Efficient Trotter-Suzuki Schemes for Long-time Quantum Dynamics

Accurately simulating long-time dynamics of many-body systems is a challenge in both classical and quantum computing due to the accumulation of Trotter errors. While low-order Trotter-Suzuki decompositions are straightforward to implement, their rapidly growing error limits access to long-time observables. We present a framework for constructing efficient high-order Trotter-Suzuki schemes by identifying their structure and directly optimizing their parameters over a high-dimensional space. This method enables the discovery of new schemes with significantly improved efficiency compared to traditional constructions, such as those by Suzuki and Yoshida. Based on the theoretical efficiency and practical performance, we recommend two novel highly efficient schemes at $4^{\textrm{th}}$ and $6^{\textrm{th}}$ order. We also demonstrate the effectiveness of these decompositions on the Heisenberg model and the quantum harmonic oscillator, and find that for a fixed final time they perform better across the computational cost. Even when using large time steps, they surpass established low-order schemes like the Leapfrog. Finally, we investigate the in-practice performance of different Trotter schemes and find the decompositions with more uniform coefficients tend to feature improved error accumulation over long times. We have included this observation into our choice of recommended schemes.

==> Figures/Efficiency_Harmonic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.750000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.580145in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.580145in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349544in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349544in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106615in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106615in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863686in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.863686in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863686in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620757in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{3.620757in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.620757in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377828in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.377828in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377828in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134898in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.134898in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134898in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891969in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.891969in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891969in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649040in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{6.649040in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649040in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406111in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{7.406111in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406111in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163181in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.163181in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.163181in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920252in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.920252in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.920252in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.677323in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{9.677323in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.677323in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434394in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{10.434394in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434394in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.191465in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.191465in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{3.580145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.191465in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.270505in,y=0.393349in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Number of cycles}\) \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{1.173192in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.173192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.173192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.173192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=1.089859in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{1.717438in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.717438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.717438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.717438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=1.634104in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{2.261683in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{2.261683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.261683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.261683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=2.178350in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{2.805929in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{2.805929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.805929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.805929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=2.722595in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.350174in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.350174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.350174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.350174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=3.266841in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445432in,y=2.145504in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Eff}_{n}^{\textrm{exp}}\)\(\displaystyle (\textrm{Harmonic})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.622297in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{2.257094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{2.672063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.442969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{2.540402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{2.523375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{1.994102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{2.659331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{2.718128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058586in}{-0.058586in}}{\pgfqpoint{0.058586in}{0.058586in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.015537in}{-0.058586in}}{\pgfqpoint{0.030440in}{-0.052413in}}{\pgfqpoint{0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.052413in}{-0.030440in}}{\pgfqpoint{0.058586in}{-0.015537in}}{\pgfqpoint{0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.058586in}{0.015537in}}{\pgfqpoint{0.052413in}{0.030440in}}{\pgfqpoint{0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.030440in}{0.052413in}}{\pgfqpoint{0.015537in}{0.058586in}}{\pgfqpoint{0.000000in}{0.058586in}}%
\pgfpathcurveto{\pgfqpoint{-0.015537in}{0.058586in}}{\pgfqpoint{-0.030440in}{0.052413in}}{\pgfqpoint{-0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.052413in}{0.030440in}}{\pgfqpoint{-0.058586in}{0.015537in}}{\pgfqpoint{-0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.058586in}{-0.015537in}}{\pgfqpoint{-0.052413in}{-0.030440in}}{\pgfqpoint{-0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030440in}{-0.052413in}}{\pgfqpoint{-0.015537in}{-0.058586in}}{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{2.707925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{2.652081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059258in}{-0.059258in}}{\pgfqpoint{0.059258in}{0.059258in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathcurveto{\pgfqpoint{0.015716in}{-0.059258in}}{\pgfqpoint{0.030789in}{-0.053015in}}{\pgfqpoint{0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.053015in}{-0.030789in}}{\pgfqpoint{0.059258in}{-0.015716in}}{\pgfqpoint{0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059258in}{0.015716in}}{\pgfqpoint{0.053015in}{0.030789in}}{\pgfqpoint{0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.030789in}{0.053015in}}{\pgfqpoint{0.015716in}{0.059258in}}{\pgfqpoint{0.000000in}{0.059258in}}%
\pgfpathcurveto{\pgfqpoint{-0.015716in}{0.059258in}}{\pgfqpoint{-0.030789in}{0.053015in}}{\pgfqpoint{-0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.053015in}{0.030789in}}{\pgfqpoint{-0.059258in}{0.015716in}}{\pgfqpoint{-0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059258in}{-0.015716in}}{\pgfqpoint{-0.053015in}{-0.030789in}}{\pgfqpoint{-0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.030789in}{-0.053015in}}{\pgfqpoint{-0.015716in}{-0.059258in}}{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{2.748453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{2.693088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{1.230003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{1.499902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{1.133707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{1.405411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057368in}{-0.057368in}}{\pgfqpoint{0.057368in}{0.057368in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathcurveto{\pgfqpoint{0.015214in}{-0.057368in}}{\pgfqpoint{0.029807in}{-0.051323in}}{\pgfqpoint{0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.051323in}{-0.029807in}}{\pgfqpoint{0.057368in}{-0.015214in}}{\pgfqpoint{0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057368in}{0.015214in}}{\pgfqpoint{0.051323in}{0.029807in}}{\pgfqpoint{0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.029807in}{0.051323in}}{\pgfqpoint{0.015214in}{0.057368in}}{\pgfqpoint{0.000000in}{0.057368in}}%
\pgfpathcurveto{\pgfqpoint{-0.015214in}{0.057368in}}{\pgfqpoint{-0.029807in}{0.051323in}}{\pgfqpoint{-0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.051323in}{0.029807in}}{\pgfqpoint{-0.057368in}{0.015214in}}{\pgfqpoint{-0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057368in}{-0.015214in}}{\pgfqpoint{-0.051323in}{-0.029807in}}{\pgfqpoint{-0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.029807in}{-0.051323in}}{\pgfqpoint{-0.015214in}{-0.057368in}}{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{2.198054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{2.265170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057563in}{-0.057563in}}{\pgfqpoint{0.057563in}{0.057563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathcurveto{\pgfqpoint{0.015266in}{-0.057563in}}{\pgfqpoint{0.029909in}{-0.051498in}}{\pgfqpoint{0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.051498in}{-0.029909in}}{\pgfqpoint{0.057563in}{-0.015266in}}{\pgfqpoint{0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057563in}{0.015266in}}{\pgfqpoint{0.051498in}{0.029909in}}{\pgfqpoint{0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.029909in}{0.051498in}}{\pgfqpoint{0.015266in}{0.057563in}}{\pgfqpoint{0.000000in}{0.057563in}}%
\pgfpathcurveto{\pgfqpoint{-0.015266in}{0.057563in}}{\pgfqpoint{-0.029909in}{0.051498in}}{\pgfqpoint{-0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.051498in}{0.029909in}}{\pgfqpoint{-0.057563in}{0.015266in}}{\pgfqpoint{-0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057563in}{-0.015266in}}{\pgfqpoint{-0.051498in}{-0.029909in}}{\pgfqpoint{-0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.029909in}{-0.051498in}}{\pgfqpoint{-0.015266in}{-0.057563in}}{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.473404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.526281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059327in}{-0.059327in}}{\pgfqpoint{0.059327in}{0.059327in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathcurveto{\pgfqpoint{0.015734in}{-0.059327in}}{\pgfqpoint{0.030825in}{-0.053076in}}{\pgfqpoint{0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.053076in}{-0.030825in}}{\pgfqpoint{0.059327in}{-0.015734in}}{\pgfqpoint{0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059327in}{0.015734in}}{\pgfqpoint{0.053076in}{0.030825in}}{\pgfqpoint{0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.030825in}{0.053076in}}{\pgfqpoint{0.015734in}{0.059327in}}{\pgfqpoint{0.000000in}{0.059327in}}%
\pgfpathcurveto{\pgfqpoint{-0.015734in}{0.059327in}}{\pgfqpoint{-0.030825in}{0.053076in}}{\pgfqpoint{-0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.053076in}{0.030825in}}{\pgfqpoint{-0.059327in}{0.015734in}}{\pgfqpoint{-0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059327in}{-0.015734in}}{\pgfqpoint{-0.053076in}{-0.030825in}}{\pgfqpoint{-0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.030825in}{-0.053076in}}{\pgfqpoint{-0.015734in}{-0.059327in}}{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{2.539347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{2.363843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{2.662502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{2.612998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{2.699469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{2.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059230in}{-0.059230in}}{\pgfqpoint{0.059230in}{0.059230in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathcurveto{\pgfqpoint{0.015708in}{-0.059230in}}{\pgfqpoint{0.030775in}{-0.052989in}}{\pgfqpoint{0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.052989in}{-0.030775in}}{\pgfqpoint{0.059230in}{-0.015708in}}{\pgfqpoint{0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059230in}{0.015708in}}{\pgfqpoint{0.052989in}{0.030775in}}{\pgfqpoint{0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.030775in}{0.052989in}}{\pgfqpoint{0.015708in}{0.059230in}}{\pgfqpoint{0.000000in}{0.059230in}}%
\pgfpathcurveto{\pgfqpoint{-0.015708in}{0.059230in}}{\pgfqpoint{-0.030775in}{0.052989in}}{\pgfqpoint{-0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.052989in}{0.030775in}}{\pgfqpoint{-0.059230in}{0.015708in}}{\pgfqpoint{-0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059230in}{-0.015708in}}{\pgfqpoint{-0.052989in}{-0.030775in}}{\pgfqpoint{-0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.030775in}{-0.052989in}}{\pgfqpoint{-0.015708in}{-0.059230in}}{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{2.834108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{2.548975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.869281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.580145in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.580145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728080in,y=3.704214in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999292in,y=3.704214in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.541717in,y=3.704214in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075789in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{2.380371in}{0.821718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415093in}{0.821718in}}{\pgfqpoint{2.415093in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{2.415093in}{1.311301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415093in}{1.346023in}}{\pgfqpoint{2.380371in}{1.346023in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{1.346023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041066in}{1.346023in}}{\pgfqpoint{1.041066in}{1.311301in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.856440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041066in}{0.821718in}}{\pgfqpoint{1.075789in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{0.821718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266761in}{1.214513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440372in,y=1.168940in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Leapfrog~\cite{Verlet:1967}}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266761in}{0.961041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440372in,y=0.915468in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Omelyan~\cite{OMELYAN2003272}}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825874in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{5.172710in}{0.791758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207433in}{0.791758in}}{\pgfqpoint{5.207433in}{0.826481in}}%
\pgfpathlineto{\pgfqpoint{5.207433in}{1.857731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207433in}{1.892453in}}{\pgfqpoint{5.172710in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{1.892453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791152in}{1.892453in}}{\pgfqpoint{2.791152in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.826481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791152in}{0.791758in}}{\pgfqpoint{2.825874in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{0.791758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.726220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.680647in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.472748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.427175in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Omelyan's FR~\cite{Omelyan_2002}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.219276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.173703in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Suzuki~\cite{Hatano_2005}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{0.965804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=0.920231in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327500in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{9.755933in}{0.786995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{0.786995in}}{\pgfqpoint{9.790656in}{0.821718in}}%
\pgfpathlineto{\pgfqpoint{9.790656in}{1.346023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{1.380745in}}{\pgfqpoint{9.755933in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{1.380745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{1.380745in}}{\pgfqpoint{7.292778in}{1.346023in}}%
\pgfpathlineto{\pgfqpoint{7.292778in}{0.821718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{0.786995in}}{\pgfqpoint{7.327500in}{0.786995in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{0.786995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{1.214513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=1.168940in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{0.961041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=0.915468in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{2.928664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{2.928664in}}{\pgfqpoint{11.478333in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{3.451811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{3.488478in}}{\pgfqpoint{11.441667in}{3.488478in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{3.488478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{3.488478in}}{\pgfqpoint{9.288023in}{3.451811in}}%
\pgfpathlineto{\pgfqpoint{9.288023in}{2.965330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{2.928664in}}{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.334936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.286811in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Other schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.082529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.034404in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Recommended schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{2.928664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{2.928664in}}{\pgfqpoint{11.478333in}{2.965330in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{3.451811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{3.488478in}}{\pgfqpoint{11.441667in}{3.488478in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{3.488478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{3.488478in}}{\pgfqpoint{9.288023in}{3.451811in}}%
\pgfpathlineto{\pgfqpoint{9.288023in}{2.965330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{2.928664in}}{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{2.928664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.334936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.286811in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Other schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.082529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.034404in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Recommended schemes}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Efficiency_Heisenberg_mixed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.750000in}{6.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{6.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.385432in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{6.385432in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349544in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106615in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863686in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{2.863686in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620757in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{3.620757in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377828in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{4.377828in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134898in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{5.134898in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891969in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{5.891969in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649040in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{6.649040in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406111in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{7.406111in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163181in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{8.163181in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920252in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{8.920252in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.677323in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{9.677323in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434394in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{10.434394in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.191465in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.191465in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.733335in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.733335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.733335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.733335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=3.650002in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{4.198700in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.198700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.198700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.198700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=4.115366in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{4.664064in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.664064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.664064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.664064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=4.580731in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{5.129428in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{5.129428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.129428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.129428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=5.046095in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{5.594792in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{5.594792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.594792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.594792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=5.511459in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{6.060157in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.060157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.060157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.060157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=5.976823in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.630095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.630095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.661249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.661249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.688237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.688237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.712041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.712041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.873424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.873424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.955370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.955370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.013512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.013512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.058611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.058611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.095459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.095459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.126614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.126614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.153601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.153601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.177406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.177406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.338788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.338788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.420735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.420735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.478877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.478877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.523975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.523975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.560823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.560823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.591978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.591978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.618965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.618965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.642770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.642770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.804152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.804152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.886099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.886099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.944241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{4.989340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{4.989340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.026188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.026188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.057342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.057342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.084330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.084330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.108134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.108134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.269517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.269517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.351463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.351463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.409605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.409605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.454704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.454704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.491552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.491552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.522707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.522707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.549694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.549694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.573499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.573499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.734881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.734881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.816828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.816828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.874970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.920068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.920068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.956916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.956916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{5.988071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{5.988071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.015058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.015058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.038863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.038863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.200245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.200245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.282192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.282192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.340334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.340334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{6.385432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445432in,y=4.966790in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Eff}_{n}^{\textrm{exp}}$$($\textrm{XXZ local}$)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{6.525521in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{6.525521in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{6.525521in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.990885in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{5.835591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{5.741627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{4.871095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{6.061432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{6.032447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{5.385905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{5.594070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{5.707938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058586in}{-0.058586in}}{\pgfqpoint{0.058586in}{0.058586in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.015537in}{-0.058586in}}{\pgfqpoint{0.030440in}{-0.052413in}}{\pgfqpoint{0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.052413in}{-0.030440in}}{\pgfqpoint{0.058586in}{-0.015537in}}{\pgfqpoint{0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.058586in}{0.015537in}}{\pgfqpoint{0.052413in}{0.030440in}}{\pgfqpoint{0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.030440in}{0.052413in}}{\pgfqpoint{0.015537in}{0.058586in}}{\pgfqpoint{0.000000in}{0.058586in}}%
\pgfpathcurveto{\pgfqpoint{-0.015537in}{0.058586in}}{\pgfqpoint{-0.030440in}{0.052413in}}{\pgfqpoint{-0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.052413in}{0.030440in}}{\pgfqpoint{-0.058586in}{0.015537in}}{\pgfqpoint{-0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.058586in}{-0.015537in}}{\pgfqpoint{-0.052413in}{-0.030440in}}{\pgfqpoint{-0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030440in}{-0.052413in}}{\pgfqpoint{-0.015537in}{-0.058586in}}{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{5.835591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{5.833009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059258in}{-0.059258in}}{\pgfqpoint{0.059258in}{0.059258in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathcurveto{\pgfqpoint{0.015716in}{-0.059258in}}{\pgfqpoint{0.030789in}{-0.053015in}}{\pgfqpoint{0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.053015in}{-0.030789in}}{\pgfqpoint{0.059258in}{-0.015716in}}{\pgfqpoint{0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059258in}{0.015716in}}{\pgfqpoint{0.053015in}{0.030789in}}{\pgfqpoint{0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.030789in}{0.053015in}}{\pgfqpoint{0.015716in}{0.059258in}}{\pgfqpoint{0.000000in}{0.059258in}}%
\pgfpathcurveto{\pgfqpoint{-0.015716in}{0.059258in}}{\pgfqpoint{-0.030789in}{0.053015in}}{\pgfqpoint{-0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.053015in}{0.030789in}}{\pgfqpoint{-0.059258in}{0.015716in}}{\pgfqpoint{-0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059258in}{-0.015716in}}{\pgfqpoint{-0.053015in}{-0.030789in}}{\pgfqpoint{-0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.030789in}{-0.053015in}}{\pgfqpoint{-0.015716in}{-0.059258in}}{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{5.850236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{5.785524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{3.926333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{4.765122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{3.769399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{4.600925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057368in}{-0.057368in}}{\pgfqpoint{0.057368in}{0.057368in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathcurveto{\pgfqpoint{0.015214in}{-0.057368in}}{\pgfqpoint{0.029807in}{-0.051323in}}{\pgfqpoint{0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.051323in}{-0.029807in}}{\pgfqpoint{0.057368in}{-0.015214in}}{\pgfqpoint{0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057368in}{0.015214in}}{\pgfqpoint{0.051323in}{0.029807in}}{\pgfqpoint{0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.029807in}{0.051323in}}{\pgfqpoint{0.015214in}{0.057368in}}{\pgfqpoint{0.000000in}{0.057368in}}%
\pgfpathcurveto{\pgfqpoint{-0.015214in}{0.057368in}}{\pgfqpoint{-0.029807in}{0.051323in}}{\pgfqpoint{-0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.051323in}{0.029807in}}{\pgfqpoint{-0.057368in}{0.015214in}}{\pgfqpoint{-0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057368in}{-0.015214in}}{\pgfqpoint{-0.051323in}{-0.029807in}}{\pgfqpoint{-0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.029807in}{-0.051323in}}{\pgfqpoint{-0.015214in}{-0.057368in}}{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{4.817368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{4.617117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057563in}{-0.057563in}}{\pgfqpoint{0.057563in}{0.057563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathcurveto{\pgfqpoint{0.015266in}{-0.057563in}}{\pgfqpoint{0.029909in}{-0.051498in}}{\pgfqpoint{0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.051498in}{-0.029909in}}{\pgfqpoint{0.057563in}{-0.015266in}}{\pgfqpoint{0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057563in}{0.015266in}}{\pgfqpoint{0.051498in}{0.029909in}}{\pgfqpoint{0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.029909in}{0.051498in}}{\pgfqpoint{0.015266in}{0.057563in}}{\pgfqpoint{0.000000in}{0.057563in}}%
\pgfpathcurveto{\pgfqpoint{-0.015266in}{0.057563in}}{\pgfqpoint{-0.029909in}{0.051498in}}{\pgfqpoint{-0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.051498in}{0.029909in}}{\pgfqpoint{-0.057563in}{0.015266in}}{\pgfqpoint{-0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057563in}{-0.015266in}}{\pgfqpoint{-0.051498in}{-0.029909in}}{\pgfqpoint{-0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.029909in}{-0.051498in}}{\pgfqpoint{-0.015266in}{-0.057563in}}{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{5.069289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{4.912437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059327in}{-0.059327in}}{\pgfqpoint{0.059327in}{0.059327in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathcurveto{\pgfqpoint{0.015734in}{-0.059327in}}{\pgfqpoint{0.030825in}{-0.053076in}}{\pgfqpoint{0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.053076in}{-0.030825in}}{\pgfqpoint{0.059327in}{-0.015734in}}{\pgfqpoint{0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059327in}{0.015734in}}{\pgfqpoint{0.053076in}{0.030825in}}{\pgfqpoint{0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.030825in}{0.053076in}}{\pgfqpoint{0.015734in}{0.059327in}}{\pgfqpoint{0.000000in}{0.059327in}}%
\pgfpathcurveto{\pgfqpoint{-0.015734in}{0.059327in}}{\pgfqpoint{-0.030825in}{0.053076in}}{\pgfqpoint{-0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.053076in}{0.030825in}}{\pgfqpoint{-0.059327in}{0.015734in}}{\pgfqpoint{-0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059327in}{-0.015734in}}{\pgfqpoint{-0.053076in}{-0.030825in}}{\pgfqpoint{-0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.030825in}{-0.053076in}}{\pgfqpoint{-0.015734in}{-0.059327in}}{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{5.300987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{5.147047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{5.335394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{5.132402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{5.438626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{5.202092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059230in}{-0.059230in}}{\pgfqpoint{0.059230in}{0.059230in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathcurveto{\pgfqpoint{0.015708in}{-0.059230in}}{\pgfqpoint{0.030775in}{-0.052989in}}{\pgfqpoint{0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.052989in}{-0.030775in}}{\pgfqpoint{0.059230in}{-0.015708in}}{\pgfqpoint{0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059230in}{0.015708in}}{\pgfqpoint{0.052989in}{0.030775in}}{\pgfqpoint{0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.030775in}{0.052989in}}{\pgfqpoint{0.015708in}{0.059230in}}{\pgfqpoint{0.000000in}{0.059230in}}%
\pgfpathcurveto{\pgfqpoint{-0.015708in}{0.059230in}}{\pgfqpoint{-0.030775in}{0.052989in}}{\pgfqpoint{-0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.052989in}{0.030775in}}{\pgfqpoint{-0.059230in}{0.015708in}}{\pgfqpoint{-0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059230in}{-0.015708in}}{\pgfqpoint{-0.052989in}{-0.030775in}}{\pgfqpoint{-0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.030775in}{-0.052989in}}{\pgfqpoint{-0.015708in}{-0.059230in}}{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{5.232272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{5.285946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{3.548148in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{6.385432in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{6.385432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728080in,y=6.607468in,,]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999292in,y=6.607468in,,]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.541717in,y=6.607468in,,]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{5.733952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{5.733952in}}{\pgfqpoint{11.478333in}{5.770618in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{6.257099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{6.293766in}}{\pgfqpoint{11.441667in}{6.293766in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{6.293766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{6.293766in}}{\pgfqpoint{9.288023in}{6.257099in}}%
\pgfpathlineto{\pgfqpoint{9.288023in}{5.770618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{5.733952in}}{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{6.140224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=6.092099in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Other schemes}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{5.887817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=5.839692in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended schemes}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{5.733952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{5.733952in}}{\pgfqpoint{11.478333in}{5.770618in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{6.257099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{6.293766in}}{\pgfqpoint{11.441667in}{6.293766in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{6.293766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{6.293766in}}{\pgfqpoint{9.288023in}{6.257099in}}%
\pgfpathlineto{\pgfqpoint{9.288023in}{5.770618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288023in}{5.733952in}}{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{5.733952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{6.140224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=6.092099in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Other schemes}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{5.887817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=5.839692in,left,base]{\color{textcolor}{\sffamily\fontsize{13.200000}{15.840000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended schemes}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349544in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349544in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106615in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.106615in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106615in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863686in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.863686in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863686in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620757in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{3.620757in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.620757in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377828in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.377828in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377828in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134898in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.134898in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134898in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891969in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.891969in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891969in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649040in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{6.649040in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649040in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406111in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{7.406111in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406111in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163181in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.163181in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.163181in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.920252in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.920252in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.920252in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.677323in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{9.677323in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.677323in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434394in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{10.434394in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434394in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.191465in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.191465in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.191465in,y=0.662253in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.270505in,y=0.393349in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Number of cycles}$ $q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{1.069243in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.069243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.069243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.069243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=0.985910in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.504217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.504217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.504217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=1.420884in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{1.939191in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.939191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.939191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.939191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=1.855858in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{2.374166in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{2.374166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.374166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.374166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500988in, y=2.290832in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{2.809140in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{2.809140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.809140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.809140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=2.725807in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.244114in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.244114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.244114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.244114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619275in, y=3.160781in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{0.765209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{0.765209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{0.841804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{0.841804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{0.896149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{0.896149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{0.938303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{0.938303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{0.972744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{0.972744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.001865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.001865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.027090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.027090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.049340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.049340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.200183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.200183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.276778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.276778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.331124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.331124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.373277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.373277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.407719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.407719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.436839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.436839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.462064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.462064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.484314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.484314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.635158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.635158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.711753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.711753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.766098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.766098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.808251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.808251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.842693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.842693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.871813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.871813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.897038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.897038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{1.919288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.919288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.070132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.070132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.146727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.146727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.201072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.201072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.243225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.243225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.277667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.277667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.306787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.306787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.332012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.332012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.354262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.354262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.505106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.505106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.581701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.581701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.636046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.636046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.678200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.678200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.712641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.712641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.741762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.741762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.766987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.766987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.789237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.789237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{2.940080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.940080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.016675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.016675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.071021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.071021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.113174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.113174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.147616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.147616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.176736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.176736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.201961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.201961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.224211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.224211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.375055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.375055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.451650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.451650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.505995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.505995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971009in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.548148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445432in,y=2.129506in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Eff}_{n}^{\textrm{exp}}$$($\textrm{XXZ global}$)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.679088in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{3.679088in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{3.679088in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485151in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.485151in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513434in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.513434in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.114063in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{2.878010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.015726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.283025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349544in}{3.266244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106615in}{3.239217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863686in}{2.457589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{2.874563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620757in}{2.972559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058586in}{-0.058586in}}{\pgfqpoint{0.058586in}{0.058586in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.015537in}{-0.058586in}}{\pgfqpoint{0.030440in}{-0.052413in}}{\pgfqpoint{0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.052413in}{-0.030440in}}{\pgfqpoint{0.058586in}{-0.015537in}}{\pgfqpoint{0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.058586in}{0.015537in}}{\pgfqpoint{0.052413in}{0.030440in}}{\pgfqpoint{0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.030440in}{0.052413in}}{\pgfqpoint{0.015537in}{0.058586in}}{\pgfqpoint{0.000000in}{0.058586in}}%
\pgfpathcurveto{\pgfqpoint{-0.015537in}{0.058586in}}{\pgfqpoint{-0.030440in}{0.052413in}}{\pgfqpoint{-0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.052413in}{0.030440in}}{\pgfqpoint{-0.058586in}{0.015537in}}{\pgfqpoint{-0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.058586in}{-0.015537in}}{\pgfqpoint{-0.052413in}{-0.030440in}}{\pgfqpoint{-0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030440in}{-0.052413in}}{\pgfqpoint{-0.015537in}{-0.058586in}}{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{3.005843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377828in}{3.077454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059258in}{-0.059258in}}{\pgfqpoint{0.059258in}{0.059258in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathcurveto{\pgfqpoint{0.015716in}{-0.059258in}}{\pgfqpoint{0.030789in}{-0.053015in}}{\pgfqpoint{0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.053015in}{-0.030789in}}{\pgfqpoint{0.059258in}{-0.015716in}}{\pgfqpoint{0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059258in}{0.015716in}}{\pgfqpoint{0.053015in}{0.030789in}}{\pgfqpoint{0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.030789in}{0.053015in}}{\pgfqpoint{0.015716in}{0.059258in}}{\pgfqpoint{0.000000in}{0.059258in}}%
\pgfpathcurveto{\pgfqpoint{-0.015716in}{0.059258in}}{\pgfqpoint{-0.030789in}{0.053015in}}{\pgfqpoint{-0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.053015in}{0.030789in}}{\pgfqpoint{-0.059258in}{0.015716in}}{\pgfqpoint{-0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059258in}{-0.015716in}}{\pgfqpoint{-0.053015in}{-0.030789in}}{\pgfqpoint{-0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.030789in}{-0.053015in}}{\pgfqpoint{-0.015716in}{-0.059258in}}{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.094071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134898in}{3.057338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{1.029352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891969in}{1.669160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{0.883759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649040in}{1.517201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057368in}{-0.057368in}}{\pgfqpoint{0.057368in}{0.057368in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathcurveto{\pgfqpoint{0.015214in}{-0.057368in}}{\pgfqpoint{0.029807in}{-0.051323in}}{\pgfqpoint{0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.051323in}{-0.029807in}}{\pgfqpoint{0.057368in}{-0.015214in}}{\pgfqpoint{0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057368in}{0.015214in}}{\pgfqpoint{0.051323in}{0.029807in}}{\pgfqpoint{0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.029807in}{0.051323in}}{\pgfqpoint{0.015214in}{0.057368in}}{\pgfqpoint{0.000000in}{0.057368in}}%
\pgfpathcurveto{\pgfqpoint{-0.015214in}{0.057368in}}{\pgfqpoint{-0.029807in}{0.051323in}}{\pgfqpoint{-0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.051323in}{0.029807in}}{\pgfqpoint{-0.057368in}{0.015214in}}{\pgfqpoint{-0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057368in}{-0.015214in}}{\pgfqpoint{-0.051323in}{-0.029807in}}{\pgfqpoint{-0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.029807in}{-0.051323in}}{\pgfqpoint{-0.015214in}{-0.057368in}}{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{2.027913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.406111in}{2.058646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057563in}{-0.057563in}}{\pgfqpoint{0.057563in}{0.057563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathcurveto{\pgfqpoint{0.015266in}{-0.057563in}}{\pgfqpoint{0.029909in}{-0.051498in}}{\pgfqpoint{0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.051498in}{-0.029909in}}{\pgfqpoint{0.057563in}{-0.015266in}}{\pgfqpoint{0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057563in}{0.015266in}}{\pgfqpoint{0.051498in}{0.029909in}}{\pgfqpoint{0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{0.029909in}{0.051498in}}{\pgfqpoint{0.015266in}{0.057563in}}{\pgfqpoint{0.000000in}{0.057563in}}%
\pgfpathcurveto{\pgfqpoint{-0.015266in}{0.057563in}}{\pgfqpoint{-0.029909in}{0.051498in}}{\pgfqpoint{-0.040703in}{0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.051498in}{0.029909in}}{\pgfqpoint{-0.057563in}{0.015266in}}{\pgfqpoint{-0.057563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057563in}{-0.015266in}}{\pgfqpoint{-0.051498in}{-0.029909in}}{\pgfqpoint{-0.040703in}{-0.040703in}}%
\pgfpathcurveto{\pgfqpoint{-0.029909in}{-0.051498in}}{\pgfqpoint{-0.015266in}{-0.057563in}}{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.340079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163181in}{2.335121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059327in}{-0.059327in}}{\pgfqpoint{0.059327in}{0.059327in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathcurveto{\pgfqpoint{0.015734in}{-0.059327in}}{\pgfqpoint{0.030825in}{-0.053076in}}{\pgfqpoint{0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.053076in}{-0.030825in}}{\pgfqpoint{0.059327in}{-0.015734in}}{\pgfqpoint{0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059327in}{0.015734in}}{\pgfqpoint{0.053076in}{0.030825in}}{\pgfqpoint{0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{0.030825in}{0.053076in}}{\pgfqpoint{0.015734in}{0.059327in}}{\pgfqpoint{0.000000in}{0.059327in}}%
\pgfpathcurveto{\pgfqpoint{-0.015734in}{0.059327in}}{\pgfqpoint{-0.030825in}{0.053076in}}{\pgfqpoint{-0.041951in}{0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.053076in}{0.030825in}}{\pgfqpoint{-0.059327in}{0.015734in}}{\pgfqpoint{-0.059327in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059327in}{-0.015734in}}{\pgfqpoint{-0.053076in}{-0.030825in}}{\pgfqpoint{-0.041951in}{-0.041951in}}%
\pgfpathcurveto{\pgfqpoint{-0.030825in}{-0.053076in}}{\pgfqpoint{-0.015734in}{-0.059327in}}{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{2.534247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.920252in}{2.529815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{2.519475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.677323in}{2.546188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{2.650050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.434394in}{2.601850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059230in}{-0.059230in}}{\pgfqpoint{0.059230in}{0.059230in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathcurveto{\pgfqpoint{0.015708in}{-0.059230in}}{\pgfqpoint{0.030775in}{-0.052989in}}{\pgfqpoint{0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.052989in}{-0.030775in}}{\pgfqpoint{0.059230in}{-0.015708in}}{\pgfqpoint{0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059230in}{0.015708in}}{\pgfqpoint{0.052989in}{0.030775in}}{\pgfqpoint{0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{0.030775in}{0.052989in}}{\pgfqpoint{0.015708in}{0.059230in}}{\pgfqpoint{0.000000in}{0.059230in}}%
\pgfpathcurveto{\pgfqpoint{-0.015708in}{0.059230in}}{\pgfqpoint{-0.030775in}{0.052989in}}{\pgfqpoint{-0.041882in}{0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.052989in}{0.030775in}}{\pgfqpoint{-0.059230in}{0.015708in}}{\pgfqpoint{-0.059230in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059230in}{-0.015708in}}{\pgfqpoint{-0.052989in}{-0.030775in}}{\pgfqpoint{-0.041882in}{-0.041882in}}%
\pgfpathcurveto{\pgfqpoint{-0.030775in}{-0.052989in}}{\pgfqpoint{-0.015708in}{-0.059230in}}{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{2.626294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.191465in}{2.664459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.971009in}{0.710864in}}{\pgfqpoint{10.598991in}{2.837284in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971009in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.548148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075789in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{2.380371in}{0.817558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415093in}{0.817558in}}{\pgfqpoint{2.415093in}{0.852280in}}%
\pgfpathlineto{\pgfqpoint{2.415093in}{1.307141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415093in}{1.341864in}}{\pgfqpoint{2.380371in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{1.341864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041066in}{1.341864in}}{\pgfqpoint{1.041066in}{1.307141in}}%
\pgfpathlineto{\pgfqpoint{1.041066in}{0.852280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.041066in}{0.817558in}}{\pgfqpoint{1.075789in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{1.075789in}{0.817558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266761in}{1.210353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440372in,y=1.164780in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Leapfrog~\cite{Verlet:1967}}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266761in}{0.956881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440372in,y=0.911308in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Omelyan~\cite{OMELYAN2003272}}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825874in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{5.172710in}{0.784719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207433in}{0.784719in}}{\pgfqpoint{5.207433in}{0.819441in}}%
\pgfpathlineto{\pgfqpoint{5.207433in}{1.850691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.207433in}{1.885414in}}{\pgfqpoint{5.172710in}{1.885414in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{1.885414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791152in}{1.885414in}}{\pgfqpoint{2.791152in}{1.850691in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.819441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.791152in}{0.784719in}}{\pgfqpoint{2.825874in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{0.784719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.719181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.673608in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Forest \& Ruth~\cite{FOREST1990105}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.465709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.420136in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Omelyan's FR~\cite{Omelyan_2002}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{1.212237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=1.166664in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Suzuki~\cite{Hatano_2005}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051568in}{0.958764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225179in,y=0.913191in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=6)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{9.755933in}{0.782836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{0.782836in}}{\pgfqpoint{9.790656in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{9.790656in}{1.341864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{1.376586in}}{\pgfqpoint{9.755933in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{1.376586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{1.376586in}}{\pgfqpoint{7.292778in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{7.292778in}{0.817558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{0.782836in}}{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{1.210353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=1.164780in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Yoshida~\cite{YOSHIDA1990262}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{0.956881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=0.911308in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=10)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{9.755933in}{0.782836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{0.782836in}}{\pgfqpoint{9.790656in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{9.790656in}{1.341864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.790656in}{1.376586in}}{\pgfqpoint{9.755933in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{1.376586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{1.376586in}}{\pgfqpoint{7.292778in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{7.292778in}{0.817558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.292778in}{0.782836in}}{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{7.327500in}{0.782836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{1.210353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=1.164780in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Yoshida~\cite{YOSHIDA1990262}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.553195in}{0.956881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.726806in,y=0.911308in,left,base]{\color{textcolor}{\sffamily\fontsize{12.500000}{15.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=10)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Efficiency_comparison_theo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.750000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.750000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.558072in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{3.558072in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{0.710864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299321in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{1.299321in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299321in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299321in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299321in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060112in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.060112in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060112in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060112in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060112in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820903in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.820903in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820903in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820903in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820903in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581694in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{3.581694in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581694in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581694in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581694in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342485in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{4.342485in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342485in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342485in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342485in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103276in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.103276in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103276in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103276in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.103276in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864067in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{5.864067in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864067in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864067in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.864067in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624858in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{6.624858in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624858in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624858in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624858in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385649in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{7.385649in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385649in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385649in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.385649in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146440in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.146440in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146440in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146440in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.146440in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907231in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{8.907231in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907231in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907231in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.907231in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.668022in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{9.668022in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668022in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668022in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.668022in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.428813in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{10.428813in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428813in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428813in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.428813in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189604in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.189604in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189604in}{0.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189604in}{3.558072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.189604in,y=0.662253in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.244463in,y=0.393349in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Number of cycles}\) \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{1.233829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918925in}{1.233829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{1.233829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448904in, y=1.150495in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{2.187352in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{2.187352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918925in}{2.187352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{2.187352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448904in, y=2.104019in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{3.140876in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.140876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918925in}{3.140876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.570000in}{3.140876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567192in, y=3.057543in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393349in,y=2.134468in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Efficiency}\), \(\displaystyle \textrm{Eff}_{n}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440507in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{5.483672in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{5.483672in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{5.483672in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483672in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.483672in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{4.094400in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342485in}{2.683138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103276in}{3.145308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146440in}{2.458065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299321in}{3.155525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.109801in}{-0.109801in}}{\pgfqpoint{0.109801in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathlineto{\pgfqpoint{0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.109801in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060112in}{3.363006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820903in}{2.424676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581694in}{2.963055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581694in}{2.923363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058586in}{-0.058586in}}{\pgfqpoint{0.058586in}{0.058586in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathcurveto{\pgfqpoint{0.015537in}{-0.058586in}}{\pgfqpoint{0.030440in}{-0.052413in}}{\pgfqpoint{0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.052413in}{-0.030440in}}{\pgfqpoint{0.058586in}{-0.015537in}}{\pgfqpoint{0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.058586in}{0.015537in}}{\pgfqpoint{0.052413in}{0.030440in}}{\pgfqpoint{0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{0.030440in}{0.052413in}}{\pgfqpoint{0.015537in}{0.058586in}}{\pgfqpoint{0.000000in}{0.058586in}}%
\pgfpathcurveto{\pgfqpoint{-0.015537in}{0.058586in}}{\pgfqpoint{-0.030440in}{0.052413in}}{\pgfqpoint{-0.041426in}{0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.052413in}{0.030440in}}{\pgfqpoint{-0.058586in}{0.015537in}}{\pgfqpoint{-0.058586in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.058586in}{-0.015537in}}{\pgfqpoint{-0.052413in}{-0.030440in}}{\pgfqpoint{-0.041426in}{-0.041426in}}%
\pgfpathcurveto{\pgfqpoint{-0.030440in}{-0.052413in}}{\pgfqpoint{-0.015537in}{-0.058586in}}{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342485in}{3.151464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342485in}{2.991969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059258in}{-0.059258in}}{\pgfqpoint{0.059258in}{0.059258in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathcurveto{\pgfqpoint{0.015716in}{-0.059258in}}{\pgfqpoint{0.030789in}{-0.053015in}}{\pgfqpoint{0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.053015in}{-0.030789in}}{\pgfqpoint{0.059258in}{-0.015716in}}{\pgfqpoint{0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059258in}{0.015716in}}{\pgfqpoint{0.053015in}{0.030789in}}{\pgfqpoint{0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{0.030789in}{0.053015in}}{\pgfqpoint{0.015716in}{0.059258in}}{\pgfqpoint{0.000000in}{0.059258in}}%
\pgfpathcurveto{\pgfqpoint{-0.015716in}{0.059258in}}{\pgfqpoint{-0.030789in}{0.053015in}}{\pgfqpoint{-0.041902in}{0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.053015in}{0.030789in}}{\pgfqpoint{-0.059258in}{0.015716in}}{\pgfqpoint{-0.059258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059258in}{-0.015716in}}{\pgfqpoint{-0.053015in}{-0.030789in}}{\pgfqpoint{-0.041902in}{-0.041902in}}%
\pgfpathcurveto{\pgfqpoint{-0.030789in}{-0.053015in}}{\pgfqpoint{-0.015716in}{-0.059258in}}{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103276in}{3.157411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103276in}{3.085382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864067in}{1.001984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.077641in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864067in}{1.542785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054343in}{-0.054343in}}{\pgfqpoint{0.054343in}{0.054343in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathcurveto{\pgfqpoint{0.014412in}{-0.054343in}}{\pgfqpoint{0.028236in}{-0.048617in}}{\pgfqpoint{0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.048617in}{-0.028236in}}{\pgfqpoint{0.054343in}{-0.014412in}}{\pgfqpoint{0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054343in}{0.014412in}}{\pgfqpoint{0.048617in}{0.028236in}}{\pgfqpoint{0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{0.028236in}{0.048617in}}{\pgfqpoint{0.014412in}{0.054343in}}{\pgfqpoint{0.000000in}{0.054343in}}%
\pgfpathcurveto{\pgfqpoint{-0.014412in}{0.054343in}}{\pgfqpoint{-0.028236in}{0.048617in}}{\pgfqpoint{-0.038426in}{0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.048617in}{0.028236in}}{\pgfqpoint{-0.054343in}{0.014412in}}{\pgfqpoint{-0.054343in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054343in}{-0.014412in}}{\pgfqpoint{-0.048617in}{-0.028236in}}{\pgfqpoint{-0.038426in}{-0.038426in}}%
\pgfpathcurveto{\pgfqpoint{-0.028236in}{-0.048617in}}{\pgfqpoint{-0.014412in}{-0.054343in}}{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624858in}{0.836094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624858in}{1.376895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.057368in}{-0.057368in}}{\pgfqpoint{0.057368in}{0.057368in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathcurveto{\pgfqpoint{0.015214in}{-0.057368in}}{\pgfqpoint{0.029807in}{-0.051323in}}{\pgfqpoint{0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.051323in}{-0.029807in}}{\pgfqpoint{0.057368in}{-0.015214in}}{\pgfqpoint{0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.057368in}{0.015214in}}{\pgfqpoint{0.051323in}{0.029807in}}{\pgfqpoint{0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{0.029807in}{0.051323in}}{\pgfqpoint{0.015214in}{0.057368in}}{\pgfqpoint{0.000000in}{0.057368in}}%
\pgfpathcurveto{\pgfqpoint{-0.015214in}{0.057368in}}{\pgfqpoint{-0.029807in}{0.051323in}}{\pgfqpoint{-0.040565in}{0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.051323in}{0.029807in}}{\pgfqpoint{-0.057368in}{0.015214in}}{\pgfqpoint{-0.057368in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.057368in}{-0.015214in}}{\pgfqpoint{-0.051323in}{-0.029807in}}{\pgfqpoint{-0.040565in}{-0.040565in}}%
\pgfpathcurveto{\pgfqpoint{-0.029807in}{-0.051323in}}{\pgfqpoint{-0.015214in}{-0.057368in}}{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.057368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385649in}{2.189863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385649in}{2.273450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146440in}{2.332427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.146440in}{2.512095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907231in}{2.496968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907231in}{2.517602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668022in}{2.497063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.668022in}{2.579451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428813in}{2.524129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.428813in}{2.592092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059538in}{-0.059538in}}{\pgfqpoint{0.059538in}{0.059538in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathcurveto{\pgfqpoint{0.015790in}{-0.059538in}}{\pgfqpoint{0.030935in}{-0.053265in}}{\pgfqpoint{0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.053265in}{-0.030935in}}{\pgfqpoint{0.059538in}{-0.015790in}}{\pgfqpoint{0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.059538in}{0.015790in}}{\pgfqpoint{0.053265in}{0.030935in}}{\pgfqpoint{0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.030935in}{0.053265in}}{\pgfqpoint{0.015790in}{0.059538in}}{\pgfqpoint{0.000000in}{0.059538in}}%
\pgfpathcurveto{\pgfqpoint{-0.015790in}{0.059538in}}{\pgfqpoint{-0.030935in}{0.053265in}}{\pgfqpoint{-0.042100in}{0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.053265in}{0.030935in}}{\pgfqpoint{-0.059538in}{0.015790in}}{\pgfqpoint{-0.059538in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.059538in}{-0.015790in}}{\pgfqpoint{-0.053265in}{-0.030935in}}{\pgfqpoint{-0.042100in}{-0.042100in}}%
\pgfpathcurveto{\pgfqpoint{-0.030935in}{-0.053265in}}{\pgfqpoint{-0.015790in}{-0.059538in}}{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.059538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189604in}{2.607949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102317in}{-0.087036in}}{\pgfqpoint{0.102317in}{0.107583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathlineto{\pgfqpoint{-0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{-0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{-0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041093in}}%
\pgfpathlineto{\pgfqpoint{0.063236in}{-0.087036in}}%
\pgfpathlineto{\pgfqpoint{0.039082in}{-0.012698in}}%
\pgfpathlineto{\pgfqpoint{0.102317in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.024154in}{0.033245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.107583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189604in}{2.600512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.918925in}{0.710864in}}{\pgfqpoint{10.651075in}{2.847208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{0.918925in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{0.710864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918925in}{3.558072in}}%
\pgfpathlineto{\pgfqpoint{11.570000in}{3.558072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679716in,y=3.701591in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962089in,y=3.701591in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.526836in,y=3.701591in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle n=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027425in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{2.332008in}{0.818848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366730in}{0.818848in}}{\pgfqpoint{2.366730in}{0.853570in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{1.308431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.366730in}{1.343154in}}{\pgfqpoint{2.332008in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{1.027425in}{1.343154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.992703in}{1.343154in}}{\pgfqpoint{0.992703in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{0.992703in}{0.853570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.992703in}{0.818848in}}{\pgfqpoint{1.027425in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{1.027425in}{0.818848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218397in}{1.211643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392008in,y=1.166070in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Leapfrog~\cite{Verlet:1967}}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218397in}{0.958171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392008in,y=0.912598in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Omelyan~\cite{OMELYAN2003272}}\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788671in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{5.135508in}{0.786902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170230in}{0.786902in}}{\pgfqpoint{5.170230in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{5.170230in}{1.852875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170230in}{1.887597in}}{\pgfqpoint{5.135508in}{1.887597in}}%
\pgfpathlineto{\pgfqpoint{2.788671in}{1.887597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753949in}{1.887597in}}{\pgfqpoint{2.753949in}{1.852875in}}%
\pgfpathlineto{\pgfqpoint{2.753949in}{0.821625in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753949in}{0.786902in}}{\pgfqpoint{2.788671in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{2.788671in}{0.786902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014366in}{1.721364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187977in,y=1.675791in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014366in}{1.467892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187977in,y=1.422319in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Omelyan's FR~\cite{Omelyan_2002}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014366in}{1.214420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187977in,y=1.168847in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Suzuki~\cite{Hatano_2005}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014366in}{0.960948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187977in,y=0.915375in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312619in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{9.741052in}{0.784126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.775774in}{0.784126in}}{\pgfqpoint{9.775774in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{9.775774in}{1.343154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.775774in}{1.377876in}}{\pgfqpoint{9.741052in}{1.377876in}}%
\pgfpathlineto{\pgfqpoint{7.312619in}{1.377876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.277897in}{1.377876in}}{\pgfqpoint{7.277897in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{7.277897in}{0.818848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.277897in}{0.784126in}}{\pgfqpoint{7.312619in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{7.312619in}{0.784126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538314in}{1.211643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.711925in,y=1.166070in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.082168in}{-0.082168in}}{\pgfqpoint{0.082168in}{0.082168in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathlineto{\pgfqpoint{0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.082168in}}%
\pgfpathlineto{\pgfqpoint{-0.082168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.082168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538314in}{0.958171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.711925in,y=0.912598in,left,base]{\color{textcolor}\sffamily\fontsize{12.500000}{15.000000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}} \; (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{2.906591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{2.906591in}}{\pgfqpoint{11.478333in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{3.429738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{3.466405in}}{\pgfqpoint{11.441667in}{3.466405in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{3.466405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288022in}{3.466405in}}{\pgfqpoint{9.288022in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{9.288022in}{2.943258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288022in}{2.906591in}}{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.312863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.264738in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Other schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.060456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.012331in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Recommended schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{11.441667in}{2.906591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{2.906591in}}{\pgfqpoint{11.478333in}{2.943258in}}%
\pgfpathlineto{\pgfqpoint{11.478333in}{3.429738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.478333in}{3.466405in}}{\pgfqpoint{11.441667in}{3.466405in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{3.466405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288022in}{3.466405in}}{\pgfqpoint{9.288022in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{9.288022in}{2.943258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.288022in}{2.906591in}}{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathlineto{\pgfqpoint{9.324689in}{2.906591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.312863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.264738in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Other schemes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086113in}{-0.073252in}}{\pgfqpoint{0.086113in}{0.090544in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathlineto{\pgfqpoint{-0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{-0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{-0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034585in}}%
\pgfpathlineto{\pgfqpoint{0.053221in}{-0.073252in}}%
\pgfpathlineto{\pgfqpoint{0.032892in}{-0.010687in}}%
\pgfpathlineto{\pgfqpoint{0.086113in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.020329in}{0.027980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.090544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.544689in}{3.060456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.746356in,y=3.012331in,left,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle \textrm{Recommended schemes}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Err_comp_multiple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.500000in}{5.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.500000in}{5.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{1.091852in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{1.091852in}{0.788773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311578in}{0.914311in}}%
\pgfpathcurveto{\pgfqpoint{1.324601in}{0.914311in}}{\pgfqpoint{1.337092in}{0.919485in}}{\pgfqpoint{1.346300in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{1.355509in}{0.937902in}}{\pgfqpoint{1.360683in}{0.950393in}}{\pgfqpoint{1.360683in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{1.360683in}{0.976438in}}{\pgfqpoint{1.355509in}{0.988929in}}{\pgfqpoint{1.346300in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{1.337092in}{1.007346in}}{\pgfqpoint{1.324601in}{1.012520in}}{\pgfqpoint{1.311578in}{1.012520in}}%
\pgfpathcurveto{\pgfqpoint{1.298555in}{1.012520in}}{\pgfqpoint{1.286064in}{1.007346in}}{\pgfqpoint{1.276856in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{1.267647in}{0.988929in}}{\pgfqpoint{1.262473in}{0.976438in}}{\pgfqpoint{1.262473in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{1.262473in}{0.950393in}}{\pgfqpoint{1.267647in}{0.937902in}}{\pgfqpoint{1.276856in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{1.286064in}{0.919485in}}{\pgfqpoint{1.298555in}{0.914311in}}{\pgfqpoint{1.311578in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{0.914311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498685in}{1.696098in}}%
\pgfpathcurveto{\pgfqpoint{1.511694in}{1.696098in}}{\pgfqpoint{1.524173in}{1.701267in}}{\pgfqpoint{1.533371in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{1.542570in}{1.719665in}}{\pgfqpoint{1.547739in}{1.732143in}}{\pgfqpoint{1.547739in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{1.547739in}{1.758161in}}{\pgfqpoint{1.542570in}{1.770639in}}{\pgfqpoint{1.533371in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{1.524173in}{1.789037in}}{\pgfqpoint{1.511694in}{1.794206in}}{\pgfqpoint{1.498685in}{1.794206in}}%
\pgfpathcurveto{\pgfqpoint{1.485676in}{1.794206in}}{\pgfqpoint{1.473198in}{1.789037in}}{\pgfqpoint{1.463999in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{1.454800in}{1.770639in}}{\pgfqpoint{1.449631in}{1.758161in}}{\pgfqpoint{1.449631in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{1.449631in}{1.732143in}}{\pgfqpoint{1.454800in}{1.719665in}}{\pgfqpoint{1.463999in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{1.473198in}{1.701267in}}{\pgfqpoint{1.485676in}{1.696098in}}{\pgfqpoint{1.498685in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{1.696098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531626in}{1.690789in}}%
\pgfpathcurveto{\pgfqpoint{1.544622in}{1.690789in}}{\pgfqpoint{1.557087in}{1.695952in}}{\pgfqpoint{1.566277in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{1.575466in}{1.714331in}}{\pgfqpoint{1.580629in}{1.726796in}}{\pgfqpoint{1.580629in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.580629in}{1.752788in}}{\pgfqpoint{1.575466in}{1.765253in}}{\pgfqpoint{1.566277in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{1.557087in}{1.783632in}}{\pgfqpoint{1.544622in}{1.788795in}}{\pgfqpoint{1.531626in}{1.788795in}}%
\pgfpathcurveto{\pgfqpoint{1.518630in}{1.788795in}}{\pgfqpoint{1.506165in}{1.783632in}}{\pgfqpoint{1.496976in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{1.487786in}{1.765253in}}{\pgfqpoint{1.482623in}{1.752788in}}{\pgfqpoint{1.482623in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.482623in}{1.726796in}}{\pgfqpoint{1.487786in}{1.714331in}}{\pgfqpoint{1.496976in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{1.506165in}{1.695952in}}{\pgfqpoint{1.518630in}{1.690789in}}{\pgfqpoint{1.531626in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{1.690789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618106in}{1.293083in}}%
\pgfpathcurveto{\pgfqpoint{1.631088in}{1.293083in}}{\pgfqpoint{1.643541in}{1.298241in}}{\pgfqpoint{1.652720in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{1.661900in}{1.316601in}}{\pgfqpoint{1.667058in}{1.329053in}}{\pgfqpoint{1.667058in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{1.667058in}{1.355018in}}{\pgfqpoint{1.661900in}{1.367470in}}{\pgfqpoint{1.652720in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{1.643541in}{1.385830in}}{\pgfqpoint{1.631088in}{1.390988in}}{\pgfqpoint{1.618106in}{1.390988in}}%
\pgfpathcurveto{\pgfqpoint{1.605123in}{1.390988in}}{\pgfqpoint{1.592671in}{1.385830in}}{\pgfqpoint{1.583491in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{1.574311in}{1.367470in}}{\pgfqpoint{1.569153in}{1.355018in}}{\pgfqpoint{1.569153in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{1.569153in}{1.329053in}}{\pgfqpoint{1.574311in}{1.316601in}}{\pgfqpoint{1.583491in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{1.592671in}{1.298241in}}{\pgfqpoint{1.605123in}{1.293083in}}{\pgfqpoint{1.618106in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{1.618106in}{1.293083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626481in}{1.863658in}}%
\pgfpathcurveto{\pgfqpoint{1.639450in}{1.863658in}}{\pgfqpoint{1.651889in}{1.868810in}}{\pgfqpoint{1.661060in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{1.670230in}{1.887151in}}{\pgfqpoint{1.675383in}{1.899591in}}{\pgfqpoint{1.675383in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{1.675383in}{1.925529in}}{\pgfqpoint{1.670230in}{1.937968in}}{\pgfqpoint{1.661060in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{1.651889in}{1.956309in}}{\pgfqpoint{1.639450in}{1.961462in}}{\pgfqpoint{1.626481in}{1.961462in}}%
\pgfpathcurveto{\pgfqpoint{1.613512in}{1.961462in}}{\pgfqpoint{1.601073in}{1.956309in}}{\pgfqpoint{1.591902in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{1.582732in}{1.937968in}}{\pgfqpoint{1.577579in}{1.925529in}}{\pgfqpoint{1.577579in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{1.577579in}{1.899591in}}{\pgfqpoint{1.582732in}{1.887151in}}{\pgfqpoint{1.591902in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{1.601073in}{1.868810in}}{\pgfqpoint{1.613512in}{1.863658in}}{\pgfqpoint{1.626481in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{1.626481in}{1.863658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660505in}{2.172734in}}%
\pgfpathcurveto{\pgfqpoint{1.673460in}{2.172734in}}{\pgfqpoint{1.685887in}{2.177881in}}{\pgfqpoint{1.695048in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{1.704209in}{2.196203in}}{\pgfqpoint{1.709356in}{2.208630in}}{\pgfqpoint{1.709356in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{1.709356in}{2.234541in}}{\pgfqpoint{1.704209in}{2.246967in}}{\pgfqpoint{1.695048in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{1.685887in}{2.265289in}}{\pgfqpoint{1.673460in}{2.270436in}}{\pgfqpoint{1.660505in}{2.270436in}}%
\pgfpathcurveto{\pgfqpoint{1.647549in}{2.270436in}}{\pgfqpoint{1.635122in}{2.265289in}}{\pgfqpoint{1.625962in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{1.616801in}{2.246967in}}{\pgfqpoint{1.611653in}{2.234541in}}{\pgfqpoint{1.611653in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{1.611653in}{2.208630in}}{\pgfqpoint{1.616801in}{2.196203in}}{\pgfqpoint{1.625962in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{1.635122in}{2.177881in}}{\pgfqpoint{1.647549in}{2.172734in}}{\pgfqpoint{1.660505in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{1.660505in}{2.172734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661736in}{1.548929in}}%
\pgfpathcurveto{\pgfqpoint{1.674678in}{1.548929in}}{\pgfqpoint{1.687092in}{1.554071in}}{\pgfqpoint{1.696243in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{1.705395in}{1.572374in}}{\pgfqpoint{1.710537in}{1.584787in}}{\pgfqpoint{1.710537in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{1.710537in}{1.610672in}}{\pgfqpoint{1.705395in}{1.623085in}}{\pgfqpoint{1.696243in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{1.687092in}{1.641388in}}{\pgfqpoint{1.674678in}{1.646530in}}{\pgfqpoint{1.661736in}{1.646530in}}%
\pgfpathcurveto{\pgfqpoint{1.648794in}{1.646530in}}{\pgfqpoint{1.636380in}{1.641388in}}{\pgfqpoint{1.627229in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{1.618077in}{1.623085in}}{\pgfqpoint{1.612935in}{1.610672in}}{\pgfqpoint{1.612935in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{1.612935in}{1.584787in}}{\pgfqpoint{1.618077in}{1.572374in}}{\pgfqpoint{1.627229in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{1.636380in}{1.554071in}}{\pgfqpoint{1.648794in}{1.548929in}}{\pgfqpoint{1.661736in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{1.661736in}{1.548929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712927in}{1.790935in}}%
\pgfpathcurveto{\pgfqpoint{1.725855in}{1.790935in}}{\pgfqpoint{1.738256in}{1.796071in}}{\pgfqpoint{1.747398in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{1.756540in}{1.814355in}}{\pgfqpoint{1.761677in}{1.826756in}}{\pgfqpoint{1.761677in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{1.761677in}{1.852614in}}{\pgfqpoint{1.756540in}{1.865015in}}{\pgfqpoint{1.747398in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{1.738256in}{1.883299in}}{\pgfqpoint{1.725855in}{1.888435in}}{\pgfqpoint{1.712927in}{1.888435in}}%
\pgfpathcurveto{\pgfqpoint{1.699998in}{1.888435in}}{\pgfqpoint{1.687597in}{1.883299in}}{\pgfqpoint{1.678455in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{1.669313in}{1.865015in}}{\pgfqpoint{1.664176in}{1.852614in}}{\pgfqpoint{1.664176in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{1.664176in}{1.826756in}}{\pgfqpoint{1.669313in}{1.814355in}}{\pgfqpoint{1.678455in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{1.687597in}{1.796071in}}{\pgfqpoint{1.699998in}{1.790935in}}{\pgfqpoint{1.712927in}{1.790935in}}%
\pgfpathlineto{\pgfqpoint{1.712927in}{1.790935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740890in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{1.753805in}{2.210053in}}{\pgfqpoint{1.766193in}{2.215185in}}{\pgfqpoint{1.775326in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{1.784458in}{2.233450in}}{\pgfqpoint{1.789589in}{2.245838in}}{\pgfqpoint{1.789589in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{1.789589in}{2.271669in}}{\pgfqpoint{1.784458in}{2.284057in}}{\pgfqpoint{1.775326in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{1.766193in}{2.302322in}}{\pgfqpoint{1.753805in}{2.307453in}}{\pgfqpoint{1.740890in}{2.307453in}}%
\pgfpathcurveto{\pgfqpoint{1.727974in}{2.307453in}}{\pgfqpoint{1.715586in}{2.302322in}}{\pgfqpoint{1.706454in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{1.697321in}{2.284057in}}{\pgfqpoint{1.692190in}{2.271669in}}{\pgfqpoint{1.692190in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{1.692190in}{2.245838in}}{\pgfqpoint{1.697321in}{2.233450in}}{\pgfqpoint{1.706454in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{1.715586in}{2.215185in}}{\pgfqpoint{1.727974in}{2.210053in}}{\pgfqpoint{1.740890in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{1.740890in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850484in}{1.923464in}}%
\pgfpathcurveto{\pgfqpoint{1.863386in}{1.923464in}}{\pgfqpoint{1.875761in}{1.928590in}}{\pgfqpoint{1.884884in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{1.894008in}{1.946837in}}{\pgfqpoint{1.899134in}{1.959212in}}{\pgfqpoint{1.899134in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{1.899134in}{1.985016in}}{\pgfqpoint{1.894008in}{1.997391in}}{\pgfqpoint{1.884884in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{1.875761in}{2.015638in}}{\pgfqpoint{1.863386in}{2.020764in}}{\pgfqpoint{1.850484in}{2.020764in}}%
\pgfpathcurveto{\pgfqpoint{1.837582in}{2.020764in}}{\pgfqpoint{1.825207in}{2.015638in}}{\pgfqpoint{1.816084in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{1.806960in}{1.997391in}}{\pgfqpoint{1.801834in}{1.985016in}}{\pgfqpoint{1.801834in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{1.801834in}{1.959212in}}{\pgfqpoint{1.806960in}{1.946837in}}{\pgfqpoint{1.816084in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{1.825207in}{1.928590in}}{\pgfqpoint{1.837582in}{1.923464in}}{\pgfqpoint{1.850484in}{1.923464in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{1.923464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869557in}{1.917372in}}%
\pgfpathcurveto{\pgfqpoint{1.882445in}{1.917372in}}{\pgfqpoint{1.894808in}{1.922493in}}{\pgfqpoint{1.903922in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{1.913035in}{1.940721in}}{\pgfqpoint{1.918156in}{1.953083in}}{\pgfqpoint{1.918156in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{1.918156in}{1.978860in}}{\pgfqpoint{1.913035in}{1.991223in}}{\pgfqpoint{1.903922in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{1.894808in}{2.009450in}}{\pgfqpoint{1.882445in}{2.014571in}}{\pgfqpoint{1.869557in}{2.014571in}}%
\pgfpathcurveto{\pgfqpoint{1.856668in}{2.014571in}}{\pgfqpoint{1.844305in}{2.009450in}}{\pgfqpoint{1.835192in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{1.826078in}{1.991223in}}{\pgfqpoint{1.820957in}{1.978860in}}{\pgfqpoint{1.820957in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{1.820957in}{1.953083in}}{\pgfqpoint{1.826078in}{1.940721in}}{\pgfqpoint{1.835192in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{1.844305in}{1.922493in}}{\pgfqpoint{1.856668in}{1.917372in}}{\pgfqpoint{1.869557in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{1.869557in}{1.917372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914365in}{1.397257in}}%
\pgfpathcurveto{\pgfqpoint{1.927240in}{1.397257in}}{\pgfqpoint{1.939590in}{1.402373in}}{\pgfqpoint{1.948694in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{1.957798in}{1.420581in}}{\pgfqpoint{1.962914in}{1.432931in}}{\pgfqpoint{1.962914in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{1.962914in}{1.458682in}}{\pgfqpoint{1.957798in}{1.471031in}}{\pgfqpoint{1.948694in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{1.939590in}{1.489240in}}{\pgfqpoint{1.927240in}{1.494355in}}{\pgfqpoint{1.914365in}{1.494355in}}%
\pgfpathcurveto{\pgfqpoint{1.901489in}{1.494355in}}{\pgfqpoint{1.889140in}{1.489240in}}{\pgfqpoint{1.880035in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{1.870931in}{1.471031in}}{\pgfqpoint{1.865816in}{1.458682in}}{\pgfqpoint{1.865816in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{1.865816in}{1.432931in}}{\pgfqpoint{1.870931in}{1.420581in}}{\pgfqpoint{1.880035in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{1.889140in}{1.402373in}}{\pgfqpoint{1.901489in}{1.397257in}}{\pgfqpoint{1.914365in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{1.914365in}{1.397257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105468in}{2.629849in}}%
\pgfpathcurveto{\pgfqpoint{2.118330in}{2.629849in}}{\pgfqpoint{2.130667in}{2.634959in}}{\pgfqpoint{2.139762in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{2.148857in}{2.653149in}}{\pgfqpoint{2.153967in}{2.665486in}}{\pgfqpoint{2.153967in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{2.153967in}{2.691210in}}{\pgfqpoint{2.148857in}{2.703547in}}{\pgfqpoint{2.139762in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{2.130667in}{2.721737in}}{\pgfqpoint{2.118330in}{2.726847in}}{\pgfqpoint{2.105468in}{2.726847in}}%
\pgfpathcurveto{\pgfqpoint{2.092606in}{2.726847in}}{\pgfqpoint{2.080269in}{2.721737in}}{\pgfqpoint{2.071175in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{2.062080in}{2.703547in}}{\pgfqpoint{2.056970in}{2.691210in}}{\pgfqpoint{2.056970in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{2.056970in}{2.665486in}}{\pgfqpoint{2.062080in}{2.653149in}}{\pgfqpoint{2.071175in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{2.080269in}{2.634959in}}{\pgfqpoint{2.092606in}{2.629849in}}{\pgfqpoint{2.105468in}{2.629849in}}%
\pgfpathlineto{\pgfqpoint{2.105468in}{2.629849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123735in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{2.136583in}{1.921704in}}{\pgfqpoint{2.148908in}{1.926809in}}{\pgfqpoint{2.157993in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{2.167078in}{1.944980in}}{\pgfqpoint{2.172183in}{1.957304in}}{\pgfqpoint{2.172183in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{2.172183in}{1.983001in}}{\pgfqpoint{2.167078in}{1.995326in}}{\pgfqpoint{2.157993in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{2.148908in}{2.013496in}}{\pgfqpoint{2.136583in}{2.018601in}}{\pgfqpoint{2.123735in}{2.018601in}}%
\pgfpathcurveto{\pgfqpoint{2.110886in}{2.018601in}}{\pgfqpoint{2.098562in}{2.013496in}}{\pgfqpoint{2.089476in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{2.080391in}{1.995326in}}{\pgfqpoint{2.075286in}{1.983001in}}{\pgfqpoint{2.075286in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{2.075286in}{1.957304in}}{\pgfqpoint{2.080391in}{1.944980in}}{\pgfqpoint{2.089476in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{2.098562in}{1.926809in}}{\pgfqpoint{2.110886in}{1.921704in}}{\pgfqpoint{2.123735in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{2.123735in}{1.921704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151498in}{2.017231in}}%
\pgfpathcurveto{\pgfqpoint{2.164333in}{2.017231in}}{\pgfqpoint{2.176645in}{2.022331in}}{\pgfqpoint{2.185721in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{2.194797in}{2.040483in}}{\pgfqpoint{2.199896in}{2.052794in}}{\pgfqpoint{2.199896in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{2.199896in}{2.078465in}}{\pgfqpoint{2.194797in}{2.090776in}}{\pgfqpoint{2.185721in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{2.176645in}{2.108928in}}{\pgfqpoint{2.164333in}{2.114028in}}{\pgfqpoint{2.151498in}{2.114028in}}%
\pgfpathcurveto{\pgfqpoint{2.138662in}{2.114028in}}{\pgfqpoint{2.126351in}{2.108928in}}{\pgfqpoint{2.117275in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{2.108199in}{2.090776in}}{\pgfqpoint{2.103099in}{2.078465in}}{\pgfqpoint{2.103099in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{2.103099in}{2.052794in}}{\pgfqpoint{2.108199in}{2.040483in}}{\pgfqpoint{2.117275in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{2.126351in}{2.022331in}}{\pgfqpoint{2.138662in}{2.017231in}}{\pgfqpoint{2.151498in}{2.017231in}}%
\pgfpathlineto{\pgfqpoint{2.151498in}{2.017231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180331in}{1.917354in}}%
\pgfpathcurveto{\pgfqpoint{2.193154in}{1.917354in}}{\pgfqpoint{2.205452in}{1.922449in}}{\pgfqpoint{2.214519in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{2.223586in}{1.940582in}}{\pgfqpoint{2.228680in}{1.952881in}}{\pgfqpoint{2.228680in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{2.228680in}{1.978525in}}{\pgfqpoint{2.223586in}{1.990824in}}{\pgfqpoint{2.214519in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{2.205452in}{2.008957in}}{\pgfqpoint{2.193154in}{2.014051in}}{\pgfqpoint{2.180331in}{2.014051in}}%
\pgfpathcurveto{\pgfqpoint{2.167509in}{2.014051in}}{\pgfqpoint{2.155211in}{2.008957in}}{\pgfqpoint{2.146144in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{2.137077in}{1.990824in}}{\pgfqpoint{2.131983in}{1.978525in}}{\pgfqpoint{2.131983in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{2.131983in}{1.952881in}}{\pgfqpoint{2.137077in}{1.940582in}}{\pgfqpoint{2.146144in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{2.155211in}{1.922449in}}{\pgfqpoint{2.167509in}{1.917354in}}{\pgfqpoint{2.180331in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{2.180331in}{1.917354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184933in}{1.661776in}}%
\pgfpathcurveto{\pgfqpoint{2.197742in}{1.661776in}}{\pgfqpoint{2.210028in}{1.666865in}}{\pgfqpoint{2.219085in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{2.228142in}{1.684979in}}{\pgfqpoint{2.233231in}{1.697265in}}{\pgfqpoint{2.233231in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{2.233231in}{1.722883in}}{\pgfqpoint{2.228142in}{1.735169in}}{\pgfqpoint{2.219085in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{2.210028in}{1.753283in}}{\pgfqpoint{2.197742in}{1.758373in}}{\pgfqpoint{2.184933in}{1.758373in}}%
\pgfpathcurveto{\pgfqpoint{2.172124in}{1.758373in}}{\pgfqpoint{2.159838in}{1.753283in}}{\pgfqpoint{2.150781in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{2.141723in}{1.735169in}}{\pgfqpoint{2.136634in}{1.722883in}}{\pgfqpoint{2.136634in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{2.136634in}{1.697265in}}{\pgfqpoint{2.141723in}{1.684979in}}{\pgfqpoint{2.150781in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{2.159838in}{1.666865in}}{\pgfqpoint{2.172124in}{1.661776in}}{\pgfqpoint{2.184933in}{1.661776in}}%
\pgfpathlineto{\pgfqpoint{2.184933in}{1.661776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198120in}{2.550616in}}%
\pgfpathcurveto{\pgfqpoint{2.210916in}{2.550616in}}{\pgfqpoint{2.223189in}{2.555700in}}{\pgfqpoint{2.232237in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{2.241285in}{2.573796in}}{\pgfqpoint{2.246369in}{2.586069in}}{\pgfqpoint{2.246369in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{2.246369in}{2.611660in}}{\pgfqpoint{2.241285in}{2.623934in}}{\pgfqpoint{2.232237in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{2.223189in}{2.642029in}}{\pgfqpoint{2.210916in}{2.647113in}}{\pgfqpoint{2.198120in}{2.647113in}}%
\pgfpathcurveto{\pgfqpoint{2.185324in}{2.647113in}}{\pgfqpoint{2.173051in}{2.642029in}}{\pgfqpoint{2.164003in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{2.154955in}{2.623934in}}{\pgfqpoint{2.149871in}{2.611660in}}{\pgfqpoint{2.149871in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{2.149871in}{2.586069in}}{\pgfqpoint{2.154955in}{2.573796in}}{\pgfqpoint{2.164003in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{2.173051in}{2.555700in}}{\pgfqpoint{2.185324in}{2.550616in}}{\pgfqpoint{2.198120in}{2.550616in}}%
\pgfpathlineto{\pgfqpoint{2.198120in}{2.550616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242015in}{2.075197in}}%
\pgfpathcurveto{\pgfqpoint{2.254798in}{2.075197in}}{\pgfqpoint{2.267058in}{2.080276in}}{\pgfqpoint{2.276097in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{2.285136in}{2.098353in}}{\pgfqpoint{2.290214in}{2.110613in}}{\pgfqpoint{2.290214in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{2.290214in}{2.136178in}}{\pgfqpoint{2.285136in}{2.148439in}}{\pgfqpoint{2.276097in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{2.267058in}{2.166516in}}{\pgfqpoint{2.254798in}{2.171595in}}{\pgfqpoint{2.242015in}{2.171595in}}%
\pgfpathcurveto{\pgfqpoint{2.229233in}{2.171595in}}{\pgfqpoint{2.216972in}{2.166516in}}{\pgfqpoint{2.207934in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{2.198895in}{2.148439in}}{\pgfqpoint{2.193817in}{2.136178in}}{\pgfqpoint{2.193817in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{2.193817in}{2.110613in}}{\pgfqpoint{2.198895in}{2.098353in}}{\pgfqpoint{2.207934in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{2.216972in}{2.080276in}}{\pgfqpoint{2.229233in}{2.075197in}}{\pgfqpoint{2.242015in}{2.075197in}}%
\pgfpathlineto{\pgfqpoint{2.242015in}{2.075197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244801in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{2.257570in}{1.631781in}}{\pgfqpoint{2.269818in}{1.636854in}}{\pgfqpoint{2.278847in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{2.287876in}{1.654913in}}{\pgfqpoint{2.292949in}{1.667160in}}{\pgfqpoint{2.292949in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{2.292949in}{1.692699in}}{\pgfqpoint{2.287876in}{1.704947in}}{\pgfqpoint{2.278847in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{2.269818in}{1.723005in}}{\pgfqpoint{2.257570in}{1.728079in}}{\pgfqpoint{2.244801in}{1.728079in}}%
\pgfpathcurveto{\pgfqpoint{2.232031in}{1.728079in}}{\pgfqpoint{2.219783in}{1.723005in}}{\pgfqpoint{2.210754in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{2.201725in}{1.704947in}}{\pgfqpoint{2.196652in}{1.692699in}}{\pgfqpoint{2.196652in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{2.196652in}{1.667160in}}{\pgfqpoint{2.201725in}{1.654913in}}{\pgfqpoint{2.210754in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{2.219783in}{1.636854in}}{\pgfqpoint{2.232031in}{1.631781in}}{\pgfqpoint{2.244801in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{1.631781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282284in}{1.573265in}}%
\pgfpathcurveto{\pgfqpoint{2.295040in}{1.573265in}}{\pgfqpoint{2.307276in}{1.578333in}}{\pgfqpoint{2.316295in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{2.325315in}{1.596373in}}{\pgfqpoint{2.330383in}{1.608608in}}{\pgfqpoint{2.330383in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{2.330383in}{1.634120in}}{\pgfqpoint{2.325315in}{1.646356in}}{\pgfqpoint{2.316295in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{2.307276in}{1.664395in}}{\pgfqpoint{2.295040in}{1.669463in}}{\pgfqpoint{2.282284in}{1.669463in}}%
\pgfpathcurveto{\pgfqpoint{2.269528in}{1.669463in}}{\pgfqpoint{2.257293in}{1.664395in}}{\pgfqpoint{2.248273in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{2.239253in}{1.646356in}}{\pgfqpoint{2.234185in}{1.634120in}}{\pgfqpoint{2.234185in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{2.234185in}{1.608608in}}{\pgfqpoint{2.239253in}{1.596373in}}{\pgfqpoint{2.248273in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{2.257293in}{1.578333in}}{\pgfqpoint{2.269528in}{1.573265in}}{\pgfqpoint{2.282284in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{2.282284in}{1.573265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292557in}{2.750577in}}%
\pgfpathcurveto{\pgfqpoint{2.305300in}{2.750577in}}{\pgfqpoint{2.317522in}{2.755640in}}{\pgfqpoint{2.326533in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{2.335543in}{2.773661in}}{\pgfqpoint{2.340606in}{2.785884in}}{\pgfqpoint{2.340606in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{2.340606in}{2.811369in}}{\pgfqpoint{2.335543in}{2.823592in}}{\pgfqpoint{2.326533in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{2.317522in}{2.841613in}}{\pgfqpoint{2.305300in}{2.846676in}}{\pgfqpoint{2.292557in}{2.846676in}}%
\pgfpathcurveto{\pgfqpoint{2.279814in}{2.846676in}}{\pgfqpoint{2.267591in}{2.841613in}}{\pgfqpoint{2.258581in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{2.249570in}{2.823592in}}{\pgfqpoint{2.244508in}{2.811369in}}{\pgfqpoint{2.244508in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{2.244508in}{2.785884in}}{\pgfqpoint{2.249570in}{2.773661in}}{\pgfqpoint{2.258581in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{2.267591in}{2.755640in}}{\pgfqpoint{2.279814in}{2.750577in}}{\pgfqpoint{2.292557in}{2.750577in}}%
\pgfpathlineto{\pgfqpoint{2.292557in}{2.750577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336660in}{1.569455in}}%
\pgfpathcurveto{\pgfqpoint{2.349390in}{1.569455in}}{\pgfqpoint{2.361600in}{1.574513in}}{\pgfqpoint{2.370601in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{2.379602in}{1.592515in}}{\pgfqpoint{2.384660in}{1.604725in}}{\pgfqpoint{2.384660in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{2.384660in}{1.630184in}}{\pgfqpoint{2.379602in}{1.642394in}}{\pgfqpoint{2.370601in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{2.361600in}{1.660397in}}{\pgfqpoint{2.349390in}{1.665454in}}{\pgfqpoint{2.336660in}{1.665454in}}%
\pgfpathcurveto{\pgfqpoint{2.323930in}{1.665454in}}{\pgfqpoint{2.311720in}{1.660397in}}{\pgfqpoint{2.302719in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{2.293718in}{1.642394in}}{\pgfqpoint{2.288660in}{1.630184in}}{\pgfqpoint{2.288660in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{2.288660in}{1.604725in}}{\pgfqpoint{2.293718in}{1.592515in}}{\pgfqpoint{2.302719in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{2.311720in}{1.574513in}}{\pgfqpoint{2.323930in}{1.569455in}}{\pgfqpoint{2.336660in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{2.336660in}{1.569455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339993in}{2.063734in}}%
\pgfpathcurveto{\pgfqpoint{2.352709in}{2.063734in}}{\pgfqpoint{2.364906in}{2.068786in}}{\pgfqpoint{2.373898in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{2.382890in}{2.086770in}}{\pgfqpoint{2.387943in}{2.098967in}}{\pgfqpoint{2.387943in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{2.387943in}{2.124400in}}{\pgfqpoint{2.382890in}{2.136598in}}{\pgfqpoint{2.373898in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{2.364906in}{2.154582in}}{\pgfqpoint{2.352709in}{2.159634in}}{\pgfqpoint{2.339993in}{2.159634in}}%
\pgfpathcurveto{\pgfqpoint{2.327276in}{2.159634in}}{\pgfqpoint{2.315079in}{2.154582in}}{\pgfqpoint{2.306087in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{2.297095in}{2.136598in}}{\pgfqpoint{2.292043in}{2.124400in}}{\pgfqpoint{2.292043in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{2.292043in}{2.098967in}}{\pgfqpoint{2.297095in}{2.086770in}}{\pgfqpoint{2.306087in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{2.315079in}{2.068786in}}{\pgfqpoint{2.327276in}{2.063734in}}{\pgfqpoint{2.339993in}{2.063734in}}%
\pgfpathlineto{\pgfqpoint{2.339993in}{2.063734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350750in}{2.197340in}}%
\pgfpathcurveto{\pgfqpoint{2.363454in}{2.197340in}}{\pgfqpoint{2.375639in}{2.202387in}}{\pgfqpoint{2.384621in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{2.393604in}{2.220352in}}{\pgfqpoint{2.398651in}{2.232537in}}{\pgfqpoint{2.398651in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{2.398651in}{2.257944in}}{\pgfqpoint{2.393604in}{2.270128in}}{\pgfqpoint{2.384621in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{2.375639in}{2.288094in}}{\pgfqpoint{2.363454in}{2.293141in}}{\pgfqpoint{2.350750in}{2.293141in}}%
\pgfpathcurveto{\pgfqpoint{2.338047in}{2.293141in}}{\pgfqpoint{2.325862in}{2.288094in}}{\pgfqpoint{2.316880in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{2.307897in}{2.270128in}}{\pgfqpoint{2.302850in}{2.257944in}}{\pgfqpoint{2.302850in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{2.302850in}{2.232537in}}{\pgfqpoint{2.307897in}{2.220352in}}{\pgfqpoint{2.316880in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{2.325862in}{2.202387in}}{\pgfqpoint{2.338047in}{2.197340in}}{\pgfqpoint{2.350750in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{2.350750in}{2.197340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352059in}{2.485093in}}%
\pgfpathcurveto{\pgfqpoint{2.364749in}{2.485093in}}{\pgfqpoint{2.376921in}{2.490135in}}{\pgfqpoint{2.385894in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{2.394868in}{2.508081in}}{\pgfqpoint{2.399910in}{2.520253in}}{\pgfqpoint{2.399910in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{2.399910in}{2.545634in}}{\pgfqpoint{2.394868in}{2.557806in}}{\pgfqpoint{2.385894in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{2.376921in}{2.575753in}}{\pgfqpoint{2.364749in}{2.580794in}}{\pgfqpoint{2.352059in}{2.580794in}}%
\pgfpathcurveto{\pgfqpoint{2.339368in}{2.580794in}}{\pgfqpoint{2.327196in}{2.575753in}}{\pgfqpoint{2.318223in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{2.309250in}{2.557806in}}{\pgfqpoint{2.304208in}{2.545634in}}{\pgfqpoint{2.304208in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{2.304208in}{2.520253in}}{\pgfqpoint{2.309250in}{2.508081in}}{\pgfqpoint{2.318223in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{2.327196in}{2.490135in}}{\pgfqpoint{2.339368in}{2.485093in}}{\pgfqpoint{2.352059in}{2.485093in}}%
\pgfpathlineto{\pgfqpoint{2.352059in}{2.485093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362057in}{2.474666in}}%
\pgfpathcurveto{\pgfqpoint{2.374734in}{2.474666in}}{\pgfqpoint{2.386894in}{2.479703in}}{\pgfqpoint{2.395858in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{2.404822in}{2.497631in}}{\pgfqpoint{2.409859in}{2.509791in}}{\pgfqpoint{2.409859in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{2.409859in}{2.535145in}}{\pgfqpoint{2.404822in}{2.547304in}}{\pgfqpoint{2.395858in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{2.386894in}{2.565232in}}{\pgfqpoint{2.374734in}{2.570269in}}{\pgfqpoint{2.362057in}{2.570269in}}%
\pgfpathcurveto{\pgfqpoint{2.349380in}{2.570269in}}{\pgfqpoint{2.337221in}{2.565232in}}{\pgfqpoint{2.328257in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{2.319293in}{2.547304in}}{\pgfqpoint{2.314256in}{2.535145in}}{\pgfqpoint{2.314256in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{2.314256in}{2.509791in}}{\pgfqpoint{2.319293in}{2.497631in}}{\pgfqpoint{2.328257in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{2.337221in}{2.479703in}}{\pgfqpoint{2.349380in}{2.474666in}}{\pgfqpoint{2.362057in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{2.362057in}{2.474666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370703in}{1.732537in}}%
\pgfpathcurveto{\pgfqpoint{2.383366in}{1.732537in}}{\pgfqpoint{2.395513in}{1.737569in}}{\pgfqpoint{2.404468in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{2.413423in}{1.755478in}}{\pgfqpoint{2.418455in}{1.767625in}}{\pgfqpoint{2.418455in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{2.418455in}{1.792953in}}{\pgfqpoint{2.413423in}{1.805100in}}{\pgfqpoint{2.404468in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{2.395513in}{1.823010in}}{\pgfqpoint{2.383366in}{1.828041in}}{\pgfqpoint{2.370703in}{1.828041in}}%
\pgfpathcurveto{\pgfqpoint{2.358039in}{1.828041in}}{\pgfqpoint{2.345892in}{1.823010in}}{\pgfqpoint{2.336937in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{2.327982in}{1.805100in}}{\pgfqpoint{2.322951in}{1.792953in}}{\pgfqpoint{2.322951in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{2.322951in}{1.767625in}}{\pgfqpoint{2.327982in}{1.755478in}}{\pgfqpoint{2.336937in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{2.345892in}{1.737569in}}{\pgfqpoint{2.358039in}{1.732537in}}{\pgfqpoint{2.370703in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{2.370703in}{1.732537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371866in}{1.762938in}}%
\pgfpathcurveto{\pgfqpoint{2.384517in}{1.762938in}}{\pgfqpoint{2.396652in}{1.767964in}}{\pgfqpoint{2.405597in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{2.414543in}{1.785855in}}{\pgfqpoint{2.419569in}{1.797990in}}{\pgfqpoint{2.419569in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{2.419569in}{1.823291in}}{\pgfqpoint{2.414543in}{1.835426in}}{\pgfqpoint{2.405597in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{2.396652in}{1.853317in}}{\pgfqpoint{2.384517in}{1.858343in}}{\pgfqpoint{2.371866in}{1.858343in}}%
\pgfpathcurveto{\pgfqpoint{2.359216in}{1.858343in}}{\pgfqpoint{2.347081in}{1.853317in}}{\pgfqpoint{2.338136in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{2.329190in}{1.835426in}}{\pgfqpoint{2.324164in}{1.823291in}}{\pgfqpoint{2.324164in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{2.324164in}{1.797990in}}{\pgfqpoint{2.329190in}{1.785855in}}{\pgfqpoint{2.338136in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{2.347081in}{1.767964in}}{\pgfqpoint{2.359216in}{1.762938in}}{\pgfqpoint{2.371866in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{2.371866in}{1.762938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393923in}{3.109972in}}%
\pgfpathcurveto{\pgfqpoint{2.406561in}{3.109972in}}{\pgfqpoint{2.418683in}{3.114993in}}{\pgfqpoint{2.427619in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{2.436556in}{3.132865in}}{\pgfqpoint{2.441577in}{3.144987in}}{\pgfqpoint{2.441577in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{2.441577in}{3.170263in}}{\pgfqpoint{2.436556in}{3.182385in}}{\pgfqpoint{2.427619in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{2.418683in}{3.200257in}}{\pgfqpoint{2.406561in}{3.205278in}}{\pgfqpoint{2.393923in}{3.205278in}}%
\pgfpathcurveto{\pgfqpoint{2.381286in}{3.205278in}}{\pgfqpoint{2.369164in}{3.200257in}}{\pgfqpoint{2.360227in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{2.351291in}{3.182385in}}{\pgfqpoint{2.346270in}{3.170263in}}{\pgfqpoint{2.346270in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{2.346270in}{3.144987in}}{\pgfqpoint{2.351291in}{3.132865in}}{\pgfqpoint{2.360227in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{2.369164in}{3.114993in}}{\pgfqpoint{2.381286in}{3.109972in}}{\pgfqpoint{2.393923in}{3.109972in}}%
\pgfpathlineto{\pgfqpoint{2.393923in}{3.109972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395299in}{2.664946in}}%
\pgfpathcurveto{\pgfqpoint{2.407923in}{2.664946in}}{\pgfqpoint{2.420033in}{2.669962in}}{\pgfqpoint{2.428960in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{2.437887in}{2.687816in}}{\pgfqpoint{2.442903in}{2.699925in}}{\pgfqpoint{2.442903in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{2.442903in}{2.725175in}}{\pgfqpoint{2.437887in}{2.737284in}}{\pgfqpoint{2.428960in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{2.420033in}{2.755138in}}{\pgfqpoint{2.407923in}{2.760154in}}{\pgfqpoint{2.395299in}{2.760154in}}%
\pgfpathcurveto{\pgfqpoint{2.382674in}{2.760154in}}{\pgfqpoint{2.370565in}{2.755138in}}{\pgfqpoint{2.361638in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{2.352711in}{2.737284in}}{\pgfqpoint{2.347695in}{2.725175in}}{\pgfqpoint{2.347695in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{2.347695in}{2.699925in}}{\pgfqpoint{2.352711in}{2.687816in}}{\pgfqpoint{2.361638in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{2.370565in}{2.669962in}}{\pgfqpoint{2.382674in}{2.664946in}}{\pgfqpoint{2.395299in}{2.664946in}}%
\pgfpathlineto{\pgfqpoint{2.395299in}{2.664946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416222in}{1.908921in}}%
\pgfpathcurveto{\pgfqpoint{2.428833in}{1.908921in}}{\pgfqpoint{2.440930in}{1.913932in}}{\pgfqpoint{2.449848in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{2.458766in}{1.931768in}}{\pgfqpoint{2.463776in}{1.943864in}}{\pgfqpoint{2.463776in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{2.463776in}{1.969088in}}{\pgfqpoint{2.458766in}{1.981185in}}{\pgfqpoint{2.449848in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{2.440930in}{1.999020in}}{\pgfqpoint{2.428833in}{2.004031in}}{\pgfqpoint{2.416222in}{2.004031in}}%
\pgfpathcurveto{\pgfqpoint{2.403610in}{2.004031in}}{\pgfqpoint{2.391513in}{1.999020in}}{\pgfqpoint{2.382595in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{2.373678in}{1.981185in}}{\pgfqpoint{2.368667in}{1.969088in}}{\pgfqpoint{2.368667in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{2.368667in}{1.943864in}}{\pgfqpoint{2.373678in}{1.931768in}}{\pgfqpoint{2.382595in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{2.391513in}{1.913932in}}{\pgfqpoint{2.403610in}{1.908921in}}{\pgfqpoint{2.416222in}{1.908921in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{1.908921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425796in}{2.425126in}}%
\pgfpathcurveto{\pgfqpoint{2.438395in}{2.425126in}}{\pgfqpoint{2.450479in}{2.430132in}}{\pgfqpoint{2.459388in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{2.468296in}{2.447949in}}{\pgfqpoint{2.473302in}{2.460033in}}{\pgfqpoint{2.473302in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{2.473302in}{2.485231in}}{\pgfqpoint{2.468296in}{2.497315in}}{\pgfqpoint{2.459388in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{2.450479in}{2.515132in}}{\pgfqpoint{2.438395in}{2.520138in}}{\pgfqpoint{2.425796in}{2.520138in}}%
\pgfpathcurveto{\pgfqpoint{2.413197in}{2.520138in}}{\pgfqpoint{2.401113in}{2.515132in}}{\pgfqpoint{2.392204in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{2.383296in}{2.497315in}}{\pgfqpoint{2.378290in}{2.485231in}}{\pgfqpoint{2.378290in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{2.378290in}{2.460033in}}{\pgfqpoint{2.383296in}{2.447949in}}{\pgfqpoint{2.392204in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{2.401113in}{2.430132in}}{\pgfqpoint{2.413197in}{2.425126in}}{\pgfqpoint{2.425796in}{2.425126in}}%
\pgfpathlineto{\pgfqpoint{2.425796in}{2.425126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430579in}{1.040209in}}%
\pgfpathcurveto{\pgfqpoint{2.443165in}{1.040209in}}{\pgfqpoint{2.455237in}{1.045209in}}{\pgfqpoint{2.464136in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{2.473036in}{1.063008in}}{\pgfqpoint{2.478036in}{1.075080in}}{\pgfqpoint{2.478036in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{2.478036in}{1.100251in}}{\pgfqpoint{2.473036in}{1.112323in}}{\pgfqpoint{2.464136in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{2.455237in}{1.130121in}}{\pgfqpoint{2.443165in}{1.135122in}}{\pgfqpoint{2.430579in}{1.135122in}}%
\pgfpathcurveto{\pgfqpoint{2.417994in}{1.135122in}}{\pgfqpoint{2.405922in}{1.130121in}}{\pgfqpoint{2.397023in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{2.388123in}{1.112323in}}{\pgfqpoint{2.383123in}{1.100251in}}{\pgfqpoint{2.383123in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{2.383123in}{1.075080in}}{\pgfqpoint{2.388123in}{1.063008in}}{\pgfqpoint{2.397023in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{2.405922in}{1.045209in}}{\pgfqpoint{2.417994in}{1.040209in}}{\pgfqpoint{2.430579in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{2.430579in}{1.040209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443584in}{1.529728in}}%
\pgfpathcurveto{\pgfqpoint{2.456156in}{1.529728in}}{\pgfqpoint{2.468216in}{1.534723in}}{\pgfqpoint{2.477106in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{2.485996in}{1.552503in}}{\pgfqpoint{2.490991in}{1.564562in}}{\pgfqpoint{2.490991in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{2.490991in}{1.589708in}}{\pgfqpoint{2.485996in}{1.601767in}}{\pgfqpoint{2.477106in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{2.468216in}{1.619547in}}{\pgfqpoint{2.456156in}{1.624542in}}{\pgfqpoint{2.443584in}{1.624542in}}%
\pgfpathcurveto{\pgfqpoint{2.431011in}{1.624542in}}{\pgfqpoint{2.418952in}{1.619547in}}{\pgfqpoint{2.410061in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{2.401171in}{1.601767in}}{\pgfqpoint{2.396176in}{1.589708in}}{\pgfqpoint{2.396176in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{2.396176in}{1.564562in}}{\pgfqpoint{2.401171in}{1.552503in}}{\pgfqpoint{2.410061in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{2.418952in}{1.534723in}}{\pgfqpoint{2.431011in}{1.529728in}}{\pgfqpoint{2.443584in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{2.443584in}{1.529728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447443in}{2.574565in}}%
\pgfpathcurveto{\pgfqpoint{2.460003in}{2.574565in}}{\pgfqpoint{2.472050in}{2.579555in}}{\pgfqpoint{2.480930in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{2.489811in}{2.597317in}}{\pgfqpoint{2.494801in}{2.609364in}}{\pgfqpoint{2.494801in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{2.494801in}{2.634483in}}{\pgfqpoint{2.489811in}{2.646530in}}{\pgfqpoint{2.480930in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{2.472050in}{2.664292in}}{\pgfqpoint{2.460003in}{2.669282in}}{\pgfqpoint{2.447443in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{2.434883in}{2.669282in}}{\pgfqpoint{2.422837in}{2.664292in}}{\pgfqpoint{2.413956in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{2.405075in}{2.646530in}}{\pgfqpoint{2.400085in}{2.634483in}}{\pgfqpoint{2.400085in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{2.400085in}{2.609364in}}{\pgfqpoint{2.405075in}{2.597317in}}{\pgfqpoint{2.413956in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{2.422837in}{2.579555in}}{\pgfqpoint{2.434883in}{2.574565in}}{\pgfqpoint{2.447443in}{2.574565in}}%
\pgfpathlineto{\pgfqpoint{2.447443in}{2.574565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452967in}{2.700460in}}%
\pgfpathcurveto{\pgfqpoint{2.465513in}{2.700460in}}{\pgfqpoint{2.477548in}{2.705445in}}{\pgfqpoint{2.486420in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{2.495291in}{2.723189in}}{\pgfqpoint{2.500276in}{2.735223in}}{\pgfqpoint{2.500276in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{2.500276in}{2.760316in}}{\pgfqpoint{2.495291in}{2.772351in}}{\pgfqpoint{2.486420in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{2.477548in}{2.790094in}}{\pgfqpoint{2.465513in}{2.795079in}}{\pgfqpoint{2.452967in}{2.795079in}}%
\pgfpathcurveto{\pgfqpoint{2.440420in}{2.795079in}}{\pgfqpoint{2.428386in}{2.790094in}}{\pgfqpoint{2.419514in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{2.410642in}{2.772351in}}{\pgfqpoint{2.405657in}{2.760316in}}{\pgfqpoint{2.405657in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{2.405657in}{2.735223in}}{\pgfqpoint{2.410642in}{2.723189in}}{\pgfqpoint{2.419514in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{2.428386in}{2.705445in}}{\pgfqpoint{2.440420in}{2.700460in}}{\pgfqpoint{2.452967in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{2.452967in}{2.700460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456626in}{1.809218in}}%
\pgfpathcurveto{\pgfqpoint{2.469160in}{1.809218in}}{\pgfqpoint{2.481182in}{1.814198in}}{\pgfqpoint{2.490045in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{2.498907in}{1.831923in}}{\pgfqpoint{2.503887in}{1.843945in}}{\pgfqpoint{2.503887in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{2.503887in}{1.869012in}}{\pgfqpoint{2.498907in}{1.881034in}}{\pgfqpoint{2.490045in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{2.481182in}{1.898759in}}{\pgfqpoint{2.469160in}{1.903739in}}{\pgfqpoint{2.456626in}{1.903739in}}%
\pgfpathcurveto{\pgfqpoint{2.444093in}{1.903739in}}{\pgfqpoint{2.432071in}{1.898759in}}{\pgfqpoint{2.423208in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{2.414345in}{1.881034in}}{\pgfqpoint{2.409366in}{1.869012in}}{\pgfqpoint{2.409366in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{2.409366in}{1.843945in}}{\pgfqpoint{2.414345in}{1.831923in}}{\pgfqpoint{2.423208in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{2.432071in}{1.814198in}}{\pgfqpoint{2.444093in}{1.809218in}}{\pgfqpoint{2.456626in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{2.456626in}{1.809218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469757in}{1.489190in}}%
\pgfpathcurveto{\pgfqpoint{2.482278in}{1.489190in}}{\pgfqpoint{2.494287in}{1.494164in}}{\pgfqpoint{2.503141in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{2.511994in}{1.511871in}}{\pgfqpoint{2.516969in}{1.523881in}}{\pgfqpoint{2.516969in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{2.516969in}{1.548922in}}{\pgfqpoint{2.511994in}{1.560932in}}{\pgfqpoint{2.503141in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{2.494287in}{1.578639in}}{\pgfqpoint{2.482278in}{1.583613in}}{\pgfqpoint{2.469757in}{1.583613in}}%
\pgfpathcurveto{\pgfqpoint{2.457237in}{1.583613in}}{\pgfqpoint{2.445227in}{1.578639in}}{\pgfqpoint{2.436374in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{2.427520in}{1.560932in}}{\pgfqpoint{2.422546in}{1.548922in}}{\pgfqpoint{2.422546in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{2.422546in}{1.523881in}}{\pgfqpoint{2.427520in}{1.511871in}}{\pgfqpoint{2.436374in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{2.445227in}{1.494164in}}{\pgfqpoint{2.457237in}{1.489190in}}{\pgfqpoint{2.469757in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{2.469757in}{1.489190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497423in}{2.161081in}}%
\pgfpathcurveto{\pgfqpoint{2.509930in}{2.161081in}}{\pgfqpoint{2.521927in}{2.166050in}}{\pgfqpoint{2.530772in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{2.539616in}{2.183739in}}{\pgfqpoint{2.544585in}{2.195736in}}{\pgfqpoint{2.544585in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{2.544585in}{2.220751in}}{\pgfqpoint{2.539616in}{2.232749in}}{\pgfqpoint{2.530772in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{2.521927in}{2.250437in}}{\pgfqpoint{2.509930in}{2.255407in}}{\pgfqpoint{2.497423in}{2.255407in}}%
\pgfpathcurveto{\pgfqpoint{2.484915in}{2.255407in}}{\pgfqpoint{2.472918in}{2.250437in}}{\pgfqpoint{2.464073in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{2.455229in}{2.232749in}}{\pgfqpoint{2.450260in}{2.220751in}}{\pgfqpoint{2.450260in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{2.450260in}{2.195736in}}{\pgfqpoint{2.455229in}{2.183739in}}{\pgfqpoint{2.464073in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{2.472918in}{2.166050in}}{\pgfqpoint{2.484915in}{2.161081in}}{\pgfqpoint{2.497423in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{2.497423in}{2.161081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503660in}{2.458724in}}%
\pgfpathcurveto{\pgfqpoint{2.516155in}{2.458724in}}{\pgfqpoint{2.528139in}{2.463689in}}{\pgfqpoint{2.536975in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{2.545810in}{2.481359in}}{\pgfqpoint{2.550774in}{2.493344in}}{\pgfqpoint{2.550774in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{2.550774in}{2.518333in}}{\pgfqpoint{2.545810in}{2.530318in}}{\pgfqpoint{2.536975in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{2.528139in}{2.547988in}}{\pgfqpoint{2.516155in}{2.552952in}}{\pgfqpoint{2.503660in}{2.552952in}}%
\pgfpathcurveto{\pgfqpoint{2.491165in}{2.552952in}}{\pgfqpoint{2.479180in}{2.547988in}}{\pgfqpoint{2.470345in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{2.461510in}{2.530318in}}{\pgfqpoint{2.456546in}{2.518333in}}{\pgfqpoint{2.456546in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{2.456546in}{2.493344in}}{\pgfqpoint{2.461510in}{2.481359in}}{\pgfqpoint{2.470345in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{2.479180in}{2.463689in}}{\pgfqpoint{2.491165in}{2.458724in}}{\pgfqpoint{2.503660in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{2.458724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526865in}{2.082104in}}%
\pgfpathcurveto{\pgfqpoint{2.539347in}{2.082104in}}{\pgfqpoint{2.551319in}{2.087064in}}{\pgfqpoint{2.560145in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{2.568971in}{2.104716in}}{\pgfqpoint{2.573930in}{2.116688in}}{\pgfqpoint{2.573930in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{2.573930in}{2.141652in}}{\pgfqpoint{2.568971in}{2.153624in}}{\pgfqpoint{2.560145in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{2.551319in}{2.171276in}}{\pgfqpoint{2.539347in}{2.176235in}}{\pgfqpoint{2.526865in}{2.176235in}}%
\pgfpathcurveto{\pgfqpoint{2.514383in}{2.176235in}}{\pgfqpoint{2.502411in}{2.171276in}}{\pgfqpoint{2.493585in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{2.484759in}{2.153624in}}{\pgfqpoint{2.479800in}{2.141652in}}{\pgfqpoint{2.479800in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{2.479800in}{2.116688in}}{\pgfqpoint{2.484759in}{2.104716in}}{\pgfqpoint{2.493585in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{2.502411in}{2.087064in}}{\pgfqpoint{2.514383in}{2.082104in}}{\pgfqpoint{2.526865in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{2.526865in}{2.082104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528441in}{1.687439in}}%
\pgfpathcurveto{\pgfqpoint{2.540910in}{1.687439in}}{\pgfqpoint{2.552870in}{1.692393in}}{\pgfqpoint{2.561687in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{2.570504in}{1.710027in}}{\pgfqpoint{2.575458in}{1.721987in}}{\pgfqpoint{2.575458in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{2.575458in}{1.746925in}}{\pgfqpoint{2.570504in}{1.758885in}}{\pgfqpoint{2.561687in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{2.552870in}{1.776519in}}{\pgfqpoint{2.540910in}{1.781473in}}{\pgfqpoint{2.528441in}{1.781473in}}%
\pgfpathcurveto{\pgfqpoint{2.515972in}{1.781473in}}{\pgfqpoint{2.504012in}{1.776519in}}{\pgfqpoint{2.495195in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{2.486379in}{1.758885in}}{\pgfqpoint{2.481425in}{1.746925in}}{\pgfqpoint{2.481425in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{2.481425in}{1.721987in}}{\pgfqpoint{2.486379in}{1.710027in}}{\pgfqpoint{2.495195in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{2.504012in}{1.692393in}}{\pgfqpoint{2.515972in}{1.687439in}}{\pgfqpoint{2.528441in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{2.528441in}{1.687439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547449in}{1.698905in}}%
\pgfpathcurveto{\pgfqpoint{2.559905in}{1.698905in}}{\pgfqpoint{2.571852in}{1.703853in}}{\pgfqpoint{2.580660in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{2.589468in}{1.721469in}}{\pgfqpoint{2.594417in}{1.733417in}}{\pgfqpoint{2.594417in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{2.594417in}{1.758329in}}{\pgfqpoint{2.589468in}{1.770276in}}{\pgfqpoint{2.580660in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{2.571852in}{1.787892in}}{\pgfqpoint{2.559905in}{1.792841in}}{\pgfqpoint{2.547449in}{1.792841in}}%
\pgfpathcurveto{\pgfqpoint{2.534992in}{1.792841in}}{\pgfqpoint{2.523045in}{1.787892in}}{\pgfqpoint{2.514237in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{2.505429in}{1.770276in}}{\pgfqpoint{2.500480in}{1.758329in}}{\pgfqpoint{2.500480in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{2.500480in}{1.733417in}}{\pgfqpoint{2.505429in}{1.721469in}}{\pgfqpoint{2.514237in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{2.523045in}{1.703853in}}{\pgfqpoint{2.534992in}{1.698905in}}{\pgfqpoint{2.547449in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{2.547449in}{1.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557825in}{1.827064in}}%
\pgfpathcurveto{\pgfqpoint{2.570269in}{1.827064in}}{\pgfqpoint{2.582204in}{1.832008in}}{\pgfqpoint{2.591002in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{2.599801in}{1.849606in}}{\pgfqpoint{2.604745in}{1.861541in}}{\pgfqpoint{2.604745in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{2.604745in}{1.886427in}}{\pgfqpoint{2.599801in}{1.898362in}}{\pgfqpoint{2.591002in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{2.582204in}{1.915960in}}{\pgfqpoint{2.570269in}{1.920903in}}{\pgfqpoint{2.557825in}{1.920903in}}%
\pgfpathcurveto{\pgfqpoint{2.545382in}{1.920903in}}{\pgfqpoint{2.533447in}{1.915960in}}{\pgfqpoint{2.524648in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{2.515850in}{1.898362in}}{\pgfqpoint{2.510906in}{1.886427in}}{\pgfqpoint{2.510906in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{2.510906in}{1.861541in}}{\pgfqpoint{2.515850in}{1.849606in}}{\pgfqpoint{2.524648in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{2.533447in}{1.832008in}}{\pgfqpoint{2.545382in}{1.827064in}}{\pgfqpoint{2.557825in}{1.827064in}}%
\pgfpathlineto{\pgfqpoint{2.557825in}{1.827064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563962in}{1.661266in}}%
\pgfpathcurveto{\pgfqpoint{2.576393in}{1.661266in}}{\pgfqpoint{2.588315in}{1.666205in}}{\pgfqpoint{2.597105in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{2.605895in}{1.683784in}}{\pgfqpoint{2.610833in}{1.695707in}}{\pgfqpoint{2.610833in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{2.610833in}{1.720567in}}{\pgfqpoint{2.605895in}{1.732490in}}{\pgfqpoint{2.597105in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{2.588315in}{1.750070in}}{\pgfqpoint{2.576393in}{1.755008in}}{\pgfqpoint{2.563962in}{1.755008in}}%
\pgfpathcurveto{\pgfqpoint{2.551532in}{1.755008in}}{\pgfqpoint{2.539609in}{1.750070in}}{\pgfqpoint{2.530819in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{2.522030in}{1.732490in}}{\pgfqpoint{2.517091in}{1.720567in}}{\pgfqpoint{2.517091in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{2.517091in}{1.695707in}}{\pgfqpoint{2.522030in}{1.683784in}}{\pgfqpoint{2.530819in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{2.539609in}{1.666205in}}{\pgfqpoint{2.551532in}{1.661266in}}{\pgfqpoint{2.563962in}{1.661266in}}%
\pgfpathlineto{\pgfqpoint{2.563962in}{1.661266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565785in}{1.969276in}}%
\pgfpathcurveto{\pgfqpoint{2.578202in}{1.969276in}}{\pgfqpoint{2.590113in}{1.974209in}}{\pgfqpoint{2.598893in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{2.607674in}{1.991770in}}{\pgfqpoint{2.612607in}{2.003681in}}{\pgfqpoint{2.612607in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{2.612607in}{2.028516in}}{\pgfqpoint{2.607674in}{2.040426in}}{\pgfqpoint{2.598893in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{2.590113in}{2.057987in}}{\pgfqpoint{2.578202in}{2.062921in}}{\pgfqpoint{2.565785in}{2.062921in}}%
\pgfpathcurveto{\pgfqpoint{2.553367in}{2.062921in}}{\pgfqpoint{2.541457in}{2.057987in}}{\pgfqpoint{2.532676in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{2.523896in}{2.040426in}}{\pgfqpoint{2.518962in}{2.028516in}}{\pgfqpoint{2.518962in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{2.518962in}{2.003681in}}{\pgfqpoint{2.523896in}{1.991770in}}{\pgfqpoint{2.532676in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{2.541457in}{1.974209in}}{\pgfqpoint{2.553367in}{1.969276in}}{\pgfqpoint{2.565785in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{2.565785in}{1.969276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567163in}{1.679101in}}%
\pgfpathcurveto{\pgfqpoint{2.579568in}{1.679101in}}{\pgfqpoint{2.591466in}{1.684029in}}{\pgfqpoint{2.600237in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{2.609009in}{1.701572in}}{\pgfqpoint{2.613937in}{1.713470in}}{\pgfqpoint{2.613937in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{2.613937in}{1.738279in}}{\pgfqpoint{2.609009in}{1.750177in}}{\pgfqpoint{2.600237in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{2.591466in}{1.767720in}}{\pgfqpoint{2.579568in}{1.772649in}}{\pgfqpoint{2.567163in}{1.772649in}}%
\pgfpathcurveto{\pgfqpoint{2.554759in}{1.772649in}}{\pgfqpoint{2.542860in}{1.767720in}}{\pgfqpoint{2.534089in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{2.525318in}{1.750177in}}{\pgfqpoint{2.520389in}{1.738279in}}{\pgfqpoint{2.520389in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{2.520389in}{1.713470in}}{\pgfqpoint{2.525318in}{1.701572in}}{\pgfqpoint{2.534089in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{2.542860in}{1.684029in}}{\pgfqpoint{2.554759in}{1.679101in}}{\pgfqpoint{2.567163in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{1.679101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571924in}{1.784353in}}%
\pgfpathcurveto{\pgfqpoint{2.584316in}{1.784353in}}{\pgfqpoint{2.596202in}{1.789276in}}{\pgfqpoint{2.604964in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{2.613726in}{1.806801in}}{\pgfqpoint{2.618650in}{1.818686in}}{\pgfqpoint{2.618650in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{2.618650in}{1.843470in}}{\pgfqpoint{2.613726in}{1.855356in}}{\pgfqpoint{2.604964in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{2.596202in}{1.872881in}}{\pgfqpoint{2.584316in}{1.877804in}}{\pgfqpoint{2.571924in}{1.877804in}}%
\pgfpathcurveto{\pgfqpoint{2.559532in}{1.877804in}}{\pgfqpoint{2.547646in}{1.872881in}}{\pgfqpoint{2.538884in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{2.530121in}{1.855356in}}{\pgfqpoint{2.525198in}{1.843470in}}{\pgfqpoint{2.525198in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{2.525198in}{1.818686in}}{\pgfqpoint{2.530121in}{1.806801in}}{\pgfqpoint{2.538884in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{2.547646in}{1.789276in}}{\pgfqpoint{2.559532in}{1.784353in}}{\pgfqpoint{2.571924in}{1.784353in}}%
\pgfpathlineto{\pgfqpoint{2.571924in}{1.784353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593195in}{2.378914in}}%
\pgfpathcurveto{\pgfqpoint{2.605574in}{2.378914in}}{\pgfqpoint{2.617448in}{2.383832in}}{\pgfqpoint{2.626201in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{2.634954in}{2.401338in}}{\pgfqpoint{2.639873in}{2.413212in}}{\pgfqpoint{2.639873in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{2.639873in}{2.437970in}}{\pgfqpoint{2.634954in}{2.449844in}}{\pgfqpoint{2.626201in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{2.617448in}{2.467350in}}{\pgfqpoint{2.605574in}{2.472268in}}{\pgfqpoint{2.593195in}{2.472268in}}%
\pgfpathcurveto{\pgfqpoint{2.580816in}{2.472268in}}{\pgfqpoint{2.568943in}{2.467350in}}{\pgfqpoint{2.560189in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{2.551436in}{2.449844in}}{\pgfqpoint{2.546518in}{2.437970in}}{\pgfqpoint{2.546518in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{2.546518in}{2.413212in}}{\pgfqpoint{2.551436in}{2.401338in}}{\pgfqpoint{2.560189in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{2.568943in}{2.383832in}}{\pgfqpoint{2.580816in}{2.378914in}}{\pgfqpoint{2.593195in}{2.378914in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{2.378914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603380in}{2.143203in}}%
\pgfpathcurveto{\pgfqpoint{2.615746in}{2.143203in}}{\pgfqpoint{2.627608in}{2.148116in}}{\pgfqpoint{2.636352in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{2.645096in}{2.165604in}}{\pgfqpoint{2.650009in}{2.177466in}}{\pgfqpoint{2.650009in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{2.650009in}{2.202198in}}{\pgfqpoint{2.645096in}{2.214059in}}{\pgfqpoint{2.636352in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{2.627608in}{2.231548in}}{\pgfqpoint{2.615746in}{2.236461in}}{\pgfqpoint{2.603380in}{2.236461in}}%
\pgfpathcurveto{\pgfqpoint{2.591014in}{2.236461in}}{\pgfqpoint{2.579153in}{2.231548in}}{\pgfqpoint{2.570408in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{2.561664in}{2.214059in}}{\pgfqpoint{2.556751in}{2.202198in}}{\pgfqpoint{2.556751in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{2.556751in}{2.177466in}}{\pgfqpoint{2.561664in}{2.165604in}}{\pgfqpoint{2.570408in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{2.579153in}{2.148116in}}{\pgfqpoint{2.591014in}{2.143203in}}{\pgfqpoint{2.603380in}{2.143203in}}%
\pgfpathlineto{\pgfqpoint{2.603380in}{2.143203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612462in}{1.843288in}}%
\pgfpathcurveto{\pgfqpoint{2.624816in}{1.843288in}}{\pgfqpoint{2.636665in}{1.848196in}}{\pgfqpoint{2.645400in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{2.654135in}{1.865666in}}{\pgfqpoint{2.659043in}{1.877515in}}{\pgfqpoint{2.659043in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{2.659043in}{1.902222in}}{\pgfqpoint{2.654135in}{1.914071in}}{\pgfqpoint{2.645400in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{2.636665in}{1.931542in}}{\pgfqpoint{2.624816in}{1.936450in}}{\pgfqpoint{2.612462in}{1.936450in}}%
\pgfpathcurveto{\pgfqpoint{2.600109in}{1.936450in}}{\pgfqpoint{2.588260in}{1.931542in}}{\pgfqpoint{2.579525in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{2.570790in}{1.914071in}}{\pgfqpoint{2.565882in}{1.902222in}}{\pgfqpoint{2.565882in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{2.565882in}{1.877515in}}{\pgfqpoint{2.570790in}{1.865666in}}{\pgfqpoint{2.579525in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{2.588260in}{1.848196in}}{\pgfqpoint{2.600109in}{1.843288in}}{\pgfqpoint{2.612462in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{2.612462in}{1.843288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612989in}{2.349751in}}%
\pgfpathcurveto{\pgfqpoint{2.625329in}{2.349751in}}{\pgfqpoint{2.637166in}{2.354654in}}{\pgfqpoint{2.645892in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{2.654619in}{2.372106in}}{\pgfqpoint{2.659522in}{2.383943in}}{\pgfqpoint{2.659522in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{2.659522in}{2.408624in}}{\pgfqpoint{2.654619in}{2.420461in}}{\pgfqpoint{2.645892in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{2.637166in}{2.437913in}}{\pgfqpoint{2.625329in}{2.442816in}}{\pgfqpoint{2.612989in}{2.442816in}}%
\pgfpathcurveto{\pgfqpoint{2.600648in}{2.442816in}}{\pgfqpoint{2.588811in}{2.437913in}}{\pgfqpoint{2.580085in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{2.571359in}{2.420461in}}{\pgfqpoint{2.566456in}{2.408624in}}{\pgfqpoint{2.566456in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{2.566456in}{2.383943in}}{\pgfqpoint{2.571359in}{2.372106in}}{\pgfqpoint{2.580085in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{2.588811in}{2.354654in}}{\pgfqpoint{2.600648in}{2.349751in}}{\pgfqpoint{2.612989in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{2.612989in}{2.349751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634703in}{1.781962in}}%
\pgfpathcurveto{\pgfqpoint{2.647031in}{1.781962in}}{\pgfqpoint{2.658856in}{1.786859in}}{\pgfqpoint{2.667573in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{2.676290in}{1.804294in}}{\pgfqpoint{2.681188in}{1.816118in}}{\pgfqpoint{2.681188in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{2.681188in}{1.840774in}}{\pgfqpoint{2.676290in}{1.852599in}}{\pgfqpoint{2.667573in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{2.658856in}{1.870033in}}{\pgfqpoint{2.647031in}{1.874931in}}{\pgfqpoint{2.634703in}{1.874931in}}%
\pgfpathcurveto{\pgfqpoint{2.622375in}{1.874931in}}{\pgfqpoint{2.610551in}{1.870033in}}{\pgfqpoint{2.601834in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{2.593116in}{1.852599in}}{\pgfqpoint{2.588219in}{1.840774in}}{\pgfqpoint{2.588219in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{2.588219in}{1.816118in}}{\pgfqpoint{2.593116in}{1.804294in}}{\pgfqpoint{2.601834in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{2.610551in}{1.786859in}}{\pgfqpoint{2.622375in}{1.781962in}}{\pgfqpoint{2.634703in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{2.634703in}{1.781962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634999in}{2.078479in}}%
\pgfpathcurveto{\pgfqpoint{2.647314in}{2.078479in}}{\pgfqpoint{2.659127in}{2.083372in}}{\pgfqpoint{2.667835in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{2.676543in}{2.100788in}}{\pgfqpoint{2.681436in}{2.112600in}}{\pgfqpoint{2.681436in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{2.681436in}{2.137231in}}{\pgfqpoint{2.676543in}{2.149043in}}{\pgfqpoint{2.667835in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{2.659127in}{2.166459in}}{\pgfqpoint{2.647314in}{2.171352in}}{\pgfqpoint{2.634999in}{2.171352in}}%
\pgfpathcurveto{\pgfqpoint{2.622684in}{2.171352in}}{\pgfqpoint{2.610872in}{2.166459in}}{\pgfqpoint{2.602164in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{2.593456in}{2.149043in}}{\pgfqpoint{2.588563in}{2.137231in}}{\pgfqpoint{2.588563in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{2.588563in}{2.112600in}}{\pgfqpoint{2.593456in}{2.100788in}}{\pgfqpoint{2.602164in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{2.610872in}{2.083372in}}{\pgfqpoint{2.622684in}{2.078479in}}{\pgfqpoint{2.634999in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{2.634999in}{2.078479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646257in}{2.033299in}}%
\pgfpathcurveto{\pgfqpoint{2.658559in}{2.033299in}}{\pgfqpoint{2.670360in}{2.038187in}}{\pgfqpoint{2.679059in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{2.687758in}{2.055585in}}{\pgfqpoint{2.692646in}{2.067385in}}{\pgfqpoint{2.692646in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{2.692646in}{2.091990in}}{\pgfqpoint{2.687758in}{2.103790in}}{\pgfqpoint{2.679059in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{2.670360in}{2.121189in}}{\pgfqpoint{2.658559in}{2.126076in}}{\pgfqpoint{2.646257in}{2.126076in}}%
\pgfpathcurveto{\pgfqpoint{2.633955in}{2.126076in}}{\pgfqpoint{2.622154in}{2.121189in}}{\pgfqpoint{2.613455in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{2.604756in}{2.103790in}}{\pgfqpoint{2.599868in}{2.091990in}}{\pgfqpoint{2.599868in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{2.599868in}{2.067385in}}{\pgfqpoint{2.604756in}{2.055585in}}{\pgfqpoint{2.613455in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{2.622154in}{2.038187in}}{\pgfqpoint{2.633955in}{2.033299in}}{\pgfqpoint{2.646257in}{2.033299in}}%
\pgfpathlineto{\pgfqpoint{2.646257in}{2.033299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652199in}{2.023599in}}%
\pgfpathcurveto{\pgfqpoint{2.664488in}{2.023599in}}{\pgfqpoint{2.676276in}{2.028481in}}{\pgfqpoint{2.684966in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{2.693656in}{2.045862in}}{\pgfqpoint{2.698539in}{2.057650in}}{\pgfqpoint{2.698539in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{2.698539in}{2.082229in}}{\pgfqpoint{2.693656in}{2.094017in}}{\pgfqpoint{2.684966in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.676276in}{2.111397in}}{\pgfqpoint{2.664488in}{2.116280in}}{\pgfqpoint{2.652199in}{2.116280in}}%
\pgfpathcurveto{\pgfqpoint{2.639909in}{2.116280in}}{\pgfqpoint{2.628121in}{2.111397in}}{\pgfqpoint{2.619431in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.610741in}{2.094017in}}{\pgfqpoint{2.605858in}{2.082229in}}{\pgfqpoint{2.605858in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{2.605858in}{2.057650in}}{\pgfqpoint{2.610741in}{2.045862in}}{\pgfqpoint{2.619431in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{2.628121in}{2.028481in}}{\pgfqpoint{2.639909in}{2.023599in}}{\pgfqpoint{2.652199in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{2.652199in}{2.023599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657900in}{1.182103in}}%
\pgfpathcurveto{\pgfqpoint{2.670177in}{1.182103in}}{\pgfqpoint{2.681953in}{1.186980in}}{\pgfqpoint{2.690634in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{2.699315in}{1.204342in}}{\pgfqpoint{2.704193in}{1.216118in}}{\pgfqpoint{2.704193in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{2.704193in}{1.240672in}}{\pgfqpoint{2.699315in}{1.252448in}}{\pgfqpoint{2.690634in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{2.681953in}{1.269810in}}{\pgfqpoint{2.670177in}{1.274688in}}{\pgfqpoint{2.657900in}{1.274688in}}%
\pgfpathcurveto{\pgfqpoint{2.645623in}{1.274688in}}{\pgfqpoint{2.633848in}{1.269810in}}{\pgfqpoint{2.625166in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{2.616485in}{1.252448in}}{\pgfqpoint{2.611608in}{1.240672in}}{\pgfqpoint{2.611608in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{2.611608in}{1.216118in}}{\pgfqpoint{2.616485in}{1.204342in}}{\pgfqpoint{2.625166in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{2.633848in}{1.186980in}}{\pgfqpoint{2.645623in}{1.182103in}}{\pgfqpoint{2.657900in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{2.657900in}{1.182103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659329in}{2.223833in}}%
\pgfpathcurveto{\pgfqpoint{2.671593in}{2.223833in}}{\pgfqpoint{2.683357in}{2.228706in}}{\pgfqpoint{2.692029in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{2.700701in}{2.246050in}}{\pgfqpoint{2.705574in}{2.257814in}}{\pgfqpoint{2.705574in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{2.705574in}{2.282343in}}{\pgfqpoint{2.700701in}{2.294106in}}{\pgfqpoint{2.692029in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{2.683357in}{2.311450in}}{\pgfqpoint{2.671593in}{2.316323in}}{\pgfqpoint{2.659329in}{2.316323in}}%
\pgfpathcurveto{\pgfqpoint{2.647065in}{2.316323in}}{\pgfqpoint{2.635301in}{2.311450in}}{\pgfqpoint{2.626629in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{2.617957in}{2.294106in}}{\pgfqpoint{2.613084in}{2.282343in}}{\pgfqpoint{2.613084in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{2.613084in}{2.257814in}}{\pgfqpoint{2.617957in}{2.246050in}}{\pgfqpoint{2.626629in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{2.635301in}{2.228706in}}{\pgfqpoint{2.647065in}{2.223833in}}{\pgfqpoint{2.659329in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{2.659329in}{2.223833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678698in}{1.980236in}}%
\pgfpathcurveto{\pgfqpoint{2.690950in}{1.980236in}}{\pgfqpoint{2.702701in}{1.985104in}}{\pgfqpoint{2.711365in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{2.720028in}{2.002430in}}{\pgfqpoint{2.724895in}{2.014181in}}{\pgfqpoint{2.724895in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{2.724895in}{2.038685in}}{\pgfqpoint{2.720028in}{2.050436in}}{\pgfqpoint{2.711365in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{2.702701in}{2.067762in}}{\pgfqpoint{2.690950in}{2.072630in}}{\pgfqpoint{2.678698in}{2.072630in}}%
\pgfpathcurveto{\pgfqpoint{2.666447in}{2.072630in}}{\pgfqpoint{2.654695in}{2.067762in}}{\pgfqpoint{2.646032in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{2.637369in}{2.050436in}}{\pgfqpoint{2.632501in}{2.038685in}}{\pgfqpoint{2.632501in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{2.632501in}{2.014181in}}{\pgfqpoint{2.637369in}{2.002430in}}{\pgfqpoint{2.646032in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{2.654695in}{1.985104in}}{\pgfqpoint{2.666447in}{1.980236in}}{\pgfqpoint{2.678698in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{1.980236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687419in}{2.045055in}}%
\pgfpathcurveto{\pgfqpoint{2.699658in}{2.045055in}}{\pgfqpoint{2.711397in}{2.049918in}}{\pgfqpoint{2.720052in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{2.728706in}{2.067226in}}{\pgfqpoint{2.733569in}{2.078966in}}{\pgfqpoint{2.733569in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{2.733569in}{2.103444in}}{\pgfqpoint{2.728706in}{2.115183in}}{\pgfqpoint{2.720052in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{2.711397in}{2.132491in}}{\pgfqpoint{2.699658in}{2.137354in}}{\pgfqpoint{2.687419in}{2.137354in}}%
\pgfpathcurveto{\pgfqpoint{2.675180in}{2.137354in}}{\pgfqpoint{2.663441in}{2.132491in}}{\pgfqpoint{2.654787in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{2.646133in}{2.115183in}}{\pgfqpoint{2.641270in}{2.103444in}}{\pgfqpoint{2.641270in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{2.641270in}{2.078966in}}{\pgfqpoint{2.646133in}{2.067226in}}{\pgfqpoint{2.654787in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{2.663441in}{2.049918in}}{\pgfqpoint{2.675180in}{2.045055in}}{\pgfqpoint{2.687419in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{2.687419in}{2.045055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707959in}{2.054929in}}%
\pgfpathcurveto{\pgfqpoint{2.720185in}{2.054929in}}{\pgfqpoint{2.731913in}{2.059786in}}{\pgfqpoint{2.740558in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{2.749203in}{2.077077in}}{\pgfqpoint{2.754061in}{2.088804in}}{\pgfqpoint{2.754061in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{2.754061in}{2.113256in}}{\pgfqpoint{2.749203in}{2.124984in}}{\pgfqpoint{2.740558in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{2.731913in}{2.142274in}}{\pgfqpoint{2.720185in}{2.147132in}}{\pgfqpoint{2.707959in}{2.147132in}}%
\pgfpathcurveto{\pgfqpoint{2.695733in}{2.147132in}}{\pgfqpoint{2.684006in}{2.142274in}}{\pgfqpoint{2.675360in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{2.666715in}{2.124984in}}{\pgfqpoint{2.661858in}{2.113256in}}{\pgfqpoint{2.661858in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{2.661858in}{2.088804in}}{\pgfqpoint{2.666715in}{2.077077in}}{\pgfqpoint{2.675360in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{2.684006in}{2.059786in}}{\pgfqpoint{2.695733in}{2.054929in}}{\pgfqpoint{2.707959in}{2.054929in}}%
\pgfpathlineto{\pgfqpoint{2.707959in}{2.054929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713560in}{2.435641in}}%
\pgfpathcurveto{\pgfqpoint{2.725773in}{2.435641in}}{\pgfqpoint{2.737488in}{2.440493in}}{\pgfqpoint{2.746125in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{2.754761in}{2.457766in}}{\pgfqpoint{2.759614in}{2.469481in}}{\pgfqpoint{2.759614in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{2.759614in}{2.493908in}}{\pgfqpoint{2.754761in}{2.505623in}}{\pgfqpoint{2.746125in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{2.737488in}{2.522896in}}{\pgfqpoint{2.725773in}{2.527749in}}{\pgfqpoint{2.713560in}{2.527749in}}%
\pgfpathcurveto{\pgfqpoint{2.701346in}{2.527749in}}{\pgfqpoint{2.689631in}{2.522896in}}{\pgfqpoint{2.680995in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{2.672358in}{2.505623in}}{\pgfqpoint{2.667506in}{2.493908in}}{\pgfqpoint{2.667506in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{2.667506in}{2.469481in}}{\pgfqpoint{2.672358in}{2.457766in}}{\pgfqpoint{2.680995in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{2.689631in}{2.440493in}}{\pgfqpoint{2.701346in}{2.435641in}}{\pgfqpoint{2.713560in}{2.435641in}}%
\pgfpathlineto{\pgfqpoint{2.713560in}{2.435641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720336in}{1.847911in}}%
\pgfpathcurveto{\pgfqpoint{2.732537in}{1.847911in}}{\pgfqpoint{2.744240in}{1.852759in}}{\pgfqpoint{2.752868in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{2.761495in}{1.870013in}}{\pgfqpoint{2.766342in}{1.881716in}}{\pgfqpoint{2.766342in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{2.766342in}{1.906118in}}{\pgfqpoint{2.761495in}{1.917821in}}{\pgfqpoint{2.752868in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{2.744240in}{1.935076in}}{\pgfqpoint{2.732537in}{1.939924in}}{\pgfqpoint{2.720336in}{1.939924in}}%
\pgfpathcurveto{\pgfqpoint{2.708135in}{1.939924in}}{\pgfqpoint{2.696432in}{1.935076in}}{\pgfqpoint{2.687805in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{2.679177in}{1.917821in}}{\pgfqpoint{2.674330in}{1.906118in}}{\pgfqpoint{2.674330in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{2.674330in}{1.881716in}}{\pgfqpoint{2.679177in}{1.870013in}}{\pgfqpoint{2.687805in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{2.696432in}{1.852759in}}{\pgfqpoint{2.708135in}{1.847911in}}{\pgfqpoint{2.720336in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{2.720336in}{1.847911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724898in}{2.300724in}}%
\pgfpathcurveto{\pgfqpoint{2.737086in}{2.300724in}}{\pgfqpoint{2.748777in}{2.305566in}}{\pgfqpoint{2.757395in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{2.766014in}{2.322803in}}{\pgfqpoint{2.770856in}{2.334494in}}{\pgfqpoint{2.770856in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{2.770856in}{2.358871in}}{\pgfqpoint{2.766014in}{2.370561in}}{\pgfqpoint{2.757395in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{2.748777in}{2.387798in}}{\pgfqpoint{2.737086in}{2.392641in}}{\pgfqpoint{2.724898in}{2.392641in}}%
\pgfpathcurveto{\pgfqpoint{2.712709in}{2.392641in}}{\pgfqpoint{2.701018in}{2.387798in}}{\pgfqpoint{2.692400in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{2.683782in}{2.370561in}}{\pgfqpoint{2.678939in}{2.358871in}}{\pgfqpoint{2.678939in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{2.678939in}{2.334494in}}{\pgfqpoint{2.683782in}{2.322803in}}{\pgfqpoint{2.692400in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{2.701018in}{2.305566in}}{\pgfqpoint{2.712709in}{2.300724in}}{\pgfqpoint{2.724898in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{2.724898in}{2.300724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738815in}{1.873121in}}%
\pgfpathcurveto{\pgfqpoint{2.750991in}{1.873121in}}{\pgfqpoint{2.762669in}{1.877958in}}{\pgfqpoint{2.771279in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{2.779889in}{1.895177in}}{\pgfqpoint{2.784726in}{1.906856in}}{\pgfqpoint{2.784726in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.784726in}{1.931207in}}{\pgfqpoint{2.779889in}{1.942886in}}{\pgfqpoint{2.771279in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{2.762669in}{1.960105in}}{\pgfqpoint{2.750991in}{1.964943in}}{\pgfqpoint{2.738815in}{1.964943in}}%
\pgfpathcurveto{\pgfqpoint{2.726639in}{1.964943in}}{\pgfqpoint{2.714960in}{1.960105in}}{\pgfqpoint{2.706351in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{2.697741in}{1.942886in}}{\pgfqpoint{2.692904in}{1.931207in}}{\pgfqpoint{2.692904in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.692904in}{1.906856in}}{\pgfqpoint{2.697741in}{1.895177in}}{\pgfqpoint{2.706351in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{2.714960in}{1.877958in}}{\pgfqpoint{2.726639in}{1.873121in}}{\pgfqpoint{2.738815in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{2.738815in}{1.873121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744301in}{2.552106in}}%
\pgfpathcurveto{\pgfqpoint{2.756464in}{2.552106in}}{\pgfqpoint{2.768131in}{2.556938in}}{\pgfqpoint{2.776732in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{2.785332in}{2.574140in}}{\pgfqpoint{2.790165in}{2.585806in}}{\pgfqpoint{2.790165in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{2.790165in}{2.610133in}}{\pgfqpoint{2.785332in}{2.621799in}}{\pgfqpoint{2.776732in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{2.768131in}{2.639001in}}{\pgfqpoint{2.756464in}{2.643833in}}{\pgfqpoint{2.744301in}{2.643833in}}%
\pgfpathcurveto{\pgfqpoint{2.732138in}{2.643833in}}{\pgfqpoint{2.720471in}{2.639001in}}{\pgfqpoint{2.711871in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{2.703270in}{2.621799in}}{\pgfqpoint{2.698438in}{2.610133in}}{\pgfqpoint{2.698438in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{2.698438in}{2.585806in}}{\pgfqpoint{2.703270in}{2.574140in}}{\pgfqpoint{2.711871in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{2.720471in}{2.556938in}}{\pgfqpoint{2.732138in}{2.552106in}}{\pgfqpoint{2.744301in}{2.552106in}}%
\pgfpathlineto{\pgfqpoint{2.744301in}{2.552106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767319in}{2.356707in}}%
\pgfpathcurveto{\pgfqpoint{2.779470in}{2.356707in}}{\pgfqpoint{2.791124in}{2.361534in}}{\pgfqpoint{2.799716in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{2.808308in}{2.378718in}}{\pgfqpoint{2.813135in}{2.390373in}}{\pgfqpoint{2.813135in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{2.813135in}{2.414674in}}{\pgfqpoint{2.808308in}{2.426328in}}{\pgfqpoint{2.799716in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{2.791124in}{2.443512in}}{\pgfqpoint{2.779470in}{2.448340in}}{\pgfqpoint{2.767319in}{2.448340in}}%
\pgfpathcurveto{\pgfqpoint{2.755168in}{2.448340in}}{\pgfqpoint{2.743514in}{2.443512in}}{\pgfqpoint{2.734922in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{2.726330in}{2.426328in}}{\pgfqpoint{2.721503in}{2.414674in}}{\pgfqpoint{2.721503in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{2.721503in}{2.390373in}}{\pgfqpoint{2.726330in}{2.378718in}}{\pgfqpoint{2.734922in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{2.743514in}{2.361534in}}{\pgfqpoint{2.755168in}{2.356707in}}{\pgfqpoint{2.767319in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{2.767319in}{2.356707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768733in}{2.461586in}}%
\pgfpathcurveto{\pgfqpoint{2.780871in}{2.461586in}}{\pgfqpoint{2.792513in}{2.466409in}}{\pgfqpoint{2.801096in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{2.809679in}{2.483574in}}{\pgfqpoint{2.814501in}{2.495217in}}{\pgfqpoint{2.814501in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{2.814501in}{2.519493in}}{\pgfqpoint{2.809679in}{2.531136in}}{\pgfqpoint{2.801096in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{2.792513in}{2.548301in}}{\pgfqpoint{2.780871in}{2.553124in}}{\pgfqpoint{2.768733in}{2.553124in}}%
\pgfpathcurveto{\pgfqpoint{2.756595in}{2.553124in}}{\pgfqpoint{2.744952in}{2.548301in}}{\pgfqpoint{2.736369in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{2.727786in}{2.531136in}}{\pgfqpoint{2.722964in}{2.519493in}}{\pgfqpoint{2.722964in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{2.722964in}{2.495217in}}{\pgfqpoint{2.727786in}{2.483574in}}{\pgfqpoint{2.736369in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{2.744952in}{2.466409in}}{\pgfqpoint{2.756595in}{2.461586in}}{\pgfqpoint{2.768733in}{2.461586in}}%
\pgfpathlineto{\pgfqpoint{2.768733in}{2.461586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775217in}{2.150988in}}%
\pgfpathcurveto{\pgfqpoint{2.787342in}{2.150988in}}{\pgfqpoint{2.798973in}{2.155806in}}{\pgfqpoint{2.807547in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{2.816121in}{2.172954in}}{\pgfqpoint{2.820938in}{2.184584in}}{\pgfqpoint{2.820938in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{2.820938in}{2.208835in}}{\pgfqpoint{2.816121in}{2.220466in}}{\pgfqpoint{2.807547in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{2.798973in}{2.237614in}}{\pgfqpoint{2.787342in}{2.242431in}}{\pgfqpoint{2.775217in}{2.242431in}}%
\pgfpathcurveto{\pgfqpoint{2.763091in}{2.242431in}}{\pgfqpoint{2.751461in}{2.237614in}}{\pgfqpoint{2.742887in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{2.734313in}{2.220466in}}{\pgfqpoint{2.729495in}{2.208835in}}{\pgfqpoint{2.729495in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{2.729495in}{2.184584in}}{\pgfqpoint{2.734313in}{2.172954in}}{\pgfqpoint{2.742887in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{2.751461in}{2.155806in}}{\pgfqpoint{2.763091in}{2.150988in}}{\pgfqpoint{2.775217in}{2.150988in}}%
\pgfpathlineto{\pgfqpoint{2.775217in}{2.150988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794150in}{1.982760in}}%
\pgfpathcurveto{\pgfqpoint{2.806263in}{1.982760in}}{\pgfqpoint{2.817882in}{1.987572in}}{\pgfqpoint{2.826447in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{2.835012in}{2.004702in}}{\pgfqpoint{2.839824in}{2.016321in}}{\pgfqpoint{2.839824in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{2.839824in}{2.040547in}}{\pgfqpoint{2.835012in}{2.052165in}}{\pgfqpoint{2.826447in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{2.817882in}{2.069296in}}{\pgfqpoint{2.806263in}{2.074108in}}{\pgfqpoint{2.794150in}{2.074108in}}%
\pgfpathcurveto{\pgfqpoint{2.782037in}{2.074108in}}{\pgfqpoint{2.770419in}{2.069296in}}{\pgfqpoint{2.761854in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{2.753288in}{2.052165in}}{\pgfqpoint{2.748476in}{2.040547in}}{\pgfqpoint{2.748476in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{2.748476in}{2.016321in}}{\pgfqpoint{2.753288in}{2.004702in}}{\pgfqpoint{2.761854in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{2.770419in}{1.987572in}}{\pgfqpoint{2.782037in}{1.982760in}}{\pgfqpoint{2.794150in}{1.982760in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.982760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798739in}{2.678514in}}%
\pgfpathcurveto{\pgfqpoint{2.810839in}{2.678514in}}{\pgfqpoint{2.822446in}{2.683321in}}{\pgfqpoint{2.831002in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{2.839558in}{2.700434in}}{\pgfqpoint{2.844366in}{2.712040in}}{\pgfqpoint{2.844366in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{2.844366in}{2.736241in}}{\pgfqpoint{2.839558in}{2.747848in}}{\pgfqpoint{2.831002in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{2.822446in}{2.764960in}}{\pgfqpoint{2.810839in}{2.769768in}}{\pgfqpoint{2.798739in}{2.769768in}}%
\pgfpathcurveto{\pgfqpoint{2.786639in}{2.769768in}}{\pgfqpoint{2.775032in}{2.764960in}}{\pgfqpoint{2.766476in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{2.757919in}{2.747848in}}{\pgfqpoint{2.753112in}{2.736241in}}{\pgfqpoint{2.753112in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{2.753112in}{2.712040in}}{\pgfqpoint{2.757919in}{2.700434in}}{\pgfqpoint{2.766476in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{2.775032in}{2.683321in}}{\pgfqpoint{2.786639in}{2.678514in}}{\pgfqpoint{2.798739in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{2.798739in}{2.678514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804943in}{2.030081in}}%
\pgfpathcurveto{\pgfqpoint{2.817030in}{2.030081in}}{\pgfqpoint{2.828625in}{2.034883in}}{\pgfqpoint{2.837172in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{2.845720in}{2.051978in}}{\pgfqpoint{2.850522in}{2.063572in}}{\pgfqpoint{2.850522in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{2.850522in}{2.087748in}}{\pgfqpoint{2.845720in}{2.099343in}}{\pgfqpoint{2.837172in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{2.828625in}{2.116438in}}{\pgfqpoint{2.817030in}{2.121240in}}{\pgfqpoint{2.804943in}{2.121240in}}%
\pgfpathcurveto{\pgfqpoint{2.792855in}{2.121240in}}{\pgfqpoint{2.781260in}{2.116438in}}{\pgfqpoint{2.772713in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{2.764165in}{2.099343in}}{\pgfqpoint{2.759363in}{2.087748in}}{\pgfqpoint{2.759363in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{2.759363in}{2.063572in}}{\pgfqpoint{2.764165in}{2.051978in}}{\pgfqpoint{2.772713in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{2.781260in}{2.034883in}}{\pgfqpoint{2.792855in}{2.030081in}}{\pgfqpoint{2.804943in}{2.030081in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{2.030081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809212in}{2.024969in}}%
\pgfpathcurveto{\pgfqpoint{2.821287in}{2.024969in}}{\pgfqpoint{2.832869in}{2.029766in}}{\pgfqpoint{2.841408in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{2.849947in}{2.046844in}}{\pgfqpoint{2.854744in}{2.058426in}}{\pgfqpoint{2.854744in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{2.854744in}{2.082577in}}{\pgfqpoint{2.849947in}{2.094159in}}{\pgfqpoint{2.841408in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{2.832869in}{2.111237in}}{\pgfqpoint{2.821287in}{2.116034in}}{\pgfqpoint{2.809212in}{2.116034in}}%
\pgfpathcurveto{\pgfqpoint{2.797136in}{2.116034in}}{\pgfqpoint{2.785554in}{2.111237in}}{\pgfqpoint{2.777015in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{2.768476in}{2.094159in}}{\pgfqpoint{2.763679in}{2.082577in}}{\pgfqpoint{2.763679in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{2.763679in}{2.058426in}}{\pgfqpoint{2.768476in}{2.046844in}}{\pgfqpoint{2.777015in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{2.785554in}{2.029766in}}{\pgfqpoint{2.797136in}{2.024969in}}{\pgfqpoint{2.809212in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{2.024969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818341in}{1.863454in}}%
\pgfpathcurveto{\pgfqpoint{2.830404in}{1.863454in}}{\pgfqpoint{2.841974in}{1.868247in}}{\pgfqpoint{2.850504in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{2.859034in}{1.885307in}}{\pgfqpoint{2.863827in}{1.896877in}}{\pgfqpoint{2.863827in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{2.863827in}{1.921003in}}{\pgfqpoint{2.859034in}{1.932573in}}{\pgfqpoint{2.850504in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{2.841974in}{1.949633in}}{\pgfqpoint{2.830404in}{1.954426in}}{\pgfqpoint{2.818341in}{1.954426in}}%
\pgfpathcurveto{\pgfqpoint{2.806278in}{1.954426in}}{\pgfqpoint{2.794708in}{1.949633in}}{\pgfqpoint{2.786178in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{2.777648in}{1.932573in}}{\pgfqpoint{2.772855in}{1.921003in}}{\pgfqpoint{2.772855in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{2.772855in}{1.896877in}}{\pgfqpoint{2.777648in}{1.885307in}}{\pgfqpoint{2.786178in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{2.794708in}{1.868247in}}{\pgfqpoint{2.806278in}{1.863454in}}{\pgfqpoint{2.818341in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{1.863454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820855in}{2.849129in}}%
\pgfpathcurveto{\pgfqpoint{2.832905in}{2.849129in}}{\pgfqpoint{2.844464in}{2.853916in}}{\pgfqpoint{2.852985in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{2.861506in}{2.870958in}}{\pgfqpoint{2.866293in}{2.882517in}}{\pgfqpoint{2.866293in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{2.866293in}{2.906618in}}{\pgfqpoint{2.861506in}{2.918176in}}{\pgfqpoint{2.852985in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{2.844464in}{2.935218in}}{\pgfqpoint{2.832905in}{2.940006in}}{\pgfqpoint{2.820855in}{2.940006in}}%
\pgfpathcurveto{\pgfqpoint{2.808804in}{2.940006in}}{\pgfqpoint{2.797246in}{2.935218in}}{\pgfqpoint{2.788725in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{2.780204in}{2.918176in}}{\pgfqpoint{2.775416in}{2.906618in}}{\pgfqpoint{2.775416in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{2.775416in}{2.882517in}}{\pgfqpoint{2.780204in}{2.870958in}}{\pgfqpoint{2.788725in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{2.797246in}{2.853916in}}{\pgfqpoint{2.808804in}{2.849129in}}{\pgfqpoint{2.820855in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{2.820855in}{2.849129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822518in}{1.919530in}}%
\pgfpathcurveto{\pgfqpoint{2.834556in}{1.919530in}}{\pgfqpoint{2.846103in}{1.924313in}}{\pgfqpoint{2.854615in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{2.863127in}{1.941338in}}{\pgfqpoint{2.867910in}{1.952884in}}{\pgfqpoint{2.867910in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{2.867910in}{1.976960in}}{\pgfqpoint{2.863127in}{1.988507in}}{\pgfqpoint{2.854615in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{2.846103in}{2.005531in}}{\pgfqpoint{2.834556in}{2.010314in}}{\pgfqpoint{2.822518in}{2.010314in}}%
\pgfpathcurveto{\pgfqpoint{2.810480in}{2.010314in}}{\pgfqpoint{2.798934in}{2.005531in}}{\pgfqpoint{2.790422in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{2.781909in}{1.988507in}}{\pgfqpoint{2.777127in}{1.976960in}}{\pgfqpoint{2.777127in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{2.777127in}{1.952884in}}{\pgfqpoint{2.781909in}{1.941338in}}{\pgfqpoint{2.790422in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{2.798934in}{1.924313in}}{\pgfqpoint{2.810480in}{1.919530in}}{\pgfqpoint{2.822518in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{2.822518in}{1.919530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828589in}{2.073878in}}%
\pgfpathcurveto{\pgfqpoint{2.840615in}{2.073878in}}{\pgfqpoint{2.852149in}{2.078656in}}{\pgfqpoint{2.860653in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{2.869156in}{2.095663in}}{\pgfqpoint{2.873934in}{2.107198in}}{\pgfqpoint{2.873934in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{2.873934in}{2.131249in}}{\pgfqpoint{2.869156in}{2.142783in}}{\pgfqpoint{2.860653in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{2.852149in}{2.159790in}}{\pgfqpoint{2.840615in}{2.164568in}}{\pgfqpoint{2.828589in}{2.164568in}}%
\pgfpathcurveto{\pgfqpoint{2.816564in}{2.164568in}}{\pgfqpoint{2.805029in}{2.159790in}}{\pgfqpoint{2.796526in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{2.788022in}{2.142783in}}{\pgfqpoint{2.783245in}{2.131249in}}{\pgfqpoint{2.783245in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{2.783245in}{2.107198in}}{\pgfqpoint{2.788022in}{2.095663in}}{\pgfqpoint{2.796526in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{2.805029in}{2.078656in}}{\pgfqpoint{2.816564in}{2.073878in}}{\pgfqpoint{2.828589in}{2.073878in}}%
\pgfpathlineto{\pgfqpoint{2.828589in}{2.073878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830087in}{2.091273in}}%
\pgfpathcurveto{\pgfqpoint{2.842100in}{2.091273in}}{\pgfqpoint{2.853623in}{2.096046in}}{\pgfqpoint{2.862118in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{2.870612in}{2.113035in}}{\pgfqpoint{2.875385in}{2.124558in}}{\pgfqpoint{2.875385in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{2.875385in}{2.148584in}}{\pgfqpoint{2.870612in}{2.160107in}}{\pgfqpoint{2.862118in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{2.853623in}{2.177096in}}{\pgfqpoint{2.842100in}{2.181869in}}{\pgfqpoint{2.830087in}{2.181869in}}%
\pgfpathcurveto{\pgfqpoint{2.818074in}{2.181869in}}{\pgfqpoint{2.806551in}{2.177096in}}{\pgfqpoint{2.798057in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{2.789562in}{2.160107in}}{\pgfqpoint{2.784789in}{2.148584in}}{\pgfqpoint{2.784789in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{2.784789in}{2.124558in}}{\pgfqpoint{2.789562in}{2.113035in}}{\pgfqpoint{2.798057in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{2.806551in}{2.096046in}}{\pgfqpoint{2.818074in}{2.091273in}}{\pgfqpoint{2.830087in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{2.830087in}{2.091273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838388in}{2.596700in}}%
\pgfpathcurveto{\pgfqpoint{2.850389in}{2.596700in}}{\pgfqpoint{2.861899in}{2.601468in}}{\pgfqpoint{2.870385in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{2.878871in}{2.618440in}}{\pgfqpoint{2.883639in}{2.629951in}}{\pgfqpoint{2.883639in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{2.883639in}{2.653952in}}{\pgfqpoint{2.878871in}{2.665463in}}{\pgfqpoint{2.870385in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{2.861899in}{2.682434in}}{\pgfqpoint{2.850389in}{2.687202in}}{\pgfqpoint{2.838388in}{2.687202in}}%
\pgfpathcurveto{\pgfqpoint{2.826387in}{2.687202in}}{\pgfqpoint{2.814876in}{2.682434in}}{\pgfqpoint{2.806391in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{2.797905in}{2.665463in}}{\pgfqpoint{2.793137in}{2.653952in}}{\pgfqpoint{2.793137in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{2.793137in}{2.629951in}}{\pgfqpoint{2.797905in}{2.618440in}}{\pgfqpoint{2.806391in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{2.814876in}{2.601468in}}{\pgfqpoint{2.826387in}{2.596700in}}{\pgfqpoint{2.838388in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{2.838388in}{2.596700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845330in}{1.827164in}}%
\pgfpathcurveto{\pgfqpoint{2.857319in}{1.827164in}}{\pgfqpoint{2.868818in}{1.831927in}}{\pgfqpoint{2.877295in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{2.885772in}{1.848881in}}{\pgfqpoint{2.890535in}{1.860380in}}{\pgfqpoint{2.890535in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{2.890535in}{1.884356in}}{\pgfqpoint{2.885772in}{1.895855in}}{\pgfqpoint{2.877295in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{2.868818in}{1.912809in}}{\pgfqpoint{2.857319in}{1.917572in}}{\pgfqpoint{2.845330in}{1.917572in}}%
\pgfpathcurveto{\pgfqpoint{2.833342in}{1.917572in}}{\pgfqpoint{2.821843in}{1.912809in}}{\pgfqpoint{2.813366in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{2.804889in}{1.895855in}}{\pgfqpoint{2.800126in}{1.884356in}}{\pgfqpoint{2.800126in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{2.800126in}{1.860380in}}{\pgfqpoint{2.804889in}{1.848881in}}{\pgfqpoint{2.813366in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{2.821843in}{1.831927in}}{\pgfqpoint{2.833342in}{1.827164in}}{\pgfqpoint{2.845330in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{2.845330in}{1.827164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851391in}{3.143440in}}%
\pgfpathcurveto{\pgfqpoint{2.863367in}{3.143440in}}{\pgfqpoint{2.874854in}{3.148199in}}{\pgfqpoint{2.883322in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{2.891790in}{3.165135in}}{\pgfqpoint{2.896548in}{3.176622in}}{\pgfqpoint{2.896548in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{2.896548in}{3.200574in}}{\pgfqpoint{2.891790in}{3.212061in}}{\pgfqpoint{2.883322in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{2.874854in}{3.228997in}}{\pgfqpoint{2.863367in}{3.233755in}}{\pgfqpoint{2.851391in}{3.233755in}}%
\pgfpathcurveto{\pgfqpoint{2.839415in}{3.233755in}}{\pgfqpoint{2.827928in}{3.228997in}}{\pgfqpoint{2.819460in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{2.810992in}{3.212061in}}{\pgfqpoint{2.806233in}{3.200574in}}{\pgfqpoint{2.806233in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{2.806233in}{3.176622in}}{\pgfqpoint{2.810992in}{3.165135in}}{\pgfqpoint{2.819460in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{2.827928in}{3.148199in}}{\pgfqpoint{2.839415in}{3.143440in}}{\pgfqpoint{2.851391in}{3.143440in}}%
\pgfpathlineto{\pgfqpoint{2.851391in}{3.143440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859459in}{2.194851in}}%
\pgfpathcurveto{\pgfqpoint{2.871423in}{2.194851in}}{\pgfqpoint{2.882898in}{2.199604in}}{\pgfqpoint{2.891358in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{2.899817in}{2.216523in}}{\pgfqpoint{2.904570in}{2.227998in}}{\pgfqpoint{2.904570in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{2.904570in}{2.251925in}}{\pgfqpoint{2.899817in}{2.263400in}}{\pgfqpoint{2.891358in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{2.882898in}{2.280319in}}{\pgfqpoint{2.871423in}{2.285073in}}{\pgfqpoint{2.859459in}{2.285073in}}%
\pgfpathcurveto{\pgfqpoint{2.847496in}{2.285073in}}{\pgfqpoint{2.836021in}{2.280319in}}{\pgfqpoint{2.827561in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{2.819102in}{2.263400in}}{\pgfqpoint{2.814349in}{2.251925in}}{\pgfqpoint{2.814349in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{2.814349in}{2.227998in}}{\pgfqpoint{2.819102in}{2.216523in}}{\pgfqpoint{2.827561in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{2.836021in}{2.199604in}}{\pgfqpoint{2.847496in}{2.194851in}}{\pgfqpoint{2.859459in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{2.859459in}{2.194851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859772in}{1.906479in}}%
\pgfpathcurveto{\pgfqpoint{2.871723in}{1.906479in}}{\pgfqpoint{2.883186in}{1.911227in}}{\pgfqpoint{2.891637in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{2.900088in}{1.928128in}}{\pgfqpoint{2.904836in}{1.939592in}}{\pgfqpoint{2.904836in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{2.904836in}{1.963494in}}{\pgfqpoint{2.900088in}{1.974957in}}{\pgfqpoint{2.891637in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{2.883186in}{1.991859in}}{\pgfqpoint{2.871723in}{1.996607in}}{\pgfqpoint{2.859772in}{1.996607in}}%
\pgfpathcurveto{\pgfqpoint{2.847821in}{1.996607in}}{\pgfqpoint{2.836357in}{1.991859in}}{\pgfqpoint{2.827907in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{2.819456in}{1.974957in}}{\pgfqpoint{2.814708in}{1.963494in}}{\pgfqpoint{2.814708in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{2.814708in}{1.939592in}}{\pgfqpoint{2.819456in}{1.928128in}}{\pgfqpoint{2.827907in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{2.836357in}{1.911227in}}{\pgfqpoint{2.847821in}{1.906479in}}{\pgfqpoint{2.859772in}{1.906479in}}%
\pgfpathlineto{\pgfqpoint{2.859772in}{1.906479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863175in}{1.614260in}}%
\pgfpathcurveto{\pgfqpoint{2.875114in}{1.614260in}}{\pgfqpoint{2.886565in}{1.619004in}}{\pgfqpoint{2.895007in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{2.903449in}{1.635888in}}{\pgfqpoint{2.908193in}{1.647339in}}{\pgfqpoint{2.908193in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{2.908193in}{1.671217in}}{\pgfqpoint{2.903449in}{1.682668in}}{\pgfqpoint{2.895007in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{2.886565in}{1.699552in}}{\pgfqpoint{2.875114in}{1.704295in}}{\pgfqpoint{2.863175in}{1.704295in}}%
\pgfpathcurveto{\pgfqpoint{2.851236in}{1.704295in}}{\pgfqpoint{2.839785in}{1.699552in}}{\pgfqpoint{2.831343in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{2.822901in}{1.682668in}}{\pgfqpoint{2.818158in}{1.671217in}}{\pgfqpoint{2.818158in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{2.818158in}{1.647339in}}{\pgfqpoint{2.822901in}{1.635888in}}{\pgfqpoint{2.831343in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{2.839785in}{1.619004in}}{\pgfqpoint{2.851236in}{1.614260in}}{\pgfqpoint{2.863175in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.863175in}{1.614260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867893in}{1.602691in}}%
\pgfpathcurveto{\pgfqpoint{2.879820in}{1.602691in}}{\pgfqpoint{2.891259in}{1.607429in}}{\pgfqpoint{2.899692in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{2.908126in}{1.624296in}}{\pgfqpoint{2.912864in}{1.635735in}}{\pgfqpoint{2.912864in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{2.912864in}{1.659588in}}{\pgfqpoint{2.908126in}{1.671028in}}{\pgfqpoint{2.899692in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{2.891259in}{1.687894in}}{\pgfqpoint{2.879820in}{1.692633in}}{\pgfqpoint{2.867893in}{1.692633in}}%
\pgfpathcurveto{\pgfqpoint{2.855967in}{1.692633in}}{\pgfqpoint{2.844527in}{1.687894in}}{\pgfqpoint{2.836094in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{2.827661in}{1.671028in}}{\pgfqpoint{2.822922in}{1.659588in}}{\pgfqpoint{2.822922in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{2.822922in}{1.635735in}}{\pgfqpoint{2.827661in}{1.624296in}}{\pgfqpoint{2.836094in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{2.844527in}{1.607429in}}{\pgfqpoint{2.855967in}{1.602691in}}{\pgfqpoint{2.867893in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.867893in}{1.602691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870124in}{2.958189in}}%
\pgfpathcurveto{\pgfqpoint{2.882038in}{2.958189in}}{\pgfqpoint{2.893466in}{2.962923in}}{\pgfqpoint{2.901890in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{2.910315in}{2.979772in}}{\pgfqpoint{2.915049in}{2.991199in}}{\pgfqpoint{2.915049in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{2.915049in}{3.015028in}}{\pgfqpoint{2.910315in}{3.026455in}}{\pgfqpoint{2.901890in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{2.893466in}{3.043304in}}{\pgfqpoint{2.882038in}{3.048038in}}{\pgfqpoint{2.870124in}{3.048038in}}%
\pgfpathcurveto{\pgfqpoint{2.858210in}{3.048038in}}{\pgfqpoint{2.846782in}{3.043304in}}{\pgfqpoint{2.838358in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{2.829933in}{3.026455in}}{\pgfqpoint{2.825200in}{3.015028in}}{\pgfqpoint{2.825200in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{2.825200in}{2.991199in}}{\pgfqpoint{2.829933in}{2.979772in}}{\pgfqpoint{2.838358in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{2.846782in}{2.962923in}}{\pgfqpoint{2.858210in}{2.958189in}}{\pgfqpoint{2.870124in}{2.958189in}}%
\pgfpathlineto{\pgfqpoint{2.870124in}{2.958189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876027in}{2.546284in}}%
\pgfpathcurveto{\pgfqpoint{2.887929in}{2.546284in}}{\pgfqpoint{2.899344in}{2.551012in}}{\pgfqpoint{2.907760in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{2.916176in}{2.567844in}}{\pgfqpoint{2.920905in}{2.579260in}}{\pgfqpoint{2.920905in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{2.920905in}{2.603064in}}{\pgfqpoint{2.916176in}{2.614479in}}{\pgfqpoint{2.907760in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{2.899344in}{2.631311in}}{\pgfqpoint{2.887929in}{2.636040in}}{\pgfqpoint{2.876027in}{2.636040in}}%
\pgfpathcurveto{\pgfqpoint{2.864125in}{2.636040in}}{\pgfqpoint{2.852709in}{2.631311in}}{\pgfqpoint{2.844293in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{2.835877in}{2.614479in}}{\pgfqpoint{2.831149in}{2.603064in}}{\pgfqpoint{2.831149in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{2.831149in}{2.579260in}}{\pgfqpoint{2.835877in}{2.567844in}}{\pgfqpoint{2.844293in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{2.852709in}{2.551012in}}{\pgfqpoint{2.864125in}{2.546284in}}{\pgfqpoint{2.876027in}{2.546284in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{2.546284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881760in}{2.434199in}}%
\pgfpathcurveto{\pgfqpoint{2.893649in}{2.434199in}}{\pgfqpoint{2.905054in}{2.438923in}}{\pgfqpoint{2.913461in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.921868in}{2.455737in}}{\pgfqpoint{2.926592in}{2.467141in}}{\pgfqpoint{2.926592in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{2.926592in}{2.490920in}}{\pgfqpoint{2.921868in}{2.502324in}}{\pgfqpoint{2.913461in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{2.905054in}{2.519138in}}{\pgfqpoint{2.893649in}{2.523862in}}{\pgfqpoint{2.881760in}{2.523862in}}%
\pgfpathcurveto{\pgfqpoint{2.869870in}{2.523862in}}{\pgfqpoint{2.858466in}{2.519138in}}{\pgfqpoint{2.850059in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{2.841652in}{2.502324in}}{\pgfqpoint{2.836928in}{2.490920in}}{\pgfqpoint{2.836928in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{2.836928in}{2.467141in}}{\pgfqpoint{2.841652in}{2.455737in}}{\pgfqpoint{2.850059in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{2.858466in}{2.438923in}}{\pgfqpoint{2.869870in}{2.434199in}}{\pgfqpoint{2.881760in}{2.434199in}}%
\pgfpathlineto{\pgfqpoint{2.881760in}{2.434199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883719in}{1.883456in}}%
\pgfpathcurveto{\pgfqpoint{2.895596in}{1.883456in}}{\pgfqpoint{2.906988in}{1.888175in}}{\pgfqpoint{2.915387in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{2.923785in}{1.904972in}}{\pgfqpoint{2.928504in}{1.916364in}}{\pgfqpoint{2.928504in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{2.928504in}{1.940118in}}{\pgfqpoint{2.923785in}{1.951511in}}{\pgfqpoint{2.915387in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{2.906988in}{1.968307in}}{\pgfqpoint{2.895596in}{1.973026in}}{\pgfqpoint{2.883719in}{1.973026in}}%
\pgfpathcurveto{\pgfqpoint{2.871842in}{1.973026in}}{\pgfqpoint{2.860449in}{1.968307in}}{\pgfqpoint{2.852051in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{2.843652in}{1.951511in}}{\pgfqpoint{2.838934in}{1.940118in}}{\pgfqpoint{2.838934in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{2.838934in}{1.916364in}}{\pgfqpoint{2.843652in}{1.904972in}}{\pgfqpoint{2.852051in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{2.860449in}{1.888175in}}{\pgfqpoint{2.871842in}{1.883456in}}{\pgfqpoint{2.883719in}{1.883456in}}%
\pgfpathlineto{\pgfqpoint{2.883719in}{1.883456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886089in}{2.378828in}}%
\pgfpathcurveto{\pgfqpoint{2.897954in}{2.378828in}}{\pgfqpoint{2.909335in}{2.383542in}}{\pgfqpoint{2.917724in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{2.926114in}{2.400321in}}{\pgfqpoint{2.930828in}{2.411702in}}{\pgfqpoint{2.930828in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{2.930828in}{2.435431in}}{\pgfqpoint{2.926114in}{2.446812in}}{\pgfqpoint{2.917724in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{2.909335in}{2.463591in}}{\pgfqpoint{2.897954in}{2.468305in}}{\pgfqpoint{2.886089in}{2.468305in}}%
\pgfpathcurveto{\pgfqpoint{2.874224in}{2.468305in}}{\pgfqpoint{2.862844in}{2.463591in}}{\pgfqpoint{2.854454in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{2.846064in}{2.446812in}}{\pgfqpoint{2.841350in}{2.435431in}}{\pgfqpoint{2.841350in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{2.841350in}{2.411702in}}{\pgfqpoint{2.846064in}{2.400321in}}{\pgfqpoint{2.854454in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{2.862844in}{2.383542in}}{\pgfqpoint{2.874224in}{2.378828in}}{\pgfqpoint{2.886089in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{2.886089in}{2.378828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886370in}{2.175061in}}%
\pgfpathcurveto{\pgfqpoint{2.898223in}{2.175061in}}{\pgfqpoint{2.909591in}{2.179770in}}{\pgfqpoint{2.917973in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{2.926354in}{2.196532in}}{\pgfqpoint{2.931063in}{2.207901in}}{\pgfqpoint{2.931063in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{2.931063in}{2.231606in}}{\pgfqpoint{2.926354in}{2.242975in}}{\pgfqpoint{2.917973in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{2.909591in}{2.259737in}}{\pgfqpoint{2.898223in}{2.264446in}}{\pgfqpoint{2.886370in}{2.264446in}}%
\pgfpathcurveto{\pgfqpoint{2.874517in}{2.264446in}}{\pgfqpoint{2.863149in}{2.259737in}}{\pgfqpoint{2.854768in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{2.846386in}{2.242975in}}{\pgfqpoint{2.841677in}{2.231606in}}{\pgfqpoint{2.841677in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{2.841677in}{2.207901in}}{\pgfqpoint{2.846386in}{2.196532in}}{\pgfqpoint{2.854768in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{2.863149in}{2.179770in}}{\pgfqpoint{2.874517in}{2.175061in}}{\pgfqpoint{2.886370in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{2.886370in}{2.175061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890465in}{3.222083in}}%
\pgfpathcurveto{\pgfqpoint{2.902305in}{3.222083in}}{\pgfqpoint{2.913662in}{3.226787in}}{\pgfqpoint{2.922034in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{2.930407in}{3.243532in}}{\pgfqpoint{2.935111in}{3.254889in}}{\pgfqpoint{2.935111in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{2.935111in}{3.278570in}}{\pgfqpoint{2.930407in}{3.289927in}}{\pgfqpoint{2.922034in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{2.913662in}{3.306672in}}{\pgfqpoint{2.902305in}{3.311376in}}{\pgfqpoint{2.890465in}{3.311376in}}%
\pgfpathcurveto{\pgfqpoint{2.878624in}{3.311376in}}{\pgfqpoint{2.867267in}{3.306672in}}{\pgfqpoint{2.858895in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{2.850522in}{3.289927in}}{\pgfqpoint{2.845818in}{3.278570in}}{\pgfqpoint{2.845818in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{2.845818in}{3.254889in}}{\pgfqpoint{2.850522in}{3.243532in}}{\pgfqpoint{2.858895in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{2.867267in}{3.226787in}}{\pgfqpoint{2.878624in}{3.222083in}}{\pgfqpoint{2.890465in}{3.222083in}}%
\pgfpathlineto{\pgfqpoint{2.890465in}{3.222083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890798in}{2.175428in}}%
\pgfpathcurveto{\pgfqpoint{2.902626in}{2.175428in}}{\pgfqpoint{2.913971in}{2.180127in}}{\pgfqpoint{2.922335in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{2.930699in}{2.196855in}}{\pgfqpoint{2.935398in}{2.208200in}}{\pgfqpoint{2.935398in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{2.935398in}{2.231856in}}{\pgfqpoint{2.930699in}{2.243202in}}{\pgfqpoint{2.922335in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{2.913971in}{2.259929in}}{\pgfqpoint{2.902626in}{2.264629in}}{\pgfqpoint{2.890798in}{2.264629in}}%
\pgfpathcurveto{\pgfqpoint{2.878970in}{2.264629in}}{\pgfqpoint{2.867625in}{2.259929in}}{\pgfqpoint{2.859261in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{2.850897in}{2.243202in}}{\pgfqpoint{2.846198in}{2.231856in}}{\pgfqpoint{2.846198in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{2.846198in}{2.208200in}}{\pgfqpoint{2.850897in}{2.196855in}}{\pgfqpoint{2.859261in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{2.867625in}{2.180127in}}{\pgfqpoint{2.878970in}{2.175428in}}{\pgfqpoint{2.890798in}{2.175428in}}%
\pgfpathlineto{\pgfqpoint{2.890798in}{2.175428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892148in}{2.611534in}}%
\pgfpathcurveto{\pgfqpoint{2.903964in}{2.611534in}}{\pgfqpoint{2.915297in}{2.616229in}}{\pgfqpoint{2.923652in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{2.932008in}{2.632939in}}{\pgfqpoint{2.936702in}{2.644273in}}{\pgfqpoint{2.936702in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{2.936702in}{2.667904in}}{\pgfqpoint{2.932008in}{2.679238in}}{\pgfqpoint{2.923652in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{2.915297in}{2.695948in}}{\pgfqpoint{2.903964in}{2.700643in}}{\pgfqpoint{2.892148in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{2.880332in}{2.700643in}}{\pgfqpoint{2.868998in}{2.695948in}}{\pgfqpoint{2.860643in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{2.852288in}{2.679238in}}{\pgfqpoint{2.847594in}{2.667904in}}{\pgfqpoint{2.847594in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{2.847594in}{2.644273in}}{\pgfqpoint{2.852288in}{2.632939in}}{\pgfqpoint{2.860643in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{2.868998in}{2.616229in}}{\pgfqpoint{2.880332in}{2.611534in}}{\pgfqpoint{2.892148in}{2.611534in}}%
\pgfpathlineto{\pgfqpoint{2.892148in}{2.611534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895199in}{2.513731in}}%
\pgfpathcurveto{\pgfqpoint{2.907002in}{2.513731in}}{\pgfqpoint{2.918324in}{2.518421in}}{\pgfqpoint{2.926671in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{2.935017in}{2.535114in}}{\pgfqpoint{2.939707in}{2.546436in}}{\pgfqpoint{2.939707in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{2.939707in}{2.570043in}}{\pgfqpoint{2.935017in}{2.581365in}}{\pgfqpoint{2.926671in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{2.918324in}{2.598058in}}{\pgfqpoint{2.907002in}{2.602747in}}{\pgfqpoint{2.895199in}{2.602747in}}%
\pgfpathcurveto{\pgfqpoint{2.883395in}{2.602747in}}{\pgfqpoint{2.872073in}{2.598058in}}{\pgfqpoint{2.863727in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{2.855380in}{2.581365in}}{\pgfqpoint{2.850691in}{2.570043in}}{\pgfqpoint{2.850691in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{2.850691in}{2.546436in}}{\pgfqpoint{2.855380in}{2.535114in}}{\pgfqpoint{2.863727in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{2.872073in}{2.518421in}}{\pgfqpoint{2.883395in}{2.513731in}}{\pgfqpoint{2.895199in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{2.513731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897731in}{1.900052in}}%
\pgfpathcurveto{\pgfqpoint{2.909522in}{1.900052in}}{\pgfqpoint{2.920832in}{1.904737in}}{\pgfqpoint{2.929170in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{2.937508in}{1.921413in}}{\pgfqpoint{2.942193in}{1.932723in}}{\pgfqpoint{2.942193in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{2.942193in}{1.956306in}}{\pgfqpoint{2.937508in}{1.967616in}}{\pgfqpoint{2.929170in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{2.920832in}{1.984292in}}{\pgfqpoint{2.909522in}{1.988976in}}{\pgfqpoint{2.897731in}{1.988976in}}%
\pgfpathcurveto{\pgfqpoint{2.885939in}{1.988976in}}{\pgfqpoint{2.874629in}{1.984292in}}{\pgfqpoint{2.866291in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{2.857953in}{1.967616in}}{\pgfqpoint{2.853269in}{1.956306in}}{\pgfqpoint{2.853269in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{2.853269in}{1.932723in}}{\pgfqpoint{2.857953in}{1.921413in}}{\pgfqpoint{2.866291in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{2.874629in}{1.904737in}}{\pgfqpoint{2.885939in}{1.900052in}}{\pgfqpoint{2.897731in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{2.897731in}{1.900052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907048in}{3.318286in}}%
\pgfpathcurveto{\pgfqpoint{2.918827in}{3.318286in}}{\pgfqpoint{2.930125in}{3.322966in}}{\pgfqpoint{2.938455in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{2.946784in}{3.339624in}}{\pgfqpoint{2.951464in}{3.350923in}}{\pgfqpoint{2.951464in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{2.951464in}{3.374481in}}{\pgfqpoint{2.946784in}{3.385780in}}{\pgfqpoint{2.938455in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{2.930125in}{3.402438in}}{\pgfqpoint{2.918827in}{3.407118in}}{\pgfqpoint{2.907048in}{3.407118in}}%
\pgfpathcurveto{\pgfqpoint{2.895268in}{3.407118in}}{\pgfqpoint{2.883970in}{3.402438in}}{\pgfqpoint{2.875641in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{2.867312in}{3.385780in}}{\pgfqpoint{2.862632in}{3.374481in}}{\pgfqpoint{2.862632in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{2.862632in}{3.350923in}}{\pgfqpoint{2.867312in}{3.339624in}}{\pgfqpoint{2.875641in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{2.883970in}{3.322966in}}{\pgfqpoint{2.895268in}{3.318286in}}{\pgfqpoint{2.907048in}{3.318286in}}%
\pgfpathlineto{\pgfqpoint{2.907048in}{3.318286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908775in}{2.646159in}}%
\pgfpathcurveto{\pgfqpoint{2.920542in}{2.646159in}}{\pgfqpoint{2.931828in}{2.650834in}}{\pgfqpoint{2.940149in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{2.948470in}{2.667476in}}{\pgfqpoint{2.953145in}{2.678762in}}{\pgfqpoint{2.953145in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{2.953145in}{2.702297in}}{\pgfqpoint{2.948470in}{2.713583in}}{\pgfqpoint{2.940149in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{2.931828in}{2.730225in}}{\pgfqpoint{2.920542in}{2.734900in}}{\pgfqpoint{2.908775in}{2.734900in}}%
\pgfpathcurveto{\pgfqpoint{2.897007in}{2.734900in}}{\pgfqpoint{2.885721in}{2.730225in}}{\pgfqpoint{2.877400in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{2.869080in}{2.713583in}}{\pgfqpoint{2.864404in}{2.702297in}}{\pgfqpoint{2.864404in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{2.864404in}{2.678762in}}{\pgfqpoint{2.869080in}{2.667476in}}{\pgfqpoint{2.877400in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{2.885721in}{2.650834in}}{\pgfqpoint{2.897007in}{2.646159in}}{\pgfqpoint{2.908775in}{2.646159in}}%
\pgfpathlineto{\pgfqpoint{2.908775in}{2.646159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909073in}{2.658314in}}%
\pgfpathcurveto{\pgfqpoint{2.920828in}{2.658314in}}{\pgfqpoint{2.932103in}{2.662984in}}{\pgfqpoint{2.940415in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{2.948727in}{2.679608in}}{\pgfqpoint{2.953398in}{2.690883in}}{\pgfqpoint{2.953398in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{2.953398in}{2.714393in}}{\pgfqpoint{2.948727in}{2.725668in}}{\pgfqpoint{2.940415in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{2.932103in}{2.742292in}}{\pgfqpoint{2.920828in}{2.746962in}}{\pgfqpoint{2.909073in}{2.746962in}}%
\pgfpathcurveto{\pgfqpoint{2.897318in}{2.746962in}}{\pgfqpoint{2.886043in}{2.742292in}}{\pgfqpoint{2.877731in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{2.869419in}{2.725668in}}{\pgfqpoint{2.864749in}{2.714393in}}{\pgfqpoint{2.864749in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{2.864749in}{2.690883in}}{\pgfqpoint{2.869419in}{2.679608in}}{\pgfqpoint{2.877731in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{2.886043in}{2.662984in}}{\pgfqpoint{2.897318in}{2.658314in}}{\pgfqpoint{2.909073in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{2.909073in}{2.658314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913663in}{2.133576in}}%
\pgfpathcurveto{\pgfqpoint{2.925406in}{2.133576in}}{\pgfqpoint{2.936670in}{2.138241in}}{\pgfqpoint{2.944973in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{2.953276in}{2.154848in}}{\pgfqpoint{2.957942in}{2.166111in}}{\pgfqpoint{2.957942in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{2.957942in}{2.189597in}}{\pgfqpoint{2.953276in}{2.200860in}}{\pgfqpoint{2.944973in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{2.936670in}{2.217467in}}{\pgfqpoint{2.925406in}{2.222133in}}{\pgfqpoint{2.913663in}{2.222133in}}%
\pgfpathcurveto{\pgfqpoint{2.901921in}{2.222133in}}{\pgfqpoint{2.890657in}{2.217467in}}{\pgfqpoint{2.882354in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{2.874050in}{2.200860in}}{\pgfqpoint{2.869385in}{2.189597in}}{\pgfqpoint{2.869385in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{2.869385in}{2.166111in}}{\pgfqpoint{2.874050in}{2.154848in}}{\pgfqpoint{2.882354in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{2.890657in}{2.138241in}}{\pgfqpoint{2.901921in}{2.133576in}}{\pgfqpoint{2.913663in}{2.133576in}}%
\pgfpathlineto{\pgfqpoint{2.913663in}{2.133576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923963in}{2.765001in}}%
\pgfpathcurveto{\pgfqpoint{2.935693in}{2.765001in}}{\pgfqpoint{2.946945in}{2.769661in}}{\pgfqpoint{2.955240in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{2.963535in}{2.786251in}}{\pgfqpoint{2.968195in}{2.797503in}}{\pgfqpoint{2.968195in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{2.968195in}{2.820964in}}{\pgfqpoint{2.963535in}{2.832216in}}{\pgfqpoint{2.955240in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{2.946945in}{2.848806in}}{\pgfqpoint{2.935693in}{2.853466in}}{\pgfqpoint{2.923963in}{2.853466in}}%
\pgfpathcurveto{\pgfqpoint{2.912232in}{2.853466in}}{\pgfqpoint{2.900980in}{2.848806in}}{\pgfqpoint{2.892685in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{2.884391in}{2.832216in}}{\pgfqpoint{2.879730in}{2.820964in}}{\pgfqpoint{2.879730in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{2.879730in}{2.797503in}}{\pgfqpoint{2.884391in}{2.786251in}}{\pgfqpoint{2.892685in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{2.900980in}{2.769661in}}{\pgfqpoint{2.912232in}{2.765001in}}{\pgfqpoint{2.923963in}{2.765001in}}%
\pgfpathlineto{\pgfqpoint{2.923963in}{2.765001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937298in}{2.396495in}}%
\pgfpathcurveto{\pgfqpoint{2.949016in}{2.396495in}}{\pgfqpoint{2.960256in}{2.401151in}}{\pgfqpoint{2.968543in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{2.976829in}{2.417723in}}{\pgfqpoint{2.981485in}{2.428963in}}{\pgfqpoint{2.981485in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{2.981485in}{2.452400in}}{\pgfqpoint{2.976829in}{2.463640in}}{\pgfqpoint{2.968543in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{2.960256in}{2.480213in}}{\pgfqpoint{2.949016in}{2.484869in}}{\pgfqpoint{2.937298in}{2.484869in}}%
\pgfpathcurveto{\pgfqpoint{2.925579in}{2.484869in}}{\pgfqpoint{2.914339in}{2.480213in}}{\pgfqpoint{2.906053in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{2.897767in}{2.463640in}}{\pgfqpoint{2.893111in}{2.452400in}}{\pgfqpoint{2.893111in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{2.893111in}{2.428963in}}{\pgfqpoint{2.897767in}{2.417723in}}{\pgfqpoint{2.906053in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{2.914339in}{2.401151in}}{\pgfqpoint{2.925579in}{2.396495in}}{\pgfqpoint{2.937298in}{2.396495in}}%
\pgfpathlineto{\pgfqpoint{2.937298in}{2.396495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938416in}{2.177244in}}%
\pgfpathcurveto{\pgfqpoint{2.950123in}{2.177244in}}{\pgfqpoint{2.961351in}{2.181895in}}{\pgfqpoint{2.969629in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{2.977907in}{2.198450in}}{\pgfqpoint{2.982558in}{2.209678in}}{\pgfqpoint{2.982558in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{2.982558in}{2.233091in}}{\pgfqpoint{2.977907in}{2.244320in}}{\pgfqpoint{2.969629in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{2.961351in}{2.260875in}}{\pgfqpoint{2.950123in}{2.265526in}}{\pgfqpoint{2.938416in}{2.265526in}}%
\pgfpathcurveto{\pgfqpoint{2.926710in}{2.265526in}}{\pgfqpoint{2.915482in}{2.260875in}}{\pgfqpoint{2.907204in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{2.898926in}{2.244320in}}{\pgfqpoint{2.894275in}{2.233091in}}{\pgfqpoint{2.894275in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{2.894275in}{2.209678in}}{\pgfqpoint{2.898926in}{2.198450in}}{\pgfqpoint{2.907204in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{2.915482in}{2.181895in}}{\pgfqpoint{2.926710in}{2.177244in}}{\pgfqpoint{2.938416in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{2.938416in}{2.177244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948536in}{2.331461in}}%
\pgfpathcurveto{\pgfqpoint{2.960230in}{2.331461in}}{\pgfqpoint{2.971447in}{2.336107in}}{\pgfqpoint{2.979716in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{2.987985in}{2.352645in}}{\pgfqpoint{2.992632in}{2.363862in}}{\pgfqpoint{2.992632in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{2.992632in}{2.387251in}}{\pgfqpoint{2.987985in}{2.398467in}}{\pgfqpoint{2.979716in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{2.971447in}{2.415006in}}{\pgfqpoint{2.960230in}{2.419652in}}{\pgfqpoint{2.948536in}{2.419652in}}%
\pgfpathcurveto{\pgfqpoint{2.936842in}{2.419652in}}{\pgfqpoint{2.925625in}{2.415006in}}{\pgfqpoint{2.917356in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{2.909087in}{2.398467in}}{\pgfqpoint{2.904440in}{2.387251in}}{\pgfqpoint{2.904440in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{2.904440in}{2.363862in}}{\pgfqpoint{2.909087in}{2.352645in}}{\pgfqpoint{2.917356in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{2.925625in}{2.336107in}}{\pgfqpoint{2.936842in}{2.331461in}}{\pgfqpoint{2.948536in}{2.331461in}}%
\pgfpathlineto{\pgfqpoint{2.948536in}{2.331461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951585in}{1.937660in}}%
\pgfpathcurveto{\pgfqpoint{2.963267in}{1.937660in}}{\pgfqpoint{2.974473in}{1.942301in}}{\pgfqpoint{2.982733in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{2.990994in}{1.958822in}}{\pgfqpoint{2.995635in}{1.970028in}}{\pgfqpoint{2.995635in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{2.995635in}{1.993392in}}{\pgfqpoint{2.990994in}{2.004597in}}{\pgfqpoint{2.982733in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{2.974473in}{2.021119in}}{\pgfqpoint{2.963267in}{2.025760in}}{\pgfqpoint{2.951585in}{2.025760in}}%
\pgfpathcurveto{\pgfqpoint{2.939903in}{2.025760in}}{\pgfqpoint{2.928698in}{2.021119in}}{\pgfqpoint{2.920437in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{2.912177in}{2.004597in}}{\pgfqpoint{2.907535in}{1.993392in}}{\pgfqpoint{2.907535in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{2.907535in}{1.970028in}}{\pgfqpoint{2.912177in}{1.958822in}}{\pgfqpoint{2.920437in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{2.928698in}{1.942301in}}{\pgfqpoint{2.939903in}{1.937660in}}{\pgfqpoint{2.951585in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{2.951585in}{1.937660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961080in}{1.932095in}}%
\pgfpathcurveto{\pgfqpoint{2.972751in}{1.932095in}}{\pgfqpoint{2.983944in}{1.936732in}}{\pgfqpoint{2.992196in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{3.000448in}{1.953236in}}{\pgfqpoint{3.005085in}{1.964430in}}{\pgfqpoint{3.005085in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{3.005085in}{1.987770in}}{\pgfqpoint{3.000448in}{1.998964in}}{\pgfqpoint{2.992196in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{2.983944in}{2.015468in}}{\pgfqpoint{2.972751in}{2.020104in}}{\pgfqpoint{2.961080in}{2.020104in}}%
\pgfpathcurveto{\pgfqpoint{2.949410in}{2.020104in}}{\pgfqpoint{2.938217in}{2.015468in}}{\pgfqpoint{2.929965in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{2.921713in}{1.998964in}}{\pgfqpoint{2.917076in}{1.987770in}}{\pgfqpoint{2.917076in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{2.917076in}{1.964430in}}{\pgfqpoint{2.921713in}{1.953236in}}{\pgfqpoint{2.929965in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{2.938217in}{1.936732in}}{\pgfqpoint{2.949410in}{1.932095in}}{\pgfqpoint{2.961080in}{1.932095in}}%
\pgfpathlineto{\pgfqpoint{2.961080in}{1.932095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963584in}{1.666303in}}%
\pgfpathcurveto{\pgfqpoint{2.975242in}{1.666303in}}{\pgfqpoint{2.986424in}{1.670935in}}{\pgfqpoint{2.994667in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{3.002911in}{1.687422in}}{\pgfqpoint{3.007542in}{1.698604in}}{\pgfqpoint{3.007542in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{3.007542in}{1.721920in}}{\pgfqpoint{3.002911in}{1.733102in}}{\pgfqpoint{2.994667in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{2.986424in}{1.749589in}}{\pgfqpoint{2.975242in}{1.754221in}}{\pgfqpoint{2.963584in}{1.754221in}}%
\pgfpathcurveto{\pgfqpoint{2.951925in}{1.754221in}}{\pgfqpoint{2.940743in}{1.749589in}}{\pgfqpoint{2.932500in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{2.924256in}{1.733102in}}{\pgfqpoint{2.919625in}{1.721920in}}{\pgfqpoint{2.919625in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{2.919625in}{1.698604in}}{\pgfqpoint{2.924256in}{1.687422in}}{\pgfqpoint{2.932500in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{2.940743in}{1.670935in}}{\pgfqpoint{2.951925in}{1.666303in}}{\pgfqpoint{2.963584in}{1.666303in}}%
\pgfpathlineto{\pgfqpoint{2.963584in}{1.666303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963840in}{2.443849in}}%
\pgfpathcurveto{\pgfqpoint{2.975486in}{2.443849in}}{\pgfqpoint{2.986657in}{2.448477in}}{\pgfqpoint{2.994892in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{3.003127in}{2.464946in}}{\pgfqpoint{3.007754in}{2.476117in}}{\pgfqpoint{3.007754in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{3.007754in}{2.499409in}}{\pgfqpoint{3.003127in}{2.510580in}}{\pgfqpoint{2.994892in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{2.986657in}{2.527050in}}{\pgfqpoint{2.975486in}{2.531677in}}{\pgfqpoint{2.963840in}{2.531677in}}%
\pgfpathcurveto{\pgfqpoint{2.952194in}{2.531677in}}{\pgfqpoint{2.941024in}{2.527050in}}{\pgfqpoint{2.932789in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{2.924554in}{2.510580in}}{\pgfqpoint{2.919927in}{2.499409in}}{\pgfqpoint{2.919927in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{2.919927in}{2.476117in}}{\pgfqpoint{2.924554in}{2.464946in}}{\pgfqpoint{2.932789in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{2.941024in}{2.448477in}}{\pgfqpoint{2.952194in}{2.443849in}}{\pgfqpoint{2.963840in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{2.963840in}{2.443849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974012in}{3.304802in}}%
\pgfpathcurveto{\pgfqpoint{2.985646in}{3.304802in}}{\pgfqpoint{2.996805in}{3.309424in}}{\pgfqpoint{3.005032in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{3.013258in}{3.325877in}}{\pgfqpoint{3.017880in}{3.337036in}}{\pgfqpoint{3.017880in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{3.017880in}{3.360304in}}{\pgfqpoint{3.013258in}{3.371463in}}{\pgfqpoint{3.005032in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{2.996805in}{3.387916in}}{\pgfqpoint{2.985646in}{3.392538in}}{\pgfqpoint{2.974012in}{3.392538in}}%
\pgfpathcurveto{\pgfqpoint{2.962378in}{3.392538in}}{\pgfqpoint{2.951219in}{3.387916in}}{\pgfqpoint{2.942993in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{2.934766in}{3.371463in}}{\pgfqpoint{2.930144in}{3.360304in}}{\pgfqpoint{2.930144in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{2.930144in}{3.337036in}}{\pgfqpoint{2.934766in}{3.325877in}}{\pgfqpoint{2.942993in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{2.951219in}{3.309424in}}{\pgfqpoint{2.962378in}{3.304802in}}{\pgfqpoint{2.974012in}{3.304802in}}%
\pgfpathlineto{\pgfqpoint{2.974012in}{3.304802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986602in}{1.995999in}}%
\pgfpathcurveto{\pgfqpoint{2.998224in}{1.995999in}}{\pgfqpoint{3.009371in}{2.000617in}}{\pgfqpoint{3.017589in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{3.025807in}{2.017052in}}{\pgfqpoint{3.030425in}{2.028200in}}{\pgfqpoint{3.030425in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{3.030425in}{2.051444in}}{\pgfqpoint{3.025807in}{2.062591in}}{\pgfqpoint{3.017589in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{3.009371in}{2.079027in}}{\pgfqpoint{2.998224in}{2.083645in}}{\pgfqpoint{2.986602in}{2.083645in}}%
\pgfpathcurveto{\pgfqpoint{2.974980in}{2.083645in}}{\pgfqpoint{2.963832in}{2.079027in}}{\pgfqpoint{2.955614in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{2.947396in}{2.062591in}}{\pgfqpoint{2.942779in}{2.051444in}}{\pgfqpoint{2.942779in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{2.942779in}{2.028200in}}{\pgfqpoint{2.947396in}{2.017052in}}{\pgfqpoint{2.955614in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{2.963832in}{2.000617in}}{\pgfqpoint{2.974980in}{1.995999in}}{\pgfqpoint{2.986602in}{1.995999in}}%
\pgfpathlineto{\pgfqpoint{2.986602in}{1.995999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987377in}{2.474379in}}%
\pgfpathcurveto{\pgfqpoint{2.998987in}{2.474379in}}{\pgfqpoint{3.010123in}{2.478992in}}{\pgfqpoint{3.018332in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{3.026542in}{2.495410in}}{\pgfqpoint{3.031154in}{2.506546in}}{\pgfqpoint{3.031154in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{3.031154in}{2.529766in}}{\pgfqpoint{3.026542in}{2.540902in}}{\pgfqpoint{3.018332in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{3.010123in}{2.557321in}}{\pgfqpoint{2.998987in}{2.561934in}}{\pgfqpoint{2.987377in}{2.561934in}}%
\pgfpathcurveto{\pgfqpoint{2.975767in}{2.561934in}}{\pgfqpoint{2.964631in}{2.557321in}}{\pgfqpoint{2.956422in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{2.948212in}{2.540902in}}{\pgfqpoint{2.943599in}{2.529766in}}{\pgfqpoint{2.943599in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{2.943599in}{2.506546in}}{\pgfqpoint{2.948212in}{2.495410in}}{\pgfqpoint{2.956422in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{2.964631in}{2.478992in}}{\pgfqpoint{2.975767in}{2.474379in}}{\pgfqpoint{2.987377in}{2.474379in}}%
\pgfpathlineto{\pgfqpoint{2.987377in}{2.474379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990387in}{2.982292in}}%
\pgfpathcurveto{\pgfqpoint{3.001985in}{2.982292in}}{\pgfqpoint{3.013109in}{2.986900in}}{\pgfqpoint{3.021310in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{3.029511in}{3.003302in}}{\pgfqpoint{3.034119in}{3.014426in}}{\pgfqpoint{3.034119in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{3.034119in}{3.037622in}}{\pgfqpoint{3.029511in}{3.048746in}}{\pgfqpoint{3.021310in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{3.013109in}{3.065148in}}{\pgfqpoint{3.001985in}{3.069756in}}{\pgfqpoint{2.990387in}{3.069756in}}%
\pgfpathcurveto{\pgfqpoint{2.978789in}{3.069756in}}{\pgfqpoint{2.967665in}{3.065148in}}{\pgfqpoint{2.959464in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{2.951263in}{3.048746in}}{\pgfqpoint{2.946655in}{3.037622in}}{\pgfqpoint{2.946655in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{2.946655in}{3.014426in}}{\pgfqpoint{2.951263in}{3.003302in}}{\pgfqpoint{2.959464in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{2.967665in}{2.986900in}}{\pgfqpoint{2.978789in}{2.982292in}}{\pgfqpoint{2.990387in}{2.982292in}}%
\pgfpathlineto{\pgfqpoint{2.990387in}{2.982292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999436in}{2.377161in}}%
\pgfpathcurveto{\pgfqpoint{3.011022in}{2.377161in}}{\pgfqpoint{3.022135in}{2.381764in}}{\pgfqpoint{3.030328in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{3.038520in}{2.398149in}}{\pgfqpoint{3.043123in}{2.409262in}}{\pgfqpoint{3.043123in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{3.043123in}{2.432434in}}{\pgfqpoint{3.038520in}{2.443547in}}{\pgfqpoint{3.030328in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{3.022135in}{2.459932in}}{\pgfqpoint{3.011022in}{2.464535in}}{\pgfqpoint{2.999436in}{2.464535in}}%
\pgfpathcurveto{\pgfqpoint{2.987850in}{2.464535in}}{\pgfqpoint{2.976737in}{2.459932in}}{\pgfqpoint{2.968545in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{2.960352in}{2.443547in}}{\pgfqpoint{2.955749in}{2.432434in}}{\pgfqpoint{2.955749in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{2.955749in}{2.409262in}}{\pgfqpoint{2.960352in}{2.398149in}}{\pgfqpoint{2.968545in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{2.976737in}{2.381764in}}{\pgfqpoint{2.987850in}{2.377161in}}{\pgfqpoint{2.999436in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{2.999436in}{2.377161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000047in}{2.889462in}}%
\pgfpathcurveto{\pgfqpoint{3.011621in}{2.889462in}}{\pgfqpoint{3.022722in}{2.894060in}}{\pgfqpoint{3.030906in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{3.039090in}{2.910428in}}{\pgfqpoint{3.043688in}{2.921530in}}{\pgfqpoint{3.043688in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{3.043688in}{2.944678in}}{\pgfqpoint{3.039090in}{2.955779in}}{\pgfqpoint{3.030906in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{3.022722in}{2.972147in}}{\pgfqpoint{3.011621in}{2.976745in}}{\pgfqpoint{3.000047in}{2.976745in}}%
\pgfpathcurveto{\pgfqpoint{2.988473in}{2.976745in}}{\pgfqpoint{2.977371in}{2.972147in}}{\pgfqpoint{2.969187in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{2.961003in}{2.955779in}}{\pgfqpoint{2.956405in}{2.944678in}}{\pgfqpoint{2.956405in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{2.956405in}{2.921530in}}{\pgfqpoint{2.961003in}{2.910428in}}{\pgfqpoint{2.969187in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{2.977371in}{2.894060in}}{\pgfqpoint{2.988473in}{2.889462in}}{\pgfqpoint{3.000047in}{2.889462in}}%
\pgfpathlineto{\pgfqpoint{3.000047in}{2.889462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021229in}{2.632650in}}%
\pgfpathcurveto{\pgfqpoint{3.032791in}{2.632650in}}{\pgfqpoint{3.043881in}{2.637244in}}{\pgfqpoint{3.052056in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{3.060232in}{2.653595in}}{\pgfqpoint{3.064826in}{2.664685in}}{\pgfqpoint{3.064826in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{3.064826in}{2.687809in}}{\pgfqpoint{3.060232in}{2.698899in}}{\pgfqpoint{3.052056in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{3.043881in}{2.715250in}}{\pgfqpoint{3.032791in}{2.719843in}}{\pgfqpoint{3.021229in}{2.719843in}}%
\pgfpathcurveto{\pgfqpoint{3.009667in}{2.719843in}}{\pgfqpoint{2.998577in}{2.715250in}}{\pgfqpoint{2.990401in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{2.982226in}{2.698899in}}{\pgfqpoint{2.977632in}{2.687809in}}{\pgfqpoint{2.977632in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{2.977632in}{2.664685in}}{\pgfqpoint{2.982226in}{2.653595in}}{\pgfqpoint{2.990401in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{2.998577in}{2.637244in}}{\pgfqpoint{3.009667in}{2.632650in}}{\pgfqpoint{3.021229in}{2.632650in}}%
\pgfpathlineto{\pgfqpoint{3.021229in}{2.632650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027975in}{1.983487in}}%
\pgfpathcurveto{\pgfqpoint{3.039525in}{1.983487in}}{\pgfqpoint{3.050604in}{1.988076in}}{\pgfqpoint{3.058771in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{3.066938in}{2.004410in}}{\pgfqpoint{3.071527in}{2.015489in}}{\pgfqpoint{3.071527in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{3.071527in}{2.038589in}}{\pgfqpoint{3.066938in}{2.049667in}}{\pgfqpoint{3.058771in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{3.050604in}{2.066002in}}{\pgfqpoint{3.039525in}{2.070590in}}{\pgfqpoint{3.027975in}{2.070590in}}%
\pgfpathcurveto{\pgfqpoint{3.016425in}{2.070590in}}{\pgfqpoint{3.005347in}{2.066002in}}{\pgfqpoint{2.997180in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{2.989013in}{2.049667in}}{\pgfqpoint{2.984424in}{2.038589in}}{\pgfqpoint{2.984424in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{2.984424in}{2.015489in}}{\pgfqpoint{2.989013in}{2.004410in}}{\pgfqpoint{2.997180in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{3.005347in}{1.988076in}}{\pgfqpoint{3.016425in}{1.983487in}}{\pgfqpoint{3.027975in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{3.027975in}{1.983487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038674in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{3.050213in}{2.276811in}}{\pgfqpoint{3.061280in}{2.281395in}}{\pgfqpoint{3.069438in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{3.077597in}{2.297712in}}{\pgfqpoint{3.082181in}{2.308779in}}{\pgfqpoint{3.082181in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{3.082181in}{2.331855in}}{\pgfqpoint{3.077597in}{2.342922in}}{\pgfqpoint{3.069438in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{3.061280in}{2.359240in}}{\pgfqpoint{3.050213in}{2.363824in}}{\pgfqpoint{3.038674in}{2.363824in}}%
\pgfpathcurveto{\pgfqpoint{3.027136in}{2.363824in}}{\pgfqpoint{3.016069in}{2.359240in}}{\pgfqpoint{3.007911in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{2.999752in}{2.342922in}}{\pgfqpoint{2.995168in}{2.331855in}}{\pgfqpoint{2.995168in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{2.995168in}{2.308779in}}{\pgfqpoint{2.999752in}{2.297712in}}{\pgfqpoint{3.007911in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{3.016069in}{2.281395in}}{\pgfqpoint{3.027136in}{2.276811in}}{\pgfqpoint{3.038674in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{3.038674in}{2.276811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043917in}{2.355997in}}%
\pgfpathcurveto{\pgfqpoint{3.055443in}{2.355997in}}{\pgfqpoint{3.066499in}{2.360576in}}{\pgfqpoint{3.074649in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{3.082799in}{2.376877in}}{\pgfqpoint{3.087379in}{2.387932in}}{\pgfqpoint{3.087379in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{3.087379in}{2.410985in}}{\pgfqpoint{3.082799in}{2.422040in}}{\pgfqpoint{3.074649in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{3.066499in}{2.438341in}}{\pgfqpoint{3.055443in}{2.442920in}}{\pgfqpoint{3.043917in}{2.442920in}}%
\pgfpathcurveto{\pgfqpoint{3.032391in}{2.442920in}}{\pgfqpoint{3.021336in}{2.438341in}}{\pgfqpoint{3.013185in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{3.005035in}{2.422040in}}{\pgfqpoint{3.000456in}{2.410985in}}{\pgfqpoint{3.000456in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{3.000456in}{2.387932in}}{\pgfqpoint{3.005035in}{2.376877in}}{\pgfqpoint{3.013185in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{3.021336in}{2.360576in}}{\pgfqpoint{3.032391in}{2.355997in}}{\pgfqpoint{3.043917in}{2.355997in}}%
\pgfpathlineto{\pgfqpoint{3.043917in}{2.355997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046273in}{2.130740in}}%
\pgfpathcurveto{\pgfqpoint{3.057787in}{2.130740in}}{\pgfqpoint{3.068831in}{2.135315in}}{\pgfqpoint{3.076973in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{3.085115in}{2.151598in}}{\pgfqpoint{3.089690in}{2.162642in}}{\pgfqpoint{3.089690in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{3.089690in}{2.185671in}}{\pgfqpoint{3.085115in}{2.196715in}}{\pgfqpoint{3.076973in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{3.068831in}{2.212999in}}{\pgfqpoint{3.057787in}{2.217573in}}{\pgfqpoint{3.046273in}{2.217573in}}%
\pgfpathcurveto{\pgfqpoint{3.034759in}{2.217573in}}{\pgfqpoint{3.023715in}{2.212999in}}{\pgfqpoint{3.015573in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{3.007431in}{2.196715in}}{\pgfqpoint{3.002856in}{2.185671in}}{\pgfqpoint{3.002856in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{3.002856in}{2.162642in}}{\pgfqpoint{3.007431in}{2.151598in}}{\pgfqpoint{3.015573in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{3.023715in}{2.135315in}}{\pgfqpoint{3.034759in}{2.130740in}}{\pgfqpoint{3.046273in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{3.046273in}{2.130740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049646in}{2.771857in}}%
\pgfpathcurveto{\pgfqpoint{3.061148in}{2.771857in}}{\pgfqpoint{3.072181in}{2.776427in}}{\pgfqpoint{3.080314in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{3.088448in}{2.792693in}}{\pgfqpoint{3.093018in}{2.803726in}}{\pgfqpoint{3.093018in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{3.093018in}{2.826731in}}{\pgfqpoint{3.088448in}{2.837764in}}{\pgfqpoint{3.080314in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{3.072181in}{2.854030in}}{\pgfqpoint{3.061148in}{2.858600in}}{\pgfqpoint{3.049646in}{2.858600in}}%
\pgfpathcurveto{\pgfqpoint{3.038144in}{2.858600in}}{\pgfqpoint{3.027111in}{2.854030in}}{\pgfqpoint{3.018978in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{3.010844in}{2.837764in}}{\pgfqpoint{3.006274in}{2.826731in}}{\pgfqpoint{3.006274in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{3.006274in}{2.803726in}}{\pgfqpoint{3.010844in}{2.792693in}}{\pgfqpoint{3.018978in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{3.027111in}{2.776427in}}{\pgfqpoint{3.038144in}{2.771857in}}{\pgfqpoint{3.049646in}{2.771857in}}%
\pgfpathlineto{\pgfqpoint{3.049646in}{2.771857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053141in}{2.475585in}}%
\pgfpathcurveto{\pgfqpoint{3.064631in}{2.475585in}}{\pgfqpoint{3.075653in}{2.480150in}}{\pgfqpoint{3.083778in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{3.091903in}{2.496400in}}{\pgfqpoint{3.096468in}{2.507422in}}{\pgfqpoint{3.096468in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{3.096468in}{2.530403in}}{\pgfqpoint{3.091903in}{2.541424in}}{\pgfqpoint{3.083778in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{3.075653in}{2.557674in}}{\pgfqpoint{3.064631in}{2.562239in}}{\pgfqpoint{3.053141in}{2.562239in}}%
\pgfpathcurveto{\pgfqpoint{3.041650in}{2.562239in}}{\pgfqpoint{3.030629in}{2.557674in}}{\pgfqpoint{3.022504in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{3.014379in}{2.541424in}}{\pgfqpoint{3.009814in}{2.530403in}}{\pgfqpoint{3.009814in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{3.009814in}{2.507422in}}{\pgfqpoint{3.014379in}{2.496400in}}{\pgfqpoint{3.022504in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{3.030629in}{2.480150in}}{\pgfqpoint{3.041650in}{2.475585in}}{\pgfqpoint{3.053141in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{3.053141in}{2.475585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061189in}{2.308415in}}%
\pgfpathcurveto{\pgfqpoint{3.072668in}{2.308415in}}{\pgfqpoint{3.083678in}{2.312975in}}{\pgfqpoint{3.091794in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{3.099911in}{2.329208in}}{\pgfqpoint{3.104471in}{2.340218in}}{\pgfqpoint{3.104471in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{3.104471in}{2.363176in}}{\pgfqpoint{3.099911in}{2.374185in}}{\pgfqpoint{3.091794in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{3.083678in}{2.390419in}}{\pgfqpoint{3.072668in}{2.394979in}}{\pgfqpoint{3.061189in}{2.394979in}}%
\pgfpathcurveto{\pgfqpoint{3.049711in}{2.394979in}}{\pgfqpoint{3.038701in}{2.390419in}}{\pgfqpoint{3.030584in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{3.022468in}{2.374185in}}{\pgfqpoint{3.017907in}{2.363176in}}{\pgfqpoint{3.017907in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{3.017907in}{2.340218in}}{\pgfqpoint{3.022468in}{2.329208in}}{\pgfqpoint{3.030584in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{3.038701in}{2.312975in}}{\pgfqpoint{3.049711in}{2.308415in}}{\pgfqpoint{3.061189in}{2.308415in}}%
\pgfpathlineto{\pgfqpoint{3.061189in}{2.308415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062094in}{2.429861in}}%
\pgfpathcurveto{\pgfqpoint{3.073561in}{2.429861in}}{\pgfqpoint{3.084559in}{2.434416in}}{\pgfqpoint{3.092667in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{3.100775in}{2.450633in}}{\pgfqpoint{3.105331in}{2.461631in}}{\pgfqpoint{3.105331in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{3.105331in}{2.484565in}}{\pgfqpoint{3.100775in}{2.495563in}}{\pgfqpoint{3.092667in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{3.084559in}{2.511780in}}{\pgfqpoint{3.073561in}{2.516335in}}{\pgfqpoint{3.062094in}{2.516335in}}%
\pgfpathcurveto{\pgfqpoint{3.050627in}{2.516335in}}{\pgfqpoint{3.039629in}{2.511780in}}{\pgfqpoint{3.031520in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{3.023412in}{2.495563in}}{\pgfqpoint{3.018857in}{2.484565in}}{\pgfqpoint{3.018857in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{3.018857in}{2.461631in}}{\pgfqpoint{3.023412in}{2.450633in}}{\pgfqpoint{3.031520in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{3.039629in}{2.434416in}}{\pgfqpoint{3.050627in}{2.429861in}}{\pgfqpoint{3.062094in}{2.429861in}}%
\pgfpathlineto{\pgfqpoint{3.062094in}{2.429861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066203in}{2.937828in}}%
\pgfpathcurveto{\pgfqpoint{3.077658in}{2.937828in}}{\pgfqpoint{3.088645in}{2.942379in}}{\pgfqpoint{3.096745in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{3.104845in}{2.958578in}}{\pgfqpoint{3.109396in}{2.969566in}}{\pgfqpoint{3.109396in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{3.109396in}{2.992475in}}{\pgfqpoint{3.104845in}{3.003462in}}{\pgfqpoint{3.096745in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{3.019662in}}{\pgfqpoint{3.077658in}{3.024213in}}{\pgfqpoint{3.066203in}{3.024213in}}%
\pgfpathcurveto{\pgfqpoint{3.054748in}{3.024213in}}{\pgfqpoint{3.043761in}{3.019662in}}{\pgfqpoint{3.035661in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{3.027562in}{3.003462in}}{\pgfqpoint{3.023011in}{2.992475in}}{\pgfqpoint{3.023011in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{3.023011in}{2.969566in}}{\pgfqpoint{3.027562in}{2.958578in}}{\pgfqpoint{3.035661in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{3.043761in}{2.942379in}}{\pgfqpoint{3.054748in}{2.937828in}}{\pgfqpoint{3.066203in}{2.937828in}}%
\pgfpathlineto{\pgfqpoint{3.066203in}{2.937828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072144in}{1.886684in}}%
\pgfpathcurveto{\pgfqpoint{3.083587in}{1.886684in}}{\pgfqpoint{3.094563in}{1.891230in}}{\pgfqpoint{3.102655in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{3.110746in}{1.907413in}}{\pgfqpoint{3.115292in}{1.918389in}}{\pgfqpoint{3.115292in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{3.115292in}{1.941275in}}{\pgfqpoint{3.110746in}{1.952250in}}{\pgfqpoint{3.102655in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{3.094563in}{1.968433in}}{\pgfqpoint{3.083587in}{1.972980in}}{\pgfqpoint{3.072144in}{1.972980in}}%
\pgfpathcurveto{\pgfqpoint{3.060701in}{1.972980in}}{\pgfqpoint{3.049726in}{1.968433in}}{\pgfqpoint{3.041634in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{3.033543in}{1.952250in}}{\pgfqpoint{3.028997in}{1.941275in}}{\pgfqpoint{3.028997in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{3.028997in}{1.918389in}}{\pgfqpoint{3.033543in}{1.907413in}}{\pgfqpoint{3.041634in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{3.049726in}{1.891230in}}{\pgfqpoint{3.060701in}{1.886684in}}{\pgfqpoint{3.072144in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{3.072144in}{1.886684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072359in}{3.124488in}}%
\pgfpathcurveto{\pgfqpoint{3.083790in}{3.124488in}}{\pgfqpoint{3.094755in}{3.129030in}}{\pgfqpoint{3.102838in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{3.110921in}{3.145196in}}{\pgfqpoint{3.115462in}{3.156161in}}{\pgfqpoint{3.115462in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{3.115462in}{3.179023in}}{\pgfqpoint{3.110921in}{3.189987in}}{\pgfqpoint{3.102838in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{3.094755in}{3.206153in}}{\pgfqpoint{3.083790in}{3.210695in}}{\pgfqpoint{3.072359in}{3.210695in}}%
\pgfpathcurveto{\pgfqpoint{3.060928in}{3.210695in}}{\pgfqpoint{3.049963in}{3.206153in}}{\pgfqpoint{3.041880in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{3.033797in}{3.189987in}}{\pgfqpoint{3.029256in}{3.179023in}}{\pgfqpoint{3.029256in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{3.029256in}{3.156161in}}{\pgfqpoint{3.033797in}{3.145196in}}{\pgfqpoint{3.041880in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{3.049963in}{3.129030in}}{\pgfqpoint{3.060928in}{3.124488in}}{\pgfqpoint{3.072359in}{3.124488in}}%
\pgfpathlineto{\pgfqpoint{3.072359in}{3.124488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072669in}{2.200974in}}%
\pgfpathcurveto{\pgfqpoint{3.084088in}{2.200974in}}{\pgfqpoint{3.095042in}{2.205511in}}{\pgfqpoint{3.103116in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{3.111191in}{2.221661in}}{\pgfqpoint{3.115728in}{2.232614in}}{\pgfqpoint{3.115728in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{3.115728in}{2.255452in}}{\pgfqpoint{3.111191in}{2.266406in}}{\pgfqpoint{3.103116in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{3.095042in}{2.282555in}}{\pgfqpoint{3.084088in}{2.287092in}}{\pgfqpoint{3.072669in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{3.061250in}{2.287092in}}{\pgfqpoint{3.050297in}{2.282555in}}{\pgfqpoint{3.042222in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{3.034147in}{2.266406in}}{\pgfqpoint{3.029610in}{2.255452in}}{\pgfqpoint{3.029610in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{3.029610in}{2.232614in}}{\pgfqpoint{3.034147in}{2.221661in}}{\pgfqpoint{3.042222in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{3.050297in}{2.205511in}}{\pgfqpoint{3.061250in}{2.200974in}}{\pgfqpoint{3.072669in}{2.200974in}}%
\pgfpathlineto{\pgfqpoint{3.072669in}{2.200974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084502in}{1.937296in}}%
\pgfpathcurveto{\pgfqpoint{3.095910in}{1.937296in}}{\pgfqpoint{3.106852in}{1.941828in}}{\pgfqpoint{3.114918in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{3.122984in}{1.957961in}}{\pgfqpoint{3.127517in}{1.968902in}}{\pgfqpoint{3.127517in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{3.127517in}{1.991717in}}{\pgfqpoint{3.122984in}{2.002659in}}{\pgfqpoint{3.114918in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{3.106852in}{2.018792in}}{\pgfqpoint{3.095910in}{2.023324in}}{\pgfqpoint{3.084502in}{2.023324in}}%
\pgfpathcurveto{\pgfqpoint{3.073095in}{2.023324in}}{\pgfqpoint{3.062153in}{2.018792in}}{\pgfqpoint{3.054087in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{3.046020in}{2.002659in}}{\pgfqpoint{3.041488in}{1.991717in}}{\pgfqpoint{3.041488in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{3.041488in}{1.968902in}}{\pgfqpoint{3.046020in}{1.957961in}}{\pgfqpoint{3.054087in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{3.062153in}{1.941828in}}{\pgfqpoint{3.073095in}{1.937296in}}{\pgfqpoint{3.084502in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{3.084502in}{1.937296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092609in}{2.783784in}}%
\pgfpathcurveto{\pgfqpoint{3.104005in}{2.783784in}}{\pgfqpoint{3.114935in}{2.788311in}}{\pgfqpoint{3.122993in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{3.131051in}{2.804427in}}{\pgfqpoint{3.135579in}{2.815358in}}{\pgfqpoint{3.135579in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{3.135579in}{2.838149in}}{\pgfqpoint{3.131051in}{2.849080in}}{\pgfqpoint{3.122993in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{3.114935in}{2.865196in}}{\pgfqpoint{3.104005in}{2.869723in}}{\pgfqpoint{3.092609in}{2.869723in}}%
\pgfpathcurveto{\pgfqpoint{3.081213in}{2.869723in}}{\pgfqpoint{3.070283in}{2.865196in}}{\pgfqpoint{3.062225in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{3.054167in}{2.849080in}}{\pgfqpoint{3.049639in}{2.838149in}}{\pgfqpoint{3.049639in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{3.049639in}{2.815358in}}{\pgfqpoint{3.054167in}{2.804427in}}{\pgfqpoint{3.062225in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{3.070283in}{2.788311in}}{\pgfqpoint{3.081213in}{2.783784in}}{\pgfqpoint{3.092609in}{2.783784in}}%
\pgfpathlineto{\pgfqpoint{3.092609in}{2.783784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101216in}{1.961937in}}%
\pgfpathcurveto{\pgfqpoint{3.112600in}{1.961937in}}{\pgfqpoint{3.123520in}{1.966459in}}{\pgfqpoint{3.131569in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{3.139619in}{1.982559in}}{\pgfqpoint{3.144142in}{1.993478in}}{\pgfqpoint{3.144142in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{3.144142in}{2.016246in}}{\pgfqpoint{3.139619in}{2.027165in}}{\pgfqpoint{3.131569in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{3.123520in}{2.043264in}}{\pgfqpoint{3.112600in}{2.047787in}}{\pgfqpoint{3.101216in}{2.047787in}}%
\pgfpathcurveto{\pgfqpoint{3.089832in}{2.047787in}}{\pgfqpoint{3.078913in}{2.043264in}}{\pgfqpoint{3.070864in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{3.062814in}{2.027165in}}{\pgfqpoint{3.058291in}{2.016246in}}{\pgfqpoint{3.058291in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{3.058291in}{1.993478in}}{\pgfqpoint{3.062814in}{1.982559in}}{\pgfqpoint{3.070864in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{3.078913in}{1.966459in}}{\pgfqpoint{3.089832in}{1.961937in}}{\pgfqpoint{3.101216in}{1.961937in}}%
\pgfpathlineto{\pgfqpoint{3.101216in}{1.961937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106771in}{2.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.118143in}{2.122279in}}{\pgfqpoint{3.129051in}{2.126798in}}{\pgfqpoint{3.137093in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{3.145134in}{2.142880in}}{\pgfqpoint{3.149652in}{2.153788in}}{\pgfqpoint{3.149652in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{3.149652in}{2.176533in}}{\pgfqpoint{3.145134in}{2.187440in}}{\pgfqpoint{3.137093in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{3.129051in}{2.203523in}}{\pgfqpoint{3.118143in}{2.208041in}}{\pgfqpoint{3.106771in}{2.208041in}}%
\pgfpathcurveto{\pgfqpoint{3.095399in}{2.208041in}}{\pgfqpoint{3.084491in}{2.203523in}}{\pgfqpoint{3.076450in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{3.068408in}{2.187440in}}{\pgfqpoint{3.063890in}{2.176533in}}{\pgfqpoint{3.063890in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{3.063890in}{2.153788in}}{\pgfqpoint{3.068408in}{2.142880in}}{\pgfqpoint{3.076450in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{3.084491in}{2.126798in}}{\pgfqpoint{3.095399in}{2.122279in}}{\pgfqpoint{3.106771in}{2.122279in}}%
\pgfpathlineto{\pgfqpoint{3.106771in}{2.122279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107745in}{2.224641in}}%
\pgfpathcurveto{\pgfqpoint{3.119105in}{2.224641in}}{\pgfqpoint{3.130002in}{2.229154in}}{\pgfqpoint{3.138035in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{3.146068in}{2.245220in}}{\pgfqpoint{3.150581in}{2.256117in}}{\pgfqpoint{3.150581in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{3.150581in}{2.278838in}}{\pgfqpoint{3.146068in}{2.289734in}}{\pgfqpoint{3.138035in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{3.130002in}{2.305800in}}{\pgfqpoint{3.119105in}{2.310314in}}{\pgfqpoint{3.107745in}{2.310314in}}%
\pgfpathcurveto{\pgfqpoint{3.096384in}{2.310314in}}{\pgfqpoint{3.085488in}{2.305800in}}{\pgfqpoint{3.077455in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{3.069422in}{2.289734in}}{\pgfqpoint{3.064908in}{2.278838in}}{\pgfqpoint{3.064908in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{3.064908in}{2.256117in}}{\pgfqpoint{3.069422in}{2.245220in}}{\pgfqpoint{3.077455in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{3.085488in}{2.229154in}}{\pgfqpoint{3.096384in}{2.224641in}}{\pgfqpoint{3.107745in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{3.107745in}{2.224641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118712in}{1.987480in}}%
\pgfpathcurveto{\pgfqpoint{3.130060in}{1.987480in}}{\pgfqpoint{3.140946in}{1.991989in}}{\pgfqpoint{3.148970in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{3.156995in}{2.008038in}}{\pgfqpoint{3.161504in}{2.018924in}}{\pgfqpoint{3.161504in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{3.161504in}{2.041621in}}{\pgfqpoint{3.156995in}{2.052507in}}{\pgfqpoint{3.148970in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{3.140946in}{2.068556in}}{\pgfqpoint{3.130060in}{2.073065in}}{\pgfqpoint{3.118712in}{2.073065in}}%
\pgfpathcurveto{\pgfqpoint{3.107363in}{2.073065in}}{\pgfqpoint{3.096477in}{2.068556in}}{\pgfqpoint{3.088453in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{3.080428in}{2.052507in}}{\pgfqpoint{3.075919in}{2.041621in}}{\pgfqpoint{3.075919in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{3.075919in}{2.018924in}}{\pgfqpoint{3.080428in}{2.008038in}}{\pgfqpoint{3.088453in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{3.096477in}{1.991989in}}{\pgfqpoint{3.107363in}{1.987480in}}{\pgfqpoint{3.118712in}{1.987480in}}%
\pgfpathlineto{\pgfqpoint{3.118712in}{1.987480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127679in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{3.139016in}{1.970390in}}{\pgfqpoint{3.149890in}{1.974894in}}{\pgfqpoint{3.157906in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{3.165922in}{1.990927in}}{\pgfqpoint{3.170427in}{2.001801in}}{\pgfqpoint{3.170427in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{3.170427in}{2.024475in}}{\pgfqpoint{3.165922in}{2.035349in}}{\pgfqpoint{3.157906in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{3.149890in}{2.051382in}}{\pgfqpoint{3.139016in}{2.055886in}}{\pgfqpoint{3.127679in}{2.055886in}}%
\pgfpathcurveto{\pgfqpoint{3.116342in}{2.055886in}}{\pgfqpoint{3.105468in}{2.051382in}}{\pgfqpoint{3.097451in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{3.089435in}{2.035349in}}{\pgfqpoint{3.084931in}{2.024475in}}{\pgfqpoint{3.084931in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{3.084931in}{2.001801in}}{\pgfqpoint{3.089435in}{1.990927in}}{\pgfqpoint{3.097451in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{3.105468in}{1.974894in}}{\pgfqpoint{3.116342in}{1.970390in}}{\pgfqpoint{3.127679in}{1.970390in}}%
\pgfpathlineto{\pgfqpoint{3.127679in}{1.970390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132040in}{2.044651in}}%
\pgfpathcurveto{\pgfqpoint{3.143365in}{2.044651in}}{\pgfqpoint{3.154228in}{2.049150in}}{\pgfqpoint{3.162236in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{3.170244in}{2.065167in}}{\pgfqpoint{3.174744in}{2.076029in}}{\pgfqpoint{3.174744in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{3.174744in}{2.098680in}}{\pgfqpoint{3.170244in}{2.109543in}}{\pgfqpoint{3.162236in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.154228in}{2.125559in}}{\pgfqpoint{3.143365in}{2.130058in}}{\pgfqpoint{3.132040in}{2.130058in}}%
\pgfpathcurveto{\pgfqpoint{3.120715in}{2.130058in}}{\pgfqpoint{3.109852in}{2.125559in}}{\pgfqpoint{3.101844in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.093836in}{2.109543in}}{\pgfqpoint{3.089336in}{2.098680in}}{\pgfqpoint{3.089336in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{3.089336in}{2.076029in}}{\pgfqpoint{3.093836in}{2.065167in}}{\pgfqpoint{3.101844in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{3.109852in}{2.049150in}}{\pgfqpoint{3.120715in}{2.044651in}}{\pgfqpoint{3.132040in}{2.044651in}}%
\pgfpathlineto{\pgfqpoint{3.132040in}{2.044651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133089in}{2.978675in}}%
\pgfpathcurveto{\pgfqpoint{3.144403in}{2.978675in}}{\pgfqpoint{3.155254in}{2.983170in}}{\pgfqpoint{3.163254in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{3.171254in}{2.999169in}}{\pgfqpoint{3.175749in}{3.010021in}}{\pgfqpoint{3.175749in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{3.175749in}{3.032648in}}{\pgfqpoint{3.171254in}{3.043500in}}{\pgfqpoint{3.163254in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{3.155254in}{3.059499in}}{\pgfqpoint{3.144403in}{3.063994in}}{\pgfqpoint{3.133089in}{3.063994in}}%
\pgfpathcurveto{\pgfqpoint{3.121776in}{3.063994in}}{\pgfqpoint{3.110924in}{3.059499in}}{\pgfqpoint{3.102924in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{3.094924in}{3.043500in}}{\pgfqpoint{3.090429in}{3.032648in}}{\pgfqpoint{3.090429in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{3.090429in}{3.010021in}}{\pgfqpoint{3.094924in}{2.999169in}}{\pgfqpoint{3.102924in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{3.110924in}{2.983170in}}{\pgfqpoint{3.121776in}{2.978675in}}{\pgfqpoint{3.133089in}{2.978675in}}%
\pgfpathlineto{\pgfqpoint{3.133089in}{2.978675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135759in}{1.867993in}}%
\pgfpathcurveto{\pgfqpoint{3.147061in}{1.867993in}}{\pgfqpoint{3.157901in}{1.872483in}}{\pgfqpoint{3.165893in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{3.173884in}{1.888466in}}{\pgfqpoint{3.178375in}{1.899307in}}{\pgfqpoint{3.178375in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{3.178375in}{1.921910in}}{\pgfqpoint{3.173884in}{1.932751in}}{\pgfqpoint{3.165893in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{3.157901in}{1.948734in}}{\pgfqpoint{3.147061in}{1.953224in}}{\pgfqpoint{3.135759in}{1.953224in}}%
\pgfpathcurveto{\pgfqpoint{3.124457in}{1.953224in}}{\pgfqpoint{3.113617in}{1.948734in}}{\pgfqpoint{3.105625in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{3.097634in}{1.932751in}}{\pgfqpoint{3.093143in}{1.921910in}}{\pgfqpoint{3.093143in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{3.093143in}{1.899307in}}{\pgfqpoint{3.097634in}{1.888466in}}{\pgfqpoint{3.105625in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{3.113617in}{1.872483in}}{\pgfqpoint{3.124457in}{1.867993in}}{\pgfqpoint{3.135759in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{3.135759in}{1.867993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141016in}{1.641252in}}%
\pgfpathcurveto{\pgfqpoint{3.152306in}{1.641252in}}{\pgfqpoint{3.163135in}{1.645738in}}{\pgfqpoint{3.171118in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{3.179102in}{1.661705in}}{\pgfqpoint{3.183587in}{1.672534in}}{\pgfqpoint{3.183587in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{3.183587in}{1.695114in}}{\pgfqpoint{3.179102in}{1.705943in}}{\pgfqpoint{3.171118in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{3.163135in}{1.721910in}}{\pgfqpoint{3.152306in}{1.726395in}}{\pgfqpoint{3.141016in}{1.726395in}}%
\pgfpathcurveto{\pgfqpoint{3.129726in}{1.726395in}}{\pgfqpoint{3.118896in}{1.721910in}}{\pgfqpoint{3.110913in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{3.102930in}{1.705943in}}{\pgfqpoint{3.098444in}{1.695114in}}{\pgfqpoint{3.098444in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{3.098444in}{1.672534in}}{\pgfqpoint{3.102930in}{1.661705in}}{\pgfqpoint{3.110913in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{3.118896in}{1.645738in}}{\pgfqpoint{3.129726in}{1.641252in}}{\pgfqpoint{3.141016in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{3.141016in}{1.641252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147790in}{2.349719in}}%
\pgfpathcurveto{\pgfqpoint{3.159068in}{2.349719in}}{\pgfqpoint{3.169886in}{2.354200in}}{\pgfqpoint{3.177861in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{3.185836in}{2.370150in}}{\pgfqpoint{3.190317in}{2.380968in}}{\pgfqpoint{3.190317in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{3.190317in}{2.403525in}}{\pgfqpoint{3.185836in}{2.414343in}}{\pgfqpoint{3.177861in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{3.169886in}{2.430293in}}{\pgfqpoint{3.159068in}{2.434774in}}{\pgfqpoint{3.147790in}{2.434774in}}%
\pgfpathcurveto{\pgfqpoint{3.136511in}{2.434774in}}{\pgfqpoint{3.125693in}{2.430293in}}{\pgfqpoint{3.117718in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{3.109743in}{2.414343in}}{\pgfqpoint{3.105262in}{2.403525in}}{\pgfqpoint{3.105262in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{3.105262in}{2.380968in}}{\pgfqpoint{3.109743in}{2.370150in}}{\pgfqpoint{3.117718in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{3.125693in}{2.354200in}}{\pgfqpoint{3.136511in}{2.349719in}}{\pgfqpoint{3.147790in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{3.147790in}{2.349719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151327in}{2.589498in}}%
\pgfpathcurveto{\pgfqpoint{3.162594in}{2.589498in}}{\pgfqpoint{3.173401in}{2.593974in}}{\pgfqpoint{3.181367in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{3.189334in}{2.609908in}}{\pgfqpoint{3.193810in}{2.620714in}}{\pgfqpoint{3.193810in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{3.193810in}{2.643248in}}{\pgfqpoint{3.189334in}{2.654055in}}{\pgfqpoint{3.181367in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{3.173401in}{2.669988in}}{\pgfqpoint{3.162594in}{2.674465in}}{\pgfqpoint{3.151327in}{2.674465in}}%
\pgfpathcurveto{\pgfqpoint{3.140060in}{2.674465in}}{\pgfqpoint{3.129253in}{2.669988in}}{\pgfqpoint{3.121287in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{3.113320in}{2.654055in}}{\pgfqpoint{3.108843in}{2.643248in}}{\pgfqpoint{3.108843in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{3.108843in}{2.620714in}}{\pgfqpoint{3.113320in}{2.609908in}}{\pgfqpoint{3.121287in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{3.129253in}{2.593974in}}{\pgfqpoint{3.140060in}{2.589498in}}{\pgfqpoint{3.151327in}{2.589498in}}%
\pgfpathlineto{\pgfqpoint{3.151327in}{2.589498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151605in}{1.847645in}}%
\pgfpathcurveto{\pgfqpoint{3.162861in}{1.847645in}}{\pgfqpoint{3.173656in}{1.852117in}}{\pgfqpoint{3.181615in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{3.189573in}{1.868034in}}{\pgfqpoint{3.194045in}{1.878830in}}{\pgfqpoint{3.194045in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{3.194045in}{1.901340in}}{\pgfqpoint{3.189573in}{1.912136in}}{\pgfqpoint{3.181615in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{3.173656in}{1.928053in}}{\pgfqpoint{3.162861in}{1.932524in}}{\pgfqpoint{3.151605in}{1.932524in}}%
\pgfpathcurveto{\pgfqpoint{3.140350in}{1.932524in}}{\pgfqpoint{3.129555in}{1.928053in}}{\pgfqpoint{3.121596in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{3.113638in}{1.912136in}}{\pgfqpoint{3.109166in}{1.901340in}}{\pgfqpoint{3.109166in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{3.109166in}{1.878830in}}{\pgfqpoint{3.113638in}{1.868034in}}{\pgfqpoint{3.121596in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{3.129555in}{1.852117in}}{\pgfqpoint{3.140350in}{1.847645in}}{\pgfqpoint{3.151605in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{3.151605in}{1.847645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155038in}{2.374397in}}%
\pgfpathcurveto{\pgfqpoint{3.166281in}{2.374397in}}{\pgfqpoint{3.177066in}{2.378864in}}{\pgfqpoint{3.185016in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{3.192966in}{2.394765in}}{\pgfqpoint{3.197434in}{2.405549in}}{\pgfqpoint{3.197434in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{3.197434in}{2.428036in}}{\pgfqpoint{3.192966in}{2.438821in}}{\pgfqpoint{3.185016in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{3.177066in}{2.454722in}}{\pgfqpoint{3.166281in}{2.459189in}}{\pgfqpoint{3.155038in}{2.459189in}}%
\pgfpathcurveto{\pgfqpoint{3.143794in}{2.459189in}}{\pgfqpoint{3.133010in}{2.454722in}}{\pgfqpoint{3.125059in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{3.117109in}{2.438821in}}{\pgfqpoint{3.112642in}{2.428036in}}{\pgfqpoint{3.112642in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{3.112642in}{2.405549in}}{\pgfqpoint{3.117109in}{2.394765in}}{\pgfqpoint{3.125059in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{3.133010in}{2.378864in}}{\pgfqpoint{3.143794in}{2.374397in}}{\pgfqpoint{3.155038in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{3.155038in}{2.374397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157857in}{1.595285in}}%
\pgfpathcurveto{\pgfqpoint{3.169088in}{1.595285in}}{\pgfqpoint{3.179862in}{1.599748in}}{\pgfqpoint{3.187804in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{3.195746in}{1.615632in}}{\pgfqpoint{3.200208in}{1.626405in}}{\pgfqpoint{3.200208in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{3.200208in}{1.648869in}}{\pgfqpoint{3.195746in}{1.659642in}}{\pgfqpoint{3.187804in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{3.179862in}{1.675526in}}{\pgfqpoint{3.169088in}{1.679989in}}{\pgfqpoint{3.157857in}{1.679989in}}%
\pgfpathcurveto{\pgfqpoint{3.146625in}{1.679989in}}{\pgfqpoint{3.135851in}{1.675526in}}{\pgfqpoint{3.127909in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{3.119967in}{1.659642in}}{\pgfqpoint{3.115505in}{1.648869in}}{\pgfqpoint{3.115505in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{3.115505in}{1.626405in}}{\pgfqpoint{3.119967in}{1.615632in}}{\pgfqpoint{3.127909in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{3.135851in}{1.599748in}}{\pgfqpoint{3.146625in}{1.595285in}}{\pgfqpoint{3.157857in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{3.157857in}{1.595285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157894in}{2.401031in}}%
\pgfpathcurveto{\pgfqpoint{3.169114in}{2.401031in}}{\pgfqpoint{3.179876in}{2.405489in}}{\pgfqpoint{3.187810in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{3.195744in}{2.421357in}}{\pgfqpoint{3.200202in}{2.432119in}}{\pgfqpoint{3.200202in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{3.200202in}{2.454559in}}{\pgfqpoint{3.195744in}{2.465322in}}{\pgfqpoint{3.187810in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{3.179876in}{2.481189in}}{\pgfqpoint{3.169114in}{2.485647in}}{\pgfqpoint{3.157894in}{2.485647in}}%
\pgfpathcurveto{\pgfqpoint{3.146674in}{2.485647in}}{\pgfqpoint{3.135912in}{2.481189in}}{\pgfqpoint{3.127978in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{3.120044in}{2.465322in}}{\pgfqpoint{3.115586in}{2.454559in}}{\pgfqpoint{3.115586in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{3.115586in}{2.432119in}}{\pgfqpoint{3.120044in}{2.421357in}}{\pgfqpoint{3.127978in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{3.135912in}{2.405489in}}{\pgfqpoint{3.146674in}{2.401031in}}{\pgfqpoint{3.157894in}{2.401031in}}%
\pgfpathlineto{\pgfqpoint{3.157894in}{2.401031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158615in}{2.921186in}}%
\pgfpathcurveto{\pgfqpoint{3.169823in}{2.921186in}}{\pgfqpoint{3.180574in}{2.925640in}}{\pgfqpoint{3.188500in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{3.196426in}{2.941491in}}{\pgfqpoint{3.200879in}{2.952242in}}{\pgfqpoint{3.200879in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{3.200879in}{2.974659in}}{\pgfqpoint{3.196426in}{2.985410in}}{\pgfqpoint{3.188500in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{3.180574in}{3.001262in}}{\pgfqpoint{3.169823in}{3.005715in}}{\pgfqpoint{3.158615in}{3.005715in}}%
\pgfpathcurveto{\pgfqpoint{3.147406in}{3.005715in}}{\pgfqpoint{3.136655in}{3.001262in}}{\pgfqpoint{3.128729in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{3.120804in}{2.985410in}}{\pgfqpoint{3.116350in}{2.974659in}}{\pgfqpoint{3.116350in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{3.116350in}{2.952242in}}{\pgfqpoint{3.120804in}{2.941491in}}{\pgfqpoint{3.128729in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{3.136655in}{2.925640in}}{\pgfqpoint{3.147406in}{2.921186in}}{\pgfqpoint{3.158615in}{2.921186in}}%
\pgfpathlineto{\pgfqpoint{3.158615in}{2.921186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168659in}{3.166462in}}%
\pgfpathcurveto{\pgfqpoint{3.179856in}{3.166462in}}{\pgfqpoint{3.190596in}{3.170911in}}{\pgfqpoint{3.198513in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{3.206431in}{3.186746in}}{\pgfqpoint{3.210880in}{3.197486in}}{\pgfqpoint{3.210880in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{3.210880in}{3.219880in}}{\pgfqpoint{3.206431in}{3.230620in}}{\pgfqpoint{3.198513in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{3.190596in}{3.246455in}}{\pgfqpoint{3.179856in}{3.250904in}}{\pgfqpoint{3.168659in}{3.250904in}}%
\pgfpathcurveto{\pgfqpoint{3.157462in}{3.250904in}}{\pgfqpoint{3.146722in}{3.246455in}}{\pgfqpoint{3.138804in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{3.130887in}{3.230620in}}{\pgfqpoint{3.126438in}{3.219880in}}{\pgfqpoint{3.126438in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{3.126438in}{3.197486in}}{\pgfqpoint{3.130887in}{3.186746in}}{\pgfqpoint{3.138804in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{3.146722in}{3.170911in}}{\pgfqpoint{3.157462in}{3.166462in}}{\pgfqpoint{3.168659in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{3.168659in}{3.166462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168861in}{2.737397in}}%
\pgfpathcurveto{\pgfqpoint{3.180046in}{2.737397in}}{\pgfqpoint{3.190775in}{2.741841in}}{\pgfqpoint{3.198685in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{3.206594in}{2.757660in}}{\pgfqpoint{3.211038in}{2.768389in}}{\pgfqpoint{3.211038in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{3.211038in}{2.790760in}}{\pgfqpoint{3.206594in}{2.801489in}}{\pgfqpoint{3.198685in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{3.190775in}{2.817307in}}{\pgfqpoint{3.180046in}{2.821751in}}{\pgfqpoint{3.168861in}{2.821751in}}%
\pgfpathcurveto{\pgfqpoint{3.157675in}{2.821751in}}{\pgfqpoint{3.146947in}{2.817307in}}{\pgfqpoint{3.139037in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{3.131128in}{2.801489in}}{\pgfqpoint{3.126684in}{2.790760in}}{\pgfqpoint{3.126684in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{3.126684in}{2.768389in}}{\pgfqpoint{3.131128in}{2.757660in}}{\pgfqpoint{3.139037in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{3.146947in}{2.741841in}}{\pgfqpoint{3.157675in}{2.737397in}}{\pgfqpoint{3.168861in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{3.168861in}{2.737397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175245in}{3.839911in}}%
\pgfpathcurveto{\pgfqpoint{3.186418in}{3.839911in}}{\pgfqpoint{3.197136in}{3.844350in}}{\pgfqpoint{3.205037in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{3.212938in}{3.860153in}}{\pgfqpoint{3.217378in}{3.870870in}}{\pgfqpoint{3.217378in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{3.217378in}{3.893218in}}{\pgfqpoint{3.212938in}{3.903936in}}{\pgfqpoint{3.205037in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{3.197136in}{3.919738in}}{\pgfqpoint{3.186418in}{3.924178in}}{\pgfqpoint{3.175245in}{3.924178in}}%
\pgfpathcurveto{\pgfqpoint{3.164071in}{3.924178in}}{\pgfqpoint{3.153353in}{3.919738in}}{\pgfqpoint{3.145452in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{3.137551in}{3.903936in}}{\pgfqpoint{3.133111in}{3.893218in}}{\pgfqpoint{3.133111in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{3.133111in}{3.870870in}}{\pgfqpoint{3.137551in}{3.860153in}}{\pgfqpoint{3.145452in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{3.153353in}{3.844350in}}{\pgfqpoint{3.164071in}{3.839911in}}{\pgfqpoint{3.175245in}{3.839911in}}%
\pgfpathlineto{\pgfqpoint{3.175245in}{3.839911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184395in}{2.321322in}}%
\pgfpathcurveto{\pgfqpoint{3.195557in}{2.321322in}}{\pgfqpoint{3.206264in}{2.325757in}}{\pgfqpoint{3.214157in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{3.222050in}{2.341543in}}{\pgfqpoint{3.226484in}{2.352250in}}{\pgfqpoint{3.226484in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{3.226484in}{2.374574in}}{\pgfqpoint{3.222050in}{2.385281in}}{\pgfqpoint{3.214157in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{3.206264in}{2.401067in}}{\pgfqpoint{3.195557in}{2.405502in}}{\pgfqpoint{3.184395in}{2.405502in}}%
\pgfpathcurveto{\pgfqpoint{3.173232in}{2.405502in}}{\pgfqpoint{3.162526in}{2.401067in}}{\pgfqpoint{3.154633in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{3.146740in}{2.385281in}}{\pgfqpoint{3.142305in}{2.374574in}}{\pgfqpoint{3.142305in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{3.142305in}{2.352250in}}{\pgfqpoint{3.146740in}{2.341543in}}{\pgfqpoint{3.154633in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{3.162526in}{2.325757in}}{\pgfqpoint{3.173232in}{2.321322in}}{\pgfqpoint{3.184395in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{3.184395in}{2.321322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188219in}{2.157708in}}%
\pgfpathcurveto{\pgfqpoint{3.199370in}{2.157708in}}{\pgfqpoint{3.210065in}{2.162138in}}{\pgfqpoint{3.217950in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{3.225835in}{2.177908in}}{\pgfqpoint{3.230265in}{2.188603in}}{\pgfqpoint{3.230265in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{3.230265in}{2.210905in}}{\pgfqpoint{3.225835in}{2.221601in}}{\pgfqpoint{3.217950in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{3.210065in}{2.237370in}}{\pgfqpoint{3.199370in}{2.241800in}}{\pgfqpoint{3.188219in}{2.241800in}}%
\pgfpathcurveto{\pgfqpoint{3.177068in}{2.241800in}}{\pgfqpoint{3.166372in}{2.237370in}}{\pgfqpoint{3.158488in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{3.150603in}{2.221601in}}{\pgfqpoint{3.146173in}{2.210905in}}{\pgfqpoint{3.146173in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{3.146173in}{2.188603in}}{\pgfqpoint{3.150603in}{2.177908in}}{\pgfqpoint{3.158488in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{3.166372in}{2.162138in}}{\pgfqpoint{3.177068in}{2.157708in}}{\pgfqpoint{3.188219in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{3.188219in}{2.157708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192728in}{2.093853in}}%
\pgfpathcurveto{\pgfqpoint{3.203868in}{2.093853in}}{\pgfqpoint{3.214552in}{2.098279in}}{\pgfqpoint{3.222429in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{3.230305in}{2.114032in}}{\pgfqpoint{3.234731in}{2.124717in}}{\pgfqpoint{3.234731in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{3.234731in}{2.146995in}}{\pgfqpoint{3.230305in}{2.157680in}}{\pgfqpoint{3.222429in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{3.214552in}{2.173433in}}{\pgfqpoint{3.203868in}{2.177859in}}{\pgfqpoint{3.192728in}{2.177859in}}%
\pgfpathcurveto{\pgfqpoint{3.181589in}{2.177859in}}{\pgfqpoint{3.170904in}{2.173433in}}{\pgfqpoint{3.163028in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{3.155151in}{2.157680in}}{\pgfqpoint{3.150725in}{2.146995in}}{\pgfqpoint{3.150725in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{3.150725in}{2.124717in}}{\pgfqpoint{3.155151in}{2.114032in}}{\pgfqpoint{3.163028in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{3.170904in}{2.098279in}}{\pgfqpoint{3.181589in}{2.093853in}}{\pgfqpoint{3.192728in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{3.192728in}{2.093853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197416in}{2.601147in}}%
\pgfpathcurveto{\pgfqpoint{3.208544in}{2.601147in}}{\pgfqpoint{3.219218in}{2.605568in}}{\pgfqpoint{3.227086in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{3.234955in}{2.621305in}}{\pgfqpoint{3.239376in}{2.631979in}}{\pgfqpoint{3.239376in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{3.239376in}{2.654234in}}{\pgfqpoint{3.234955in}{2.664908in}}{\pgfqpoint{3.227086in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{3.219218in}{2.680645in}}{\pgfqpoint{3.208544in}{2.685066in}}{\pgfqpoint{3.197416in}{2.685066in}}%
\pgfpathcurveto{\pgfqpoint{3.186289in}{2.685066in}}{\pgfqpoint{3.175615in}{2.680645in}}{\pgfqpoint{3.167747in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{3.159878in}{2.664908in}}{\pgfqpoint{3.155457in}{2.654234in}}{\pgfqpoint{3.155457in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{3.155457in}{2.631979in}}{\pgfqpoint{3.159878in}{2.621305in}}{\pgfqpoint{3.167747in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{3.175615in}{2.605568in}}{\pgfqpoint{3.186289in}{2.601147in}}{\pgfqpoint{3.197416in}{2.601147in}}%
\pgfpathlineto{\pgfqpoint{3.197416in}{2.601147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197808in}{2.077777in}}%
\pgfpathcurveto{\pgfqpoint{3.208924in}{2.077777in}}{\pgfqpoint{3.219586in}{2.082194in}}{\pgfqpoint{3.227447in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{3.235307in}{2.097914in}}{\pgfqpoint{3.239724in}{2.108577in}}{\pgfqpoint{3.239724in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{3.239724in}{2.130809in}}{\pgfqpoint{3.235307in}{2.141472in}}{\pgfqpoint{3.227447in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{3.219586in}{2.157193in}}{\pgfqpoint{3.208924in}{2.161609in}}{\pgfqpoint{3.197808in}{2.161609in}}%
\pgfpathcurveto{\pgfqpoint{3.186692in}{2.161609in}}{\pgfqpoint{3.176029in}{2.157193in}}{\pgfqpoint{3.168169in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{3.160308in}{2.141472in}}{\pgfqpoint{3.155892in}{2.130809in}}{\pgfqpoint{3.155892in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{3.155892in}{2.108577in}}{\pgfqpoint{3.160308in}{2.097914in}}{\pgfqpoint{3.168169in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{3.176029in}{2.082194in}}{\pgfqpoint{3.186692in}{2.077777in}}{\pgfqpoint{3.197808in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{3.197808in}{2.077777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205250in}{2.010702in}}%
\pgfpathcurveto{\pgfqpoint{3.216355in}{2.010702in}}{\pgfqpoint{3.227006in}{2.015114in}}{\pgfqpoint{3.234859in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{3.242711in}{2.030818in}}{\pgfqpoint{3.247123in}{2.041470in}}{\pgfqpoint{3.247123in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{3.247123in}{2.063679in}}{\pgfqpoint{3.242711in}{2.074331in}}{\pgfqpoint{3.234859in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{3.227006in}{2.090035in}}{\pgfqpoint{3.216355in}{2.094447in}}{\pgfqpoint{3.205250in}{2.094447in}}%
\pgfpathcurveto{\pgfqpoint{3.194145in}{2.094447in}}{\pgfqpoint{3.183494in}{2.090035in}}{\pgfqpoint{3.175642in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{3.167789in}{2.074331in}}{\pgfqpoint{3.163377in}{2.063679in}}{\pgfqpoint{3.163377in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{3.163377in}{2.041470in}}{\pgfqpoint{3.167789in}{2.030818in}}{\pgfqpoint{3.175642in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{3.183494in}{2.015114in}}{\pgfqpoint{3.194145in}{2.010702in}}{\pgfqpoint{3.205250in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{3.205250in}{2.010702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211785in}{1.872235in}}%
\pgfpathcurveto{\pgfqpoint{3.222878in}{1.872235in}}{\pgfqpoint{3.233518in}{1.876643in}}{\pgfqpoint{3.241362in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{3.249207in}{1.892331in}}{\pgfqpoint{3.253614in}{1.902972in}}{\pgfqpoint{3.253614in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{3.253614in}{1.925158in}}{\pgfqpoint{3.249207in}{1.935799in}}{\pgfqpoint{3.241362in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{3.233518in}{1.951487in}}{\pgfqpoint{3.222878in}{1.955894in}}{\pgfqpoint{3.211785in}{1.955894in}}%
\pgfpathcurveto{\pgfqpoint{3.200691in}{1.955894in}}{\pgfqpoint{3.190051in}{1.951487in}}{\pgfqpoint{3.182207in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{3.174363in}{1.935799in}}{\pgfqpoint{3.169955in}{1.925158in}}{\pgfqpoint{3.169955in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{3.169955in}{1.902972in}}{\pgfqpoint{3.174363in}{1.892331in}}{\pgfqpoint{3.182207in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{3.190051in}{1.876643in}}{\pgfqpoint{3.200691in}{1.872235in}}{\pgfqpoint{3.211785in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{3.211785in}{1.872235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215413in}{1.995431in}}%
\pgfpathcurveto{\pgfqpoint{3.226495in}{1.995431in}}{\pgfqpoint{3.237124in}{1.999834in}}{\pgfqpoint{3.244960in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{3.252796in}{2.015506in}}{\pgfqpoint{3.257199in}{2.026136in}}{\pgfqpoint{3.257199in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{3.257199in}{2.048299in}}{\pgfqpoint{3.252796in}{2.058929in}}{\pgfqpoint{3.244960in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{3.237124in}{2.074601in}}{\pgfqpoint{3.226495in}{2.079004in}}{\pgfqpoint{3.215413in}{2.079004in}}%
\pgfpathcurveto{\pgfqpoint{3.204331in}{2.079004in}}{\pgfqpoint{3.193702in}{2.074601in}}{\pgfqpoint{3.185865in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{3.178029in}{2.058929in}}{\pgfqpoint{3.173627in}{2.048299in}}{\pgfqpoint{3.173627in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{3.173627in}{2.026136in}}{\pgfqpoint{3.178029in}{2.015506in}}{\pgfqpoint{3.185865in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{3.193702in}{1.999834in}}{\pgfqpoint{3.204331in}{1.995431in}}{\pgfqpoint{3.215413in}{1.995431in}}%
\pgfpathlineto{\pgfqpoint{3.215413in}{1.995431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216756in}{1.744405in}}%
\pgfpathcurveto{\pgfqpoint{3.227827in}{1.744405in}}{\pgfqpoint{3.238445in}{1.748804in}}{\pgfqpoint{3.246273in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{3.254101in}{1.764459in}}{\pgfqpoint{3.258499in}{1.775078in}}{\pgfqpoint{3.258499in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{3.258499in}{1.797218in}}{\pgfqpoint{3.254101in}{1.807837in}}{\pgfqpoint{3.246273in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{3.238445in}{1.823493in}}{\pgfqpoint{3.227827in}{1.827891in}}{\pgfqpoint{3.216756in}{1.827891in}}%
\pgfpathcurveto{\pgfqpoint{3.205686in}{1.827891in}}{\pgfqpoint{3.195068in}{1.823493in}}{\pgfqpoint{3.187240in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{3.179412in}{1.807837in}}{\pgfqpoint{3.175014in}{1.797218in}}{\pgfqpoint{3.175014in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{3.175014in}{1.775078in}}{\pgfqpoint{3.179412in}{1.764459in}}{\pgfqpoint{3.187240in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{3.195068in}{1.748804in}}{\pgfqpoint{3.205686in}{1.744405in}}{\pgfqpoint{3.216756in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{3.216756in}{1.744405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223760in}{2.417891in}}%
\pgfpathcurveto{\pgfqpoint{3.234819in}{2.417891in}}{\pgfqpoint{3.245426in}{2.422285in}}{\pgfqpoint{3.253246in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{3.261066in}{2.437924in}}{\pgfqpoint{3.265460in}{2.448532in}}{\pgfqpoint{3.265460in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{3.265460in}{2.470650in}}{\pgfqpoint{3.261066in}{2.481257in}}{\pgfqpoint{3.253246in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{3.245426in}{2.496897in}}{\pgfqpoint{3.234819in}{2.501291in}}{\pgfqpoint{3.223760in}{2.501291in}}%
\pgfpathcurveto{\pgfqpoint{3.212701in}{2.501291in}}{\pgfqpoint{3.202094in}{2.496897in}}{\pgfqpoint{3.194274in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{3.186454in}{2.481257in}}{\pgfqpoint{3.182060in}{2.470650in}}{\pgfqpoint{3.182060in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{3.182060in}{2.448532in}}{\pgfqpoint{3.186454in}{2.437924in}}{\pgfqpoint{3.194274in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{3.202094in}{2.422285in}}{\pgfqpoint{3.212701in}{2.417891in}}{\pgfqpoint{3.223760in}{2.417891in}}%
\pgfpathlineto{\pgfqpoint{3.223760in}{2.417891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229236in}{1.481460in}}%
\pgfpathcurveto{\pgfqpoint{3.240284in}{1.481460in}}{\pgfqpoint{3.250880in}{1.485849in}}{\pgfqpoint{3.258692in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{3.266504in}{1.501473in}}{\pgfqpoint{3.270893in}{1.512069in}}{\pgfqpoint{3.270893in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{3.270893in}{1.534164in}}{\pgfqpoint{3.266504in}{1.544761in}}{\pgfqpoint{3.258692in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{3.250880in}{1.560384in}}{\pgfqpoint{3.240284in}{1.564773in}}{\pgfqpoint{3.229236in}{1.564773in}}%
\pgfpathcurveto{\pgfqpoint{3.218189in}{1.564773in}}{\pgfqpoint{3.207593in}{1.560384in}}{\pgfqpoint{3.199781in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{3.191969in}{1.544761in}}{\pgfqpoint{3.187580in}{1.534164in}}{\pgfqpoint{3.187580in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{3.187580in}{1.512069in}}{\pgfqpoint{3.191969in}{1.501473in}}{\pgfqpoint{3.199781in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{3.207593in}{1.485849in}}{\pgfqpoint{3.218189in}{1.481460in}}{\pgfqpoint{3.229236in}{1.481460in}}%
\pgfpathlineto{\pgfqpoint{3.229236in}{1.481460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230160in}{2.224744in}}%
\pgfpathcurveto{\pgfqpoint{3.241196in}{2.224744in}}{\pgfqpoint{3.251782in}{2.229129in}}{\pgfqpoint{3.259585in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{3.267389in}{2.244736in}}{\pgfqpoint{3.271774in}{2.255322in}}{\pgfqpoint{3.271774in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{3.271774in}{2.277394in}}{\pgfqpoint{3.267389in}{2.287980in}}{\pgfqpoint{3.259585in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{3.251782in}{2.303587in}}{\pgfqpoint{3.241196in}{2.307972in}}{\pgfqpoint{3.230160in}{2.307972in}}%
\pgfpathcurveto{\pgfqpoint{3.219124in}{2.307972in}}{\pgfqpoint{3.208538in}{2.303587in}}{\pgfqpoint{3.200735in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{3.192931in}{2.287980in}}{\pgfqpoint{3.188546in}{2.277394in}}{\pgfqpoint{3.188546in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{3.188546in}{2.255322in}}{\pgfqpoint{3.192931in}{2.244736in}}{\pgfqpoint{3.200735in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{3.208538in}{2.229129in}}{\pgfqpoint{3.219124in}{2.224744in}}{\pgfqpoint{3.230160in}{2.224744in}}%
\pgfpathlineto{\pgfqpoint{3.230160in}{2.224744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231981in}{2.183396in}}%
\pgfpathcurveto{\pgfqpoint{3.243005in}{2.183396in}}{\pgfqpoint{3.253580in}{2.187776in}}{\pgfqpoint{3.261375in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{3.269171in}{2.203368in}}{\pgfqpoint{3.273551in}{2.213942in}}{\pgfqpoint{3.273551in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{3.273551in}{2.235991in}}{\pgfqpoint{3.269171in}{2.246566in}}{\pgfqpoint{3.261375in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{3.253580in}{2.262157in}}{\pgfqpoint{3.243005in}{2.266537in}}{\pgfqpoint{3.231981in}{2.266537in}}%
\pgfpathcurveto{\pgfqpoint{3.220956in}{2.266537in}}{\pgfqpoint{3.210381in}{2.262157in}}{\pgfqpoint{3.202586in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{3.194790in}{2.246566in}}{\pgfqpoint{3.190410in}{2.235991in}}{\pgfqpoint{3.190410in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{3.190410in}{2.213942in}}{\pgfqpoint{3.194790in}{2.203368in}}{\pgfqpoint{3.202586in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{3.210381in}{2.187776in}}{\pgfqpoint{3.220956in}{2.183396in}}{\pgfqpoint{3.231981in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{3.231981in}{2.183396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233780in}{1.880822in}}%
\pgfpathcurveto{\pgfqpoint{3.244793in}{1.880822in}}{\pgfqpoint{3.255357in}{1.885197in}}{\pgfqpoint{3.263144in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{3.270932in}{1.900772in}}{\pgfqpoint{3.275307in}{1.911336in}}{\pgfqpoint{3.275307in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{3.275307in}{1.933362in}}{\pgfqpoint{3.270932in}{1.943926in}}{\pgfqpoint{3.263144in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{3.255357in}{1.959501in}}{\pgfqpoint{3.244793in}{1.963877in}}{\pgfqpoint{3.233780in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{3.222767in}{1.963877in}}{\pgfqpoint{3.212203in}{1.959501in}}{\pgfqpoint{3.204415in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{3.196628in}{1.943926in}}{\pgfqpoint{3.192252in}{1.933362in}}{\pgfqpoint{3.192252in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{3.192252in}{1.911336in}}{\pgfqpoint{3.196628in}{1.900772in}}{\pgfqpoint{3.204415in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{3.212203in}{1.885197in}}{\pgfqpoint{3.222767in}{1.880822in}}{\pgfqpoint{3.233780in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{3.233780in}{1.880822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235788in}{2.270797in}}%
\pgfpathcurveto{\pgfqpoint{3.246790in}{2.270797in}}{\pgfqpoint{3.257343in}{2.275168in}}{\pgfqpoint{3.265122in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{3.272902in}{2.290727in}}{\pgfqpoint{3.277273in}{2.301280in}}{\pgfqpoint{3.277273in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{3.277273in}{2.323283in}}{\pgfqpoint{3.272902in}{2.333836in}}{\pgfqpoint{3.265122in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{3.257343in}{2.349395in}}{\pgfqpoint{3.246790in}{2.353766in}}{\pgfqpoint{3.235788in}{2.353766in}}%
\pgfpathcurveto{\pgfqpoint{3.224786in}{2.353766in}}{\pgfqpoint{3.214234in}{2.349395in}}{\pgfqpoint{3.206454in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{3.198675in}{2.333836in}}{\pgfqpoint{3.194304in}{2.323283in}}{\pgfqpoint{3.194304in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{3.194304in}{2.301280in}}{\pgfqpoint{3.198675in}{2.290727in}}{\pgfqpoint{3.206454in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{3.214234in}{2.275168in}}{\pgfqpoint{3.224786in}{2.270797in}}{\pgfqpoint{3.235788in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{3.235788in}{2.270797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237285in}{2.393849in}}%
\pgfpathcurveto{\pgfqpoint{3.248276in}{2.393849in}}{\pgfqpoint{3.258818in}{2.398216in}}{\pgfqpoint{3.266589in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{3.274361in}{2.413759in}}{\pgfqpoint{3.278727in}{2.424300in}}{\pgfqpoint{3.278727in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{3.278727in}{2.446281in}}{\pgfqpoint{3.274361in}{2.456823in}}{\pgfqpoint{3.266589in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{3.258818in}{2.472366in}}{\pgfqpoint{3.248276in}{2.476733in}}{\pgfqpoint{3.237285in}{2.476733in}}%
\pgfpathcurveto{\pgfqpoint{3.226295in}{2.476733in}}{\pgfqpoint{3.215753in}{2.472366in}}{\pgfqpoint{3.207982in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{3.200210in}{2.456823in}}{\pgfqpoint{3.195844in}{2.446281in}}{\pgfqpoint{3.195844in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{3.195844in}{2.424300in}}{\pgfqpoint{3.200210in}{2.413759in}}{\pgfqpoint{3.207982in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{3.215753in}{2.398216in}}{\pgfqpoint{3.226295in}{2.393849in}}{\pgfqpoint{3.237285in}{2.393849in}}%
\pgfpathlineto{\pgfqpoint{3.237285in}{2.393849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244038in}{2.491878in}}%
\pgfpathcurveto{\pgfqpoint{3.255017in}{2.491878in}}{\pgfqpoint{3.265548in}{2.496240in}}{\pgfqpoint{3.273311in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{3.281074in}{2.511766in}}{\pgfqpoint{3.285436in}{2.522297in}}{\pgfqpoint{3.285436in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{3.285436in}{2.544256in}}{\pgfqpoint{3.281074in}{2.554786in}}{\pgfqpoint{3.273311in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{3.265548in}{2.570313in}}{\pgfqpoint{3.255017in}{2.574675in}}{\pgfqpoint{3.244038in}{2.574675in}}%
\pgfpathcurveto{\pgfqpoint{3.233058in}{2.574675in}}{\pgfqpoint{3.222528in}{2.570313in}}{\pgfqpoint{3.214764in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{3.207001in}{2.554786in}}{\pgfqpoint{3.202639in}{2.544256in}}{\pgfqpoint{3.202639in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{3.202639in}{2.522297in}}{\pgfqpoint{3.207001in}{2.511766in}}{\pgfqpoint{3.214764in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{3.222528in}{2.496240in}}{\pgfqpoint{3.233058in}{2.491878in}}{\pgfqpoint{3.244038in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{3.244038in}{2.491878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244704in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{3.255672in}{1.548743in}}{\pgfqpoint{3.266192in}{1.553101in}}{\pgfqpoint{3.273948in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{3.281703in}{1.568611in}}{\pgfqpoint{3.286060in}{1.579131in}}{\pgfqpoint{3.286060in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{3.286060in}{1.601067in}}{\pgfqpoint{3.281703in}{1.611587in}}{\pgfqpoint{3.273948in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.266192in}{1.627098in}}{\pgfqpoint{3.255672in}{1.631455in}}{\pgfqpoint{3.244704in}{1.631455in}}%
\pgfpathcurveto{\pgfqpoint{3.233737in}{1.631455in}}{\pgfqpoint{3.223217in}{1.627098in}}{\pgfqpoint{3.215461in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.207706in}{1.611587in}}{\pgfqpoint{3.203348in}{1.601067in}}{\pgfqpoint{3.203348in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{3.203348in}{1.579131in}}{\pgfqpoint{3.207706in}{1.568611in}}{\pgfqpoint{3.215461in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{3.223217in}{1.553101in}}{\pgfqpoint{3.233737in}{1.548743in}}{\pgfqpoint{3.244704in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{3.244704in}{1.548743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246995in}{1.599904in}}%
\pgfpathcurveto{\pgfqpoint{3.257952in}{1.599904in}}{\pgfqpoint{3.268461in}{1.604257in}}{\pgfqpoint{3.276208in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{3.283955in}{1.619751in}}{\pgfqpoint{3.288309in}{1.630260in}}{\pgfqpoint{3.288309in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{3.288309in}{1.652173in}}{\pgfqpoint{3.283955in}{1.662682in}}{\pgfqpoint{3.276208in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{3.268461in}{1.678177in}}{\pgfqpoint{3.257952in}{1.682530in}}{\pgfqpoint{3.246995in}{1.682530in}}%
\pgfpathcurveto{\pgfqpoint{3.236039in}{1.682530in}}{\pgfqpoint{3.225530in}{1.678177in}}{\pgfqpoint{3.217782in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{3.210035in}{1.662682in}}{\pgfqpoint{3.205682in}{1.652173in}}{\pgfqpoint{3.205682in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{3.205682in}{1.630260in}}{\pgfqpoint{3.210035in}{1.619751in}}{\pgfqpoint{3.217782in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{3.225530in}{1.604257in}}{\pgfqpoint{3.236039in}{1.599904in}}{\pgfqpoint{3.246995in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{3.246995in}{1.599904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254005in}{2.773426in}}%
\pgfpathcurveto{\pgfqpoint{3.264950in}{2.773426in}}{\pgfqpoint{3.275448in}{2.777775in}}{\pgfqpoint{3.283187in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{3.290927in}{2.793253in}}{\pgfqpoint{3.295275in}{2.803752in}}{\pgfqpoint{3.295275in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{3.295275in}{2.825642in}}{\pgfqpoint{3.290927in}{2.836140in}}{\pgfqpoint{3.283187in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{3.275448in}{2.851619in}}{\pgfqpoint{3.264950in}{2.855967in}}{\pgfqpoint{3.254005in}{2.855967in}}%
\pgfpathcurveto{\pgfqpoint{3.243059in}{2.855967in}}{\pgfqpoint{3.232561in}{2.851619in}}{\pgfqpoint{3.224822in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{3.217082in}{2.836140in}}{\pgfqpoint{3.212734in}{2.825642in}}{\pgfqpoint{3.212734in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{3.212734in}{2.803752in}}{\pgfqpoint{3.217082in}{2.793253in}}{\pgfqpoint{3.224822in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{3.232561in}{2.777775in}}{\pgfqpoint{3.243059in}{2.773426in}}{\pgfqpoint{3.254005in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{3.254005in}{2.773426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254863in}{2.065214in}}%
\pgfpathcurveto{\pgfqpoint{3.265796in}{2.065214in}}{\pgfqpoint{3.276284in}{2.069558in}}{\pgfqpoint{3.284015in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{3.291746in}{2.085020in}}{\pgfqpoint{3.296091in}{2.095508in}}{\pgfqpoint{3.296091in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{3.296091in}{2.117375in}}{\pgfqpoint{3.291746in}{2.127863in}}{\pgfqpoint{3.284015in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{3.276284in}{2.143325in}}{\pgfqpoint{3.265796in}{2.147669in}}{\pgfqpoint{3.254863in}{2.147669in}}%
\pgfpathcurveto{\pgfqpoint{3.243929in}{2.147669in}}{\pgfqpoint{3.233441in}{2.143325in}}{\pgfqpoint{3.225710in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{3.217979in}{2.127863in}}{\pgfqpoint{3.213635in}{2.117375in}}{\pgfqpoint{3.213635in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{3.213635in}{2.095508in}}{\pgfqpoint{3.217979in}{2.085020in}}{\pgfqpoint{3.225710in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{3.233441in}{2.069558in}}{\pgfqpoint{3.243929in}{2.065214in}}{\pgfqpoint{3.254863in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{3.254863in}{2.065214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258635in}{1.835961in}}%
\pgfpathcurveto{\pgfqpoint{3.269557in}{1.835961in}}{\pgfqpoint{3.280034in}{1.840300in}}{\pgfqpoint{3.287757in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{3.295481in}{1.855747in}}{\pgfqpoint{3.299820in}{1.866223in}}{\pgfqpoint{3.299820in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{3.299820in}{1.888068in}}{\pgfqpoint{3.295481in}{1.898545in}}{\pgfqpoint{3.287757in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.280034in}{1.913992in}}{\pgfqpoint{3.269557in}{1.918331in}}{\pgfqpoint{3.258635in}{1.918331in}}%
\pgfpathcurveto{\pgfqpoint{3.247712in}{1.918331in}}{\pgfqpoint{3.237236in}{1.913992in}}{\pgfqpoint{3.229512in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{3.221789in}{1.898545in}}{\pgfqpoint{3.217450in}{1.888068in}}{\pgfqpoint{3.217450in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{3.217450in}{1.866223in}}{\pgfqpoint{3.221789in}{1.855747in}}{\pgfqpoint{3.229512in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{3.237236in}{1.840300in}}{\pgfqpoint{3.247712in}{1.835961in}}{\pgfqpoint{3.258635in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{3.258635in}{1.835961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260423in}{2.411572in}}%
\pgfpathcurveto{\pgfqpoint{3.271335in}{2.411572in}}{\pgfqpoint{3.281800in}{2.415907in}}{\pgfqpoint{3.289516in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{3.297231in}{2.431338in}}{\pgfqpoint{3.301566in}{2.441804in}}{\pgfqpoint{3.301566in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{3.301566in}{2.463626in}}{\pgfqpoint{3.297231in}{2.474092in}}{\pgfqpoint{3.289516in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{3.281800in}{2.489523in}}{\pgfqpoint{3.271335in}{2.493858in}}{\pgfqpoint{3.260423in}{2.493858in}}%
\pgfpathcurveto{\pgfqpoint{3.249512in}{2.493858in}}{\pgfqpoint{3.239046in}{2.489523in}}{\pgfqpoint{3.231331in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{3.223616in}{2.474092in}}{\pgfqpoint{3.219281in}{2.463626in}}{\pgfqpoint{3.219281in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{3.219281in}{2.441804in}}{\pgfqpoint{3.223616in}{2.431338in}}{\pgfqpoint{3.231331in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{3.239046in}{2.415907in}}{\pgfqpoint{3.249512in}{2.411572in}}{\pgfqpoint{3.260423in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{3.260423in}{2.411572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269782in}{1.708264in}}%
\pgfpathcurveto{\pgfqpoint{3.280682in}{1.708264in}}{\pgfqpoint{3.291137in}{1.712595in}}{\pgfqpoint{3.298844in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{3.306551in}{1.728010in}}{\pgfqpoint{3.310882in}{1.738465in}}{\pgfqpoint{3.310882in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{3.310882in}{1.760264in}}{\pgfqpoint{3.306551in}{1.770719in}}{\pgfqpoint{3.298844in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{3.291137in}{1.786134in}}{\pgfqpoint{3.280682in}{1.790465in}}{\pgfqpoint{3.269782in}{1.790465in}}%
\pgfpathcurveto{\pgfqpoint{3.258882in}{1.790465in}}{\pgfqpoint{3.248427in}{1.786134in}}{\pgfqpoint{3.240720in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{3.233012in}{1.770719in}}{\pgfqpoint{3.228682in}{1.760264in}}{\pgfqpoint{3.228682in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{3.228682in}{1.738465in}}{\pgfqpoint{3.233012in}{1.728010in}}{\pgfqpoint{3.240720in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{3.248427in}{1.712595in}}{\pgfqpoint{3.258882in}{1.708264in}}{\pgfqpoint{3.269782in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{3.269782in}{1.708264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270106in}{2.127579in}}%
\pgfpathcurveto{\pgfqpoint{3.280995in}{2.127579in}}{\pgfqpoint{3.291439in}{2.131905in}}{\pgfqpoint{3.299138in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{3.306838in}{2.147304in}}{\pgfqpoint{3.311164in}{2.157748in}}{\pgfqpoint{3.311164in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{3.311164in}{2.179526in}}{\pgfqpoint{3.306838in}{2.189970in}}{\pgfqpoint{3.299138in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{3.291439in}{2.205369in}}{\pgfqpoint{3.280995in}{2.209695in}}{\pgfqpoint{3.270106in}{2.209695in}}%
\pgfpathcurveto{\pgfqpoint{3.259218in}{2.209695in}}{\pgfqpoint{3.248774in}{2.205369in}}{\pgfqpoint{3.241074in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{3.233375in}{2.189970in}}{\pgfqpoint{3.229049in}{2.179526in}}{\pgfqpoint{3.229049in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{3.229049in}{2.157748in}}{\pgfqpoint{3.233375in}{2.147304in}}{\pgfqpoint{3.241074in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{3.248774in}{2.131905in}}{\pgfqpoint{3.259218in}{2.127579in}}{\pgfqpoint{3.270106in}{2.127579in}}%
\pgfpathlineto{\pgfqpoint{3.270106in}{2.127579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275854in}{2.190640in}}%
\pgfpathcurveto{\pgfqpoint{3.286731in}{2.190640in}}{\pgfqpoint{3.297164in}{2.194962in}}{\pgfqpoint{3.304856in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{3.312547in}{2.210345in}}{\pgfqpoint{3.316869in}{2.220778in}}{\pgfqpoint{3.316869in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{3.316869in}{2.242533in}}{\pgfqpoint{3.312547in}{2.252966in}}{\pgfqpoint{3.304856in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{3.297164in}{2.268349in}}{\pgfqpoint{3.286731in}{2.272671in}}{\pgfqpoint{3.275854in}{2.272671in}}%
\pgfpathcurveto{\pgfqpoint{3.264976in}{2.272671in}}{\pgfqpoint{3.254543in}{2.268349in}}{\pgfqpoint{3.246851in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{3.239160in}{2.252966in}}{\pgfqpoint{3.234838in}{2.242533in}}{\pgfqpoint{3.234838in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{3.234838in}{2.220778in}}{\pgfqpoint{3.239160in}{2.210345in}}{\pgfqpoint{3.246851in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{3.254543in}{2.194962in}}{\pgfqpoint{3.264976in}{2.190640in}}{\pgfqpoint{3.275854in}{2.190640in}}%
\pgfpathlineto{\pgfqpoint{3.275854in}{2.190640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280121in}{2.431784in}}%
\pgfpathcurveto{\pgfqpoint{3.290987in}{2.431784in}}{\pgfqpoint{3.301409in}{2.436101in}}{\pgfqpoint{3.309093in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{3.316776in}{2.451468in}}{\pgfqpoint{3.321094in}{2.461890in}}{\pgfqpoint{3.321094in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{3.321094in}{2.483623in}}{\pgfqpoint{3.316776in}{2.494045in}}{\pgfqpoint{3.309093in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{3.301409in}{2.509412in}}{\pgfqpoint{3.290987in}{2.513729in}}{\pgfqpoint{3.280121in}{2.513729in}}%
\pgfpathcurveto{\pgfqpoint{3.269255in}{2.513729in}}{\pgfqpoint{3.258832in}{2.509412in}}{\pgfqpoint{3.251149in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{3.243465in}{2.494045in}}{\pgfqpoint{3.239148in}{2.483623in}}{\pgfqpoint{3.239148in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{3.239148in}{2.461890in}}{\pgfqpoint{3.243465in}{2.451468in}}{\pgfqpoint{3.251149in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{3.258832in}{2.436101in}}{\pgfqpoint{3.269255in}{2.431784in}}{\pgfqpoint{3.280121in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{3.280121in}{2.431784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282829in}{2.198563in}}%
\pgfpathcurveto{\pgfqpoint{3.293684in}{2.198563in}}{\pgfqpoint{3.304096in}{2.202876in}}{\pgfqpoint{3.311771in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{3.319447in}{2.218227in}}{\pgfqpoint{3.323760in}{2.228639in}}{\pgfqpoint{3.323760in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{3.323760in}{2.250348in}}{\pgfqpoint{3.319447in}{2.260760in}}{\pgfqpoint{3.311771in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{3.304096in}{2.276111in}}{\pgfqpoint{3.293684in}{2.280424in}}{\pgfqpoint{3.282829in}{2.280424in}}%
\pgfpathcurveto{\pgfqpoint{3.271974in}{2.280424in}}{\pgfqpoint{3.261563in}{2.276111in}}{\pgfqpoint{3.253887in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{3.246212in}{2.260760in}}{\pgfqpoint{3.241899in}{2.250348in}}{\pgfqpoint{3.241899in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{3.241899in}{2.228639in}}{\pgfqpoint{3.246212in}{2.218227in}}{\pgfqpoint{3.253887in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{3.261563in}{2.202876in}}{\pgfqpoint{3.271974in}{2.198563in}}{\pgfqpoint{3.282829in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{3.282829in}{2.198563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291916in}{2.030679in}}%
\pgfpathcurveto{\pgfqpoint{3.302760in}{2.030679in}}{\pgfqpoint{3.313161in}{2.034987in}}{\pgfqpoint{3.320829in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{3.328496in}{2.050322in}}{\pgfqpoint{3.332804in}{2.060723in}}{\pgfqpoint{3.332804in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{3.332804in}{2.082410in}}{\pgfqpoint{3.328496in}{2.092811in}}{\pgfqpoint{3.320829in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{3.313161in}{2.108147in}}{\pgfqpoint{3.302760in}{2.112455in}}{\pgfqpoint{3.291916in}{2.112455in}}%
\pgfpathcurveto{\pgfqpoint{3.281073in}{2.112455in}}{\pgfqpoint{3.270672in}{2.108147in}}{\pgfqpoint{3.263004in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{3.255336in}{2.092811in}}{\pgfqpoint{3.251028in}{2.082410in}}{\pgfqpoint{3.251028in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{3.251028in}{2.060723in}}{\pgfqpoint{3.255336in}{2.050322in}}{\pgfqpoint{3.263004in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{3.270672in}{2.034987in}}{\pgfqpoint{3.281073in}{2.030679in}}{\pgfqpoint{3.291916in}{2.030679in}}%
\pgfpathlineto{\pgfqpoint{3.291916in}{2.030679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296123in}{2.027264in}}%
\pgfpathcurveto{\pgfqpoint{3.306956in}{2.027264in}}{\pgfqpoint{3.317346in}{2.031568in}}{\pgfqpoint{3.325006in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{3.332665in}{2.046887in}}{\pgfqpoint{3.336969in}{2.057277in}}{\pgfqpoint{3.336969in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{3.336969in}{2.078942in}}{\pgfqpoint{3.332665in}{2.089332in}}{\pgfqpoint{3.325006in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{3.317346in}{2.104652in}}{\pgfqpoint{3.306956in}{2.108955in}}{\pgfqpoint{3.296123in}{2.108955in}}%
\pgfpathcurveto{\pgfqpoint{3.285291in}{2.108955in}}{\pgfqpoint{3.274901in}{2.104652in}}{\pgfqpoint{3.267241in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{3.259581in}{2.089332in}}{\pgfqpoint{3.255277in}{2.078942in}}{\pgfqpoint{3.255277in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{3.255277in}{2.057277in}}{\pgfqpoint{3.259581in}{2.046887in}}{\pgfqpoint{3.267241in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{3.274901in}{2.031568in}}{\pgfqpoint{3.285291in}{2.027264in}}{\pgfqpoint{3.296123in}{2.027264in}}%
\pgfpathlineto{\pgfqpoint{3.296123in}{2.027264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302055in}{3.459867in}}%
\pgfpathcurveto{\pgfqpoint{3.312876in}{3.459867in}}{\pgfqpoint{3.323255in}{3.464166in}}{\pgfqpoint{3.330907in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{3.338559in}{3.479470in}}{\pgfqpoint{3.342858in}{3.489849in}}{\pgfqpoint{3.342858in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{3.342858in}{3.511492in}}{\pgfqpoint{3.338559in}{3.521871in}}{\pgfqpoint{3.330907in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{3.323255in}{3.537175in}}{\pgfqpoint{3.312876in}{3.541474in}}{\pgfqpoint{3.302055in}{3.541474in}}%
\pgfpathcurveto{\pgfqpoint{3.291233in}{3.541474in}}{\pgfqpoint{3.280854in}{3.537175in}}{\pgfqpoint{3.273202in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{3.265550in}{3.521871in}}{\pgfqpoint{3.261251in}{3.511492in}}{\pgfqpoint{3.261251in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{3.261251in}{3.489849in}}{\pgfqpoint{3.265550in}{3.479470in}}{\pgfqpoint{3.273202in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{3.280854in}{3.464166in}}{\pgfqpoint{3.291233in}{3.459867in}}{\pgfqpoint{3.302055in}{3.459867in}}%
\pgfpathlineto{\pgfqpoint{3.302055in}{3.459867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307607in}{2.321152in}}%
\pgfpathcurveto{\pgfqpoint{3.318417in}{2.321152in}}{\pgfqpoint{3.328786in}{2.325447in}}{\pgfqpoint{3.336429in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{3.344073in}{2.340734in}}{\pgfqpoint{3.348368in}{2.351103in}}{\pgfqpoint{3.348368in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{3.348368in}{2.372723in}}{\pgfqpoint{3.344073in}{2.383092in}}{\pgfqpoint{3.336429in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{3.328786in}{2.398380in}}{\pgfqpoint{3.318417in}{2.402674in}}{\pgfqpoint{3.307607in}{2.402674in}}%
\pgfpathcurveto{\pgfqpoint{3.296797in}{2.402674in}}{\pgfqpoint{3.286428in}{2.398380in}}{\pgfqpoint{3.278784in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{3.271140in}{2.383092in}}{\pgfqpoint{3.266845in}{2.372723in}}{\pgfqpoint{3.266845in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{3.266845in}{2.351103in}}{\pgfqpoint{3.271140in}{2.340734in}}{\pgfqpoint{3.278784in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{3.286428in}{2.325447in}}{\pgfqpoint{3.296797in}{2.321152in}}{\pgfqpoint{3.307607in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{3.307607in}{2.321152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309830in}{2.307305in}}%
\pgfpathcurveto{\pgfqpoint{3.320629in}{2.307305in}}{\pgfqpoint{3.330987in}{2.311596in}}{\pgfqpoint{3.338623in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{3.346259in}{2.326868in}}{\pgfqpoint{3.350549in}{2.337226in}}{\pgfqpoint{3.350549in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.350549in}{2.358824in}}{\pgfqpoint{3.346259in}{2.369182in}}{\pgfqpoint{3.338623in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{3.330987in}{2.384453in}}{\pgfqpoint{3.320629in}{2.388744in}}{\pgfqpoint{3.309830in}{2.388744in}}%
\pgfpathcurveto{\pgfqpoint{3.299031in}{2.388744in}}{\pgfqpoint{3.288673in}{2.384453in}}{\pgfqpoint{3.281037in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{3.273401in}{2.369182in}}{\pgfqpoint{3.269111in}{2.358824in}}{\pgfqpoint{3.269111in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.269111in}{2.337226in}}{\pgfqpoint{3.273401in}{2.326868in}}{\pgfqpoint{3.281037in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{3.288673in}{2.311596in}}{\pgfqpoint{3.299031in}{2.307305in}}{\pgfqpoint{3.309830in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{3.309830in}{2.307305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310079in}{2.544441in}}%
\pgfpathcurveto{\pgfqpoint{3.320867in}{2.544441in}}{\pgfqpoint{3.331214in}{2.548727in}}{\pgfqpoint{3.338843in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{3.346471in}{2.563983in}}{\pgfqpoint{3.350757in}{2.574331in}}{\pgfqpoint{3.350757in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{3.350757in}{2.595906in}}{\pgfqpoint{3.346471in}{2.606253in}}{\pgfqpoint{3.338843in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{3.331214in}{2.621510in}}{\pgfqpoint{3.320867in}{2.625796in}}{\pgfqpoint{3.310079in}{2.625796in}}%
\pgfpathcurveto{\pgfqpoint{3.299292in}{2.625796in}}{\pgfqpoint{3.288944in}{2.621510in}}{\pgfqpoint{3.281316in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{3.273688in}{2.606253in}}{\pgfqpoint{3.269402in}{2.595906in}}{\pgfqpoint{3.269402in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{3.269402in}{2.574331in}}{\pgfqpoint{3.273688in}{2.563983in}}{\pgfqpoint{3.281316in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{3.288944in}{2.548727in}}{\pgfqpoint{3.299292in}{2.544441in}}{\pgfqpoint{3.310079in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{3.310079in}{2.544441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311795in}{3.303697in}}%
\pgfpathcurveto{\pgfqpoint{3.322571in}{3.303697in}}{\pgfqpoint{3.332908in}{3.307979in}}{\pgfqpoint{3.340528in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{3.348148in}{3.323219in}}{\pgfqpoint{3.352430in}{3.333556in}}{\pgfqpoint{3.352430in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{3.352430in}{3.355109in}}{\pgfqpoint{3.348148in}{3.365446in}}{\pgfqpoint{3.340528in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{3.332908in}{3.380686in}}{\pgfqpoint{3.322571in}{3.384967in}}{\pgfqpoint{3.311795in}{3.384967in}}%
\pgfpathcurveto{\pgfqpoint{3.301018in}{3.384967in}}{\pgfqpoint{3.290682in}{3.380686in}}{\pgfqpoint{3.283061in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{3.275441in}{3.365446in}}{\pgfqpoint{3.271160in}{3.355109in}}{\pgfqpoint{3.271160in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{3.271160in}{3.333556in}}{\pgfqpoint{3.275441in}{3.323219in}}{\pgfqpoint{3.283061in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{3.290682in}{3.307979in}}{\pgfqpoint{3.301018in}{3.303697in}}{\pgfqpoint{3.311795in}{3.303697in}}%
\pgfpathlineto{\pgfqpoint{3.311795in}{3.303697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314142in}{1.843981in}}%
\pgfpathcurveto{\pgfqpoint{3.324907in}{1.843981in}}{\pgfqpoint{3.335233in}{1.848258in}}{\pgfqpoint{3.342845in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{3.350458in}{1.863483in}}{\pgfqpoint{3.354735in}{1.873809in}}{\pgfqpoint{3.354735in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{3.354735in}{1.895340in}}{\pgfqpoint{3.350458in}{1.905666in}}{\pgfqpoint{3.342845in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{3.335233in}{1.920890in}}{\pgfqpoint{3.324907in}{1.925167in}}{\pgfqpoint{3.314142in}{1.925167in}}%
\pgfpathcurveto{\pgfqpoint{3.303376in}{1.925167in}}{\pgfqpoint{3.293050in}{1.920890in}}{\pgfqpoint{3.285438in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{3.277826in}{1.905666in}}{\pgfqpoint{3.273549in}{1.895340in}}{\pgfqpoint{3.273549in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{3.273549in}{1.873809in}}{\pgfqpoint{3.277826in}{1.863483in}}{\pgfqpoint{3.285438in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{3.293050in}{1.848258in}}{\pgfqpoint{3.303376in}{1.843981in}}{\pgfqpoint{3.314142in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{3.314142in}{1.843981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318079in}{2.324930in}}%
\pgfpathcurveto{\pgfqpoint{3.328833in}{2.324930in}}{\pgfqpoint{3.339148in}{2.329202in}}{\pgfqpoint{3.346753in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{3.354357in}{2.344411in}}{\pgfqpoint{3.358630in}{2.354726in}}{\pgfqpoint{3.358630in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.358630in}{2.376235in}}{\pgfqpoint{3.354357in}{2.386550in}}{\pgfqpoint{3.346753in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{3.339148in}{2.401759in}}{\pgfqpoint{3.328833in}{2.406032in}}{\pgfqpoint{3.318079in}{2.406032in}}%
\pgfpathcurveto{\pgfqpoint{3.307325in}{2.406032in}}{\pgfqpoint{3.297009in}{2.401759in}}{\pgfqpoint{3.289405in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{3.281801in}{2.386550in}}{\pgfqpoint{3.277528in}{2.376235in}}{\pgfqpoint{3.277528in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{3.277528in}{2.354726in}}{\pgfqpoint{3.281801in}{2.344411in}}{\pgfqpoint{3.289405in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{3.297009in}{2.329202in}}{\pgfqpoint{3.307325in}{2.324930in}}{\pgfqpoint{3.318079in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{3.318079in}{2.324930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323588in}{2.892011in}}%
\pgfpathcurveto{\pgfqpoint{3.334331in}{2.892011in}}{\pgfqpoint{3.344636in}{2.896280in}}{\pgfqpoint{3.352232in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{3.359829in}{2.911473in}}{\pgfqpoint{3.364097in}{2.921777in}}{\pgfqpoint{3.364097in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{3.364097in}{2.943264in}}{\pgfqpoint{3.359829in}{2.953568in}}{\pgfqpoint{3.352232in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{3.344636in}{2.968761in}}{\pgfqpoint{3.334331in}{2.973030in}}{\pgfqpoint{3.323588in}{2.973030in}}%
\pgfpathcurveto{\pgfqpoint{3.312845in}{2.973030in}}{\pgfqpoint{3.302540in}{2.968761in}}{\pgfqpoint{3.294944in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{3.287347in}{2.953568in}}{\pgfqpoint{3.283079in}{2.943264in}}{\pgfqpoint{3.283079in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{3.283079in}{2.921777in}}{\pgfqpoint{3.287347in}{2.911473in}}{\pgfqpoint{3.294944in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{3.302540in}{2.896280in}}{\pgfqpoint{3.312845in}{2.892011in}}{\pgfqpoint{3.323588in}{2.892011in}}%
\pgfpathlineto{\pgfqpoint{3.323588in}{2.892011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328279in}{3.224158in}}%
\pgfpathcurveto{\pgfqpoint{3.339011in}{3.224158in}}{\pgfqpoint{3.349305in}{3.228422in}}{\pgfqpoint{3.356893in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{3.364482in}{3.243600in}}{\pgfqpoint{3.368746in}{3.253894in}}{\pgfqpoint{3.368746in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{3.368746in}{3.275358in}}{\pgfqpoint{3.364482in}{3.285652in}}{\pgfqpoint{3.356893in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{3.349305in}{3.300829in}}{\pgfqpoint{3.339011in}{3.305093in}}{\pgfqpoint{3.328279in}{3.305093in}}%
\pgfpathcurveto{\pgfqpoint{3.317547in}{3.305093in}}{\pgfqpoint{3.307253in}{3.300829in}}{\pgfqpoint{3.299664in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{3.292075in}{3.285652in}}{\pgfqpoint{3.287811in}{3.275358in}}{\pgfqpoint{3.287811in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{3.287811in}{3.253894in}}{\pgfqpoint{3.292075in}{3.243600in}}{\pgfqpoint{3.299664in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{3.307253in}{3.228422in}}{\pgfqpoint{3.317547in}{3.224158in}}{\pgfqpoint{3.328279in}{3.224158in}}%
\pgfpathlineto{\pgfqpoint{3.328279in}{3.224158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331010in}{3.077908in}}%
\pgfpathcurveto{\pgfqpoint{3.341730in}{3.077908in}}{\pgfqpoint{3.352014in}{3.082167in}}{\pgfqpoint{3.359595in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{3.367175in}{3.097329in}}{\pgfqpoint{3.371435in}{3.107612in}}{\pgfqpoint{3.371435in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{3.371435in}{3.129054in}}{\pgfqpoint{3.367175in}{3.139338in}}{\pgfqpoint{3.359595in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{3.352014in}{3.154499in}}{\pgfqpoint{3.341730in}{3.158759in}}{\pgfqpoint{3.331010in}{3.158759in}}%
\pgfpathcurveto{\pgfqpoint{3.320289in}{3.158759in}}{\pgfqpoint{3.310005in}{3.154499in}}{\pgfqpoint{3.302424in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{3.294844in}{3.139338in}}{\pgfqpoint{3.290584in}{3.129054in}}{\pgfqpoint{3.290584in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{3.290584in}{3.107612in}}{\pgfqpoint{3.294844in}{3.097329in}}{\pgfqpoint{3.302424in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{3.310005in}{3.082167in}}{\pgfqpoint{3.320289in}{3.077908in}}{\pgfqpoint{3.331010in}{3.077908in}}%
\pgfpathlineto{\pgfqpoint{3.331010in}{3.077908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332352in}{2.177717in}}%
\pgfpathcurveto{\pgfqpoint{3.343062in}{2.177717in}}{\pgfqpoint{3.353334in}{2.181972in}}{\pgfqpoint{3.360907in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{3.368480in}{2.197118in}}{\pgfqpoint{3.372735in}{2.207391in}}{\pgfqpoint{3.372735in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{3.372735in}{2.228811in}}{\pgfqpoint{3.368480in}{2.239083in}}{\pgfqpoint{3.360907in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{3.353334in}{2.254229in}}{\pgfqpoint{3.343062in}{2.258484in}}{\pgfqpoint{3.332352in}{2.258484in}}%
\pgfpathcurveto{\pgfqpoint{3.321642in}{2.258484in}}{\pgfqpoint{3.311369in}{2.254229in}}{\pgfqpoint{3.303796in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{3.296223in}{2.239083in}}{\pgfqpoint{3.291968in}{2.228811in}}{\pgfqpoint{3.291968in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{3.291968in}{2.207391in}}{\pgfqpoint{3.296223in}{2.197118in}}{\pgfqpoint{3.303796in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{3.311369in}{2.181972in}}{\pgfqpoint{3.321642in}{2.177717in}}{\pgfqpoint{3.332352in}{2.177717in}}%
\pgfpathlineto{\pgfqpoint{3.332352in}{2.177717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332930in}{1.802138in}}%
\pgfpathcurveto{\pgfqpoint{3.343629in}{1.802138in}}{\pgfqpoint{3.353891in}{1.806389in}}{\pgfqpoint{3.361456in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{3.369022in}{1.821519in}}{\pgfqpoint{3.373272in}{1.831781in}}{\pgfqpoint{3.373272in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{3.373272in}{1.853179in}}{\pgfqpoint{3.369022in}{1.863441in}}{\pgfqpoint{3.361456in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{3.353891in}{1.878571in}}{\pgfqpoint{3.343629in}{1.882822in}}{\pgfqpoint{3.332930in}{1.882822in}}%
\pgfpathcurveto{\pgfqpoint{3.322232in}{1.882822in}}{\pgfqpoint{3.311970in}{1.878571in}}{\pgfqpoint{3.304404in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{3.296839in}{1.863441in}}{\pgfqpoint{3.292589in}{1.853179in}}{\pgfqpoint{3.292589in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{3.292589in}{1.831781in}}{\pgfqpoint{3.296839in}{1.821519in}}{\pgfqpoint{3.304404in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{3.311970in}{1.806389in}}{\pgfqpoint{3.322232in}{1.802138in}}{\pgfqpoint{3.332930in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{3.332930in}{1.802138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333604in}{2.497684in}}%
\pgfpathcurveto{\pgfqpoint{3.344292in}{2.497684in}}{\pgfqpoint{3.354543in}{2.501931in}}{\pgfqpoint{3.362101in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{3.369658in}{2.517045in}}{\pgfqpoint{3.373904in}{2.527297in}}{\pgfqpoint{3.373904in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{3.373904in}{2.548672in}}{\pgfqpoint{3.369658in}{2.558924in}}{\pgfqpoint{3.362101in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{3.354543in}{2.574038in}}{\pgfqpoint{3.344292in}{2.578285in}}{\pgfqpoint{3.333604in}{2.578285in}}%
\pgfpathcurveto{\pgfqpoint{3.322917in}{2.578285in}}{\pgfqpoint{3.312665in}{2.574038in}}{\pgfqpoint{3.305108in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{3.297550in}{2.558924in}}{\pgfqpoint{3.293304in}{2.548672in}}{\pgfqpoint{3.293304in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{3.293304in}{2.527297in}}{\pgfqpoint{3.297550in}{2.517045in}}{\pgfqpoint{3.305108in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{3.312665in}{2.501931in}}{\pgfqpoint{3.322917in}{2.497684in}}{\pgfqpoint{3.333604in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{3.333604in}{2.497684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341676in}{2.890788in}}%
\pgfpathcurveto{\pgfqpoint{3.352353in}{2.890788in}}{\pgfqpoint{3.362594in}{2.895030in}}{\pgfqpoint{3.370143in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{3.377693in}{2.910129in}}{\pgfqpoint{3.381935in}{2.920370in}}{\pgfqpoint{3.381935in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{3.381935in}{2.941723in}}{\pgfqpoint{3.377693in}{2.951964in}}{\pgfqpoint{3.370143in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{3.362594in}{2.967063in}}{\pgfqpoint{3.352353in}{2.971305in}}{\pgfqpoint{3.341676in}{2.971305in}}%
\pgfpathcurveto{\pgfqpoint{3.330999in}{2.971305in}}{\pgfqpoint{3.320759in}{2.967063in}}{\pgfqpoint{3.313209in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{3.305660in}{2.951964in}}{\pgfqpoint{3.301418in}{2.941723in}}{\pgfqpoint{3.301418in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{3.301418in}{2.920370in}}{\pgfqpoint{3.305660in}{2.910129in}}{\pgfqpoint{3.313209in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{3.320759in}{2.895030in}}{\pgfqpoint{3.330999in}{2.890788in}}{\pgfqpoint{3.341676in}{2.890788in}}%
\pgfpathlineto{\pgfqpoint{3.341676in}{2.890788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348783in}{2.263751in}}%
\pgfpathcurveto{\pgfqpoint{3.359449in}{2.263751in}}{\pgfqpoint{3.369679in}{2.267988in}}{\pgfqpoint{3.377221in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{3.384763in}{2.283072in}}{\pgfqpoint{3.389000in}{2.293302in}}{\pgfqpoint{3.389000in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{3.389000in}{2.314633in}}{\pgfqpoint{3.384763in}{2.324863in}}{\pgfqpoint{3.377221in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{3.369679in}{2.339947in}}{\pgfqpoint{3.359449in}{2.344184in}}{\pgfqpoint{3.348783in}{2.344184in}}%
\pgfpathcurveto{\pgfqpoint{3.338118in}{2.344184in}}{\pgfqpoint{3.327887in}{2.339947in}}{\pgfqpoint{3.320346in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{3.312804in}{2.324863in}}{\pgfqpoint{3.308566in}{2.314633in}}{\pgfqpoint{3.308566in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{3.308566in}{2.293302in}}{\pgfqpoint{3.312804in}{2.283072in}}{\pgfqpoint{3.320346in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{3.327887in}{2.267988in}}{\pgfqpoint{3.338118in}{2.263751in}}{\pgfqpoint{3.348783in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{3.348783in}{2.263751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358555in}{3.409948in}}%
\pgfpathcurveto{\pgfqpoint{3.369210in}{3.409948in}}{\pgfqpoint{3.379429in}{3.414181in}}{\pgfqpoint{3.386963in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{3.394497in}{3.429249in}}{\pgfqpoint{3.398730in}{3.439469in}}{\pgfqpoint{3.398730in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{3.398730in}{3.460778in}}{\pgfqpoint{3.394497in}{3.470997in}}{\pgfqpoint{3.386963in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{3.379429in}{3.486065in}}{\pgfqpoint{3.369210in}{3.490298in}}{\pgfqpoint{3.358555in}{3.490298in}}%
\pgfpathcurveto{\pgfqpoint{3.347901in}{3.490298in}}{\pgfqpoint{3.337681in}{3.486065in}}{\pgfqpoint{3.330147in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{3.322613in}{3.470997in}}{\pgfqpoint{3.318380in}{3.460778in}}{\pgfqpoint{3.318380in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{3.318380in}{3.439469in}}{\pgfqpoint{3.322613in}{3.429249in}}{\pgfqpoint{3.330147in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{3.337681in}{3.414181in}}{\pgfqpoint{3.347901in}{3.409948in}}{\pgfqpoint{3.358555in}{3.409948in}}%
\pgfpathlineto{\pgfqpoint{3.358555in}{3.409948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362973in}{3.238520in}}%
\pgfpathcurveto{\pgfqpoint{3.373616in}{3.238520in}}{\pgfqpoint{3.383825in}{3.242748in}}{\pgfqpoint{3.391351in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{3.398878in}{3.257801in}}{\pgfqpoint{3.403106in}{3.268010in}}{\pgfqpoint{3.403106in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{3.403106in}{3.289297in}}{\pgfqpoint{3.398878in}{3.299506in}}{\pgfqpoint{3.391351in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{3.383825in}{3.314558in}}{\pgfqpoint{3.373616in}{3.318787in}}{\pgfqpoint{3.362973in}{3.318787in}}%
\pgfpathcurveto{\pgfqpoint{3.352329in}{3.318787in}}{\pgfqpoint{3.342120in}{3.314558in}}{\pgfqpoint{3.334594in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{3.327068in}{3.299506in}}{\pgfqpoint{3.322839in}{3.289297in}}{\pgfqpoint{3.322839in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{3.322839in}{3.268010in}}{\pgfqpoint{3.327068in}{3.257801in}}{\pgfqpoint{3.334594in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{3.342120in}{3.242748in}}{\pgfqpoint{3.352329in}{3.238520in}}{\pgfqpoint{3.362973in}{3.238520in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{3.238520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363675in}{2.525135in}}%
\pgfpathcurveto{\pgfqpoint{3.374308in}{2.525135in}}{\pgfqpoint{3.384506in}{2.529359in}}{\pgfqpoint{3.392025in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{3.399543in}{2.544396in}}{\pgfqpoint{3.403767in}{2.554595in}}{\pgfqpoint{3.403767in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{3.403767in}{2.575860in}}{\pgfqpoint{3.399543in}{2.586058in}}{\pgfqpoint{3.392025in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{3.384506in}{2.601095in}}{\pgfqpoint{3.374308in}{2.605319in}}{\pgfqpoint{3.363675in}{2.605319in}}%
\pgfpathcurveto{\pgfqpoint{3.353042in}{2.605319in}}{\pgfqpoint{3.342844in}{2.601095in}}{\pgfqpoint{3.335326in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{3.327807in}{2.586058in}}{\pgfqpoint{3.323583in}{2.575860in}}{\pgfqpoint{3.323583in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{3.323583in}{2.554595in}}{\pgfqpoint{3.327807in}{2.544396in}}{\pgfqpoint{3.335326in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{3.342844in}{2.529359in}}{\pgfqpoint{3.353042in}{2.525135in}}{\pgfqpoint{3.363675in}{2.525135in}}%
\pgfpathlineto{\pgfqpoint{3.363675in}{2.525135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366789in}{2.585322in}}%
\pgfpathcurveto{\pgfqpoint{3.377411in}{2.585322in}}{\pgfqpoint{3.387599in}{2.589542in}}{\pgfqpoint{3.395109in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{3.402620in}{2.604563in}}{\pgfqpoint{3.406840in}{2.614751in}}{\pgfqpoint{3.406840in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{3.406840in}{2.635995in}}{\pgfqpoint{3.402620in}{2.646182in}}{\pgfqpoint{3.395109in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{3.387599in}{2.661204in}}{\pgfqpoint{3.377411in}{2.665424in}}{\pgfqpoint{3.366789in}{2.665424in}}%
\pgfpathcurveto{\pgfqpoint{3.356168in}{2.665424in}}{\pgfqpoint{3.345980in}{2.661204in}}{\pgfqpoint{3.338469in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{3.330958in}{2.646182in}}{\pgfqpoint{3.326738in}{2.635995in}}{\pgfqpoint{3.326738in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{3.326738in}{2.614751in}}{\pgfqpoint{3.330958in}{2.604563in}}{\pgfqpoint{3.338469in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{3.345980in}{2.589542in}}{\pgfqpoint{3.356168in}{2.585322in}}{\pgfqpoint{3.366789in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{3.366789in}{2.585322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367281in}{2.420381in}}%
\pgfpathcurveto{\pgfqpoint{3.377892in}{2.420381in}}{\pgfqpoint{3.388069in}{2.424597in}}{\pgfqpoint{3.395572in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{3.403075in}{2.439603in}}{\pgfqpoint{3.407290in}{2.449780in}}{\pgfqpoint{3.407290in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{3.407290in}{2.471001in}}{\pgfqpoint{3.403075in}{2.481179in}}{\pgfqpoint{3.395572in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{3.388069in}{2.496184in}}{\pgfqpoint{3.377892in}{2.500400in}}{\pgfqpoint{3.367281in}{2.500400in}}%
\pgfpathcurveto{\pgfqpoint{3.356670in}{2.500400in}}{\pgfqpoint{3.346493in}{2.496184in}}{\pgfqpoint{3.338990in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{3.331487in}{2.481179in}}{\pgfqpoint{3.327272in}{2.471001in}}{\pgfqpoint{3.327272in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{3.327272in}{2.449780in}}{\pgfqpoint{3.331487in}{2.439603in}}{\pgfqpoint{3.338990in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{3.346493in}{2.424597in}}{\pgfqpoint{3.356670in}{2.420381in}}{\pgfqpoint{3.367281in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{3.367281in}{2.420381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372790in}{2.500920in}}%
\pgfpathcurveto{\pgfqpoint{3.383389in}{2.500920in}}{\pgfqpoint{3.393556in}{2.505132in}}{\pgfqpoint{3.401051in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{3.408546in}{2.520122in}}{\pgfqpoint{3.412758in}{2.530289in}}{\pgfqpoint{3.412758in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{3.412758in}{2.551488in}}{\pgfqpoint{3.408546in}{2.561655in}}{\pgfqpoint{3.401051in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{3.393556in}{2.576645in}}{\pgfqpoint{3.383389in}{2.580856in}}{\pgfqpoint{3.372790in}{2.580856in}}%
\pgfpathcurveto{\pgfqpoint{3.362190in}{2.580856in}}{\pgfqpoint{3.352023in}{2.576645in}}{\pgfqpoint{3.344528in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{3.337033in}{2.561655in}}{\pgfqpoint{3.332822in}{2.551488in}}{\pgfqpoint{3.332822in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{3.332822in}{2.530289in}}{\pgfqpoint{3.337033in}{2.520122in}}{\pgfqpoint{3.344528in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{3.352023in}{2.505132in}}{\pgfqpoint{3.362190in}{2.500920in}}{\pgfqpoint{3.372790in}{2.500920in}}%
\pgfpathlineto{\pgfqpoint{3.372790in}{2.500920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373878in}{2.480689in}}%
\pgfpathcurveto{\pgfqpoint{3.384467in}{2.480689in}}{\pgfqpoint{3.394623in}{2.484896in}}{\pgfqpoint{3.402111in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{3.409598in}{2.499870in}}{\pgfqpoint{3.413805in}{2.510027in}}{\pgfqpoint{3.413805in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{3.413805in}{2.531204in}}{\pgfqpoint{3.409598in}{2.541360in}}{\pgfqpoint{3.402111in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{3.394623in}{2.556335in}}{\pgfqpoint{3.384467in}{2.560542in}}{\pgfqpoint{3.373878in}{2.560542in}}%
\pgfpathcurveto{\pgfqpoint{3.363290in}{2.560542in}}{\pgfqpoint{3.353133in}{2.556335in}}{\pgfqpoint{3.345646in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{3.338158in}{2.541360in}}{\pgfqpoint{3.333952in}{2.531204in}}{\pgfqpoint{3.333952in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{3.333952in}{2.510027in}}{\pgfqpoint{3.338158in}{2.499870in}}{\pgfqpoint{3.345646in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{3.353133in}{2.484896in}}{\pgfqpoint{3.363290in}{2.480689in}}{\pgfqpoint{3.373878in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{3.373878in}{2.480689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374045in}{2.238429in}}%
\pgfpathcurveto{\pgfqpoint{3.384622in}{2.238429in}}{\pgfqpoint{3.394768in}{2.242631in}}{\pgfqpoint{3.402248in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{3.409728in}{2.257590in}}{\pgfqpoint{3.413930in}{2.267736in}}{\pgfqpoint{3.413930in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{3.413930in}{2.288892in}}{\pgfqpoint{3.409728in}{2.299038in}}{\pgfqpoint{3.402248in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{3.394768in}{2.313997in}}{\pgfqpoint{3.384622in}{2.318199in}}{\pgfqpoint{3.374045in}{2.318199in}}%
\pgfpathcurveto{\pgfqpoint{3.363467in}{2.318199in}}{\pgfqpoint{3.353321in}{2.313997in}}{\pgfqpoint{3.345842in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{3.338362in}{2.299038in}}{\pgfqpoint{3.334159in}{2.288892in}}{\pgfqpoint{3.334159in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{3.334159in}{2.267736in}}{\pgfqpoint{3.338362in}{2.257590in}}{\pgfqpoint{3.345842in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{3.353321in}{2.242631in}}{\pgfqpoint{3.363467in}{2.238429in}}{\pgfqpoint{3.374045in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{3.374045in}{2.238429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388827in}{2.858193in}}%
\pgfpathcurveto{\pgfqpoint{3.399394in}{2.858193in}}{\pgfqpoint{3.409529in}{2.862391in}}{\pgfqpoint{3.417001in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{3.424473in}{2.877335in}}{\pgfqpoint{3.428671in}{2.887471in}}{\pgfqpoint{3.428671in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{3.428671in}{2.908604in}}{\pgfqpoint{3.424473in}{2.918740in}}{\pgfqpoint{3.417001in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{3.409529in}{2.933683in}}{\pgfqpoint{3.399394in}{2.937881in}}{\pgfqpoint{3.388827in}{2.937881in}}%
\pgfpathcurveto{\pgfqpoint{3.378260in}{2.937881in}}{\pgfqpoint{3.368125in}{2.933683in}}{\pgfqpoint{3.360653in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{3.353181in}{2.918740in}}{\pgfqpoint{3.348983in}{2.908604in}}{\pgfqpoint{3.348983in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{3.348983in}{2.887471in}}{\pgfqpoint{3.353181in}{2.877335in}}{\pgfqpoint{3.360653in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{3.368125in}{2.862391in}}{\pgfqpoint{3.378260in}{2.858193in}}{\pgfqpoint{3.388827in}{2.858193in}}%
\pgfpathlineto{\pgfqpoint{3.388827in}{2.858193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389343in}{2.442151in}}%
\pgfpathcurveto{\pgfqpoint{3.399899in}{2.442151in}}{\pgfqpoint{3.410024in}{2.446345in}}{\pgfqpoint{3.417488in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{3.424952in}{2.461273in}}{\pgfqpoint{3.429146in}{2.471398in}}{\pgfqpoint{3.429146in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{3.429146in}{2.492510in}}{\pgfqpoint{3.424952in}{2.502635in}}{\pgfqpoint{3.417488in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{3.410024in}{2.517563in}}{\pgfqpoint{3.399899in}{2.521757in}}{\pgfqpoint{3.389343in}{2.521757in}}%
\pgfpathcurveto{\pgfqpoint{3.378787in}{2.521757in}}{\pgfqpoint{3.368662in}{2.517563in}}{\pgfqpoint{3.361198in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{3.353734in}{2.502635in}}{\pgfqpoint{3.349540in}{2.492510in}}{\pgfqpoint{3.349540in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{3.349540in}{2.471398in}}{\pgfqpoint{3.353734in}{2.461273in}}{\pgfqpoint{3.361198in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{3.368662in}{2.446345in}}{\pgfqpoint{3.378787in}{2.442151in}}{\pgfqpoint{3.389343in}{2.442151in}}%
\pgfpathlineto{\pgfqpoint{3.389343in}{2.442151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390179in}{2.497719in}}%
\pgfpathcurveto{\pgfqpoint{3.400724in}{2.497719in}}{\pgfqpoint{3.410839in}{2.501909in}}{\pgfqpoint{3.418295in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{3.425751in}{2.516822in}}{\pgfqpoint{3.429941in}{2.526936in}}{\pgfqpoint{3.429941in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{3.429941in}{2.548026in}}{\pgfqpoint{3.425751in}{2.558140in}}{\pgfqpoint{3.418295in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{3.410839in}{2.573053in}}{\pgfqpoint{3.400724in}{2.577243in}}{\pgfqpoint{3.390179in}{2.577243in}}%
\pgfpathcurveto{\pgfqpoint{3.379634in}{2.577243in}}{\pgfqpoint{3.369520in}{2.573053in}}{\pgfqpoint{3.362063in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{3.354607in}{2.558140in}}{\pgfqpoint{3.350417in}{2.548026in}}{\pgfqpoint{3.350417in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{3.350417in}{2.526936in}}{\pgfqpoint{3.354607in}{2.516822in}}{\pgfqpoint{3.362063in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{3.369520in}{2.501909in}}{\pgfqpoint{3.379634in}{2.497719in}}{\pgfqpoint{3.390179in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{3.390179in}{2.497719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390753in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{3.401287in}{2.225300in}}{\pgfqpoint{3.411391in}{2.229486in}}{\pgfqpoint{3.418840in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{3.426288in}{2.244383in}}{\pgfqpoint{3.430474in}{2.254487in}}{\pgfqpoint{3.430474in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{3.430474in}{2.275555in}}{\pgfqpoint{3.426288in}{2.285659in}}{\pgfqpoint{3.418840in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{3.411391in}{2.300556in}}{\pgfqpoint{3.401287in}{2.304742in}}{\pgfqpoint{3.390753in}{2.304742in}}%
\pgfpathcurveto{\pgfqpoint{3.380219in}{2.304742in}}{\pgfqpoint{3.370115in}{2.300556in}}{\pgfqpoint{3.362666in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{3.355217in}{2.285659in}}{\pgfqpoint{3.351032in}{2.275555in}}{\pgfqpoint{3.351032in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{3.351032in}{2.254487in}}{\pgfqpoint{3.355217in}{2.244383in}}{\pgfqpoint{3.362666in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{3.370115in}{2.229486in}}{\pgfqpoint{3.380219in}{2.225300in}}{\pgfqpoint{3.390753in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{3.390753in}{2.225300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394120in}{2.287157in}}%
\pgfpathcurveto{\pgfqpoint{3.404643in}{2.287157in}}{\pgfqpoint{3.414737in}{2.291338in}}{\pgfqpoint{3.422178in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{3.429619in}{2.306220in}}{\pgfqpoint{3.433800in}{2.316313in}}{\pgfqpoint{3.433800in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{3.433800in}{2.337360in}}{\pgfqpoint{3.429619in}{2.347453in}}{\pgfqpoint{3.422178in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{3.414737in}{2.362335in}}{\pgfqpoint{3.404643in}{2.366516in}}{\pgfqpoint{3.394120in}{2.366516in}}%
\pgfpathcurveto{\pgfqpoint{3.383597in}{2.366516in}}{\pgfqpoint{3.373504in}{2.362335in}}{\pgfqpoint{3.366063in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{3.358622in}{2.347453in}}{\pgfqpoint{3.354441in}{2.337360in}}{\pgfqpoint{3.354441in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{3.354441in}{2.316313in}}{\pgfqpoint{3.358622in}{2.306220in}}{\pgfqpoint{3.366063in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{3.373504in}{2.291338in}}{\pgfqpoint{3.383597in}{2.287157in}}{\pgfqpoint{3.394120in}{2.287157in}}%
\pgfpathlineto{\pgfqpoint{3.394120in}{2.287157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396096in}{2.149062in}}%
\pgfpathcurveto{\pgfqpoint{3.406608in}{2.149062in}}{\pgfqpoint{3.416691in}{2.153239in}}{\pgfqpoint{3.424124in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{3.431558in}{2.168105in}}{\pgfqpoint{3.435734in}{2.178188in}}{\pgfqpoint{3.435734in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{3.435734in}{2.199213in}}{\pgfqpoint{3.431558in}{2.209296in}}{\pgfqpoint{3.424124in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{3.416691in}{2.224163in}}{\pgfqpoint{3.406608in}{2.228339in}}{\pgfqpoint{3.396096in}{2.228339in}}%
\pgfpathcurveto{\pgfqpoint{3.385583in}{2.228339in}}{\pgfqpoint{3.375500in}{2.224163in}}{\pgfqpoint{3.368067in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{3.360634in}{2.209296in}}{\pgfqpoint{3.356457in}{2.199213in}}{\pgfqpoint{3.356457in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{3.356457in}{2.178188in}}{\pgfqpoint{3.360634in}{2.168105in}}{\pgfqpoint{3.368067in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{3.375500in}{2.153239in}}{\pgfqpoint{3.385583in}{2.149062in}}{\pgfqpoint{3.396096in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{3.396096in}{2.149062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396998in}{2.010867in}}%
\pgfpathcurveto{\pgfqpoint{3.407499in}{2.010867in}}{\pgfqpoint{3.417572in}{2.015039in}}{\pgfqpoint{3.424998in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{3.432423in}{2.029890in}}{\pgfqpoint{3.436595in}{2.039963in}}{\pgfqpoint{3.436595in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{3.436595in}{2.060965in}}{\pgfqpoint{3.432423in}{2.071038in}}{\pgfqpoint{3.424998in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{3.417572in}{2.085889in}}{\pgfqpoint{3.407499in}{2.090062in}}{\pgfqpoint{3.396998in}{2.090062in}}%
\pgfpathcurveto{\pgfqpoint{3.386497in}{2.090062in}}{\pgfqpoint{3.376424in}{2.085889in}}{\pgfqpoint{3.368998in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{3.361573in}{2.071038in}}{\pgfqpoint{3.357400in}{2.060965in}}{\pgfqpoint{3.357400in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{3.357400in}{2.039963in}}{\pgfqpoint{3.361573in}{2.029890in}}{\pgfqpoint{3.368998in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{3.376424in}{2.015039in}}{\pgfqpoint{3.386497in}{2.010867in}}{\pgfqpoint{3.396998in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{3.396998in}{2.010867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398458in}{1.827018in}}%
\pgfpathcurveto{\pgfqpoint{3.408948in}{1.827018in}}{\pgfqpoint{3.419010in}{1.831186in}}{\pgfqpoint{3.426428in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{3.433846in}{1.846022in}}{\pgfqpoint{3.438014in}{1.856084in}}{\pgfqpoint{3.438014in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{3.438014in}{1.877065in}}{\pgfqpoint{3.433846in}{1.887128in}}{\pgfqpoint{3.426428in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{3.419010in}{1.901963in}}{\pgfqpoint{3.408948in}{1.906131in}}{\pgfqpoint{3.398458in}{1.906131in}}%
\pgfpathcurveto{\pgfqpoint{3.387967in}{1.906131in}}{\pgfqpoint{3.377905in}{1.901963in}}{\pgfqpoint{3.370487in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{3.363069in}{1.887128in}}{\pgfqpoint{3.358901in}{1.877065in}}{\pgfqpoint{3.358901in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{3.358901in}{1.856084in}}{\pgfqpoint{3.363069in}{1.846022in}}{\pgfqpoint{3.370487in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{3.377905in}{1.831186in}}{\pgfqpoint{3.387967in}{1.827018in}}{\pgfqpoint{3.398458in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{3.398458in}{1.827018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417265in}{1.511328in}}%
\pgfpathcurveto{\pgfqpoint{3.427745in}{1.511328in}}{\pgfqpoint{3.437797in}{1.515492in}}{\pgfqpoint{3.445207in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{3.452617in}{1.530312in}}{\pgfqpoint{3.456781in}{1.540364in}}{\pgfqpoint{3.456781in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{3.456781in}{1.561324in}}{\pgfqpoint{3.452617in}{1.571376in}}{\pgfqpoint{3.445207in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{3.437797in}{1.586196in}}{\pgfqpoint{3.427745in}{1.590360in}}{\pgfqpoint{3.417265in}{1.590360in}}%
\pgfpathcurveto{\pgfqpoint{3.406786in}{1.590360in}}{\pgfqpoint{3.396734in}{1.586196in}}{\pgfqpoint{3.389323in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{3.381913in}{1.571376in}}{\pgfqpoint{3.377750in}{1.561324in}}{\pgfqpoint{3.377750in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{3.377750in}{1.540364in}}{\pgfqpoint{3.381913in}{1.530312in}}{\pgfqpoint{3.389323in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{3.396734in}{1.515492in}}{\pgfqpoint{3.406786in}{1.511328in}}{\pgfqpoint{3.417265in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.417265in}{1.511328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432179in}{2.868979in}}%
\pgfpathcurveto{\pgfqpoint{3.442647in}{2.868979in}}{\pgfqpoint{3.452689in}{2.873139in}}{\pgfqpoint{3.460092in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{3.467494in}{2.887944in}}{\pgfqpoint{3.471653in}{2.897985in}}{\pgfqpoint{3.471653in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{3.471653in}{2.918923in}}{\pgfqpoint{3.467494in}{2.928964in}}{\pgfqpoint{3.460092in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{3.452689in}{2.943770in}}{\pgfqpoint{3.442647in}{2.947929in}}{\pgfqpoint{3.432179in}{2.947929in}}%
\pgfpathcurveto{\pgfqpoint{3.421710in}{2.947929in}}{\pgfqpoint{3.411668in}{2.943770in}}{\pgfqpoint{3.404266in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{3.396863in}{2.928964in}}{\pgfqpoint{3.392704in}{2.918923in}}{\pgfqpoint{3.392704in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{3.392704in}{2.897985in}}{\pgfqpoint{3.396863in}{2.887944in}}{\pgfqpoint{3.404266in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{3.411668in}{2.873139in}}{\pgfqpoint{3.421710in}{2.868979in}}{\pgfqpoint{3.432179in}{2.868979in}}%
\pgfpathlineto{\pgfqpoint{3.432179in}{2.868979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432739in}{2.246596in}}%
\pgfpathcurveto{\pgfqpoint{3.443197in}{2.246596in}}{\pgfqpoint{3.453228in}{2.250751in}}{\pgfqpoint{3.460623in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{3.468018in}{2.265540in}}{\pgfqpoint{3.472173in}{2.275572in}}{\pgfqpoint{3.472173in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{3.472173in}{2.296488in}}{\pgfqpoint{3.468018in}{2.306519in}}{\pgfqpoint{3.460623in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{3.453228in}{2.321309in}}{\pgfqpoint{3.443197in}{2.325464in}}{\pgfqpoint{3.432739in}{2.325464in}}%
\pgfpathcurveto{\pgfqpoint{3.422281in}{2.325464in}}{\pgfqpoint{3.412250in}{2.321309in}}{\pgfqpoint{3.404855in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{3.397460in}{2.306519in}}{\pgfqpoint{3.393305in}{2.296488in}}{\pgfqpoint{3.393305in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{3.393305in}{2.275572in}}{\pgfqpoint{3.397460in}{2.265540in}}{\pgfqpoint{3.404855in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{3.412250in}{2.250751in}}{\pgfqpoint{3.422281in}{2.246596in}}{\pgfqpoint{3.432739in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{3.432739in}{2.246596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441857in}{3.550175in}}%
\pgfpathcurveto{\pgfqpoint{3.452305in}{3.550175in}}{\pgfqpoint{3.462325in}{3.554326in}}{\pgfqpoint{3.469713in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{3.477100in}{3.569100in}}{\pgfqpoint{3.481251in}{3.579121in}}{\pgfqpoint{3.481251in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{3.481251in}{3.600016in}}{\pgfqpoint{3.477100in}{3.610036in}}{\pgfqpoint{3.469713in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{3.462325in}{3.624811in}}{\pgfqpoint{3.452305in}{3.628962in}}{\pgfqpoint{3.441857in}{3.628962in}}%
\pgfpathcurveto{\pgfqpoint{3.431410in}{3.628962in}}{\pgfqpoint{3.421389in}{3.624811in}}{\pgfqpoint{3.414002in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{3.406615in}{3.610036in}}{\pgfqpoint{3.402464in}{3.600016in}}{\pgfqpoint{3.402464in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{3.402464in}{3.579121in}}{\pgfqpoint{3.406615in}{3.569100in}}{\pgfqpoint{3.414002in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{3.421389in}{3.554326in}}{\pgfqpoint{3.431410in}{3.550175in}}{\pgfqpoint{3.441857in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{3.441857in}{3.550175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445569in}{2.240561in}}%
\pgfpathcurveto{\pgfqpoint{3.456005in}{2.240561in}}{\pgfqpoint{3.466016in}{2.244708in}}{\pgfqpoint{3.473395in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{3.480775in}{2.259467in}}{\pgfqpoint{3.484921in}{2.269477in}}{\pgfqpoint{3.484921in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{3.484921in}{2.290350in}}{\pgfqpoint{3.480775in}{2.300360in}}{\pgfqpoint{3.473395in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{3.466016in}{2.315120in}}{\pgfqpoint{3.456005in}{2.319266in}}{\pgfqpoint{3.445569in}{2.319266in}}%
\pgfpathcurveto{\pgfqpoint{3.435132in}{2.319266in}}{\pgfqpoint{3.425122in}{2.315120in}}{\pgfqpoint{3.417742in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{3.410363in}{2.300360in}}{\pgfqpoint{3.406216in}{2.290350in}}{\pgfqpoint{3.406216in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{3.406216in}{2.269477in}}{\pgfqpoint{3.410363in}{2.259467in}}{\pgfqpoint{3.417742in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{3.425122in}{2.244708in}}{\pgfqpoint{3.435132in}{2.240561in}}{\pgfqpoint{3.445569in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{3.445569in}{2.240561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449557in}{1.749068in}}%
\pgfpathcurveto{\pgfqpoint{3.459983in}{1.749068in}}{\pgfqpoint{3.469983in}{1.753210in}}{\pgfqpoint{3.477355in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{3.484727in}{1.767954in}}{\pgfqpoint{3.488869in}{1.777954in}}{\pgfqpoint{3.488869in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{3.488869in}{1.798805in}}{\pgfqpoint{3.484727in}{1.808805in}}{\pgfqpoint{3.477355in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{3.469983in}{1.823549in}}{\pgfqpoint{3.459983in}{1.827691in}}{\pgfqpoint{3.449557in}{1.827691in}}%
\pgfpathcurveto{\pgfqpoint{3.439131in}{1.827691in}}{\pgfqpoint{3.429131in}{1.823549in}}{\pgfqpoint{3.421759in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{3.414387in}{1.808805in}}{\pgfqpoint{3.410245in}{1.798805in}}{\pgfqpoint{3.410245in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{3.410245in}{1.777954in}}{\pgfqpoint{3.414387in}{1.767954in}}{\pgfqpoint{3.421759in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{3.429131in}{1.753210in}}{\pgfqpoint{3.439131in}{1.749068in}}{\pgfqpoint{3.449557in}{1.749068in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{1.749068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452071in}{2.327492in}}%
\pgfpathcurveto{\pgfqpoint{3.462486in}{2.327492in}}{\pgfqpoint{3.472476in}{2.331630in}}{\pgfqpoint{3.479840in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{3.487204in}{2.346359in}}{\pgfqpoint{3.491342in}{2.356348in}}{\pgfqpoint{3.491342in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{3.491342in}{2.377178in}}{\pgfqpoint{3.487204in}{2.387168in}}{\pgfqpoint{3.479840in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{3.472476in}{2.401896in}}{\pgfqpoint{3.462486in}{2.406034in}}{\pgfqpoint{3.452071in}{2.406034in}}%
\pgfpathcurveto{\pgfqpoint{3.441656in}{2.406034in}}{\pgfqpoint{3.431667in}{2.401896in}}{\pgfqpoint{3.424302in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{3.416938in}{2.387168in}}{\pgfqpoint{3.412800in}{2.377178in}}{\pgfqpoint{3.412800in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{3.412800in}{2.356348in}}{\pgfqpoint{3.416938in}{2.346359in}}{\pgfqpoint{3.424302in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{3.431667in}{2.331630in}}{\pgfqpoint{3.441656in}{2.327492in}}{\pgfqpoint{3.452071in}{2.327492in}}%
\pgfpathlineto{\pgfqpoint{3.452071in}{2.327492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454277in}{1.963183in}}%
\pgfpathcurveto{\pgfqpoint{3.464681in}{1.963183in}}{\pgfqpoint{3.474661in}{1.967317in}}{\pgfqpoint{3.482018in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{3.489374in}{1.982031in}}{\pgfqpoint{3.493508in}{1.992010in}}{\pgfqpoint{3.493508in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{3.493508in}{2.012818in}}{\pgfqpoint{3.489374in}{2.022797in}}{\pgfqpoint{3.482018in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{3.474661in}{2.037511in}}{\pgfqpoint{3.464681in}{2.041645in}}{\pgfqpoint{3.454277in}{2.041645in}}%
\pgfpathcurveto{\pgfqpoint{3.443873in}{2.041645in}}{\pgfqpoint{3.433894in}{2.037511in}}{\pgfqpoint{3.426537in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{3.419180in}{2.022797in}}{\pgfqpoint{3.415047in}{2.012818in}}{\pgfqpoint{3.415047in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{3.415047in}{1.992010in}}{\pgfqpoint{3.419180in}{1.982031in}}{\pgfqpoint{3.426537in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{3.433894in}{1.967317in}}{\pgfqpoint{3.443873in}{1.963183in}}{\pgfqpoint{3.454277in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{3.454277in}{1.963183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462313in}{2.722974in}}%
\pgfpathcurveto{\pgfqpoint{3.472706in}{2.722974in}}{\pgfqpoint{3.482675in}{2.727104in}}{\pgfqpoint{3.490025in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{3.497374in}{2.741802in}}{\pgfqpoint{3.501503in}{2.751771in}}{\pgfqpoint{3.501503in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{3.501503in}{2.772558in}}{\pgfqpoint{3.497374in}{2.782527in}}{\pgfqpoint{3.490025in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{3.482675in}{2.797225in}}{\pgfqpoint{3.472706in}{2.801355in}}{\pgfqpoint{3.462313in}{2.801355in}}%
\pgfpathcurveto{\pgfqpoint{3.451920in}{2.801355in}}{\pgfqpoint{3.441951in}{2.797225in}}{\pgfqpoint{3.434601in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{3.427252in}{2.782527in}}{\pgfqpoint{3.423123in}{2.772558in}}{\pgfqpoint{3.423123in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{3.423123in}{2.751771in}}{\pgfqpoint{3.427252in}{2.741802in}}{\pgfqpoint{3.434601in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{3.441951in}{2.727104in}}{\pgfqpoint{3.451920in}{2.722974in}}{\pgfqpoint{3.462313in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{3.462313in}{2.722974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464235in}{2.953913in}}%
\pgfpathcurveto{\pgfqpoint{3.474618in}{2.953913in}}{\pgfqpoint{3.484576in}{2.958038in}}{\pgfqpoint{3.491918in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{3.499259in}{2.972722in}}{\pgfqpoint{3.503384in}{2.982680in}}{\pgfqpoint{3.503384in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{3.503384in}{3.003446in}}{\pgfqpoint{3.499259in}{3.013404in}}{\pgfqpoint{3.491918in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{3.484576in}{3.028087in}}{\pgfqpoint{3.474618in}{3.032212in}}{\pgfqpoint{3.464235in}{3.032212in}}%
\pgfpathcurveto{\pgfqpoint{3.453852in}{3.032212in}}{\pgfqpoint{3.443894in}{3.028087in}}{\pgfqpoint{3.436552in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{3.429211in}{3.013404in}}{\pgfqpoint{3.425085in}{3.003446in}}{\pgfqpoint{3.425085in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{3.425085in}{2.982680in}}{\pgfqpoint{3.429211in}{2.972722in}}{\pgfqpoint{3.436552in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{3.443894in}{2.958038in}}{\pgfqpoint{3.453852in}{2.953913in}}{\pgfqpoint{3.464235in}{2.953913in}}%
\pgfpathlineto{\pgfqpoint{3.464235in}{2.953913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465993in}{2.241137in}}%
\pgfpathcurveto{\pgfqpoint{3.476365in}{2.241137in}}{\pgfqpoint{3.486313in}{2.245258in}}{\pgfqpoint{3.493647in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{3.500981in}{2.259926in}}{\pgfqpoint{3.505102in}{2.269874in}}{\pgfqpoint{3.505102in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{3.505102in}{2.290618in}}{\pgfqpoint{3.500981in}{2.300566in}}{\pgfqpoint{3.493647in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{3.486313in}{2.315234in}}{\pgfqpoint{3.476365in}{2.319355in}}{\pgfqpoint{3.465993in}{2.319355in}}%
\pgfpathcurveto{\pgfqpoint{3.455621in}{2.319355in}}{\pgfqpoint{3.445673in}{2.315234in}}{\pgfqpoint{3.438339in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{3.431005in}{2.300566in}}{\pgfqpoint{3.426884in}{2.290618in}}{\pgfqpoint{3.426884in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{3.426884in}{2.269874in}}{\pgfqpoint{3.431005in}{2.259926in}}{\pgfqpoint{3.438339in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{3.445673in}{2.245258in}}{\pgfqpoint{3.455621in}{2.241137in}}{\pgfqpoint{3.465993in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{3.465993in}{2.241137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468156in}{1.652577in}}%
\pgfpathcurveto{\pgfqpoint{3.478517in}{1.652577in}}{\pgfqpoint{3.488455in}{1.656694in}}{\pgfqpoint{3.495782in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{3.503108in}{1.671347in}}{\pgfqpoint{3.507224in}{1.681285in}}{\pgfqpoint{3.507224in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{3.507224in}{1.702007in}}{\pgfqpoint{3.503108in}{1.711945in}}{\pgfqpoint{3.495782in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{3.488455in}{1.726598in}}{\pgfqpoint{3.478517in}{1.730714in}}{\pgfqpoint{3.468156in}{1.730714in}}%
\pgfpathcurveto{\pgfqpoint{3.457795in}{1.730714in}}{\pgfqpoint{3.447857in}{1.726598in}}{\pgfqpoint{3.440530in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{3.433204in}{1.711945in}}{\pgfqpoint{3.429087in}{1.702007in}}{\pgfqpoint{3.429087in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{3.429087in}{1.681285in}}{\pgfqpoint{3.433204in}{1.671347in}}{\pgfqpoint{3.440530in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{3.447857in}{1.656694in}}{\pgfqpoint{3.457795in}{1.652577in}}{\pgfqpoint{3.468156in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{3.468156in}{1.652577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468934in}{2.600892in}}%
\pgfpathcurveto{\pgfqpoint{3.479284in}{2.600892in}}{\pgfqpoint{3.489212in}{2.605005in}}{\pgfqpoint{3.496531in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{3.503850in}{2.619642in}}{\pgfqpoint{3.507962in}{2.629570in}}{\pgfqpoint{3.507962in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{3.507962in}{2.650271in}}{\pgfqpoint{3.503850in}{2.660199in}}{\pgfqpoint{3.496531in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{3.489212in}{2.674837in}}{\pgfqpoint{3.479284in}{2.678949in}}{\pgfqpoint{3.468934in}{2.678949in}}%
\pgfpathcurveto{\pgfqpoint{3.458583in}{2.678949in}}{\pgfqpoint{3.448656in}{2.674837in}}{\pgfqpoint{3.441337in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{3.434018in}{2.660199in}}{\pgfqpoint{3.429906in}{2.650271in}}{\pgfqpoint{3.429906in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{3.429906in}{2.629570in}}{\pgfqpoint{3.434018in}{2.619642in}}{\pgfqpoint{3.441337in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{3.448656in}{2.605005in}}{\pgfqpoint{3.458583in}{2.600892in}}{\pgfqpoint{3.468934in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{3.468934in}{2.600892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477734in}{2.063442in}}%
\pgfpathcurveto{\pgfqpoint{3.488074in}{2.063442in}}{\pgfqpoint{3.497991in}{2.067550in}}{\pgfqpoint{3.505303in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{3.512614in}{2.082172in}}{\pgfqpoint{3.516722in}{2.092090in}}{\pgfqpoint{3.516722in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{3.516722in}{2.112769in}}{\pgfqpoint{3.512614in}{2.122687in}}{\pgfqpoint{3.505303in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{3.497991in}{2.137309in}}{\pgfqpoint{3.488074in}{2.141417in}}{\pgfqpoint{3.477734in}{2.141417in}}%
\pgfpathcurveto{\pgfqpoint{3.467394in}{2.141417in}}{\pgfqpoint{3.457477in}{2.137309in}}{\pgfqpoint{3.450166in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{3.442854in}{2.122687in}}{\pgfqpoint{3.438746in}{2.112769in}}{\pgfqpoint{3.438746in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{3.438746in}{2.092090in}}{\pgfqpoint{3.442854in}{2.082172in}}{\pgfqpoint{3.450166in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{3.457477in}{2.067550in}}{\pgfqpoint{3.467394in}{2.063442in}}{\pgfqpoint{3.477734in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{3.477734in}{2.063442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479265in}{3.131571in}}%
\pgfpathcurveto{\pgfqpoint{3.489594in}{3.131571in}}{\pgfqpoint{3.499502in}{3.135675in}}{\pgfqpoint{3.506805in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{3.514109in}{3.150282in}}{\pgfqpoint{3.518213in}{3.160190in}}{\pgfqpoint{3.518213in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{3.518213in}{3.180848in}}{\pgfqpoint{3.514109in}{3.190755in}}{\pgfqpoint{3.506805in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{3.499502in}{3.205363in}}{\pgfqpoint{3.489594in}{3.209466in}}{\pgfqpoint{3.479265in}{3.209466in}}%
\pgfpathcurveto{\pgfqpoint{3.468936in}{3.209466in}}{\pgfqpoint{3.459029in}{3.205363in}}{\pgfqpoint{3.451725in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{3.444421in}{3.190755in}}{\pgfqpoint{3.440318in}{3.180848in}}{\pgfqpoint{3.440318in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{3.440318in}{3.160190in}}{\pgfqpoint{3.444421in}{3.150282in}}{\pgfqpoint{3.451725in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{3.459029in}{3.135675in}}{\pgfqpoint{3.468936in}{3.131571in}}{\pgfqpoint{3.479265in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{3.479265in}{3.131571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483367in}{3.258721in}}%
\pgfpathcurveto{\pgfqpoint{3.493685in}{3.258721in}}{\pgfqpoint{3.503582in}{3.262820in}}{\pgfqpoint{3.510879in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{3.518175in}{3.277412in}}{\pgfqpoint{3.522274in}{3.287309in}}{\pgfqpoint{3.522274in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{3.522274in}{3.307946in}}{\pgfqpoint{3.518175in}{3.317843in}}{\pgfqpoint{3.510879in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{3.503582in}{3.332435in}}{\pgfqpoint{3.493685in}{3.336535in}}{\pgfqpoint{3.483367in}{3.336535in}}%
\pgfpathcurveto{\pgfqpoint{3.473049in}{3.336535in}}{\pgfqpoint{3.463152in}{3.332435in}}{\pgfqpoint{3.455855in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{3.448559in}{3.317843in}}{\pgfqpoint{3.444460in}{3.307946in}}{\pgfqpoint{3.444460in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{3.444460in}{3.287309in}}{\pgfqpoint{3.448559in}{3.277412in}}{\pgfqpoint{3.455855in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{3.463152in}{3.262820in}}{\pgfqpoint{3.473049in}{3.258721in}}{\pgfqpoint{3.483367in}{3.258721in}}%
\pgfpathlineto{\pgfqpoint{3.483367in}{3.258721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484848in}{1.978595in}}%
\pgfpathcurveto{\pgfqpoint{3.495155in}{1.978595in}}{\pgfqpoint{3.505042in}{1.982690in}}{\pgfqpoint{3.512331in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{3.519619in}{1.997267in}}{\pgfqpoint{3.523715in}{2.007154in}}{\pgfqpoint{3.523715in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{3.523715in}{2.027769in}}{\pgfqpoint{3.519619in}{2.037656in}}{\pgfqpoint{3.512331in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{3.505042in}{2.052233in}}{\pgfqpoint{3.495155in}{2.056329in}}{\pgfqpoint{3.484848in}{2.056329in}}%
\pgfpathcurveto{\pgfqpoint{3.474540in}{2.056329in}}{\pgfqpoint{3.464653in}{2.052233in}}{\pgfqpoint{3.457365in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{3.450076in}{2.037656in}}{\pgfqpoint{3.445981in}{2.027769in}}{\pgfqpoint{3.445981in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{3.445981in}{2.007154in}}{\pgfqpoint{3.450076in}{1.997267in}}{\pgfqpoint{3.457365in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{3.464653in}{1.982690in}}{\pgfqpoint{3.474540in}{1.978595in}}{\pgfqpoint{3.484848in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{3.484848in}{1.978595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485832in}{2.374334in}}%
\pgfpathcurveto{\pgfqpoint{3.496129in}{2.374334in}}{\pgfqpoint{3.506006in}{2.378425in}}{\pgfqpoint{3.513287in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{3.520568in}{2.392987in}}{\pgfqpoint{3.524659in}{2.402863in}}{\pgfqpoint{3.524659in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{3.524659in}{2.423457in}}{\pgfqpoint{3.520568in}{2.433334in}}{\pgfqpoint{3.513287in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{3.506006in}{2.447896in}}{\pgfqpoint{3.496129in}{2.451987in}}{\pgfqpoint{3.485832in}{2.451987in}}%
\pgfpathcurveto{\pgfqpoint{3.475535in}{2.451987in}}{\pgfqpoint{3.465658in}{2.447896in}}{\pgfqpoint{3.458377in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{3.451096in}{2.433334in}}{\pgfqpoint{3.447005in}{2.423457in}}{\pgfqpoint{3.447005in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{3.447005in}{2.402863in}}{\pgfqpoint{3.451096in}{2.392987in}}{\pgfqpoint{3.458377in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{3.465658in}{2.378425in}}{\pgfqpoint{3.475535in}{2.374334in}}{\pgfqpoint{3.485832in}{2.374334in}}%
\pgfpathlineto{\pgfqpoint{3.485832in}{2.374334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486449in}{2.013059in}}%
\pgfpathcurveto{\pgfqpoint{3.496736in}{2.013059in}}{\pgfqpoint{3.506602in}{2.017146in}}{\pgfqpoint{3.513876in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{3.521149in}{2.031693in}}{\pgfqpoint{3.525236in}{2.041559in}}{\pgfqpoint{3.525236in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{3.525236in}{2.062132in}}{\pgfqpoint{3.521149in}{2.071998in}}{\pgfqpoint{3.513876in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{3.506602in}{2.086545in}}{\pgfqpoint{3.496736in}{2.090632in}}{\pgfqpoint{3.486449in}{2.090632in}}%
\pgfpathcurveto{\pgfqpoint{3.476163in}{2.090632in}}{\pgfqpoint{3.466297in}{2.086545in}}{\pgfqpoint{3.459023in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{3.451750in}{2.071998in}}{\pgfqpoint{3.447663in}{2.062132in}}{\pgfqpoint{3.447663in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{3.447663in}{2.041559in}}{\pgfqpoint{3.451750in}{2.031693in}}{\pgfqpoint{3.459023in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{3.466297in}{2.017146in}}{\pgfqpoint{3.476163in}{2.013059in}}{\pgfqpoint{3.486449in}{2.013059in}}%
\pgfpathlineto{\pgfqpoint{3.486449in}{2.013059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486737in}{2.583655in}}%
\pgfpathcurveto{\pgfqpoint{3.497013in}{2.583655in}}{\pgfqpoint{3.506869in}{2.587737in}}{\pgfqpoint{3.514135in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{3.521401in}{2.602269in}}{\pgfqpoint{3.525483in}{2.612126in}}{\pgfqpoint{3.525483in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{3.525483in}{2.632677in}}{\pgfqpoint{3.521401in}{2.642533in}}{\pgfqpoint{3.514135in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{3.506869in}{2.657065in}}{\pgfqpoint{3.497013in}{2.661148in}}{\pgfqpoint{3.486737in}{2.661148in}}%
\pgfpathcurveto{\pgfqpoint{3.476461in}{2.661148in}}{\pgfqpoint{3.466605in}{2.657065in}}{\pgfqpoint{3.459339in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{3.452073in}{2.642533in}}{\pgfqpoint{3.447990in}{2.632677in}}{\pgfqpoint{3.447990in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{3.447990in}{2.612126in}}{\pgfqpoint{3.452073in}{2.602269in}}{\pgfqpoint{3.459339in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{3.466605in}{2.587737in}}{\pgfqpoint{3.476461in}{2.583655in}}{\pgfqpoint{3.486737in}{2.583655in}}%
\pgfpathlineto{\pgfqpoint{3.486737in}{2.583655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488217in}{2.186266in}}%
\pgfpathcurveto{\pgfqpoint{3.498483in}{2.186266in}}{\pgfqpoint{3.508329in}{2.190344in}}{\pgfqpoint{3.515587in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{3.522846in}{2.204861in}}{\pgfqpoint{3.526924in}{2.214707in}}{\pgfqpoint{3.526924in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{3.526924in}{2.235237in}}{\pgfqpoint{3.522846in}{2.245083in}}{\pgfqpoint{3.515587in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{3.508329in}{2.259600in}}{\pgfqpoint{3.498483in}{2.263679in}}{\pgfqpoint{3.488217in}{2.263679in}}%
\pgfpathcurveto{\pgfqpoint{3.477952in}{2.263679in}}{\pgfqpoint{3.468106in}{2.259600in}}{\pgfqpoint{3.460848in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{3.453589in}{2.245083in}}{\pgfqpoint{3.449511in}{2.235237in}}{\pgfqpoint{3.449511in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{3.449511in}{2.214707in}}{\pgfqpoint{3.453589in}{2.204861in}}{\pgfqpoint{3.460848in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{3.468106in}{2.190344in}}{\pgfqpoint{3.477952in}{2.186266in}}{\pgfqpoint{3.488217in}{2.186266in}}%
\pgfpathlineto{\pgfqpoint{3.488217in}{2.186266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488455in}{2.108000in}}%
\pgfpathcurveto{\pgfqpoint{3.498710in}{2.108000in}}{\pgfqpoint{3.508546in}{2.112074in}}{\pgfqpoint{3.515797in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{3.523048in}{2.126577in}}{\pgfqpoint{3.527122in}{2.136412in}}{\pgfqpoint{3.527122in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{3.527122in}{2.156921in}}{\pgfqpoint{3.523048in}{2.166757in}}{\pgfqpoint{3.515797in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{3.508546in}{2.181259in}}{\pgfqpoint{3.498710in}{2.185333in}}{\pgfqpoint{3.488455in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{3.478201in}{2.185333in}}{\pgfqpoint{3.468365in}{2.181259in}}{\pgfqpoint{3.461114in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{3.453863in}{2.166757in}}{\pgfqpoint{3.449789in}{2.156921in}}{\pgfqpoint{3.449789in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{3.449789in}{2.136412in}}{\pgfqpoint{3.453863in}{2.126577in}}{\pgfqpoint{3.461114in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{3.468365in}{2.112074in}}{\pgfqpoint{3.478201in}{2.108000in}}{\pgfqpoint{3.488455in}{2.108000in}}%
\pgfpathlineto{\pgfqpoint{3.488455in}{2.108000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488592in}{2.232254in}}%
\pgfpathcurveto{\pgfqpoint{3.498836in}{2.232254in}}{\pgfqpoint{3.508662in}{2.236324in}}{\pgfqpoint{3.515905in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{3.523149in}{2.250811in}}{\pgfqpoint{3.527219in}{2.260637in}}{\pgfqpoint{3.527219in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{3.527219in}{2.281125in}}{\pgfqpoint{3.523149in}{2.290950in}}{\pgfqpoint{3.515905in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{3.508662in}{2.305437in}}{\pgfqpoint{3.498836in}{2.309507in}}{\pgfqpoint{3.488592in}{2.309507in}}%
\pgfpathcurveto{\pgfqpoint{3.478349in}{2.309507in}}{\pgfqpoint{3.468523in}{2.305437in}}{\pgfqpoint{3.461279in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{3.454036in}{2.290950in}}{\pgfqpoint{3.449966in}{2.281125in}}{\pgfqpoint{3.449966in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{3.449966in}{2.260637in}}{\pgfqpoint{3.454036in}{2.250811in}}{\pgfqpoint{3.461279in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{3.468523in}{2.236324in}}{\pgfqpoint{3.478349in}{2.232254in}}{\pgfqpoint{3.488592in}{2.232254in}}%
\pgfpathlineto{\pgfqpoint{3.488592in}{2.232254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494439in}{2.387551in}}%
\pgfpathcurveto{\pgfqpoint{3.504672in}{2.387551in}}{\pgfqpoint{3.514488in}{2.391617in}}{\pgfqpoint{3.521724in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{3.528960in}{2.406089in}}{\pgfqpoint{3.533025in}{2.415905in}}{\pgfqpoint{3.533025in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{3.533025in}{2.436371in}}{\pgfqpoint{3.528960in}{2.446187in}}{\pgfqpoint{3.521724in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{3.514488in}{2.460659in}}{\pgfqpoint{3.504672in}{2.464724in}}{\pgfqpoint{3.494439in}{2.464724in}}%
\pgfpathcurveto{\pgfqpoint{3.484206in}{2.464724in}}{\pgfqpoint{3.474390in}{2.460659in}}{\pgfqpoint{3.467154in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{3.459918in}{2.446187in}}{\pgfqpoint{3.455852in}{2.436371in}}{\pgfqpoint{3.455852in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{3.455852in}{2.415905in}}{\pgfqpoint{3.459918in}{2.406089in}}{\pgfqpoint{3.467154in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{3.474390in}{2.391617in}}{\pgfqpoint{3.484206in}{2.387551in}}{\pgfqpoint{3.494439in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{3.494439in}{2.387551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494539in}{2.240335in}}%
\pgfpathcurveto{\pgfqpoint{3.504762in}{2.240335in}}{\pgfqpoint{3.514567in}{2.244396in}}{\pgfqpoint{3.521796in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{3.529024in}{2.258853in}}{\pgfqpoint{3.533086in}{2.268658in}}{\pgfqpoint{3.533086in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{3.533086in}{2.289104in}}{\pgfqpoint{3.529024in}{2.298909in}}{\pgfqpoint{3.521796in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{3.514567in}{2.313366in}}{\pgfqpoint{3.504762in}{2.317428in}}{\pgfqpoint{3.494539in}{2.317428in}}%
\pgfpathcurveto{\pgfqpoint{3.484317in}{2.317428in}}{\pgfqpoint{3.474511in}{2.313366in}}{\pgfqpoint{3.467283in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{3.460054in}{2.298909in}}{\pgfqpoint{3.455993in}{2.289104in}}{\pgfqpoint{3.455993in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{3.455993in}{2.268658in}}{\pgfqpoint{3.460054in}{2.258853in}}{\pgfqpoint{3.467283in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{3.474511in}{2.244396in}}{\pgfqpoint{3.484317in}{2.240335in}}{\pgfqpoint{3.494539in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{3.494539in}{2.240335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494798in}{2.670168in}}%
\pgfpathcurveto{\pgfqpoint{3.505010in}{2.670168in}}{\pgfqpoint{3.514805in}{2.674226in}}{\pgfqpoint{3.522026in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{3.529247in}{2.688668in}}{\pgfqpoint{3.533305in}{2.698463in}}{\pgfqpoint{3.533305in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{3.533305in}{2.718887in}}{\pgfqpoint{3.529247in}{2.728682in}}{\pgfqpoint{3.522026in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{3.514805in}{2.743125in}}{\pgfqpoint{3.505010in}{2.747182in}}{\pgfqpoint{3.494798in}{2.747182in}}%
\pgfpathcurveto{\pgfqpoint{3.484586in}{2.747182in}}{\pgfqpoint{3.474791in}{2.743125in}}{\pgfqpoint{3.467569in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{3.460348in}{2.728682in}}{\pgfqpoint{3.456291in}{2.718887in}}{\pgfqpoint{3.456291in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{3.456291in}{2.698463in}}{\pgfqpoint{3.460348in}{2.688668in}}{\pgfqpoint{3.467569in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{3.474791in}{2.674226in}}{\pgfqpoint{3.484586in}{2.670168in}}{\pgfqpoint{3.494798in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{2.670168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495080in}{2.604833in}}%
\pgfpathcurveto{\pgfqpoint{3.505282in}{2.604833in}}{\pgfqpoint{3.515067in}{2.608886in}}{\pgfqpoint{3.522281in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{3.529494in}{2.623313in}}{\pgfqpoint{3.533547in}{2.633098in}}{\pgfqpoint{3.533547in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{3.533547in}{2.653502in}}{\pgfqpoint{3.529494in}{2.663287in}}{\pgfqpoint{3.522281in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{3.515067in}{2.677714in}}{\pgfqpoint{3.505282in}{2.681767in}}{\pgfqpoint{3.495080in}{2.681767in}}%
\pgfpathcurveto{\pgfqpoint{3.484879in}{2.681767in}}{\pgfqpoint{3.475094in}{2.677714in}}{\pgfqpoint{3.467880in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{3.460667in}{2.663287in}}{\pgfqpoint{3.456613in}{2.653502in}}{\pgfqpoint{3.456613in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{3.456613in}{2.633098in}}{\pgfqpoint{3.460667in}{2.623313in}}{\pgfqpoint{3.467880in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{3.475094in}{2.608886in}}{\pgfqpoint{3.484879in}{2.604833in}}{\pgfqpoint{3.495080in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{3.495080in}{2.604833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501941in}{2.387729in}}%
\pgfpathcurveto{\pgfqpoint{3.512132in}{2.387729in}}{\pgfqpoint{3.521907in}{2.391778in}}{\pgfqpoint{3.529113in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{3.536319in}{2.406191in}}{\pgfqpoint{3.540368in}{2.415966in}}{\pgfqpoint{3.540368in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{3.540368in}{2.436348in}}{\pgfqpoint{3.536319in}{2.446123in}}{\pgfqpoint{3.529113in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{3.521907in}{2.460535in}}{\pgfqpoint{3.512132in}{2.464584in}}{\pgfqpoint{3.501941in}{2.464584in}}%
\pgfpathcurveto{\pgfqpoint{3.491750in}{2.464584in}}{\pgfqpoint{3.481975in}{2.460535in}}{\pgfqpoint{3.474769in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{3.467563in}{2.446123in}}{\pgfqpoint{3.463514in}{2.436348in}}{\pgfqpoint{3.463514in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{3.463514in}{2.415966in}}{\pgfqpoint{3.467563in}{2.406191in}}{\pgfqpoint{3.474769in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{3.481975in}{2.391778in}}{\pgfqpoint{3.491750in}{2.387729in}}{\pgfqpoint{3.501941in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{3.501941in}{2.387729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502105in}{2.383719in}}%
\pgfpathcurveto{\pgfqpoint{3.512286in}{2.383719in}}{\pgfqpoint{3.522050in}{2.387764in}}{\pgfqpoint{3.529249in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{3.536448in}{2.402161in}}{\pgfqpoint{3.540493in}{2.411926in}}{\pgfqpoint{3.540493in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{3.540493in}{2.432287in}}{\pgfqpoint{3.536448in}{2.442052in}}{\pgfqpoint{3.529249in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{3.522050in}{2.456449in}}{\pgfqpoint{3.512286in}{2.460494in}}{\pgfqpoint{3.502105in}{2.460494in}}%
\pgfpathcurveto{\pgfqpoint{3.491925in}{2.460494in}}{\pgfqpoint{3.482160in}{2.456449in}}{\pgfqpoint{3.474961in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{3.467762in}{2.442052in}}{\pgfqpoint{3.463718in}{2.432287in}}{\pgfqpoint{3.463718in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{3.463718in}{2.411926in}}{\pgfqpoint{3.467762in}{2.402161in}}{\pgfqpoint{3.474961in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{3.482160in}{2.387764in}}{\pgfqpoint{3.491925in}{2.383719in}}{\pgfqpoint{3.502105in}{2.383719in}}%
\pgfpathlineto{\pgfqpoint{3.502105in}{2.383719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505736in}{2.333546in}}%
\pgfpathcurveto{\pgfqpoint{3.515906in}{2.333546in}}{\pgfqpoint{3.525661in}{2.337586in}}{\pgfqpoint{3.532852in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{3.540044in}{2.351969in}}{\pgfqpoint{3.544084in}{2.361724in}}{\pgfqpoint{3.544084in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{3.544084in}{2.382064in}}{\pgfqpoint{3.540044in}{2.391818in}}{\pgfqpoint{3.532852in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{3.525661in}{2.406201in}}{\pgfqpoint{3.515906in}{2.410241in}}{\pgfqpoint{3.505736in}{2.410241in}}%
\pgfpathcurveto{\pgfqpoint{3.495567in}{2.410241in}}{\pgfqpoint{3.485812in}{2.406201in}}{\pgfqpoint{3.478620in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{3.471429in}{2.391818in}}{\pgfqpoint{3.467389in}{2.382064in}}{\pgfqpoint{3.467389in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{3.467389in}{2.361724in}}{\pgfqpoint{3.471429in}{2.351969in}}{\pgfqpoint{3.478620in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{3.485812in}{2.337586in}}{\pgfqpoint{3.495567in}{2.333546in}}{\pgfqpoint{3.505736in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{3.505736in}{2.333546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512842in}{1.870623in}}%
\pgfpathcurveto{\pgfqpoint{3.523001in}{1.870623in}}{\pgfqpoint{3.532746in}{1.874660in}}{\pgfqpoint{3.539930in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{3.547113in}{1.889027in}}{\pgfqpoint{3.551150in}{1.898772in}}{\pgfqpoint{3.551150in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{3.551150in}{1.919091in}}{\pgfqpoint{3.547113in}{1.928836in}}{\pgfqpoint{3.539930in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{3.532746in}{1.943203in}}{\pgfqpoint{3.523001in}{1.947240in}}{\pgfqpoint{3.512842in}{1.947240in}}%
\pgfpathcurveto{\pgfqpoint{3.502682in}{1.947240in}}{\pgfqpoint{3.492938in}{1.943203in}}{\pgfqpoint{3.485754in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{3.478570in}{1.928836in}}{\pgfqpoint{3.474534in}{1.919091in}}{\pgfqpoint{3.474534in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{3.474534in}{1.898772in}}{\pgfqpoint{3.478570in}{1.889027in}}{\pgfqpoint{3.485754in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{3.492938in}{1.874660in}}{\pgfqpoint{3.502682in}{1.870623in}}{\pgfqpoint{3.512842in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{3.512842in}{1.870623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515818in}{1.837854in}}%
\pgfpathcurveto{\pgfqpoint{3.525967in}{1.837854in}}{\pgfqpoint{3.535701in}{1.841886in}}{\pgfqpoint{3.542878in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{3.550054in}{1.856238in}}{\pgfqpoint{3.554086in}{1.865973in}}{\pgfqpoint{3.554086in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{3.554086in}{1.886271in}}{\pgfqpoint{3.550054in}{1.896006in}}{\pgfqpoint{3.542878in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{3.535701in}{1.910358in}}{\pgfqpoint{3.525967in}{1.914391in}}{\pgfqpoint{3.515818in}{1.914391in}}%
\pgfpathcurveto{\pgfqpoint{3.505669in}{1.914391in}}{\pgfqpoint{3.495934in}{1.910358in}}{\pgfqpoint{3.488758in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{3.481581in}{1.896006in}}{\pgfqpoint{3.477549in}{1.886271in}}{\pgfqpoint{3.477549in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{3.477549in}{1.865973in}}{\pgfqpoint{3.481581in}{1.856238in}}{\pgfqpoint{3.488758in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{3.495934in}{1.841886in}}{\pgfqpoint{3.505669in}{1.837854in}}{\pgfqpoint{3.515818in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{3.515818in}{1.837854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521798in}{2.600513in}}%
\pgfpathcurveto{\pgfqpoint{3.531936in}{2.600513in}}{\pgfqpoint{3.541661in}{2.604541in}}{\pgfqpoint{3.548830in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{3.555999in}{2.618879in}}{\pgfqpoint{3.560027in}{2.628604in}}{\pgfqpoint{3.560027in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{3.560027in}{2.648880in}}{\pgfqpoint{3.555999in}{2.658605in}}{\pgfqpoint{3.548830in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{3.541661in}{2.672943in}}{\pgfqpoint{3.531936in}{2.676971in}}{\pgfqpoint{3.521798in}{2.676971in}}%
\pgfpathcurveto{\pgfqpoint{3.511660in}{2.676971in}}{\pgfqpoint{3.501935in}{2.672943in}}{\pgfqpoint{3.494766in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{3.487597in}{2.658605in}}{\pgfqpoint{3.483569in}{2.648880in}}{\pgfqpoint{3.483569in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{3.483569in}{2.628604in}}{\pgfqpoint{3.487597in}{2.618879in}}{\pgfqpoint{3.494766in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{3.501935in}{2.604541in}}{\pgfqpoint{3.511660in}{2.600513in}}{\pgfqpoint{3.521798in}{2.600513in}}%
\pgfpathlineto{\pgfqpoint{3.521798in}{2.600513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533582in}{2.147606in}}%
\pgfpathcurveto{\pgfqpoint{3.543710in}{2.147606in}}{\pgfqpoint{3.553424in}{2.151630in}}{\pgfqpoint{3.560586in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{3.567748in}{2.165953in}}{\pgfqpoint{3.571771in}{2.175668in}}{\pgfqpoint{3.571771in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{3.571771in}{2.195924in}}{\pgfqpoint{3.567748in}{2.205638in}}{\pgfqpoint{3.560586in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{3.553424in}{2.219961in}}{\pgfqpoint{3.543710in}{2.223985in}}{\pgfqpoint{3.533582in}{2.223985in}}%
\pgfpathcurveto{\pgfqpoint{3.523454in}{2.223985in}}{\pgfqpoint{3.513740in}{2.219961in}}{\pgfqpoint{3.506578in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{3.499416in}{2.205638in}}{\pgfqpoint{3.495393in}{2.195924in}}{\pgfqpoint{3.495393in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{3.495393in}{2.175668in}}{\pgfqpoint{3.499416in}{2.165953in}}{\pgfqpoint{3.506578in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{3.513740in}{2.151630in}}{\pgfqpoint{3.523454in}{2.147606in}}{\pgfqpoint{3.533582in}{2.147606in}}%
\pgfpathlineto{\pgfqpoint{3.533582in}{2.147606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542416in}{2.683441in}}%
\pgfpathcurveto{\pgfqpoint{3.552534in}{2.683441in}}{\pgfqpoint{3.562238in}{2.687461in}}{\pgfqpoint{3.569393in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{3.576547in}{2.701769in}}{\pgfqpoint{3.580566in}{2.711474in}}{\pgfqpoint{3.580566in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{3.580566in}{2.731709in}}{\pgfqpoint{3.576547in}{2.741413in}}{\pgfqpoint{3.569393in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{3.562238in}{2.755721in}}{\pgfqpoint{3.552534in}{2.759741in}}{\pgfqpoint{3.542416in}{2.759741in}}%
\pgfpathcurveto{\pgfqpoint{3.532299in}{2.759741in}}{\pgfqpoint{3.522595in}{2.755721in}}{\pgfqpoint{3.515440in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{3.508286in}{2.741413in}}{\pgfqpoint{3.504267in}{2.731709in}}{\pgfqpoint{3.504267in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{3.504267in}{2.711474in}}{\pgfqpoint{3.508286in}{2.701769in}}{\pgfqpoint{3.515440in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{3.522595in}{2.687461in}}{\pgfqpoint{3.532299in}{2.683441in}}{\pgfqpoint{3.542416in}{2.683441in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{2.683441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550964in}{2.124914in}}%
\pgfpathcurveto{\pgfqpoint{3.561071in}{2.124914in}}{\pgfqpoint{3.570765in}{2.128929in}}{\pgfqpoint{3.577912in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{3.585058in}{2.143223in}}{\pgfqpoint{3.589074in}{2.152917in}}{\pgfqpoint{3.589074in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{3.589074in}{2.173131in}}{\pgfqpoint{3.585058in}{2.182826in}}{\pgfqpoint{3.577912in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{3.570765in}{2.197119in}}{\pgfqpoint{3.561071in}{2.201135in}}{\pgfqpoint{3.550964in}{2.201135in}}%
\pgfpathcurveto{\pgfqpoint{3.540857in}{2.201135in}}{\pgfqpoint{3.531162in}{2.197119in}}{\pgfqpoint{3.524015in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{3.516869in}{2.182826in}}{\pgfqpoint{3.512853in}{2.173131in}}{\pgfqpoint{3.512853in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{3.512853in}{2.152917in}}{\pgfqpoint{3.516869in}{2.143223in}}{\pgfqpoint{3.524015in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{3.531162in}{2.128929in}}{\pgfqpoint{3.540857in}{2.124914in}}{\pgfqpoint{3.550964in}{2.124914in}}%
\pgfpathlineto{\pgfqpoint{3.550964in}{2.124914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554892in}{2.939975in}}%
\pgfpathcurveto{\pgfqpoint{3.564989in}{2.939975in}}{\pgfqpoint{3.574673in}{2.943987in}}{\pgfqpoint{3.581812in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{3.588952in}{2.958265in}}{\pgfqpoint{3.592963in}{2.967950in}}{\pgfqpoint{3.592963in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{3.592963in}{2.988143in}}{\pgfqpoint{3.588952in}{2.997827in}}{\pgfqpoint{3.581812in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{3.574673in}{3.012106in}}{\pgfqpoint{3.564989in}{3.016118in}}{\pgfqpoint{3.554892in}{3.016118in}}%
\pgfpathcurveto{\pgfqpoint{3.544795in}{3.016118in}}{\pgfqpoint{3.535111in}{3.012106in}}{\pgfqpoint{3.527972in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{3.520832in}{2.997827in}}{\pgfqpoint{3.516821in}{2.988143in}}{\pgfqpoint{3.516821in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{3.516821in}{2.967950in}}{\pgfqpoint{3.520832in}{2.958265in}}{\pgfqpoint{3.527972in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{3.535111in}{2.943987in}}{\pgfqpoint{3.544795in}{2.939975in}}{\pgfqpoint{3.554892in}{2.939975in}}%
\pgfpathlineto{\pgfqpoint{3.554892in}{2.939975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565221in}{3.560026in}}%
\pgfpathcurveto{\pgfqpoint{3.575307in}{3.560026in}}{\pgfqpoint{3.584982in}{3.564034in}}{\pgfqpoint{3.592114in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{3.599246in}{3.578297in}}{\pgfqpoint{3.603253in}{3.587972in}}{\pgfqpoint{3.603253in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{3.603253in}{3.608144in}}{\pgfqpoint{3.599246in}{3.617819in}}{\pgfqpoint{3.592114in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{3.584982in}{3.632082in}}{\pgfqpoint{3.575307in}{3.636090in}}{\pgfqpoint{3.565221in}{3.636090in}}%
\pgfpathcurveto{\pgfqpoint{3.555135in}{3.636090in}}{\pgfqpoint{3.545461in}{3.632082in}}{\pgfqpoint{3.538329in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{3.531197in}{3.617819in}}{\pgfqpoint{3.527189in}{3.608144in}}{\pgfqpoint{3.527189in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{3.527189in}{3.587972in}}{\pgfqpoint{3.531197in}{3.578297in}}{\pgfqpoint{3.538329in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{3.545461in}{3.564034in}}{\pgfqpoint{3.555135in}{3.560026in}}{\pgfqpoint{3.565221in}{3.560026in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{3.560026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571801in}{2.653734in}}%
\pgfpathcurveto{\pgfqpoint{3.581877in}{2.653734in}}{\pgfqpoint{3.591541in}{2.657737in}}{\pgfqpoint{3.598666in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{3.605790in}{2.671986in}}{\pgfqpoint{3.609793in}{2.681651in}}{\pgfqpoint{3.609793in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{3.609793in}{2.701802in}}{\pgfqpoint{3.605790in}{2.711467in}}{\pgfqpoint{3.598666in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.591541in}{2.725716in}}{\pgfqpoint{3.581877in}{2.729719in}}{\pgfqpoint{3.571801in}{2.729719in}}%
\pgfpathcurveto{\pgfqpoint{3.561725in}{2.729719in}}{\pgfqpoint{3.552061in}{2.725716in}}{\pgfqpoint{3.544936in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{3.537812in}{2.711467in}}{\pgfqpoint{3.533809in}{2.701802in}}{\pgfqpoint{3.533809in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{3.533809in}{2.681651in}}{\pgfqpoint{3.537812in}{2.671986in}}{\pgfqpoint{3.544936in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{3.552061in}{2.657737in}}{\pgfqpoint{3.561725in}{2.653734in}}{\pgfqpoint{3.571801in}{2.653734in}}%
\pgfpathlineto{\pgfqpoint{3.571801in}{2.653734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572583in}{2.207583in}}%
\pgfpathcurveto{\pgfqpoint{3.582648in}{2.207583in}}{\pgfqpoint{3.592302in}{2.211582in}}{\pgfqpoint{3.599420in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{3.606537in}{2.225817in}}{\pgfqpoint{3.610536in}{2.235471in}}{\pgfqpoint{3.610536in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{3.610536in}{2.255602in}}{\pgfqpoint{3.606537in}{2.265256in}}{\pgfqpoint{3.599420in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{3.592302in}{2.279491in}}{\pgfqpoint{3.582648in}{2.283490in}}{\pgfqpoint{3.572583in}{2.283490in}}%
\pgfpathcurveto{\pgfqpoint{3.562517in}{2.283490in}}{\pgfqpoint{3.552863in}{2.279491in}}{\pgfqpoint{3.545746in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{3.538629in}{2.265256in}}{\pgfqpoint{3.534630in}{2.255602in}}{\pgfqpoint{3.534630in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{3.534630in}{2.235471in}}{\pgfqpoint{3.538629in}{2.225817in}}{\pgfqpoint{3.545746in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{3.552863in}{2.211582in}}{\pgfqpoint{3.562517in}{2.207583in}}{\pgfqpoint{3.572583in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{3.572583in}{2.207583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573625in}{2.559275in}}%
\pgfpathcurveto{\pgfqpoint{3.583680in}{2.559275in}}{\pgfqpoint{3.593325in}{2.563269in}}{\pgfqpoint{3.600435in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{3.607544in}{2.577489in}}{\pgfqpoint{3.611539in}{2.587134in}}{\pgfqpoint{3.611539in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{3.611539in}{2.607243in}}{\pgfqpoint{3.607544in}{2.616888in}}{\pgfqpoint{3.600435in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{3.593325in}{2.631107in}}{\pgfqpoint{3.583680in}{2.635102in}}{\pgfqpoint{3.573625in}{2.635102in}}%
\pgfpathcurveto{\pgfqpoint{3.563571in}{2.635102in}}{\pgfqpoint{3.553926in}{2.631107in}}{\pgfqpoint{3.546816in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{3.539706in}{2.616888in}}{\pgfqpoint{3.535712in}{2.607243in}}{\pgfqpoint{3.535712in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{3.535712in}{2.587134in}}{\pgfqpoint{3.539706in}{2.577489in}}{\pgfqpoint{3.546816in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{3.553926in}{2.563269in}}{\pgfqpoint{3.563571in}{2.559275in}}{\pgfqpoint{3.573625in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{3.573625in}{2.559275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577271in}{2.989629in}}%
\pgfpathcurveto{\pgfqpoint{3.587315in}{2.989629in}}{\pgfqpoint{3.596949in}{2.993619in}}{\pgfqpoint{3.604052in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{3.611154in}{3.007824in}}{\pgfqpoint{3.615145in}{3.017459in}}{\pgfqpoint{3.615145in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{3.615145in}{3.037548in}}{\pgfqpoint{3.611154in}{3.047182in}}{\pgfqpoint{3.604052in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{3.596949in}{3.061387in}}{\pgfqpoint{3.587315in}{3.065378in}}{\pgfqpoint{3.577271in}{3.065378in}}%
\pgfpathcurveto{\pgfqpoint{3.567226in}{3.065378in}}{\pgfqpoint{3.557592in}{3.061387in}}{\pgfqpoint{3.550489in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{3.543387in}{3.047182in}}{\pgfqpoint{3.539396in}{3.037548in}}{\pgfqpoint{3.539396in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{3.539396in}{3.017459in}}{\pgfqpoint{3.543387in}{3.007824in}}{\pgfqpoint{3.550489in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{3.557592in}{2.993619in}}{\pgfqpoint{3.567226in}{2.989629in}}{\pgfqpoint{3.577271in}{2.989629in}}%
\pgfpathlineto{\pgfqpoint{3.577271in}{2.989629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578617in}{1.634090in}}%
\pgfpathcurveto{\pgfqpoint{3.588651in}{1.634090in}}{\pgfqpoint{3.598275in}{1.638076in}}{\pgfqpoint{3.605371in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{3.612466in}{1.652267in}}{\pgfqpoint{3.616452in}{1.661891in}}{\pgfqpoint{3.616452in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{3.616452in}{1.681959in}}{\pgfqpoint{3.612466in}{1.691584in}}{\pgfqpoint{3.605371in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{3.598275in}{1.705774in}}{\pgfqpoint{3.588651in}{1.709761in}}{\pgfqpoint{3.578617in}{1.709761in}}%
\pgfpathcurveto{\pgfqpoint{3.568583in}{1.709761in}}{\pgfqpoint{3.558958in}{1.705774in}}{\pgfqpoint{3.551863in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{3.544768in}{1.691584in}}{\pgfqpoint{3.540781in}{1.681959in}}{\pgfqpoint{3.540781in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{3.540781in}{1.661891in}}{\pgfqpoint{3.544768in}{1.652267in}}{\pgfqpoint{3.551863in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{3.558958in}{1.638076in}}{\pgfqpoint{3.568583in}{1.634090in}}{\pgfqpoint{3.578617in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{3.578617in}{1.634090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580655in}{2.962610in}}%
\pgfpathcurveto{\pgfqpoint{3.590679in}{2.962610in}}{\pgfqpoint{3.600294in}{2.966592in}}{\pgfqpoint{3.607381in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{3.614469in}{2.980768in}}{\pgfqpoint{3.618452in}{2.990382in}}{\pgfqpoint{3.618452in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{3.618452in}{3.010430in}}{\pgfqpoint{3.614469in}{3.020044in}}{\pgfqpoint{3.607381in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{3.600294in}{3.034220in}}{\pgfqpoint{3.590679in}{3.038202in}}{\pgfqpoint{3.580655in}{3.038202in}}%
\pgfpathcurveto{\pgfqpoint{3.570632in}{3.038202in}}{\pgfqpoint{3.561017in}{3.034220in}}{\pgfqpoint{3.553929in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{3.546841in}{3.020044in}}{\pgfqpoint{3.542859in}{3.010430in}}{\pgfqpoint{3.542859in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{3.542859in}{2.990382in}}{\pgfqpoint{3.546841in}{2.980768in}}{\pgfqpoint{3.553929in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{3.561017in}{2.966592in}}{\pgfqpoint{3.570632in}{2.962610in}}{\pgfqpoint{3.580655in}{2.962610in}}%
\pgfpathlineto{\pgfqpoint{3.580655in}{2.962610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581812in}{2.506630in}}%
\pgfpathcurveto{\pgfqpoint{3.591825in}{2.506630in}}{\pgfqpoint{3.601429in}{2.510608in}}{\pgfqpoint{3.608510in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{3.615590in}{2.524769in}}{\pgfqpoint{3.619569in}{2.534374in}}{\pgfqpoint{3.619569in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{3.619569in}{2.554401in}}{\pgfqpoint{3.615590in}{2.564005in}}{\pgfqpoint{3.608510in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{3.601429in}{2.578166in}}{\pgfqpoint{3.591825in}{2.582145in}}{\pgfqpoint{3.581812in}{2.582145in}}%
\pgfpathcurveto{\pgfqpoint{3.571798in}{2.582145in}}{\pgfqpoint{3.562194in}{2.578166in}}{\pgfqpoint{3.555113in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{3.548033in}{2.564005in}}{\pgfqpoint{3.544054in}{2.554401in}}{\pgfqpoint{3.544054in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{3.544054in}{2.534374in}}{\pgfqpoint{3.548033in}{2.524769in}}{\pgfqpoint{3.555113in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{3.562194in}{2.510608in}}{\pgfqpoint{3.571798in}{2.506630in}}{\pgfqpoint{3.581812in}{2.506630in}}%
\pgfpathlineto{\pgfqpoint{3.581812in}{2.506630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584167in}{1.929344in}}%
\pgfpathcurveto{\pgfqpoint{3.594170in}{1.929344in}}{\pgfqpoint{3.603765in}{1.933318in}}{\pgfqpoint{3.610838in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{3.617911in}{1.947464in}}{\pgfqpoint{3.621886in}{1.957059in}}{\pgfqpoint{3.621886in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{3.621886in}{1.977065in}}{\pgfqpoint{3.617911in}{1.986660in}}{\pgfqpoint{3.610838in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{3.603765in}{2.000806in}}{\pgfqpoint{3.594170in}{2.004780in}}{\pgfqpoint{3.584167in}{2.004780in}}%
\pgfpathcurveto{\pgfqpoint{3.574164in}{2.004780in}}{\pgfqpoint{3.564570in}{2.000806in}}{\pgfqpoint{3.557497in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{3.550423in}{1.986660in}}{\pgfqpoint{3.546449in}{1.977065in}}{\pgfqpoint{3.546449in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{3.546449in}{1.957059in}}{\pgfqpoint{3.550423in}{1.947464in}}{\pgfqpoint{3.557497in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{3.564570in}{1.933318in}}{\pgfqpoint{3.574164in}{1.929344in}}{\pgfqpoint{3.584167in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{3.584167in}{1.929344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585499in}{3.228984in}}%
\pgfpathcurveto{\pgfqpoint{3.595492in}{3.228984in}}{\pgfqpoint{3.605076in}{3.232954in}}{\pgfqpoint{3.612142in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{3.619208in}{3.247086in}}{\pgfqpoint{3.623178in}{3.256671in}}{\pgfqpoint{3.623178in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{3.623178in}{3.276656in}}{\pgfqpoint{3.619208in}{3.286241in}}{\pgfqpoint{3.612142in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{3.605076in}{3.300372in}}{\pgfqpoint{3.595492in}{3.304342in}}{\pgfqpoint{3.585499in}{3.304342in}}%
\pgfpathcurveto{\pgfqpoint{3.575506in}{3.304342in}}{\pgfqpoint{3.565922in}{3.300372in}}{\pgfqpoint{3.558856in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{3.551790in}{3.286241in}}{\pgfqpoint{3.547820in}{3.276656in}}{\pgfqpoint{3.547820in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{3.547820in}{3.256671in}}{\pgfqpoint{3.551790in}{3.247086in}}{\pgfqpoint{3.558856in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{3.565922in}{3.232954in}}{\pgfqpoint{3.575506in}{3.228984in}}{\pgfqpoint{3.585499in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{3.585499in}{3.228984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591345in}{2.766127in}}%
\pgfpathcurveto{\pgfqpoint{3.601327in}{2.766127in}}{\pgfqpoint{3.610902in}{2.770093in}}{\pgfqpoint{3.617961in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{3.625019in}{2.784210in}}{\pgfqpoint{3.628985in}{2.793784in}}{\pgfqpoint{3.628985in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{3.628985in}{2.813749in}}{\pgfqpoint{3.625019in}{2.823324in}}{\pgfqpoint{3.617961in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{3.610902in}{2.837441in}}{\pgfqpoint{3.601327in}{2.841407in}}{\pgfqpoint{3.591345in}{2.841407in}}%
\pgfpathcurveto{\pgfqpoint{3.581363in}{2.841407in}}{\pgfqpoint{3.571788in}{2.837441in}}{\pgfqpoint{3.564729in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{3.557671in}{2.823324in}}{\pgfqpoint{3.553705in}{2.813749in}}{\pgfqpoint{3.553705in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{3.553705in}{2.793784in}}{\pgfqpoint{3.557671in}{2.784210in}}{\pgfqpoint{3.564729in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{3.571788in}{2.770093in}}{\pgfqpoint{3.581363in}{2.766127in}}{\pgfqpoint{3.591345in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{3.591345in}{2.766127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602066in}{2.873942in}}%
\pgfpathcurveto{\pgfqpoint{3.612038in}{2.873942in}}{\pgfqpoint{3.621603in}{2.877904in}}{\pgfqpoint{3.628654in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{3.635706in}{2.892006in}}{\pgfqpoint{3.639667in}{2.901571in}}{\pgfqpoint{3.639667in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{3.639667in}{2.921515in}}{\pgfqpoint{3.635706in}{2.931080in}}{\pgfqpoint{3.628654in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{3.621603in}{2.945183in}}{\pgfqpoint{3.612038in}{2.949145in}}{\pgfqpoint{3.602066in}{2.949145in}}%
\pgfpathcurveto{\pgfqpoint{3.592094in}{2.949145in}}{\pgfqpoint{3.582529in}{2.945183in}}{\pgfqpoint{3.575478in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{3.568427in}{2.931080in}}{\pgfqpoint{3.564465in}{2.921515in}}{\pgfqpoint{3.564465in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{3.564465in}{2.901571in}}{\pgfqpoint{3.568427in}{2.892006in}}{\pgfqpoint{3.575478in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{3.582529in}{2.877904in}}{\pgfqpoint{3.592094in}{2.873942in}}{\pgfqpoint{3.602066in}{2.873942in}}%
\pgfpathlineto{\pgfqpoint{3.602066in}{2.873942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603947in}{2.501919in}}%
\pgfpathcurveto{\pgfqpoint{3.613909in}{2.501919in}}{\pgfqpoint{3.623464in}{2.505876in}}{\pgfqpoint{3.630508in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{3.637552in}{2.519964in}}{\pgfqpoint{3.641510in}{2.529519in}}{\pgfqpoint{3.641510in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{3.641510in}{2.549443in}}{\pgfqpoint{3.637552in}{2.558998in}}{\pgfqpoint{3.630508in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{3.623464in}{2.573086in}}{\pgfqpoint{3.613909in}{2.577044in}}{\pgfqpoint{3.603947in}{2.577044in}}%
\pgfpathcurveto{\pgfqpoint{3.593985in}{2.577044in}}{\pgfqpoint{3.584430in}{2.573086in}}{\pgfqpoint{3.577386in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{3.570342in}{2.558998in}}{\pgfqpoint{3.566385in}{2.549443in}}{\pgfqpoint{3.566385in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{3.566385in}{2.529519in}}{\pgfqpoint{3.570342in}{2.519964in}}{\pgfqpoint{3.577386in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{3.584430in}{2.505876in}}{\pgfqpoint{3.593985in}{2.501919in}}{\pgfqpoint{3.603947in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{3.603947in}{2.501919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607315in}{2.281445in}}%
\pgfpathcurveto{\pgfqpoint{3.617267in}{2.281445in}}{\pgfqpoint{3.626812in}{2.285399in}}{\pgfqpoint{3.633849in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{3.640885in}{2.299472in}}{\pgfqpoint{3.644839in}{2.309018in}}{\pgfqpoint{3.644839in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{3.644839in}{2.328920in}}{\pgfqpoint{3.640885in}{2.338466in}}{\pgfqpoint{3.633849in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{3.626812in}{2.352539in}}{\pgfqpoint{3.617267in}{2.356493in}}{\pgfqpoint{3.607315in}{2.356493in}}%
\pgfpathcurveto{\pgfqpoint{3.597364in}{2.356493in}}{\pgfqpoint{3.587819in}{2.352539in}}{\pgfqpoint{3.580782in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{3.573745in}{2.338466in}}{\pgfqpoint{3.569792in}{2.328920in}}{\pgfqpoint{3.569792in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{3.569792in}{2.309018in}}{\pgfqpoint{3.573745in}{2.299472in}}{\pgfqpoint{3.580782in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{3.587819in}{2.285399in}}{\pgfqpoint{3.597364in}{2.281445in}}{\pgfqpoint{3.607315in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{3.607315in}{2.281445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611477in}{2.039541in}}%
\pgfpathcurveto{\pgfqpoint{3.621418in}{2.039541in}}{\pgfqpoint{3.630953in}{2.043491in}}{\pgfqpoint{3.637982in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{3.645012in}{2.057549in}}{\pgfqpoint{3.648961in}{2.067085in}}{\pgfqpoint{3.648961in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{3.648961in}{2.086967in}}{\pgfqpoint{3.645012in}{2.096502in}}{\pgfqpoint{3.637982in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{3.630953in}{2.110561in}}{\pgfqpoint{3.621418in}{2.114511in}}{\pgfqpoint{3.611477in}{2.114511in}}%
\pgfpathcurveto{\pgfqpoint{3.601535in}{2.114511in}}{\pgfqpoint{3.592000in}{2.110561in}}{\pgfqpoint{3.584971in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{3.577941in}{2.096502in}}{\pgfqpoint{3.573992in}{2.086967in}}{\pgfqpoint{3.573992in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{3.573992in}{2.067085in}}{\pgfqpoint{3.577941in}{2.057549in}}{\pgfqpoint{3.584971in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{3.592000in}{2.043491in}}{\pgfqpoint{3.601535in}{2.039541in}}{\pgfqpoint{3.611477in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{3.611477in}{2.039541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612514in}{4.138948in}}%
\pgfpathcurveto{\pgfqpoint{3.622445in}{4.138948in}}{\pgfqpoint{3.631970in}{4.142894in}}{\pgfqpoint{3.638992in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{3.646015in}{4.156938in}}{\pgfqpoint{3.649960in}{4.166463in}}{\pgfqpoint{3.649960in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{3.649960in}{4.186325in}}{\pgfqpoint{3.646015in}{4.195850in}}{\pgfqpoint{3.638992in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{3.631970in}{4.209895in}}{\pgfqpoint{3.622445in}{4.213840in}}{\pgfqpoint{3.612514in}{4.213840in}}%
\pgfpathcurveto{\pgfqpoint{3.602583in}{4.213840in}}{\pgfqpoint{3.593058in}{4.209895in}}{\pgfqpoint{3.586036in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{3.579014in}{4.195850in}}{\pgfqpoint{3.575068in}{4.186325in}}{\pgfqpoint{3.575068in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{3.575068in}{4.166463in}}{\pgfqpoint{3.579014in}{4.156938in}}{\pgfqpoint{3.586036in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{3.593058in}{4.142894in}}{\pgfqpoint{3.602583in}{4.138948in}}{\pgfqpoint{3.612514in}{4.138948in}}%
\pgfpathlineto{\pgfqpoint{3.612514in}{4.138948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621228in}{2.564867in}}%
\pgfpathcurveto{\pgfqpoint{3.631148in}{2.564867in}}{\pgfqpoint{3.640664in}{2.568808in}}{\pgfqpoint{3.647679in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{3.654693in}{2.582838in}}{\pgfqpoint{3.658635in}{2.592353in}}{\pgfqpoint{3.658635in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{3.658635in}{2.612195in}}{\pgfqpoint{3.654693in}{2.621710in}}{\pgfqpoint{3.647679in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{3.640664in}{2.635740in}}{\pgfqpoint{3.631148in}{2.639681in}}{\pgfqpoint{3.621228in}{2.639681in}}%
\pgfpathcurveto{\pgfqpoint{3.611307in}{2.639681in}}{\pgfqpoint{3.601791in}{2.635740in}}{\pgfqpoint{3.594777in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{3.587762in}{2.621710in}}{\pgfqpoint{3.583820in}{2.612195in}}{\pgfqpoint{3.583820in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{3.583820in}{2.592353in}}{\pgfqpoint{3.587762in}{2.582838in}}{\pgfqpoint{3.594777in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{3.601791in}{2.568808in}}{\pgfqpoint{3.611307in}{2.564867in}}{\pgfqpoint{3.621228in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{3.621228in}{2.564867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621549in}{2.718222in}}%
\pgfpathcurveto{\pgfqpoint{3.631459in}{2.718222in}}{\pgfqpoint{3.640965in}{2.722159in}}{\pgfqpoint{3.647973in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{3.654980in}{2.736174in}}{\pgfqpoint{3.658918in}{2.745680in}}{\pgfqpoint{3.658918in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{3.658918in}{2.765501in}}{\pgfqpoint{3.654980in}{2.775006in}}{\pgfqpoint{3.647973in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{3.640965in}{2.789022in}}{\pgfqpoint{3.631459in}{2.792959in}}{\pgfqpoint{3.621549in}{2.792959in}}%
\pgfpathcurveto{\pgfqpoint{3.611639in}{2.792959in}}{\pgfqpoint{3.602133in}{2.789022in}}{\pgfqpoint{3.595125in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{3.588118in}{2.775006in}}{\pgfqpoint{3.584180in}{2.765501in}}{\pgfqpoint{3.584180in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{3.584180in}{2.745680in}}{\pgfqpoint{3.588118in}{2.736174in}}{\pgfqpoint{3.595125in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{3.602133in}{2.722159in}}{\pgfqpoint{3.611639in}{2.718222in}}{\pgfqpoint{3.621549in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{3.621549in}{2.718222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624184in}{2.029130in}}%
\pgfpathcurveto{\pgfqpoint{3.634084in}{2.029130in}}{\pgfqpoint{3.643580in}{2.033063in}}{\pgfqpoint{3.650581in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{3.657581in}{2.047064in}}{\pgfqpoint{3.661514in}{2.056560in}}{\pgfqpoint{3.661514in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{3.661514in}{2.076360in}}{\pgfqpoint{3.657581in}{2.085856in}}{\pgfqpoint{3.650581in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{3.643580in}{2.099856in}}{\pgfqpoint{3.634084in}{2.103790in}}{\pgfqpoint{3.624184in}{2.103790in}}%
\pgfpathcurveto{\pgfqpoint{3.614284in}{2.103790in}}{\pgfqpoint{3.604788in}{2.099856in}}{\pgfqpoint{3.597788in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{3.590788in}{2.085856in}}{\pgfqpoint{3.586854in}{2.076360in}}{\pgfqpoint{3.586854in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{3.586854in}{2.056560in}}{\pgfqpoint{3.590788in}{2.047064in}}{\pgfqpoint{3.597788in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{3.604788in}{2.033063in}}{\pgfqpoint{3.614284in}{2.029130in}}{\pgfqpoint{3.624184in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{3.624184in}{2.029130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624396in}{1.859840in}}%
\pgfpathcurveto{\pgfqpoint{3.634286in}{1.859840in}}{\pgfqpoint{3.643772in}{1.863770in}}{\pgfqpoint{3.650765in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{3.657758in}{1.877756in}}{\pgfqpoint{3.661687in}{1.887242in}}{\pgfqpoint{3.661687in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{3.661687in}{1.907022in}}{\pgfqpoint{3.657758in}{1.916508in}}{\pgfqpoint{3.650765in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{3.643772in}{1.930494in}}{\pgfqpoint{3.634286in}{1.934423in}}{\pgfqpoint{3.624396in}{1.934423in}}%
\pgfpathcurveto{\pgfqpoint{3.614506in}{1.934423in}}{\pgfqpoint{3.605020in}{1.930494in}}{\pgfqpoint{3.598027in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{3.591034in}{1.916508in}}{\pgfqpoint{3.587105in}{1.907022in}}{\pgfqpoint{3.587105in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{3.587105in}{1.887242in}}{\pgfqpoint{3.591034in}{1.877756in}}{\pgfqpoint{3.598027in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{3.605020in}{1.863770in}}{\pgfqpoint{3.614506in}{1.859840in}}{\pgfqpoint{3.624396in}{1.859840in}}%
\pgfpathlineto{\pgfqpoint{3.624396in}{1.859840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625709in}{3.536856in}}%
\pgfpathcurveto{\pgfqpoint{3.635588in}{3.536856in}}{\pgfqpoint{3.645064in}{3.540781in}}{\pgfqpoint{3.652050in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{3.659036in}{3.554753in}}{\pgfqpoint{3.662961in}{3.564229in}}{\pgfqpoint{3.662961in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{3.662961in}{3.583988in}}{\pgfqpoint{3.659036in}{3.593464in}}{\pgfqpoint{3.652050in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{3.645064in}{3.607436in}}{\pgfqpoint{3.635588in}{3.611361in}}{\pgfqpoint{3.625709in}{3.611361in}}%
\pgfpathcurveto{\pgfqpoint{3.615829in}{3.611361in}}{\pgfqpoint{3.606353in}{3.607436in}}{\pgfqpoint{3.599367in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{3.592381in}{3.593464in}}{\pgfqpoint{3.588456in}{3.583988in}}{\pgfqpoint{3.588456in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{3.588456in}{3.564229in}}{\pgfqpoint{3.592381in}{3.554753in}}{\pgfqpoint{3.599367in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{3.606353in}{3.540781in}}{\pgfqpoint{3.615829in}{3.536856in}}{\pgfqpoint{3.625709in}{3.536856in}}%
\pgfpathlineto{\pgfqpoint{3.625709in}{3.536856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635561in}{3.210326in}}%
\pgfpathcurveto{\pgfqpoint{3.645430in}{3.210326in}}{\pgfqpoint{3.654897in}{3.214247in}}{\pgfqpoint{3.661876in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{3.668854in}{3.228204in}}{\pgfqpoint{3.672775in}{3.237671in}}{\pgfqpoint{3.672775in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{3.672775in}{3.257409in}}{\pgfqpoint{3.668854in}{3.266876in}}{\pgfqpoint{3.661876in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{3.654897in}{3.280833in}}{\pgfqpoint{3.645430in}{3.284754in}}{\pgfqpoint{3.635561in}{3.284754in}}%
\pgfpathcurveto{\pgfqpoint{3.625692in}{3.284754in}}{\pgfqpoint{3.616225in}{3.280833in}}{\pgfqpoint{3.609246in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{3.602268in}{3.266876in}}{\pgfqpoint{3.598347in}{3.257409in}}{\pgfqpoint{3.598347in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{3.598347in}{3.237671in}}{\pgfqpoint{3.602268in}{3.228204in}}{\pgfqpoint{3.609246in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{3.616225in}{3.214247in}}{\pgfqpoint{3.625692in}{3.210326in}}{\pgfqpoint{3.635561in}{3.210326in}}%
\pgfpathlineto{\pgfqpoint{3.635561in}{3.210326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636120in}{1.725423in}}%
\pgfpathcurveto{\pgfqpoint{3.645979in}{1.725423in}}{\pgfqpoint{3.655436in}{1.729340in}}{\pgfqpoint{3.662408in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{3.669379in}{1.743283in}}{\pgfqpoint{3.673296in}{1.752739in}}{\pgfqpoint{3.673296in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{3.673296in}{1.772458in}}{\pgfqpoint{3.669379in}{1.781914in}}{\pgfqpoint{3.662408in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{3.655436in}{1.795857in}}{\pgfqpoint{3.645979in}{1.799774in}}{\pgfqpoint{3.636120in}{1.799774in}}%
\pgfpathcurveto{\pgfqpoint{3.626261in}{1.799774in}}{\pgfqpoint{3.616804in}{1.795857in}}{\pgfqpoint{3.609833in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{3.602861in}{1.781914in}}{\pgfqpoint{3.598944in}{1.772458in}}{\pgfqpoint{3.598944in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{3.598944in}{1.752739in}}{\pgfqpoint{3.602861in}{1.743283in}}{\pgfqpoint{3.609833in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{3.616804in}{1.729340in}}{\pgfqpoint{3.626261in}{1.725423in}}{\pgfqpoint{3.636120in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{3.636120in}{1.725423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636470in}{2.193276in}}%
\pgfpathcurveto{\pgfqpoint{3.646319in}{2.193276in}}{\pgfqpoint{3.655766in}{2.197189in}}{\pgfqpoint{3.662731in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{3.669695in}{2.211117in}}{\pgfqpoint{3.673608in}{2.220564in}}{\pgfqpoint{3.673608in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{3.673608in}{2.240262in}}{\pgfqpoint{3.669695in}{2.249709in}}{\pgfqpoint{3.662731in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{3.655766in}{2.263637in}}{\pgfqpoint{3.646319in}{2.267550in}}{\pgfqpoint{3.636470in}{2.267550in}}%
\pgfpathcurveto{\pgfqpoint{3.626621in}{2.267550in}}{\pgfqpoint{3.617175in}{2.263637in}}{\pgfqpoint{3.610210in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{3.603246in}{2.249709in}}{\pgfqpoint{3.599333in}{2.240262in}}{\pgfqpoint{3.599333in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{3.599333in}{2.220564in}}{\pgfqpoint{3.603246in}{2.211117in}}{\pgfqpoint{3.610210in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{3.617175in}{2.197189in}}{\pgfqpoint{3.626621in}{2.193276in}}{\pgfqpoint{3.636470in}{2.193276in}}%
\pgfpathlineto{\pgfqpoint{3.636470in}{2.193276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638199in}{2.730652in}}%
\pgfpathcurveto{\pgfqpoint{3.648038in}{2.730652in}}{\pgfqpoint{3.657475in}{2.734561in}}{\pgfqpoint{3.664432in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{3.671389in}{2.748476in}}{\pgfqpoint{3.675298in}{2.757913in}}{\pgfqpoint{3.675298in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{3.675298in}{2.777590in}}{\pgfqpoint{3.671389in}{2.787027in}}{\pgfqpoint{3.664432in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{3.657475in}{2.800942in}}{\pgfqpoint{3.648038in}{2.804851in}}{\pgfqpoint{3.638199in}{2.804851in}}%
\pgfpathcurveto{\pgfqpoint{3.628360in}{2.804851in}}{\pgfqpoint{3.618923in}{2.800942in}}{\pgfqpoint{3.611966in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{3.605009in}{2.787027in}}{\pgfqpoint{3.601100in}{2.777590in}}{\pgfqpoint{3.601100in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{3.601100in}{2.757913in}}{\pgfqpoint{3.605009in}{2.748476in}}{\pgfqpoint{3.611966in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{3.618923in}{2.734561in}}{\pgfqpoint{3.628360in}{2.730652in}}{\pgfqpoint{3.638199in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{3.638199in}{2.730652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646926in}{2.179652in}}%
\pgfpathcurveto{\pgfqpoint{3.656755in}{2.179652in}}{\pgfqpoint{3.666182in}{2.183557in}}{\pgfqpoint{3.673132in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{3.680082in}{2.197457in}}{\pgfqpoint{3.683987in}{2.206884in}}{\pgfqpoint{3.683987in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{3.683987in}{2.226541in}}{\pgfqpoint{3.680082in}{2.235969in}}{\pgfqpoint{3.673132in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{3.666182in}{2.249868in}}{\pgfqpoint{3.656755in}{2.253773in}}{\pgfqpoint{3.646926in}{2.253773in}}%
\pgfpathcurveto{\pgfqpoint{3.637098in}{2.253773in}}{\pgfqpoint{3.627670in}{2.249868in}}{\pgfqpoint{3.620720in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{3.613771in}{2.235969in}}{\pgfqpoint{3.609866in}{2.226541in}}{\pgfqpoint{3.609866in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{3.609866in}{2.206884in}}{\pgfqpoint{3.613771in}{2.197457in}}{\pgfqpoint{3.620720in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{3.627670in}{2.183557in}}{\pgfqpoint{3.637098in}{2.179652in}}{\pgfqpoint{3.646926in}{2.179652in}}%
\pgfpathlineto{\pgfqpoint{3.646926in}{2.179652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647186in}{2.125495in}}%
\pgfpathcurveto{\pgfqpoint{3.657005in}{2.125495in}}{\pgfqpoint{3.666422in}{2.129396in}}{\pgfqpoint{3.673365in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{3.680308in}{2.143282in}}{\pgfqpoint{3.684209in}{2.152699in}}{\pgfqpoint{3.684209in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{3.684209in}{2.172336in}}{\pgfqpoint{3.680308in}{2.181754in}}{\pgfqpoint{3.673365in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{3.666422in}{2.195639in}}{\pgfqpoint{3.657005in}{2.199540in}}{\pgfqpoint{3.647186in}{2.199540in}}%
\pgfpathcurveto{\pgfqpoint{3.637368in}{2.199540in}}{\pgfqpoint{3.627950in}{2.195639in}}{\pgfqpoint{3.621008in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{3.614065in}{2.181754in}}{\pgfqpoint{3.610164in}{2.172336in}}{\pgfqpoint{3.610164in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{3.610164in}{2.152699in}}{\pgfqpoint{3.614065in}{2.143282in}}{\pgfqpoint{3.621008in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{3.627950in}{2.129396in}}{\pgfqpoint{3.637368in}{2.125495in}}{\pgfqpoint{3.647186in}{2.125495in}}%
\pgfpathlineto{\pgfqpoint{3.647186in}{2.125495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649688in}{2.612309in}}%
\pgfpathcurveto{\pgfqpoint{3.659496in}{2.612309in}}{\pgfqpoint{3.668904in}{2.616206in}}{\pgfqpoint{3.675839in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{3.682775in}{2.630077in}}{\pgfqpoint{3.686672in}{2.639484in}}{\pgfqpoint{3.686672in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{3.686672in}{2.659101in}}{\pgfqpoint{3.682775in}{2.668509in}}{\pgfqpoint{3.675839in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{3.668904in}{2.682380in}}{\pgfqpoint{3.659496in}{2.686277in}}{\pgfqpoint{3.649688in}{2.686277in}}%
\pgfpathcurveto{\pgfqpoint{3.639879in}{2.686277in}}{\pgfqpoint{3.630472in}{2.682380in}}{\pgfqpoint{3.623536in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{3.616601in}{2.668509in}}{\pgfqpoint{3.612704in}{2.659101in}}{\pgfqpoint{3.612704in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{3.612704in}{2.639484in}}{\pgfqpoint{3.616601in}{2.630077in}}{\pgfqpoint{3.623536in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{3.630472in}{2.616206in}}{\pgfqpoint{3.639879in}{2.612309in}}{\pgfqpoint{3.649688in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{3.649688in}{2.612309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650971in}{2.811485in}}%
\pgfpathcurveto{\pgfqpoint{3.660770in}{2.811485in}}{\pgfqpoint{3.670168in}{2.815378in}}{\pgfqpoint{3.677096in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{3.684024in}{2.829235in}}{\pgfqpoint{3.687917in}{2.838633in}}{\pgfqpoint{3.687917in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{3.687917in}{2.858229in}}{\pgfqpoint{3.684024in}{2.867627in}}{\pgfqpoint{3.677096in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{3.670168in}{2.881484in}}{\pgfqpoint{3.660770in}{2.885377in}}{\pgfqpoint{3.650971in}{2.885377in}}%
\pgfpathcurveto{\pgfqpoint{3.641173in}{2.885377in}}{\pgfqpoint{3.631775in}{2.881484in}}{\pgfqpoint{3.624847in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{3.617918in}{2.867627in}}{\pgfqpoint{3.614026in}{2.858229in}}{\pgfqpoint{3.614026in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{3.614026in}{2.838633in}}{\pgfqpoint{3.617918in}{2.829235in}}{\pgfqpoint{3.624847in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{3.631775in}{2.815378in}}{\pgfqpoint{3.641173in}{2.811485in}}{\pgfqpoint{3.650971in}{2.811485in}}%
\pgfpathlineto{\pgfqpoint{3.650971in}{2.811485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651306in}{2.500845in}}%
\pgfpathcurveto{\pgfqpoint{3.661094in}{2.500845in}}{\pgfqpoint{3.670483in}{2.504734in}}{\pgfqpoint{3.677404in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{3.684325in}{2.518576in}}{\pgfqpoint{3.688214in}{2.527965in}}{\pgfqpoint{3.688214in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{3.688214in}{2.547541in}}{\pgfqpoint{3.684325in}{2.556929in}}{\pgfqpoint{3.677404in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{3.670483in}{2.570772in}}{\pgfqpoint{3.661094in}{2.574660in}}{\pgfqpoint{3.651306in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{3.641518in}{2.574660in}}{\pgfqpoint{3.632130in}{2.570772in}}{\pgfqpoint{3.625209in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{3.618288in}{2.556929in}}{\pgfqpoint{3.614399in}{2.547541in}}{\pgfqpoint{3.614399in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{3.614399in}{2.527965in}}{\pgfqpoint{3.618288in}{2.518576in}}{\pgfqpoint{3.625209in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{3.632130in}{2.504734in}}{\pgfqpoint{3.641518in}{2.500845in}}{\pgfqpoint{3.651306in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{3.651306in}{2.500845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651552in}{2.207682in}}%
\pgfpathcurveto{\pgfqpoint{3.661330in}{2.207682in}}{\pgfqpoint{3.670709in}{2.211567in}}{\pgfqpoint{3.677623in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{3.684537in}{2.225395in}}{\pgfqpoint{3.688422in}{2.234773in}}{\pgfqpoint{3.688422in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{3.688422in}{2.254329in}}{\pgfqpoint{3.684537in}{2.263708in}}{\pgfqpoint{3.677623in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{3.670709in}{2.277536in}}{\pgfqpoint{3.661330in}{2.281421in}}{\pgfqpoint{3.651552in}{2.281421in}}%
\pgfpathcurveto{\pgfqpoint{3.641774in}{2.281421in}}{\pgfqpoint{3.632396in}{2.277536in}}{\pgfqpoint{3.625482in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{3.618567in}{2.263708in}}{\pgfqpoint{3.614683in}{2.254329in}}{\pgfqpoint{3.614683in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{3.614683in}{2.234773in}}{\pgfqpoint{3.618567in}{2.225395in}}{\pgfqpoint{3.625482in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{3.632396in}{2.211567in}}{\pgfqpoint{3.641774in}{2.207682in}}{\pgfqpoint{3.651552in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{3.651552in}{2.207682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659252in}{2.382201in}}%
\pgfpathcurveto{\pgfqpoint{3.669020in}{2.382201in}}{\pgfqpoint{3.678389in}{2.386081in}}{\pgfqpoint{3.685296in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{3.692203in}{2.399895in}}{\pgfqpoint{3.696084in}{2.409264in}}{\pgfqpoint{3.696084in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{3.696084in}{2.428800in}}{\pgfqpoint{3.692203in}{2.438169in}}{\pgfqpoint{3.685296in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{3.678389in}{2.451982in}}{\pgfqpoint{3.669020in}{2.455863in}}{\pgfqpoint{3.659252in}{2.455863in}}%
\pgfpathcurveto{\pgfqpoint{3.649485in}{2.455863in}}{\pgfqpoint{3.640116in}{2.451982in}}{\pgfqpoint{3.633209in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{3.626302in}{2.438169in}}{\pgfqpoint{3.622421in}{2.428800in}}{\pgfqpoint{3.622421in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{3.622421in}{2.409264in}}{\pgfqpoint{3.626302in}{2.399895in}}{\pgfqpoint{3.633209in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{3.640116in}{2.386081in}}{\pgfqpoint{3.649485in}{2.382201in}}{\pgfqpoint{3.659252in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{3.659252in}{2.382201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666612in}{1.514627in}}%
\pgfpathcurveto{\pgfqpoint{3.676369in}{1.514627in}}{\pgfqpoint{3.685729in}{1.518504in}}{\pgfqpoint{3.692628in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{3.699528in}{1.532303in}}{\pgfqpoint{3.703405in}{1.541662in}}{\pgfqpoint{3.703405in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{3.703405in}{1.561178in}}{\pgfqpoint{3.699528in}{1.570537in}}{\pgfqpoint{3.692628in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{3.685729in}{1.584337in}}{\pgfqpoint{3.676369in}{1.588213in}}{\pgfqpoint{3.666612in}{1.588213in}}%
\pgfpathcurveto{\pgfqpoint{3.656854in}{1.588213in}}{\pgfqpoint{3.647495in}{1.584337in}}{\pgfqpoint{3.640595in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{3.633695in}{1.570537in}}{\pgfqpoint{3.629818in}{1.561178in}}{\pgfqpoint{3.629818in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{3.629818in}{1.541662in}}{\pgfqpoint{3.633695in}{1.532303in}}{\pgfqpoint{3.640595in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{3.647495in}{1.518504in}}{\pgfqpoint{3.656854in}{1.514627in}}{\pgfqpoint{3.666612in}{1.514627in}}%
\pgfpathlineto{\pgfqpoint{3.666612in}{1.514627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669227in}{2.850922in}}%
\pgfpathcurveto{\pgfqpoint{3.678974in}{2.850922in}}{\pgfqpoint{3.688324in}{2.854794in}}{\pgfqpoint{3.695217in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{3.702109in}{2.868580in}}{\pgfqpoint{3.705982in}{2.877929in}}{\pgfqpoint{3.705982in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{3.705982in}{2.897424in}}{\pgfqpoint{3.702109in}{2.906774in}}{\pgfqpoint{3.695217in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{3.688324in}{2.920559in}}{\pgfqpoint{3.678974in}{2.924432in}}{\pgfqpoint{3.669227in}{2.924432in}}%
\pgfpathcurveto{\pgfqpoint{3.659479in}{2.924432in}}{\pgfqpoint{3.650130in}{2.920559in}}{\pgfqpoint{3.643237in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{3.636344in}{2.906774in}}{\pgfqpoint{3.632472in}{2.897424in}}{\pgfqpoint{3.632472in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{3.632472in}{2.877929in}}{\pgfqpoint{3.636344in}{2.868580in}}{\pgfqpoint{3.643237in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{3.650130in}{2.854794in}}{\pgfqpoint{3.659479in}{2.850922in}}{\pgfqpoint{3.669227in}{2.850922in}}%
\pgfpathlineto{\pgfqpoint{3.669227in}{2.850922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669898in}{3.194035in}}%
\pgfpathcurveto{\pgfqpoint{3.679636in}{3.194035in}}{\pgfqpoint{3.688976in}{3.197904in}}{\pgfqpoint{3.695861in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{3.702747in}{3.211675in}}{\pgfqpoint{3.706616in}{3.221015in}}{\pgfqpoint{3.706616in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{3.706616in}{3.240490in}}{\pgfqpoint{3.702747in}{3.249830in}}{\pgfqpoint{3.695861in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{3.688976in}{3.263600in}}{\pgfqpoint{3.679636in}{3.267469in}}{\pgfqpoint{3.669898in}{3.267469in}}%
\pgfpathcurveto{\pgfqpoint{3.660161in}{3.267469in}}{\pgfqpoint{3.650821in}{3.263600in}}{\pgfqpoint{3.643935in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{3.637050in}{3.249830in}}{\pgfqpoint{3.633181in}{3.240490in}}{\pgfqpoint{3.633181in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{3.633181in}{3.221015in}}{\pgfqpoint{3.637050in}{3.211675in}}{\pgfqpoint{3.643935in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{3.650821in}{3.197904in}}{\pgfqpoint{3.660161in}{3.194035in}}{\pgfqpoint{3.669898in}{3.194035in}}%
\pgfpathlineto{\pgfqpoint{3.669898in}{3.194035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682421in}{3.881373in}}%
\pgfpathcurveto{\pgfqpoint{3.692149in}{3.881373in}}{\pgfqpoint{3.701479in}{3.885238in}}{\pgfqpoint{3.708358in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{3.715236in}{3.898994in}}{\pgfqpoint{3.719101in}{3.908325in}}{\pgfqpoint{3.719101in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{3.719101in}{3.927780in}}{\pgfqpoint{3.715236in}{3.937110in}}{\pgfqpoint{3.708358in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{3.701479in}{3.950867in}}{\pgfqpoint{3.692149in}{3.954731in}}{\pgfqpoint{3.682421in}{3.954731in}}%
\pgfpathcurveto{\pgfqpoint{3.672694in}{3.954731in}}{\pgfqpoint{3.663364in}{3.950867in}}{\pgfqpoint{3.656485in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{3.649607in}{3.937110in}}{\pgfqpoint{3.645742in}{3.927780in}}{\pgfqpoint{3.645742in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{3.645742in}{3.908325in}}{\pgfqpoint{3.649607in}{3.898994in}}{\pgfqpoint{3.656485in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{3.663364in}{3.885238in}}{\pgfqpoint{3.672694in}{3.881373in}}{\pgfqpoint{3.682421in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{3.682421in}{3.881373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683531in}{3.258947in}}%
\pgfpathcurveto{\pgfqpoint{3.693248in}{3.258947in}}{\pgfqpoint{3.702569in}{3.262808in}}{\pgfqpoint{3.709440in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{3.716311in}{3.276550in}}{\pgfqpoint{3.720172in}{3.285871in}}{\pgfqpoint{3.720172in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{3.720172in}{3.305306in}}{\pgfqpoint{3.716311in}{3.314626in}}{\pgfqpoint{3.709440in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{3.702569in}{3.328369in}}{\pgfqpoint{3.693248in}{3.332229in}}{\pgfqpoint{3.683531in}{3.332229in}}%
\pgfpathcurveto{\pgfqpoint{3.673813in}{3.332229in}}{\pgfqpoint{3.664493in}{3.328369in}}{\pgfqpoint{3.657621in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{3.650750in}{3.314626in}}{\pgfqpoint{3.646889in}{3.305306in}}{\pgfqpoint{3.646889in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{3.646889in}{3.285871in}}{\pgfqpoint{3.650750in}{3.276550in}}{\pgfqpoint{3.657621in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{3.664493in}{3.262808in}}{\pgfqpoint{3.673813in}{3.258947in}}{\pgfqpoint{3.683531in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{3.683531in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686824in}{2.569762in}}%
\pgfpathcurveto{\pgfqpoint{3.696532in}{2.569762in}}{\pgfqpoint{3.705843in}{2.573619in}}{\pgfqpoint{3.712707in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{3.719571in}{2.587347in}}{\pgfqpoint{3.723428in}{2.596658in}}{\pgfqpoint{3.723428in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{3.723428in}{2.616073in}}{\pgfqpoint{3.719571in}{2.625384in}}{\pgfqpoint{3.712707in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{3.705843in}{2.639112in}}{\pgfqpoint{3.696532in}{2.642969in}}{\pgfqpoint{3.686824in}{2.642969in}}%
\pgfpathcurveto{\pgfqpoint{3.677117in}{2.642969in}}{\pgfqpoint{3.667806in}{2.639112in}}{\pgfqpoint{3.660942in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{3.654078in}{2.625384in}}{\pgfqpoint{3.650221in}{2.616073in}}{\pgfqpoint{3.650221in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{3.650221in}{2.596658in}}{\pgfqpoint{3.654078in}{2.587347in}}{\pgfqpoint{3.660942in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{3.667806in}{2.573619in}}{\pgfqpoint{3.677117in}{2.569762in}}{\pgfqpoint{3.686824in}{2.569762in}}%
\pgfpathlineto{\pgfqpoint{3.686824in}{2.569762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689722in}{1.746843in}}%
\pgfpathcurveto{\pgfqpoint{3.699419in}{1.746843in}}{\pgfqpoint{3.708720in}{1.750696in}}{\pgfqpoint{3.715577in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{3.722434in}{1.764410in}}{\pgfqpoint{3.726287in}{1.773711in}}{\pgfqpoint{3.726287in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{3.726287in}{1.793106in}}{\pgfqpoint{3.722434in}{1.802407in}}{\pgfqpoint{3.715577in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{3.708720in}{1.816121in}}{\pgfqpoint{3.699419in}{1.819974in}}{\pgfqpoint{3.689722in}{1.819974in}}%
\pgfpathcurveto{\pgfqpoint{3.680024in}{1.819974in}}{\pgfqpoint{3.670723in}{1.816121in}}{\pgfqpoint{3.663866in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{3.657009in}{1.802407in}}{\pgfqpoint{3.653156in}{1.793106in}}{\pgfqpoint{3.653156in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{3.653156in}{1.773711in}}{\pgfqpoint{3.657009in}{1.764410in}}{\pgfqpoint{3.663866in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{3.670723in}{1.750696in}}{\pgfqpoint{3.680024in}{1.746843in}}{\pgfqpoint{3.689722in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{3.689722in}{1.746843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700432in}{2.808882in}}%
\pgfpathcurveto{\pgfqpoint{3.710119in}{2.808882in}}{\pgfqpoint{3.719411in}{2.812731in}}{\pgfqpoint{3.726261in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{3.733111in}{2.826431in}}{\pgfqpoint{3.736960in}{2.835722in}}{\pgfqpoint{3.736960in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{3.736960in}{2.855097in}}{\pgfqpoint{3.733111in}{2.864389in}}{\pgfqpoint{3.726261in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{3.719411in}{2.878089in}}{\pgfqpoint{3.710119in}{2.881937in}}{\pgfqpoint{3.700432in}{2.881937in}}%
\pgfpathcurveto{\pgfqpoint{3.690745in}{2.881937in}}{\pgfqpoint{3.681453in}{2.878089in}}{\pgfqpoint{3.674603in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{3.667753in}{2.864389in}}{\pgfqpoint{3.663904in}{2.855097in}}{\pgfqpoint{3.663904in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{3.663904in}{2.835722in}}{\pgfqpoint{3.667753in}{2.826431in}}{\pgfqpoint{3.674603in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{3.681453in}{2.812731in}}{\pgfqpoint{3.690745in}{2.808882in}}{\pgfqpoint{3.700432in}{2.808882in}}%
\pgfpathlineto{\pgfqpoint{3.700432in}{2.808882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708372in}{2.591127in}}%
\pgfpathcurveto{\pgfqpoint{3.718049in}{2.591127in}}{\pgfqpoint{3.727331in}{2.594972in}}{\pgfqpoint{3.734174in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{3.741017in}{2.608658in}}{\pgfqpoint{3.744862in}{2.617940in}}{\pgfqpoint{3.744862in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{3.744862in}{2.637295in}}{\pgfqpoint{3.741017in}{2.646577in}}{\pgfqpoint{3.734174in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{3.727331in}{2.660263in}}{\pgfqpoint{3.718049in}{2.664107in}}{\pgfqpoint{3.708372in}{2.664107in}}%
\pgfpathcurveto{\pgfqpoint{3.698694in}{2.664107in}}{\pgfqpoint{3.689412in}{2.660263in}}{\pgfqpoint{3.682569in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{3.675727in}{2.646577in}}{\pgfqpoint{3.671882in}{2.637295in}}{\pgfqpoint{3.671882in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{3.671882in}{2.617940in}}{\pgfqpoint{3.675727in}{2.608658in}}{\pgfqpoint{3.682569in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{3.689412in}{2.594972in}}{\pgfqpoint{3.698694in}{2.591127in}}{\pgfqpoint{3.708372in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{3.708372in}{2.591127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709145in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{3.718812in}{1.768018in}}{\pgfqpoint{3.728084in}{1.771859in}}{\pgfqpoint{3.734920in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{3.741756in}{1.785530in}}{\pgfqpoint{3.745597in}{1.794803in}}{\pgfqpoint{3.745597in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{3.745597in}{1.814137in}}{\pgfqpoint{3.741756in}{1.823410in}}{\pgfqpoint{3.734920in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.728084in}{1.837081in}}{\pgfqpoint{3.718812in}{1.840922in}}{\pgfqpoint{3.709145in}{1.840922in}}%
\pgfpathcurveto{\pgfqpoint{3.699477in}{1.840922in}}{\pgfqpoint{3.690205in}{1.837081in}}{\pgfqpoint{3.683369in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{3.676533in}{1.823410in}}{\pgfqpoint{3.672692in}{1.814137in}}{\pgfqpoint{3.672692in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{3.672692in}{1.794803in}}{\pgfqpoint{3.676533in}{1.785530in}}{\pgfqpoint{3.683369in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{3.690205in}{1.771859in}}{\pgfqpoint{3.699477in}{1.768018in}}{\pgfqpoint{3.709145in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{3.709145in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709595in}{2.050675in}}%
\pgfpathcurveto{\pgfqpoint{3.719252in}{2.050675in}}{\pgfqpoint{3.728515in}{2.054512in}}{\pgfqpoint{3.735344in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{3.742173in}{2.068170in}}{\pgfqpoint{3.746009in}{2.077433in}}{\pgfqpoint{3.746009in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{3.746009in}{2.096747in}}{\pgfqpoint{3.742173in}{2.106010in}}{\pgfqpoint{3.735344in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{3.728515in}{2.119668in}}{\pgfqpoint{3.719252in}{2.123504in}}{\pgfqpoint{3.709595in}{2.123504in}}%
\pgfpathcurveto{\pgfqpoint{3.699938in}{2.123504in}}{\pgfqpoint{3.690675in}{2.119668in}}{\pgfqpoint{3.683846in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{3.677017in}{2.106010in}}{\pgfqpoint{3.673180in}{2.096747in}}{\pgfqpoint{3.673180in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{3.673180in}{2.077433in}}{\pgfqpoint{3.677017in}{2.068170in}}{\pgfqpoint{3.683846in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{3.690675in}{2.054512in}}{\pgfqpoint{3.699938in}{2.050675in}}{\pgfqpoint{3.709595in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{3.709595in}{2.050675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709597in}{3.190345in}}%
\pgfpathcurveto{\pgfqpoint{3.719244in}{3.190345in}}{\pgfqpoint{3.728498in}{3.194178in}}{\pgfqpoint{3.735320in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{3.742141in}{3.207821in}}{\pgfqpoint{3.745974in}{3.217074in}}{\pgfqpoint{3.745974in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{3.745974in}{3.236369in}}{\pgfqpoint{3.742141in}{3.245622in}}{\pgfqpoint{3.735320in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{3.728498in}{3.259266in}}{\pgfqpoint{3.719244in}{3.263099in}}{\pgfqpoint{3.709597in}{3.263099in}}%
\pgfpathcurveto{\pgfqpoint{3.699950in}{3.263099in}}{\pgfqpoint{3.690696in}{3.259266in}}{\pgfqpoint{3.683875in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{3.677053in}{3.245622in}}{\pgfqpoint{3.673220in}{3.236369in}}{\pgfqpoint{3.673220in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{3.673220in}{3.217074in}}{\pgfqpoint{3.677053in}{3.207821in}}{\pgfqpoint{3.683875in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{3.690696in}{3.194178in}}{\pgfqpoint{3.699950in}{3.190345in}}{\pgfqpoint{3.709597in}{3.190345in}}%
\pgfpathlineto{\pgfqpoint{3.709597in}{3.190345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711400in}{2.055648in}}%
\pgfpathcurveto{\pgfqpoint{3.721037in}{2.055648in}}{\pgfqpoint{3.730281in}{2.059477in}}{\pgfqpoint{3.737096in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{3.743910in}{2.073106in}}{\pgfqpoint{3.747739in}{2.082350in}}{\pgfqpoint{3.747739in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{3.747739in}{2.101624in}}{\pgfqpoint{3.743910in}{2.110868in}}{\pgfqpoint{3.737096in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{3.730281in}{2.124497in}}{\pgfqpoint{3.721037in}{2.128326in}}{\pgfqpoint{3.711400in}{2.128326in}}%
\pgfpathcurveto{\pgfqpoint{3.701763in}{2.128326in}}{\pgfqpoint{3.692519in}{2.124497in}}{\pgfqpoint{3.685704in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{3.678889in}{2.110868in}}{\pgfqpoint{3.675061in}{2.101624in}}{\pgfqpoint{3.675061in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{3.675061in}{2.082350in}}{\pgfqpoint{3.678889in}{2.073106in}}{\pgfqpoint{3.685704in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{3.692519in}{2.059477in}}{\pgfqpoint{3.701763in}{2.055648in}}{\pgfqpoint{3.711400in}{2.055648in}}%
\pgfpathlineto{\pgfqpoint{3.711400in}{2.055648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713881in}{2.348326in}}%
\pgfpathcurveto{\pgfqpoint{3.723509in}{2.348326in}}{\pgfqpoint{3.732743in}{2.352151in}}{\pgfqpoint{3.739551in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{3.746358in}{2.365766in}}{\pgfqpoint{3.750183in}{2.375001in}}{\pgfqpoint{3.750183in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{3.750183in}{2.394255in}}{\pgfqpoint{3.746358in}{2.403490in}}{\pgfqpoint{3.739551in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{3.732743in}{2.417105in}}{\pgfqpoint{3.723509in}{2.420930in}}{\pgfqpoint{3.713881in}{2.420930in}}%
\pgfpathcurveto{\pgfqpoint{3.704254in}{2.420930in}}{\pgfqpoint{3.695020in}{2.417105in}}{\pgfqpoint{3.688212in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{3.681405in}{2.403490in}}{\pgfqpoint{3.677580in}{2.394255in}}{\pgfqpoint{3.677580in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{3.677580in}{2.375001in}}{\pgfqpoint{3.681405in}{2.365766in}}{\pgfqpoint{3.688212in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{3.695020in}{2.352151in}}{\pgfqpoint{3.704254in}{2.348326in}}{\pgfqpoint{3.713881in}{2.348326in}}%
\pgfpathlineto{\pgfqpoint{3.713881in}{2.348326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725243in}{3.431368in}}%
\pgfpathcurveto{\pgfqpoint{3.734860in}{3.431368in}}{\pgfqpoint{3.744085in}{3.435189in}}{\pgfqpoint{3.750886in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{3.757686in}{3.448790in}}{\pgfqpoint{3.761507in}{3.458014in}}{\pgfqpoint{3.761507in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{3.761507in}{3.477249in}}{\pgfqpoint{3.757686in}{3.486474in}}{\pgfqpoint{3.750886in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{3.744085in}{3.500075in}}{\pgfqpoint{3.734860in}{3.503896in}}{\pgfqpoint{3.725243in}{3.503896in}}%
\pgfpathcurveto{\pgfqpoint{3.715626in}{3.503896in}}{\pgfqpoint{3.706401in}{3.500075in}}{\pgfqpoint{3.699600in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{3.692800in}{3.486474in}}{\pgfqpoint{3.688979in}{3.477249in}}{\pgfqpoint{3.688979in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{3.688979in}{3.458014in}}{\pgfqpoint{3.692800in}{3.448790in}}{\pgfqpoint{3.699600in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{3.706401in}{3.435189in}}{\pgfqpoint{3.715626in}{3.431368in}}{\pgfqpoint{3.725243in}{3.431368in}}%
\pgfpathlineto{\pgfqpoint{3.725243in}{3.431368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734515in}{2.021725in}}%
\pgfpathcurveto{\pgfqpoint{3.744122in}{2.021725in}}{\pgfqpoint{3.753338in}{2.025542in}}{\pgfqpoint{3.760131in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{3.766925in}{2.039129in}}{\pgfqpoint{3.770742in}{2.048344in}}{\pgfqpoint{3.770742in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{3.770742in}{2.067559in}}{\pgfqpoint{3.766925in}{2.076775in}}{\pgfqpoint{3.760131in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{3.753338in}{2.090362in}}{\pgfqpoint{3.744122in}{2.094179in}}{\pgfqpoint{3.734515in}{2.094179in}}%
\pgfpathcurveto{\pgfqpoint{3.724907in}{2.094179in}}{\pgfqpoint{3.715692in}{2.090362in}}{\pgfqpoint{3.708899in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{3.702105in}{2.076775in}}{\pgfqpoint{3.698288in}{2.067559in}}{\pgfqpoint{3.698288in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{3.698288in}{2.048344in}}{\pgfqpoint{3.702105in}{2.039129in}}{\pgfqpoint{3.708899in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{3.715692in}{2.025542in}}{\pgfqpoint{3.724907in}{2.021725in}}{\pgfqpoint{3.734515in}{2.021725in}}%
\pgfpathlineto{\pgfqpoint{3.734515in}{2.021725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739567in}{2.534842in}}%
\pgfpathcurveto{\pgfqpoint{3.749164in}{2.534842in}}{\pgfqpoint{3.758370in}{2.538655in}}{\pgfqpoint{3.765156in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{3.771943in}{2.552228in}}{\pgfqpoint{3.775756in}{2.561434in}}{\pgfqpoint{3.775756in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{3.775756in}{2.580629in}}{\pgfqpoint{3.771943in}{2.589835in}}{\pgfqpoint{3.765156in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{3.758370in}{2.603408in}}{\pgfqpoint{3.749164in}{2.607221in}}{\pgfqpoint{3.739567in}{2.607221in}}%
\pgfpathcurveto{\pgfqpoint{3.729969in}{2.607221in}}{\pgfqpoint{3.720763in}{2.603408in}}{\pgfqpoint{3.713977in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{3.707190in}{2.589835in}}{\pgfqpoint{3.703377in}{2.580629in}}{\pgfqpoint{3.703377in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{3.703377in}{2.561434in}}{\pgfqpoint{3.707190in}{2.552228in}}{\pgfqpoint{3.713977in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{3.720763in}{2.538655in}}{\pgfqpoint{3.729969in}{2.534842in}}{\pgfqpoint{3.739567in}{2.534842in}}%
\pgfpathlineto{\pgfqpoint{3.739567in}{2.534842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743386in}{3.082415in}}%
\pgfpathcurveto{\pgfqpoint{3.752974in}{3.082415in}}{\pgfqpoint{3.762170in}{3.086224in}}{\pgfqpoint{3.768949in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{3.775729in}{3.099783in}}{\pgfqpoint{3.779538in}{3.108979in}}{\pgfqpoint{3.779538in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{3.779538in}{3.128154in}}{\pgfqpoint{3.775729in}{3.137351in}}{\pgfqpoint{3.768949in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{3.762170in}{3.150910in}}{\pgfqpoint{3.752974in}{3.154719in}}{\pgfqpoint{3.743386in}{3.154719in}}%
\pgfpathcurveto{\pgfqpoint{3.733799in}{3.154719in}}{\pgfqpoint{3.724602in}{3.150910in}}{\pgfqpoint{3.717823in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{3.711044in}{3.137351in}}{\pgfqpoint{3.707234in}{3.128154in}}{\pgfqpoint{3.707234in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{3.707234in}{3.108979in}}{\pgfqpoint{3.711044in}{3.099783in}}{\pgfqpoint{3.717823in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{3.724602in}{3.086224in}}{\pgfqpoint{3.733799in}{3.082415in}}{\pgfqpoint{3.743386in}{3.082415in}}%
\pgfpathlineto{\pgfqpoint{3.743386in}{3.082415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746260in}{2.633627in}}%
\pgfpathcurveto{\pgfqpoint{3.755838in}{2.633627in}}{\pgfqpoint{3.765025in}{2.637432in}}{\pgfqpoint{3.771797in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{3.778570in}{2.650977in}}{\pgfqpoint{3.782375in}{2.660163in}}{\pgfqpoint{3.782375in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{3.782375in}{2.679319in}}{\pgfqpoint{3.778570in}{2.688505in}}{\pgfqpoint{3.771797in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{3.765025in}{2.702050in}}{\pgfqpoint{3.755838in}{2.705855in}}{\pgfqpoint{3.746260in}{2.705855in}}%
\pgfpathcurveto{\pgfqpoint{3.736683in}{2.705855in}}{\pgfqpoint{3.727496in}{2.702050in}}{\pgfqpoint{3.720724in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{3.713951in}{2.688505in}}{\pgfqpoint{3.710146in}{2.679319in}}{\pgfqpoint{3.710146in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{3.710146in}{2.660163in}}{\pgfqpoint{3.713951in}{2.650977in}}{\pgfqpoint{3.720724in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{3.727496in}{2.637432in}}{\pgfqpoint{3.736683in}{2.633627in}}{\pgfqpoint{3.746260in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{3.746260in}{2.633627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752091in}{2.893220in}}%
\pgfpathcurveto{\pgfqpoint{3.761659in}{2.893220in}}{\pgfqpoint{3.770836in}{2.897021in}}{\pgfqpoint{3.777602in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{3.784367in}{2.910552in}}{\pgfqpoint{3.788168in}{2.919729in}}{\pgfqpoint{3.788168in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{3.788168in}{2.938865in}}{\pgfqpoint{3.784367in}{2.948042in}}{\pgfqpoint{3.777602in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{3.770836in}{2.961573in}}{\pgfqpoint{3.761659in}{2.965374in}}{\pgfqpoint{3.752091in}{2.965374in}}%
\pgfpathcurveto{\pgfqpoint{3.742524in}{2.965374in}}{\pgfqpoint{3.733346in}{2.961573in}}{\pgfqpoint{3.726581in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{3.719816in}{2.948042in}}{\pgfqpoint{3.716014in}{2.938865in}}{\pgfqpoint{3.716014in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{3.716014in}{2.919729in}}{\pgfqpoint{3.719816in}{2.910552in}}{\pgfqpoint{3.726581in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{3.733346in}{2.897021in}}{\pgfqpoint{3.742524in}{2.893220in}}{\pgfqpoint{3.752091in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{3.752091in}{2.893220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752237in}{2.349556in}}%
\pgfpathcurveto{\pgfqpoint{3.761795in}{2.349556in}}{\pgfqpoint{3.770963in}{2.353353in}}{\pgfqpoint{3.777721in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{3.784480in}{2.366870in}}{\pgfqpoint{3.788277in}{2.376038in}}{\pgfqpoint{3.788277in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{3.788277in}{2.395154in}}{\pgfqpoint{3.784480in}{2.404321in}}{\pgfqpoint{3.777721in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{3.770963in}{2.417838in}}{\pgfqpoint{3.761795in}{2.421635in}}{\pgfqpoint{3.752237in}{2.421635in}}%
\pgfpathcurveto{\pgfqpoint{3.742679in}{2.421635in}}{\pgfqpoint{3.733512in}{2.417838in}}{\pgfqpoint{3.726753in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{3.719995in}{2.404321in}}{\pgfqpoint{3.716197in}{2.395154in}}{\pgfqpoint{3.716197in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{3.716197in}{2.376038in}}{\pgfqpoint{3.719995in}{2.366870in}}{\pgfqpoint{3.726753in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{3.733512in}{2.353353in}}{\pgfqpoint{3.742679in}{2.349556in}}{\pgfqpoint{3.752237in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{3.752237in}{2.349556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752972in}{1.792479in}}%
\pgfpathcurveto{\pgfqpoint{3.762520in}{1.792479in}}{\pgfqpoint{3.771679in}{1.796272in}}{\pgfqpoint{3.778430in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{3.785182in}{1.809775in}}{\pgfqpoint{3.788975in}{1.818933in}}{\pgfqpoint{3.788975in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{3.788975in}{1.838029in}}{\pgfqpoint{3.785182in}{1.847187in}}{\pgfqpoint{3.778430in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{3.771679in}{1.860690in}}{\pgfqpoint{3.762520in}{1.864484in}}{\pgfqpoint{3.752972in}{1.864484in}}%
\pgfpathcurveto{\pgfqpoint{3.743424in}{1.864484in}}{\pgfqpoint{3.734266in}{1.860690in}}{\pgfqpoint{3.727515in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{3.720763in}{1.847187in}}{\pgfqpoint{3.716970in}{1.838029in}}{\pgfqpoint{3.716970in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{3.716970in}{1.818933in}}{\pgfqpoint{3.720763in}{1.809775in}}{\pgfqpoint{3.727515in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{3.734266in}{1.796272in}}{\pgfqpoint{3.743424in}{1.792479in}}{\pgfqpoint{3.752972in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{3.752972in}{1.792479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755252in}{2.779597in}}%
\pgfpathcurveto{\pgfqpoint{3.764790in}{2.779597in}}{\pgfqpoint{3.773939in}{2.783387in}}{\pgfqpoint{3.780683in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{3.787428in}{2.796875in}}{\pgfqpoint{3.791217in}{2.806024in}}{\pgfqpoint{3.791217in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{3.791217in}{2.825100in}}{\pgfqpoint{3.787428in}{2.834249in}}{\pgfqpoint{3.780683in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{3.773939in}{2.847738in}}{\pgfqpoint{3.764790in}{2.851528in}}{\pgfqpoint{3.755252in}{2.851528in}}%
\pgfpathcurveto{\pgfqpoint{3.745714in}{2.851528in}}{\pgfqpoint{3.736565in}{2.847738in}}{\pgfqpoint{3.729821in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{3.723076in}{2.834249in}}{\pgfqpoint{3.719287in}{2.825100in}}{\pgfqpoint{3.719287in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{3.719287in}{2.806024in}}{\pgfqpoint{3.723076in}{2.796875in}}{\pgfqpoint{3.729821in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{3.736565in}{2.783387in}}{\pgfqpoint{3.745714in}{2.779597in}}{\pgfqpoint{3.755252in}{2.779597in}}%
\pgfpathlineto{\pgfqpoint{3.755252in}{2.779597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756445in}{1.795088in}}%
\pgfpathcurveto{\pgfqpoint{3.765973in}{1.795088in}}{\pgfqpoint{3.775112in}{1.798873in}}{\pgfqpoint{3.781850in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{3.788587in}{1.812348in}}{\pgfqpoint{3.792373in}{1.821488in}}{\pgfqpoint{3.792373in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{3.792373in}{1.840544in}}{\pgfqpoint{3.788587in}{1.849683in}}{\pgfqpoint{3.781850in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{3.775112in}{1.863158in}}{\pgfqpoint{3.765973in}{1.866944in}}{\pgfqpoint{3.756445in}{1.866944in}}%
\pgfpathcurveto{\pgfqpoint{3.746917in}{1.866944in}}{\pgfqpoint{3.737777in}{1.863158in}}{\pgfqpoint{3.731040in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{3.724302in}{1.849683in}}{\pgfqpoint{3.720517in}{1.840544in}}{\pgfqpoint{3.720517in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{3.720517in}{1.821488in}}{\pgfqpoint{3.724302in}{1.812348in}}{\pgfqpoint{3.731040in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{3.737777in}{1.798873in}}{\pgfqpoint{3.746917in}{1.795088in}}{\pgfqpoint{3.756445in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{3.756445in}{1.795088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762613in}{2.137287in}}%
\pgfpathcurveto{\pgfqpoint{3.772132in}{2.137287in}}{\pgfqpoint{3.781261in}{2.141069in}}{\pgfqpoint{3.787992in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{3.794722in}{2.154530in}}{\pgfqpoint{3.798504in}{2.163660in}}{\pgfqpoint{3.798504in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{3.798504in}{2.182697in}}{\pgfqpoint{3.794722in}{2.191826in}}{\pgfqpoint{3.787992in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{3.781261in}{2.205288in}}{\pgfqpoint{3.772132in}{2.209069in}}{\pgfqpoint{3.762613in}{2.209069in}}%
\pgfpathcurveto{\pgfqpoint{3.753095in}{2.209069in}}{\pgfqpoint{3.743965in}{2.205288in}}{\pgfqpoint{3.737234in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{3.730504in}{2.191826in}}{\pgfqpoint{3.726722in}{2.182697in}}{\pgfqpoint{3.726722in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{3.726722in}{2.163660in}}{\pgfqpoint{3.730504in}{2.154530in}}{\pgfqpoint{3.737234in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{3.743965in}{2.141069in}}{\pgfqpoint{3.753095in}{2.137287in}}{\pgfqpoint{3.762613in}{2.137287in}}%
\pgfpathlineto{\pgfqpoint{3.762613in}{2.137287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763670in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{3.773179in}{2.069789in}}{\pgfqpoint{3.782299in}{2.073567in}}{\pgfqpoint{3.789023in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{3.795746in}{2.087014in}}{\pgfqpoint{3.799524in}{2.096135in}}{\pgfqpoint{3.799524in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{3.799524in}{2.115152in}}{\pgfqpoint{3.795746in}{2.124272in}}{\pgfqpoint{3.789023in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{3.782299in}{2.137719in}}{\pgfqpoint{3.773179in}{2.141497in}}{\pgfqpoint{3.763670in}{2.141497in}}%
\pgfpathcurveto{\pgfqpoint{3.754162in}{2.141497in}}{\pgfqpoint{3.745041in}{2.137719in}}{\pgfqpoint{3.738318in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{3.731594in}{2.124272in}}{\pgfqpoint{3.727817in}{2.115152in}}{\pgfqpoint{3.727817in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{3.727817in}{2.096135in}}{\pgfqpoint{3.731594in}{2.087014in}}{\pgfqpoint{3.738318in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{3.745041in}{2.073567in}}{\pgfqpoint{3.754162in}{2.069789in}}{\pgfqpoint{3.763670in}{2.069789in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{2.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764759in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{3.774258in}{1.654713in}}{\pgfqpoint{3.783369in}{1.658487in}}{\pgfqpoint{3.790086in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{3.796802in}{1.671921in}}{\pgfqpoint{3.800576in}{1.681032in}}{\pgfqpoint{3.800576in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{3.800576in}{1.700029in}}{\pgfqpoint{3.796802in}{1.709140in}}{\pgfqpoint{3.790086in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{3.783369in}{1.722573in}}{\pgfqpoint{3.774258in}{1.726347in}}{\pgfqpoint{3.764759in}{1.726347in}}%
\pgfpathcurveto{\pgfqpoint{3.755261in}{1.726347in}}{\pgfqpoint{3.746150in}{1.722573in}}{\pgfqpoint{3.739433in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{3.732716in}{1.709140in}}{\pgfqpoint{3.728943in}{1.700029in}}{\pgfqpoint{3.728943in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{3.728943in}{1.681032in}}{\pgfqpoint{3.732716in}{1.671921in}}{\pgfqpoint{3.739433in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{3.746150in}{1.658487in}}{\pgfqpoint{3.755261in}{1.654713in}}{\pgfqpoint{3.764759in}{1.654713in}}%
\pgfpathlineto{\pgfqpoint{3.764759in}{1.654713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765573in}{2.302844in}}%
\pgfpathcurveto{\pgfqpoint{3.775062in}{2.302844in}}{\pgfqpoint{3.784164in}{2.306614in}}{\pgfqpoint{3.790873in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{3.797583in}{2.320034in}}{\pgfqpoint{3.801353in}{2.329135in}}{\pgfqpoint{3.801353in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{3.801353in}{2.348113in}}{\pgfqpoint{3.797583in}{2.357215in}}{\pgfqpoint{3.790873in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{3.784164in}{2.370634in}}{\pgfqpoint{3.775062in}{2.374404in}}{\pgfqpoint{3.765573in}{2.374404in}}%
\pgfpathcurveto{\pgfqpoint{3.756084in}{2.374404in}}{\pgfqpoint{3.746983in}{2.370634in}}{\pgfqpoint{3.740273in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{3.733563in}{2.357215in}}{\pgfqpoint{3.729793in}{2.348113in}}{\pgfqpoint{3.729793in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{3.729793in}{2.329135in}}{\pgfqpoint{3.733563in}{2.320034in}}{\pgfqpoint{3.740273in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{3.746983in}{2.306614in}}{\pgfqpoint{3.756084in}{2.302844in}}{\pgfqpoint{3.765573in}{2.302844in}}%
\pgfpathlineto{\pgfqpoint{3.765573in}{2.302844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771942in}{1.693095in}}%
\pgfpathcurveto{\pgfqpoint{3.781421in}{1.693095in}}{\pgfqpoint{3.790513in}{1.696861in}}{\pgfqpoint{3.797216in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{3.803919in}{1.710266in}}{\pgfqpoint{3.807685in}{1.719358in}}{\pgfqpoint{3.807685in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{3.807685in}{1.738316in}}{\pgfqpoint{3.803919in}{1.747409in}}{\pgfqpoint{3.797216in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{3.790513in}{1.760814in}}{\pgfqpoint{3.781421in}{1.764580in}}{\pgfqpoint{3.771942in}{1.764580in}}%
\pgfpathcurveto{\pgfqpoint{3.762463in}{1.764580in}}{\pgfqpoint{3.753371in}{1.760814in}}{\pgfqpoint{3.746668in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{3.739965in}{1.747409in}}{\pgfqpoint{3.736199in}{1.738316in}}{\pgfqpoint{3.736199in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{3.736199in}{1.719358in}}{\pgfqpoint{3.739965in}{1.710266in}}{\pgfqpoint{3.746668in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{3.753371in}{1.696861in}}{\pgfqpoint{3.762463in}{1.693095in}}{\pgfqpoint{3.771942in}{1.693095in}}%
\pgfpathlineto{\pgfqpoint{3.771942in}{1.693095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776459in}{2.741595in}}%
\pgfpathcurveto{\pgfqpoint{3.785928in}{2.741595in}}{\pgfqpoint{3.795011in}{2.745357in}}{\pgfqpoint{3.801707in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{3.808402in}{2.758749in}}{\pgfqpoint{3.812165in}{2.767831in}}{\pgfqpoint{3.812165in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{3.812165in}{2.786770in}}{\pgfqpoint{3.808402in}{2.795853in}}{\pgfqpoint{3.801707in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{3.795011in}{2.809244in}}{\pgfqpoint{3.785928in}{2.813007in}}{\pgfqpoint{3.776459in}{2.813007in}}%
\pgfpathcurveto{\pgfqpoint{3.766990in}{2.813007in}}{\pgfqpoint{3.757907in}{2.809244in}}{\pgfqpoint{3.751211in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{3.744515in}{2.795853in}}{\pgfqpoint{3.740753in}{2.786770in}}{\pgfqpoint{3.740753in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{3.740753in}{2.767831in}}{\pgfqpoint{3.744515in}{2.758749in}}{\pgfqpoint{3.751211in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{3.757907in}{2.745357in}}{\pgfqpoint{3.766990in}{2.741595in}}{\pgfqpoint{3.776459in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{3.776459in}{2.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779988in}{2.787725in}}%
\pgfpathcurveto{\pgfqpoint{3.789447in}{2.787725in}}{\pgfqpoint{3.798520in}{2.791483in}}{\pgfqpoint{3.805209in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{3.811898in}{2.804861in}}{\pgfqpoint{3.815656in}{2.813934in}}{\pgfqpoint{3.815656in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{3.815656in}{2.832853in}}{\pgfqpoint{3.811898in}{2.841926in}}{\pgfqpoint{3.805209in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{3.798520in}{2.855304in}}{\pgfqpoint{3.789447in}{2.859062in}}{\pgfqpoint{3.779988in}{2.859062in}}%
\pgfpathcurveto{\pgfqpoint{3.770528in}{2.859062in}}{\pgfqpoint{3.761455in}{2.855304in}}{\pgfqpoint{3.754766in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{3.748077in}{2.841926in}}{\pgfqpoint{3.744319in}{2.832853in}}{\pgfqpoint{3.744319in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{3.744319in}{2.813934in}}{\pgfqpoint{3.748077in}{2.804861in}}{\pgfqpoint{3.754766in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{3.761455in}{2.791483in}}{\pgfqpoint{3.770528in}{2.787725in}}{\pgfqpoint{3.779988in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{3.779988in}{2.787725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783463in}{2.882216in}}%
\pgfpathcurveto{\pgfqpoint{3.792913in}{2.882216in}}{\pgfqpoint{3.801977in}{2.885970in}}{\pgfqpoint{3.808659in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{3.815341in}{2.899334in}}{\pgfqpoint{3.819095in}{2.908398in}}{\pgfqpoint{3.819095in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{3.819095in}{2.927297in}}{\pgfqpoint{3.815341in}{2.936361in}}{\pgfqpoint{3.808659in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{3.801977in}{2.949725in}}{\pgfqpoint{3.792913in}{2.953480in}}{\pgfqpoint{3.783463in}{2.953480in}}%
\pgfpathcurveto{\pgfqpoint{3.774014in}{2.953480in}}{\pgfqpoint{3.764950in}{2.949725in}}{\pgfqpoint{3.758268in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{3.751586in}{2.936361in}}{\pgfqpoint{3.747831in}{2.927297in}}{\pgfqpoint{3.747831in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{3.747831in}{2.908398in}}{\pgfqpoint{3.751586in}{2.899334in}}{\pgfqpoint{3.758268in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{3.764950in}{2.885970in}}{\pgfqpoint{3.774014in}{2.882216in}}{\pgfqpoint{3.783463in}{2.882216in}}%
\pgfpathlineto{\pgfqpoint{3.783463in}{2.882216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785212in}{2.764113in}}%
\pgfpathcurveto{\pgfqpoint{3.794652in}{2.764113in}}{\pgfqpoint{3.803706in}{2.767864in}}{\pgfqpoint{3.810381in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{3.817057in}{2.781214in}}{\pgfqpoint{3.820807in}{2.790268in}}{\pgfqpoint{3.820807in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{3.820807in}{2.809148in}}{\pgfqpoint{3.817057in}{2.818203in}}{\pgfqpoint{3.810381in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{3.803706in}{2.831553in}}{\pgfqpoint{3.794652in}{2.835303in}}{\pgfqpoint{3.785212in}{2.835303in}}%
\pgfpathcurveto{\pgfqpoint{3.775772in}{2.835303in}}{\pgfqpoint{3.766717in}{2.831553in}}{\pgfqpoint{3.760042in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{3.753367in}{2.818203in}}{\pgfqpoint{3.749617in}{2.809148in}}{\pgfqpoint{3.749617in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{3.749617in}{2.790268in}}{\pgfqpoint{3.753367in}{2.781214in}}{\pgfqpoint{3.760042in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{3.766717in}{2.767864in}}{\pgfqpoint{3.775772in}{2.764113in}}{\pgfqpoint{3.785212in}{2.764113in}}%
\pgfpathlineto{\pgfqpoint{3.785212in}{2.764113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785845in}{2.823878in}}%
\pgfpathcurveto{\pgfqpoint{3.795275in}{2.823878in}}{\pgfqpoint{3.804320in}{2.827624in}}{\pgfqpoint{3.810988in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{3.817657in}{2.840961in}}{\pgfqpoint{3.821403in}{2.850006in}}{\pgfqpoint{3.821403in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{3.821403in}{2.868866in}}{\pgfqpoint{3.817657in}{2.877911in}}{\pgfqpoint{3.810988in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{3.804320in}{2.891248in}}{\pgfqpoint{3.795275in}{2.894994in}}{\pgfqpoint{3.785845in}{2.894994in}}%
\pgfpathcurveto{\pgfqpoint{3.776415in}{2.894994in}}{\pgfqpoint{3.767369in}{2.891248in}}{\pgfqpoint{3.760701in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{3.754033in}{2.877911in}}{\pgfqpoint{3.750287in}{2.868866in}}{\pgfqpoint{3.750287in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{3.750287in}{2.850006in}}{\pgfqpoint{3.754033in}{2.840961in}}{\pgfqpoint{3.760701in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{3.767369in}{2.827624in}}{\pgfqpoint{3.776415in}{2.823878in}}{\pgfqpoint{3.785845in}{2.823878in}}%
\pgfpathlineto{\pgfqpoint{3.785845in}{2.823878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798686in}{2.250435in}}%
\pgfpathcurveto{\pgfqpoint{3.808107in}{2.250435in}}{\pgfqpoint{3.817142in}{2.254177in}}{\pgfqpoint{3.823804in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{3.830465in}{2.267500in}}{\pgfqpoint{3.834208in}{2.276536in}}{\pgfqpoint{3.834208in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{3.834208in}{2.295377in}}{\pgfqpoint{3.830465in}{2.304412in}}{\pgfqpoint{3.823804in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{3.817142in}{2.317735in}}{\pgfqpoint{3.808107in}{2.321478in}}{\pgfqpoint{3.798686in}{2.321478in}}%
\pgfpathcurveto{\pgfqpoint{3.789266in}{2.321478in}}{\pgfqpoint{3.780230in}{2.317735in}}{\pgfqpoint{3.773569in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{3.766907in}{2.304412in}}{\pgfqpoint{3.763165in}{2.295377in}}{\pgfqpoint{3.763165in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{3.763165in}{2.276536in}}{\pgfqpoint{3.766907in}{2.267500in}}{\pgfqpoint{3.773569in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{3.780230in}{2.254177in}}{\pgfqpoint{3.789266in}{2.250435in}}{\pgfqpoint{3.798686in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{3.798686in}{2.250435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801748in}{3.352017in}}%
\pgfpathcurveto{\pgfqpoint{3.811158in}{3.352017in}}{\pgfqpoint{3.820185in}{3.355755in}}{\pgfqpoint{3.826839in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{3.833493in}{3.369064in}}{\pgfqpoint{3.837232in}{3.378091in}}{\pgfqpoint{3.837232in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{3.837232in}{3.396912in}}{\pgfqpoint{3.833493in}{3.405939in}}{\pgfqpoint{3.826839in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{3.820185in}{3.419247in}}{\pgfqpoint{3.811158in}{3.422986in}}{\pgfqpoint{3.801748in}{3.422986in}}%
\pgfpathcurveto{\pgfqpoint{3.792337in}{3.422986in}}{\pgfqpoint{3.783310in}{3.419247in}}{\pgfqpoint{3.776656in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{3.770002in}{3.405939in}}{\pgfqpoint{3.766263in}{3.396912in}}{\pgfqpoint{3.766263in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{3.766263in}{3.378091in}}{\pgfqpoint{3.770002in}{3.369064in}}{\pgfqpoint{3.776656in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{3.783310in}{3.355755in}}{\pgfqpoint{3.792337in}{3.352017in}}{\pgfqpoint{3.801748in}{3.352017in}}%
\pgfpathlineto{\pgfqpoint{3.801748in}{3.352017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806564in}{2.924408in}}%
\pgfpathcurveto{\pgfqpoint{3.815965in}{2.924408in}}{\pgfqpoint{3.824982in}{2.928143in}}{\pgfqpoint{3.831629in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{3.838277in}{2.941438in}}{\pgfqpoint{3.842012in}{2.950455in}}{\pgfqpoint{3.842012in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{3.842012in}{2.969257in}}{\pgfqpoint{3.838277in}{2.978274in}}{\pgfqpoint{3.831629in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{3.824982in}{2.991569in}}{\pgfqpoint{3.815965in}{2.995304in}}{\pgfqpoint{3.806564in}{2.995304in}}%
\pgfpathcurveto{\pgfqpoint{3.797163in}{2.995304in}}{\pgfqpoint{3.788146in}{2.991569in}}{\pgfqpoint{3.781498in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{3.774851in}{2.978274in}}{\pgfqpoint{3.771116in}{2.969257in}}{\pgfqpoint{3.771116in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{3.771116in}{2.950455in}}{\pgfqpoint{3.774851in}{2.941438in}}{\pgfqpoint{3.781498in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{3.788146in}{2.928143in}}{\pgfqpoint{3.797163in}{2.924408in}}{\pgfqpoint{3.806564in}{2.924408in}}%
\pgfpathlineto{\pgfqpoint{3.806564in}{2.924408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807253in}{2.575522in}}%
\pgfpathcurveto{\pgfqpoint{3.816644in}{2.575522in}}{\pgfqpoint{3.825652in}{2.579253in}}{\pgfqpoint{3.832293in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{3.838933in}{2.592535in}}{\pgfqpoint{3.842665in}{2.601542in}}{\pgfqpoint{3.842665in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{3.842665in}{2.620325in}}{\pgfqpoint{3.838933in}{2.629333in}}{\pgfqpoint{3.832293in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{3.825652in}{2.642614in}}{\pgfqpoint{3.816644in}{2.646345in}}{\pgfqpoint{3.807253in}{2.646345in}}%
\pgfpathcurveto{\pgfqpoint{3.797862in}{2.646345in}}{\pgfqpoint{3.788854in}{2.642614in}}{\pgfqpoint{3.782213in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{3.775573in}{2.629333in}}{\pgfqpoint{3.771842in}{2.620325in}}{\pgfqpoint{3.771842in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{3.771842in}{2.601542in}}{\pgfqpoint{3.775573in}{2.592535in}}{\pgfqpoint{3.782213in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{3.788854in}{2.579253in}}{\pgfqpoint{3.797862in}{2.575522in}}{\pgfqpoint{3.807253in}{2.575522in}}%
\pgfpathlineto{\pgfqpoint{3.807253in}{2.575522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809273in}{1.719243in}}%
\pgfpathcurveto{\pgfqpoint{3.818655in}{1.719243in}}{\pgfqpoint{3.827653in}{1.722970in}}{\pgfqpoint{3.834287in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{3.840921in}{1.736238in}}{\pgfqpoint{3.844648in}{1.745236in}}{\pgfqpoint{3.844648in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{3.844648in}{1.763999in}}{\pgfqpoint{3.840921in}{1.772998in}}{\pgfqpoint{3.834287in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{3.827653in}{1.786265in}}{\pgfqpoint{3.818655in}{1.789992in}}{\pgfqpoint{3.809273in}{1.789992in}}%
\pgfpathcurveto{\pgfqpoint{3.799892in}{1.789992in}}{\pgfqpoint{3.790893in}{1.786265in}}{\pgfqpoint{3.784259in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{3.777626in}{1.772998in}}{\pgfqpoint{3.773898in}{1.763999in}}{\pgfqpoint{3.773898in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{3.773898in}{1.745236in}}{\pgfqpoint{3.777626in}{1.736238in}}{\pgfqpoint{3.784259in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{3.790893in}{1.722970in}}{\pgfqpoint{3.799892in}{1.719243in}}{\pgfqpoint{3.809273in}{1.719243in}}%
\pgfpathlineto{\pgfqpoint{3.809273in}{1.719243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812268in}{2.110716in}}%
\pgfpathcurveto{\pgfqpoint{3.821639in}{2.110716in}}{\pgfqpoint{3.830629in}{2.114439in}}{\pgfqpoint{3.837255in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{3.843882in}{2.127693in}}{\pgfqpoint{3.847606in}{2.136682in}}{\pgfqpoint{3.847606in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{3.847606in}{2.155426in}}{\pgfqpoint{3.843882in}{2.164415in}}{\pgfqpoint{3.837255in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{3.830629in}{2.177669in}}{\pgfqpoint{3.821639in}{2.181392in}}{\pgfqpoint{3.812268in}{2.181392in}}%
\pgfpathcurveto{\pgfqpoint{3.802896in}{2.181392in}}{\pgfqpoint{3.793906in}{2.177669in}}{\pgfqpoint{3.787280in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{3.780653in}{2.164415in}}{\pgfqpoint{3.776929in}{2.155426in}}{\pgfqpoint{3.776929in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{3.776929in}{2.136682in}}{\pgfqpoint{3.780653in}{2.127693in}}{\pgfqpoint{3.787280in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{3.793906in}{2.114439in}}{\pgfqpoint{3.802896in}{2.110716in}}{\pgfqpoint{3.812268in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{3.812268in}{2.110716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814900in}{2.188470in}}%
\pgfpathcurveto{\pgfqpoint{3.824262in}{2.188470in}}{\pgfqpoint{3.833242in}{2.192190in}}{\pgfqpoint{3.839862in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{3.846482in}{2.205430in}}{\pgfqpoint{3.850202in}{2.214410in}}{\pgfqpoint{3.850202in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{3.850202in}{2.233134in}}{\pgfqpoint{3.846482in}{2.242114in}}{\pgfqpoint{3.839862in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{3.833242in}{2.255354in}}{\pgfqpoint{3.824262in}{2.259074in}}{\pgfqpoint{3.814900in}{2.259074in}}%
\pgfpathcurveto{\pgfqpoint{3.805538in}{2.259074in}}{\pgfqpoint{3.796558in}{2.255354in}}{\pgfqpoint{3.789938in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{3.783318in}{2.242114in}}{\pgfqpoint{3.779598in}{2.233134in}}{\pgfqpoint{3.779598in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{3.779598in}{2.214410in}}{\pgfqpoint{3.783318in}{2.205430in}}{\pgfqpoint{3.789938in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{3.796558in}{2.192190in}}{\pgfqpoint{3.805538in}{2.188470in}}{\pgfqpoint{3.814900in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{3.814900in}{2.188470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822882in}{1.931165in}}%
\pgfpathcurveto{\pgfqpoint{3.832234in}{1.931165in}}{\pgfqpoint{3.841205in}{1.934881in}}{\pgfqpoint{3.847818in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{3.854431in}{1.948107in}}{\pgfqpoint{3.858147in}{1.957078in}}{\pgfqpoint{3.858147in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{3.858147in}{1.975782in}}{\pgfqpoint{3.854431in}{1.984753in}}{\pgfqpoint{3.847818in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{3.841205in}{1.997979in}}{\pgfqpoint{3.832234in}{2.001695in}}{\pgfqpoint{3.822882in}{2.001695in}}%
\pgfpathcurveto{\pgfqpoint{3.813529in}{2.001695in}}{\pgfqpoint{3.804558in}{1.997979in}}{\pgfqpoint{3.797945in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{3.791332in}{1.984753in}}{\pgfqpoint{3.787616in}{1.975782in}}{\pgfqpoint{3.787616in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{3.787616in}{1.957078in}}{\pgfqpoint{3.791332in}{1.948107in}}{\pgfqpoint{3.797945in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{3.804558in}{1.934881in}}{\pgfqpoint{3.813529in}{1.931165in}}{\pgfqpoint{3.822882in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{3.822882in}{1.931165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833889in}{1.714520in}}%
\pgfpathcurveto{\pgfqpoint{3.843232in}{1.714520in}}{\pgfqpoint{3.852193in}{1.718231in}}{\pgfqpoint{3.858799in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{3.865406in}{1.731444in}}{\pgfqpoint{3.869118in}{1.740406in}}{\pgfqpoint{3.869118in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{3.869118in}{1.759091in}}{\pgfqpoint{3.865406in}{1.768053in}}{\pgfqpoint{3.858799in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{3.852193in}{1.781265in}}{\pgfqpoint{3.843232in}{1.784977in}}{\pgfqpoint{3.833889in}{1.784977in}}%
\pgfpathcurveto{\pgfqpoint{3.824546in}{1.784977in}}{\pgfqpoint{3.815585in}{1.781265in}}{\pgfqpoint{3.808978in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{3.802372in}{1.768053in}}{\pgfqpoint{3.798660in}{1.759091in}}{\pgfqpoint{3.798660in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{3.798660in}{1.740406in}}{\pgfqpoint{3.802372in}{1.731444in}}{\pgfqpoint{3.808978in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{3.815585in}{1.718231in}}{\pgfqpoint{3.824546in}{1.714520in}}{\pgfqpoint{3.833889in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{3.833889in}{1.714520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835710in}{2.439849in}}%
\pgfpathcurveto{\pgfqpoint{3.845043in}{2.439849in}}{\pgfqpoint{3.853995in}{2.443557in}}{\pgfqpoint{3.860595in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{3.867194in}{2.456756in}}{\pgfqpoint{3.870903in}{2.465708in}}{\pgfqpoint{3.870903in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{3.870903in}{2.484375in}}{\pgfqpoint{3.867194in}{2.493327in}}{\pgfqpoint{3.860595in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{3.853995in}{2.506526in}}{\pgfqpoint{3.845043in}{2.510234in}}{\pgfqpoint{3.835710in}{2.510234in}}%
\pgfpathcurveto{\pgfqpoint{3.826377in}{2.510234in}}{\pgfqpoint{3.817425in}{2.506526in}}{\pgfqpoint{3.810825in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{3.804226in}{2.493327in}}{\pgfqpoint{3.800518in}{2.484375in}}{\pgfqpoint{3.800518in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{3.800518in}{2.465708in}}{\pgfqpoint{3.804226in}{2.456756in}}{\pgfqpoint{3.810825in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{3.817425in}{2.443557in}}{\pgfqpoint{3.826377in}{2.439849in}}{\pgfqpoint{3.835710in}{2.439849in}}%
\pgfpathlineto{\pgfqpoint{3.835710in}{2.439849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838150in}{2.390034in}}%
\pgfpathcurveto{\pgfqpoint{3.847473in}{2.390034in}}{\pgfqpoint{3.856416in}{2.393739in}}{\pgfqpoint{3.863009in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{3.869602in}{2.406924in}}{\pgfqpoint{3.873306in}{2.415867in}}{\pgfqpoint{3.873306in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{3.873306in}{2.434514in}}{\pgfqpoint{3.869602in}{2.443457in}}{\pgfqpoint{3.863009in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{3.856416in}{2.456642in}}{\pgfqpoint{3.847473in}{2.460346in}}{\pgfqpoint{3.838150in}{2.460346in}}%
\pgfpathcurveto{\pgfqpoint{3.828826in}{2.460346in}}{\pgfqpoint{3.819883in}{2.456642in}}{\pgfqpoint{3.813291in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{3.806698in}{2.443457in}}{\pgfqpoint{3.802994in}{2.434514in}}{\pgfqpoint{3.802994in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{3.802994in}{2.415867in}}{\pgfqpoint{3.806698in}{2.406924in}}{\pgfqpoint{3.813291in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{3.819883in}{2.393739in}}{\pgfqpoint{3.828826in}{2.390034in}}{\pgfqpoint{3.838150in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{3.838150in}{2.390034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842263in}{2.288746in}}%
\pgfpathcurveto{\pgfqpoint{3.851577in}{2.288746in}}{\pgfqpoint{3.860511in}{2.292446in}}{\pgfqpoint{3.867096in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{3.873682in}{2.305618in}}{\pgfqpoint{3.877383in}{2.314552in}}{\pgfqpoint{3.877383in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{3.877383in}{2.333179in}}{\pgfqpoint{3.873682in}{2.342113in}}{\pgfqpoint{3.867096in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{3.860511in}{2.355285in}}{\pgfqpoint{3.851577in}{2.358985in}}{\pgfqpoint{3.842263in}{2.358985in}}%
\pgfpathcurveto{\pgfqpoint{3.832949in}{2.358985in}}{\pgfqpoint{3.824016in}{2.355285in}}{\pgfqpoint{3.817430in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{3.810844in}{2.342113in}}{\pgfqpoint{3.807143in}{2.333179in}}{\pgfqpoint{3.807143in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{3.807143in}{2.314552in}}{\pgfqpoint{3.810844in}{2.305618in}}{\pgfqpoint{3.817430in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{3.824016in}{2.292446in}}{\pgfqpoint{3.832949in}{2.288746in}}{\pgfqpoint{3.842263in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{3.842263in}{2.288746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842605in}{2.959405in}}%
\pgfpathcurveto{\pgfqpoint{3.851910in}{2.959405in}}{\pgfqpoint{3.860834in}{2.963101in}}{\pgfqpoint{3.867413in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{3.873992in}{2.976260in}}{\pgfqpoint{3.877689in}{2.985184in}}{\pgfqpoint{3.877689in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{3.877689in}{3.003792in}}{\pgfqpoint{3.873992in}{3.012717in}}{\pgfqpoint{3.867413in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{3.860834in}{3.025875in}}{\pgfqpoint{3.851910in}{3.029571in}}{\pgfqpoint{3.842605in}{3.029571in}}%
\pgfpathcurveto{\pgfqpoint{3.833301in}{3.029571in}}{\pgfqpoint{3.824377in}{3.025875in}}{\pgfqpoint{3.817798in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{3.811219in}{3.012717in}}{\pgfqpoint{3.807522in}{3.003792in}}{\pgfqpoint{3.807522in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{3.807522in}{2.985184in}}{\pgfqpoint{3.811219in}{2.976260in}}{\pgfqpoint{3.817798in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{3.824377in}{2.963101in}}{\pgfqpoint{3.833301in}{2.959405in}}{\pgfqpoint{3.842605in}{2.959405in}}%
\pgfpathlineto{\pgfqpoint{3.842605in}{2.959405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844281in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{3.853575in}{1.757957in}}{\pgfqpoint{3.862490in}{1.761650in}}{\pgfqpoint{3.869063in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{3.875635in}{1.774794in}}{\pgfqpoint{3.879328in}{1.783709in}}{\pgfqpoint{3.879328in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{3.879328in}{1.802298in}}{\pgfqpoint{3.875635in}{1.811214in}}{\pgfqpoint{3.869063in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{3.862490in}{1.824358in}}{\pgfqpoint{3.853575in}{1.828051in}}{\pgfqpoint{3.844281in}{1.828051in}}%
\pgfpathcurveto{\pgfqpoint{3.834986in}{1.828051in}}{\pgfqpoint{3.826071in}{1.824358in}}{\pgfqpoint{3.819499in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{3.812926in}{1.811214in}}{\pgfqpoint{3.809234in}{1.802298in}}{\pgfqpoint{3.809234in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{3.809234in}{1.783709in}}{\pgfqpoint{3.812926in}{1.774794in}}{\pgfqpoint{3.819499in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{3.826071in}{1.761650in}}{\pgfqpoint{3.834986in}{1.757957in}}{\pgfqpoint{3.844281in}{1.757957in}}%
\pgfpathlineto{\pgfqpoint{3.844281in}{1.757957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846881in}{2.469591in}}%
\pgfpathcurveto{\pgfqpoint{3.856166in}{2.469591in}}{\pgfqpoint{3.865072in}{2.473280in}}{\pgfqpoint{3.871638in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{3.878203in}{2.486411in}}{\pgfqpoint{3.881892in}{2.495317in}}{\pgfqpoint{3.881892in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{3.881892in}{2.513886in}}{\pgfqpoint{3.878203in}{2.522792in}}{\pgfqpoint{3.871638in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{3.865072in}{2.535923in}}{\pgfqpoint{3.856166in}{2.539612in}}{\pgfqpoint{3.846881in}{2.539612in}}%
\pgfpathcurveto{\pgfqpoint{3.837596in}{2.539612in}}{\pgfqpoint{3.828690in}{2.535923in}}{\pgfqpoint{3.822125in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{3.815559in}{2.522792in}}{\pgfqpoint{3.811870in}{2.513886in}}{\pgfqpoint{3.811870in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{3.811870in}{2.495317in}}{\pgfqpoint{3.815559in}{2.486411in}}{\pgfqpoint{3.822125in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{3.828690in}{2.473280in}}{\pgfqpoint{3.837596in}{2.469591in}}{\pgfqpoint{3.846881in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{3.846881in}{2.469591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847256in}{3.347081in}}%
\pgfpathcurveto{\pgfqpoint{3.856531in}{3.347081in}}{\pgfqpoint{3.865428in}{3.350767in}}{\pgfqpoint{3.871986in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{3.878545in}{3.363884in}}{\pgfqpoint{3.882230in}{3.372781in}}{\pgfqpoint{3.882230in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{3.882230in}{3.391331in}}{\pgfqpoint{3.878545in}{3.400228in}}{\pgfqpoint{3.871986in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{3.865428in}{3.413345in}}{\pgfqpoint{3.856531in}{3.417031in}}{\pgfqpoint{3.847256in}{3.417031in}}%
\pgfpathcurveto{\pgfqpoint{3.837980in}{3.417031in}}{\pgfqpoint{3.829084in}{3.413345in}}{\pgfqpoint{3.822525in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{3.815966in}{3.400228in}}{\pgfqpoint{3.812281in}{3.391331in}}{\pgfqpoint{3.812281in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{3.812281in}{3.372781in}}{\pgfqpoint{3.815966in}{3.363884in}}{\pgfqpoint{3.822525in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{3.829084in}{3.350767in}}{\pgfqpoint{3.837980in}{3.347081in}}{\pgfqpoint{3.847256in}{3.347081in}}%
\pgfpathlineto{\pgfqpoint{3.847256in}{3.347081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847389in}{2.353039in}}%
\pgfpathcurveto{\pgfqpoint{3.856655in}{2.353039in}}{\pgfqpoint{3.865542in}{2.356720in}}{\pgfqpoint{3.872094in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{3.878646in}{2.369824in}}{\pgfqpoint{3.882327in}{2.378711in}}{\pgfqpoint{3.882327in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{3.882327in}{2.397243in}}{\pgfqpoint{3.878646in}{2.406131in}}{\pgfqpoint{3.872094in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{3.865542in}{2.419234in}}{\pgfqpoint{3.856655in}{2.422916in}}{\pgfqpoint{3.847389in}{2.422916in}}%
\pgfpathcurveto{\pgfqpoint{3.838123in}{2.422916in}}{\pgfqpoint{3.829236in}{2.419234in}}{\pgfqpoint{3.822684in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{3.816132in}{2.406131in}}{\pgfqpoint{3.812451in}{2.397243in}}{\pgfqpoint{3.812451in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{3.812451in}{2.378711in}}{\pgfqpoint{3.816132in}{2.369824in}}{\pgfqpoint{3.822684in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{3.829236in}{2.356720in}}{\pgfqpoint{3.838123in}{2.353039in}}{\pgfqpoint{3.847389in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{2.353039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850353in}{2.124793in}}%
\pgfpathcurveto{\pgfqpoint{3.859609in}{2.124793in}}{\pgfqpoint{3.868488in}{2.128470in}}{\pgfqpoint{3.875033in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{3.881578in}{2.141561in}}{\pgfqpoint{3.885255in}{2.150439in}}{\pgfqpoint{3.885255in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{3.885255in}{2.168951in}}{\pgfqpoint{3.881578in}{2.177830in}}{\pgfqpoint{3.875033in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{3.868488in}{2.190920in}}{\pgfqpoint{3.859609in}{2.194597in}}{\pgfqpoint{3.850353in}{2.194597in}}%
\pgfpathcurveto{\pgfqpoint{3.841097in}{2.194597in}}{\pgfqpoint{3.832219in}{2.190920in}}{\pgfqpoint{3.825674in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{3.819128in}{2.177830in}}{\pgfqpoint{3.815451in}{2.168951in}}{\pgfqpoint{3.815451in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{3.815451in}{2.150439in}}{\pgfqpoint{3.819128in}{2.141561in}}{\pgfqpoint{3.825674in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{3.832219in}{2.128470in}}{\pgfqpoint{3.841097in}{2.124793in}}{\pgfqpoint{3.850353in}{2.124793in}}%
\pgfpathlineto{\pgfqpoint{3.850353in}{2.124793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851478in}{2.132213in}}%
\pgfpathcurveto{\pgfqpoint{3.860724in}{2.132213in}}{\pgfqpoint{3.869593in}{2.135887in}}{\pgfqpoint{3.876132in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{3.882670in}{2.148964in}}{\pgfqpoint{3.886344in}{2.157833in}}{\pgfqpoint{3.886344in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{3.886344in}{2.176326in}}{\pgfqpoint{3.882670in}{2.185195in}}{\pgfqpoint{3.876132in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{3.869593in}{2.198272in}}{\pgfqpoint{3.860724in}{2.201946in}}{\pgfqpoint{3.851478in}{2.201946in}}%
\pgfpathcurveto{\pgfqpoint{3.842231in}{2.201946in}}{\pgfqpoint{3.833362in}{2.198272in}}{\pgfqpoint{3.826823in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{3.820285in}{2.185195in}}{\pgfqpoint{3.816611in}{2.176326in}}{\pgfqpoint{3.816611in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{3.816611in}{2.157833in}}{\pgfqpoint{3.820285in}{2.148964in}}{\pgfqpoint{3.826823in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{3.833362in}{2.135887in}}{\pgfqpoint{3.842231in}{2.132213in}}{\pgfqpoint{3.851478in}{2.132213in}}%
\pgfpathlineto{\pgfqpoint{3.851478in}{2.132213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852031in}{3.172735in}}%
\pgfpathcurveto{\pgfqpoint{3.861268in}{3.172735in}}{\pgfqpoint{3.870128in}{3.176405in}}{\pgfqpoint{3.876660in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{3.883191in}{3.189468in}}{\pgfqpoint{3.886861in}{3.198328in}}{\pgfqpoint{3.886861in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{3.886861in}{3.216803in}}{\pgfqpoint{3.883191in}{3.225663in}}{\pgfqpoint{3.876660in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{3.870128in}{3.238726in}}{\pgfqpoint{3.861268in}{3.242396in}}{\pgfqpoint{3.852031in}{3.242396in}}%
\pgfpathcurveto{\pgfqpoint{3.842794in}{3.242396in}}{\pgfqpoint{3.833934in}{3.238726in}}{\pgfqpoint{3.827402in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{3.820871in}{3.225663in}}{\pgfqpoint{3.817201in}{3.216803in}}{\pgfqpoint{3.817201in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{3.817201in}{3.198328in}}{\pgfqpoint{3.820871in}{3.189468in}}{\pgfqpoint{3.827402in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{3.833934in}{3.176405in}}{\pgfqpoint{3.842794in}{3.172735in}}{\pgfqpoint{3.852031in}{3.172735in}}%
\pgfpathlineto{\pgfqpoint{3.852031in}{3.172735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857130in}{3.372013in}}%
\pgfpathcurveto{\pgfqpoint{3.866357in}{3.372013in}}{\pgfqpoint{3.875208in}{3.375679in}}{\pgfqpoint{3.881733in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{3.888258in}{3.388729in}}{\pgfqpoint{3.891924in}{3.397580in}}{\pgfqpoint{3.891924in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{3.891924in}{3.416035in}}{\pgfqpoint{3.888258in}{3.424885in}}{\pgfqpoint{3.881733in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{3.875208in}{3.437935in}}{\pgfqpoint{3.866357in}{3.441601in}}{\pgfqpoint{3.857130in}{3.441601in}}%
\pgfpathcurveto{\pgfqpoint{3.847902in}{3.441601in}}{\pgfqpoint{3.839051in}{3.437935in}}{\pgfqpoint{3.832526in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{3.826001in}{3.424885in}}{\pgfqpoint{3.822335in}{3.416035in}}{\pgfqpoint{3.822335in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{3.822335in}{3.397580in}}{\pgfqpoint{3.826001in}{3.388729in}}{\pgfqpoint{3.832526in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{3.839051in}{3.375679in}}{\pgfqpoint{3.847902in}{3.372013in}}{\pgfqpoint{3.857130in}{3.372013in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{3.372013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858276in}{2.514900in}}%
\pgfpathcurveto{\pgfqpoint{3.867494in}{2.514900in}}{\pgfqpoint{3.876335in}{2.518562in}}{\pgfqpoint{3.882853in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{3.889372in}{2.531598in}}{\pgfqpoint{3.893034in}{2.540440in}}{\pgfqpoint{3.893034in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{3.893034in}{2.558876in}}{\pgfqpoint{3.889372in}{2.567718in}}{\pgfqpoint{3.882853in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{3.876335in}{2.580754in}}{\pgfqpoint{3.867494in}{2.584416in}}{\pgfqpoint{3.858276in}{2.584416in}}%
\pgfpathcurveto{\pgfqpoint{3.849058in}{2.584416in}}{\pgfqpoint{3.840216in}{2.580754in}}{\pgfqpoint{3.833698in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{3.827180in}{2.567718in}}{\pgfqpoint{3.823518in}{2.558876in}}{\pgfqpoint{3.823518in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{3.823518in}{2.540440in}}{\pgfqpoint{3.827180in}{2.531598in}}{\pgfqpoint{3.833698in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{3.840216in}{2.518562in}}{\pgfqpoint{3.849058in}{2.514900in}}{\pgfqpoint{3.858276in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{3.858276in}{2.514900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858653in}{2.897517in}}%
\pgfpathcurveto{\pgfqpoint{3.867861in}{2.897517in}}{\pgfqpoint{3.876693in}{2.901175in}}{\pgfqpoint{3.883205in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{3.889716in}{2.914198in}}{\pgfqpoint{3.893375in}{2.923031in}}{\pgfqpoint{3.893375in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{3.893375in}{2.941447in}}{\pgfqpoint{3.889716in}{2.950280in}}{\pgfqpoint{3.883205in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{3.876693in}{2.963303in}}{\pgfqpoint{3.867861in}{2.966961in}}{\pgfqpoint{3.858653in}{2.966961in}}%
\pgfpathcurveto{\pgfqpoint{3.849444in}{2.966961in}}{\pgfqpoint{3.840612in}{2.963303in}}{\pgfqpoint{3.834100in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{3.827589in}{2.950280in}}{\pgfqpoint{3.823930in}{2.941447in}}{\pgfqpoint{3.823930in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{3.823930in}{2.923031in}}{\pgfqpoint{3.827589in}{2.914198in}}{\pgfqpoint{3.834100in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{3.840612in}{2.901175in}}{\pgfqpoint{3.849444in}{2.897517in}}{\pgfqpoint{3.858653in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{3.858653in}{2.897517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860019in}{2.141506in}}%
\pgfpathcurveto{\pgfqpoint{3.869218in}{2.141506in}}{\pgfqpoint{3.878041in}{2.145161in}}{\pgfqpoint{3.884546in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{3.891051in}{2.158170in}}{\pgfqpoint{3.894705in}{2.166994in}}{\pgfqpoint{3.894705in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{3.894705in}{2.185391in}}{\pgfqpoint{3.891051in}{2.194215in}}{\pgfqpoint{3.884546in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{3.878041in}{2.207224in}}{\pgfqpoint{3.869218in}{2.210879in}}{\pgfqpoint{3.860019in}{2.210879in}}%
\pgfpathcurveto{\pgfqpoint{3.850820in}{2.210879in}}{\pgfqpoint{3.841997in}{2.207224in}}{\pgfqpoint{3.835492in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{3.828988in}{2.194215in}}{\pgfqpoint{3.825333in}{2.185391in}}{\pgfqpoint{3.825333in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{3.825333in}{2.166994in}}{\pgfqpoint{3.828988in}{2.158170in}}{\pgfqpoint{3.835492in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{3.841997in}{2.145161in}}{\pgfqpoint{3.850820in}{2.141506in}}{\pgfqpoint{3.860019in}{2.141506in}}%
\pgfpathlineto{\pgfqpoint{3.860019in}{2.141506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860344in}{3.415035in}}%
\pgfpathcurveto{\pgfqpoint{3.869533in}{3.415035in}}{\pgfqpoint{3.878347in}{3.418686in}}{\pgfqpoint{3.884845in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{3.891343in}{3.431682in}}{\pgfqpoint{3.894994in}{3.440496in}}{\pgfqpoint{3.894994in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{3.894994in}{3.458875in}}{\pgfqpoint{3.891343in}{3.467689in}}{\pgfqpoint{3.884845in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{3.878347in}{3.480685in}}{\pgfqpoint{3.869533in}{3.484336in}}{\pgfqpoint{3.860344in}{3.484336in}}%
\pgfpathcurveto{\pgfqpoint{3.851154in}{3.484336in}}{\pgfqpoint{3.842340in}{3.480685in}}{\pgfqpoint{3.835842in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{3.829344in}{3.467689in}}{\pgfqpoint{3.825693in}{3.458875in}}{\pgfqpoint{3.825693in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{3.825693in}{3.440496in}}{\pgfqpoint{3.829344in}{3.431682in}}{\pgfqpoint{3.835842in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{3.842340in}{3.418686in}}{\pgfqpoint{3.851154in}{3.415035in}}{\pgfqpoint{3.860344in}{3.415035in}}%
\pgfpathlineto{\pgfqpoint{3.860344in}{3.415035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862784in}{2.818611in}}%
\pgfpathcurveto{\pgfqpoint{3.871964in}{2.818611in}}{\pgfqpoint{3.880769in}{2.822258in}}{\pgfqpoint{3.887260in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{3.893751in}{2.835240in}}{\pgfqpoint{3.897398in}{2.844046in}}{\pgfqpoint{3.897398in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{3.897398in}{2.862405in}}{\pgfqpoint{3.893751in}{2.871211in}}{\pgfqpoint{3.887260in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{3.880769in}{2.884193in}}{\pgfqpoint{3.871964in}{2.887840in}}{\pgfqpoint{3.862784in}{2.887840in}}%
\pgfpathcurveto{\pgfqpoint{3.853604in}{2.887840in}}{\pgfqpoint{3.844799in}{2.884193in}}{\pgfqpoint{3.838307in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{3.831816in}{2.871211in}}{\pgfqpoint{3.828169in}{2.862405in}}{\pgfqpoint{3.828169in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{3.828169in}{2.844046in}}{\pgfqpoint{3.831816in}{2.835240in}}{\pgfqpoint{3.838307in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{3.844799in}{2.822258in}}{\pgfqpoint{3.853604in}{2.818611in}}{\pgfqpoint{3.862784in}{2.818611in}}%
\pgfpathlineto{\pgfqpoint{3.862784in}{2.818611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863359in}{2.284009in}}%
\pgfpathcurveto{\pgfqpoint{3.872530in}{2.284009in}}{\pgfqpoint{3.881326in}{2.287652in}}{\pgfqpoint{3.887810in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{3.894295in}{2.300621in}}{\pgfqpoint{3.897938in}{2.309417in}}{\pgfqpoint{3.897938in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{3.897938in}{2.327758in}}{\pgfqpoint{3.894295in}{2.336554in}}{\pgfqpoint{3.887810in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{3.881326in}{2.349523in}}{\pgfqpoint{3.872530in}{2.353166in}}{\pgfqpoint{3.863359in}{2.353166in}}%
\pgfpathcurveto{\pgfqpoint{3.854189in}{2.353166in}}{\pgfqpoint{3.845393in}{2.349523in}}{\pgfqpoint{3.838908in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{3.832424in}{2.336554in}}{\pgfqpoint{3.828781in}{2.327758in}}{\pgfqpoint{3.828781in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{3.828781in}{2.309417in}}{\pgfqpoint{3.832424in}{2.300621in}}{\pgfqpoint{3.838908in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{3.845393in}{2.287652in}}{\pgfqpoint{3.854189in}{2.284009in}}{\pgfqpoint{3.863359in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{3.863359in}{2.284009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863686in}{2.970781in}}%
\pgfpathcurveto{\pgfqpoint{3.872847in}{2.970781in}}{\pgfqpoint{3.881634in}{2.974421in}}{\pgfqpoint{3.888112in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{3.894590in}{2.987376in}}{\pgfqpoint{3.898230in}{2.996163in}}{\pgfqpoint{3.898230in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{3.898230in}{3.014485in}}{\pgfqpoint{3.894590in}{3.023272in}}{\pgfqpoint{3.888112in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{3.881634in}{3.036227in}}{\pgfqpoint{3.872847in}{3.039867in}}{\pgfqpoint{3.863686in}{3.039867in}}%
\pgfpathcurveto{\pgfqpoint{3.854526in}{3.039867in}}{\pgfqpoint{3.845739in}{3.036227in}}{\pgfqpoint{3.839261in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{3.832783in}{3.023272in}}{\pgfqpoint{3.829143in}{3.014485in}}{\pgfqpoint{3.829143in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{3.829143in}{2.996163in}}{\pgfqpoint{3.832783in}{2.987376in}}{\pgfqpoint{3.839261in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{3.845739in}{2.974421in}}{\pgfqpoint{3.854526in}{2.970781in}}{\pgfqpoint{3.863686in}{2.970781in}}%
\pgfpathlineto{\pgfqpoint{3.863686in}{2.970781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865243in}{2.543642in}}%
\pgfpathcurveto{\pgfqpoint{3.874395in}{2.543642in}}{\pgfqpoint{3.883172in}{2.547278in}}{\pgfqpoint{3.889644in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{3.896115in}{2.560220in}}{\pgfqpoint{3.899750in}{2.568998in}}{\pgfqpoint{3.899750in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{3.899750in}{2.587301in}}{\pgfqpoint{3.896115in}{2.596079in}}{\pgfqpoint{3.889644in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{3.883172in}{2.609021in}}{\pgfqpoint{3.874395in}{2.612657in}}{\pgfqpoint{3.865243in}{2.612657in}}%
\pgfpathcurveto{\pgfqpoint{3.856092in}{2.612657in}}{\pgfqpoint{3.847314in}{2.609021in}}{\pgfqpoint{3.840843in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{3.834372in}{2.596079in}}{\pgfqpoint{3.830736in}{2.587301in}}{\pgfqpoint{3.830736in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{3.830736in}{2.568998in}}{\pgfqpoint{3.834372in}{2.560220in}}{\pgfqpoint{3.840843in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{3.847314in}{2.547278in}}{\pgfqpoint{3.856092in}{2.543642in}}{\pgfqpoint{3.865243in}{2.543642in}}%
\pgfpathlineto{\pgfqpoint{3.865243in}{2.543642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865305in}{1.904733in}}%
\pgfpathcurveto{\pgfqpoint{3.874447in}{1.904733in}}{\pgfqpoint{3.883216in}{1.908365in}}{\pgfqpoint{3.889680in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{3.896145in}{1.921294in}}{\pgfqpoint{3.899777in}{1.930063in}}{\pgfqpoint{3.899777in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{3.899777in}{1.948347in}}{\pgfqpoint{3.896145in}{1.957115in}}{\pgfqpoint{3.889680in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{3.883216in}{1.970044in}}{\pgfqpoint{3.874447in}{1.973676in}}{\pgfqpoint{3.865305in}{1.973676in}}%
\pgfpathcurveto{\pgfqpoint{3.856163in}{1.973676in}}{\pgfqpoint{3.847395in}{1.970044in}}{\pgfqpoint{3.840930in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{3.834466in}{1.957115in}}{\pgfqpoint{3.830834in}{1.948347in}}{\pgfqpoint{3.830834in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{3.830834in}{1.930063in}}{\pgfqpoint{3.834466in}{1.921294in}}{\pgfqpoint{3.840930in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{3.847395in}{1.908365in}}{\pgfqpoint{3.856163in}{1.904733in}}{\pgfqpoint{3.865305in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{3.865305in}{1.904733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865973in}{3.158859in}}%
\pgfpathcurveto{\pgfqpoint{3.875106in}{3.158859in}}{\pgfqpoint{3.883865in}{3.162487in}}{\pgfqpoint{3.890323in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{3.896781in}{3.175403in}}{\pgfqpoint{3.900409in}{3.184162in}}{\pgfqpoint{3.900409in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{3.900409in}{3.202427in}}{\pgfqpoint{3.896781in}{3.211187in}}{\pgfqpoint{3.890323in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{3.883865in}{3.224102in}}{\pgfqpoint{3.875106in}{3.227731in}}{\pgfqpoint{3.865973in}{3.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.856841in}{3.227731in}}{\pgfqpoint{3.848081in}{3.224102in}}{\pgfqpoint{3.841623in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{3.835165in}{3.211187in}}{\pgfqpoint{3.831537in}{3.202427in}}{\pgfqpoint{3.831537in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{3.831537in}{3.184162in}}{\pgfqpoint{3.835165in}{3.175403in}}{\pgfqpoint{3.841623in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{3.848081in}{3.162487in}}{\pgfqpoint{3.856841in}{3.158859in}}{\pgfqpoint{3.865973in}{3.158859in}}%
\pgfpathlineto{\pgfqpoint{3.865973in}{3.158859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866207in}{3.180614in}}%
\pgfpathcurveto{\pgfqpoint{3.875330in}{3.180614in}}{\pgfqpoint{3.884081in}{3.184238in}}{\pgfqpoint{3.890532in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{3.896983in}{3.197140in}}{\pgfqpoint{3.900608in}{3.205891in}}{\pgfqpoint{3.900608in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{3.900608in}{3.224137in}}{\pgfqpoint{3.896983in}{3.232888in}}{\pgfqpoint{3.890532in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{3.884081in}{3.245790in}}{\pgfqpoint{3.875330in}{3.249415in}}{\pgfqpoint{3.866207in}{3.249415in}}%
\pgfpathcurveto{\pgfqpoint{3.857084in}{3.249415in}}{\pgfqpoint{3.848334in}{3.245790in}}{\pgfqpoint{3.841883in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{3.835432in}{3.232888in}}{\pgfqpoint{3.831807in}{3.224137in}}{\pgfqpoint{3.831807in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{3.831807in}{3.205891in}}{\pgfqpoint{3.835432in}{3.197140in}}{\pgfqpoint{3.841883in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{3.848334in}{3.184238in}}{\pgfqpoint{3.857084in}{3.180614in}}{\pgfqpoint{3.866207in}{3.180614in}}%
\pgfpathlineto{\pgfqpoint{3.866207in}{3.180614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870085in}{2.059918in}}%
\pgfpathcurveto{\pgfqpoint{3.879199in}{2.059918in}}{\pgfqpoint{3.887940in}{2.063539in}}{\pgfqpoint{3.894384in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{3.900829in}{2.076428in}}{\pgfqpoint{3.904450in}{2.085169in}}{\pgfqpoint{3.904450in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{3.904450in}{2.103397in}}{\pgfqpoint{3.900829in}{2.112138in}}{\pgfqpoint{3.894384in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{3.887940in}{2.125027in}}{\pgfqpoint{3.879199in}{2.128648in}}{\pgfqpoint{3.870085in}{2.128648in}}%
\pgfpathcurveto{\pgfqpoint{3.860971in}{2.128648in}}{\pgfqpoint{3.852230in}{2.125027in}}{\pgfqpoint{3.845785in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{3.839341in}{2.112138in}}{\pgfqpoint{3.835720in}{2.103397in}}{\pgfqpoint{3.835720in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{3.835720in}{2.085169in}}{\pgfqpoint{3.839341in}{2.076428in}}{\pgfqpoint{3.845785in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{3.852230in}{2.063539in}}{\pgfqpoint{3.860971in}{2.059918in}}{\pgfqpoint{3.870085in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{2.059918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871842in}{3.151832in}}%
\pgfpathcurveto{\pgfqpoint{3.880947in}{3.151832in}}{\pgfqpoint{3.889679in}{3.155449in}}{\pgfqpoint{3.896117in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{3.902555in}{3.168325in}}{\pgfqpoint{3.906172in}{3.177057in}}{\pgfqpoint{3.906172in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{3.906172in}{3.195266in}}{\pgfqpoint{3.902555in}{3.203998in}}{\pgfqpoint{3.896117in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{3.889679in}{3.216874in}}{\pgfqpoint{3.880947in}{3.220491in}}{\pgfqpoint{3.871842in}{3.220491in}}%
\pgfpathcurveto{\pgfqpoint{3.862738in}{3.220491in}}{\pgfqpoint{3.854006in}{3.216874in}}{\pgfqpoint{3.847568in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{3.841130in}{3.203998in}}{\pgfqpoint{3.837513in}{3.195266in}}{\pgfqpoint{3.837513in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{3.837513in}{3.177057in}}{\pgfqpoint{3.841130in}{3.168325in}}{\pgfqpoint{3.847568in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{3.854006in}{3.155449in}}{\pgfqpoint{3.862738in}{3.151832in}}{\pgfqpoint{3.871842in}{3.151832in}}%
\pgfpathlineto{\pgfqpoint{3.871842in}{3.151832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872888in}{3.592561in}}%
\pgfpathcurveto{\pgfqpoint{3.881983in}{3.592561in}}{\pgfqpoint{3.890707in}{3.596174in}}{\pgfqpoint{3.897138in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{3.903569in}{3.609036in}}{\pgfqpoint{3.907182in}{3.617760in}}{\pgfqpoint{3.907182in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{3.907182in}{3.635949in}}{\pgfqpoint{3.903569in}{3.644673in}}{\pgfqpoint{3.897138in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{3.890707in}{3.657535in}}{\pgfqpoint{3.881983in}{3.661148in}}{\pgfqpoint{3.872888in}{3.661148in}}%
\pgfpathcurveto{\pgfqpoint{3.863793in}{3.661148in}}{\pgfqpoint{3.855070in}{3.657535in}}{\pgfqpoint{3.848639in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{3.842208in}{3.644673in}}{\pgfqpoint{3.838594in}{3.635949in}}{\pgfqpoint{3.838594in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{3.838594in}{3.617760in}}{\pgfqpoint{3.842208in}{3.609036in}}{\pgfqpoint{3.848639in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{3.855070in}{3.596174in}}{\pgfqpoint{3.863793in}{3.592561in}}{\pgfqpoint{3.872888in}{3.592561in}}%
\pgfpathlineto{\pgfqpoint{3.872888in}{3.592561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873033in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{3.882118in}{2.750225in}}{\pgfqpoint{3.890832in}{2.753835in}}{\pgfqpoint{3.897257in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{3.903681in}{2.766684in}}{\pgfqpoint{3.907291in}{2.775398in}}{\pgfqpoint{3.907291in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{3.907291in}{2.793569in}}{\pgfqpoint{3.903681in}{2.802284in}}{\pgfqpoint{3.897257in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{3.890832in}{2.815132in}}{\pgfqpoint{3.882118in}{2.818742in}}{\pgfqpoint{3.873033in}{2.818742in}}%
\pgfpathcurveto{\pgfqpoint{3.863947in}{2.818742in}}{\pgfqpoint{3.855233in}{2.815132in}}{\pgfqpoint{3.848808in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{3.842384in}{2.802284in}}{\pgfqpoint{3.838774in}{2.793569in}}{\pgfqpoint{3.838774in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{3.838774in}{2.775398in}}{\pgfqpoint{3.842384in}{2.766684in}}{\pgfqpoint{3.848808in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{3.855233in}{2.753835in}}{\pgfqpoint{3.863947in}{2.750225in}}{\pgfqpoint{3.873033in}{2.750225in}}%
\pgfpathlineto{\pgfqpoint{3.873033in}{2.750225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873118in}{3.065941in}}%
\pgfpathcurveto{\pgfqpoint{3.882194in}{3.065941in}}{\pgfqpoint{3.890900in}{3.069547in}}{\pgfqpoint{3.897318in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{3.903735in}{3.082382in}}{\pgfqpoint{3.907341in}{3.091088in}}{\pgfqpoint{3.907341in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{3.907341in}{3.109240in}}{\pgfqpoint{3.903735in}{3.117945in}}{\pgfqpoint{3.897318in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{3.890900in}{3.130781in}}{\pgfqpoint{3.882194in}{3.134387in}}{\pgfqpoint{3.873118in}{3.134387in}}%
\pgfpathcurveto{\pgfqpoint{3.864042in}{3.134387in}}{\pgfqpoint{3.855337in}{3.130781in}}{\pgfqpoint{3.848919in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{3.842501in}{3.117945in}}{\pgfqpoint{3.838895in}{3.109240in}}{\pgfqpoint{3.838895in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{3.838895in}{3.091088in}}{\pgfqpoint{3.842501in}{3.082382in}}{\pgfqpoint{3.848919in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{3.855337in}{3.069547in}}{\pgfqpoint{3.864042in}{3.065941in}}{\pgfqpoint{3.873118in}{3.065941in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{3.065941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873152in}{2.300419in}}%
\pgfpathcurveto{\pgfqpoint{3.882219in}{2.300419in}}{\pgfqpoint{3.890916in}{2.304022in}}{\pgfqpoint{3.897327in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{3.903738in}{2.316844in}}{\pgfqpoint{3.907340in}{2.325540in}}{\pgfqpoint{3.907340in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{3.907340in}{2.343674in}}{\pgfqpoint{3.903738in}{2.352370in}}{\pgfqpoint{3.897327in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{3.890916in}{2.365192in}}{\pgfqpoint{3.882219in}{2.368795in}}{\pgfqpoint{3.873152in}{2.368795in}}%
\pgfpathcurveto{\pgfqpoint{3.864086in}{2.368795in}}{\pgfqpoint{3.855389in}{2.365192in}}{\pgfqpoint{3.848978in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{3.842567in}{2.352370in}}{\pgfqpoint{3.838965in}{2.343674in}}{\pgfqpoint{3.838965in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{3.838965in}{2.325540in}}{\pgfqpoint{3.842567in}{2.316844in}}{\pgfqpoint{3.848978in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{3.855389in}{2.304022in}}{\pgfqpoint{3.864086in}{2.300419in}}{\pgfqpoint{3.873152in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{3.873152in}{2.300419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874033in}{3.178287in}}%
\pgfpathcurveto{\pgfqpoint{3.883090in}{3.178287in}}{\pgfqpoint{3.891778in}{3.181885in}}{\pgfqpoint{3.898182in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{3.904587in}{3.194694in}}{\pgfqpoint{3.908185in}{3.203382in}}{\pgfqpoint{3.908185in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{3.908185in}{3.221496in}}{\pgfqpoint{3.904587in}{3.230184in}}{\pgfqpoint{3.898182in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{3.891778in}{3.242993in}}{\pgfqpoint{3.883090in}{3.246591in}}{\pgfqpoint{3.874033in}{3.246591in}}%
\pgfpathcurveto{\pgfqpoint{3.864976in}{3.246591in}}{\pgfqpoint{3.856288in}{3.242993in}}{\pgfqpoint{3.849884in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{3.843479in}{3.230184in}}{\pgfqpoint{3.839881in}{3.221496in}}{\pgfqpoint{3.839881in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{3.839881in}{3.203382in}}{\pgfqpoint{3.843479in}{3.194694in}}{\pgfqpoint{3.849884in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{3.856288in}{3.181885in}}{\pgfqpoint{3.864976in}{3.178287in}}{\pgfqpoint{3.874033in}{3.178287in}}%
\pgfpathlineto{\pgfqpoint{3.874033in}{3.178287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874955in}{2.129986in}}%
\pgfpathcurveto{\pgfqpoint{3.884003in}{2.129986in}}{\pgfqpoint{3.892682in}{2.133581in}}{\pgfqpoint{3.899079in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{3.905477in}{2.146377in}}{\pgfqpoint{3.909072in}{2.155055in}}{\pgfqpoint{3.909072in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{3.909072in}{2.173151in}}{\pgfqpoint{3.905477in}{2.181830in}}{\pgfqpoint{3.899079in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{3.892682in}{2.194625in}}{\pgfqpoint{3.884003in}{2.198220in}}{\pgfqpoint{3.874955in}{2.198220in}}%
\pgfpathcurveto{\pgfqpoint{3.865907in}{2.198220in}}{\pgfqpoint{3.857229in}{2.194625in}}{\pgfqpoint{3.850831in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{3.844433in}{2.181830in}}{\pgfqpoint{3.840838in}{2.173151in}}{\pgfqpoint{3.840838in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{3.840838in}{2.155055in}}{\pgfqpoint{3.844433in}{2.146377in}}{\pgfqpoint{3.850831in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{3.857229in}{2.133581in}}{\pgfqpoint{3.865907in}{2.129986in}}{\pgfqpoint{3.874955in}{2.129986in}}%
\pgfpathlineto{\pgfqpoint{3.874955in}{2.129986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878196in}{2.546267in}}%
\pgfpathcurveto{\pgfqpoint{3.887234in}{2.546267in}}{\pgfqpoint{3.895904in}{2.549858in}}{\pgfqpoint{3.902295in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{3.908686in}{2.562641in}}{\pgfqpoint{3.912277in}{2.571310in}}{\pgfqpoint{3.912277in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{3.912277in}{2.589388in}}{\pgfqpoint{3.908686in}{2.598057in}}{\pgfqpoint{3.902295in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{3.895904in}{2.610840in}}{\pgfqpoint{3.887234in}{2.614431in}}{\pgfqpoint{3.878196in}{2.614431in}}%
\pgfpathcurveto{\pgfqpoint{3.869157in}{2.614431in}}{\pgfqpoint{3.860487in}{2.610840in}}{\pgfqpoint{3.854096in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{3.847705in}{2.598057in}}{\pgfqpoint{3.844114in}{2.589388in}}{\pgfqpoint{3.844114in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{3.844114in}{2.571310in}}{\pgfqpoint{3.847705in}{2.562641in}}{\pgfqpoint{3.854096in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{3.860487in}{2.549858in}}{\pgfqpoint{3.869157in}{2.546267in}}{\pgfqpoint{3.878196in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{3.878196in}{2.546267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885113in}{2.592419in}}%
\pgfpathcurveto{\pgfqpoint{3.894142in}{2.592419in}}{\pgfqpoint{3.902803in}{2.596006in}}{\pgfqpoint{3.909188in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{3.915572in}{2.608775in}}{\pgfqpoint{3.919160in}{2.617436in}}{\pgfqpoint{3.919160in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{3.919160in}{2.635494in}}{\pgfqpoint{3.915572in}{2.644155in}}{\pgfqpoint{3.909188in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{3.902803in}{2.656924in}}{\pgfqpoint{3.894142in}{2.660512in}}{\pgfqpoint{3.885113in}{2.660512in}}%
\pgfpathcurveto{\pgfqpoint{3.876084in}{2.660512in}}{\pgfqpoint{3.867423in}{2.656924in}}{\pgfqpoint{3.861039in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{3.854654in}{2.644155in}}{\pgfqpoint{3.851067in}{2.635494in}}{\pgfqpoint{3.851067in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.617436in}}{\pgfqpoint{3.854654in}{2.608775in}}{\pgfqpoint{3.861039in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{3.867423in}{2.596006in}}{\pgfqpoint{3.876084in}{2.592419in}}{\pgfqpoint{3.885113in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{3.885113in}{2.592419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886007in}{2.910700in}}%
\pgfpathcurveto{\pgfqpoint{3.895027in}{2.910700in}}{\pgfqpoint{3.903679in}{2.914283in}}{\pgfqpoint{3.910057in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{3.916435in}{2.927039in}}{\pgfqpoint{3.920018in}{2.935691in}}{\pgfqpoint{3.920018in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.920018in}{2.953731in}}{\pgfqpoint{3.916435in}{2.962382in}}{\pgfqpoint{3.910057in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{3.903679in}{2.975138in}}{\pgfqpoint{3.895027in}{2.978722in}}{\pgfqpoint{3.886007in}{2.978722in}}%
\pgfpathcurveto{\pgfqpoint{3.876987in}{2.978722in}}{\pgfqpoint{3.868335in}{2.975138in}}{\pgfqpoint{3.861957in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{3.855579in}{2.962382in}}{\pgfqpoint{3.851996in}{2.953731in}}{\pgfqpoint{3.851996in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{3.851996in}{2.935691in}}{\pgfqpoint{3.855579in}{2.927039in}}{\pgfqpoint{3.861957in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{3.868335in}{2.914283in}}{\pgfqpoint{3.876987in}{2.910700in}}{\pgfqpoint{3.886007in}{2.910700in}}%
\pgfpathlineto{\pgfqpoint{3.886007in}{2.910700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890031in}{2.013149in}}%
\pgfpathcurveto{\pgfqpoint{3.899041in}{2.013149in}}{\pgfqpoint{3.907684in}{2.016729in}}{\pgfqpoint{3.914056in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{3.920427in}{2.029472in}}{\pgfqpoint{3.924007in}{2.038115in}}{\pgfqpoint{3.924007in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{3.924007in}{2.056136in}}{\pgfqpoint{3.920427in}{2.064779in}}{\pgfqpoint{3.914056in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{3.907684in}{2.077521in}}{\pgfqpoint{3.899041in}{2.081101in}}{\pgfqpoint{3.890031in}{2.081101in}}%
\pgfpathcurveto{\pgfqpoint{3.881020in}{2.081101in}}{\pgfqpoint{3.872378in}{2.077521in}}{\pgfqpoint{3.866006in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{3.859635in}{2.064779in}}{\pgfqpoint{3.856055in}{2.056136in}}{\pgfqpoint{3.856055in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{3.856055in}{2.038115in}}{\pgfqpoint{3.859635in}{2.029472in}}{\pgfqpoint{3.866006in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{3.872378in}{2.016729in}}{\pgfqpoint{3.881020in}{2.013149in}}{\pgfqpoint{3.890031in}{2.013149in}}%
\pgfpathlineto{\pgfqpoint{3.890031in}{2.013149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890733in}{2.825581in}}%
\pgfpathcurveto{\pgfqpoint{3.899734in}{2.825581in}}{\pgfqpoint{3.908368in}{2.829157in}}{\pgfqpoint{3.914733in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{3.921098in}{2.841887in}}{\pgfqpoint{3.924674in}{2.850521in}}{\pgfqpoint{3.924674in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{3.924674in}{2.868523in}}{\pgfqpoint{3.921098in}{2.877157in}}{\pgfqpoint{3.914733in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{3.908368in}{2.889887in}}{\pgfqpoint{3.899734in}{2.893463in}}{\pgfqpoint{3.890733in}{2.893463in}}%
\pgfpathcurveto{\pgfqpoint{3.881732in}{2.893463in}}{\pgfqpoint{3.873098in}{2.889887in}}{\pgfqpoint{3.866733in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{3.860369in}{2.877157in}}{\pgfqpoint{3.856792in}{2.868523in}}{\pgfqpoint{3.856792in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{3.856792in}{2.850521in}}{\pgfqpoint{3.860369in}{2.841887in}}{\pgfqpoint{3.866733in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{3.873098in}{2.829157in}}{\pgfqpoint{3.881732in}{2.825581in}}{\pgfqpoint{3.890733in}{2.825581in}}%
\pgfpathlineto{\pgfqpoint{3.890733in}{2.825581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893545in}{3.347199in}}%
\pgfpathcurveto{\pgfqpoint{3.902537in}{3.347199in}}{\pgfqpoint{3.911161in}{3.350771in}}{\pgfqpoint{3.917520in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{3.923878in}{3.363488in}}{\pgfqpoint{3.927450in}{3.372112in}}{\pgfqpoint{3.927450in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{3.927450in}{3.390096in}}{\pgfqpoint{3.923878in}{3.398721in}}{\pgfqpoint{3.917520in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{3.911161in}{3.411438in}}{\pgfqpoint{3.902537in}{3.415010in}}{\pgfqpoint{3.893545in}{3.415010in}}%
\pgfpathcurveto{\pgfqpoint{3.884553in}{3.415010in}}{\pgfqpoint{3.875928in}{3.411438in}}{\pgfqpoint{3.869570in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{3.863211in}{3.398721in}}{\pgfqpoint{3.859639in}{3.390096in}}{\pgfqpoint{3.859639in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{3.859639in}{3.372112in}}{\pgfqpoint{3.863211in}{3.363488in}}{\pgfqpoint{3.869570in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{3.875928in}{3.350771in}}{\pgfqpoint{3.884553in}{3.347199in}}{\pgfqpoint{3.893545in}{3.347199in}}%
\pgfpathlineto{\pgfqpoint{3.893545in}{3.347199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895096in}{2.125254in}}%
\pgfpathcurveto{\pgfqpoint{3.904079in}{2.125254in}}{\pgfqpoint{3.912695in}{2.128822in}}{\pgfqpoint{3.919047in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{3.925398in}{2.141526in}}{\pgfqpoint{3.928967in}{2.150142in}}{\pgfqpoint{3.928967in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{3.928967in}{2.168107in}}{\pgfqpoint{3.925398in}{2.176723in}}{\pgfqpoint{3.919047in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{3.912695in}{2.189426in}}{\pgfqpoint{3.904079in}{2.192995in}}{\pgfqpoint{3.895096in}{2.192995in}}%
\pgfpathcurveto{\pgfqpoint{3.886114in}{2.192995in}}{\pgfqpoint{3.877498in}{2.189426in}}{\pgfqpoint{3.871146in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{3.864795in}{2.176723in}}{\pgfqpoint{3.861226in}{2.168107in}}{\pgfqpoint{3.861226in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{3.861226in}{2.150142in}}{\pgfqpoint{3.864795in}{2.141526in}}{\pgfqpoint{3.871146in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{3.877498in}{2.128822in}}{\pgfqpoint{3.886114in}{2.125254in}}{\pgfqpoint{3.895096in}{2.125254in}}%
\pgfpathlineto{\pgfqpoint{3.895096in}{2.125254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895359in}{2.048292in}}%
\pgfpathcurveto{\pgfqpoint{3.904333in}{2.048292in}}{\pgfqpoint{3.912940in}{2.051857in}}{\pgfqpoint{3.919285in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{3.925630in}{2.064548in}}{\pgfqpoint{3.929195in}{2.073155in}}{\pgfqpoint{3.929195in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{3.929195in}{2.091101in}}{\pgfqpoint{3.925630in}{2.099708in}}{\pgfqpoint{3.919285in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{3.912940in}{2.112399in}}{\pgfqpoint{3.904333in}{2.115964in}}{\pgfqpoint{3.895359in}{2.115964in}}%
\pgfpathcurveto{\pgfqpoint{3.886386in}{2.115964in}}{\pgfqpoint{3.877779in}{2.112399in}}{\pgfqpoint{3.871434in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{3.865089in}{2.099708in}}{\pgfqpoint{3.861524in}{2.091101in}}{\pgfqpoint{3.861524in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{3.861524in}{2.073155in}}{\pgfqpoint{3.865089in}{2.064548in}}{\pgfqpoint{3.871434in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{3.877779in}{2.051857in}}{\pgfqpoint{3.886386in}{2.048292in}}{\pgfqpoint{3.895359in}{2.048292in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{2.048292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895987in}{1.549240in}}%
\pgfpathcurveto{\pgfqpoint{3.904951in}{1.549240in}}{\pgfqpoint{3.913549in}{1.552802in}}{\pgfqpoint{3.919888in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{3.926226in}{1.565479in}}{\pgfqpoint{3.929788in}{1.574077in}}{\pgfqpoint{3.929788in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{3.929788in}{1.592005in}}{\pgfqpoint{3.926226in}{1.600603in}}{\pgfqpoint{3.919888in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{3.913549in}{1.613280in}}{\pgfqpoint{3.904951in}{1.616842in}}{\pgfqpoint{3.895987in}{1.616842in}}%
\pgfpathcurveto{\pgfqpoint{3.887023in}{1.616842in}}{\pgfqpoint{3.878425in}{1.613280in}}{\pgfqpoint{3.872086in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{3.865748in}{1.600603in}}{\pgfqpoint{3.862186in}{1.592005in}}{\pgfqpoint{3.862186in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{3.862186in}{1.574077in}}{\pgfqpoint{3.865748in}{1.565479in}}{\pgfqpoint{3.872086in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{3.878425in}{1.552802in}}{\pgfqpoint{3.887023in}{1.549240in}}{\pgfqpoint{3.895987in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{3.895987in}{1.549240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897898in}{2.053294in}}%
\pgfpathcurveto{\pgfqpoint{3.906853in}{2.053294in}}{\pgfqpoint{3.915442in}{2.056852in}}{\pgfqpoint{3.921774in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{3.928106in}{2.069516in}}{\pgfqpoint{3.931664in}{2.078105in}}{\pgfqpoint{3.931664in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{3.931664in}{2.096015in}}{\pgfqpoint{3.928106in}{2.104604in}}{\pgfqpoint{3.921774in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{3.915442in}{2.117268in}}{\pgfqpoint{3.906853in}{2.120826in}}{\pgfqpoint{3.897898in}{2.120826in}}%
\pgfpathcurveto{\pgfqpoint{3.888944in}{2.120826in}}{\pgfqpoint{3.880354in}{2.117268in}}{\pgfqpoint{3.874022in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{3.867690in}{2.104604in}}{\pgfqpoint{3.864133in}{2.096015in}}{\pgfqpoint{3.864133in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{3.864133in}{2.078105in}}{\pgfqpoint{3.867690in}{2.069516in}}{\pgfqpoint{3.874022in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{3.880354in}{2.056852in}}{\pgfqpoint{3.888944in}{2.053294in}}{\pgfqpoint{3.897898in}{2.053294in}}%
\pgfpathlineto{\pgfqpoint{3.897898in}{2.053294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900744in}{2.596098in}}%
\pgfpathcurveto{\pgfqpoint{3.909690in}{2.596098in}}{\pgfqpoint{3.918270in}{2.599652in}}{\pgfqpoint{3.924596in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{3.930921in}{2.612303in}}{\pgfqpoint{3.934475in}{2.620883in}}{\pgfqpoint{3.934475in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{3.934475in}{2.638774in}}{\pgfqpoint{3.930921in}{2.647354in}}{\pgfqpoint{3.924596in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{3.918270in}{2.660005in}}{\pgfqpoint{3.909690in}{2.663559in}}{\pgfqpoint{3.900744in}{2.663559in}}%
\pgfpathcurveto{\pgfqpoint{3.891799in}{2.663559in}}{\pgfqpoint{3.883219in}{2.660005in}}{\pgfqpoint{3.876893in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{3.870568in}{2.647354in}}{\pgfqpoint{3.867014in}{2.638774in}}{\pgfqpoint{3.867014in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.620883in}}{\pgfqpoint{3.870568in}{2.612303in}}{\pgfqpoint{3.876893in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{3.883219in}{2.599652in}}{\pgfqpoint{3.891799in}{2.596098in}}{\pgfqpoint{3.900744in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{3.900744in}{2.596098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901808in}{2.155816in}}%
\pgfpathcurveto{\pgfqpoint{3.910745in}{2.155816in}}{\pgfqpoint{3.919316in}{2.159367in}}{\pgfqpoint{3.925635in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{3.931954in}{2.172004in}}{\pgfqpoint{3.935504in}{2.180576in}}{\pgfqpoint{3.935504in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{3.935504in}{2.198448in}}{\pgfqpoint{3.931954in}{2.207020in}}{\pgfqpoint{3.925635in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{3.919316in}{2.219658in}}{\pgfqpoint{3.910745in}{2.223208in}}{\pgfqpoint{3.901808in}{2.223208in}}%
\pgfpathcurveto{\pgfqpoint{3.892872in}{2.223208in}}{\pgfqpoint{3.884301in}{2.219658in}}{\pgfqpoint{3.877982in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{3.871663in}{2.207020in}}{\pgfqpoint{3.868112in}{2.198448in}}{\pgfqpoint{3.868112in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{3.868112in}{2.180576in}}{\pgfqpoint{3.871663in}{2.172004in}}{\pgfqpoint{3.877982in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{3.884301in}{2.159367in}}{\pgfqpoint{3.892872in}{2.155816in}}{\pgfqpoint{3.901808in}{2.155816in}}%
\pgfpathlineto{\pgfqpoint{3.901808in}{2.155816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903900in}{2.856051in}}%
\pgfpathcurveto{\pgfqpoint{3.912827in}{2.856051in}}{\pgfqpoint{3.921390in}{2.859598in}}{\pgfqpoint{3.927702in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{3.934014in}{2.872222in}}{\pgfqpoint{3.937561in}{2.880785in}}{\pgfqpoint{3.937561in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{3.937561in}{2.898639in}}{\pgfqpoint{3.934014in}{2.907202in}}{\pgfqpoint{3.927702in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{3.921390in}{2.919826in}}{\pgfqpoint{3.912827in}{2.923373in}}{\pgfqpoint{3.903900in}{2.923373in}}%
\pgfpathcurveto{\pgfqpoint{3.894973in}{2.923373in}}{\pgfqpoint{3.886410in}{2.919826in}}{\pgfqpoint{3.880098in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{3.873786in}{2.907202in}}{\pgfqpoint{3.870239in}{2.898639in}}{\pgfqpoint{3.870239in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{3.870239in}{2.880785in}}{\pgfqpoint{3.873786in}{2.872222in}}{\pgfqpoint{3.880098in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{3.886410in}{2.859598in}}{\pgfqpoint{3.894973in}{2.856051in}}{\pgfqpoint{3.903900in}{2.856051in}}%
\pgfpathlineto{\pgfqpoint{3.903900in}{2.856051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905928in}{3.346191in}}%
\pgfpathcurveto{\pgfqpoint{3.914846in}{3.346191in}}{\pgfqpoint{3.923400in}{3.349734in}}{\pgfqpoint{3.929706in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{3.936011in}{3.362346in}}{\pgfqpoint{3.939555in}{3.370900in}}{\pgfqpoint{3.939555in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{3.939555in}{3.388736in}}{\pgfqpoint{3.936011in}{3.397289in}}{\pgfqpoint{3.929706in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{3.923400in}{3.409901in}}{\pgfqpoint{3.914846in}{3.413444in}}{\pgfqpoint{3.905928in}{3.413444in}}%
\pgfpathcurveto{\pgfqpoint{3.897010in}{3.413444in}}{\pgfqpoint{3.888457in}{3.409901in}}{\pgfqpoint{3.882151in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{3.875845in}{3.397289in}}{\pgfqpoint{3.872302in}{3.388736in}}{\pgfqpoint{3.872302in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{3.872302in}{3.370900in}}{\pgfqpoint{3.875845in}{3.362346in}}{\pgfqpoint{3.882151in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{3.888457in}{3.349734in}}{\pgfqpoint{3.897010in}{3.346191in}}{\pgfqpoint{3.905928in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{3.905928in}{3.346191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906826in}{2.469947in}}%
\pgfpathcurveto{\pgfqpoint{3.915734in}{2.469947in}}{\pgfqpoint{3.924279in}{2.473486in}}{\pgfqpoint{3.930579in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{3.936878in}{2.486085in}}{\pgfqpoint{3.940417in}{2.494630in}}{\pgfqpoint{3.940417in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{3.940417in}{2.512447in}}{\pgfqpoint{3.936878in}{2.520992in}}{\pgfqpoint{3.930579in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{3.924279in}{2.533590in}}{\pgfqpoint{3.915734in}{2.537130in}}{\pgfqpoint{3.906826in}{2.537130in}}%
\pgfpathcurveto{\pgfqpoint{3.897917in}{2.537130in}}{\pgfqpoint{3.889372in}{2.533590in}}{\pgfqpoint{3.883073in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{3.876774in}{2.520992in}}{\pgfqpoint{3.873234in}{2.512447in}}{\pgfqpoint{3.873234in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{3.873234in}{2.494630in}}{\pgfqpoint{3.876774in}{2.486085in}}{\pgfqpoint{3.883073in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{3.889372in}{2.473486in}}{\pgfqpoint{3.897917in}{2.469947in}}{\pgfqpoint{3.906826in}{2.469947in}}%
\pgfpathlineto{\pgfqpoint{3.906826in}{2.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907151in}{2.353381in}}%
\pgfpathcurveto{\pgfqpoint{3.916050in}{2.353381in}}{\pgfqpoint{3.924586in}{2.356917in}}{\pgfqpoint{3.930879in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{3.937172in}{2.369502in}}{\pgfqpoint{3.940708in}{2.378038in}}{\pgfqpoint{3.940708in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{3.940708in}{2.395837in}}{\pgfqpoint{3.937172in}{2.404373in}}{\pgfqpoint{3.930879in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{3.924586in}{2.416959in}}{\pgfqpoint{3.916050in}{2.420495in}}{\pgfqpoint{3.907151in}{2.420495in}}%
\pgfpathcurveto{\pgfqpoint{3.898252in}{2.420495in}}{\pgfqpoint{3.889715in}{2.416959in}}{\pgfqpoint{3.883423in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{3.877130in}{2.404373in}}{\pgfqpoint{3.873594in}{2.395837in}}{\pgfqpoint{3.873594in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{3.873594in}{2.378038in}}{\pgfqpoint{3.877130in}{2.369502in}}{\pgfqpoint{3.883423in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{3.889715in}{2.356917in}}{\pgfqpoint{3.898252in}{2.353381in}}{\pgfqpoint{3.907151in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{3.907151in}{2.353381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907919in}{2.553204in}}%
\pgfpathcurveto{\pgfqpoint{3.916810in}{2.553204in}}{\pgfqpoint{3.925337in}{2.556736in}}{\pgfqpoint{3.931623in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{3.937909in}{2.569309in}}{\pgfqpoint{3.941441in}{2.577836in}}{\pgfqpoint{3.941441in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{3.941441in}{2.595617in}}{\pgfqpoint{3.937909in}{2.604144in}}{\pgfqpoint{3.931623in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{3.925337in}{2.616716in}}{\pgfqpoint{3.916810in}{2.620249in}}{\pgfqpoint{3.907919in}{2.620249in}}%
\pgfpathcurveto{\pgfqpoint{3.899029in}{2.620249in}}{\pgfqpoint{3.890502in}{2.616716in}}{\pgfqpoint{3.884216in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{3.877929in}{2.604144in}}{\pgfqpoint{3.874397in}{2.595617in}}{\pgfqpoint{3.874397in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{3.874397in}{2.577836in}}{\pgfqpoint{3.877929in}{2.569309in}}{\pgfqpoint{3.884216in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{3.890502in}{2.556736in}}{\pgfqpoint{3.899029in}{2.553204in}}{\pgfqpoint{3.907919in}{2.553204in}}%
\pgfpathlineto{\pgfqpoint{3.907919in}{2.553204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908838in}{1.683661in}}%
\pgfpathcurveto{\pgfqpoint{3.917719in}{1.683661in}}{\pgfqpoint{3.926237in}{1.687189in}}{\pgfqpoint{3.932517in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{3.938797in}{1.699749in}}{\pgfqpoint{3.942325in}{1.708267in}}{\pgfqpoint{3.942325in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{3.942325in}{1.726029in}}{\pgfqpoint{3.938797in}{1.734548in}}{\pgfqpoint{3.932517in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{3.926237in}{1.747107in}}{\pgfqpoint{3.917719in}{1.750636in}}{\pgfqpoint{3.908838in}{1.750636in}}%
\pgfpathcurveto{\pgfqpoint{3.899957in}{1.750636in}}{\pgfqpoint{3.891439in}{1.747107in}}{\pgfqpoint{3.885159in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{3.878879in}{1.734548in}}{\pgfqpoint{3.875351in}{1.726029in}}{\pgfqpoint{3.875351in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{3.875351in}{1.708267in}}{\pgfqpoint{3.878879in}{1.699749in}}{\pgfqpoint{3.885159in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{3.891439in}{1.687189in}}{\pgfqpoint{3.899957in}{1.683661in}}{\pgfqpoint{3.908838in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{3.908838in}{1.683661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909233in}{3.231405in}}%
\pgfpathcurveto{\pgfqpoint{3.918105in}{3.231405in}}{\pgfqpoint{3.926615in}{3.234929in}}{\pgfqpoint{3.932888in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{3.939161in}{3.247476in}}{\pgfqpoint{3.942686in}{3.255986in}}{\pgfqpoint{3.942686in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{3.942686in}{3.273729in}}{\pgfqpoint{3.939161in}{3.282239in}}{\pgfqpoint{3.932888in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{3.926615in}{3.294785in}}{\pgfqpoint{3.918105in}{3.298310in}}{\pgfqpoint{3.909233in}{3.298310in}}%
\pgfpathcurveto{\pgfqpoint{3.900362in}{3.298310in}}{\pgfqpoint{3.891852in}{3.294785in}}{\pgfqpoint{3.885579in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{3.879305in}{3.282239in}}{\pgfqpoint{3.875780in}{3.273729in}}{\pgfqpoint{3.875780in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{3.875780in}{3.255986in}}{\pgfqpoint{3.879305in}{3.247476in}}{\pgfqpoint{3.885579in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{3.891852in}{3.234929in}}{\pgfqpoint{3.900362in}{3.231405in}}{\pgfqpoint{3.909233in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{3.909233in}{3.231405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913528in}{2.055275in}}%
\pgfpathcurveto{\pgfqpoint{3.922391in}{2.055275in}}{\pgfqpoint{3.930892in}{2.058796in}}{\pgfqpoint{3.937159in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{3.943426in}{2.071330in}}{\pgfqpoint{3.946947in}{2.079831in}}{\pgfqpoint{3.946947in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{3.946947in}{2.097556in}}{\pgfqpoint{3.943426in}{2.106057in}}{\pgfqpoint{3.937159in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{3.930892in}{2.118590in}}{\pgfqpoint{3.922391in}{2.122112in}}{\pgfqpoint{3.913528in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{3.904666in}{2.122112in}}{\pgfqpoint{3.896165in}{2.118590in}}{\pgfqpoint{3.889898in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{3.883631in}{2.106057in}}{\pgfqpoint{3.880110in}{2.097556in}}{\pgfqpoint{3.880110in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{3.880110in}{2.079831in}}{\pgfqpoint{3.883631in}{2.071330in}}{\pgfqpoint{3.889898in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{3.896165in}{2.058796in}}{\pgfqpoint{3.904666in}{2.055275in}}{\pgfqpoint{3.913528in}{2.055275in}}%
\pgfpathlineto{\pgfqpoint{3.913528in}{2.055275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913569in}{2.047229in}}%
\pgfpathcurveto{\pgfqpoint{3.922422in}{2.047229in}}{\pgfqpoint{3.930914in}{2.050746in}}{\pgfqpoint{3.937175in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{3.943435in}{2.063267in}}{\pgfqpoint{3.946953in}{2.071759in}}{\pgfqpoint{3.946953in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{3.946953in}{2.089466in}}{\pgfqpoint{3.943435in}{2.097958in}}{\pgfqpoint{3.937175in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{3.930914in}{2.110479in}}{\pgfqpoint{3.922422in}{2.113996in}}{\pgfqpoint{3.913569in}{2.113996in}}%
\pgfpathcurveto{\pgfqpoint{3.904715in}{2.113996in}}{\pgfqpoint{3.896223in}{2.110479in}}{\pgfqpoint{3.889963in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{3.883703in}{2.097958in}}{\pgfqpoint{3.880185in}{2.089466in}}{\pgfqpoint{3.880185in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{3.880185in}{2.071759in}}{\pgfqpoint{3.883703in}{2.063267in}}{\pgfqpoint{3.889963in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{3.896223in}{2.050746in}}{\pgfqpoint{3.904715in}{2.047229in}}{\pgfqpoint{3.913569in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{3.913569in}{2.047229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914349in}{2.629745in}}%
\pgfpathcurveto{\pgfqpoint{3.923194in}{2.629745in}}{\pgfqpoint{3.931677in}{2.633259in}}{\pgfqpoint{3.937931in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{3.944185in}{2.645767in}}{\pgfqpoint{3.947699in}{2.654250in}}{\pgfqpoint{3.947699in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{3.947699in}{2.671939in}}{\pgfqpoint{3.944185in}{2.680422in}}{\pgfqpoint{3.937931in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{3.931677in}{2.692930in}}{\pgfqpoint{3.923194in}{2.696443in}}{\pgfqpoint{3.914349in}{2.696443in}}%
\pgfpathcurveto{\pgfqpoint{3.905505in}{2.696443in}}{\pgfqpoint{3.897022in}{2.692930in}}{\pgfqpoint{3.890768in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{3.884514in}{2.680422in}}{\pgfqpoint{3.881000in}{2.671939in}}{\pgfqpoint{3.881000in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{3.881000in}{2.654250in}}{\pgfqpoint{3.884514in}{2.645767in}}{\pgfqpoint{3.890768in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{3.897022in}{2.633259in}}{\pgfqpoint{3.905505in}{2.629745in}}{\pgfqpoint{3.914349in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{3.914349in}{2.629745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914678in}{2.484808in}}%
\pgfpathcurveto{\pgfqpoint{3.923514in}{2.484808in}}{\pgfqpoint{3.931988in}{2.488318in}}{\pgfqpoint{3.938236in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{3.944483in}{2.500813in}}{\pgfqpoint{3.947993in}{2.509288in}}{\pgfqpoint{3.947993in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{3.947993in}{2.526958in}}{\pgfqpoint{3.944483in}{2.535432in}}{\pgfqpoint{3.938236in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{3.931988in}{2.547927in}}{\pgfqpoint{3.923514in}{2.551437in}}{\pgfqpoint{3.914678in}{2.551437in}}%
\pgfpathcurveto{\pgfqpoint{3.905843in}{2.551437in}}{\pgfqpoint{3.897369in}{2.547927in}}{\pgfqpoint{3.891121in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{3.884874in}{2.535432in}}{\pgfqpoint{3.881364in}{2.526958in}}{\pgfqpoint{3.881364in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{3.881364in}{2.509288in}}{\pgfqpoint{3.884874in}{2.500813in}}{\pgfqpoint{3.891121in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{3.897369in}{2.488318in}}{\pgfqpoint{3.905843in}{2.484808in}}{\pgfqpoint{3.914678in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{3.914678in}{2.484808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915505in}{2.054056in}}%
\pgfpathcurveto{\pgfqpoint{3.924331in}{2.054056in}}{\pgfqpoint{3.932797in}{2.057562in}}{\pgfqpoint{3.939038in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{3.945279in}{2.070044in}}{\pgfqpoint{3.948786in}{2.078510in}}{\pgfqpoint{3.948786in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{3.948786in}{2.096162in}}{\pgfqpoint{3.945279in}{2.104627in}}{\pgfqpoint{3.939038in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{3.932797in}{2.117109in}}{\pgfqpoint{3.924331in}{2.120616in}}{\pgfqpoint{3.915505in}{2.120616in}}%
\pgfpathcurveto{\pgfqpoint{3.906679in}{2.120616in}}{\pgfqpoint{3.898214in}{2.117109in}}{\pgfqpoint{3.891973in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{3.885732in}{2.104627in}}{\pgfqpoint{3.882225in}{2.096162in}}{\pgfqpoint{3.882225in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{3.882225in}{2.078510in}}{\pgfqpoint{3.885732in}{2.070044in}}{\pgfqpoint{3.891973in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{3.898214in}{2.057562in}}{\pgfqpoint{3.906679in}{2.054056in}}{\pgfqpoint{3.915505in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{3.915505in}{2.054056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915697in}{1.940123in}}%
\pgfpathcurveto{\pgfqpoint{3.924514in}{1.940123in}}{\pgfqpoint{3.932971in}{1.943626in}}{\pgfqpoint{3.939205in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{3.945440in}{1.956095in}}{\pgfqpoint{3.948943in}{1.964552in}}{\pgfqpoint{3.948943in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{3.948943in}{1.982186in}}{\pgfqpoint{3.945440in}{1.990643in}}{\pgfqpoint{3.939205in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{3.932971in}{2.003112in}}{\pgfqpoint{3.924514in}{2.006615in}}{\pgfqpoint{3.915697in}{2.006615in}}%
\pgfpathcurveto{\pgfqpoint{3.906880in}{2.006615in}}{\pgfqpoint{3.898423in}{2.003112in}}{\pgfqpoint{3.892189in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{3.885954in}{1.990643in}}{\pgfqpoint{3.882451in}{1.982186in}}{\pgfqpoint{3.882451in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{3.882451in}{1.964552in}}{\pgfqpoint{3.885954in}{1.956095in}}{\pgfqpoint{3.892189in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{3.898423in}{1.943626in}}{\pgfqpoint{3.906880in}{1.940123in}}{\pgfqpoint{3.915697in}{1.940123in}}%
\pgfpathlineto{\pgfqpoint{3.915697in}{1.940123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920979in}{3.234776in}}%
\pgfpathcurveto{\pgfqpoint{3.929787in}{3.234776in}}{\pgfqpoint{3.938235in}{3.238276in}}{\pgfqpoint{3.944463in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{3.950691in}{3.250732in}}{\pgfqpoint{3.954190in}{3.259180in}}{\pgfqpoint{3.954190in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{3.954190in}{3.276795in}}{\pgfqpoint{3.950691in}{3.285244in}}{\pgfqpoint{3.944463in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{3.938235in}{3.297700in}}{\pgfqpoint{3.929787in}{3.301199in}}{\pgfqpoint{3.920979in}{3.301199in}}%
\pgfpathcurveto{\pgfqpoint{3.912171in}{3.301199in}}{\pgfqpoint{3.903723in}{3.297700in}}{\pgfqpoint{3.897495in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{3.891267in}{3.285244in}}{\pgfqpoint{3.887768in}{3.276795in}}{\pgfqpoint{3.887768in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{3.887768in}{3.259180in}}{\pgfqpoint{3.891267in}{3.250732in}}{\pgfqpoint{3.897495in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{3.903723in}{3.238276in}}{\pgfqpoint{3.912171in}{3.234776in}}{\pgfqpoint{3.920979in}{3.234776in}}%
\pgfpathlineto{\pgfqpoint{3.920979in}{3.234776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921971in}{2.364642in}}%
\pgfpathcurveto{\pgfqpoint{3.930770in}{2.364642in}}{\pgfqpoint{3.939209in}{2.368138in}}{\pgfqpoint{3.945431in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{3.951652in}{2.380581in}}{\pgfqpoint{3.955148in}{2.389020in}}{\pgfqpoint{3.955148in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{3.955148in}{2.406618in}}{\pgfqpoint{3.951652in}{2.415057in}}{\pgfqpoint{3.945431in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{3.939209in}{2.427501in}}{\pgfqpoint{3.930770in}{2.430996in}}{\pgfqpoint{3.921971in}{2.430996in}}%
\pgfpathcurveto{\pgfqpoint{3.913172in}{2.430996in}}{\pgfqpoint{3.904733in}{2.427501in}}{\pgfqpoint{3.898511in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{3.892290in}{2.415057in}}{\pgfqpoint{3.888794in}{2.406618in}}{\pgfqpoint{3.888794in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{3.888794in}{2.389020in}}{\pgfqpoint{3.892290in}{2.380581in}}{\pgfqpoint{3.898511in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{3.904733in}{2.368138in}}{\pgfqpoint{3.913172in}{2.364642in}}{\pgfqpoint{3.921971in}{2.364642in}}%
\pgfpathlineto{\pgfqpoint{3.921971in}{2.364642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927608in}{2.541129in}}%
\pgfpathcurveto{\pgfqpoint{3.936398in}{2.541129in}}{\pgfqpoint{3.944828in}{2.544621in}}{\pgfqpoint{3.951044in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{3.957259in}{2.557051in}}{\pgfqpoint{3.960751in}{2.565482in}}{\pgfqpoint{3.960751in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{3.960751in}{2.583061in}}{\pgfqpoint{3.957259in}{2.591492in}}{\pgfqpoint{3.951044in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{3.944828in}{2.603922in}}{\pgfqpoint{3.936398in}{2.607414in}}{\pgfqpoint{3.927608in}{2.607414in}}%
\pgfpathcurveto{\pgfqpoint{3.918819in}{2.607414in}}{\pgfqpoint{3.910388in}{2.603922in}}{\pgfqpoint{3.904173in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{3.897957in}{2.591492in}}{\pgfqpoint{3.894465in}{2.583061in}}{\pgfqpoint{3.894465in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{3.894465in}{2.565482in}}{\pgfqpoint{3.897957in}{2.557051in}}{\pgfqpoint{3.904173in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{3.910388in}{2.544621in}}{\pgfqpoint{3.918819in}{2.541129in}}{\pgfqpoint{3.927608in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{2.541129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927901in}{2.437999in}}%
\pgfpathcurveto{\pgfqpoint{3.936682in}{2.437999in}}{\pgfqpoint{3.945104in}{2.441488in}}{\pgfqpoint{3.951313in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{3.957521in}{2.453905in}}{\pgfqpoint{3.961010in}{2.462327in}}{\pgfqpoint{3.961010in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{3.961010in}{2.479888in}}{\pgfqpoint{3.957521in}{2.488310in}}{\pgfqpoint{3.951313in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{3.945104in}{2.500728in}}{\pgfqpoint{3.936682in}{2.504216in}}{\pgfqpoint{3.927901in}{2.504216in}}%
\pgfpathcurveto{\pgfqpoint{3.919121in}{2.504216in}}{\pgfqpoint{3.910699in}{2.500728in}}{\pgfqpoint{3.904490in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{3.898281in}{2.488310in}}{\pgfqpoint{3.894793in}{2.479888in}}{\pgfqpoint{3.894793in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{3.894793in}{2.462327in}}{\pgfqpoint{3.898281in}{2.453905in}}{\pgfqpoint{3.904490in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{3.910699in}{2.441488in}}{\pgfqpoint{3.919121in}{2.437999in}}{\pgfqpoint{3.927901in}{2.437999in}}%
\pgfpathlineto{\pgfqpoint{3.927901in}{2.437999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930532in}{2.329824in}}%
\pgfpathcurveto{\pgfqpoint{3.939303in}{2.329824in}}{\pgfqpoint{3.947717in}{2.333309in}}{\pgfqpoint{3.953919in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{3.960121in}{2.345714in}}{\pgfqpoint{3.963606in}{2.354127in}}{\pgfqpoint{3.963606in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.963606in}{2.371670in}}{\pgfqpoint{3.960121in}{2.380083in}}{\pgfqpoint{3.953919in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{3.947717in}{2.392488in}}{\pgfqpoint{3.939303in}{2.395973in}}{\pgfqpoint{3.930532in}{2.395973in}}%
\pgfpathcurveto{\pgfqpoint{3.921760in}{2.395973in}}{\pgfqpoint{3.913347in}{2.392488in}}{\pgfqpoint{3.907145in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{3.900942in}{2.380083in}}{\pgfqpoint{3.897457in}{2.371670in}}{\pgfqpoint{3.897457in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{3.897457in}{2.354127in}}{\pgfqpoint{3.900942in}{2.345714in}}{\pgfqpoint{3.907145in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{3.913347in}{2.333309in}}{\pgfqpoint{3.921760in}{2.329824in}}{\pgfqpoint{3.930532in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{3.930532in}{2.329824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932218in}{3.350366in}}%
\pgfpathcurveto{\pgfqpoint{3.940980in}{3.350366in}}{\pgfqpoint{3.949385in}{3.353847in}}{\pgfqpoint{3.955581in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{3.961777in}{3.366239in}}{\pgfqpoint{3.965258in}{3.374643in}}{\pgfqpoint{3.965258in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{3.965258in}{3.392168in}}{\pgfqpoint{3.961777in}{3.400573in}}{\pgfqpoint{3.955581in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{3.949385in}{3.412965in}}{\pgfqpoint{3.940980in}{3.416446in}}{\pgfqpoint{3.932218in}{3.416446in}}%
\pgfpathcurveto{\pgfqpoint{3.923455in}{3.416446in}}{\pgfqpoint{3.915051in}{3.412965in}}{\pgfqpoint{3.908855in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{3.902659in}{3.400573in}}{\pgfqpoint{3.899178in}{3.392168in}}{\pgfqpoint{3.899178in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{3.899178in}{3.374643in}}{\pgfqpoint{3.902659in}{3.366239in}}{\pgfqpoint{3.908855in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{3.915051in}{3.353847in}}{\pgfqpoint{3.923455in}{3.350366in}}{\pgfqpoint{3.932218in}{3.350366in}}%
\pgfpathlineto{\pgfqpoint{3.932218in}{3.350366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933321in}{2.937421in}}%
\pgfpathcurveto{\pgfqpoint{3.942074in}{2.937421in}}{\pgfqpoint{3.950470in}{2.940898in}}{\pgfqpoint{3.956660in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{3.962849in}{2.953277in}}{\pgfqpoint{3.966327in}{2.961673in}}{\pgfqpoint{3.966327in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{3.966327in}{2.979180in}}{\pgfqpoint{3.962849in}{2.987576in}}{\pgfqpoint{3.956660in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{3.950470in}{2.999955in}}{\pgfqpoint{3.942074in}{3.003433in}}{\pgfqpoint{3.933321in}{3.003433in}}%
\pgfpathcurveto{\pgfqpoint{3.924568in}{3.003433in}}{\pgfqpoint{3.916172in}{2.999955in}}{\pgfqpoint{3.909982in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{3.903793in}{2.987576in}}{\pgfqpoint{3.900315in}{2.979180in}}{\pgfqpoint{3.900315in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{3.900315in}{2.961673in}}{\pgfqpoint{3.903793in}{2.953277in}}{\pgfqpoint{3.909982in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{3.916172in}{2.940898in}}{\pgfqpoint{3.924568in}{2.937421in}}{\pgfqpoint{3.933321in}{2.937421in}}%
\pgfpathlineto{\pgfqpoint{3.933321in}{2.937421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935361in}{1.768371in}}%
\pgfpathcurveto{\pgfqpoint{3.944105in}{1.768371in}}{\pgfqpoint{3.952493in}{1.771845in}}{\pgfqpoint{3.958676in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{3.964859in}{1.784211in}}{\pgfqpoint{3.968333in}{1.792598in}}{\pgfqpoint{3.968333in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{3.968333in}{1.810087in}}{\pgfqpoint{3.964859in}{1.818474in}}{\pgfqpoint{3.958676in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{3.952493in}{1.830840in}}{\pgfqpoint{3.944105in}{1.834314in}}{\pgfqpoint{3.935361in}{1.834314in}}%
\pgfpathcurveto{\pgfqpoint{3.926617in}{1.834314in}}{\pgfqpoint{3.918230in}{1.830840in}}{\pgfqpoint{3.912047in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{3.905864in}{1.818474in}}{\pgfqpoint{3.902389in}{1.810087in}}{\pgfqpoint{3.902389in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{3.902389in}{1.792598in}}{\pgfqpoint{3.905864in}{1.784211in}}{\pgfqpoint{3.912047in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{3.918230in}{1.771845in}}{\pgfqpoint{3.926617in}{1.768371in}}{\pgfqpoint{3.935361in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{3.935361in}{1.768371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940145in}{2.908064in}}%
\pgfpathcurveto{\pgfqpoint{3.948880in}{2.908064in}}{\pgfqpoint{3.957259in}{2.911535in}}{\pgfqpoint{3.963436in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{3.969612in}{2.923888in}}{\pgfqpoint{3.973083in}{2.932267in}}{\pgfqpoint{3.973083in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{3.973083in}{2.949737in}}{\pgfqpoint{3.969612in}{2.958116in}}{\pgfqpoint{3.963436in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{3.957259in}{2.970469in}}{\pgfqpoint{3.948880in}{2.973940in}}{\pgfqpoint{3.940145in}{2.973940in}}%
\pgfpathcurveto{\pgfqpoint{3.931410in}{2.973940in}}{\pgfqpoint{3.923031in}{2.970469in}}{\pgfqpoint{3.916855in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{3.910678in}{2.958116in}}{\pgfqpoint{3.907208in}{2.949737in}}{\pgfqpoint{3.907208in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{3.907208in}{2.932267in}}{\pgfqpoint{3.910678in}{2.923888in}}{\pgfqpoint{3.916855in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{3.923031in}{2.911535in}}{\pgfqpoint{3.931410in}{2.908064in}}{\pgfqpoint{3.940145in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{3.940145in}{2.908064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942992in}{3.323277in}}%
\pgfpathcurveto{\pgfqpoint{3.951718in}{3.323277in}}{\pgfqpoint{3.960088in}{3.326744in}}{\pgfqpoint{3.966258in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{3.972428in}{3.339085in}}{\pgfqpoint{3.975895in}{3.347455in}}{\pgfqpoint{3.975895in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{3.975895in}{3.364907in}}{\pgfqpoint{3.972428in}{3.373277in}}{\pgfqpoint{3.966258in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{3.960088in}{3.385618in}}{\pgfqpoint{3.951718in}{3.389085in}}{\pgfqpoint{3.942992in}{3.389085in}}%
\pgfpathcurveto{\pgfqpoint{3.934266in}{3.389085in}}{\pgfqpoint{3.925896in}{3.385618in}}{\pgfqpoint{3.919725in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{3.913555in}{3.373277in}}{\pgfqpoint{3.910088in}{3.364907in}}{\pgfqpoint{3.910088in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{3.910088in}{3.347455in}}{\pgfqpoint{3.913555in}{3.339085in}}{\pgfqpoint{3.919725in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{3.925896in}{3.326744in}}{\pgfqpoint{3.934266in}{3.323277in}}{\pgfqpoint{3.942992in}{3.323277in}}%
\pgfpathlineto{\pgfqpoint{3.942992in}{3.323277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943454in}{3.188056in}}%
\pgfpathcurveto{\pgfqpoint{3.952172in}{3.188056in}}{\pgfqpoint{3.960533in}{3.191519in}}{\pgfqpoint{3.966697in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{3.972861in}{3.203847in}}{\pgfqpoint{3.976324in}{3.212208in}}{\pgfqpoint{3.976324in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{3.976324in}{3.229642in}}{\pgfqpoint{3.972861in}{3.238004in}}{\pgfqpoint{3.966697in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{3.960533in}{3.250332in}}{\pgfqpoint{3.952172in}{3.253795in}}{\pgfqpoint{3.943454in}{3.253795in}}%
\pgfpathcurveto{\pgfqpoint{3.934737in}{3.253795in}}{\pgfqpoint{3.926376in}{3.250332in}}{\pgfqpoint{3.920212in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{3.914048in}{3.238004in}}{\pgfqpoint{3.910585in}{3.229642in}}{\pgfqpoint{3.910585in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{3.910585in}{3.212208in}}{\pgfqpoint{3.914048in}{3.203847in}}{\pgfqpoint{3.920212in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{3.926376in}{3.191519in}}{\pgfqpoint{3.934737in}{3.188056in}}{\pgfqpoint{3.943454in}{3.188056in}}%
\pgfpathlineto{\pgfqpoint{3.943454in}{3.188056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948636in}{2.197868in}}%
\pgfpathcurveto{\pgfqpoint{3.957344in}{2.197868in}}{\pgfqpoint{3.965697in}{2.201328in}}{\pgfqpoint{3.971855in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{3.978012in}{2.213643in}}{\pgfqpoint{3.981472in}{2.221995in}}{\pgfqpoint{3.981472in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{3.981472in}{2.239412in}}{\pgfqpoint{3.978012in}{2.247764in}}{\pgfqpoint{3.971855in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{3.965697in}{2.260079in}}{\pgfqpoint{3.957344in}{2.263539in}}{\pgfqpoint{3.948636in}{2.263539in}}%
\pgfpathcurveto{\pgfqpoint{3.939928in}{2.263539in}}{\pgfqpoint{3.931576in}{2.260079in}}{\pgfqpoint{3.925418in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{3.919260in}{2.247764in}}{\pgfqpoint{3.915801in}{2.239412in}}{\pgfqpoint{3.915801in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{3.915801in}{2.221995in}}{\pgfqpoint{3.919260in}{2.213643in}}{\pgfqpoint{3.925418in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{3.931576in}{2.201328in}}{\pgfqpoint{3.939928in}{2.197868in}}{\pgfqpoint{3.948636in}{2.197868in}}%
\pgfpathlineto{\pgfqpoint{3.948636in}{2.197868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948874in}{3.641281in}}%
\pgfpathcurveto{\pgfqpoint{3.957573in}{3.641281in}}{\pgfqpoint{3.965917in}{3.644737in}}{\pgfqpoint{3.972068in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{3.978219in}{3.657039in}}{\pgfqpoint{3.981676in}{3.665383in}}{\pgfqpoint{3.981676in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{3.981676in}{3.682781in}}{\pgfqpoint{3.978219in}{3.691125in}}{\pgfqpoint{3.972068in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{3.965917in}{3.703428in}}{\pgfqpoint{3.957573in}{3.706884in}}{\pgfqpoint{3.948874in}{3.706884in}}%
\pgfpathcurveto{\pgfqpoint{3.940175in}{3.706884in}}{\pgfqpoint{3.931831in}{3.703428in}}{\pgfqpoint{3.925680in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{3.919528in}{3.691125in}}{\pgfqpoint{3.916072in}{3.682781in}}{\pgfqpoint{3.916072in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{3.916072in}{3.665383in}}{\pgfqpoint{3.919528in}{3.657039in}}{\pgfqpoint{3.925680in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{3.931831in}{3.644737in}}{\pgfqpoint{3.940175in}{3.641281in}}{\pgfqpoint{3.948874in}{3.641281in}}%
\pgfpathlineto{\pgfqpoint{3.948874in}{3.641281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949108in}{2.206397in}}%
\pgfpathcurveto{\pgfqpoint{3.957798in}{2.206397in}}{\pgfqpoint{3.966133in}{2.209849in}}{\pgfqpoint{3.972278in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{3.978423in}{2.222139in}}{\pgfqpoint{3.981876in}{2.230474in}}{\pgfqpoint{3.981876in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{3.981876in}{2.247855in}}{\pgfqpoint{3.978423in}{2.256190in}}{\pgfqpoint{3.972278in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{3.966133in}{2.268480in}}{\pgfqpoint{3.957798in}{2.271932in}}{\pgfqpoint{3.949108in}{2.271932in}}%
\pgfpathcurveto{\pgfqpoint{3.940418in}{2.271932in}}{\pgfqpoint{3.932083in}{2.268480in}}{\pgfqpoint{3.925938in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{3.919793in}{2.256190in}}{\pgfqpoint{3.916340in}{2.247855in}}{\pgfqpoint{3.916340in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{3.916340in}{2.230474in}}{\pgfqpoint{3.919793in}{2.222139in}}{\pgfqpoint{3.925938in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{3.932083in}{2.209849in}}{\pgfqpoint{3.940418in}{2.206397in}}{\pgfqpoint{3.949108in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{3.949108in}{2.206397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952118in}{3.046995in}}%
\pgfpathcurveto{\pgfqpoint{3.960799in}{3.046995in}}{\pgfqpoint{3.969126in}{3.050444in}}{\pgfqpoint{3.975265in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{3.981403in}{3.062721in}}{\pgfqpoint{3.984852in}{3.071048in}}{\pgfqpoint{3.984852in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{3.984852in}{3.088410in}}{\pgfqpoint{3.981403in}{3.096737in}}{\pgfqpoint{3.975265in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{3.969126in}{3.109014in}}{\pgfqpoint{3.960799in}{3.112463in}}{\pgfqpoint{3.952118in}{3.112463in}}%
\pgfpathcurveto{\pgfqpoint{3.943437in}{3.112463in}}{\pgfqpoint{3.935110in}{3.109014in}}{\pgfqpoint{3.928972in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{3.922833in}{3.096737in}}{\pgfqpoint{3.919384in}{3.088410in}}{\pgfqpoint{3.919384in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{3.919384in}{3.071048in}}{\pgfqpoint{3.922833in}{3.062721in}}{\pgfqpoint{3.928972in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{3.935110in}{3.050444in}}{\pgfqpoint{3.943437in}{3.046995in}}{\pgfqpoint{3.952118in}{3.046995in}}%
\pgfpathlineto{\pgfqpoint{3.952118in}{3.046995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954163in}{3.048674in}}%
\pgfpathcurveto{\pgfqpoint{3.962835in}{3.048674in}}{\pgfqpoint{3.971153in}{3.052119in}}{\pgfqpoint{3.977285in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{3.983418in}{3.064383in}}{\pgfqpoint{3.986863in}{3.072702in}}{\pgfqpoint{3.986863in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{3.986863in}{3.090046in}}{\pgfqpoint{3.983418in}{3.098364in}}{\pgfqpoint{3.977285in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{3.971153in}{3.110628in}}{\pgfqpoint{3.962835in}{3.114074in}}{\pgfqpoint{3.954163in}{3.114074in}}%
\pgfpathcurveto{\pgfqpoint{3.945491in}{3.114074in}}{\pgfqpoint{3.937173in}{3.110628in}}{\pgfqpoint{3.931041in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{3.924908in}{3.098364in}}{\pgfqpoint{3.921463in}{3.090046in}}{\pgfqpoint{3.921463in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{3.921463in}{3.072702in}}{\pgfqpoint{3.924908in}{3.064383in}}{\pgfqpoint{3.931041in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{3.937173in}{3.052119in}}{\pgfqpoint{3.945491in}{3.048674in}}{\pgfqpoint{3.954163in}{3.048674in}}%
\pgfpathlineto{\pgfqpoint{3.954163in}{3.048674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955702in}{2.998024in}}%
\pgfpathcurveto{\pgfqpoint{3.964365in}{2.998024in}}{\pgfqpoint{3.972675in}{3.001465in}}{\pgfqpoint{3.978800in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{3.984926in}{3.013717in}}{\pgfqpoint{3.988368in}{3.022027in}}{\pgfqpoint{3.988368in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{3.988368in}{3.039353in}}{\pgfqpoint{3.984926in}{3.047663in}}{\pgfqpoint{3.978800in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{3.972675in}{3.059914in}}{\pgfqpoint{3.964365in}{3.063356in}}{\pgfqpoint{3.955702in}{3.063356in}}%
\pgfpathcurveto{\pgfqpoint{3.947039in}{3.063356in}}{\pgfqpoint{3.938729in}{3.059914in}}{\pgfqpoint{3.932603in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{3.926478in}{3.047663in}}{\pgfqpoint{3.923036in}{3.039353in}}{\pgfqpoint{3.923036in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{3.923036in}{3.022027in}}{\pgfqpoint{3.926478in}{3.013717in}}{\pgfqpoint{3.932603in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{3.938729in}{3.001465in}}{\pgfqpoint{3.947039in}{2.998024in}}{\pgfqpoint{3.955702in}{2.998024in}}%
\pgfpathlineto{\pgfqpoint{3.955702in}{2.998024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957987in}{3.079456in}}%
\pgfpathcurveto{\pgfqpoint{3.966642in}{3.079456in}}{\pgfqpoint{3.974942in}{3.082894in}}{\pgfqpoint{3.981062in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{3.987181in}{3.095133in}}{\pgfqpoint{3.990620in}{3.103434in}}{\pgfqpoint{3.990620in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{3.990620in}{3.120742in}}{\pgfqpoint{3.987181in}{3.129043in}}{\pgfqpoint{3.981062in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{3.974942in}{3.141282in}}{\pgfqpoint{3.966642in}{3.144721in}}{\pgfqpoint{3.957987in}{3.144721in}}%
\pgfpathcurveto{\pgfqpoint{3.949333in}{3.144721in}}{\pgfqpoint{3.941032in}{3.141282in}}{\pgfqpoint{3.934913in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{3.928793in}{3.129043in}}{\pgfqpoint{3.925355in}{3.120742in}}{\pgfqpoint{3.925355in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{3.925355in}{3.103434in}}{\pgfqpoint{3.928793in}{3.095133in}}{\pgfqpoint{3.934913in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{3.941032in}{3.082894in}}{\pgfqpoint{3.949333in}{3.079456in}}{\pgfqpoint{3.957987in}{3.079456in}}%
\pgfpathlineto{\pgfqpoint{3.957987in}{3.079456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960070in}{3.295414in}}%
\pgfpathcurveto{\pgfqpoint{3.968715in}{3.295414in}}{\pgfqpoint{3.977007in}{3.298849in}}{\pgfqpoint{3.983120in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{3.989233in}{3.311075in}}{\pgfqpoint{3.992668in}{3.319368in}}{\pgfqpoint{3.992668in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{3.992668in}{3.336658in}}{\pgfqpoint{3.989233in}{3.344951in}}{\pgfqpoint{3.983120in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{3.977007in}{3.357177in}}{\pgfqpoint{3.968715in}{3.360612in}}{\pgfqpoint{3.960070in}{3.360612in}}%
\pgfpathcurveto{\pgfqpoint{3.951424in}{3.360612in}}{\pgfqpoint{3.943132in}{3.357177in}}{\pgfqpoint{3.937019in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{3.930906in}{3.344951in}}{\pgfqpoint{3.927471in}{3.336658in}}{\pgfqpoint{3.927471in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{3.927471in}{3.319368in}}{\pgfqpoint{3.930906in}{3.311075in}}{\pgfqpoint{3.937019in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{3.943132in}{3.298849in}}{\pgfqpoint{3.951424in}{3.295414in}}{\pgfqpoint{3.960070in}{3.295414in}}%
\pgfpathlineto{\pgfqpoint{3.960070in}{3.295414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960288in}{3.353550in}}%
\pgfpathcurveto{\pgfqpoint{3.968925in}{3.353550in}}{\pgfqpoint{3.977208in}{3.356981in}}{\pgfqpoint{3.983315in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{3.989422in}{3.369195in}}{\pgfqpoint{3.992853in}{3.377479in}}{\pgfqpoint{3.992853in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{3.992853in}{3.394751in}}{\pgfqpoint{3.989422in}{3.403035in}}{\pgfqpoint{3.983315in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{3.977208in}{3.415249in}}{\pgfqpoint{3.968925in}{3.418680in}}{\pgfqpoint{3.960288in}{3.418680in}}%
\pgfpathcurveto{\pgfqpoint{3.951652in}{3.418680in}}{\pgfqpoint{3.943368in}{3.415249in}}{\pgfqpoint{3.937261in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{3.931155in}{3.403035in}}{\pgfqpoint{3.927723in}{3.394751in}}{\pgfqpoint{3.927723in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{3.927723in}{3.377479in}}{\pgfqpoint{3.931155in}{3.369195in}}{\pgfqpoint{3.937261in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{3.943368in}{3.356981in}}{\pgfqpoint{3.951652in}{3.353550in}}{\pgfqpoint{3.960288in}{3.353550in}}%
\pgfpathlineto{\pgfqpoint{3.960288in}{3.353550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962641in}{2.107027in}}%
\pgfpathcurveto{\pgfqpoint{3.971268in}{2.107027in}}{\pgfqpoint{3.979543in}{2.110455in}}{\pgfqpoint{3.985644in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{3.991744in}{2.122656in}}{\pgfqpoint{3.995172in}{2.130931in}}{\pgfqpoint{3.995172in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{3.995172in}{2.148186in}}{\pgfqpoint{3.991744in}{2.156461in}}{\pgfqpoint{3.985644in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{3.979543in}{2.168662in}}{\pgfqpoint{3.971268in}{2.172090in}}{\pgfqpoint{3.962641in}{2.172090in}}%
\pgfpathcurveto{\pgfqpoint{3.954013in}{2.172090in}}{\pgfqpoint{3.945738in}{2.168662in}}{\pgfqpoint{3.939638in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{3.933537in}{2.156461in}}{\pgfqpoint{3.930109in}{2.148186in}}{\pgfqpoint{3.930109in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{3.930109in}{2.130931in}}{\pgfqpoint{3.933537in}{2.122656in}}{\pgfqpoint{3.939638in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{3.945738in}{2.110455in}}{\pgfqpoint{3.954013in}{2.107027in}}{\pgfqpoint{3.962641in}{2.107027in}}%
\pgfpathlineto{\pgfqpoint{3.962641in}{2.107027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970738in}{3.186482in}}%
\pgfpathcurveto{\pgfqpoint{3.979356in}{3.186482in}}{\pgfqpoint{3.987623in}{3.189906in}}{\pgfqpoint{3.993717in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{3.999811in}{3.202094in}}{\pgfqpoint{4.003236in}{3.210361in}}{\pgfqpoint{4.003236in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{4.003236in}{3.227598in}}{\pgfqpoint{3.999811in}{3.235865in}}{\pgfqpoint{3.993717in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{3.987623in}{3.248053in}}{\pgfqpoint{3.979356in}{3.251477in}}{\pgfqpoint{3.970738in}{3.251477in}}%
\pgfpathcurveto{\pgfqpoint{3.962119in}{3.251477in}}{\pgfqpoint{3.953853in}{3.248053in}}{\pgfqpoint{3.947758in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{3.941664in}{3.235865in}}{\pgfqpoint{3.938240in}{3.227598in}}{\pgfqpoint{3.938240in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{3.938240in}{3.210361in}}{\pgfqpoint{3.941664in}{3.202094in}}{\pgfqpoint{3.947758in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{3.953853in}{3.189906in}}{\pgfqpoint{3.962119in}{3.186482in}}{\pgfqpoint{3.970738in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{3.970738in}{3.186482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971031in}{2.424821in}}%
\pgfpathcurveto{\pgfqpoint{3.979641in}{2.424821in}}{\pgfqpoint{3.987899in}{2.428242in}}{\pgfqpoint{3.993987in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{4.000075in}{2.440418in}}{\pgfqpoint{4.003495in}{2.448676in}}{\pgfqpoint{4.003495in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{4.003495in}{2.465895in}}{\pgfqpoint{4.000075in}{2.474153in}}{\pgfqpoint{3.993987in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{3.987899in}{2.486329in}}{\pgfqpoint{3.979641in}{2.489749in}}{\pgfqpoint{3.971031in}{2.489749in}}%
\pgfpathcurveto{\pgfqpoint{3.962422in}{2.489749in}}{\pgfqpoint{3.954164in}{2.486329in}}{\pgfqpoint{3.948076in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{3.941988in}{2.474153in}}{\pgfqpoint{3.938567in}{2.465895in}}{\pgfqpoint{3.938567in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{3.938567in}{2.448676in}}{\pgfqpoint{3.941988in}{2.440418in}}{\pgfqpoint{3.948076in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{3.954164in}{2.428242in}}{\pgfqpoint{3.962422in}{2.424821in}}{\pgfqpoint{3.971031in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{3.971031in}{2.424821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971913in}{3.138106in}}%
\pgfpathcurveto{\pgfqpoint{3.980513in}{3.138106in}}{\pgfqpoint{3.988763in}{3.141523in}}{\pgfqpoint{3.994844in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{4.000926in}{3.153687in}}{\pgfqpoint{4.004343in}{3.161936in}}{\pgfqpoint{4.004343in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{4.004343in}{3.179138in}}{\pgfqpoint{4.000926in}{3.187387in}}{\pgfqpoint{3.994844in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{3.988763in}{3.199550in}}{\pgfqpoint{3.980513in}{3.202967in}}{\pgfqpoint{3.971913in}{3.202967in}}%
\pgfpathcurveto{\pgfqpoint{3.963312in}{3.202967in}}{\pgfqpoint{3.955062in}{3.199550in}}{\pgfqpoint{3.948981in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{3.942899in}{3.187387in}}{\pgfqpoint{3.939482in}{3.179138in}}{\pgfqpoint{3.939482in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{3.939482in}{3.161936in}}{\pgfqpoint{3.942899in}{3.153687in}}{\pgfqpoint{3.948981in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{3.955062in}{3.141523in}}{\pgfqpoint{3.963312in}{3.138106in}}{\pgfqpoint{3.971913in}{3.138106in}}%
\pgfpathlineto{\pgfqpoint{3.971913in}{3.138106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976466in}{3.029270in}}%
\pgfpathcurveto{\pgfqpoint{3.985058in}{3.029270in}}{\pgfqpoint{3.993299in}{3.032684in}}{\pgfqpoint{3.999374in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{4.005450in}{3.044835in}}{\pgfqpoint{4.008863in}{3.053076in}}{\pgfqpoint{4.008863in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{4.008863in}{3.070259in}}{\pgfqpoint{4.005450in}{3.078500in}}{\pgfqpoint{3.999374in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{3.993299in}{3.090651in}}{\pgfqpoint{3.985058in}{3.094064in}}{\pgfqpoint{3.976466in}{3.094064in}}%
\pgfpathcurveto{\pgfqpoint{3.967875in}{3.094064in}}{\pgfqpoint{3.959633in}{3.090651in}}{\pgfqpoint{3.953558in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{3.947483in}{3.078500in}}{\pgfqpoint{3.944069in}{3.070259in}}{\pgfqpoint{3.944069in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{3.944069in}{3.053076in}}{\pgfqpoint{3.947483in}{3.044835in}}{\pgfqpoint{3.953558in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{3.959633in}{3.032684in}}{\pgfqpoint{3.967875in}{3.029270in}}{\pgfqpoint{3.976466in}{3.029270in}}%
\pgfpathlineto{\pgfqpoint{3.976466in}{3.029270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978444in}{2.270121in}}%
\pgfpathcurveto{\pgfqpoint{3.987027in}{2.270121in}}{\pgfqpoint{3.995260in}{2.273531in}}{\pgfqpoint{4.001329in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{4.007398in}{2.285669in}}{\pgfqpoint{4.010808in}{2.293902in}}{\pgfqpoint{4.010808in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{4.010808in}{2.311068in}}{\pgfqpoint{4.007398in}{2.319300in}}{\pgfqpoint{4.001329in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{3.995260in}{2.331438in}}{\pgfqpoint{3.987027in}{2.334848in}}{\pgfqpoint{3.978444in}{2.334848in}}%
\pgfpathcurveto{\pgfqpoint{3.969862in}{2.334848in}}{\pgfqpoint{3.961629in}{2.331438in}}{\pgfqpoint{3.955560in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{3.949491in}{2.319300in}}{\pgfqpoint{3.946081in}{2.311068in}}{\pgfqpoint{3.946081in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{3.946081in}{2.293902in}}{\pgfqpoint{3.949491in}{2.285669in}}{\pgfqpoint{3.955560in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{3.961629in}{2.273531in}}{\pgfqpoint{3.969862in}{2.270121in}}{\pgfqpoint{3.978444in}{2.270121in}}%
\pgfpathlineto{\pgfqpoint{3.978444in}{2.270121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980492in}{2.533466in}}%
\pgfpathcurveto{\pgfqpoint{3.989066in}{2.533466in}}{\pgfqpoint{3.997290in}{2.536873in}}{\pgfqpoint{4.003353in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{4.009415in}{2.548998in}}{\pgfqpoint{4.012822in}{2.557222in}}{\pgfqpoint{4.012822in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{4.012822in}{2.574370in}}{\pgfqpoint{4.009415in}{2.582594in}}{\pgfqpoint{4.003353in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{3.997290in}{2.594720in}}{\pgfqpoint{3.989066in}{2.598126in}}{\pgfqpoint{3.980492in}{2.598126in}}%
\pgfpathcurveto{\pgfqpoint{3.971918in}{2.598126in}}{\pgfqpoint{3.963694in}{2.594720in}}{\pgfqpoint{3.957631in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{3.951568in}{2.582594in}}{\pgfqpoint{3.948162in}{2.574370in}}{\pgfqpoint{3.948162in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{3.948162in}{2.557222in}}{\pgfqpoint{3.951568in}{2.548998in}}{\pgfqpoint{3.957631in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{3.963694in}{2.536873in}}{\pgfqpoint{3.971918in}{2.533466in}}{\pgfqpoint{3.980492in}{2.533466in}}%
\pgfpathlineto{\pgfqpoint{3.980492in}{2.533466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984176in}{2.651039in}}%
\pgfpathcurveto{\pgfqpoint{3.992741in}{2.651039in}}{\pgfqpoint{4.000956in}{2.654442in}}{\pgfqpoint{4.007013in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{4.013069in}{2.666555in}}{\pgfqpoint{4.016472in}{2.674770in}}{\pgfqpoint{4.016472in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{4.016472in}{2.691901in}}{\pgfqpoint{4.013069in}{2.700116in}}{\pgfqpoint{4.007013in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{4.000956in}{2.712229in}}{\pgfqpoint{3.992741in}{2.715632in}}{\pgfqpoint{3.984176in}{2.715632in}}%
\pgfpathcurveto{\pgfqpoint{3.975610in}{2.715632in}}{\pgfqpoint{3.967395in}{2.712229in}}{\pgfqpoint{3.961338in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{3.955282in}{2.700116in}}{\pgfqpoint{3.951879in}{2.691901in}}{\pgfqpoint{3.951879in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{3.951879in}{2.674770in}}{\pgfqpoint{3.955282in}{2.666555in}}{\pgfqpoint{3.961338in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{3.967395in}{2.654442in}}{\pgfqpoint{3.975610in}{2.651039in}}{\pgfqpoint{3.984176in}{2.651039in}}%
\pgfpathlineto{\pgfqpoint{3.984176in}{2.651039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984914in}{3.391190in}}%
\pgfpathcurveto{\pgfqpoint{3.993471in}{3.391190in}}{\pgfqpoint{4.001678in}{3.394589in}}{\pgfqpoint{4.007728in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{4.013778in}{3.406689in}}{\pgfqpoint{4.017178in}{3.414896in}}{\pgfqpoint{4.017178in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{4.017178in}{3.432009in}}{\pgfqpoint{4.013778in}{3.440216in}}{\pgfqpoint{4.007728in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{4.001678in}{3.452316in}}{\pgfqpoint{3.993471in}{3.455716in}}{\pgfqpoint{3.984914in}{3.455716in}}%
\pgfpathcurveto{\pgfqpoint{3.976358in}{3.455716in}}{\pgfqpoint{3.968151in}{3.452316in}}{\pgfqpoint{3.962101in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{3.956051in}{3.440216in}}{\pgfqpoint{3.952651in}{3.432009in}}{\pgfqpoint{3.952651in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{3.952651in}{3.414896in}}{\pgfqpoint{3.956051in}{3.406689in}}{\pgfqpoint{3.962101in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{3.968151in}{3.394589in}}{\pgfqpoint{3.976358in}{3.391190in}}{\pgfqpoint{3.984914in}{3.391190in}}%
\pgfpathlineto{\pgfqpoint{3.984914in}{3.391190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985868in}{2.805307in}}%
\pgfpathcurveto{\pgfqpoint{3.994416in}{2.805307in}}{\pgfqpoint{4.002614in}{2.808703in}}{\pgfqpoint{4.008658in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{4.014702in}{2.820791in}}{\pgfqpoint{4.018098in}{2.828990in}}{\pgfqpoint{4.018098in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{4.018098in}{2.846085in}}{\pgfqpoint{4.014702in}{2.854283in}}{\pgfqpoint{4.008658in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{4.002614in}{2.866371in}}{\pgfqpoint{3.994416in}{2.869767in}}{\pgfqpoint{3.985868in}{2.869767in}}%
\pgfpathcurveto{\pgfqpoint{3.977321in}{2.869767in}}{\pgfqpoint{3.969122in}{2.866371in}}{\pgfqpoint{3.963078in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{3.957034in}{2.854283in}}{\pgfqpoint{3.953638in}{2.846085in}}{\pgfqpoint{3.953638in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{3.953638in}{2.828990in}}{\pgfqpoint{3.957034in}{2.820791in}}{\pgfqpoint{3.963078in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{3.969122in}{2.808703in}}{\pgfqpoint{3.977321in}{2.805307in}}{\pgfqpoint{3.985868in}{2.805307in}}%
\pgfpathlineto{\pgfqpoint{3.985868in}{2.805307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989244in}{1.730862in}}%
\pgfpathcurveto{\pgfqpoint{3.997782in}{1.730862in}}{\pgfqpoint{4.005972in}{1.734255in}}{\pgfqpoint{4.012010in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{4.018048in}{1.746330in}}{\pgfqpoint{4.021440in}{1.754520in}}{\pgfqpoint{4.021440in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{4.021440in}{1.771598in}}{\pgfqpoint{4.018048in}{1.779788in}}{\pgfqpoint{4.012010in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{4.005972in}{1.791863in}}{\pgfqpoint{3.997782in}{1.795255in}}{\pgfqpoint{3.989244in}{1.795255in}}%
\pgfpathcurveto{\pgfqpoint{3.980705in}{1.795255in}}{\pgfqpoint{3.972515in}{1.791863in}}{\pgfqpoint{3.966477in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{3.960440in}{1.779788in}}{\pgfqpoint{3.957047in}{1.771598in}}{\pgfqpoint{3.957047in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{3.957047in}{1.754520in}}{\pgfqpoint{3.960440in}{1.746330in}}{\pgfqpoint{3.966477in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{3.972515in}{1.734255in}}{\pgfqpoint{3.980705in}{1.730862in}}{\pgfqpoint{3.989244in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{3.989244in}{1.730862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990459in}{2.686343in}}%
\pgfpathcurveto{\pgfqpoint{3.998989in}{2.686343in}}{\pgfqpoint{4.007170in}{2.689732in}}{\pgfqpoint{4.013202in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{4.019233in}{2.701795in}}{\pgfqpoint{4.022622in}{2.709976in}}{\pgfqpoint{4.022622in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{4.022622in}{2.727036in}}{\pgfqpoint{4.019233in}{2.735217in}}{\pgfqpoint{4.013202in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{4.007170in}{2.747280in}}{\pgfqpoint{3.998989in}{2.750669in}}{\pgfqpoint{3.990459in}{2.750669in}}%
\pgfpathcurveto{\pgfqpoint{3.981929in}{2.750669in}}{\pgfqpoint{3.973748in}{2.747280in}}{\pgfqpoint{3.967716in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{3.961685in}{2.735217in}}{\pgfqpoint{3.958296in}{2.727036in}}{\pgfqpoint{3.958296in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{3.958296in}{2.709976in}}{\pgfqpoint{3.961685in}{2.701795in}}{\pgfqpoint{3.967716in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{3.973748in}{2.689732in}}{\pgfqpoint{3.981929in}{2.686343in}}{\pgfqpoint{3.990459in}{2.686343in}}%
\pgfpathlineto{\pgfqpoint{3.990459in}{2.686343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992728in}{2.842558in}}%
\pgfpathcurveto{\pgfqpoint{4.001249in}{2.842558in}}{\pgfqpoint{4.009422in}{2.845944in}}{\pgfqpoint{4.015447in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{4.021473in}{2.857994in}}{\pgfqpoint{4.024858in}{2.866167in}}{\pgfqpoint{4.024858in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{4.024858in}{2.883209in}}{\pgfqpoint{4.021473in}{2.891382in}}{\pgfqpoint{4.015447in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{4.009422in}{2.903433in}}{\pgfqpoint{4.001249in}{2.906818in}}{\pgfqpoint{3.992728in}{2.906818in}}%
\pgfpathcurveto{\pgfqpoint{3.984207in}{2.906818in}}{\pgfqpoint{3.976034in}{2.903433in}}{\pgfqpoint{3.970009in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{3.963984in}{2.891382in}}{\pgfqpoint{3.960598in}{2.883209in}}{\pgfqpoint{3.960598in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{3.960598in}{2.866167in}}{\pgfqpoint{3.963984in}{2.857994in}}{\pgfqpoint{3.970009in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{3.976034in}{2.845944in}}{\pgfqpoint{3.984207in}{2.842558in}}{\pgfqpoint{3.992728in}{2.842558in}}%
\pgfpathlineto{\pgfqpoint{3.992728in}{2.842558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994988in}{3.792157in}}%
\pgfpathcurveto{\pgfqpoint{4.003500in}{3.792157in}}{\pgfqpoint{4.011665in}{3.795539in}}{\pgfqpoint{4.017684in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{4.023703in}{3.807577in}}{\pgfqpoint{4.027085in}{3.815742in}}{\pgfqpoint{4.027085in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{4.027085in}{3.832766in}}{\pgfqpoint{4.023703in}{3.840931in}}{\pgfqpoint{4.017684in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{3.852969in}}{\pgfqpoint{4.003500in}{3.856351in}}{\pgfqpoint{3.994988in}{3.856351in}}%
\pgfpathcurveto{\pgfqpoint{3.986476in}{3.856351in}}{\pgfqpoint{3.978311in}{3.852969in}}{\pgfqpoint{3.972292in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{3.966273in}{3.840931in}}{\pgfqpoint{3.962891in}{3.832766in}}{\pgfqpoint{3.962891in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{3.962891in}{3.815742in}}{\pgfqpoint{3.966273in}{3.807577in}}{\pgfqpoint{3.972292in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{3.978311in}{3.795539in}}{\pgfqpoint{3.986476in}{3.792157in}}{\pgfqpoint{3.994988in}{3.792157in}}%
\pgfpathlineto{\pgfqpoint{3.994988in}{3.792157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000021in}{2.976912in}}%
\pgfpathcurveto{\pgfqpoint{4.008524in}{2.976912in}}{\pgfqpoint{4.016681in}{2.980290in}}{\pgfqpoint{4.022693in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{4.028706in}{2.992316in}}{\pgfqpoint{4.032084in}{3.000472in}}{\pgfqpoint{4.032084in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{4.032084in}{3.017479in}}{\pgfqpoint{4.028706in}{3.025635in}}{\pgfqpoint{4.022693in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{4.016681in}{3.037660in}}{\pgfqpoint{4.008524in}{3.041039in}}{\pgfqpoint{4.000021in}{3.041039in}}%
\pgfpathcurveto{\pgfqpoint{3.991518in}{3.041039in}}{\pgfqpoint{3.983361in}{3.037660in}}{\pgfqpoint{3.977349in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{3.971336in}{3.025635in}}{\pgfqpoint{3.967957in}{3.017479in}}{\pgfqpoint{3.967957in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{3.967957in}{3.000472in}}{\pgfqpoint{3.971336in}{2.992316in}}{\pgfqpoint{3.977349in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{3.983361in}{2.980290in}}{\pgfqpoint{3.991518in}{2.976912in}}{\pgfqpoint{4.000021in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{4.000021in}{2.976912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003960in}{2.403387in}}%
\pgfpathcurveto{\pgfqpoint{4.012455in}{2.403387in}}{\pgfqpoint{4.020603in}{2.406762in}}{\pgfqpoint{4.026609in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{4.032616in}{2.418775in}}{\pgfqpoint{4.035991in}{2.426923in}}{\pgfqpoint{4.035991in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{4.035991in}{2.443912in}}{\pgfqpoint{4.032616in}{2.452060in}}{\pgfqpoint{4.026609in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{4.020603in}{2.464073in}}{\pgfqpoint{4.012455in}{2.467448in}}{\pgfqpoint{4.003960in}{2.467448in}}%
\pgfpathcurveto{\pgfqpoint{3.995466in}{2.467448in}}{\pgfqpoint{3.987318in}{2.464073in}}{\pgfqpoint{3.981311in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{3.975305in}{2.452060in}}{\pgfqpoint{3.971930in}{2.443912in}}{\pgfqpoint{3.971930in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{3.971930in}{2.426923in}}{\pgfqpoint{3.975305in}{2.418775in}}{\pgfqpoint{3.981311in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{3.987318in}{2.406762in}}{\pgfqpoint{3.995466in}{2.403387in}}{\pgfqpoint{4.003960in}{2.403387in}}%
\pgfpathlineto{\pgfqpoint{4.003960in}{2.403387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006219in}{3.461871in}}%
\pgfpathcurveto{\pgfqpoint{4.014705in}{3.461871in}}{\pgfqpoint{4.022844in}{3.465243in}}{\pgfqpoint{4.028845in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{4.034845in}{3.477243in}}{\pgfqpoint{4.038216in}{3.485383in}}{\pgfqpoint{4.038216in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{4.038216in}{3.502354in}}{\pgfqpoint{4.034845in}{3.510494in}}{\pgfqpoint{4.028845in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{4.022844in}{3.522494in}}{\pgfqpoint{4.014705in}{3.525866in}}{\pgfqpoint{4.006219in}{3.525866in}}%
\pgfpathcurveto{\pgfqpoint{3.997733in}{3.525866in}}{\pgfqpoint{3.989594in}{3.522494in}}{\pgfqpoint{3.983594in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{3.977593in}{3.510494in}}{\pgfqpoint{3.974222in}{3.502354in}}{\pgfqpoint{3.974222in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{3.974222in}{3.485383in}}{\pgfqpoint{3.977593in}{3.477243in}}{\pgfqpoint{3.983594in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{3.989594in}{3.465243in}}{\pgfqpoint{3.997733in}{3.461871in}}{\pgfqpoint{4.006219in}{3.461871in}}%
\pgfpathlineto{\pgfqpoint{4.006219in}{3.461871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008114in}{1.653719in}}%
\pgfpathcurveto{\pgfqpoint{4.016591in}{1.653719in}}{\pgfqpoint{4.024722in}{1.657087in}}{\pgfqpoint{4.030716in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{4.036710in}{1.669076in}}{\pgfqpoint{4.040078in}{1.677207in}}{\pgfqpoint{4.040078in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{4.040078in}{1.694161in}}{\pgfqpoint{4.036710in}{1.702292in}}{\pgfqpoint{4.030716in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{4.024722in}{1.714280in}}{\pgfqpoint{4.016591in}{1.717648in}}{\pgfqpoint{4.008114in}{1.717648in}}%
\pgfpathcurveto{\pgfqpoint{3.999637in}{1.717648in}}{\pgfqpoint{3.991506in}{1.714280in}}{\pgfqpoint{3.985512in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{3.979518in}{1.702292in}}{\pgfqpoint{3.976150in}{1.694161in}}{\pgfqpoint{3.976150in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{3.976150in}{1.677207in}}{\pgfqpoint{3.979518in}{1.669076in}}{\pgfqpoint{3.985512in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{3.991506in}{1.657087in}}{\pgfqpoint{3.999637in}{1.653719in}}{\pgfqpoint{4.008114in}{1.653719in}}%
\pgfpathlineto{\pgfqpoint{4.008114in}{1.653719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011261in}{3.727737in}}%
\pgfpathcurveto{\pgfqpoint{4.019729in}{3.727737in}}{\pgfqpoint{4.027852in}{3.731101in}}{\pgfqpoint{4.033840in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{4.039828in}{3.743077in}}{\pgfqpoint{4.043192in}{3.751200in}}{\pgfqpoint{4.043192in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{4.043192in}{3.768136in}}{\pgfqpoint{4.039828in}{3.776259in}}{\pgfqpoint{4.033840in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{4.027852in}{3.788235in}}{\pgfqpoint{4.019729in}{3.791599in}}{\pgfqpoint{4.011261in}{3.791599in}}%
\pgfpathcurveto{\pgfqpoint{4.002793in}{3.791599in}}{\pgfqpoint{3.994670in}{3.788235in}}{\pgfqpoint{3.988682in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{3.982694in}{3.776259in}}{\pgfqpoint{3.979330in}{3.768136in}}{\pgfqpoint{3.979330in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{3.979330in}{3.751200in}}{\pgfqpoint{3.982694in}{3.743077in}}{\pgfqpoint{3.988682in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{3.994670in}{3.731101in}}{\pgfqpoint{4.002793in}{3.727737in}}{\pgfqpoint{4.011261in}{3.727737in}}%
\pgfpathlineto{\pgfqpoint{4.011261in}{3.727737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011331in}{2.784928in}}%
\pgfpathcurveto{\pgfqpoint{4.019791in}{2.784928in}}{\pgfqpoint{4.027905in}{2.788289in}}{\pgfqpoint{4.033887in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{4.039868in}{2.800252in}}{\pgfqpoint{4.043229in}{2.808366in}}{\pgfqpoint{4.043229in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{4.043229in}{2.825285in}}{\pgfqpoint{4.039868in}{2.833400in}}{\pgfqpoint{4.033887in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{4.027905in}{2.845363in}}{\pgfqpoint{4.019791in}{2.848724in}}{\pgfqpoint{4.011331in}{2.848724in}}%
\pgfpathcurveto{\pgfqpoint{4.002872in}{2.848724in}}{\pgfqpoint{3.994758in}{2.845363in}}{\pgfqpoint{3.988776in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{3.982794in}{2.833400in}}{\pgfqpoint{3.979433in}{2.825285in}}{\pgfqpoint{3.979433in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{3.979433in}{2.808366in}}{\pgfqpoint{3.982794in}{2.800252in}}{\pgfqpoint{3.988776in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{3.994758in}{2.788289in}}{\pgfqpoint{4.002872in}{2.784928in}}{\pgfqpoint{4.011331in}{2.784928in}}%
\pgfpathlineto{\pgfqpoint{4.011331in}{2.784928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011943in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{3.035095in}}{\pgfqpoint{4.028499in}{3.038452in}}{\pgfqpoint{4.034475in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{4.040450in}{3.050404in}}{\pgfqpoint{4.043808in}{3.058509in}}{\pgfqpoint{4.043808in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{4.043808in}{3.075411in}}{\pgfqpoint{4.040450in}{3.083517in}}{\pgfqpoint{4.034475in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{4.028499in}{3.095468in}}{\pgfqpoint{4.020393in}{3.098825in}}{\pgfqpoint{4.011943in}{3.098825in}}%
\pgfpathcurveto{\pgfqpoint{4.003492in}{3.098825in}}{\pgfqpoint{3.995386in}{3.095468in}}{\pgfqpoint{3.989411in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{3.983435in}{3.083517in}}{\pgfqpoint{3.980077in}{3.075411in}}{\pgfqpoint{3.980077in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{3.980077in}{3.058509in}}{\pgfqpoint{3.983435in}{3.050404in}}{\pgfqpoint{3.989411in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{3.995386in}{3.038452in}}{\pgfqpoint{4.003492in}{3.035095in}}{\pgfqpoint{4.011943in}{3.035095in}}%
\pgfpathlineto{\pgfqpoint{4.011943in}{3.035095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013426in}{2.765045in}}%
\pgfpathcurveto{\pgfqpoint{4.021868in}{2.765045in}}{\pgfqpoint{4.029966in}{2.768400in}}{\pgfqpoint{4.035935in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{4.041905in}{2.780338in}}{\pgfqpoint{4.045259in}{2.788436in}}{\pgfqpoint{4.045259in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{4.045259in}{2.805320in}}{\pgfqpoint{4.041905in}{2.813417in}}{\pgfqpoint{4.035935in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{4.029966in}{2.825356in}}{\pgfqpoint{4.021868in}{2.828710in}}{\pgfqpoint{4.013426in}{2.828710in}}%
\pgfpathcurveto{\pgfqpoint{4.004984in}{2.828710in}}{\pgfqpoint{3.996887in}{2.825356in}}{\pgfqpoint{3.990918in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{3.984948in}{2.813417in}}{\pgfqpoint{3.981594in}{2.805320in}}{\pgfqpoint{3.981594in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{3.981594in}{2.788436in}}{\pgfqpoint{3.984948in}{2.780338in}}{\pgfqpoint{3.990918in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{3.996887in}{2.768400in}}{\pgfqpoint{4.004984in}{2.765045in}}{\pgfqpoint{4.013426in}{2.765045in}}%
\pgfpathlineto{\pgfqpoint{4.013426in}{2.765045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021039in}{3.478710in}}%
\pgfpathcurveto{\pgfqpoint{4.029472in}{3.478710in}}{\pgfqpoint{4.037561in}{3.482061in}}{\pgfqpoint{4.043524in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{4.049488in}{3.493987in}}{\pgfqpoint{4.052838in}{3.502076in}}{\pgfqpoint{4.052838in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{4.052838in}{3.518943in}}{\pgfqpoint{4.049488in}{3.527032in}}{\pgfqpoint{4.043524in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{4.037561in}{3.538958in}}{\pgfqpoint{4.029472in}{3.542309in}}{\pgfqpoint{4.021039in}{3.542309in}}%
\pgfpathcurveto{\pgfqpoint{4.012606in}{3.542309in}}{\pgfqpoint{4.004517in}{3.538958in}}{\pgfqpoint{3.998553in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{3.992590in}{3.527032in}}{\pgfqpoint{3.989240in}{3.518943in}}{\pgfqpoint{3.989240in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{3.989240in}{3.502076in}}{\pgfqpoint{3.992590in}{3.493987in}}{\pgfqpoint{3.998553in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{4.004517in}{3.482061in}}{\pgfqpoint{4.012606in}{3.478710in}}{\pgfqpoint{4.021039in}{3.478710in}}%
\pgfpathlineto{\pgfqpoint{4.021039in}{3.478710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021275in}{2.046856in}}%
\pgfpathcurveto{\pgfqpoint{4.029700in}{2.046856in}}{\pgfqpoint{4.037780in}{2.050203in}}{\pgfqpoint{4.043737in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{4.049695in}{2.062117in}}{\pgfqpoint{4.053042in}{2.070197in}}{\pgfqpoint{4.053042in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{4.053042in}{2.087047in}}{\pgfqpoint{4.049695in}{2.095127in}}{\pgfqpoint{4.043737in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{4.037780in}{2.107041in}}{\pgfqpoint{4.029700in}{2.110388in}}{\pgfqpoint{4.021275in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{4.012851in}{2.110388in}}{\pgfqpoint{4.004770in}{2.107041in}}{\pgfqpoint{3.998813in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{3.992856in}{2.095127in}}{\pgfqpoint{3.989509in}{2.087047in}}{\pgfqpoint{3.989509in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{3.989509in}{2.070197in}}{\pgfqpoint{3.992856in}{2.062117in}}{\pgfqpoint{3.998813in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{4.004770in}{2.050203in}}{\pgfqpoint{4.012851in}{2.046856in}}{\pgfqpoint{4.021275in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{2.046856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021981in}{2.201153in}}%
\pgfpathcurveto{\pgfqpoint{4.030397in}{2.201153in}}{\pgfqpoint{4.038469in}{2.204497in}}{\pgfqpoint{4.044420in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{4.050371in}{2.216399in}}{\pgfqpoint{4.053714in}{2.224471in}}{\pgfqpoint{4.053714in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{4.053714in}{2.241303in}}{\pgfqpoint{4.050371in}{2.249375in}}{\pgfqpoint{4.044420in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{4.038469in}{2.261277in}}{\pgfqpoint{4.030397in}{2.264620in}}{\pgfqpoint{4.021981in}{2.264620in}}%
\pgfpathcurveto{\pgfqpoint{4.013565in}{2.264620in}}{\pgfqpoint{4.005493in}{2.261277in}}{\pgfqpoint{3.999542in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{3.993591in}{2.249375in}}{\pgfqpoint{3.990247in}{2.241303in}}{\pgfqpoint{3.990247in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{3.990247in}{2.224471in}}{\pgfqpoint{3.993591in}{2.216399in}}{\pgfqpoint{3.999542in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{4.005493in}{2.204497in}}{\pgfqpoint{4.013565in}{2.201153in}}{\pgfqpoint{4.021981in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{4.021981in}{2.201153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023848in}{2.469488in}}%
\pgfpathcurveto{\pgfqpoint{4.032255in}{2.469488in}}{\pgfqpoint{4.040319in}{2.472829in}}{\pgfqpoint{4.046264in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{4.052208in}{2.484718in}}{\pgfqpoint{4.055549in}{2.492782in}}{\pgfqpoint{4.055549in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{4.055549in}{2.509596in}}{\pgfqpoint{4.052208in}{2.517660in}}{\pgfqpoint{4.046264in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{4.040319in}{2.529550in}}{\pgfqpoint{4.032255in}{2.532890in}}{\pgfqpoint{4.023848in}{2.532890in}}%
\pgfpathcurveto{\pgfqpoint{4.015441in}{2.532890in}}{\pgfqpoint{4.007377in}{2.529550in}}{\pgfqpoint{4.001432in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{3.995487in}{2.517660in}}{\pgfqpoint{3.992147in}{2.509596in}}{\pgfqpoint{3.992147in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{3.992147in}{2.492782in}}{\pgfqpoint{3.995487in}{2.484718in}}{\pgfqpoint{4.001432in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{4.007377in}{2.472829in}}{\pgfqpoint{4.015441in}{2.469488in}}{\pgfqpoint{4.023848in}{2.469488in}}%
\pgfpathlineto{\pgfqpoint{4.023848in}{2.469488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025661in}{3.883493in}}%
\pgfpathcurveto{\pgfqpoint{4.034059in}{3.883493in}}{\pgfqpoint{4.042115in}{3.886830in}}{\pgfqpoint{4.048054in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{4.053992in}{3.898707in}}{\pgfqpoint{4.057329in}{3.906762in}}{\pgfqpoint{4.057329in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{4.057329in}{3.923559in}}{\pgfqpoint{4.053992in}{3.931615in}}{\pgfqpoint{4.048054in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{4.042115in}{3.943492in}}{\pgfqpoint{4.034059in}{3.946829in}}{\pgfqpoint{4.025661in}{3.946829in}}%
\pgfpathcurveto{\pgfqpoint{4.017262in}{3.946829in}}{\pgfqpoint{4.009207in}{3.943492in}}{\pgfqpoint{4.003268in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{3.997330in}{3.931615in}}{\pgfqpoint{3.993993in}{3.923559in}}{\pgfqpoint{3.993993in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{3.993993in}{3.906762in}}{\pgfqpoint{3.997330in}{3.898707in}}{\pgfqpoint{4.003268in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{4.009207in}{3.886830in}}{\pgfqpoint{4.017262in}{3.883493in}}{\pgfqpoint{4.025661in}{3.883493in}}%
\pgfpathlineto{\pgfqpoint{4.025661in}{3.883493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027277in}{2.741645in}}%
\pgfpathcurveto{\pgfqpoint{4.035666in}{2.741645in}}{\pgfqpoint{4.043714in}{2.744978in}}{\pgfqpoint{4.049646in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{4.055579in}{2.756843in}}{\pgfqpoint{4.058912in}{2.764890in}}{\pgfqpoint{4.058912in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{4.058912in}{2.781670in}}{\pgfqpoint{4.055579in}{2.789717in}}{\pgfqpoint{4.049646in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{4.043714in}{2.801582in}}{\pgfqpoint{4.035666in}{2.804915in}}{\pgfqpoint{4.027277in}{2.804915in}}%
\pgfpathcurveto{\pgfqpoint{4.018887in}{2.804915in}}{\pgfqpoint{4.010840in}{2.801582in}}{\pgfqpoint{4.004907in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{3.998975in}{2.789717in}}{\pgfqpoint{3.995641in}{2.781670in}}{\pgfqpoint{3.995641in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{3.995641in}{2.764890in}}{\pgfqpoint{3.998975in}{2.756843in}}{\pgfqpoint{4.004907in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{4.010840in}{2.744978in}}{\pgfqpoint{4.018887in}{2.741645in}}{\pgfqpoint{4.027277in}{2.741645in}}%
\pgfpathlineto{\pgfqpoint{4.027277in}{2.741645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027717in}{3.797434in}}%
\pgfpathcurveto{\pgfqpoint{4.036098in}{3.797434in}}{\pgfqpoint{4.044137in}{3.800764in}}{\pgfqpoint{4.050064in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{4.055990in}{3.812616in}}{\pgfqpoint{4.059320in}{3.820655in}}{\pgfqpoint{4.059320in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{4.059320in}{3.837417in}}{\pgfqpoint{4.055990in}{3.845456in}}{\pgfqpoint{4.050064in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{4.044137in}{3.857309in}}{\pgfqpoint{4.036098in}{3.860639in}}{\pgfqpoint{4.027717in}{3.860639in}}%
\pgfpathcurveto{\pgfqpoint{4.019336in}{3.860639in}}{\pgfqpoint{4.011297in}{3.857309in}}{\pgfqpoint{4.005371in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{3.999445in}{3.845456in}}{\pgfqpoint{3.996115in}{3.837417in}}{\pgfqpoint{3.996115in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{3.996115in}{3.820655in}}{\pgfqpoint{3.999445in}{3.812616in}}{\pgfqpoint{4.005371in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{4.011297in}{3.800764in}}{\pgfqpoint{4.019336in}{3.797434in}}{\pgfqpoint{4.027717in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{4.027717in}{3.797434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031868in}{2.395642in}}%
\pgfpathcurveto{\pgfqpoint{4.040240in}{2.395642in}}{\pgfqpoint{4.048271in}{2.398968in}}{\pgfqpoint{4.054191in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{4.060111in}{2.410809in}}{\pgfqpoint{4.063437in}{2.418839in}}{\pgfqpoint{4.063437in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{4.063437in}{2.435584in}}{\pgfqpoint{4.060111in}{2.443615in}}{\pgfqpoint{4.054191in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{4.048271in}{2.455455in}}{\pgfqpoint{4.040240in}{2.458782in}}{\pgfqpoint{4.031868in}{2.458782in}}%
\pgfpathcurveto{\pgfqpoint{4.023495in}{2.458782in}}{\pgfqpoint{4.015464in}{2.455455in}}{\pgfqpoint{4.009544in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{4.003624in}{2.443615in}}{\pgfqpoint{4.000298in}{2.435584in}}{\pgfqpoint{4.000298in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{4.000298in}{2.418839in}}{\pgfqpoint{4.003624in}{2.410809in}}{\pgfqpoint{4.009544in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{4.015464in}{2.398968in}}{\pgfqpoint{4.023495in}{2.395642in}}{\pgfqpoint{4.031868in}{2.395642in}}%
\pgfpathlineto{\pgfqpoint{4.031868in}{2.395642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033464in}{3.662845in}}%
\pgfpathcurveto{\pgfqpoint{4.041828in}{3.662845in}}{\pgfqpoint{4.049850in}{3.666168in}}{\pgfqpoint{4.055764in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{4.061679in}{3.677996in}}{\pgfqpoint{4.065001in}{3.686019in}}{\pgfqpoint{4.065001in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{4.065001in}{3.702746in}}{\pgfqpoint{4.061679in}{3.710769in}}{\pgfqpoint{4.055764in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{4.049850in}{3.722597in}}{\pgfqpoint{4.041828in}{3.725920in}}{\pgfqpoint{4.033464in}{3.725920in}}%
\pgfpathcurveto{\pgfqpoint{4.025101in}{3.725920in}}{\pgfqpoint{4.017078in}{3.722597in}}{\pgfqpoint{4.011164in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{4.005250in}{3.710769in}}{\pgfqpoint{4.001927in}{3.702746in}}{\pgfqpoint{4.001927in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{4.001927in}{3.686019in}}{\pgfqpoint{4.005250in}{3.677996in}}{\pgfqpoint{4.011164in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{4.017078in}{3.666168in}}{\pgfqpoint{4.025101in}{3.662845in}}{\pgfqpoint{4.033464in}{3.662845in}}%
\pgfpathlineto{\pgfqpoint{4.033464in}{3.662845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036776in}{2.276645in}}%
\pgfpathcurveto{\pgfqpoint{4.045131in}{2.276645in}}{\pgfqpoint{4.053145in}{2.279964in}}{\pgfqpoint{4.059053in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{4.064961in}{2.291780in}}{\pgfqpoint{4.068281in}{2.299794in}}{\pgfqpoint{4.068281in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{4.068281in}{2.316504in}}{\pgfqpoint{4.064961in}{2.324518in}}{\pgfqpoint{4.059053in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{4.053145in}{2.336334in}}{\pgfqpoint{4.045131in}{2.339654in}}{\pgfqpoint{4.036776in}{2.339654in}}%
\pgfpathcurveto{\pgfqpoint{4.028421in}{2.339654in}}{\pgfqpoint{4.020407in}{2.336334in}}{\pgfqpoint{4.014499in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{4.008591in}{2.324518in}}{\pgfqpoint{4.005271in}{2.316504in}}{\pgfqpoint{4.005271in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{4.005271in}{2.299794in}}{\pgfqpoint{4.008591in}{2.291780in}}{\pgfqpoint{4.014499in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{4.020407in}{2.279964in}}{\pgfqpoint{4.028421in}{2.276645in}}{\pgfqpoint{4.036776in}{2.276645in}}%
\pgfpathlineto{\pgfqpoint{4.036776in}{2.276645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042367in}{3.433229in}}%
\pgfpathcurveto{\pgfqpoint{4.050713in}{3.433229in}}{\pgfqpoint{4.058719in}{3.436545in}}{\pgfqpoint{4.064621in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{4.070522in}{3.448348in}}{\pgfqpoint{4.073839in}{3.456354in}}{\pgfqpoint{4.073839in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{4.073839in}{3.473047in}}{\pgfqpoint{4.070522in}{3.481053in}}{\pgfqpoint{4.064621in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{4.058719in}{3.492857in}}{\pgfqpoint{4.050713in}{3.496173in}}{\pgfqpoint{4.042367in}{3.496173in}}%
\pgfpathcurveto{\pgfqpoint{4.034020in}{3.496173in}}{\pgfqpoint{4.026014in}{3.492857in}}{\pgfqpoint{4.020113in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{4.014211in}{3.481053in}}{\pgfqpoint{4.010895in}{3.473047in}}{\pgfqpoint{4.010895in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{4.010895in}{3.456354in}}{\pgfqpoint{4.014211in}{3.448348in}}{\pgfqpoint{4.020113in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{4.026014in}{3.436545in}}{\pgfqpoint{4.034020in}{3.433229in}}{\pgfqpoint{4.042367in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{4.042367in}{3.433229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043500in}{1.911258in}}%
\pgfpathcurveto{\pgfqpoint{4.051837in}{1.911258in}}{\pgfqpoint{4.059835in}{1.914571in}}{\pgfqpoint{4.065731in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{4.071626in}{1.926362in}}{\pgfqpoint{4.074939in}{1.934360in}}{\pgfqpoint{4.074939in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{4.074939in}{1.951035in}}{\pgfqpoint{4.071626in}{1.959033in}}{\pgfqpoint{4.065731in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{4.059835in}{1.970824in}}{\pgfqpoint{4.051837in}{1.974137in}}{\pgfqpoint{4.043500in}{1.974137in}}%
\pgfpathcurveto{\pgfqpoint{4.035162in}{1.974137in}}{\pgfqpoint{4.027164in}{1.970824in}}{\pgfqpoint{4.021269in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{4.015373in}{1.959033in}}{\pgfqpoint{4.012060in}{1.951035in}}{\pgfqpoint{4.012060in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{4.012060in}{1.934360in}}{\pgfqpoint{4.015373in}{1.926362in}}{\pgfqpoint{4.021269in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{4.027164in}{1.914571in}}{\pgfqpoint{4.035162in}{1.911258in}}{\pgfqpoint{4.043500in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{4.043500in}{1.911258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045604in}{2.983881in}}%
\pgfpathcurveto{\pgfqpoint{4.053933in}{2.983881in}}{\pgfqpoint{4.061922in}{2.987190in}}{\pgfqpoint{4.067812in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{4.073701in}{2.998970in}}{\pgfqpoint{4.077011in}{3.006959in}}{\pgfqpoint{4.077011in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{4.077011in}{3.023617in}}{\pgfqpoint{4.073701in}{3.031606in}}{\pgfqpoint{4.067812in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{4.061922in}{3.043386in}}{\pgfqpoint{4.053933in}{3.046695in}}{\pgfqpoint{4.045604in}{3.046695in}}%
\pgfpathcurveto{\pgfqpoint{4.037275in}{3.046695in}}{\pgfqpoint{4.029285in}{3.043386in}}{\pgfqpoint{4.023396in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{4.017506in}{3.031606in}}{\pgfqpoint{4.014197in}{3.023617in}}{\pgfqpoint{4.014197in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{4.014197in}{3.006959in}}{\pgfqpoint{4.017506in}{2.998970in}}{\pgfqpoint{4.023396in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{4.029285in}{2.987190in}}{\pgfqpoint{4.037275in}{2.983881in}}{\pgfqpoint{4.045604in}{2.983881in}}%
\pgfpathlineto{\pgfqpoint{4.045604in}{2.983881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046058in}{2.727158in}}%
\pgfpathcurveto{\pgfqpoint{4.054378in}{2.727158in}}{\pgfqpoint{4.062359in}{2.730464in}}{\pgfqpoint{4.068243in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{4.074126in}{2.742231in}}{\pgfqpoint{4.077432in}{2.750212in}}{\pgfqpoint{4.077432in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{4.077432in}{2.766853in}}{\pgfqpoint{4.074126in}{2.774834in}}{\pgfqpoint{4.068243in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{4.062359in}{2.786601in}}{\pgfqpoint{4.054378in}{2.789907in}}{\pgfqpoint{4.046058in}{2.789907in}}%
\pgfpathcurveto{\pgfqpoint{4.037737in}{2.789907in}}{\pgfqpoint{4.029756in}{2.786601in}}{\pgfqpoint{4.023873in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{4.017989in}{2.774834in}}{\pgfqpoint{4.014683in}{2.766853in}}{\pgfqpoint{4.014683in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{4.014683in}{2.750212in}}{\pgfqpoint{4.017989in}{2.742231in}}{\pgfqpoint{4.023873in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{4.029756in}{2.730464in}}{\pgfqpoint{4.037737in}{2.727158in}}{\pgfqpoint{4.046058in}{2.727158in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{2.727158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046678in}{3.156196in}}%
\pgfpathcurveto{\pgfqpoint{4.054990in}{3.156196in}}{\pgfqpoint{4.062963in}{3.159499in}}{\pgfqpoint{4.068841in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{4.074718in}{3.171254in}}{\pgfqpoint{4.078020in}{3.179226in}}{\pgfqpoint{4.078020in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{4.078020in}{3.195850in}}{\pgfqpoint{4.074718in}{3.203823in}}{\pgfqpoint{4.068841in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{4.062963in}{3.215578in}}{\pgfqpoint{4.054990in}{3.218880in}}{\pgfqpoint{4.046678in}{3.218880in}}%
\pgfpathcurveto{\pgfqpoint{4.038366in}{3.218880in}}{\pgfqpoint{4.030394in}{3.215578in}}{\pgfqpoint{4.024516in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{4.018639in}{3.203823in}}{\pgfqpoint{4.015336in}{3.195850in}}{\pgfqpoint{4.015336in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{4.015336in}{3.179226in}}{\pgfqpoint{4.018639in}{3.171254in}}{\pgfqpoint{4.024516in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{4.030394in}{3.159499in}}{\pgfqpoint{4.038366in}{3.156196in}}{\pgfqpoint{4.046678in}{3.156196in}}%
\pgfpathlineto{\pgfqpoint{4.046678in}{3.156196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054656in}{3.708146in}}%
\pgfpathcurveto{\pgfqpoint{4.062959in}{3.708146in}}{\pgfqpoint{4.070924in}{3.711445in}}{\pgfqpoint{4.076795in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{4.082667in}{3.723188in}}{\pgfqpoint{4.085966in}{3.731152in}}{\pgfqpoint{4.085966in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{4.085966in}{3.747759in}}{\pgfqpoint{4.082667in}{3.755723in}}{\pgfqpoint{4.076795in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{4.070924in}{3.767466in}}{\pgfqpoint{4.062959in}{3.770765in}}{\pgfqpoint{4.054656in}{3.770765in}}%
\pgfpathcurveto{\pgfqpoint{4.046352in}{3.770765in}}{\pgfqpoint{4.038388in}{3.767466in}}{\pgfqpoint{4.032517in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{4.026645in}{3.755723in}}{\pgfqpoint{4.023346in}{3.747759in}}{\pgfqpoint{4.023346in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{4.023346in}{3.731152in}}{\pgfqpoint{4.026645in}{3.723188in}}{\pgfqpoint{4.032517in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{4.038388in}{3.711445in}}{\pgfqpoint{4.046352in}{3.708146in}}{\pgfqpoint{4.054656in}{3.708146in}}%
\pgfpathlineto{\pgfqpoint{4.054656in}{3.708146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055970in}{2.764508in}}%
\pgfpathcurveto{\pgfqpoint{4.064265in}{2.764508in}}{\pgfqpoint{4.072221in}{2.767804in}}{\pgfqpoint{4.078087in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{4.083952in}{2.779534in}}{\pgfqpoint{4.087248in}{2.787490in}}{\pgfqpoint{4.087248in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{4.087248in}{2.804080in}}{\pgfqpoint{4.083952in}{2.812036in}}{\pgfqpoint{4.078087in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{4.072221in}{2.823767in}}{\pgfqpoint{4.064265in}{2.827062in}}{\pgfqpoint{4.055970in}{2.827062in}}%
\pgfpathcurveto{\pgfqpoint{4.047676in}{2.827062in}}{\pgfqpoint{4.039719in}{2.823767in}}{\pgfqpoint{4.033854in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{4.027989in}{2.812036in}}{\pgfqpoint{4.024693in}{2.804080in}}{\pgfqpoint{4.024693in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{4.024693in}{2.787490in}}{\pgfqpoint{4.027989in}{2.779534in}}{\pgfqpoint{4.033854in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{4.039719in}{2.767804in}}{\pgfqpoint{4.047676in}{2.764508in}}{\pgfqpoint{4.055970in}{2.764508in}}%
\pgfpathlineto{\pgfqpoint{4.055970in}{2.764508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058276in}{3.597748in}}%
\pgfpathcurveto{\pgfqpoint{4.066562in}{3.597748in}}{\pgfqpoint{4.074510in}{3.601040in}}{\pgfqpoint{4.080369in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{4.086228in}{3.612758in}}{\pgfqpoint{4.089520in}{3.620706in}}{\pgfqpoint{4.089520in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{4.089520in}{3.637279in}}{\pgfqpoint{4.086228in}{3.645227in}}{\pgfqpoint{4.080369in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{4.074510in}{3.656945in}}{\pgfqpoint{4.066562in}{3.660237in}}{\pgfqpoint{4.058276in}{3.660237in}}%
\pgfpathcurveto{\pgfqpoint{4.049989in}{3.660237in}}{\pgfqpoint{4.042041in}{3.656945in}}{\pgfqpoint{4.036182in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{4.030323in}{3.645227in}}{\pgfqpoint{4.027031in}{3.637279in}}{\pgfqpoint{4.027031in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{4.027031in}{3.620706in}}{\pgfqpoint{4.030323in}{3.612758in}}{\pgfqpoint{4.036182in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{4.042041in}{3.601040in}}{\pgfqpoint{4.049989in}{3.597748in}}{\pgfqpoint{4.058276in}{3.597748in}}%
\pgfpathlineto{\pgfqpoint{4.058276in}{3.597748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066435in}{1.982364in}}%
\pgfpathcurveto{\pgfqpoint{4.074713in}{1.982364in}}{\pgfqpoint{4.082653in}{1.985653in}}{\pgfqpoint{4.088506in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{4.094359in}{1.997359in}}{\pgfqpoint{4.097648in}{2.005299in}}{\pgfqpoint{4.097648in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{4.097648in}{2.021854in}}{\pgfqpoint{4.094359in}{2.029794in}}{\pgfqpoint{4.088506in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{4.082653in}{2.041500in}}{\pgfqpoint{4.074713in}{2.044789in}}{\pgfqpoint{4.066435in}{2.044789in}}%
\pgfpathcurveto{\pgfqpoint{4.058158in}{2.044789in}}{\pgfqpoint{4.050218in}{2.041500in}}{\pgfqpoint{4.044365in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{4.038512in}{2.029794in}}{\pgfqpoint{4.035223in}{2.021854in}}{\pgfqpoint{4.035223in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{4.035223in}{2.005299in}}{\pgfqpoint{4.038512in}{1.997359in}}{\pgfqpoint{4.044365in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{4.050218in}{1.985653in}}{\pgfqpoint{4.058158in}{1.982364in}}{\pgfqpoint{4.066435in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{4.066435in}{1.982364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068010in}{2.601638in}}%
\pgfpathcurveto{\pgfqpoint{4.076279in}{2.601638in}}{\pgfqpoint{4.084210in}{2.604923in}}{\pgfqpoint{4.090057in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{4.095905in}{2.616617in}}{\pgfqpoint{4.099190in}{2.624549in}}{\pgfqpoint{4.099190in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{4.099190in}{2.641087in}}{\pgfqpoint{4.095905in}{2.649019in}}{\pgfqpoint{4.090057in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{4.084210in}{2.660713in}}{\pgfqpoint{4.076279in}{2.663998in}}{\pgfqpoint{4.068010in}{2.663998in}}%
\pgfpathcurveto{\pgfqpoint{4.059740in}{2.663998in}}{\pgfqpoint{4.051809in}{2.660713in}}{\pgfqpoint{4.045962in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{4.040115in}{2.649019in}}{\pgfqpoint{4.036829in}{2.641087in}}{\pgfqpoint{4.036829in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{4.036829in}{2.624549in}}{\pgfqpoint{4.040115in}{2.616617in}}{\pgfqpoint{4.045962in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{4.051809in}{2.604923in}}{\pgfqpoint{4.059740in}{2.601638in}}{\pgfqpoint{4.068010in}{2.601638in}}%
\pgfpathlineto{\pgfqpoint{4.068010in}{2.601638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069615in}{2.229136in}}%
\pgfpathcurveto{\pgfqpoint{4.077876in}{2.229136in}}{\pgfqpoint{4.085799in}{2.232418in}}{\pgfqpoint{4.091640in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{4.097481in}{2.244100in}}{\pgfqpoint{4.100763in}{2.252023in}}{\pgfqpoint{4.100763in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{4.100763in}{2.268544in}}{\pgfqpoint{4.097481in}{2.276468in}}{\pgfqpoint{4.091640in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{4.085799in}{2.288150in}}{\pgfqpoint{4.077876in}{2.291432in}}{\pgfqpoint{4.069615in}{2.291432in}}%
\pgfpathcurveto{\pgfqpoint{4.061355in}{2.291432in}}{\pgfqpoint{4.053431in}{2.288150in}}{\pgfqpoint{4.047590in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{4.041749in}{2.276468in}}{\pgfqpoint{4.038467in}{2.268544in}}{\pgfqpoint{4.038467in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{4.038467in}{2.252023in}}{\pgfqpoint{4.041749in}{2.244100in}}{\pgfqpoint{4.047590in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{4.053431in}{2.232418in}}{\pgfqpoint{4.061355in}{2.229136in}}{\pgfqpoint{4.069615in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{4.069615in}{2.229136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073702in}{2.557958in}}%
\pgfpathcurveto{\pgfqpoint{4.081954in}{2.557958in}}{\pgfqpoint{4.089869in}{2.561236in}}{\pgfqpoint{4.095704in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{4.101539in}{2.572906in}}{\pgfqpoint{4.104818in}{2.580822in}}{\pgfqpoint{4.104818in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{4.104818in}{2.597326in}}{\pgfqpoint{4.101539in}{2.605241in}}{\pgfqpoint{4.095704in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{4.089869in}{2.616911in}}{\pgfqpoint{4.081954in}{2.620190in}}{\pgfqpoint{4.073702in}{2.620190in}}%
\pgfpathcurveto{\pgfqpoint{4.065450in}{2.620190in}}{\pgfqpoint{4.057535in}{2.616911in}}{\pgfqpoint{4.051700in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{4.045865in}{2.605241in}}{\pgfqpoint{4.042586in}{2.597326in}}{\pgfqpoint{4.042586in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{4.042586in}{2.580822in}}{\pgfqpoint{4.045865in}{2.572906in}}{\pgfqpoint{4.051700in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{4.057535in}{2.561236in}}{\pgfqpoint{4.065450in}{2.557958in}}{\pgfqpoint{4.073702in}{2.557958in}}%
\pgfpathlineto{\pgfqpoint{4.073702in}{2.557958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074156in}{2.648780in}}%
\pgfpathcurveto{\pgfqpoint{4.082400in}{2.648780in}}{\pgfqpoint{4.090307in}{2.652055in}}{\pgfqpoint{4.096136in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{4.101965in}{2.663713in}}{\pgfqpoint{4.105240in}{2.671620in}}{\pgfqpoint{4.105240in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{4.105240in}{2.688107in}}{\pgfqpoint{4.101965in}{2.696014in}}{\pgfqpoint{4.096136in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{4.090307in}{2.707672in}}{\pgfqpoint{4.082400in}{2.710948in}}{\pgfqpoint{4.074156in}{2.710948in}}%
\pgfpathcurveto{\pgfqpoint{4.065913in}{2.710948in}}{\pgfqpoint{4.058006in}{2.707672in}}{\pgfqpoint{4.052177in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{4.046348in}{2.696014in}}{\pgfqpoint{4.043073in}{2.688107in}}{\pgfqpoint{4.043073in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{4.043073in}{2.671620in}}{\pgfqpoint{4.046348in}{2.663713in}}{\pgfqpoint{4.052177in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{4.058006in}{2.652055in}}{\pgfqpoint{4.065913in}{2.648780in}}{\pgfqpoint{4.074156in}{2.648780in}}%
\pgfpathlineto{\pgfqpoint{4.074156in}{2.648780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075142in}{2.571365in}}%
\pgfpathcurveto{\pgfqpoint{4.083377in}{2.571365in}}{\pgfqpoint{4.091276in}{2.574637in}}{\pgfqpoint{4.097099in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{4.102922in}{2.586283in}}{\pgfqpoint{4.106193in}{2.594182in}}{\pgfqpoint{4.106193in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{4.106193in}{2.610652in}}{\pgfqpoint{4.102922in}{2.618551in}}{\pgfqpoint{4.097099in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{4.091276in}{2.630197in}}{\pgfqpoint{4.083377in}{2.633468in}}{\pgfqpoint{4.075142in}{2.633468in}}%
\pgfpathcurveto{\pgfqpoint{4.066907in}{2.633468in}}{\pgfqpoint{4.059008in}{2.630197in}}{\pgfqpoint{4.053185in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{4.047362in}{2.618551in}}{\pgfqpoint{4.044090in}{2.610652in}}{\pgfqpoint{4.044090in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{4.044090in}{2.594182in}}{\pgfqpoint{4.047362in}{2.586283in}}{\pgfqpoint{4.053185in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{4.059008in}{2.574637in}}{\pgfqpoint{4.066907in}{2.571365in}}{\pgfqpoint{4.075142in}{2.571365in}}%
\pgfpathlineto{\pgfqpoint{4.075142in}{2.571365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076567in}{3.655077in}}%
\pgfpathcurveto{\pgfqpoint{4.084794in}{3.655077in}}{\pgfqpoint{4.092684in}{3.658345in}}{\pgfqpoint{4.098501in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{4.104318in}{3.669979in}}{\pgfqpoint{4.107587in}{3.677870in}}{\pgfqpoint{4.107587in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{4.107587in}{3.694323in}}{\pgfqpoint{4.104318in}{3.702213in}}{\pgfqpoint{4.098501in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{4.092684in}{3.713847in}}{\pgfqpoint{4.084794in}{3.717116in}}{\pgfqpoint{4.076567in}{3.717116in}}%
\pgfpathcurveto{\pgfqpoint{4.068341in}{3.717116in}}{\pgfqpoint{4.060450in}{3.713847in}}{\pgfqpoint{4.054633in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{4.048816in}{3.702213in}}{\pgfqpoint{4.045548in}{3.694323in}}{\pgfqpoint{4.045548in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{4.045548in}{3.677870in}}{\pgfqpoint{4.048816in}{3.669979in}}{\pgfqpoint{4.054633in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{4.060450in}{3.658345in}}{\pgfqpoint{4.068341in}{3.655077in}}{\pgfqpoint{4.076567in}{3.655077in}}%
\pgfpathlineto{\pgfqpoint{4.076567in}{3.655077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077840in}{2.677159in}}%
\pgfpathcurveto{\pgfqpoint{4.086058in}{2.677159in}}{\pgfqpoint{4.093940in}{2.680424in}}{\pgfqpoint{4.099751in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{4.105562in}{2.692046in}}{\pgfqpoint{4.108827in}{2.699928in}}{\pgfqpoint{4.108827in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{4.108827in}{2.716364in}}{\pgfqpoint{4.105562in}{2.724246in}}{\pgfqpoint{4.099751in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{4.093940in}{2.735868in}}{\pgfqpoint{4.086058in}{2.739133in}}{\pgfqpoint{4.077840in}{2.739133in}}%
\pgfpathcurveto{\pgfqpoint{4.069622in}{2.739133in}}{\pgfqpoint{4.061740in}{2.735868in}}{\pgfqpoint{4.055929in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{4.050118in}{2.724246in}}{\pgfqpoint{4.046853in}{2.716364in}}{\pgfqpoint{4.046853in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{4.046853in}{2.699928in}}{\pgfqpoint{4.050118in}{2.692046in}}{\pgfqpoint{4.055929in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{4.061740in}{2.680424in}}{\pgfqpoint{4.069622in}{2.677159in}}{\pgfqpoint{4.077840in}{2.677159in}}%
\pgfpathlineto{\pgfqpoint{4.077840in}{2.677159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079330in}{2.693300in}}%
\pgfpathcurveto{\pgfqpoint{4.087539in}{2.693300in}}{\pgfqpoint{4.095413in}{2.696562in}}{\pgfqpoint{4.101218in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{4.107023in}{2.708172in}}{\pgfqpoint{4.110285in}{2.716046in}}{\pgfqpoint{4.110285in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{4.110285in}{2.732465in}}{\pgfqpoint{4.107023in}{2.740340in}}{\pgfqpoint{4.101218in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{4.095413in}{2.751949in}}{\pgfqpoint{4.087539in}{2.755211in}}{\pgfqpoint{4.079330in}{2.755211in}}%
\pgfpathcurveto{\pgfqpoint{4.071120in}{2.755211in}}{\pgfqpoint{4.063246in}{2.751949in}}{\pgfqpoint{4.057441in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{4.051636in}{2.740340in}}{\pgfqpoint{4.048374in}{2.732465in}}{\pgfqpoint{4.048374in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{4.048374in}{2.716046in}}{\pgfqpoint{4.051636in}{2.708172in}}{\pgfqpoint{4.057441in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{4.063246in}{2.696562in}}{\pgfqpoint{4.071120in}{2.693300in}}{\pgfqpoint{4.079330in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{4.079330in}{2.693300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082023in}{3.384033in}}%
\pgfpathcurveto{\pgfqpoint{4.090224in}{3.384033in}}{\pgfqpoint{4.098090in}{3.387292in}}{\pgfqpoint{4.103889in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{4.109688in}{3.398890in}}{\pgfqpoint{4.112946in}{3.406756in}}{\pgfqpoint{4.112946in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{4.112946in}{3.423158in}}{\pgfqpoint{4.109688in}{3.431024in}}{\pgfqpoint{4.103889in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{4.098090in}{3.442622in}}{\pgfqpoint{4.090224in}{3.445880in}}{\pgfqpoint{4.082023in}{3.445880in}}%
\pgfpathcurveto{\pgfqpoint{4.073822in}{3.445880in}}{\pgfqpoint{4.065956in}{3.442622in}}{\pgfqpoint{4.060157in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{4.054358in}{3.431024in}}{\pgfqpoint{4.051099in}{3.423158in}}{\pgfqpoint{4.051099in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{4.051099in}{3.406756in}}{\pgfqpoint{4.054358in}{3.398890in}}{\pgfqpoint{4.060157in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{4.065956in}{3.387292in}}{\pgfqpoint{4.073822in}{3.384033in}}{\pgfqpoint{4.082023in}{3.384033in}}%
\pgfpathlineto{\pgfqpoint{4.082023in}{3.384033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082397in}{2.209981in}}%
\pgfpathcurveto{\pgfqpoint{4.090590in}{2.209981in}}{\pgfqpoint{4.098448in}{2.213235in}}{\pgfqpoint{4.104241in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{4.110034in}{2.224821in}}{\pgfqpoint{4.113289in}{2.232679in}}{\pgfqpoint{4.113289in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{4.113289in}{2.249064in}}{\pgfqpoint{4.110034in}{2.256922in}}{\pgfqpoint{4.104241in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{4.098448in}{2.268508in}}{\pgfqpoint{4.090590in}{2.271763in}}{\pgfqpoint{4.082397in}{2.271763in}}%
\pgfpathcurveto{\pgfqpoint{4.074205in}{2.271763in}}{\pgfqpoint{4.066347in}{2.268508in}}{\pgfqpoint{4.060554in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{4.054761in}{2.256922in}}{\pgfqpoint{4.051506in}{2.249064in}}{\pgfqpoint{4.051506in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{4.051506in}{2.232679in}}{\pgfqpoint{4.054761in}{2.224821in}}{\pgfqpoint{4.060554in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{4.066347in}{2.213235in}}{\pgfqpoint{4.074205in}{2.209981in}}{\pgfqpoint{4.082397in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{2.209981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085591in}{2.469142in}}%
\pgfpathcurveto{\pgfqpoint{4.093775in}{2.469142in}}{\pgfqpoint{4.101625in}{2.472394in}}{\pgfqpoint{4.107412in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{4.113199in}{2.483968in}}{\pgfqpoint{4.116450in}{2.491818in}}{\pgfqpoint{4.116450in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{4.116450in}{2.508186in}}{\pgfqpoint{4.113199in}{2.516035in}}{\pgfqpoint{4.107412in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{4.101625in}{2.527609in}}{\pgfqpoint{4.093775in}{2.530861in}}{\pgfqpoint{4.085591in}{2.530861in}}%
\pgfpathcurveto{\pgfqpoint{4.077407in}{2.530861in}}{\pgfqpoint{4.069557in}{2.527609in}}{\pgfqpoint{4.063770in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{4.057983in}{2.516035in}}{\pgfqpoint{4.054731in}{2.508186in}}{\pgfqpoint{4.054731in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{4.054731in}{2.491818in}}{\pgfqpoint{4.057983in}{2.483968in}}{\pgfqpoint{4.063770in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{4.069557in}{2.472394in}}{\pgfqpoint{4.077407in}{2.469142in}}{\pgfqpoint{4.085591in}{2.469142in}}%
\pgfpathlineto{\pgfqpoint{4.085591in}{2.469142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089055in}{2.417325in}}%
\pgfpathcurveto{\pgfqpoint{4.097230in}{2.417325in}}{\pgfqpoint{4.105072in}{2.420573in}}{\pgfqpoint{4.110853in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{4.116634in}{2.432135in}}{\pgfqpoint{4.119882in}{2.439977in}}{\pgfqpoint{4.119882in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{4.119882in}{2.456328in}}{\pgfqpoint{4.116634in}{2.464170in}}{\pgfqpoint{4.110853in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{4.105072in}{2.475732in}}{\pgfqpoint{4.097230in}{2.478980in}}{\pgfqpoint{4.089055in}{2.478980in}}%
\pgfpathcurveto{\pgfqpoint{4.080879in}{2.478980in}}{\pgfqpoint{4.073037in}{2.475732in}}{\pgfqpoint{4.067256in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{4.061475in}{2.464170in}}{\pgfqpoint{4.058227in}{2.456328in}}{\pgfqpoint{4.058227in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{4.058227in}{2.439977in}}{\pgfqpoint{4.061475in}{2.432135in}}{\pgfqpoint{4.067256in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{4.073037in}{2.420573in}}{\pgfqpoint{4.080879in}{2.417325in}}{\pgfqpoint{4.089055in}{2.417325in}}%
\pgfpathlineto{\pgfqpoint{4.089055in}{2.417325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090150in}{1.797936in}}%
\pgfpathcurveto{\pgfqpoint{4.098317in}{1.797936in}}{\pgfqpoint{4.106151in}{1.801181in}}{\pgfqpoint{4.111926in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{4.117701in}{1.812731in}}{\pgfqpoint{4.120945in}{1.820565in}}{\pgfqpoint{4.120945in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{4.120945in}{1.836899in}}{\pgfqpoint{4.117701in}{1.844733in}}{\pgfqpoint{4.111926in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{4.106151in}{1.856283in}}{\pgfqpoint{4.098317in}{1.859527in}}{\pgfqpoint{4.090150in}{1.859527in}}%
\pgfpathcurveto{\pgfqpoint{4.081983in}{1.859527in}}{\pgfqpoint{4.074149in}{1.856283in}}{\pgfqpoint{4.068374in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{4.062599in}{1.844733in}}{\pgfqpoint{4.059354in}{1.836899in}}{\pgfqpoint{4.059354in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{4.059354in}{1.820565in}}{\pgfqpoint{4.062599in}{1.812731in}}{\pgfqpoint{4.068374in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{4.074149in}{1.801181in}}{\pgfqpoint{4.081983in}{1.797936in}}{\pgfqpoint{4.090150in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{4.090150in}{1.797936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091923in}{3.291539in}}%
\pgfpathcurveto{\pgfqpoint{4.100082in}{3.291539in}}{\pgfqpoint{4.107907in}{3.294781in}}{\pgfqpoint{4.113676in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{4.119445in}{3.306319in}}{\pgfqpoint{4.122687in}{3.314144in}}{\pgfqpoint{4.122687in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{4.122687in}{3.330462in}}{\pgfqpoint{4.119445in}{3.338287in}}{\pgfqpoint{4.113676in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{4.107907in}{3.349825in}}{\pgfqpoint{4.100082in}{3.353067in}}{\pgfqpoint{4.091923in}{3.353067in}}%
\pgfpathcurveto{\pgfqpoint{4.083764in}{3.353067in}}{\pgfqpoint{4.075939in}{3.349825in}}{\pgfqpoint{4.070170in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{4.064401in}{3.338287in}}{\pgfqpoint{4.061159in}{3.330462in}}{\pgfqpoint{4.061159in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{4.061159in}{3.314144in}}{\pgfqpoint{4.064401in}{3.306319in}}{\pgfqpoint{4.070170in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{4.075939in}{3.294781in}}{\pgfqpoint{4.083764in}{3.291539in}}{\pgfqpoint{4.091923in}{3.291539in}}%
\pgfpathlineto{\pgfqpoint{4.091923in}{3.291539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092540in}{2.605281in}}%
\pgfpathcurveto{\pgfqpoint{4.100690in}{2.605281in}}{\pgfqpoint{4.108508in}{2.608519in}}{\pgfqpoint{4.114271in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{4.120034in}{2.620045in}}{\pgfqpoint{4.123272in}{2.627863in}}{\pgfqpoint{4.123272in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{4.123272in}{2.644163in}}{\pgfqpoint{4.120034in}{2.651981in}}{\pgfqpoint{4.114271in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{4.108508in}{2.663507in}}{\pgfqpoint{4.100690in}{2.666745in}}{\pgfqpoint{4.092540in}{2.666745in}}%
\pgfpathcurveto{\pgfqpoint{4.084390in}{2.666745in}}{\pgfqpoint{4.076572in}{2.663507in}}{\pgfqpoint{4.070809in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{4.065046in}{2.651981in}}{\pgfqpoint{4.061808in}{2.644163in}}{\pgfqpoint{4.061808in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{4.061808in}{2.627863in}}{\pgfqpoint{4.065046in}{2.620045in}}{\pgfqpoint{4.070809in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{4.076572in}{2.608519in}}{\pgfqpoint{4.084390in}{2.605281in}}{\pgfqpoint{4.092540in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{4.092540in}{2.605281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093285in}{2.965345in}}%
\pgfpathcurveto{\pgfqpoint{4.101426in}{2.965345in}}{\pgfqpoint{4.109236in}{2.968580in}}{\pgfqpoint{4.114993in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{4.120750in}{2.980094in}}{\pgfqpoint{4.123985in}{2.987904in}}{\pgfqpoint{4.123985in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{4.123985in}{3.004187in}}{\pgfqpoint{4.120750in}{3.011997in}}{\pgfqpoint{4.114993in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{4.109236in}{3.023511in}}{\pgfqpoint{4.101426in}{3.026746in}}{\pgfqpoint{4.093285in}{3.026746in}}%
\pgfpathcurveto{\pgfqpoint{4.085143in}{3.026746in}}{\pgfqpoint{4.077333in}{3.023511in}}{\pgfqpoint{4.071576in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{4.065819in}{3.011997in}}{\pgfqpoint{4.062584in}{3.004187in}}{\pgfqpoint{4.062584in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{4.062584in}{2.987904in}}{\pgfqpoint{4.065819in}{2.980094in}}{\pgfqpoint{4.071576in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{4.077333in}{2.968580in}}{\pgfqpoint{4.085143in}{2.965345in}}{\pgfqpoint{4.093285in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{4.093285in}{2.965345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097499in}{3.091151in}}%
\pgfpathcurveto{\pgfqpoint{4.105632in}{3.091151in}}{\pgfqpoint{4.113434in}{3.094383in}}{\pgfqpoint{4.119185in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{4.124936in}{3.105885in}}{\pgfqpoint{4.128168in}{3.113686in}}{\pgfqpoint{4.128168in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{4.128168in}{3.129953in}}{\pgfqpoint{4.124936in}{3.137755in}}{\pgfqpoint{4.119185in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{4.113434in}{3.149257in}}{\pgfqpoint{4.105632in}{3.152488in}}{\pgfqpoint{4.097499in}{3.152488in}}%
\pgfpathcurveto{\pgfqpoint{4.089366in}{3.152488in}}{\pgfqpoint{4.081564in}{3.149257in}}{\pgfqpoint{4.075813in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{4.070062in}{3.137755in}}{\pgfqpoint{4.066831in}{3.129953in}}{\pgfqpoint{4.066831in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{4.066831in}{3.113686in}}{\pgfqpoint{4.070062in}{3.105885in}}{\pgfqpoint{4.075813in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{4.081564in}{3.094383in}}{\pgfqpoint{4.089366in}{3.091151in}}{\pgfqpoint{4.097499in}{3.091151in}}%
\pgfpathlineto{\pgfqpoint{4.097499in}{3.091151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101711in}{3.617433in}}%
\pgfpathcurveto{\pgfqpoint{4.109836in}{3.617433in}}{\pgfqpoint{4.117630in}{3.620661in}}{\pgfqpoint{4.123375in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{4.129120in}{3.632151in}}{\pgfqpoint{4.132348in}{3.639945in}}{\pgfqpoint{4.132348in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{4.132348in}{3.656195in}}{\pgfqpoint{4.129120in}{3.663988in}}{\pgfqpoint{4.123375in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{4.117630in}{3.675478in}}{\pgfqpoint{4.109836in}{3.678706in}}{\pgfqpoint{4.101711in}{3.678706in}}%
\pgfpathcurveto{\pgfqpoint{4.093586in}{3.678706in}}{\pgfqpoint{4.085793in}{3.675478in}}{\pgfqpoint{4.080048in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{4.074303in}{3.663988in}}{\pgfqpoint{4.071075in}{3.656195in}}{\pgfqpoint{4.071075in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{4.071075in}{3.639945in}}{\pgfqpoint{4.074303in}{3.632151in}}{\pgfqpoint{4.080048in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{4.085793in}{3.620661in}}{\pgfqpoint{4.093586in}{3.617433in}}{\pgfqpoint{4.101711in}{3.617433in}}%
\pgfpathlineto{\pgfqpoint{4.101711in}{3.617433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104594in}{3.642318in}}%
\pgfpathcurveto{\pgfqpoint{4.112711in}{3.642318in}}{\pgfqpoint{4.120496in}{3.645543in}}{\pgfqpoint{4.126235in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{4.131975in}{3.657022in}}{\pgfqpoint{4.135199in}{3.664807in}}{\pgfqpoint{4.135199in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{4.135199in}{3.681040in}}{\pgfqpoint{4.131975in}{3.688825in}}{\pgfqpoint{4.126235in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{4.120496in}{3.700304in}}{\pgfqpoint{4.112711in}{3.703528in}}{\pgfqpoint{4.104594in}{3.703528in}}%
\pgfpathcurveto{\pgfqpoint{4.096478in}{3.703528in}}{\pgfqpoint{4.088693in}{3.700304in}}{\pgfqpoint{4.082953in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{4.077214in}{3.688825in}}{\pgfqpoint{4.073989in}{3.681040in}}{\pgfqpoint{4.073989in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{4.073989in}{3.664807in}}{\pgfqpoint{4.077214in}{3.657022in}}{\pgfqpoint{4.082953in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{4.088693in}{3.645543in}}{\pgfqpoint{4.096478in}{3.642318in}}{\pgfqpoint{4.104594in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{4.104594in}{3.642318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104925in}{2.739636in}}%
\pgfpathcurveto{\pgfqpoint{4.113033in}{2.739636in}}{\pgfqpoint{4.120810in}{2.742857in}}{\pgfqpoint{4.126543in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{4.132277in}{2.754324in}}{\pgfqpoint{4.135498in}{2.762101in}}{\pgfqpoint{4.135498in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{4.135498in}{2.778318in}}{\pgfqpoint{4.132277in}{2.786095in}}{\pgfqpoint{4.126543in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{4.120810in}{2.797561in}}{\pgfqpoint{4.113033in}{2.800783in}}{\pgfqpoint{4.104925in}{2.800783in}}%
\pgfpathcurveto{\pgfqpoint{4.096816in}{2.800783in}}{\pgfqpoint{4.089039in}{2.797561in}}{\pgfqpoint{4.083306in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{4.077573in}{2.786095in}}{\pgfqpoint{4.074351in}{2.778318in}}{\pgfqpoint{4.074351in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{4.074351in}{2.762101in}}{\pgfqpoint{4.077573in}{2.754324in}}{\pgfqpoint{4.083306in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{4.089039in}{2.742857in}}{\pgfqpoint{4.096816in}{2.739636in}}{\pgfqpoint{4.104925in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{4.104925in}{2.739636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112522in}{3.751862in}}%
\pgfpathcurveto{\pgfqpoint{4.120622in}{3.751862in}}{\pgfqpoint{4.128391in}{3.755080in}}{\pgfqpoint{4.134118in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{4.139846in}{3.766535in}}{\pgfqpoint{4.143064in}{3.774304in}}{\pgfqpoint{4.143064in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{4.143064in}{3.790504in}}{\pgfqpoint{4.139846in}{3.798273in}}{\pgfqpoint{4.134118in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{4.128391in}{3.809728in}}{\pgfqpoint{4.120622in}{3.812946in}}{\pgfqpoint{4.112522in}{3.812946in}}%
\pgfpathcurveto{\pgfqpoint{4.104422in}{3.812946in}}{\pgfqpoint{4.096653in}{3.809728in}}{\pgfqpoint{4.090926in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{4.085198in}{3.798273in}}{\pgfqpoint{4.081980in}{3.790504in}}{\pgfqpoint{4.081980in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{4.081980in}{3.774304in}}{\pgfqpoint{4.085198in}{3.766535in}}{\pgfqpoint{4.090926in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{4.096653in}{3.755080in}}{\pgfqpoint{4.104422in}{3.751862in}}{\pgfqpoint{4.112522in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{4.112522in}{3.751862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114461in}{3.562878in}}%
\pgfpathcurveto{\pgfqpoint{4.122553in}{3.562878in}}{\pgfqpoint{4.130314in}{3.566093in}}{\pgfqpoint{4.136035in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{4.141757in}{3.577536in}}{\pgfqpoint{4.144972in}{3.585297in}}{\pgfqpoint{4.144972in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{4.144972in}{3.601480in}}{\pgfqpoint{4.141757in}{3.609241in}}{\pgfqpoint{4.136035in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{4.130314in}{3.620684in}}{\pgfqpoint{4.122553in}{3.623899in}}{\pgfqpoint{4.114461in}{3.623899in}}%
\pgfpathcurveto{\pgfqpoint{4.106370in}{3.623899in}}{\pgfqpoint{4.098609in}{3.620684in}}{\pgfqpoint{4.092888in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{4.087166in}{3.609241in}}{\pgfqpoint{4.083951in}{3.601480in}}{\pgfqpoint{4.083951in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{4.083951in}{3.585297in}}{\pgfqpoint{4.087166in}{3.577536in}}{\pgfqpoint{4.092888in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{4.098609in}{3.566093in}}{\pgfqpoint{4.106370in}{3.562878in}}{\pgfqpoint{4.114461in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{4.114461in}{3.562878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116198in}{3.055999in}}%
\pgfpathcurveto{\pgfqpoint{4.124281in}{3.055999in}}{\pgfqpoint{4.132034in}{3.059211in}}{\pgfqpoint{4.137750in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{4.143465in}{3.070642in}}{\pgfqpoint{4.146677in}{3.078395in}}{\pgfqpoint{4.146677in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{4.146677in}{3.094561in}}{\pgfqpoint{4.143465in}{3.102314in}}{\pgfqpoint{4.137750in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{4.132034in}{3.113745in}}{\pgfqpoint{4.124281in}{3.116957in}}{\pgfqpoint{4.116198in}{3.116957in}}%
\pgfpathcurveto{\pgfqpoint{4.108115in}{3.116957in}}{\pgfqpoint{4.100362in}{3.113745in}}{\pgfqpoint{4.094646in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{4.088931in}{3.102314in}}{\pgfqpoint{4.085719in}{3.094561in}}{\pgfqpoint{4.085719in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{4.085719in}{3.078395in}}{\pgfqpoint{4.088931in}{3.070642in}}{\pgfqpoint{4.094646in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{4.100362in}{3.059211in}}{\pgfqpoint{4.108115in}{3.055999in}}{\pgfqpoint{4.116198in}{3.055999in}}%
\pgfpathlineto{\pgfqpoint{4.116198in}{3.055999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116342in}{2.795038in}}%
\pgfpathcurveto{\pgfqpoint{4.124417in}{2.795038in}}{\pgfqpoint{4.132162in}{2.798246in}}{\pgfqpoint{4.137871in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{4.143581in}{2.809666in}}{\pgfqpoint{4.146789in}{2.817411in}}{\pgfqpoint{4.146789in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{4.146789in}{2.833560in}}{\pgfqpoint{4.143581in}{2.841305in}}{\pgfqpoint{4.137871in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{4.132162in}{2.852725in}}{\pgfqpoint{4.124417in}{2.855933in}}{\pgfqpoint{4.116342in}{2.855933in}}%
\pgfpathcurveto{\pgfqpoint{4.108267in}{2.855933in}}{\pgfqpoint{4.100522in}{2.852725in}}{\pgfqpoint{4.094812in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{4.089103in}{2.841305in}}{\pgfqpoint{4.085895in}{2.833560in}}{\pgfqpoint{4.085895in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{4.085895in}{2.817411in}}{\pgfqpoint{4.089103in}{2.809666in}}{\pgfqpoint{4.094812in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{4.100522in}{2.798246in}}{\pgfqpoint{4.108267in}{2.795038in}}{\pgfqpoint{4.116342in}{2.795038in}}%
\pgfpathlineto{\pgfqpoint{4.116342in}{2.795038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119286in}{2.843128in}}%
\pgfpathcurveto{\pgfqpoint{4.127353in}{2.843128in}}{\pgfqpoint{4.135090in}{2.846333in}}{\pgfqpoint{4.140793in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{4.146497in}{2.857741in}}{\pgfqpoint{4.149702in}{2.865478in}}{\pgfqpoint{4.149702in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{4.149702in}{2.881610in}}{\pgfqpoint{4.146497in}{2.889347in}}{\pgfqpoint{4.140793in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{4.135090in}{2.900755in}}{\pgfqpoint{4.127353in}{2.903960in}}{\pgfqpoint{4.119286in}{2.903960in}}%
\pgfpathcurveto{\pgfqpoint{4.111220in}{2.903960in}}{\pgfqpoint{4.103483in}{2.900755in}}{\pgfqpoint{4.097779in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{4.092075in}{2.889347in}}{\pgfqpoint{4.088871in}{2.881610in}}{\pgfqpoint{4.088871in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{4.088871in}{2.865478in}}{\pgfqpoint{4.092075in}{2.857741in}}{\pgfqpoint{4.097779in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{4.103483in}{2.846333in}}{\pgfqpoint{4.111220in}{2.843128in}}{\pgfqpoint{4.119286in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{4.119286in}{2.843128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122742in}{2.684874in}}%
\pgfpathcurveto{\pgfqpoint{4.130800in}{2.684874in}}{\pgfqpoint{4.138530in}{2.688076in}}{\pgfqpoint{4.144227in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{4.149925in}{2.699472in}}{\pgfqpoint{4.153127in}{2.707201in}}{\pgfqpoint{4.153127in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{4.153127in}{2.723317in}}{\pgfqpoint{4.149925in}{2.731046in}}{\pgfqpoint{4.144227in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{4.138530in}{2.742441in}}{\pgfqpoint{4.130800in}{2.745643in}}{\pgfqpoint{4.122742in}{2.745643in}}%
\pgfpathcurveto{\pgfqpoint{4.114684in}{2.745643in}}{\pgfqpoint{4.106955in}{2.742441in}}{\pgfqpoint{4.101258in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{4.095560in}{2.731046in}}{\pgfqpoint{4.092358in}{2.723317in}}{\pgfqpoint{4.092358in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{4.092358in}{2.707201in}}{\pgfqpoint{4.095560in}{2.699472in}}{\pgfqpoint{4.101258in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{4.106955in}{2.688076in}}{\pgfqpoint{4.114684in}{2.684874in}}{\pgfqpoint{4.122742in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{4.122742in}{2.684874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125597in}{3.093334in}}%
\pgfpathcurveto{\pgfqpoint{4.133646in}{3.093334in}}{\pgfqpoint{4.141367in}{3.096533in}}{\pgfqpoint{4.147059in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{4.152751in}{3.107917in}}{\pgfqpoint{4.155949in}{3.115638in}}{\pgfqpoint{4.155949in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{4.155949in}{3.131737in}}{\pgfqpoint{4.152751in}{3.139458in}}{\pgfqpoint{4.147059in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{4.141367in}{3.150842in}}{\pgfqpoint{4.133646in}{3.154040in}}{\pgfqpoint{4.125597in}{3.154040in}}%
\pgfpathcurveto{\pgfqpoint{4.117547in}{3.154040in}}{\pgfqpoint{4.109826in}{3.150842in}}{\pgfqpoint{4.104134in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{4.098442in}{3.139458in}}{\pgfqpoint{4.095244in}{3.131737in}}{\pgfqpoint{4.095244in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{4.095244in}{3.115638in}}{\pgfqpoint{4.098442in}{3.107917in}}{\pgfqpoint{4.104134in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{4.109826in}{3.096533in}}{\pgfqpoint{4.117547in}{3.093334in}}{\pgfqpoint{4.125597in}{3.093334in}}%
\pgfpathlineto{\pgfqpoint{4.125597in}{3.093334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129807in}{2.775803in}}%
\pgfpathcurveto{\pgfqpoint{4.137848in}{2.775803in}}{\pgfqpoint{4.145561in}{2.778998in}}{\pgfqpoint{4.151247in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{4.156934in}{2.790370in}}{\pgfqpoint{4.160128in}{2.798083in}}{\pgfqpoint{4.160128in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{4.160128in}{2.814166in}}{\pgfqpoint{4.156934in}{2.821879in}}{\pgfqpoint{4.151247in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{4.145561in}{2.833251in}}{\pgfqpoint{4.137848in}{2.836446in}}{\pgfqpoint{4.129807in}{2.836446in}}%
\pgfpathcurveto{\pgfqpoint{4.121766in}{2.836446in}}{\pgfqpoint{4.114053in}{2.833251in}}{\pgfqpoint{4.108367in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{4.102680in}{2.821879in}}{\pgfqpoint{4.099486in}{2.814166in}}{\pgfqpoint{4.099486in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{4.099486in}{2.798083in}}{\pgfqpoint{4.102680in}{2.790370in}}{\pgfqpoint{4.108367in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{4.114053in}{2.778998in}}{\pgfqpoint{4.121766in}{2.775803in}}{\pgfqpoint{4.129807in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{4.129807in}{2.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131591in}{3.033722in}}%
\pgfpathcurveto{\pgfqpoint{4.139624in}{3.033722in}}{\pgfqpoint{4.147329in}{3.036913in}}{\pgfqpoint{4.153009in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{4.158689in}{3.048274in}}{\pgfqpoint{4.161881in}{3.055979in}}{\pgfqpoint{4.161881in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{4.161881in}{3.072045in}}{\pgfqpoint{4.158689in}{3.079750in}}{\pgfqpoint{4.153009in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{4.147329in}{3.091110in}}{\pgfqpoint{4.139624in}{3.094302in}}{\pgfqpoint{4.131591in}{3.094302in}}%
\pgfpathcurveto{\pgfqpoint{4.123558in}{3.094302in}}{\pgfqpoint{4.115853in}{3.091110in}}{\pgfqpoint{4.110173in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{4.104492in}{3.079750in}}{\pgfqpoint{4.101301in}{3.072045in}}{\pgfqpoint{4.101301in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{4.101301in}{3.055979in}}{\pgfqpoint{4.104492in}{3.048274in}}{\pgfqpoint{4.110173in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{4.115853in}{3.036913in}}{\pgfqpoint{4.123558in}{3.033722in}}{\pgfqpoint{4.131591in}{3.033722in}}%
\pgfpathlineto{\pgfqpoint{4.131591in}{3.033722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133549in}{2.619230in}}%
\pgfpathcurveto{\pgfqpoint{4.141573in}{2.619230in}}{\pgfqpoint{4.149271in}{2.622418in}}{\pgfqpoint{4.154945in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{4.160619in}{2.633767in}}{\pgfqpoint{4.163807in}{2.641464in}}{\pgfqpoint{4.163807in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{4.163807in}{2.657513in}}{\pgfqpoint{4.160619in}{2.665210in}}{\pgfqpoint{4.154945in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{4.149271in}{2.676559in}}{\pgfqpoint{4.141573in}{2.679747in}}{\pgfqpoint{4.133549in}{2.679747in}}%
\pgfpathcurveto{\pgfqpoint{4.125524in}{2.679747in}}{\pgfqpoint{4.117827in}{2.676559in}}{\pgfqpoint{4.112153in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{4.106478in}{2.665210in}}{\pgfqpoint{4.103290in}{2.657513in}}{\pgfqpoint{4.103290in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{4.103290in}{2.641464in}}{\pgfqpoint{4.106478in}{2.633767in}}{\pgfqpoint{4.112153in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{4.117827in}{2.622418in}}{\pgfqpoint{4.125524in}{2.619230in}}{\pgfqpoint{4.133549in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{4.133549in}{2.619230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140639in}{2.985977in}}%
\pgfpathcurveto{\pgfqpoint{4.148656in}{2.985977in}}{\pgfqpoint{4.156345in}{2.989162in}}{\pgfqpoint{4.162013in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{4.167682in}{3.000499in}}{\pgfqpoint{4.170867in}{3.008188in}}{\pgfqpoint{4.170867in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{4.170867in}{3.024221in}}{\pgfqpoint{4.167682in}{3.031910in}}{\pgfqpoint{4.162013in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{4.156345in}{3.043247in}}{\pgfqpoint{4.148656in}{3.046432in}}{\pgfqpoint{4.140639in}{3.046432in}}%
\pgfpathcurveto{\pgfqpoint{4.132623in}{3.046432in}}{\pgfqpoint{4.124934in}{3.043247in}}{\pgfqpoint{4.119265in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{4.113597in}{3.031910in}}{\pgfqpoint{4.110412in}{3.024221in}}{\pgfqpoint{4.110412in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{4.110412in}{3.008188in}}{\pgfqpoint{4.113597in}{3.000499in}}{\pgfqpoint{4.119265in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{4.124934in}{2.989162in}}{\pgfqpoint{4.132623in}{2.985977in}}{\pgfqpoint{4.140639in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{4.140639in}{2.985977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147968in}{3.322804in}}%
\pgfpathcurveto{\pgfqpoint{4.155976in}{3.322804in}}{\pgfqpoint{4.163657in}{3.325985in}}{\pgfqpoint{4.169319in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{4.174982in}{3.337310in}}{\pgfqpoint{4.178164in}{3.344992in}}{\pgfqpoint{4.178164in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{4.178164in}{3.361008in}}{\pgfqpoint{4.174982in}{3.368689in}}{\pgfqpoint{4.169319in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{4.163657in}{3.380014in}}{\pgfqpoint{4.155976in}{3.383196in}}{\pgfqpoint{4.147968in}{3.383196in}}%
\pgfpathcurveto{\pgfqpoint{4.139959in}{3.383196in}}{\pgfqpoint{4.132278in}{3.380014in}}{\pgfqpoint{4.126616in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{4.120953in}{3.368689in}}{\pgfqpoint{4.117771in}{3.361008in}}{\pgfqpoint{4.117771in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{4.117771in}{3.344992in}}{\pgfqpoint{4.120953in}{3.337310in}}{\pgfqpoint{4.126616in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{4.132278in}{3.325985in}}{\pgfqpoint{4.139959in}{3.322804in}}{\pgfqpoint{4.147968in}{3.322804in}}%
\pgfpathlineto{\pgfqpoint{4.147968in}{3.322804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153476in}{2.609997in}}%
\pgfpathcurveto{\pgfqpoint{4.161476in}{2.609997in}}{\pgfqpoint{4.169149in}{2.613176in}}{\pgfqpoint{4.174806in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{4.180463in}{2.624489in}}{\pgfqpoint{4.183641in}{2.632162in}}{\pgfqpoint{4.183641in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{4.183641in}{2.648162in}}{\pgfqpoint{4.180463in}{2.655835in}}{\pgfqpoint{4.174806in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{4.169149in}{2.667149in}}{\pgfqpoint{4.161476in}{2.670327in}}{\pgfqpoint{4.153476in}{2.670327in}}%
\pgfpathcurveto{\pgfqpoint{4.145476in}{2.670327in}}{\pgfqpoint{4.137803in}{2.667149in}}{\pgfqpoint{4.132146in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{4.126490in}{2.655835in}}{\pgfqpoint{4.123311in}{2.648162in}}{\pgfqpoint{4.123311in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{4.123311in}{2.632162in}}{\pgfqpoint{4.126490in}{2.624489in}}{\pgfqpoint{4.132146in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{4.137803in}{2.613176in}}{\pgfqpoint{4.145476in}{2.609997in}}{\pgfqpoint{4.153476in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{4.153476in}{2.609997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153801in}{3.518893in}}%
\pgfpathcurveto{\pgfqpoint{4.161792in}{3.518893in}}{\pgfqpoint{4.169458in}{3.522068in}}{\pgfqpoint{4.175109in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{4.180760in}{3.533370in}}{\pgfqpoint{4.183935in}{3.541035in}}{\pgfqpoint{4.183935in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{4.183935in}{3.557018in}}{\pgfqpoint{4.180760in}{3.564683in}}{\pgfqpoint{4.175109in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{4.169458in}{3.575985in}}{\pgfqpoint{4.161792in}{3.579160in}}{\pgfqpoint{4.153801in}{3.579160in}}%
\pgfpathcurveto{\pgfqpoint{4.145809in}{3.579160in}}{\pgfqpoint{4.138144in}{3.575985in}}{\pgfqpoint{4.132493in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{4.126842in}{3.564683in}}{\pgfqpoint{4.123667in}{3.557018in}}{\pgfqpoint{4.123667in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{4.123667in}{3.541035in}}{\pgfqpoint{4.126842in}{3.533370in}}{\pgfqpoint{4.132493in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{4.138144in}{3.522068in}}{\pgfqpoint{4.145809in}{3.518893in}}{\pgfqpoint{4.153801in}{3.518893in}}%
\pgfpathlineto{\pgfqpoint{4.153801in}{3.518893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153867in}{2.926661in}}%
\pgfpathcurveto{\pgfqpoint{4.161850in}{2.926661in}}{\pgfqpoint{4.169508in}{2.929833in}}{\pgfqpoint{4.175153in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{4.180798in}{2.941123in}}{\pgfqpoint{4.183970in}{2.948780in}}{\pgfqpoint{4.183970in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{4.183970in}{2.964747in}}{\pgfqpoint{4.180798in}{2.972404in}}{\pgfqpoint{4.175153in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{4.169508in}{2.983695in}}{\pgfqpoint{4.161850in}{2.986866in}}{\pgfqpoint{4.153867in}{2.986866in}}%
\pgfpathcurveto{\pgfqpoint{4.145884in}{2.986866in}}{\pgfqpoint{4.138226in}{2.983695in}}{\pgfqpoint{4.132581in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{4.126936in}{2.972404in}}{\pgfqpoint{4.123764in}{2.964747in}}{\pgfqpoint{4.123764in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{4.123764in}{2.948780in}}{\pgfqpoint{4.126936in}{2.941123in}}{\pgfqpoint{4.132581in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{4.138226in}{2.929833in}}{\pgfqpoint{4.145884in}{2.926661in}}{\pgfqpoint{4.153867in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{4.153867in}{2.926661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155024in}{3.617819in}}%
\pgfpathcurveto{\pgfqpoint{4.162999in}{3.617819in}}{\pgfqpoint{4.170649in}{3.620987in}}{\pgfqpoint{4.176288in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{4.181927in}{3.632266in}}{\pgfqpoint{4.185096in}{3.639915in}}{\pgfqpoint{4.185096in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{4.185096in}{3.655865in}}{\pgfqpoint{4.181927in}{3.663515in}}{\pgfqpoint{4.176288in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{4.170649in}{3.674793in}}{\pgfqpoint{4.162999in}{3.677962in}}{\pgfqpoint{4.155024in}{3.677962in}}%
\pgfpathcurveto{\pgfqpoint{4.147049in}{3.677962in}}{\pgfqpoint{4.139400in}{3.674793in}}{\pgfqpoint{4.133761in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{4.128121in}{3.663515in}}{\pgfqpoint{4.124953in}{3.655865in}}{\pgfqpoint{4.124953in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{4.124953in}{3.639915in}}{\pgfqpoint{4.128121in}{3.632266in}}{\pgfqpoint{4.133761in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{4.139400in}{3.620987in}}{\pgfqpoint{4.147049in}{3.617819in}}{\pgfqpoint{4.155024in}{3.617819in}}%
\pgfpathlineto{\pgfqpoint{4.155024in}{3.617819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158055in}{3.003601in}}%
\pgfpathcurveto{\pgfqpoint{4.166022in}{3.003601in}}{\pgfqpoint{4.173663in}{3.006766in}}{\pgfqpoint{4.179297in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{4.184930in}{3.018033in}}{\pgfqpoint{4.188095in}{3.025674in}}{\pgfqpoint{4.188095in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{4.188095in}{3.041608in}}{\pgfqpoint{4.184930in}{3.049249in}}{\pgfqpoint{4.179297in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{4.173663in}{3.060516in}}{\pgfqpoint{4.166022in}{3.063681in}}{\pgfqpoint{4.158055in}{3.063681in}}%
\pgfpathcurveto{\pgfqpoint{4.150088in}{3.063681in}}{\pgfqpoint{4.142447in}{3.060516in}}{\pgfqpoint{4.136813in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{4.131180in}{3.049249in}}{\pgfqpoint{4.128015in}{3.041608in}}{\pgfqpoint{4.128015in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{4.128015in}{3.025674in}}{\pgfqpoint{4.131180in}{3.018033in}}{\pgfqpoint{4.136813in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{4.142447in}{3.006766in}}{\pgfqpoint{4.150088in}{3.003601in}}{\pgfqpoint{4.158055in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{4.158055in}{3.003601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161121in}{2.219132in}}%
\pgfpathcurveto{\pgfqpoint{4.169080in}{2.219132in}}{\pgfqpoint{4.176713in}{2.222294in}}{\pgfqpoint{4.182341in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{4.187969in}{2.233549in}}{\pgfqpoint{4.191130in}{2.241183in}}{\pgfqpoint{4.191130in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{4.191130in}{2.257100in}}{\pgfqpoint{4.187969in}{2.264733in}}{\pgfqpoint{4.182341in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{4.176713in}{2.275989in}}{\pgfqpoint{4.169080in}{2.279151in}}{\pgfqpoint{4.161121in}{2.279151in}}%
\pgfpathcurveto{\pgfqpoint{4.153163in}{2.279151in}}{\pgfqpoint{4.145529in}{2.275989in}}{\pgfqpoint{4.139901in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{4.134274in}{2.264733in}}{\pgfqpoint{4.131112in}{2.257100in}}{\pgfqpoint{4.131112in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{4.131112in}{2.241183in}}{\pgfqpoint{4.134274in}{2.233549in}}{\pgfqpoint{4.139901in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{4.145529in}{2.222294in}}{\pgfqpoint{4.153163in}{2.219132in}}{\pgfqpoint{4.161121in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{4.161121in}{2.219132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161314in}{2.604343in}}%
\pgfpathcurveto{\pgfqpoint{4.169264in}{2.604343in}}{\pgfqpoint{4.176890in}{2.607501in}}{\pgfqpoint{4.182511in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{4.188133in}{2.618745in}}{\pgfqpoint{4.191292in}{2.626371in}}{\pgfqpoint{4.191292in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{4.191292in}{2.642271in}}{\pgfqpoint{4.188133in}{2.649897in}}{\pgfqpoint{4.182511in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{4.176890in}{2.661141in}}{\pgfqpoint{4.169264in}{2.664299in}}{\pgfqpoint{4.161314in}{2.664299in}}%
\pgfpathcurveto{\pgfqpoint{4.153363in}{2.664299in}}{\pgfqpoint{4.145737in}{2.661141in}}{\pgfqpoint{4.140116in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{4.134494in}{2.649897in}}{\pgfqpoint{4.131335in}{2.642271in}}{\pgfqpoint{4.131335in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{4.131335in}{2.626371in}}{\pgfqpoint{4.134494in}{2.618745in}}{\pgfqpoint{4.140116in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{4.145737in}{2.607501in}}{\pgfqpoint{4.153363in}{2.604343in}}{\pgfqpoint{4.161314in}{2.604343in}}%
\pgfpathlineto{\pgfqpoint{4.161314in}{2.604343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164233in}{2.996195in}}%
\pgfpathcurveto{\pgfqpoint{4.172175in}{2.996195in}}{\pgfqpoint{4.179793in}{2.999350in}}{\pgfqpoint{4.185409in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{4.191024in}{3.010582in}}{\pgfqpoint{4.194180in}{3.018200in}}{\pgfqpoint{4.194180in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{4.194180in}{3.034084in}}{\pgfqpoint{4.191024in}{3.041702in}}{\pgfqpoint{4.185409in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{4.179793in}{3.052934in}}{\pgfqpoint{4.172175in}{3.056089in}}{\pgfqpoint{4.164233in}{3.056089in}}%
\pgfpathcurveto{\pgfqpoint{4.156290in}{3.056089in}}{\pgfqpoint{4.148673in}{3.052934in}}{\pgfqpoint{4.143057in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{4.137441in}{3.041702in}}{\pgfqpoint{4.134285in}{3.034084in}}{\pgfqpoint{4.134285in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{4.134285in}{3.018200in}}{\pgfqpoint{4.137441in}{3.010582in}}{\pgfqpoint{4.143057in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{4.148673in}{2.999350in}}{\pgfqpoint{4.156290in}{2.996195in}}{\pgfqpoint{4.164233in}{2.996195in}}%
\pgfpathlineto{\pgfqpoint{4.164233in}{2.996195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164970in}{3.326175in}}%
\pgfpathcurveto{\pgfqpoint{4.172904in}{3.326175in}}{\pgfqpoint{4.180514in}{3.329327in}}{\pgfqpoint{4.186124in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{4.191734in}{3.340547in}}{\pgfqpoint{4.194886in}{3.348158in}}{\pgfqpoint{4.194886in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{4.194886in}{3.364025in}}{\pgfqpoint{4.191734in}{3.371635in}}{\pgfqpoint{4.186124in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{4.180514in}{3.382856in}}{\pgfqpoint{4.172904in}{3.386008in}}{\pgfqpoint{4.164970in}{3.386008in}}%
\pgfpathcurveto{\pgfqpoint{4.157036in}{3.386008in}}{\pgfqpoint{4.149426in}{3.382856in}}{\pgfqpoint{4.143816in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{4.138206in}{3.371635in}}{\pgfqpoint{4.135054in}{3.364025in}}{\pgfqpoint{4.135054in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{4.135054in}{3.348158in}}{\pgfqpoint{4.138206in}{3.340547in}}{\pgfqpoint{4.143816in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{4.149426in}{3.329327in}}{\pgfqpoint{4.157036in}{3.326175in}}{\pgfqpoint{4.164970in}{3.326175in}}%
\pgfpathlineto{\pgfqpoint{4.164970in}{3.326175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168711in}{3.387026in}}%
\pgfpathcurveto{\pgfqpoint{4.176637in}{3.387026in}}{\pgfqpoint{4.184239in}{3.390174in}}{\pgfqpoint{4.189844in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{4.195448in}{3.401383in}}{\pgfqpoint{4.198597in}{3.408985in}}{\pgfqpoint{4.198597in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{4.198597in}{3.424837in}}{\pgfqpoint{4.195448in}{3.432439in}}{\pgfqpoint{4.189844in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{4.184239in}{3.443647in}}{\pgfqpoint{4.176637in}{3.446796in}}{\pgfqpoint{4.168711in}{3.446796in}}%
\pgfpathcurveto{\pgfqpoint{4.160786in}{3.446796in}}{\pgfqpoint{4.153184in}{3.443647in}}{\pgfqpoint{4.147579in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{4.141975in}{3.432439in}}{\pgfqpoint{4.138826in}{3.424837in}}{\pgfqpoint{4.138826in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{4.138826in}{3.408985in}}{\pgfqpoint{4.141975in}{3.401383in}}{\pgfqpoint{4.147579in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{4.153184in}{3.390174in}}{\pgfqpoint{4.160786in}{3.387026in}}{\pgfqpoint{4.168711in}{3.387026in}}%
\pgfpathlineto{\pgfqpoint{4.168711in}{3.387026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173861in}{2.189174in}}%
\pgfpathcurveto{\pgfqpoint{4.181778in}{2.189174in}}{\pgfqpoint{4.189373in}{2.192320in}}{\pgfqpoint{4.194971in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{4.200570in}{2.203517in}}{\pgfqpoint{4.203715in}{2.211111in}}{\pgfqpoint{4.203715in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{4.203715in}{2.226946in}}{\pgfqpoint{4.200570in}{2.234540in}}{\pgfqpoint{4.194971in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{4.189373in}{2.245737in}}{\pgfqpoint{4.181778in}{2.248883in}}{\pgfqpoint{4.173861in}{2.248883in}}%
\pgfpathcurveto{\pgfqpoint{4.165943in}{2.248883in}}{\pgfqpoint{4.158349in}{2.245737in}}{\pgfqpoint{4.152751in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{4.147152in}{2.234540in}}{\pgfqpoint{4.144006in}{2.226946in}}{\pgfqpoint{4.144006in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{4.144006in}{2.211111in}}{\pgfqpoint{4.147152in}{2.203517in}}{\pgfqpoint{4.152751in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{4.158349in}{2.192320in}}{\pgfqpoint{4.165943in}{2.189174in}}{\pgfqpoint{4.173861in}{2.189174in}}%
\pgfpathlineto{\pgfqpoint{4.173861in}{2.189174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174146in}{3.358398in}}%
\pgfpathcurveto{\pgfqpoint{4.182055in}{3.358398in}}{\pgfqpoint{4.189642in}{3.361541in}}{\pgfqpoint{4.195234in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{4.200827in}{3.372726in}}{\pgfqpoint{4.203969in}{3.380312in}}{\pgfqpoint{4.203969in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{4.203969in}{3.396131in}}{\pgfqpoint{4.200827in}{3.403718in}}{\pgfqpoint{4.195234in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{4.189642in}{3.414903in}}{\pgfqpoint{4.182055in}{3.418045in}}{\pgfqpoint{4.174146in}{3.418045in}}%
\pgfpathcurveto{\pgfqpoint{4.166237in}{3.418045in}}{\pgfqpoint{4.158650in}{3.414903in}}{\pgfqpoint{4.153057in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{4.147465in}{3.403718in}}{\pgfqpoint{4.144322in}{3.396131in}}{\pgfqpoint{4.144322in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{4.144322in}{3.380312in}}{\pgfqpoint{4.147465in}{3.372726in}}{\pgfqpoint{4.153057in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{4.158650in}{3.361541in}}{\pgfqpoint{4.166237in}{3.358398in}}{\pgfqpoint{4.174146in}{3.358398in}}%
\pgfpathlineto{\pgfqpoint{4.174146in}{3.358398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178679in}{2.770651in}}%
\pgfpathcurveto{\pgfqpoint{4.186580in}{2.770651in}}{\pgfqpoint{4.194159in}{2.773790in}}{\pgfqpoint{4.199746in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{4.205333in}{2.784964in}}{\pgfqpoint{4.208472in}{2.792542in}}{\pgfqpoint{4.208472in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{4.208472in}{2.808345in}}{\pgfqpoint{4.205333in}{2.815923in}}{\pgfqpoint{4.199746in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{4.194159in}{2.827097in}}{\pgfqpoint{4.186580in}{2.830236in}}{\pgfqpoint{4.178679in}{2.830236in}}%
\pgfpathcurveto{\pgfqpoint{4.170778in}{2.830236in}}{\pgfqpoint{4.163199in}{2.827097in}}{\pgfqpoint{4.157612in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{4.152025in}{2.815923in}}{\pgfqpoint{4.148886in}{2.808345in}}{\pgfqpoint{4.148886in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{4.148886in}{2.792542in}}{\pgfqpoint{4.152025in}{2.784964in}}{\pgfqpoint{4.157612in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{4.163199in}{2.773790in}}{\pgfqpoint{4.170778in}{2.770651in}}{\pgfqpoint{4.178679in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{4.178679in}{2.770651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179594in}{2.783837in}}%
\pgfpathcurveto{\pgfqpoint{4.187487in}{2.783837in}}{\pgfqpoint{4.195058in}{2.786973in}}{\pgfqpoint{4.200639in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{4.206220in}{2.798135in}}{\pgfqpoint{4.209356in}{2.805706in}}{\pgfqpoint{4.209356in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{4.209356in}{2.821492in}}{\pgfqpoint{4.206220in}{2.829063in}}{\pgfqpoint{4.200639in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{4.195058in}{2.840225in}}{\pgfqpoint{4.187487in}{2.843361in}}{\pgfqpoint{4.179594in}{2.843361in}}%
\pgfpathcurveto{\pgfqpoint{4.171701in}{2.843361in}}{\pgfqpoint{4.164130in}{2.840225in}}{\pgfqpoint{4.158549in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{4.152968in}{2.829063in}}{\pgfqpoint{4.149832in}{2.821492in}}{\pgfqpoint{4.149832in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{4.149832in}{2.805706in}}{\pgfqpoint{4.152968in}{2.798135in}}{\pgfqpoint{4.158549in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{4.164130in}{2.786973in}}{\pgfqpoint{4.171701in}{2.783837in}}{\pgfqpoint{4.179594in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{4.179594in}{2.783837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189678in}{2.784130in}}%
\pgfpathcurveto{\pgfqpoint{4.197562in}{2.784130in}}{\pgfqpoint{4.205125in}{2.787263in}}{\pgfqpoint{4.210701in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{4.216276in}{2.798414in}}{\pgfqpoint{4.219409in}{2.805977in}}{\pgfqpoint{4.219409in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{4.219409in}{2.821746in}}{\pgfqpoint{4.216276in}{2.829309in}}{\pgfqpoint{4.210701in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{4.205125in}{2.840460in}}{\pgfqpoint{4.197562in}{2.843593in}}{\pgfqpoint{4.189678in}{2.843593in}}%
\pgfpathcurveto{\pgfqpoint{4.181793in}{2.843593in}}{\pgfqpoint{4.174230in}{2.840460in}}{\pgfqpoint{4.168654in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{4.163079in}{2.829309in}}{\pgfqpoint{4.159946in}{2.821746in}}{\pgfqpoint{4.159946in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{4.159946in}{2.805977in}}{\pgfqpoint{4.163079in}{2.798414in}}{\pgfqpoint{4.168654in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{4.174230in}{2.787263in}}{\pgfqpoint{4.181793in}{2.784130in}}{\pgfqpoint{4.189678in}{2.784130in}}%
\pgfpathlineto{\pgfqpoint{4.189678in}{2.784130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193739in}{2.912914in}}%
\pgfpathcurveto{\pgfqpoint{4.201616in}{2.912914in}}{\pgfqpoint{4.209171in}{2.916043in}}{\pgfqpoint{4.214741in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{4.220310in}{2.927182in}}{\pgfqpoint{4.223440in}{2.934737in}}{\pgfqpoint{4.223440in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{4.223440in}{2.950491in}}{\pgfqpoint{4.220310in}{2.958046in}}{\pgfqpoint{4.214741in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{4.209171in}{2.969185in}}{\pgfqpoint{4.201616in}{2.972315in}}{\pgfqpoint{4.193739in}{2.972315in}}%
\pgfpathcurveto{\pgfqpoint{4.185863in}{2.972315in}}{\pgfqpoint{4.178308in}{2.969185in}}{\pgfqpoint{4.172738in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{4.167168in}{2.958046in}}{\pgfqpoint{4.164039in}{2.950491in}}{\pgfqpoint{4.164039in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{4.164039in}{2.934737in}}{\pgfqpoint{4.167168in}{2.927182in}}{\pgfqpoint{4.172738in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{4.178308in}{2.916043in}}{\pgfqpoint{4.185863in}{2.912914in}}{\pgfqpoint{4.193739in}{2.912914in}}%
\pgfpathlineto{\pgfqpoint{4.193739in}{2.912914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202662in}{3.420536in}}%
\pgfpathcurveto{\pgfqpoint{4.210530in}{3.420536in}}{\pgfqpoint{4.218078in}{3.423662in}}{\pgfqpoint{4.223642in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{4.229206in}{3.434790in}}{\pgfqpoint{4.232332in}{3.442337in}}{\pgfqpoint{4.232332in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{4.232332in}{3.458074in}}{\pgfqpoint{4.229206in}{3.465621in}}{\pgfqpoint{4.223642in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{4.218078in}{3.476749in}}{\pgfqpoint{4.210530in}{3.479875in}}{\pgfqpoint{4.202662in}{3.479875in}}%
\pgfpathcurveto{\pgfqpoint{4.194793in}{3.479875in}}{\pgfqpoint{4.187246in}{3.476749in}}{\pgfqpoint{4.181682in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{4.176118in}{3.465621in}}{\pgfqpoint{4.172992in}{3.458074in}}{\pgfqpoint{4.172992in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{4.172992in}{3.442337in}}{\pgfqpoint{4.176118in}{3.434790in}}{\pgfqpoint{4.181682in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{4.187246in}{3.423662in}}{\pgfqpoint{4.194793in}{3.420536in}}{\pgfqpoint{4.202662in}{3.420536in}}%
\pgfpathlineto{\pgfqpoint{4.202662in}{3.420536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203481in}{2.901221in}}%
\pgfpathcurveto{\pgfqpoint{4.211341in}{2.901221in}}{\pgfqpoint{4.218881in}{2.904343in}}{\pgfqpoint{4.224439in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{4.229997in}{2.915460in}}{\pgfqpoint{4.233120in}{2.922999in}}{\pgfqpoint{4.233120in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{4.233120in}{2.938720in}}{\pgfqpoint{4.229997in}{2.946259in}}{\pgfqpoint{4.224439in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{4.218881in}{2.957376in}}{\pgfqpoint{4.211341in}{2.960499in}}{\pgfqpoint{4.203481in}{2.960499in}}%
\pgfpathcurveto{\pgfqpoint{4.195621in}{2.960499in}}{\pgfqpoint{4.188081in}{2.957376in}}{\pgfqpoint{4.182523in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{4.176965in}{2.946259in}}{\pgfqpoint{4.173842in}{2.938720in}}{\pgfqpoint{4.173842in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{4.173842in}{2.922999in}}{\pgfqpoint{4.176965in}{2.915460in}}{\pgfqpoint{4.182523in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{4.188081in}{2.904343in}}{\pgfqpoint{4.195621in}{2.901221in}}{\pgfqpoint{4.203481in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{4.203481in}{2.901221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206632in}{2.309124in}}%
\pgfpathcurveto{\pgfqpoint{4.214484in}{2.309124in}}{\pgfqpoint{4.222016in}{2.312244in}}{\pgfqpoint{4.227568in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{4.233120in}{2.323348in}}{\pgfqpoint{4.236240in}{2.330880in}}{\pgfqpoint{4.236240in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{4.236240in}{2.346585in}}{\pgfqpoint{4.233120in}{2.354116in}}{\pgfqpoint{4.227568in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{4.222016in}{2.365221in}}{\pgfqpoint{4.214484in}{2.368341in}}{\pgfqpoint{4.206632in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{4.198779in}{2.368341in}}{\pgfqpoint{4.191248in}{2.365221in}}{\pgfqpoint{4.185695in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{4.180143in}{2.354116in}}{\pgfqpoint{4.177023in}{2.346585in}}{\pgfqpoint{4.177023in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{4.177023in}{2.330880in}}{\pgfqpoint{4.180143in}{2.323348in}}{\pgfqpoint{4.185695in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{4.191248in}{2.312244in}}{\pgfqpoint{4.198779in}{2.309124in}}{\pgfqpoint{4.206632in}{2.309124in}}%
\pgfpathlineto{\pgfqpoint{4.206632in}{2.309124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208920in}{2.412832in}}%
\pgfpathcurveto{\pgfqpoint{4.216764in}{2.412832in}}{\pgfqpoint{4.224288in}{2.415948in}}{\pgfqpoint{4.229835in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{4.235381in}{2.427041in}}{\pgfqpoint{4.238498in}{2.434565in}}{\pgfqpoint{4.238498in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{4.238498in}{2.450254in}}{\pgfqpoint{4.235381in}{2.457778in}}{\pgfqpoint{4.229835in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{4.224288in}{2.468871in}}{\pgfqpoint{4.216764in}{2.471987in}}{\pgfqpoint{4.208920in}{2.471987in}}%
\pgfpathcurveto{\pgfqpoint{4.201076in}{2.471987in}}{\pgfqpoint{4.193552in}{2.468871in}}{\pgfqpoint{4.188005in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{4.182459in}{2.457778in}}{\pgfqpoint{4.179342in}{2.450254in}}{\pgfqpoint{4.179342in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{4.179342in}{2.434565in}}{\pgfqpoint{4.182459in}{2.427041in}}{\pgfqpoint{4.188005in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{4.193552in}{2.415948in}}{\pgfqpoint{4.201076in}{2.412832in}}{\pgfqpoint{4.208920in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{4.208920in}{2.412832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212872in}{3.348188in}}%
\pgfpathcurveto{\pgfqpoint{4.220708in}{3.348188in}}{\pgfqpoint{4.228225in}{3.351301in}}{\pgfqpoint{4.233765in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{4.239306in}{3.362383in}}{\pgfqpoint{4.242420in}{3.369899in}}{\pgfqpoint{4.242420in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{4.242420in}{3.385571in}}{\pgfqpoint{4.239306in}{3.393087in}}{\pgfqpoint{4.233765in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{4.228225in}{3.404169in}}{\pgfqpoint{4.220708in}{3.407282in}}{\pgfqpoint{4.212872in}{3.407282in}}%
\pgfpathcurveto{\pgfqpoint{4.205036in}{3.407282in}}{\pgfqpoint{4.197520in}{3.404169in}}{\pgfqpoint{4.191979in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{4.186438in}{3.393087in}}{\pgfqpoint{4.183325in}{3.385571in}}{\pgfqpoint{4.183325in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{4.183325in}{3.369899in}}{\pgfqpoint{4.186438in}{3.362383in}}{\pgfqpoint{4.191979in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{4.197520in}{3.351301in}}{\pgfqpoint{4.205036in}{3.348188in}}{\pgfqpoint{4.212872in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{4.212872in}{3.348188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212966in}{2.830632in}}%
\pgfpathcurveto{\pgfqpoint{4.220794in}{2.830632in}}{\pgfqpoint{4.228302in}{2.833742in}}{\pgfqpoint{4.233837in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{4.239372in}{2.844812in}}{\pgfqpoint{4.242482in}{2.852321in}}{\pgfqpoint{4.242482in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{4.242482in}{2.867976in}}{\pgfqpoint{4.239372in}{2.875485in}}{\pgfqpoint{4.233837in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{4.228302in}{2.886555in}}{\pgfqpoint{4.220794in}{2.889665in}}{\pgfqpoint{4.212966in}{2.889665in}}%
\pgfpathcurveto{\pgfqpoint{4.205138in}{2.889665in}}{\pgfqpoint{4.197629in}{2.886555in}}{\pgfqpoint{4.192094in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{4.186559in}{2.875485in}}{\pgfqpoint{4.183449in}{2.867976in}}{\pgfqpoint{4.183449in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{4.183449in}{2.852321in}}{\pgfqpoint{4.186559in}{2.844812in}}{\pgfqpoint{4.192094in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{4.197629in}{2.833742in}}{\pgfqpoint{4.205138in}{2.830632in}}{\pgfqpoint{4.212966in}{2.830632in}}%
\pgfpathlineto{\pgfqpoint{4.212966in}{2.830632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213710in}{2.733617in}}%
\pgfpathcurveto{\pgfqpoint{4.221529in}{2.733617in}}{\pgfqpoint{4.229030in}{2.736724in}}{\pgfqpoint{4.234559in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{4.240089in}{2.747783in}}{\pgfqpoint{4.243196in}{2.755284in}}{\pgfqpoint{4.243196in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{4.243196in}{2.770923in}}{\pgfqpoint{4.240089in}{2.778424in}}{\pgfqpoint{4.234559in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{4.229030in}{2.789483in}}{\pgfqpoint{4.221529in}{2.792590in}}{\pgfqpoint{4.213710in}{2.792590in}}%
\pgfpathcurveto{\pgfqpoint{4.205890in}{2.792590in}}{\pgfqpoint{4.198389in}{2.789483in}}{\pgfqpoint{4.192860in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{4.187330in}{2.778424in}}{\pgfqpoint{4.184223in}{2.770923in}}{\pgfqpoint{4.184223in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{4.184223in}{2.755284in}}{\pgfqpoint{4.187330in}{2.747783in}}{\pgfqpoint{4.192860in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{4.198389in}{2.736724in}}{\pgfqpoint{4.205890in}{2.733617in}}{\pgfqpoint{4.213710in}{2.733617in}}%
\pgfpathlineto{\pgfqpoint{4.213710in}{2.733617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218619in}{2.090620in}}%
\pgfpathcurveto{\pgfqpoint{4.226431in}{2.090620in}}{\pgfqpoint{4.233924in}{2.093723in}}{\pgfqpoint{4.239448in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{4.244971in}{2.104771in}}{\pgfqpoint{4.248075in}{2.112264in}}{\pgfqpoint{4.248075in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{4.248075in}{2.127887in}}{\pgfqpoint{4.244971in}{2.135380in}}{\pgfqpoint{4.239448in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{4.233924in}{2.146428in}}{\pgfqpoint{4.226431in}{2.149531in}}{\pgfqpoint{4.218619in}{2.149531in}}%
\pgfpathcurveto{\pgfqpoint{4.210807in}{2.149531in}}{\pgfqpoint{4.203315in}{2.146428in}}{\pgfqpoint{4.197791in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{4.192267in}{2.135380in}}{\pgfqpoint{4.189164in}{2.127887in}}{\pgfqpoint{4.189164in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{4.189164in}{2.112264in}}{\pgfqpoint{4.192267in}{2.104771in}}{\pgfqpoint{4.197791in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{4.203315in}{2.093723in}}{\pgfqpoint{4.210807in}{2.090620in}}{\pgfqpoint{4.218619in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{4.218619in}{2.090620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219937in}{3.537699in}}%
\pgfpathcurveto{\pgfqpoint{4.227741in}{3.537699in}}{\pgfqpoint{4.235226in}{3.540800in}}{\pgfqpoint{4.240744in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{4.246262in}{3.551836in}}{\pgfqpoint{4.249362in}{3.559321in}}{\pgfqpoint{4.249362in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{4.249362in}{3.574928in}}{\pgfqpoint{4.246262in}{3.582413in}}{\pgfqpoint{4.240744in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{4.235226in}{3.593449in}}{\pgfqpoint{4.227741in}{3.596550in}}{\pgfqpoint{4.219937in}{3.596550in}}%
\pgfpathcurveto{\pgfqpoint{4.212133in}{3.596550in}}{\pgfqpoint{4.204648in}{3.593449in}}{\pgfqpoint{4.199130in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{4.193612in}{3.582413in}}{\pgfqpoint{4.190512in}{3.574928in}}{\pgfqpoint{4.190512in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{4.190512in}{3.559321in}}{\pgfqpoint{4.193612in}{3.551836in}}{\pgfqpoint{4.199130in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{4.204648in}{3.540800in}}{\pgfqpoint{4.212133in}{3.537699in}}{\pgfqpoint{4.219937in}{3.537699in}}%
\pgfpathlineto{\pgfqpoint{4.219937in}{3.537699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225757in}{2.696509in}}%
\pgfpathcurveto{\pgfqpoint{4.233553in}{2.696509in}}{\pgfqpoint{4.241030in}{2.699607in}}{\pgfqpoint{4.246543in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{4.252055in}{2.710631in}}{\pgfqpoint{4.255152in}{2.718109in}}{\pgfqpoint{4.255152in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{4.255152in}{2.733700in}}{\pgfqpoint{4.252055in}{2.741177in}}{\pgfqpoint{4.246543in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{4.241030in}{2.752202in}}{\pgfqpoint{4.233553in}{2.755299in}}{\pgfqpoint{4.225757in}{2.755299in}}%
\pgfpathcurveto{\pgfqpoint{4.217962in}{2.755299in}}{\pgfqpoint{4.210484in}{2.752202in}}{\pgfqpoint{4.204972in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{4.199460in}{2.741177in}}{\pgfqpoint{4.196362in}{2.733700in}}{\pgfqpoint{4.196362in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{4.196362in}{2.718109in}}{\pgfqpoint{4.199460in}{2.710631in}}{\pgfqpoint{4.204972in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{4.210484in}{2.699607in}}{\pgfqpoint{4.217962in}{2.696509in}}{\pgfqpoint{4.225757in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{4.225757in}{2.696509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225820in}{3.610006in}}%
\pgfpathcurveto{\pgfqpoint{4.233607in}{3.610006in}}{\pgfqpoint{4.241077in}{3.613100in}}{\pgfqpoint{4.246584in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{4.252090in}{3.624113in}}{\pgfqpoint{4.255184in}{3.631583in}}{\pgfqpoint{4.255184in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{4.255184in}{3.647158in}}{\pgfqpoint{4.252090in}{3.654627in}}{\pgfqpoint{4.246584in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{4.241077in}{3.665640in}}{\pgfqpoint{4.233607in}{3.668735in}}{\pgfqpoint{4.225820in}{3.668735in}}%
\pgfpathcurveto{\pgfqpoint{4.218032in}{3.668735in}}{\pgfqpoint{4.210563in}{3.665640in}}{\pgfqpoint{4.205056in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{4.199549in}{3.654627in}}{\pgfqpoint{4.196455in}{3.647158in}}{\pgfqpoint{4.196455in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{4.196455in}{3.631583in}}{\pgfqpoint{4.199549in}{3.624113in}}{\pgfqpoint{4.205056in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{4.210563in}{3.613100in}}{\pgfqpoint{4.218032in}{3.610006in}}{\pgfqpoint{4.225820in}{3.610006in}}%
\pgfpathlineto{\pgfqpoint{4.225820in}{3.610006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228258in}{2.570383in}}%
\pgfpathcurveto{\pgfqpoint{4.236038in}{2.570383in}}{\pgfqpoint{4.243500in}{2.573474in}}{\pgfqpoint{4.249001in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{4.254502in}{2.584475in}}{\pgfqpoint{4.257592in}{2.591937in}}{\pgfqpoint{4.257592in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{4.257592in}{2.607496in}}{\pgfqpoint{4.254502in}{2.614958in}}{\pgfqpoint{4.249001in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{4.243500in}{2.625960in}}{\pgfqpoint{4.236038in}{2.629051in}}{\pgfqpoint{4.228258in}{2.629051in}}%
\pgfpathcurveto{\pgfqpoint{4.220479in}{2.629051in}}{\pgfqpoint{4.213017in}{2.625960in}}{\pgfqpoint{4.207516in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{4.202015in}{2.614958in}}{\pgfqpoint{4.198924in}{2.607496in}}{\pgfqpoint{4.198924in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{4.198924in}{2.591937in}}{\pgfqpoint{4.202015in}{2.584475in}}{\pgfqpoint{4.207516in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{4.213017in}{2.573474in}}{\pgfqpoint{4.220479in}{2.570383in}}{\pgfqpoint{4.228258in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{4.228258in}{2.570383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230658in}{2.918023in}}%
\pgfpathcurveto{\pgfqpoint{4.238430in}{2.918023in}}{\pgfqpoint{4.245884in}{2.921111in}}{\pgfqpoint{4.251379in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{4.256874in}{2.932101in}}{\pgfqpoint{4.259962in}{2.939555in}}{\pgfqpoint{4.259962in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{4.259962in}{2.955098in}}{\pgfqpoint{4.256874in}{2.962552in}}{\pgfqpoint{4.251379in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{4.245884in}{2.973543in}}{\pgfqpoint{4.238430in}{2.976631in}}{\pgfqpoint{4.230658in}{2.976631in}}%
\pgfpathcurveto{\pgfqpoint{4.222887in}{2.976631in}}{\pgfqpoint{4.215433in}{2.973543in}}{\pgfqpoint{4.209938in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{4.204442in}{2.962552in}}{\pgfqpoint{4.201355in}{2.955098in}}{\pgfqpoint{4.201355in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{4.201355in}{2.939555in}}{\pgfqpoint{4.204442in}{2.932101in}}{\pgfqpoint{4.209938in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{4.215433in}{2.921111in}}{\pgfqpoint{4.222887in}{2.918023in}}{\pgfqpoint{4.230658in}{2.918023in}}%
\pgfpathlineto{\pgfqpoint{4.230658in}{2.918023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231456in}{3.422419in}}%
\pgfpathcurveto{\pgfqpoint{4.239219in}{3.422419in}}{\pgfqpoint{4.246665in}{3.425504in}}{\pgfqpoint{4.252155in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{4.257645in}{3.436483in}}{\pgfqpoint{4.260729in}{3.443929in}}{\pgfqpoint{4.260729in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{4.260729in}{3.459456in}}{\pgfqpoint{4.257645in}{3.466902in}}{\pgfqpoint{4.252155in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{4.246665in}{3.477882in}}{\pgfqpoint{4.239219in}{3.480966in}}{\pgfqpoint{4.231456in}{3.480966in}}%
\pgfpathcurveto{\pgfqpoint{4.223692in}{3.480966in}}{\pgfqpoint{4.216246in}{3.477882in}}{\pgfqpoint{4.210756in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{4.205267in}{3.466902in}}{\pgfqpoint{4.202182in}{3.459456in}}{\pgfqpoint{4.202182in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{4.202182in}{3.443929in}}{\pgfqpoint{4.205267in}{3.436483in}}{\pgfqpoint{4.210756in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{4.216246in}{3.425504in}}{\pgfqpoint{4.223692in}{3.422419in}}{\pgfqpoint{4.231456in}{3.422419in}}%
\pgfpathlineto{\pgfqpoint{4.231456in}{3.422419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237831in}{2.889113in}}%
\pgfpathcurveto{\pgfqpoint{4.245586in}{2.889113in}}{\pgfqpoint{4.253025in}{2.892194in}}{\pgfqpoint{4.258509in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{4.263993in}{2.903162in}}{\pgfqpoint{4.267074in}{2.910601in}}{\pgfqpoint{4.267074in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{4.267074in}{2.926111in}}{\pgfqpoint{4.263993in}{2.933550in}}{\pgfqpoint{4.258509in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{4.253025in}{2.944518in}}{\pgfqpoint{4.245586in}{2.947599in}}{\pgfqpoint{4.237831in}{2.947599in}}%
\pgfpathcurveto{\pgfqpoint{4.230075in}{2.947599in}}{\pgfqpoint{4.222637in}{2.944518in}}{\pgfqpoint{4.217153in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{4.211669in}{2.933550in}}{\pgfqpoint{4.208588in}{2.926111in}}{\pgfqpoint{4.208588in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{4.208588in}{2.910601in}}{\pgfqpoint{4.211669in}{2.903162in}}{\pgfqpoint{4.217153in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{4.222637in}{2.892194in}}{\pgfqpoint{4.230075in}{2.889113in}}{\pgfqpoint{4.237831in}{2.889113in}}%
\pgfpathlineto{\pgfqpoint{4.237831in}{2.889113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241094in}{3.456494in}}%
\pgfpathcurveto{\pgfqpoint{4.248842in}{3.456494in}}{\pgfqpoint{4.256273in}{3.459572in}}{\pgfqpoint{4.261751in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{4.267229in}{3.470528in}}{\pgfqpoint{4.270307in}{3.477960in}}{\pgfqpoint{4.270307in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{4.270307in}{3.493454in}}{\pgfqpoint{4.267229in}{3.500885in}}{\pgfqpoint{4.261751in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{4.256273in}{3.511842in}}{\pgfqpoint{4.248842in}{3.514920in}}{\pgfqpoint{4.241094in}{3.514920in}}%
\pgfpathcurveto{\pgfqpoint{4.233347in}{3.514920in}}{\pgfqpoint{4.225916in}{3.511842in}}{\pgfqpoint{4.220438in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{4.214960in}{3.500885in}}{\pgfqpoint{4.211881in}{3.493454in}}{\pgfqpoint{4.211881in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{4.211881in}{3.477960in}}{\pgfqpoint{4.214960in}{3.470528in}}{\pgfqpoint{4.220438in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{4.225916in}{3.459572in}}{\pgfqpoint{4.233347in}{3.456494in}}{\pgfqpoint{4.241094in}{3.456494in}}%
\pgfpathlineto{\pgfqpoint{4.241094in}{3.456494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243063in}{3.327094in}}%
\pgfpathcurveto{\pgfqpoint{4.250802in}{3.327094in}}{\pgfqpoint{4.258226in}{3.330169in}}{\pgfqpoint{4.263698in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{4.269171in}{3.341114in}}{\pgfqpoint{4.272246in}{3.348537in}}{\pgfqpoint{4.272246in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{4.272246in}{3.364016in}}{\pgfqpoint{4.269171in}{3.371439in}}{\pgfqpoint{4.263698in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{4.258226in}{3.382384in}}{\pgfqpoint{4.250802in}{3.385459in}}{\pgfqpoint{4.243063in}{3.385459in}}%
\pgfpathcurveto{\pgfqpoint{4.235324in}{3.385459in}}{\pgfqpoint{4.227900in}{3.382384in}}{\pgfqpoint{4.222428in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{4.216955in}{3.371439in}}{\pgfqpoint{4.213880in}{3.364016in}}{\pgfqpoint{4.213880in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{4.213880in}{3.348537in}}{\pgfqpoint{4.216955in}{3.341114in}}{\pgfqpoint{4.222428in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{4.227900in}{3.330169in}}{\pgfqpoint{4.235324in}{3.327094in}}{\pgfqpoint{4.243063in}{3.327094in}}%
\pgfpathlineto{\pgfqpoint{4.243063in}{3.327094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243605in}{3.257563in}}%
\pgfpathcurveto{\pgfqpoint{4.251337in}{3.257563in}}{\pgfqpoint{4.258752in}{3.260635in}}{\pgfqpoint{4.264219in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{4.269686in}{3.271569in}}{\pgfqpoint{4.272758in}{3.278985in}}{\pgfqpoint{4.272758in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{4.272758in}{3.294447in}}{\pgfqpoint{4.269686in}{3.301863in}}{\pgfqpoint{4.264219in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{4.258752in}{3.312797in}}{\pgfqpoint{4.251337in}{3.315868in}}{\pgfqpoint{4.243605in}{3.315868in}}%
\pgfpathcurveto{\pgfqpoint{4.235874in}{3.315868in}}{\pgfqpoint{4.228458in}{3.312797in}}{\pgfqpoint{4.222991in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{4.217524in}{3.301863in}}{\pgfqpoint{4.214453in}{3.294447in}}{\pgfqpoint{4.214453in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{4.214453in}{3.278985in}}{\pgfqpoint{4.217524in}{3.271569in}}{\pgfqpoint{4.222991in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{4.228458in}{3.260635in}}{\pgfqpoint{4.235874in}{3.257563in}}{\pgfqpoint{4.243605in}{3.257563in}}%
\pgfpathlineto{\pgfqpoint{4.243605in}{3.257563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249744in}{3.030534in}}%
\pgfpathcurveto{\pgfqpoint{4.257467in}{3.030534in}}{\pgfqpoint{4.264876in}{3.033602in}}{\pgfqpoint{4.270337in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{4.275798in}{3.044525in}}{\pgfqpoint{4.278866in}{3.051933in}}{\pgfqpoint{4.278866in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{4.278866in}{3.067380in}}{\pgfqpoint{4.275798in}{3.074788in}}{\pgfqpoint{4.270337in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{4.264876in}{3.085710in}}{\pgfqpoint{4.257467in}{3.088779in}}{\pgfqpoint{4.249744in}{3.088779in}}%
\pgfpathcurveto{\pgfqpoint{4.242021in}{3.088779in}}{\pgfqpoint{4.234613in}{3.085710in}}{\pgfqpoint{4.229151in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{4.223690in}{3.074788in}}{\pgfqpoint{4.220622in}{3.067380in}}{\pgfqpoint{4.220622in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{4.220622in}{3.051933in}}{\pgfqpoint{4.223690in}{3.044525in}}{\pgfqpoint{4.229151in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{4.234613in}{3.033602in}}{\pgfqpoint{4.242021in}{3.030534in}}{\pgfqpoint{4.249744in}{3.030534in}}%
\pgfpathlineto{\pgfqpoint{4.249744in}{3.030534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251251in}{3.354657in}}%
\pgfpathcurveto{\pgfqpoint{4.258967in}{3.354657in}}{\pgfqpoint{4.266367in}{3.357723in}}{\pgfqpoint{4.271823in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{4.277278in}{3.368634in}}{\pgfqpoint{4.280344in}{3.376034in}}{\pgfqpoint{4.280344in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{4.280344in}{3.391465in}}{\pgfqpoint{4.277278in}{3.398865in}}{\pgfqpoint{4.271823in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{4.266367in}{3.409777in}}{\pgfqpoint{4.258967in}{3.412842in}}{\pgfqpoint{4.251251in}{3.412842in}}%
\pgfpathcurveto{\pgfqpoint{4.243536in}{3.412842in}}{\pgfqpoint{4.236136in}{3.409777in}}{\pgfqpoint{4.230680in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{4.225224in}{3.398865in}}{\pgfqpoint{4.222159in}{3.391465in}}{\pgfqpoint{4.222159in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{4.222159in}{3.376034in}}{\pgfqpoint{4.225224in}{3.368634in}}{\pgfqpoint{4.230680in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{4.236136in}{3.357723in}}{\pgfqpoint{4.243536in}{3.354657in}}{\pgfqpoint{4.251251in}{3.354657in}}%
\pgfpathlineto{\pgfqpoint{4.251251in}{3.354657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251511in}{1.991573in}}%
\pgfpathcurveto{\pgfqpoint{4.259218in}{1.991573in}}{\pgfqpoint{4.266611in}{1.994635in}}{\pgfqpoint{4.272061in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{4.277511in}{2.005535in}}{\pgfqpoint{4.280573in}{2.012928in}}{\pgfqpoint{4.280573in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{4.280573in}{2.028343in}}{\pgfqpoint{4.277511in}{2.035736in}}{\pgfqpoint{4.272061in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{4.266611in}{2.046635in}}{\pgfqpoint{4.259218in}{2.049698in}}{\pgfqpoint{4.251511in}{2.049698in}}%
\pgfpathcurveto{\pgfqpoint{4.243804in}{2.049698in}}{\pgfqpoint{4.236411in}{2.046635in}}{\pgfqpoint{4.230961in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{4.225511in}{2.035736in}}{\pgfqpoint{4.222449in}{2.028343in}}{\pgfqpoint{4.222449in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{4.222449in}{2.012928in}}{\pgfqpoint{4.225511in}{2.005535in}}{\pgfqpoint{4.230961in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{4.236411in}{1.994635in}}{\pgfqpoint{4.243804in}{1.991573in}}{\pgfqpoint{4.251511in}{1.991573in}}%
\pgfpathlineto{\pgfqpoint{4.251511in}{1.991573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253247in}{2.649996in}}%
\pgfpathcurveto{\pgfqpoint{4.260947in}{2.649996in}}{\pgfqpoint{4.268332in}{2.653055in}}{\pgfqpoint{4.273776in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{4.279220in}{2.663943in}}{\pgfqpoint{4.282279in}{2.671328in}}{\pgfqpoint{4.282279in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.282279in}{2.686727in}}{\pgfqpoint{4.279220in}{2.694112in}}{\pgfqpoint{4.273776in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{4.268332in}{2.705001in}}{\pgfqpoint{4.260947in}{2.708060in}}{\pgfqpoint{4.253247in}{2.708060in}}%
\pgfpathcurveto{\pgfqpoint{4.245548in}{2.708060in}}{\pgfqpoint{4.238163in}{2.705001in}}{\pgfqpoint{4.232718in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{4.227274in}{2.694112in}}{\pgfqpoint{4.224215in}{2.686727in}}{\pgfqpoint{4.224215in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{4.224215in}{2.671328in}}{\pgfqpoint{4.227274in}{2.663943in}}{\pgfqpoint{4.232718in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{4.238163in}{2.653055in}}{\pgfqpoint{4.245548in}{2.649996in}}{\pgfqpoint{4.253247in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{4.253247in}{2.649996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255085in}{2.356200in}}%
\pgfpathcurveto{\pgfqpoint{4.262777in}{2.356200in}}{\pgfqpoint{4.270154in}{2.359256in}}{\pgfqpoint{4.275593in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{4.281031in}{2.370133in}}{\pgfqpoint{4.284087in}{2.377511in}}{\pgfqpoint{4.284087in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{4.284087in}{2.392894in}}{\pgfqpoint{4.281031in}{2.400271in}}{\pgfqpoint{4.275593in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{4.270154in}{2.411148in}}{\pgfqpoint{4.262777in}{2.414204in}}{\pgfqpoint{4.255085in}{2.414204in}}%
\pgfpathcurveto{\pgfqpoint{4.247394in}{2.414204in}}{\pgfqpoint{4.240016in}{2.411148in}}{\pgfqpoint{4.234578in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{4.229139in}{2.400271in}}{\pgfqpoint{4.226083in}{2.392894in}}{\pgfqpoint{4.226083in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{4.226083in}{2.377511in}}{\pgfqpoint{4.229139in}{2.370133in}}{\pgfqpoint{4.234578in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{4.240016in}{2.359256in}}{\pgfqpoint{4.247394in}{2.356200in}}{\pgfqpoint{4.255085in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{4.255085in}{2.356200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255814in}{2.642698in}}%
\pgfpathcurveto{\pgfqpoint{4.263497in}{2.642698in}}{\pgfqpoint{4.270867in}{2.645751in}}{\pgfqpoint{4.276300in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{4.281733in}{2.656617in}}{\pgfqpoint{4.284786in}{2.663987in}}{\pgfqpoint{4.284786in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{4.284786in}{2.679354in}}{\pgfqpoint{4.281733in}{2.686724in}}{\pgfqpoint{4.276300in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{4.270867in}{2.697590in}}{\pgfqpoint{4.263497in}{2.700643in}}{\pgfqpoint{4.255814in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{4.248130in}{2.700643in}}{\pgfqpoint{4.240760in}{2.697590in}}{\pgfqpoint{4.235327in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{4.229894in}{2.686724in}}{\pgfqpoint{4.226842in}{2.679354in}}{\pgfqpoint{4.226842in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{4.226842in}{2.663987in}}{\pgfqpoint{4.229894in}{2.656617in}}{\pgfqpoint{4.235327in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{4.240760in}{2.645751in}}{\pgfqpoint{4.248130in}{2.642698in}}{\pgfqpoint{4.255814in}{2.642698in}}%
\pgfpathlineto{\pgfqpoint{4.255814in}{2.642698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258479in}{3.432596in}}%
\pgfpathcurveto{\pgfqpoint{4.266154in}{3.432596in}}{\pgfqpoint{4.273516in}{3.435645in}}{\pgfqpoint{4.278944in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{4.284371in}{3.446500in}}{\pgfqpoint{4.287421in}{3.453863in}}{\pgfqpoint{4.287421in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{4.287421in}{3.469214in}}{\pgfqpoint{4.284371in}{3.476576in}}{\pgfqpoint{4.278944in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{4.273516in}{3.487431in}}{\pgfqpoint{4.266154in}{3.490480in}}{\pgfqpoint{4.258479in}{3.490480in}}%
\pgfpathcurveto{\pgfqpoint{4.250803in}{3.490480in}}{\pgfqpoint{4.243441in}{3.487431in}}{\pgfqpoint{4.238014in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{4.232586in}{3.476576in}}{\pgfqpoint{4.229537in}{3.469214in}}{\pgfqpoint{4.229537in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{4.229537in}{3.453863in}}{\pgfqpoint{4.232586in}{3.446500in}}{\pgfqpoint{4.238014in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{4.243441in}{3.435645in}}{\pgfqpoint{4.250803in}{3.432596in}}{\pgfqpoint{4.258479in}{3.432596in}}%
\pgfpathlineto{\pgfqpoint{4.258479in}{3.432596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258845in}{2.880776in}}%
\pgfpathcurveto{\pgfqpoint{4.266513in}{2.880776in}}{\pgfqpoint{4.273867in}{2.883823in}}{\pgfqpoint{4.279289in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{4.284711in}{2.894666in}}{\pgfqpoint{4.287757in}{2.902021in}}{\pgfqpoint{4.287757in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{4.287757in}{2.917356in}}{\pgfqpoint{4.284711in}{2.924711in}}{\pgfqpoint{4.279289in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{4.273867in}{2.935554in}}{\pgfqpoint{4.266513in}{2.938601in}}{\pgfqpoint{4.258845in}{2.938601in}}%
\pgfpathcurveto{\pgfqpoint{4.251177in}{2.938601in}}{\pgfqpoint{4.243823in}{2.935554in}}{\pgfqpoint{4.238401in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{4.232979in}{2.924711in}}{\pgfqpoint{4.229933in}{2.917356in}}{\pgfqpoint{4.229933in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{4.229933in}{2.902021in}}{\pgfqpoint{4.232979in}{2.894666in}}{\pgfqpoint{4.238401in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{4.243823in}{2.883823in}}{\pgfqpoint{4.251177in}{2.880776in}}{\pgfqpoint{4.258845in}{2.880776in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{2.880776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259506in}{2.797859in}}%
\pgfpathcurveto{\pgfqpoint{4.267166in}{2.797859in}}{\pgfqpoint{4.274513in}{2.800902in}}{\pgfqpoint{4.279929in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{4.285345in}{2.811735in}}{\pgfqpoint{4.288388in}{2.819082in}}{\pgfqpoint{4.288388in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{4.288388in}{2.834401in}}{\pgfqpoint{4.285345in}{2.841748in}}{\pgfqpoint{4.279929in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{4.274513in}{2.852580in}}{\pgfqpoint{4.267166in}{2.855624in}}{\pgfqpoint{4.259506in}{2.855624in}}%
\pgfpathcurveto{\pgfqpoint{4.251846in}{2.855624in}}{\pgfqpoint{4.244499in}{2.852580in}}{\pgfqpoint{4.239083in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{4.233667in}{2.841748in}}{\pgfqpoint{4.230624in}{2.834401in}}{\pgfqpoint{4.230624in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{4.230624in}{2.819082in}}{\pgfqpoint{4.233667in}{2.811735in}}{\pgfqpoint{4.239083in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{4.244499in}{2.800902in}}{\pgfqpoint{4.251846in}{2.797859in}}{\pgfqpoint{4.259506in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{4.259506in}{2.797859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266731in}{2.562908in}}%
\pgfpathcurveto{\pgfqpoint{4.274383in}{2.562908in}}{\pgfqpoint{4.281723in}{2.565948in}}{\pgfqpoint{4.287133in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{4.292544in}{2.576769in}}{\pgfqpoint{4.295584in}{2.584109in}}{\pgfqpoint{4.295584in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{4.295584in}{2.599412in}}{\pgfqpoint{4.292544in}{2.606752in}}{\pgfqpoint{4.287133in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{4.281723in}{2.617573in}}{\pgfqpoint{4.274383in}{2.620613in}}{\pgfqpoint{4.266731in}{2.620613in}}%
\pgfpathcurveto{\pgfqpoint{4.259080in}{2.620613in}}{\pgfqpoint{4.251740in}{2.617573in}}{\pgfqpoint{4.246330in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{4.240919in}{2.606752in}}{\pgfqpoint{4.237879in}{2.599412in}}{\pgfqpoint{4.237879in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{4.237879in}{2.584109in}}{\pgfqpoint{4.240919in}{2.576769in}}{\pgfqpoint{4.246330in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{4.251740in}{2.565948in}}{\pgfqpoint{4.259080in}{2.562908in}}{\pgfqpoint{4.266731in}{2.562908in}}%
\pgfpathlineto{\pgfqpoint{4.266731in}{2.562908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266781in}{2.526827in}}%
\pgfpathcurveto{\pgfqpoint{4.274425in}{2.526827in}}{\pgfqpoint{4.281757in}{2.529864in}}{\pgfqpoint{4.287162in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{4.292567in}{2.540674in}}{\pgfqpoint{4.295604in}{2.548005in}}{\pgfqpoint{4.295604in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{4.295604in}{2.563293in}}{\pgfqpoint{4.292567in}{2.570625in}}{\pgfqpoint{4.287162in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.281757in}{2.581435in}}{\pgfqpoint{4.274425in}{2.584472in}}{\pgfqpoint{4.266781in}{2.584472in}}%
\pgfpathcurveto{\pgfqpoint{4.259137in}{2.584472in}}{\pgfqpoint{4.251806in}{2.581435in}}{\pgfqpoint{4.246401in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{4.240996in}{2.570625in}}{\pgfqpoint{4.237959in}{2.563293in}}{\pgfqpoint{4.237959in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{4.237959in}{2.548005in}}{\pgfqpoint{4.240996in}{2.540674in}}{\pgfqpoint{4.246401in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{4.251806in}{2.529864in}}{\pgfqpoint{4.259137in}{2.526827in}}{\pgfqpoint{4.266781in}{2.526827in}}%
\pgfpathlineto{\pgfqpoint{4.266781in}{2.526827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268685in}{2.918611in}}%
\pgfpathcurveto{\pgfqpoint{4.276321in}{2.918611in}}{\pgfqpoint{4.283645in}{2.921644in}}{\pgfqpoint{4.289045in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{4.294444in}{2.932443in}}{\pgfqpoint{4.297478in}{2.939768in}}{\pgfqpoint{4.297478in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{4.297478in}{2.955039in}}{\pgfqpoint{4.294444in}{2.962364in}}{\pgfqpoint{4.289045in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{4.283645in}{2.973163in}}{\pgfqpoint{4.276321in}{2.976196in}}{\pgfqpoint{4.268685in}{2.976196in}}%
\pgfpathcurveto{\pgfqpoint{4.261049in}{2.976196in}}{\pgfqpoint{4.253725in}{2.973163in}}{\pgfqpoint{4.248326in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{4.242926in}{2.962364in}}{\pgfqpoint{4.239892in}{2.955039in}}{\pgfqpoint{4.239892in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{4.239892in}{2.939768in}}{\pgfqpoint{4.242926in}{2.932443in}}{\pgfqpoint{4.248326in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{4.253725in}{2.921644in}}{\pgfqpoint{4.261049in}{2.918611in}}{\pgfqpoint{4.268685in}{2.918611in}}%
\pgfpathlineto{\pgfqpoint{4.268685in}{2.918611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269845in}{3.620925in}}%
\pgfpathcurveto{\pgfqpoint{4.277474in}{3.620925in}}{\pgfqpoint{4.284790in}{3.623956in}}{\pgfqpoint{4.290184in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{4.295578in}{3.634744in}}{\pgfqpoint{4.298609in}{3.642060in}}{\pgfqpoint{4.298609in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{4.298609in}{3.657317in}}{\pgfqpoint{4.295578in}{3.664633in}}{\pgfqpoint{4.290184in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{4.284790in}{3.675421in}}{\pgfqpoint{4.277474in}{3.678452in}}{\pgfqpoint{4.269845in}{3.678452in}}%
\pgfpathcurveto{\pgfqpoint{4.262217in}{3.678452in}}{\pgfqpoint{4.254901in}{3.675421in}}{\pgfqpoint{4.249507in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{4.244113in}{3.664633in}}{\pgfqpoint{4.241082in}{3.657317in}}{\pgfqpoint{4.241082in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{4.241082in}{3.642060in}}{\pgfqpoint{4.244113in}{3.634744in}}{\pgfqpoint{4.249507in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{4.254901in}{3.623956in}}{\pgfqpoint{4.262217in}{3.620925in}}{\pgfqpoint{4.269845in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{4.269845in}{3.620925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270177in}{3.563191in}}%
\pgfpathcurveto{\pgfqpoint{4.277797in}{3.563191in}}{\pgfqpoint{4.285106in}{3.566219in}}{\pgfqpoint{4.290494in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{4.295883in}{3.576995in}}{\pgfqpoint{4.298910in}{3.584304in}}{\pgfqpoint{4.298910in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{4.298910in}{3.599545in}}{\pgfqpoint{4.295883in}{3.606854in}}{\pgfqpoint{4.290494in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{4.285106in}{3.617630in}}{\pgfqpoint{4.277797in}{3.620658in}}{\pgfqpoint{4.270177in}{3.620658in}}%
\pgfpathcurveto{\pgfqpoint{4.262557in}{3.620658in}}{\pgfqpoint{4.255248in}{3.617630in}}{\pgfqpoint{4.249859in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{4.244471in}{3.606854in}}{\pgfqpoint{4.241444in}{3.599545in}}{\pgfqpoint{4.241444in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{4.241444in}{3.584304in}}{\pgfqpoint{4.244471in}{3.576995in}}{\pgfqpoint{4.249859in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{4.255248in}{3.566219in}}{\pgfqpoint{4.262557in}{3.563191in}}{\pgfqpoint{4.270177in}{3.563191in}}%
\pgfpathlineto{\pgfqpoint{4.270177in}{3.563191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270223in}{2.869798in}}%
\pgfpathcurveto{\pgfqpoint{4.277835in}{2.869798in}}{\pgfqpoint{4.285137in}{2.872823in}}{\pgfqpoint{4.290519in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{4.295902in}{2.883588in}}{\pgfqpoint{4.298927in}{2.890890in}}{\pgfqpoint{4.298927in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{4.298927in}{2.906114in}}{\pgfqpoint{4.295902in}{2.913416in}}{\pgfqpoint{4.290519in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{4.285137in}{2.924181in}}{\pgfqpoint{4.277835in}{2.927205in}}{\pgfqpoint{4.270223in}{2.927205in}}%
\pgfpathcurveto{\pgfqpoint{4.262611in}{2.927205in}}{\pgfqpoint{4.255309in}{2.924181in}}{\pgfqpoint{4.249926in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{4.244544in}{2.913416in}}{\pgfqpoint{4.241519in}{2.906114in}}{\pgfqpoint{4.241519in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{4.241519in}{2.890890in}}{\pgfqpoint{4.244544in}{2.883588in}}{\pgfqpoint{4.249926in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{4.255309in}{2.872823in}}{\pgfqpoint{4.262611in}{2.869798in}}{\pgfqpoint{4.270223in}{2.869798in}}%
\pgfpathlineto{\pgfqpoint{4.270223in}{2.869798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273181in}{2.712678in}}%
\pgfpathcurveto{\pgfqpoint{4.280786in}{2.712678in}}{\pgfqpoint{4.288080in}{2.715699in}}{\pgfqpoint{4.293457in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{4.298834in}{2.726453in}}{\pgfqpoint{4.301855in}{2.733747in}}{\pgfqpoint{4.301855in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{4.301855in}{2.748956in}}{\pgfqpoint{4.298834in}{2.756250in}}{\pgfqpoint{4.293457in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{4.288080in}{2.767004in}}{\pgfqpoint{4.280786in}{2.770026in}}{\pgfqpoint{4.273181in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{4.265577in}{2.770026in}}{\pgfqpoint{4.258283in}{2.767004in}}{\pgfqpoint{4.252906in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{4.247529in}{2.756250in}}{\pgfqpoint{4.244507in}{2.748956in}}{\pgfqpoint{4.244507in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{4.244507in}{2.733747in}}{\pgfqpoint{4.247529in}{2.726453in}}{\pgfqpoint{4.252906in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{4.258283in}{2.715699in}}{\pgfqpoint{4.265577in}{2.712678in}}{\pgfqpoint{4.273181in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{4.273181in}{2.712678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275968in}{3.435288in}}%
\pgfpathcurveto{\pgfqpoint{4.283565in}{3.435288in}}{\pgfqpoint{4.290851in}{3.438306in}}{\pgfqpoint{4.296223in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{4.301594in}{3.449049in}}{\pgfqpoint{4.304612in}{3.456335in}}{\pgfqpoint{4.304612in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{4.304612in}{3.471528in}}{\pgfqpoint{4.301594in}{3.478815in}}{\pgfqpoint{4.296223in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{4.290851in}{3.489558in}}{\pgfqpoint{4.283565in}{3.492576in}}{\pgfqpoint{4.275968in}{3.492576in}}%
\pgfpathcurveto{\pgfqpoint{4.268371in}{3.492576in}}{\pgfqpoint{4.261085in}{3.489558in}}{\pgfqpoint{4.255713in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{4.250342in}{3.478815in}}{\pgfqpoint{4.247324in}{3.471528in}}{\pgfqpoint{4.247324in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{4.247324in}{3.456335in}}{\pgfqpoint{4.250342in}{3.449049in}}{\pgfqpoint{4.255713in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{4.261085in}{3.438306in}}{\pgfqpoint{4.268371in}{3.435288in}}{\pgfqpoint{4.275968in}{3.435288in}}%
\pgfpathlineto{\pgfqpoint{4.275968in}{3.435288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276280in}{2.160202in}}%
\pgfpathcurveto{\pgfqpoint{4.283869in}{2.160202in}}{\pgfqpoint{4.291148in}{2.163217in}}{\pgfqpoint{4.296514in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{4.301880in}{2.173949in}}{\pgfqpoint{4.304895in}{2.181228in}}{\pgfqpoint{4.304895in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{4.304895in}{2.196406in}}{\pgfqpoint{4.301880in}{2.203685in}}{\pgfqpoint{4.296514in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{4.291148in}{2.214417in}}{\pgfqpoint{4.283869in}{2.217432in}}{\pgfqpoint{4.276280in}{2.217432in}}%
\pgfpathcurveto{\pgfqpoint{4.268692in}{2.217432in}}{\pgfqpoint{4.261413in}{2.214417in}}{\pgfqpoint{4.256047in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{4.250681in}{2.203685in}}{\pgfqpoint{4.247666in}{2.196406in}}{\pgfqpoint{4.247666in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{4.247666in}{2.181228in}}{\pgfqpoint{4.250681in}{2.173949in}}{\pgfqpoint{4.256047in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{4.261413in}{2.163217in}}{\pgfqpoint{4.268692in}{2.160202in}}{\pgfqpoint{4.276280in}{2.160202in}}%
\pgfpathlineto{\pgfqpoint{4.276280in}{2.160202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279709in}{2.820865in}}%
\pgfpathcurveto{\pgfqpoint{4.287290in}{2.820865in}}{\pgfqpoint{4.294561in}{2.823877in}}{\pgfqpoint{4.299921in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{4.305282in}{2.834598in}}{\pgfqpoint{4.308294in}{2.841869in}}{\pgfqpoint{4.308294in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{4.308294in}{2.857031in}}{\pgfqpoint{4.305282in}{2.864302in}}{\pgfqpoint{4.299921in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{4.294561in}{2.875023in}}{\pgfqpoint{4.287290in}{2.878035in}}{\pgfqpoint{4.279709in}{2.878035in}}%
\pgfpathcurveto{\pgfqpoint{4.272128in}{2.878035in}}{\pgfqpoint{4.264857in}{2.875023in}}{\pgfqpoint{4.259496in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{4.254136in}{2.864302in}}{\pgfqpoint{4.251124in}{2.857031in}}{\pgfqpoint{4.251124in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{4.251124in}{2.841869in}}{\pgfqpoint{4.254136in}{2.834598in}}{\pgfqpoint{4.259496in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{4.264857in}{2.823877in}}{\pgfqpoint{4.272128in}{2.820865in}}{\pgfqpoint{4.279709in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{4.279709in}{2.820865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286312in}{2.327816in}}%
\pgfpathcurveto{\pgfqpoint{4.293885in}{2.327816in}}{\pgfqpoint{4.301149in}{2.330825in}}{\pgfqpoint{4.306504in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{4.311859in}{2.341535in}}{\pgfqpoint{4.314868in}{2.348799in}}{\pgfqpoint{4.314868in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{4.314868in}{2.363945in}}{\pgfqpoint{4.311859in}{2.371209in}}{\pgfqpoint{4.306504in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{4.301149in}{2.381918in}}{\pgfqpoint{4.293885in}{2.384927in}}{\pgfqpoint{4.286312in}{2.384927in}}%
\pgfpathcurveto{\pgfqpoint{4.278739in}{2.384927in}}{\pgfqpoint{4.271475in}{2.381918in}}{\pgfqpoint{4.266120in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{4.260765in}{2.371209in}}{\pgfqpoint{4.257757in}{2.363945in}}{\pgfqpoint{4.257757in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{4.257757in}{2.348799in}}{\pgfqpoint{4.260765in}{2.341535in}}{\pgfqpoint{4.266120in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{4.271475in}{2.330825in}}{\pgfqpoint{4.278739in}{2.327816in}}{\pgfqpoint{4.286312in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{4.286312in}{2.327816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287005in}{2.297892in}}%
\pgfpathcurveto{\pgfqpoint{4.294570in}{2.297892in}}{\pgfqpoint{4.301826in}{2.300898in}}{\pgfqpoint{4.307176in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{4.312525in}{2.311597in}}{\pgfqpoint{4.315531in}{2.318853in}}{\pgfqpoint{4.315531in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{4.315531in}{2.333984in}}{\pgfqpoint{4.312525in}{2.341240in}}{\pgfqpoint{4.307176in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{4.301826in}{2.351939in}}{\pgfqpoint{4.294570in}{2.354944in}}{\pgfqpoint{4.287005in}{2.354944in}}%
\pgfpathcurveto{\pgfqpoint{4.279440in}{2.354944in}}{\pgfqpoint{4.272183in}{2.351939in}}{\pgfqpoint{4.266834in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{4.261485in}{2.341240in}}{\pgfqpoint{4.258479in}{2.333984in}}{\pgfqpoint{4.258479in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{4.258479in}{2.318853in}}{\pgfqpoint{4.261485in}{2.311597in}}{\pgfqpoint{4.266834in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{4.272183in}{2.300898in}}{\pgfqpoint{4.279440in}{2.297892in}}{\pgfqpoint{4.287005in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{2.297892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292562in}{2.295250in}}%
\pgfpathcurveto{\pgfqpoint{4.300120in}{2.295250in}}{\pgfqpoint{4.307369in}{2.298253in}}{\pgfqpoint{4.312712in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{4.318056in}{2.308941in}}{\pgfqpoint{4.321059in}{2.316190in}}{\pgfqpoint{4.321059in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{4.321059in}{2.331304in}}{\pgfqpoint{4.318056in}{2.338553in}}{\pgfqpoint{4.312712in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{4.307369in}{2.349241in}}{\pgfqpoint{4.300120in}{2.352243in}}{\pgfqpoint{4.292562in}{2.352243in}}%
\pgfpathcurveto{\pgfqpoint{4.285005in}{2.352243in}}{\pgfqpoint{4.277756in}{2.349241in}}{\pgfqpoint{4.272412in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{4.267068in}{2.338553in}}{\pgfqpoint{4.264066in}{2.331304in}}{\pgfqpoint{4.264066in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{4.264066in}{2.316190in}}{\pgfqpoint{4.267068in}{2.308941in}}{\pgfqpoint{4.272412in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{4.277756in}{2.298253in}}{\pgfqpoint{4.285005in}{2.295250in}}{\pgfqpoint{4.292562in}{2.295250in}}%
\pgfpathlineto{\pgfqpoint{4.292562in}{2.295250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296368in}{2.052987in}}%
\pgfpathcurveto{\pgfqpoint{4.303917in}{2.052987in}}{\pgfqpoint{4.311159in}{2.055986in}}{\pgfqpoint{4.316497in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{4.321835in}{2.066663in}}{\pgfqpoint{4.324835in}{2.073904in}}{\pgfqpoint{4.324835in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{4.324835in}{2.089003in}}{\pgfqpoint{4.321835in}{2.096245in}}{\pgfqpoint{4.316497in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{4.311159in}{2.106921in}}{\pgfqpoint{4.303917in}{2.109921in}}{\pgfqpoint{4.296368in}{2.109921in}}%
\pgfpathcurveto{\pgfqpoint{4.288818in}{2.109921in}}{\pgfqpoint{4.281577in}{2.106921in}}{\pgfqpoint{4.276238in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{4.270900in}{2.096245in}}{\pgfqpoint{4.267901in}{2.089003in}}{\pgfqpoint{4.267901in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{4.267901in}{2.073904in}}{\pgfqpoint{4.270900in}{2.066663in}}{\pgfqpoint{4.276238in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{4.281577in}{2.055986in}}{\pgfqpoint{4.288818in}{2.052987in}}{\pgfqpoint{4.296368in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{4.296368in}{2.052987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298796in}{3.623588in}}%
\pgfpathcurveto{\pgfqpoint{4.306337in}{3.623588in}}{\pgfqpoint{4.313571in}{3.626585in}}{\pgfqpoint{4.318904in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{4.324237in}{3.637250in}}{\pgfqpoint{4.327233in}{3.644484in}}{\pgfqpoint{4.327233in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{4.327233in}{3.659568in}}{\pgfqpoint{4.324237in}{3.666802in}}{\pgfqpoint{4.318904in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{4.313571in}{3.677467in}}{\pgfqpoint{4.306337in}{3.680464in}}{\pgfqpoint{4.298796in}{3.680464in}}%
\pgfpathcurveto{\pgfqpoint{4.291254in}{3.680464in}}{\pgfqpoint{4.284020in}{3.677467in}}{\pgfqpoint{4.278687in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{4.273355in}{3.666802in}}{\pgfqpoint{4.270358in}{3.659568in}}{\pgfqpoint{4.270358in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{4.270358in}{3.644484in}}{\pgfqpoint{4.273355in}{3.637250in}}{\pgfqpoint{4.278687in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{4.284020in}{3.626585in}}{\pgfqpoint{4.291254in}{3.623588in}}{\pgfqpoint{4.298796in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{4.298796in}{3.623588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306583in}{2.278811in}}%
\pgfpathcurveto{\pgfqpoint{4.314117in}{2.278811in}}{\pgfqpoint{4.321343in}{2.281804in}}{\pgfqpoint{4.326670in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{4.331998in}{2.292459in}}{\pgfqpoint{4.334991in}{2.299685in}}{\pgfqpoint{4.334991in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{4.334991in}{2.314753in}}{\pgfqpoint{4.331998in}{2.321980in}}{\pgfqpoint{4.326670in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{4.321343in}{2.332634in}}{\pgfqpoint{4.314117in}{2.335627in}}{\pgfqpoint{4.306583in}{2.335627in}}%
\pgfpathcurveto{\pgfqpoint{4.299049in}{2.335627in}}{\pgfqpoint{4.291822in}{2.332634in}}{\pgfqpoint{4.286495in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{4.281168in}{2.321980in}}{\pgfqpoint{4.278175in}{2.314753in}}{\pgfqpoint{4.278175in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{4.278175in}{2.299685in}}{\pgfqpoint{4.281168in}{2.292459in}}{\pgfqpoint{4.286495in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{4.291822in}{2.281804in}}{\pgfqpoint{4.299049in}{2.278811in}}{\pgfqpoint{4.306583in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{4.306583in}{2.278811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308194in}{2.273867in}}%
\pgfpathcurveto{\pgfqpoint{4.315721in}{2.273867in}}{\pgfqpoint{4.322940in}{2.276857in}}{\pgfqpoint{4.328261in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{4.333583in}{2.287501in}}{\pgfqpoint{4.336573in}{2.294720in}}{\pgfqpoint{4.336573in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{4.336573in}{2.309772in}}{\pgfqpoint{4.333583in}{2.316991in}}{\pgfqpoint{4.328261in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{4.322940in}{2.327635in}}{\pgfqpoint{4.315721in}{2.330625in}}{\pgfqpoint{4.308194in}{2.330625in}}%
\pgfpathcurveto{\pgfqpoint{4.300668in}{2.330625in}}{\pgfqpoint{4.293449in}{2.327635in}}{\pgfqpoint{4.288128in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{4.282806in}{2.316991in}}{\pgfqpoint{4.279816in}{2.309772in}}{\pgfqpoint{4.279816in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{4.279816in}{2.294720in}}{\pgfqpoint{4.282806in}{2.287501in}}{\pgfqpoint{4.288128in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{4.293449in}{2.276857in}}{\pgfqpoint{4.300668in}{2.273867in}}{\pgfqpoint{4.308194in}{2.273867in}}%
\pgfpathlineto{\pgfqpoint{4.308194in}{2.273867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308467in}{2.639396in}}%
\pgfpathcurveto{\pgfqpoint{4.315985in}{2.639396in}}{\pgfqpoint{4.323197in}{2.642383in}}{\pgfqpoint{4.328513in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{4.333829in}{2.653016in}}{\pgfqpoint{4.336816in}{2.660227in}}{\pgfqpoint{4.336816in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{4.336816in}{2.675264in}}{\pgfqpoint{4.333829in}{2.682476in}}{\pgfqpoint{4.328513in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{4.323197in}{2.693108in}}{\pgfqpoint{4.315985in}{2.696095in}}{\pgfqpoint{4.308467in}{2.696095in}}%
\pgfpathcurveto{\pgfqpoint{4.300948in}{2.696095in}}{\pgfqpoint{4.293737in}{2.693108in}}{\pgfqpoint{4.288421in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{4.283104in}{2.682476in}}{\pgfqpoint{4.280117in}{2.675264in}}{\pgfqpoint{4.280117in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{4.280117in}{2.660227in}}{\pgfqpoint{4.283104in}{2.653016in}}{\pgfqpoint{4.288421in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{4.293737in}{2.642383in}}{\pgfqpoint{4.300948in}{2.639396in}}{\pgfqpoint{4.308467in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{4.308467in}{2.639396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308809in}{3.238238in}}%
\pgfpathcurveto{\pgfqpoint{4.316320in}{3.238238in}}{\pgfqpoint{4.323524in}{3.241222in}}{\pgfqpoint{4.328835in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{4.334146in}{3.251843in}}{\pgfqpoint{4.337130in}{3.259047in}}{\pgfqpoint{4.337130in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{4.337130in}{3.274068in}}{\pgfqpoint{4.334146in}{3.281272in}}{\pgfqpoint{4.328835in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{4.323524in}{3.291894in}}{\pgfqpoint{4.316320in}{3.294878in}}{\pgfqpoint{4.308809in}{3.294878in}}%
\pgfpathcurveto{\pgfqpoint{4.301299in}{3.294878in}}{\pgfqpoint{4.294095in}{3.291894in}}{\pgfqpoint{4.288784in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{4.283473in}{3.281272in}}{\pgfqpoint{4.280489in}{3.274068in}}{\pgfqpoint{4.280489in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{4.280489in}{3.259047in}}{\pgfqpoint{4.283473in}{3.251843in}}{\pgfqpoint{4.288784in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{4.294095in}{3.241222in}}{\pgfqpoint{4.301299in}{3.238238in}}{\pgfqpoint{4.308809in}{3.238238in}}%
\pgfpathlineto{\pgfqpoint{4.308809in}{3.238238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312653in}{3.553054in}}%
\pgfpathcurveto{\pgfqpoint{4.320156in}{3.553054in}}{\pgfqpoint{4.327352in}{3.556035in}}{\pgfqpoint{4.332658in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{4.337963in}{3.566645in}}{\pgfqpoint{4.340944in}{3.573842in}}{\pgfqpoint{4.340944in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{4.340944in}{3.588847in}}{\pgfqpoint{4.337963in}{3.596044in}}{\pgfqpoint{4.332658in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{4.327352in}{3.606655in}}{\pgfqpoint{4.320156in}{3.609636in}}{\pgfqpoint{4.312653in}{3.609636in}}%
\pgfpathcurveto{\pgfqpoint{4.305150in}{3.609636in}}{\pgfqpoint{4.297954in}{3.606655in}}{\pgfqpoint{4.292648in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{4.287343in}{3.596044in}}{\pgfqpoint{4.284362in}{3.588847in}}{\pgfqpoint{4.284362in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{4.284362in}{3.573842in}}{\pgfqpoint{4.287343in}{3.566645in}}{\pgfqpoint{4.292648in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{4.297954in}{3.556035in}}{\pgfqpoint{4.305150in}{3.553054in}}{\pgfqpoint{4.312653in}{3.553054in}}%
\pgfpathlineto{\pgfqpoint{4.312653in}{3.553054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312928in}{3.364473in}}%
\pgfpathcurveto{\pgfqpoint{4.320423in}{3.364473in}}{\pgfqpoint{4.327612in}{3.367451in}}{\pgfqpoint{4.332912in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{4.338212in}{3.378051in}}{\pgfqpoint{4.341190in}{3.385240in}}{\pgfqpoint{4.341190in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{4.341190in}{3.400230in}}{\pgfqpoint{4.338212in}{3.407419in}}{\pgfqpoint{4.332912in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{4.327612in}{3.418019in}}{\pgfqpoint{4.320423in}{3.420997in}}{\pgfqpoint{4.312928in}{3.420997in}}%
\pgfpathcurveto{\pgfqpoint{4.305433in}{3.420997in}}{\pgfqpoint{4.298244in}{3.418019in}}{\pgfqpoint{4.292944in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{4.287644in}{3.407419in}}{\pgfqpoint{4.284667in}{3.400230in}}{\pgfqpoint{4.284667in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{4.284667in}{3.385240in}}{\pgfqpoint{4.287644in}{3.378051in}}{\pgfqpoint{4.292944in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{4.298244in}{3.367451in}}{\pgfqpoint{4.305433in}{3.364473in}}{\pgfqpoint{4.312928in}{3.364473in}}%
\pgfpathlineto{\pgfqpoint{4.312928in}{3.364473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316277in}{2.426973in}}%
\pgfpathcurveto{\pgfqpoint{4.323764in}{2.426973in}}{\pgfqpoint{4.330946in}{2.429948in}}{\pgfqpoint{4.336240in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{4.341535in}{2.440537in}}{\pgfqpoint{4.344509in}{2.447719in}}{\pgfqpoint{4.344509in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{4.344509in}{2.462693in}}{\pgfqpoint{4.341535in}{2.469875in}}{\pgfqpoint{4.336240in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{4.330946in}{2.480463in}}{\pgfqpoint{4.323764in}{2.483438in}}{\pgfqpoint{4.316277in}{2.483438in}}%
\pgfpathcurveto{\pgfqpoint{4.308790in}{2.483438in}}{\pgfqpoint{4.301608in}{2.480463in}}{\pgfqpoint{4.296314in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{4.291019in}{2.469875in}}{\pgfqpoint{4.288045in}{2.462693in}}{\pgfqpoint{4.288045in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{4.288045in}{2.447719in}}{\pgfqpoint{4.291019in}{2.440537in}}{\pgfqpoint{4.296314in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{4.301608in}{2.429948in}}{\pgfqpoint{4.308790in}{2.426973in}}{\pgfqpoint{4.316277in}{2.426973in}}%
\pgfpathlineto{\pgfqpoint{4.316277in}{2.426973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316501in}{3.390450in}}%
\pgfpathcurveto{\pgfqpoint{4.323981in}{3.390450in}}{\pgfqpoint{4.331155in}{3.393422in}}{\pgfqpoint{4.336444in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{4.341733in}{3.403999in}}{\pgfqpoint{4.344705in}{3.411173in}}{\pgfqpoint{4.344705in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{4.344705in}{3.426133in}}{\pgfqpoint{4.341733in}{3.433307in}}{\pgfqpoint{4.336444in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{4.331155in}{3.443885in}}{\pgfqpoint{4.323981in}{3.446856in}}{\pgfqpoint{4.316501in}{3.446856in}}%
\pgfpathcurveto{\pgfqpoint{4.309022in}{3.446856in}}{\pgfqpoint{4.301847in}{3.443885in}}{\pgfqpoint{4.296559in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{4.291270in}{3.433307in}}{\pgfqpoint{4.288298in}{3.426133in}}{\pgfqpoint{4.288298in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{4.288298in}{3.411173in}}{\pgfqpoint{4.291270in}{3.403999in}}{\pgfqpoint{4.296559in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{4.301847in}{3.393422in}}{\pgfqpoint{4.309022in}{3.390450in}}{\pgfqpoint{4.316501in}{3.390450in}}%
\pgfpathlineto{\pgfqpoint{4.316501in}{3.390450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320253in}{3.435047in}}%
\pgfpathcurveto{\pgfqpoint{4.327725in}{3.435047in}}{\pgfqpoint{4.334892in}{3.438016in}}{\pgfqpoint{4.340175in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{4.345458in}{3.448582in}}{\pgfqpoint{4.348427in}{3.455749in}}{\pgfqpoint{4.348427in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{4.348427in}{3.470693in}}{\pgfqpoint{4.345458in}{3.477860in}}{\pgfqpoint{4.340175in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{4.334892in}{3.488427in}}{\pgfqpoint{4.327725in}{3.491395in}}{\pgfqpoint{4.320253in}{3.491395in}}%
\pgfpathcurveto{\pgfqpoint{4.312781in}{3.491395in}}{\pgfqpoint{4.305614in}{3.488427in}}{\pgfqpoint{4.300331in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{4.295047in}{3.477860in}}{\pgfqpoint{4.292079in}{3.470693in}}{\pgfqpoint{4.292079in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{4.292079in}{3.455749in}}{\pgfqpoint{4.295047in}{3.448582in}}{\pgfqpoint{4.300331in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{4.305614in}{3.438016in}}{\pgfqpoint{4.312781in}{3.435047in}}{\pgfqpoint{4.320253in}{3.435047in}}%
\pgfpathlineto{\pgfqpoint{4.320253in}{3.435047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321781in}{1.932537in}}%
\pgfpathcurveto{\pgfqpoint{4.329245in}{1.932537in}}{\pgfqpoint{4.336405in}{1.935503in}}{\pgfqpoint{4.341683in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{4.346960in}{1.946059in}}{\pgfqpoint{4.349926in}{1.953218in}}{\pgfqpoint{4.349926in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{4.349926in}{1.968146in}}{\pgfqpoint{4.346960in}{1.975306in}}{\pgfqpoint{4.341683in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{4.336405in}{1.985862in}}{\pgfqpoint{4.329245in}{1.988827in}}{\pgfqpoint{4.321781in}{1.988827in}}%
\pgfpathcurveto{\pgfqpoint{4.314317in}{1.988827in}}{\pgfqpoint{4.307158in}{1.985862in}}{\pgfqpoint{4.301880in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{4.296602in}{1.975306in}}{\pgfqpoint{4.293636in}{1.968146in}}{\pgfqpoint{4.293636in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{4.293636in}{1.953218in}}{\pgfqpoint{4.296602in}{1.946059in}}{\pgfqpoint{4.301880in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{4.307158in}{1.935503in}}{\pgfqpoint{4.314317in}{1.932537in}}{\pgfqpoint{4.321781in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{4.321781in}{1.932537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322080in}{3.724218in}}%
\pgfpathcurveto{\pgfqpoint{4.329536in}{3.724218in}}{\pgfqpoint{4.336688in}{3.727181in}}{\pgfqpoint{4.341961in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{4.347233in}{3.737726in}}{\pgfqpoint{4.350195in}{3.744878in}}{\pgfqpoint{4.350195in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{4.350195in}{3.759790in}}{\pgfqpoint{4.347233in}{3.766942in}}{\pgfqpoint{4.341961in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{4.336688in}{3.777487in}}{\pgfqpoint{4.329536in}{3.780450in}}{\pgfqpoint{4.322080in}{3.780450in}}%
\pgfpathcurveto{\pgfqpoint{4.314623in}{3.780450in}}{\pgfqpoint{4.307471in}{3.777487in}}{\pgfqpoint{4.302199in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{4.296926in}{3.766942in}}{\pgfqpoint{4.293964in}{3.759790in}}{\pgfqpoint{4.293964in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{4.293964in}{3.744878in}}{\pgfqpoint{4.296926in}{3.737726in}}{\pgfqpoint{4.302199in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{4.307471in}{3.727181in}}{\pgfqpoint{4.314623in}{3.724218in}}{\pgfqpoint{4.322080in}{3.724218in}}%
\pgfpathlineto{\pgfqpoint{4.322080in}{3.724218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322817in}{3.602805in}}%
\pgfpathcurveto{\pgfqpoint{4.330265in}{3.602805in}}{\pgfqpoint{4.337410in}{3.605764in}}{\pgfqpoint{4.342677in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{4.347944in}{3.616298in}}{\pgfqpoint{4.350903in}{3.623443in}}{\pgfqpoint{4.350903in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{4.350903in}{3.638340in}}{\pgfqpoint{4.347944in}{3.645485in}}{\pgfqpoint{4.342677in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{4.337410in}{3.656019in}}{\pgfqpoint{4.330265in}{3.658978in}}{\pgfqpoint{4.322817in}{3.658978in}}%
\pgfpathcurveto{\pgfqpoint{4.315368in}{3.658978in}}{\pgfqpoint{4.308223in}{3.656019in}}{\pgfqpoint{4.302956in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{4.297689in}{3.645485in}}{\pgfqpoint{4.294730in}{3.638340in}}{\pgfqpoint{4.294730in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{4.294730in}{3.623443in}}{\pgfqpoint{4.297689in}{3.616298in}}{\pgfqpoint{4.302956in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{4.308223in}{3.605764in}}{\pgfqpoint{4.315368in}{3.602805in}}{\pgfqpoint{4.322817in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{4.322817in}{3.602805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323082in}{2.199131in}}%
\pgfpathcurveto{\pgfqpoint{4.330523in}{2.199131in}}{\pgfqpoint{4.337660in}{2.202087in}}{\pgfqpoint{4.342922in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{4.348183in}{2.212610in}}{\pgfqpoint{4.351140in}{2.219748in}}{\pgfqpoint{4.351140in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{4.351140in}{2.234630in}}{\pgfqpoint{4.348183in}{2.241767in}}{\pgfqpoint{4.342922in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{4.337660in}{2.252290in}}{\pgfqpoint{4.330523in}{2.255246in}}{\pgfqpoint{4.323082in}{2.255246in}}%
\pgfpathcurveto{\pgfqpoint{4.315641in}{2.255246in}}{\pgfqpoint{4.308504in}{2.252290in}}{\pgfqpoint{4.303242in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{4.297980in}{2.241767in}}{\pgfqpoint{4.295024in}{2.234630in}}{\pgfqpoint{4.295024in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{4.295024in}{2.219748in}}{\pgfqpoint{4.297980in}{2.212610in}}{\pgfqpoint{4.303242in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{4.308504in}{2.202087in}}{\pgfqpoint{4.315641in}{2.199131in}}{\pgfqpoint{4.323082in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{4.323082in}{2.199131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326322in}{2.848354in}}%
\pgfpathcurveto{\pgfqpoint{4.333755in}{2.848354in}}{\pgfqpoint{4.340885in}{2.851307in}}{\pgfqpoint{4.346141in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{4.351398in}{2.861820in}}{\pgfqpoint{4.354351in}{2.868950in}}{\pgfqpoint{4.354351in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{4.354351in}{2.883816in}}{\pgfqpoint{4.351398in}{2.890946in}}{\pgfqpoint{4.346141in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{4.340885in}{2.901458in}}{\pgfqpoint{4.333755in}{2.904412in}}{\pgfqpoint{4.326322in}{2.904412in}}%
\pgfpathcurveto{\pgfqpoint{4.318889in}{2.904412in}}{\pgfqpoint{4.311759in}{2.901458in}}{\pgfqpoint{4.306503in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{4.301247in}{2.890946in}}{\pgfqpoint{4.298293in}{2.883816in}}{\pgfqpoint{4.298293in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{4.298293in}{2.868950in}}{\pgfqpoint{4.301247in}{2.861820in}}{\pgfqpoint{4.306503in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{4.311759in}{2.851307in}}{\pgfqpoint{4.318889in}{2.848354in}}{\pgfqpoint{4.326322in}{2.848354in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{2.848354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332524in}{2.614859in}}%
\pgfpathcurveto{\pgfqpoint{4.339949in}{2.614859in}}{\pgfqpoint{4.347072in}{2.617809in}}{\pgfqpoint{4.352322in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{4.357573in}{2.628310in}}{\pgfqpoint{4.360523in}{2.635433in}}{\pgfqpoint{4.360523in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{4.360523in}{2.650284in}}{\pgfqpoint{4.357573in}{2.657407in}}{\pgfqpoint{4.352322in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.347072in}{2.667908in}}{\pgfqpoint{4.339949in}{2.670858in}}{\pgfqpoint{4.332524in}{2.670858in}}%
\pgfpathcurveto{\pgfqpoint{4.325098in}{2.670858in}}{\pgfqpoint{4.317976in}{2.667908in}}{\pgfqpoint{4.312725in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{4.307474in}{2.657407in}}{\pgfqpoint{4.304524in}{2.650284in}}{\pgfqpoint{4.304524in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{4.304524in}{2.635433in}}{\pgfqpoint{4.307474in}{2.628310in}}{\pgfqpoint{4.312725in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{4.317976in}{2.617809in}}{\pgfqpoint{4.325098in}{2.614859in}}{\pgfqpoint{4.332524in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{4.332524in}{2.614859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332619in}{2.508621in}}%
\pgfpathcurveto{\pgfqpoint{4.340036in}{2.508621in}}{\pgfqpoint{4.347152in}{2.511568in}}{\pgfqpoint{4.352397in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{4.357642in}{2.522059in}}{\pgfqpoint{4.360589in}{2.529174in}}{\pgfqpoint{4.360589in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{4.360589in}{2.544009in}}{\pgfqpoint{4.357642in}{2.551125in}}{\pgfqpoint{4.352397in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{4.347152in}{2.561615in}}{\pgfqpoint{4.340036in}{2.564562in}}{\pgfqpoint{4.332619in}{2.564562in}}%
\pgfpathcurveto{\pgfqpoint{4.325201in}{2.564562in}}{\pgfqpoint{4.318086in}{2.561615in}}{\pgfqpoint{4.312840in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{4.307595in}{2.551125in}}{\pgfqpoint{4.304648in}{2.544009in}}{\pgfqpoint{4.304648in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{4.304648in}{2.529174in}}{\pgfqpoint{4.307595in}{2.522059in}}{\pgfqpoint{4.312840in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{4.318086in}{2.511568in}}{\pgfqpoint{4.325201in}{2.508621in}}{\pgfqpoint{4.332619in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{4.332619in}{2.508621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333578in}{3.134291in}}%
\pgfpathcurveto{\pgfqpoint{4.340988in}{3.134291in}}{\pgfqpoint{4.348096in}{3.137235in}}{\pgfqpoint{4.353336in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{4.358576in}{3.147715in}}{\pgfqpoint{4.361520in}{3.154823in}}{\pgfqpoint{4.361520in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{4.361520in}{3.169643in}}{\pgfqpoint{4.358576in}{3.176751in}}{\pgfqpoint{4.353336in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{4.348096in}{3.187231in}}{\pgfqpoint{4.340988in}{3.190175in}}{\pgfqpoint{4.333578in}{3.190175in}}%
\pgfpathcurveto{\pgfqpoint{4.326168in}{3.190175in}}{\pgfqpoint{4.319060in}{3.187231in}}{\pgfqpoint{4.313820in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{4.308580in}{3.176751in}}{\pgfqpoint{4.305636in}{3.169643in}}{\pgfqpoint{4.305636in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{4.305636in}{3.154823in}}{\pgfqpoint{4.308580in}{3.147715in}}{\pgfqpoint{4.313820in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{4.319060in}{3.137235in}}{\pgfqpoint{4.326168in}{3.134291in}}{\pgfqpoint{4.333578in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{4.333578in}{3.134291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333936in}{2.718568in}}%
\pgfpathcurveto{\pgfqpoint{4.341339in}{2.718568in}}{\pgfqpoint{4.348439in}{2.721510in}}{\pgfqpoint{4.353673in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{4.358908in}{2.731978in}}{\pgfqpoint{4.361849in}{2.739079in}}{\pgfqpoint{4.361849in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{4.361849in}{2.753884in}}{\pgfqpoint{4.358908in}{2.760984in}}{\pgfqpoint{4.353673in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{4.348439in}{2.771453in}}{\pgfqpoint{4.341339in}{2.774394in}}{\pgfqpoint{4.333936in}{2.774394in}}%
\pgfpathcurveto{\pgfqpoint{4.326533in}{2.774394in}}{\pgfqpoint{4.319433in}{2.771453in}}{\pgfqpoint{4.314199in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{4.308964in}{2.760984in}}{\pgfqpoint{4.306023in}{2.753884in}}{\pgfqpoint{4.306023in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{4.306023in}{2.739079in}}{\pgfqpoint{4.308964in}{2.731978in}}{\pgfqpoint{4.314199in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{4.319433in}{2.721510in}}{\pgfqpoint{4.326533in}{2.718568in}}{\pgfqpoint{4.333936in}{2.718568in}}%
\pgfpathlineto{\pgfqpoint{4.333936in}{2.718568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336690in}{4.428380in}}%
\pgfpathcurveto{\pgfqpoint{4.344085in}{4.428380in}}{\pgfqpoint{4.351178in}{4.431318in}}{\pgfqpoint{4.356407in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{4.361636in}{4.441776in}}{\pgfqpoint{4.364574in}{4.448869in}}{\pgfqpoint{4.364574in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{4.364574in}{4.463659in}}{\pgfqpoint{4.361636in}{4.470752in}}{\pgfqpoint{4.356407in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{4.351178in}{4.481210in}}{\pgfqpoint{4.344085in}{4.484148in}}{\pgfqpoint{4.336690in}{4.484148in}}%
\pgfpathcurveto{\pgfqpoint{4.329295in}{4.484148in}}{\pgfqpoint{4.322202in}{4.481210in}}{\pgfqpoint{4.316973in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{4.311744in}{4.470752in}}{\pgfqpoint{4.308806in}{4.463659in}}{\pgfqpoint{4.308806in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{4.308806in}{4.448869in}}{\pgfqpoint{4.311744in}{4.441776in}}{\pgfqpoint{4.316973in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{4.322202in}{4.431318in}}{\pgfqpoint{4.329295in}{4.428380in}}{\pgfqpoint{4.336690in}{4.428380in}}%
\pgfpathlineto{\pgfqpoint{4.336690in}{4.428380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336799in}{3.571347in}}%
\pgfpathcurveto{\pgfqpoint{4.344187in}{3.571347in}}{\pgfqpoint{4.351272in}{3.574282in}}{\pgfqpoint{4.356496in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{4.361720in}{3.584729in}}{\pgfqpoint{4.364655in}{3.591815in}}{\pgfqpoint{4.364655in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{4.364655in}{3.606589in}}{\pgfqpoint{4.361720in}{3.613675in}}{\pgfqpoint{4.356496in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{4.351272in}{3.624122in}}{\pgfqpoint{4.344187in}{3.627057in}}{\pgfqpoint{4.336799in}{3.627057in}}%
\pgfpathcurveto{\pgfqpoint{4.329412in}{3.627057in}}{\pgfqpoint{4.322326in}{3.624122in}}{\pgfqpoint{4.317103in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{4.311879in}{3.613675in}}{\pgfqpoint{4.308944in}{3.606589in}}{\pgfqpoint{4.308944in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{4.308944in}{3.591815in}}{\pgfqpoint{4.311879in}{3.584729in}}{\pgfqpoint{4.317103in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{4.322326in}{3.574282in}}{\pgfqpoint{4.329412in}{3.571347in}}{\pgfqpoint{4.336799in}{3.571347in}}%
\pgfpathlineto{\pgfqpoint{4.336799in}{3.571347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337735in}{3.408116in}}%
\pgfpathcurveto{\pgfqpoint{4.345115in}{3.408116in}}{\pgfqpoint{4.352193in}{3.411048in}}{\pgfqpoint{4.357411in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{4.362629in}{3.421485in}}{\pgfqpoint{4.365561in}{3.428563in}}{\pgfqpoint{4.365561in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{4.365561in}{3.443323in}}{\pgfqpoint{4.362629in}{3.450401in}}{\pgfqpoint{4.357411in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{4.352193in}{3.460837in}}{\pgfqpoint{4.345115in}{3.463769in}}{\pgfqpoint{4.337735in}{3.463769in}}%
\pgfpathcurveto{\pgfqpoint{4.330355in}{3.463769in}}{\pgfqpoint{4.323277in}{3.460837in}}{\pgfqpoint{4.318059in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{4.312841in}{3.450401in}}{\pgfqpoint{4.309909in}{3.443323in}}{\pgfqpoint{4.309909in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{4.309909in}{3.428563in}}{\pgfqpoint{4.312841in}{3.421485in}}{\pgfqpoint{4.318059in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{4.323277in}{3.411048in}}{\pgfqpoint{4.330355in}{3.408116in}}{\pgfqpoint{4.337735in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{4.337735in}{3.408116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337977in}{3.745257in}}%
\pgfpathcurveto{\pgfqpoint{4.345349in}{3.745257in}}{\pgfqpoint{4.352420in}{3.748186in}}{\pgfqpoint{4.357633in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{4.362846in}{3.758611in}}{\pgfqpoint{4.365775in}{3.765682in}}{\pgfqpoint{4.365775in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{4.365775in}{3.780426in}}{\pgfqpoint{4.362846in}{3.787498in}}{\pgfqpoint{4.357633in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{4.352420in}{3.797923in}}{\pgfqpoint{4.345349in}{3.800852in}}{\pgfqpoint{4.337977in}{3.800852in}}%
\pgfpathcurveto{\pgfqpoint{4.330605in}{3.800852in}}{\pgfqpoint{4.323534in}{3.797923in}}{\pgfqpoint{4.318321in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{4.313108in}{3.787498in}}{\pgfqpoint{4.310179in}{3.780426in}}{\pgfqpoint{4.310179in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{4.310179in}{3.765682in}}{\pgfqpoint{4.313108in}{3.758611in}}{\pgfqpoint{4.318321in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{4.323534in}{3.748186in}}{\pgfqpoint{4.330605in}{3.745257in}}{\pgfqpoint{4.337977in}{3.745257in}}%
\pgfpathlineto{\pgfqpoint{4.337977in}{3.745257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338461in}{3.207602in}}%
\pgfpathcurveto{\pgfqpoint{4.345826in}{3.207602in}}{\pgfqpoint{4.352889in}{3.210528in}}{\pgfqpoint{4.358097in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{4.363304in}{3.220942in}}{\pgfqpoint{4.366230in}{3.228006in}}{\pgfqpoint{4.366230in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{4.366230in}{3.242735in}}{\pgfqpoint{4.363304in}{3.249799in}}{\pgfqpoint{4.358097in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{4.352889in}{3.260214in}}{\pgfqpoint{4.345826in}{3.263140in}}{\pgfqpoint{4.338461in}{3.263140in}}%
\pgfpathcurveto{\pgfqpoint{4.331097in}{3.263140in}}{\pgfqpoint{4.324033in}{3.260214in}}{\pgfqpoint{4.318826in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{4.313618in}{3.249799in}}{\pgfqpoint{4.310692in}{3.242735in}}{\pgfqpoint{4.310692in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{4.310692in}{3.228006in}}{\pgfqpoint{4.313618in}{3.220942in}}{\pgfqpoint{4.318826in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{4.324033in}{3.210528in}}{\pgfqpoint{4.331097in}{3.207602in}}{\pgfqpoint{4.338461in}{3.207602in}}%
\pgfpathlineto{\pgfqpoint{4.338461in}{3.207602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339279in}{2.810633in}}%
\pgfpathcurveto{\pgfqpoint{4.346636in}{2.810633in}}{\pgfqpoint{4.353693in}{2.813556in}}{\pgfqpoint{4.358895in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{4.364097in}{2.823960in}}{\pgfqpoint{4.367020in}{2.831016in}}{\pgfqpoint{4.367020in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{4.367020in}{2.845730in}}{\pgfqpoint{4.364097in}{2.852786in}}{\pgfqpoint{4.358895in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{4.353693in}{2.863191in}}{\pgfqpoint{4.346636in}{2.866113in}}{\pgfqpoint{4.339279in}{2.866113in}}%
\pgfpathcurveto{\pgfqpoint{4.331923in}{2.866113in}}{\pgfqpoint{4.324866in}{2.863191in}}{\pgfqpoint{4.319664in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{4.314462in}{2.852786in}}{\pgfqpoint{4.311539in}{2.845730in}}{\pgfqpoint{4.311539in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{4.311539in}{2.831016in}}{\pgfqpoint{4.314462in}{2.823960in}}{\pgfqpoint{4.319664in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{4.324866in}{2.813556in}}{\pgfqpoint{4.331923in}{2.810633in}}{\pgfqpoint{4.339279in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{4.339279in}{2.810633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343548in}{3.984144in}}%
\pgfpathcurveto{\pgfqpoint{4.350897in}{3.984144in}}{\pgfqpoint{4.357946in}{3.987064in}}{\pgfqpoint{4.363143in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{4.368340in}{3.997458in}}{\pgfqpoint{4.371260in}{4.004507in}}{\pgfqpoint{4.371260in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{4.371260in}{4.019205in}}{\pgfqpoint{4.368340in}{4.026254in}}{\pgfqpoint{4.363143in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{4.357946in}{4.036648in}}{\pgfqpoint{4.350897in}{4.039567in}}{\pgfqpoint{4.343548in}{4.039567in}}%
\pgfpathcurveto{\pgfqpoint{4.336199in}{4.039567in}}{\pgfqpoint{4.329150in}{4.036648in}}{\pgfqpoint{4.323953in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{4.318756in}{4.026254in}}{\pgfqpoint{4.315837in}{4.019205in}}{\pgfqpoint{4.315837in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{4.315837in}{4.004507in}}{\pgfqpoint{4.318756in}{3.997458in}}{\pgfqpoint{4.323953in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{4.329150in}{3.987064in}}{\pgfqpoint{4.336199in}{3.984144in}}{\pgfqpoint{4.343548in}{3.984144in}}%
\pgfpathlineto{\pgfqpoint{4.343548in}{3.984144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344821in}{1.948749in}}%
\pgfpathcurveto{\pgfqpoint{4.352162in}{1.948749in}}{\pgfqpoint{4.359204in}{1.951666in}}{\pgfqpoint{4.364395in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{4.369587in}{1.962048in}}{\pgfqpoint{4.372504in}{1.969090in}}{\pgfqpoint{4.372504in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{4.372504in}{1.983773in}}{\pgfqpoint{4.369587in}{1.990815in}}{\pgfqpoint{4.364395in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{4.359204in}{2.001198in}}{\pgfqpoint{4.352162in}{2.004115in}}{\pgfqpoint{4.344821in}{2.004115in}}%
\pgfpathcurveto{\pgfqpoint{4.337479in}{2.004115in}}{\pgfqpoint{4.330437in}{2.001198in}}{\pgfqpoint{4.325246in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{4.320055in}{1.990815in}}{\pgfqpoint{4.317138in}{1.983773in}}{\pgfqpoint{4.317138in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{4.317138in}{1.969090in}}{\pgfqpoint{4.320055in}{1.962048in}}{\pgfqpoint{4.325246in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{4.330437in}{1.951666in}}{\pgfqpoint{4.337479in}{1.948749in}}{\pgfqpoint{4.344821in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{1.948749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345732in}{2.908821in}}%
\pgfpathcurveto{\pgfqpoint{4.353066in}{2.908821in}}{\pgfqpoint{4.360100in}{2.911735in}}{\pgfqpoint{4.365286in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{4.370472in}{2.922107in}}{\pgfqpoint{4.373386in}{2.929142in}}{\pgfqpoint{4.373386in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{4.373386in}{2.943810in}}{\pgfqpoint{4.370472in}{2.950844in}}{\pgfqpoint{4.365286in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{4.360100in}{2.961216in}}{\pgfqpoint{4.353066in}{2.964130in}}{\pgfqpoint{4.345732in}{2.964130in}}%
\pgfpathcurveto{\pgfqpoint{4.338398in}{2.964130in}}{\pgfqpoint{4.331363in}{2.961216in}}{\pgfqpoint{4.326177in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{4.320991in}{2.950844in}}{\pgfqpoint{4.318077in}{2.943810in}}{\pgfqpoint{4.318077in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{4.318077in}{2.929142in}}{\pgfqpoint{4.320991in}{2.922107in}}{\pgfqpoint{4.326177in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{4.331363in}{2.911735in}}{\pgfqpoint{4.338398in}{2.908821in}}{\pgfqpoint{4.345732in}{2.908821in}}%
\pgfpathlineto{\pgfqpoint{4.345732in}{2.908821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350470in}{3.797860in}}%
\pgfpathcurveto{\pgfqpoint{4.357797in}{3.797860in}}{\pgfqpoint{4.364824in}{3.800770in}}{\pgfqpoint{4.370005in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{4.375185in}{3.811132in}}{\pgfqpoint{4.378096in}{3.818159in}}{\pgfqpoint{4.378096in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{4.378096in}{3.832812in}}{\pgfqpoint{4.375185in}{3.839839in}}{\pgfqpoint{4.370005in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{4.364824in}{3.850200in}}{\pgfqpoint{4.357797in}{3.853111in}}{\pgfqpoint{4.350470in}{3.853111in}}%
\pgfpathcurveto{\pgfqpoint{4.343144in}{3.853111in}}{\pgfqpoint{4.336116in}{3.850200in}}{\pgfqpoint{4.330936in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{4.325755in}{3.839839in}}{\pgfqpoint{4.322845in}{3.832812in}}{\pgfqpoint{4.322845in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{4.322845in}{3.818159in}}{\pgfqpoint{4.325755in}{3.811132in}}{\pgfqpoint{4.330936in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{4.336116in}{3.800770in}}{\pgfqpoint{4.343144in}{3.797860in}}{\pgfqpoint{4.350470in}{3.797860in}}%
\pgfpathlineto{\pgfqpoint{4.350470in}{3.797860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353550in}{2.958396in}}%
\pgfpathcurveto{\pgfqpoint{4.360869in}{2.958396in}}{\pgfqpoint{4.367889in}{2.961304in}}{\pgfqpoint{4.373064in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{4.378240in}{2.971655in}}{\pgfqpoint{4.381147in}{2.978675in}}{\pgfqpoint{4.381147in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{4.381147in}{2.993312in}}{\pgfqpoint{4.378240in}{3.000332in}}{\pgfqpoint{4.373064in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{4.367889in}{3.010683in}}{\pgfqpoint{4.360869in}{3.013591in}}{\pgfqpoint{4.353550in}{3.013591in}}%
\pgfpathcurveto{\pgfqpoint{4.346232in}{3.013591in}}{\pgfqpoint{4.339211in}{3.010683in}}{\pgfqpoint{4.334036in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{4.328861in}{3.000332in}}{\pgfqpoint{4.325953in}{2.993312in}}{\pgfqpoint{4.325953in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{4.325953in}{2.978675in}}{\pgfqpoint{4.328861in}{2.971655in}}{\pgfqpoint{4.334036in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{4.339211in}{2.961304in}}{\pgfqpoint{4.346232in}{2.958396in}}{\pgfqpoint{4.353550in}{2.958396in}}%
\pgfpathlineto{\pgfqpoint{4.353550in}{2.958396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354053in}{2.581125in}}%
\pgfpathcurveto{\pgfqpoint{4.361364in}{2.581125in}}{\pgfqpoint{4.368377in}{2.584029in}}{\pgfqpoint{4.373547in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{4.378717in}{2.594369in}}{\pgfqpoint{4.381622in}{2.601382in}}{\pgfqpoint{4.381622in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{4.381622in}{2.616004in}}{\pgfqpoint{4.378717in}{2.623017in}}{\pgfqpoint{4.373547in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{4.368377in}{2.633357in}}{\pgfqpoint{4.361364in}{2.636262in}}{\pgfqpoint{4.354053in}{2.636262in}}%
\pgfpathcurveto{\pgfqpoint{4.346742in}{2.636262in}}{\pgfqpoint{4.339729in}{2.633357in}}{\pgfqpoint{4.334559in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{4.329389in}{2.623017in}}{\pgfqpoint{4.326485in}{2.616004in}}{\pgfqpoint{4.326485in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{4.326485in}{2.601382in}}{\pgfqpoint{4.329389in}{2.594369in}}{\pgfqpoint{4.334559in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{4.339729in}{2.584029in}}{\pgfqpoint{4.346742in}{2.581125in}}{\pgfqpoint{4.354053in}{2.581125in}}%
\pgfpathlineto{\pgfqpoint{4.354053in}{2.581125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354261in}{2.801010in}}%
\pgfpathcurveto{\pgfqpoint{4.361564in}{2.801010in}}{\pgfqpoint{4.368570in}{2.803912in}}{\pgfqpoint{4.373734in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{4.378899in}{2.814241in}}{\pgfqpoint{4.381801in}{2.821247in}}{\pgfqpoint{4.381801in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{4.381801in}{2.835854in}}{\pgfqpoint{4.378899in}{2.842859in}}{\pgfqpoint{4.373734in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{4.368570in}{2.853188in}}{\pgfqpoint{4.361564in}{2.856090in}}{\pgfqpoint{4.354261in}{2.856090in}}%
\pgfpathcurveto{\pgfqpoint{4.346957in}{2.856090in}}{\pgfqpoint{4.339951in}{2.853188in}}{\pgfqpoint{4.334787in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{4.329622in}{2.842859in}}{\pgfqpoint{4.326720in}{2.835854in}}{\pgfqpoint{4.326720in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{4.326720in}{2.821247in}}{\pgfqpoint{4.329622in}{2.814241in}}{\pgfqpoint{4.334787in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{4.339951in}{2.803912in}}{\pgfqpoint{4.346957in}{2.801010in}}{\pgfqpoint{4.354261in}{2.801010in}}%
\pgfpathlineto{\pgfqpoint{4.354261in}{2.801010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355073in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{4.362370in}{3.210589in}}{\pgfqpoint{4.369368in}{3.213488in}}{\pgfqpoint{4.374527in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{4.379686in}{3.223806in}}{\pgfqpoint{4.382585in}{3.230804in}}{\pgfqpoint{4.382585in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{4.382585in}{3.245396in}}{\pgfqpoint{4.379686in}{3.252395in}}{\pgfqpoint{4.374527in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{4.369368in}{3.262713in}}{\pgfqpoint{4.362370in}{3.265612in}}{\pgfqpoint{4.355073in}{3.265612in}}%
\pgfpathcurveto{\pgfqpoint{4.347777in}{3.265612in}}{\pgfqpoint{4.340779in}{3.262713in}}{\pgfqpoint{4.335620in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{4.330461in}{3.252395in}}{\pgfqpoint{4.327562in}{3.245396in}}{\pgfqpoint{4.327562in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{4.327562in}{3.230804in}}{\pgfqpoint{4.330461in}{3.223806in}}{\pgfqpoint{4.335620in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{4.340779in}{3.213488in}}{\pgfqpoint{4.347777in}{3.210589in}}{\pgfqpoint{4.355073in}{3.210589in}}%
\pgfpathlineto{\pgfqpoint{4.355073in}{3.210589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357226in}{2.822591in}}%
\pgfpathcurveto{\pgfqpoint{4.364514in}{2.822591in}}{\pgfqpoint{4.371505in}{2.825486in}}{\pgfqpoint{4.376659in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{4.381813in}{2.835794in}}{\pgfqpoint{4.384709in}{2.842785in}}{\pgfqpoint{4.384709in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{4.384709in}{2.857362in}}{\pgfqpoint{4.381813in}{2.864353in}}{\pgfqpoint{4.376659in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{4.371505in}{2.874661in}}{\pgfqpoint{4.364514in}{2.877557in}}{\pgfqpoint{4.357226in}{2.877557in}}%
\pgfpathcurveto{\pgfqpoint{4.349937in}{2.877557in}}{\pgfqpoint{4.342946in}{2.874661in}}{\pgfqpoint{4.337792in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{4.332638in}{2.864353in}}{\pgfqpoint{4.329743in}{2.857362in}}{\pgfqpoint{4.329743in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{4.329743in}{2.842785in}}{\pgfqpoint{4.332638in}{2.835794in}}{\pgfqpoint{4.337792in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{4.342946in}{2.825486in}}{\pgfqpoint{4.349937in}{2.822591in}}{\pgfqpoint{4.357226in}{2.822591in}}%
\pgfpathlineto{\pgfqpoint{4.357226in}{2.822591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358604in}{3.544867in}}%
\pgfpathcurveto{\pgfqpoint{4.365885in}{3.544867in}}{\pgfqpoint{4.372869in}{3.547760in}}{\pgfqpoint{4.378018in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{4.383166in}{3.558057in}}{\pgfqpoint{4.386059in}{3.565040in}}{\pgfqpoint{4.386059in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{4.386059in}{3.579603in}}{\pgfqpoint{4.383166in}{3.586586in}}{\pgfqpoint{4.378018in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{4.372869in}{3.596883in}}{\pgfqpoint{4.365885in}{3.599776in}}{\pgfqpoint{4.358604in}{3.599776in}}%
\pgfpathcurveto{\pgfqpoint{4.351323in}{3.599776in}}{\pgfqpoint{4.344339in}{3.596883in}}{\pgfqpoint{4.339191in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{4.334042in}{3.586586in}}{\pgfqpoint{4.331149in}{3.579603in}}{\pgfqpoint{4.331149in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{4.331149in}{3.565040in}}{\pgfqpoint{4.334042in}{3.558057in}}{\pgfqpoint{4.339191in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{4.344339in}{3.547760in}}{\pgfqpoint{4.351323in}{3.544867in}}{\pgfqpoint{4.358604in}{3.544867in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{3.544867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363575in}{2.738836in}}%
\pgfpathcurveto{\pgfqpoint{4.370848in}{2.738836in}}{\pgfqpoint{4.377825in}{2.741726in}}{\pgfqpoint{4.382968in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{4.388111in}{2.752012in}}{\pgfqpoint{4.391001in}{2.758989in}}{\pgfqpoint{4.391001in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{4.391001in}{2.773536in}}{\pgfqpoint{4.388111in}{2.780512in}}{\pgfqpoint{4.382968in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{4.377825in}{2.790799in}}{\pgfqpoint{4.370848in}{2.793688in}}{\pgfqpoint{4.363575in}{2.793688in}}%
\pgfpathcurveto{\pgfqpoint{4.356301in}{2.793688in}}{\pgfqpoint{4.349325in}{2.790799in}}{\pgfqpoint{4.344181in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{4.339038in}{2.780512in}}{\pgfqpoint{4.336148in}{2.773536in}}{\pgfqpoint{4.336148in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{4.336148in}{2.758989in}}{\pgfqpoint{4.339038in}{2.752012in}}{\pgfqpoint{4.344181in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{4.349325in}{2.741726in}}{\pgfqpoint{4.356301in}{2.738836in}}{\pgfqpoint{4.363575in}{2.738836in}}%
\pgfpathlineto{\pgfqpoint{4.363575in}{2.738836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363897in}{3.146673in}}%
\pgfpathcurveto{\pgfqpoint{4.371163in}{3.146673in}}{\pgfqpoint{4.378132in}{3.149560in}}{\pgfqpoint{4.383270in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{4.388408in}{3.159836in}}{\pgfqpoint{4.391295in}{3.166805in}}{\pgfqpoint{4.391295in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{4.391295in}{3.181337in}}{\pgfqpoint{4.388408in}{3.188306in}}{\pgfqpoint{4.383270in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{4.378132in}{3.198582in}}{\pgfqpoint{4.371163in}{3.201469in}}{\pgfqpoint{4.363897in}{3.201469in}}%
\pgfpathcurveto{\pgfqpoint{4.356631in}{3.201469in}}{\pgfqpoint{4.349662in}{3.198582in}}{\pgfqpoint{4.344524in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{4.339386in}{3.188306in}}{\pgfqpoint{4.336499in}{3.181337in}}{\pgfqpoint{4.336499in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{4.336499in}{3.166805in}}{\pgfqpoint{4.339386in}{3.159836in}}{\pgfqpoint{4.344524in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{4.349662in}{3.149560in}}{\pgfqpoint{4.356631in}{3.146673in}}{\pgfqpoint{4.363897in}{3.146673in}}%
\pgfpathlineto{\pgfqpoint{4.363897in}{3.146673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364001in}{3.603607in}}%
\pgfpathcurveto{\pgfqpoint{4.371259in}{3.603607in}}{\pgfqpoint{4.378222in}{3.606491in}}{\pgfqpoint{4.383354in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{4.388487in}{3.616756in}}{\pgfqpoint{4.391371in}{3.623718in}}{\pgfqpoint{4.391371in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{4.391371in}{3.638235in}}{\pgfqpoint{4.388487in}{3.645197in}}{\pgfqpoint{4.383354in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{4.378222in}{3.655462in}}{\pgfqpoint{4.371259in}{3.658346in}}{\pgfqpoint{4.364001in}{3.658346in}}%
\pgfpathcurveto{\pgfqpoint{4.356742in}{3.658346in}}{\pgfqpoint{4.349780in}{3.655462in}}{\pgfqpoint{4.344648in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{4.339515in}{3.645197in}}{\pgfqpoint{4.336631in}{3.638235in}}{\pgfqpoint{4.336631in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{4.336631in}{3.623718in}}{\pgfqpoint{4.339515in}{3.616756in}}{\pgfqpoint{4.344648in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{4.349780in}{3.606491in}}{\pgfqpoint{4.356742in}{3.603607in}}{\pgfqpoint{4.364001in}{3.603607in}}%
\pgfpathlineto{\pgfqpoint{4.364001in}{3.603607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370872in}{2.380472in}}%
\pgfpathcurveto{\pgfqpoint{4.378123in}{2.380472in}}{\pgfqpoint{4.385078in}{2.383353in}}{\pgfqpoint{4.390205in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{4.395332in}{2.393607in}}{\pgfqpoint{4.398213in}{2.400562in}}{\pgfqpoint{4.398213in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{4.398213in}{2.415064in}}{\pgfqpoint{4.395332in}{2.422019in}}{\pgfqpoint{4.390205in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{4.385078in}{2.432273in}}{\pgfqpoint{4.378123in}{2.435154in}}{\pgfqpoint{4.370872in}{2.435154in}}%
\pgfpathcurveto{\pgfqpoint{4.363621in}{2.435154in}}{\pgfqpoint{4.356666in}{2.432273in}}{\pgfqpoint{4.351539in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{4.346411in}{2.422019in}}{\pgfqpoint{4.343531in}{2.415064in}}{\pgfqpoint{4.343531in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{4.343531in}{2.400562in}}{\pgfqpoint{4.346411in}{2.393607in}}{\pgfqpoint{4.351539in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{4.356666in}{2.383353in}}{\pgfqpoint{4.363621in}{2.380472in}}{\pgfqpoint{4.370872in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{4.370872in}{2.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378317in}{2.347850in}}%
\pgfpathcurveto{\pgfqpoint{4.385561in}{2.347850in}}{\pgfqpoint{4.392508in}{2.350728in}}{\pgfqpoint{4.397630in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{4.402752in}{2.360972in}}{\pgfqpoint{4.405630in}{2.367920in}}{\pgfqpoint{4.405630in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{4.405630in}{2.382407in}}{\pgfqpoint{4.402752in}{2.389354in}}{\pgfqpoint{4.397630in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{4.392508in}{2.399598in}}{\pgfqpoint{4.385561in}{2.402476in}}{\pgfqpoint{4.378317in}{2.402476in}}%
\pgfpathcurveto{\pgfqpoint{4.371074in}{2.402476in}}{\pgfqpoint{4.364126in}{2.399598in}}{\pgfqpoint{4.359004in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{4.353882in}{2.389354in}}{\pgfqpoint{4.351004in}{2.382407in}}{\pgfqpoint{4.351004in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{4.351004in}{2.367920in}}{\pgfqpoint{4.353882in}{2.360972in}}{\pgfqpoint{4.359004in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{4.364126in}{2.350728in}}{\pgfqpoint{4.371074in}{2.347850in}}{\pgfqpoint{4.378317in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{4.378317in}{2.347850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384123in}{3.086341in}}%
\pgfpathcurveto{\pgfqpoint{4.391359in}{3.086341in}}{\pgfqpoint{4.398300in}{3.089216in}}{\pgfqpoint{4.403417in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{4.408533in}{3.099449in}}{\pgfqpoint{4.411408in}{3.106390in}}{\pgfqpoint{4.411408in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{4.411408in}{3.120862in}}{\pgfqpoint{4.408533in}{3.127803in}}{\pgfqpoint{4.403417in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{4.398300in}{3.138036in}}{\pgfqpoint{4.391359in}{3.140911in}}{\pgfqpoint{4.384123in}{3.140911in}}%
\pgfpathcurveto{\pgfqpoint{4.376887in}{3.140911in}}{\pgfqpoint{4.369947in}{3.138036in}}{\pgfqpoint{4.364830in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{4.359713in}{3.127803in}}{\pgfqpoint{4.356839in}{3.120862in}}{\pgfqpoint{4.356839in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{4.356839in}{3.106390in}}{\pgfqpoint{4.359713in}{3.099449in}}{\pgfqpoint{4.364830in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{4.369947in}{3.089216in}}{\pgfqpoint{4.376887in}{3.086341in}}{\pgfqpoint{4.384123in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{4.384123in}{3.086341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386279in}{2.738483in}}%
\pgfpathcurveto{\pgfqpoint{4.393507in}{2.738483in}}{\pgfqpoint{4.400441in}{2.741355in}}{\pgfqpoint{4.405552in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{4.410664in}{2.751577in}}{\pgfqpoint{4.413536in}{2.758511in}}{\pgfqpoint{4.413536in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{4.413536in}{2.772968in}}{\pgfqpoint{4.410664in}{2.779901in}}{\pgfqpoint{4.405552in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{4.400441in}{2.790124in}}{\pgfqpoint{4.393507in}{2.792996in}}{\pgfqpoint{4.386279in}{2.792996in}}%
\pgfpathcurveto{\pgfqpoint{4.379050in}{2.792996in}}{\pgfqpoint{4.372117in}{2.790124in}}{\pgfqpoint{4.367006in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{4.361894in}{2.779901in}}{\pgfqpoint{4.359022in}{2.772968in}}{\pgfqpoint{4.359022in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{4.359022in}{2.758511in}}{\pgfqpoint{4.361894in}{2.751577in}}{\pgfqpoint{4.367006in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{4.372117in}{2.741355in}}{\pgfqpoint{4.379050in}{2.738483in}}{\pgfqpoint{4.386279in}{2.738483in}}%
\pgfpathlineto{\pgfqpoint{4.386279in}{2.738483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389603in}{3.444946in}}%
\pgfpathcurveto{\pgfqpoint{4.396824in}{3.444946in}}{\pgfqpoint{4.403751in}{3.447815in}}{\pgfqpoint{4.408857in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{4.413963in}{3.458027in}}{\pgfqpoint{4.416832in}{3.464953in}}{\pgfqpoint{4.416832in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{4.416832in}{3.479395in}}{\pgfqpoint{4.413963in}{3.486322in}}{\pgfqpoint{4.408857in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{4.403751in}{3.496534in}}{\pgfqpoint{4.396824in}{3.499403in}}{\pgfqpoint{4.389603in}{3.499403in}}%
\pgfpathcurveto{\pgfqpoint{4.382382in}{3.499403in}}{\pgfqpoint{4.375456in}{3.496534in}}{\pgfqpoint{4.370350in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{4.365244in}{3.486322in}}{\pgfqpoint{4.362375in}{3.479395in}}{\pgfqpoint{4.362375in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{4.362375in}{3.464953in}}{\pgfqpoint{4.365244in}{3.458027in}}{\pgfqpoint{4.370350in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{4.375456in}{3.447815in}}{\pgfqpoint{4.382382in}{3.444946in}}{\pgfqpoint{4.389603in}{3.444946in}}%
\pgfpathlineto{\pgfqpoint{4.389603in}{3.444946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390737in}{2.584938in}}%
\pgfpathcurveto{\pgfqpoint{4.397950in}{2.584938in}}{\pgfqpoint{4.404870in}{2.587804in}}{\pgfqpoint{4.409970in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{4.415071in}{2.598006in}}{\pgfqpoint{4.417937in}{2.604925in}}{\pgfqpoint{4.417937in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{4.417937in}{2.619352in}}{\pgfqpoint{4.415071in}{2.626271in}}{\pgfqpoint{4.409970in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{4.404870in}{2.636473in}}{\pgfqpoint{4.397950in}{2.639339in}}{\pgfqpoint{4.390737in}{2.639339in}}%
\pgfpathcurveto{\pgfqpoint{4.383523in}{2.639339in}}{\pgfqpoint{4.376604in}{2.636473in}}{\pgfqpoint{4.371503in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{4.366403in}{2.626271in}}{\pgfqpoint{4.363537in}{2.619352in}}{\pgfqpoint{4.363537in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{4.363537in}{2.604925in}}{\pgfqpoint{4.366403in}{2.598006in}}{\pgfqpoint{4.371503in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{4.376604in}{2.587804in}}{\pgfqpoint{4.383523in}{2.584938in}}{\pgfqpoint{4.390737in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{4.390737in}{2.584938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391843in}{2.426034in}}%
\pgfpathcurveto{\pgfqpoint{4.399049in}{2.426034in}}{\pgfqpoint{4.405961in}{2.428897in}}{\pgfqpoint{4.411057in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{4.416152in}{2.439088in}}{\pgfqpoint{4.419015in}{2.446000in}}{\pgfqpoint{4.419015in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{4.419015in}{2.460413in}}{\pgfqpoint{4.416152in}{2.467325in}}{\pgfqpoint{4.411057in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{4.405961in}{2.477516in}}{\pgfqpoint{4.399049in}{2.480379in}}{\pgfqpoint{4.391843in}{2.480379in}}%
\pgfpathcurveto{\pgfqpoint{4.384637in}{2.480379in}}{\pgfqpoint{4.377725in}{2.477516in}}{\pgfqpoint{4.372630in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{4.367534in}{2.467325in}}{\pgfqpoint{4.364671in}{2.460413in}}{\pgfqpoint{4.364671in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{4.364671in}{2.446000in}}{\pgfqpoint{4.367534in}{2.439088in}}{\pgfqpoint{4.372630in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{4.377725in}{2.428897in}}{\pgfqpoint{4.384637in}{2.426034in}}{\pgfqpoint{4.391843in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{4.391843in}{2.426034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392911in}{2.987202in}}%
\pgfpathcurveto{\pgfqpoint{4.400109in}{2.987202in}}{\pgfqpoint{4.407014in}{2.990062in}}{\pgfqpoint{4.412104in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{4.417194in}{3.000242in}}{\pgfqpoint{4.420055in}{3.007147in}}{\pgfqpoint{4.420055in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{4.420055in}{3.021545in}}{\pgfqpoint{4.417194in}{3.028449in}}{\pgfqpoint{4.412104in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{4.407014in}{3.038630in}}{\pgfqpoint{4.400109in}{3.041490in}}{\pgfqpoint{4.392911in}{3.041490in}}%
\pgfpathcurveto{\pgfqpoint{4.385712in}{3.041490in}}{\pgfqpoint{4.378807in}{3.038630in}}{\pgfqpoint{4.373717in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{4.368627in}{3.028449in}}{\pgfqpoint{4.365766in}{3.021545in}}{\pgfqpoint{4.365766in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{4.365766in}{3.007147in}}{\pgfqpoint{4.368627in}{3.000242in}}{\pgfqpoint{4.373717in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{4.378807in}{2.990062in}}{\pgfqpoint{4.385712in}{2.987202in}}{\pgfqpoint{4.392911in}{2.987202in}}%
\pgfpathlineto{\pgfqpoint{4.392911in}{2.987202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393425in}{2.422934in}}%
\pgfpathcurveto{\pgfqpoint{4.400617in}{2.422934in}}{\pgfqpoint{4.407514in}{2.425791in}}{\pgfqpoint{4.412599in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{4.417684in}{2.435961in}}{\pgfqpoint{4.420541in}{2.442859in}}{\pgfqpoint{4.420541in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{4.420541in}{2.457241in}}{\pgfqpoint{4.417684in}{2.464139in}}{\pgfqpoint{4.412599in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{4.407514in}{2.474309in}}{\pgfqpoint{4.400617in}{2.477166in}}{\pgfqpoint{4.393425in}{2.477166in}}%
\pgfpathcurveto{\pgfqpoint{4.386234in}{2.477166in}}{\pgfqpoint{4.379336in}{2.474309in}}{\pgfqpoint{4.374251in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{4.369166in}{2.464139in}}{\pgfqpoint{4.366309in}{2.457241in}}{\pgfqpoint{4.366309in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{4.366309in}{2.442859in}}{\pgfqpoint{4.369166in}{2.435961in}}{\pgfqpoint{4.374251in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{4.379336in}{2.425791in}}{\pgfqpoint{4.386234in}{2.422934in}}{\pgfqpoint{4.393425in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{4.393425in}{2.422934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396338in}{3.605699in}}%
\pgfpathcurveto{\pgfqpoint{4.403522in}{3.605699in}}{\pgfqpoint{4.410413in}{3.608553in}}{\pgfqpoint{4.415492in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{4.420572in}{3.618712in}}{\pgfqpoint{4.423426in}{3.625603in}}{\pgfqpoint{4.423426in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{4.423426in}{3.639970in}}{\pgfqpoint{4.420572in}{3.646861in}}{\pgfqpoint{4.415492in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{4.410413in}{3.657020in}}{\pgfqpoint{4.403522in}{3.659874in}}{\pgfqpoint{4.396338in}{3.659874in}}%
\pgfpathcurveto{\pgfqpoint{4.389154in}{3.659874in}}{\pgfqpoint{4.382264in}{3.657020in}}{\pgfqpoint{4.377184in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{4.372105in}{3.646861in}}{\pgfqpoint{4.369250in}{3.639970in}}{\pgfqpoint{4.369250in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{4.369250in}{3.625603in}}{\pgfqpoint{4.372105in}{3.618712in}}{\pgfqpoint{4.377184in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{4.382264in}{3.608553in}}{\pgfqpoint{4.389154in}{3.605699in}}{\pgfqpoint{4.396338in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.396338in}{3.605699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397697in}{3.112709in}}%
\pgfpathcurveto{\pgfqpoint{4.404873in}{3.112709in}}{\pgfqpoint{4.411757in}{3.115560in}}{\pgfqpoint{4.416831in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{4.421906in}{3.125709in}}{\pgfqpoint{4.424757in}{3.132593in}}{\pgfqpoint{4.424757in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{4.424757in}{3.146946in}}{\pgfqpoint{4.421906in}{3.153829in}}{\pgfqpoint{4.416831in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{4.411757in}{3.163978in}}{\pgfqpoint{4.404873in}{3.166829in}}{\pgfqpoint{4.397697in}{3.166829in}}%
\pgfpathcurveto{\pgfqpoint{4.390520in}{3.166829in}}{\pgfqpoint{4.383637in}{3.163978in}}{\pgfqpoint{4.378563in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{4.373488in}{3.153829in}}{\pgfqpoint{4.370637in}{3.146946in}}{\pgfqpoint{4.370637in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{4.370637in}{3.132593in}}{\pgfqpoint{4.373488in}{3.125709in}}{\pgfqpoint{4.378563in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{4.383637in}{3.115560in}}{\pgfqpoint{4.390520in}{3.112709in}}{\pgfqpoint{4.397697in}{3.112709in}}%
\pgfpathlineto{\pgfqpoint{4.397697in}{3.112709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401840in}{2.552576in}}%
\pgfpathcurveto{\pgfqpoint{4.409009in}{2.552576in}}{\pgfqpoint{4.415885in}{2.555424in}}{\pgfqpoint{4.420955in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{4.426024in}{2.565562in}}{\pgfqpoint{4.428872in}{2.572439in}}{\pgfqpoint{4.428872in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{4.428872in}{2.586777in}}{\pgfqpoint{4.426024in}{2.593653in}}{\pgfqpoint{4.420955in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{4.415885in}{2.603791in}}{\pgfqpoint{4.409009in}{2.606640in}}{\pgfqpoint{4.401840in}{2.606640in}}%
\pgfpathcurveto{\pgfqpoint{4.394671in}{2.606640in}}{\pgfqpoint{4.387795in}{2.603791in}}{\pgfqpoint{4.382726in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{4.377656in}{2.593653in}}{\pgfqpoint{4.374808in}{2.586777in}}{\pgfqpoint{4.374808in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{4.374808in}{2.572439in}}{\pgfqpoint{4.377656in}{2.565562in}}{\pgfqpoint{4.382726in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{4.387795in}{2.555424in}}{\pgfqpoint{4.394671in}{2.552576in}}{\pgfqpoint{4.401840in}{2.552576in}}%
\pgfpathlineto{\pgfqpoint{4.401840in}{2.552576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403112in}{2.785276in}}%
\pgfpathcurveto{\pgfqpoint{4.410273in}{2.785276in}}{\pgfqpoint{4.417143in}{2.788121in}}{\pgfqpoint{4.422207in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{4.427271in}{2.798249in}}{\pgfqpoint{4.430116in}{2.805118in}}{\pgfqpoint{4.430116in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{4.430116in}{2.819441in}}{\pgfqpoint{4.427271in}{2.826310in}}{\pgfqpoint{4.422207in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{4.417143in}{2.836438in}}{\pgfqpoint{4.410273in}{2.839284in}}{\pgfqpoint{4.403112in}{2.839284in}}%
\pgfpathcurveto{\pgfqpoint{4.395950in}{2.839284in}}{\pgfqpoint{4.389081in}{2.836438in}}{\pgfqpoint{4.384017in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{4.378953in}{2.826310in}}{\pgfqpoint{4.376108in}{2.819441in}}{\pgfqpoint{4.376108in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{4.376108in}{2.805118in}}{\pgfqpoint{4.378953in}{2.798249in}}{\pgfqpoint{4.384017in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{4.389081in}{2.788121in}}{\pgfqpoint{4.395950in}{2.785276in}}{\pgfqpoint{4.403112in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{2.785276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403505in}{3.324063in}}%
\pgfpathcurveto{\pgfqpoint{4.410659in}{3.324063in}}{\pgfqpoint{4.417521in}{3.326905in}}{\pgfqpoint{4.422580in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{4.427639in}{3.337023in}}{\pgfqpoint{4.430481in}{3.343885in}}{\pgfqpoint{4.430481in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{4.430481in}{3.358193in}}{\pgfqpoint{4.427639in}{3.365055in}}{\pgfqpoint{4.422580in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{4.417521in}{3.375173in}}{\pgfqpoint{4.410659in}{3.378015in}}{\pgfqpoint{4.403505in}{3.378015in}}%
\pgfpathcurveto{\pgfqpoint{4.396351in}{3.378015in}}{\pgfqpoint{4.389489in}{3.375173in}}{\pgfqpoint{4.384430in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{4.379372in}{3.365055in}}{\pgfqpoint{4.376529in}{3.358193in}}{\pgfqpoint{4.376529in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{4.376529in}{3.343885in}}{\pgfqpoint{4.379372in}{3.337023in}}{\pgfqpoint{4.384430in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{4.389489in}{3.326905in}}{\pgfqpoint{4.396351in}{3.324063in}}{\pgfqpoint{4.403505in}{3.324063in}}%
\pgfpathlineto{\pgfqpoint{4.403505in}{3.324063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404865in}{2.308318in}}%
\pgfpathcurveto{\pgfqpoint{4.412011in}{2.308318in}}{\pgfqpoint{4.418866in}{2.311157in}}{\pgfqpoint{4.423920in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{4.428973in}{2.321264in}}{\pgfqpoint{4.431813in}{2.328119in}}{\pgfqpoint{4.431813in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{4.431813in}{2.342413in}}{\pgfqpoint{4.428973in}{2.349268in}}{\pgfqpoint{4.423920in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{4.418866in}{2.359375in}}{\pgfqpoint{4.412011in}{2.362214in}}{\pgfqpoint{4.404865in}{2.362214in}}%
\pgfpathcurveto{\pgfqpoint{4.397718in}{2.362214in}}{\pgfqpoint{4.390863in}{2.359375in}}{\pgfqpoint{4.385809in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{4.380756in}{2.349268in}}{\pgfqpoint{4.377916in}{2.342413in}}{\pgfqpoint{4.377916in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{4.377916in}{2.328119in}}{\pgfqpoint{4.380756in}{2.321264in}}{\pgfqpoint{4.385809in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{4.390863in}{2.311157in}}{\pgfqpoint{4.397718in}{2.308318in}}{\pgfqpoint{4.404865in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{4.404865in}{2.308318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407923in}{3.323341in}}%
\pgfpathcurveto{\pgfqpoint{4.415062in}{3.323341in}}{\pgfqpoint{4.421910in}{3.326178in}}{\pgfqpoint{4.426958in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{4.432007in}{3.336275in}}{\pgfqpoint{4.434843in}{3.343122in}}{\pgfqpoint{4.434843in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{4.434843in}{3.357401in}}{\pgfqpoint{4.432007in}{3.364249in}}{\pgfqpoint{4.426958in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{4.421910in}{3.374346in}}{\pgfqpoint{4.415062in}{3.377182in}}{\pgfqpoint{4.407923in}{3.377182in}}%
\pgfpathcurveto{\pgfqpoint{4.400783in}{3.377182in}}{\pgfqpoint{4.393935in}{3.374346in}}{\pgfqpoint{4.388887in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{4.383839in}{3.364249in}}{\pgfqpoint{4.381002in}{3.357401in}}{\pgfqpoint{4.381002in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{4.381002in}{3.343122in}}{\pgfqpoint{4.383839in}{3.336275in}}{\pgfqpoint{4.388887in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{4.393935in}{3.326178in}}{\pgfqpoint{4.400783in}{3.323341in}}{\pgfqpoint{4.407923in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{4.407923in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408989in}{3.971556in}}%
\pgfpathcurveto{\pgfqpoint{4.416121in}{3.971556in}}{\pgfqpoint{4.422961in}{3.974389in}}{\pgfqpoint{4.428004in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{4.433047in}{3.984476in}}{\pgfqpoint{4.435881in}{3.991316in}}{\pgfqpoint{4.435881in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{4.435881in}{4.005580in}}{\pgfqpoint{4.433047in}{4.012421in}}{\pgfqpoint{4.428004in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{4.422961in}{4.022507in}}{\pgfqpoint{4.416121in}{4.025341in}}{\pgfqpoint{4.408989in}{4.025341in}}%
\pgfpathcurveto{\pgfqpoint{4.401857in}{4.025341in}}{\pgfqpoint{4.395016in}{4.022507in}}{\pgfqpoint{4.389973in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{4.384930in}{4.012421in}}{\pgfqpoint{4.382096in}{4.005580in}}{\pgfqpoint{4.382096in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{4.382096in}{3.991316in}}{\pgfqpoint{4.384930in}{3.984476in}}{\pgfqpoint{4.389973in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{4.395016in}{3.974389in}}{\pgfqpoint{4.401857in}{3.971556in}}{\pgfqpoint{4.408989in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{4.408989in}{3.971556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412427in}{3.761560in}}%
\pgfpathcurveto{\pgfqpoint{4.419551in}{3.761560in}}{\pgfqpoint{4.426385in}{3.764391in}}{\pgfqpoint{4.431423in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{4.436461in}{3.774467in}}{\pgfqpoint{4.439291in}{3.781300in}}{\pgfqpoint{4.439291in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{4.439291in}{3.795550in}}{\pgfqpoint{4.436461in}{3.802383in}}{\pgfqpoint{4.431423in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{4.426385in}{3.812459in}}{\pgfqpoint{4.419551in}{3.815290in}}{\pgfqpoint{4.412427in}{3.815290in}}%
\pgfpathcurveto{\pgfqpoint{4.405302in}{3.815290in}}{\pgfqpoint{4.398468in}{3.812459in}}{\pgfqpoint{4.393430in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{4.388393in}{3.802383in}}{\pgfqpoint{4.385562in}{3.795550in}}{\pgfqpoint{4.385562in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{4.385562in}{3.781300in}}{\pgfqpoint{4.388393in}{3.774467in}}{\pgfqpoint{4.393430in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{4.398468in}{3.764391in}}{\pgfqpoint{4.405302in}{3.761560in}}{\pgfqpoint{4.412427in}{3.761560in}}%
\pgfpathlineto{\pgfqpoint{4.412427in}{3.761560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412767in}{3.152110in}}%
\pgfpathcurveto{\pgfqpoint{4.419884in}{3.152110in}}{\pgfqpoint{4.426711in}{3.154937in}}{\pgfqpoint{4.431744in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{4.436776in}{3.165003in}}{\pgfqpoint{4.439604in}{3.171829in}}{\pgfqpoint{4.439604in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{4.439604in}{3.186064in}}{\pgfqpoint{4.436776in}{3.192890in}}{\pgfqpoint{4.431744in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{4.426711in}{3.202956in}}{\pgfqpoint{4.419884in}{3.205783in}}{\pgfqpoint{4.412767in}{3.205783in}}%
\pgfpathcurveto{\pgfqpoint{4.405650in}{3.205783in}}{\pgfqpoint{4.398823in}{3.202956in}}{\pgfqpoint{4.393791in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{4.388758in}{3.192890in}}{\pgfqpoint{4.385930in}{3.186064in}}{\pgfqpoint{4.385930in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{4.385930in}{3.171829in}}{\pgfqpoint{4.388758in}{3.165003in}}{\pgfqpoint{4.393791in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{4.398823in}{3.154937in}}{\pgfqpoint{4.405650in}{3.152110in}}{\pgfqpoint{4.412767in}{3.152110in}}%
\pgfpathlineto{\pgfqpoint{4.412767in}{3.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412864in}{2.830083in}}%
\pgfpathcurveto{\pgfqpoint{4.419974in}{2.830083in}}{\pgfqpoint{4.426794in}{2.832908in}}{\pgfqpoint{4.431821in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{4.436849in}{2.842963in}}{\pgfqpoint{4.439674in}{2.849782in}}{\pgfqpoint{4.439674in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{4.439674in}{2.864002in}}{\pgfqpoint{4.436849in}{2.870822in}}{\pgfqpoint{4.431821in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{4.426794in}{2.880877in}}{\pgfqpoint{4.419974in}{2.883701in}}{\pgfqpoint{4.412864in}{2.883701in}}%
\pgfpathcurveto{\pgfqpoint{4.405755in}{2.883701in}}{\pgfqpoint{4.398935in}{2.880877in}}{\pgfqpoint{4.393907in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{4.388880in}{2.870822in}}{\pgfqpoint{4.386055in}{2.864002in}}{\pgfqpoint{4.386055in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{4.386055in}{2.849782in}}{\pgfqpoint{4.388880in}{2.842963in}}{\pgfqpoint{4.393907in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{4.398935in}{2.832908in}}{\pgfqpoint{4.405755in}{2.830083in}}{\pgfqpoint{4.412864in}{2.830083in}}%
\pgfpathlineto{\pgfqpoint{4.412864in}{2.830083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415039in}{2.534382in}}%
\pgfpathcurveto{\pgfqpoint{4.422142in}{2.534382in}}{\pgfqpoint{4.428955in}{2.537204in}}{\pgfqpoint{4.433977in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{4.438999in}{2.547248in}}{\pgfqpoint{4.441821in}{2.554061in}}{\pgfqpoint{4.441821in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{4.441821in}{2.568266in}}{\pgfqpoint{4.438999in}{2.575079in}}{\pgfqpoint{4.433977in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{4.428955in}{2.585123in}}{\pgfqpoint{4.422142in}{2.587945in}}{\pgfqpoint{4.415039in}{2.587945in}}%
\pgfpathcurveto{\pgfqpoint{4.407937in}{2.587945in}}{\pgfqpoint{4.401124in}{2.585123in}}{\pgfqpoint{4.396102in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{4.391080in}{2.575079in}}{\pgfqpoint{4.388258in}{2.568266in}}{\pgfqpoint{4.388258in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{4.388258in}{2.554061in}}{\pgfqpoint{4.391080in}{2.547248in}}{\pgfqpoint{4.396102in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{4.401124in}{2.537204in}}{\pgfqpoint{4.407937in}{2.534382in}}{\pgfqpoint{4.415039in}{2.534382in}}%
\pgfpathlineto{\pgfqpoint{4.415039in}{2.534382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421687in}{3.745139in}}%
\pgfpathcurveto{\pgfqpoint{4.428782in}{3.745139in}}{\pgfqpoint{4.435587in}{3.747958in}}{\pgfqpoint{4.440604in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{4.445621in}{3.757992in}}{\pgfqpoint{4.448440in}{3.764797in}}{\pgfqpoint{4.448440in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{4.448440in}{3.778988in}}{\pgfqpoint{4.445621in}{3.785793in}}{\pgfqpoint{4.440604in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{4.435587in}{3.795827in}}{\pgfqpoint{4.428782in}{3.798646in}}{\pgfqpoint{4.421687in}{3.798646in}}%
\pgfpathcurveto{\pgfqpoint{4.414591in}{3.798646in}}{\pgfqpoint{4.407786in}{3.795827in}}{\pgfqpoint{4.402769in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{4.397752in}{3.785793in}}{\pgfqpoint{4.394933in}{3.778988in}}{\pgfqpoint{4.394933in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{4.394933in}{3.764797in}}{\pgfqpoint{4.397752in}{3.757992in}}{\pgfqpoint{4.402769in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{4.407786in}{3.747958in}}{\pgfqpoint{4.414591in}{3.745139in}}{\pgfqpoint{4.421687in}{3.745139in}}%
\pgfpathlineto{\pgfqpoint{4.421687in}{3.745139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422487in}{3.071318in}}%
\pgfpathcurveto{\pgfqpoint{4.429575in}{3.071318in}}{\pgfqpoint{4.436373in}{3.074134in}}{\pgfqpoint{4.441385in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{4.446397in}{3.084158in}}{\pgfqpoint{4.449213in}{3.090956in}}{\pgfqpoint{4.449213in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{4.449213in}{3.105132in}}{\pgfqpoint{4.446397in}{3.111930in}}{\pgfqpoint{4.441385in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{4.436373in}{3.121954in}}{\pgfqpoint{4.429575in}{3.124770in}}{\pgfqpoint{4.422487in}{3.124770in}}%
\pgfpathcurveto{\pgfqpoint{4.415399in}{3.124770in}}{\pgfqpoint{4.408601in}{3.121954in}}{\pgfqpoint{4.403589in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{4.398577in}{3.111930in}}{\pgfqpoint{4.395761in}{3.105132in}}{\pgfqpoint{4.395761in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{4.395761in}{3.090956in}}{\pgfqpoint{4.398577in}{3.084158in}}{\pgfqpoint{4.403589in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{4.408601in}{3.074134in}}{\pgfqpoint{4.415399in}{3.071318in}}{\pgfqpoint{4.422487in}{3.071318in}}%
\pgfpathlineto{\pgfqpoint{4.422487in}{3.071318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422885in}{1.825501in}}%
\pgfpathcurveto{\pgfqpoint{4.429965in}{1.825501in}}{\pgfqpoint{4.436757in}{1.828314in}}{\pgfqpoint{4.441763in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{4.446770in}{1.838327in}}{\pgfqpoint{4.449583in}{1.845119in}}{\pgfqpoint{4.449583in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{4.449583in}{1.859280in}}{\pgfqpoint{4.446770in}{1.866071in}}{\pgfqpoint{4.441763in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{4.436757in}{1.876084in}}{\pgfqpoint{4.429965in}{1.878898in}}{\pgfqpoint{4.422885in}{1.878898in}}%
\pgfpathcurveto{\pgfqpoint{4.415804in}{1.878898in}}{\pgfqpoint{4.409013in}{1.876084in}}{\pgfqpoint{4.404006in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{4.398999in}{1.866071in}}{\pgfqpoint{4.396186in}{1.859280in}}{\pgfqpoint{4.396186in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{4.396186in}{1.845119in}}{\pgfqpoint{4.398999in}{1.838327in}}{\pgfqpoint{4.404006in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{4.409013in}{1.828314in}}{\pgfqpoint{4.415804in}{1.825501in}}{\pgfqpoint{4.422885in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{1.825501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423089in}{3.325773in}}%
\pgfpathcurveto{\pgfqpoint{4.430162in}{3.325773in}}{\pgfqpoint{4.436946in}{3.328584in}}{\pgfqpoint{4.441948in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{4.446949in}{3.338587in}}{\pgfqpoint{4.449760in}{3.345371in}}{\pgfqpoint{4.449760in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{4.449760in}{3.359517in}}{\pgfqpoint{4.446949in}{3.366302in}}{\pgfqpoint{4.441948in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{4.436946in}{3.376305in}}{\pgfqpoint{4.430162in}{3.379115in}}{\pgfqpoint{4.423089in}{3.379115in}}%
\pgfpathcurveto{\pgfqpoint{4.416016in}{3.379115in}}{\pgfqpoint{4.409231in}{3.376305in}}{\pgfqpoint{4.404230in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{4.399228in}{3.366302in}}{\pgfqpoint{4.396418in}{3.359517in}}{\pgfqpoint{4.396418in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{4.396418in}{3.345371in}}{\pgfqpoint{4.399228in}{3.338587in}}{\pgfqpoint{4.404230in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{4.409231in}{3.328584in}}{\pgfqpoint{4.416016in}{3.325773in}}{\pgfqpoint{4.423089in}{3.325773in}}%
\pgfpathlineto{\pgfqpoint{4.423089in}{3.325773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425007in}{3.292721in}}%
\pgfpathcurveto{\pgfqpoint{4.432073in}{3.292721in}}{\pgfqpoint{4.438850in}{3.295529in}}{\pgfqpoint{4.443846in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{4.448843in}{3.305521in}}{\pgfqpoint{4.451650in}{3.312299in}}{\pgfqpoint{4.451650in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{4.451650in}{3.326430in}}{\pgfqpoint{4.448843in}{3.333208in}}{\pgfqpoint{4.443846in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{4.438850in}{3.343200in}}{\pgfqpoint{4.432073in}{3.346008in}}{\pgfqpoint{4.425007in}{3.346008in}}%
\pgfpathcurveto{\pgfqpoint{4.417941in}{3.346008in}}{\pgfqpoint{4.411164in}{3.343200in}}{\pgfqpoint{4.406167in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{4.401171in}{3.333208in}}{\pgfqpoint{4.398364in}{3.326430in}}{\pgfqpoint{4.398364in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{4.398364in}{3.312299in}}{\pgfqpoint{4.401171in}{3.305521in}}{\pgfqpoint{4.406167in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{4.411164in}{3.295529in}}{\pgfqpoint{4.417941in}{3.292721in}}{\pgfqpoint{4.425007in}{3.292721in}}%
\pgfpathlineto{\pgfqpoint{4.425007in}{3.292721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428109in}{3.739190in}}%
\pgfpathcurveto{\pgfqpoint{4.435168in}{3.739190in}}{\pgfqpoint{4.441938in}{3.741995in}}{\pgfqpoint{4.446930in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{4.451921in}{3.751977in}}{\pgfqpoint{4.454725in}{3.758747in}}{\pgfqpoint{4.454725in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{4.454725in}{3.772865in}}{\pgfqpoint{4.451921in}{3.779635in}}{\pgfqpoint{4.446930in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{4.441938in}{3.789617in}}{\pgfqpoint{4.435168in}{3.792422in}}{\pgfqpoint{4.428109in}{3.792422in}}%
\pgfpathcurveto{\pgfqpoint{4.421051in}{3.792422in}}{\pgfqpoint{4.414280in}{3.789617in}}{\pgfqpoint{4.409289in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{4.404298in}{3.779635in}}{\pgfqpoint{4.401494in}{3.772865in}}{\pgfqpoint{4.401494in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{4.401494in}{3.758747in}}{\pgfqpoint{4.404298in}{3.751977in}}{\pgfqpoint{4.409289in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{4.414280in}{3.741995in}}{\pgfqpoint{4.421051in}{3.739190in}}{\pgfqpoint{4.428109in}{3.739190in}}%
\pgfpathlineto{\pgfqpoint{4.428109in}{3.739190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428889in}{2.532678in}}%
\pgfpathcurveto{\pgfqpoint{4.435940in}{2.532678in}}{\pgfqpoint{4.442704in}{2.535479in}}{\pgfqpoint{4.447690in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{4.452675in}{2.545451in}}{\pgfqpoint{4.455477in}{2.552215in}}{\pgfqpoint{4.455477in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{4.455477in}{2.566317in}}{\pgfqpoint{4.452675in}{2.573081in}}{\pgfqpoint{4.447690in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{4.442704in}{2.583053in}}{\pgfqpoint{4.435940in}{2.585854in}}{\pgfqpoint{4.428889in}{2.585854in}}%
\pgfpathcurveto{\pgfqpoint{4.421838in}{2.585854in}}{\pgfqpoint{4.415074in}{2.583053in}}{\pgfqpoint{4.410088in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{4.405102in}{2.573081in}}{\pgfqpoint{4.402301in}{2.566317in}}{\pgfqpoint{4.402301in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{4.402301in}{2.552215in}}{\pgfqpoint{4.405102in}{2.545451in}}{\pgfqpoint{4.410088in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{4.415074in}{2.535479in}}{\pgfqpoint{4.421838in}{2.532678in}}{\pgfqpoint{4.428889in}{2.532678in}}%
\pgfpathlineto{\pgfqpoint{4.428889in}{2.532678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430725in}{2.673075in}}%
\pgfpathcurveto{\pgfqpoint{4.437769in}{2.673075in}}{\pgfqpoint{4.444525in}{2.675874in}}{\pgfqpoint{4.449506in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{4.454487in}{2.685836in}}{\pgfqpoint{4.457285in}{2.692592in}}{\pgfqpoint{4.457285in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{4.457285in}{2.706680in}}{\pgfqpoint{4.454487in}{2.713436in}}{\pgfqpoint{4.449506in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{4.444525in}{2.723398in}}{\pgfqpoint{4.437769in}{2.726197in}}{\pgfqpoint{4.430725in}{2.726197in}}%
\pgfpathcurveto{\pgfqpoint{4.423681in}{2.726197in}}{\pgfqpoint{4.416924in}{2.723398in}}{\pgfqpoint{4.411944in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{4.406963in}{2.713436in}}{\pgfqpoint{4.404164in}{2.706680in}}{\pgfqpoint{4.404164in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{4.404164in}{2.692592in}}{\pgfqpoint{4.406963in}{2.685836in}}{\pgfqpoint{4.411944in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{4.416924in}{2.675874in}}{\pgfqpoint{4.423681in}{2.673075in}}{\pgfqpoint{4.430725in}{2.673075in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{2.673075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432158in}{3.845950in}}%
\pgfpathcurveto{\pgfqpoint{4.439195in}{3.845950in}}{\pgfqpoint{4.445944in}{3.848746in}}{\pgfqpoint{4.450920in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{4.455895in}{3.858697in}}{\pgfqpoint{4.458691in}{3.865447in}}{\pgfqpoint{4.458691in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{4.458691in}{3.879520in}}{\pgfqpoint{4.455895in}{3.886270in}}{\pgfqpoint{4.450920in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{4.445944in}{3.896221in}}{\pgfqpoint{4.439195in}{3.899017in}}{\pgfqpoint{4.432158in}{3.899017in}}%
\pgfpathcurveto{\pgfqpoint{4.425121in}{3.899017in}}{\pgfqpoint{4.418372in}{3.896221in}}{\pgfqpoint{4.413396in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{4.408420in}{3.886270in}}{\pgfqpoint{4.405625in}{3.879520in}}{\pgfqpoint{4.405625in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{4.405625in}{3.865447in}}{\pgfqpoint{4.408420in}{3.858697in}}{\pgfqpoint{4.413396in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{4.418372in}{3.848746in}}{\pgfqpoint{4.425121in}{3.845950in}}{\pgfqpoint{4.432158in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{4.432158in}{3.845950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434789in}{2.998310in}}%
\pgfpathcurveto{\pgfqpoint{4.441818in}{2.998310in}}{\pgfqpoint{4.448560in}{3.001103in}}{\pgfqpoint{4.453531in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{4.458502in}{3.011044in}}{\pgfqpoint{4.461294in}{3.017787in}}{\pgfqpoint{4.461294in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{4.461294in}{3.031846in}}{\pgfqpoint{4.458502in}{3.038588in}}{\pgfqpoint{4.453531in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{4.448560in}{3.048529in}}{\pgfqpoint{4.441818in}{3.051322in}}{\pgfqpoint{4.434789in}{3.051322in}}%
\pgfpathcurveto{\pgfqpoint{4.427759in}{3.051322in}}{\pgfqpoint{4.421017in}{3.048529in}}{\pgfqpoint{4.416046in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{4.411076in}{3.038588in}}{\pgfqpoint{4.408283in}{3.031846in}}{\pgfqpoint{4.408283in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{4.408283in}{3.017787in}}{\pgfqpoint{4.411076in}{3.011044in}}{\pgfqpoint{4.416046in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{4.421017in}{3.001103in}}{\pgfqpoint{4.427759in}{2.998310in}}{\pgfqpoint{4.434789in}{2.998310in}}%
\pgfpathlineto{\pgfqpoint{4.434789in}{2.998310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437460in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{4.444482in}{2.494345in}}{\pgfqpoint{4.451218in}{2.497135in}}{\pgfqpoint{4.456183in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{4.461149in}{2.507066in}}{\pgfqpoint{4.463939in}{2.513801in}}{\pgfqpoint{4.463939in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{4.463939in}{2.527846in}}{\pgfqpoint{4.461149in}{2.534581in}}{\pgfqpoint{4.456183in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{4.451218in}{2.544512in}}{\pgfqpoint{4.444482in}{2.547302in}}{\pgfqpoint{4.437460in}{2.547302in}}%
\pgfpathcurveto{\pgfqpoint{4.430438in}{2.547302in}}{\pgfqpoint{4.423703in}{2.544512in}}{\pgfqpoint{4.418737in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{4.413772in}{2.534581in}}{\pgfqpoint{4.410982in}{2.527846in}}{\pgfqpoint{4.410982in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{4.410982in}{2.513801in}}{\pgfqpoint{4.413772in}{2.507066in}}{\pgfqpoint{4.418737in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{4.423703in}{2.497135in}}{\pgfqpoint{4.430438in}{2.494345in}}{\pgfqpoint{4.437460in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{4.437460in}{2.494345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446035in}{3.634583in}}%
\pgfpathcurveto{\pgfqpoint{4.453050in}{3.634583in}}{\pgfqpoint{4.459778in}{3.637370in}}{\pgfqpoint{4.464738in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{4.469699in}{3.647290in}}{\pgfqpoint{4.472486in}{3.654019in}}{\pgfqpoint{4.472486in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{4.472486in}{3.668049in}}{\pgfqpoint{4.469699in}{3.674777in}}{\pgfqpoint{4.464738in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{4.459778in}{3.684698in}}{\pgfqpoint{4.453050in}{3.687485in}}{\pgfqpoint{4.446035in}{3.687485in}}%
\pgfpathcurveto{\pgfqpoint{4.439020in}{3.687485in}}{\pgfqpoint{4.432291in}{3.684698in}}{\pgfqpoint{4.427331in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{4.422371in}{3.674777in}}{\pgfqpoint{4.419584in}{3.668049in}}{\pgfqpoint{4.419584in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{4.419584in}{3.654019in}}{\pgfqpoint{4.422371in}{3.647290in}}{\pgfqpoint{4.427331in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{4.432291in}{3.637370in}}{\pgfqpoint{4.439020in}{3.634583in}}{\pgfqpoint{4.446035in}{3.634583in}}%
\pgfpathlineto{\pgfqpoint{4.446035in}{3.634583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446132in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{4.453139in}{2.909689in}}{\pgfqpoint{4.459861in}{2.912473in}}{\pgfqpoint{4.464816in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{4.469771in}{2.922384in}}{\pgfqpoint{4.472555in}{2.929105in}}{\pgfqpoint{4.472555in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{4.472555in}{2.943121in}}{\pgfqpoint{4.469771in}{2.949842in}}{\pgfqpoint{4.464816in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{4.459861in}{2.959752in}}{\pgfqpoint{4.453139in}{2.962537in}}{\pgfqpoint{4.446132in}{2.962537in}}%
\pgfpathcurveto{\pgfqpoint{4.439124in}{2.962537in}}{\pgfqpoint{4.432402in}{2.959752in}}{\pgfqpoint{4.427447in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{4.422492in}{2.949842in}}{\pgfqpoint{4.419708in}{2.943121in}}{\pgfqpoint{4.419708in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{4.419708in}{2.929105in}}{\pgfqpoint{4.422492in}{2.922384in}}{\pgfqpoint{4.427447in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{4.432402in}{2.912473in}}{\pgfqpoint{4.439124in}{2.909689in}}{\pgfqpoint{4.446132in}{2.909689in}}%
\pgfpathlineto{\pgfqpoint{4.446132in}{2.909689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449304in}{3.864799in}}%
\pgfpathcurveto{\pgfqpoint{4.456305in}{3.864799in}}{\pgfqpoint{4.463019in}{3.867580in}}{\pgfqpoint{4.467969in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{4.472919in}{3.877480in}}{\pgfqpoint{4.475700in}{3.884195in}}{\pgfqpoint{4.475700in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{4.475700in}{3.898196in}}{\pgfqpoint{4.472919in}{3.904910in}}{\pgfqpoint{4.467969in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{4.463019in}{3.914810in}}{\pgfqpoint{4.456305in}{3.917592in}}{\pgfqpoint{4.449304in}{3.917592in}}%
\pgfpathcurveto{\pgfqpoint{4.442304in}{3.917592in}}{\pgfqpoint{4.435589in}{3.914810in}}{\pgfqpoint{4.430639in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{4.425689in}{3.904910in}}{\pgfqpoint{4.422908in}{3.898196in}}{\pgfqpoint{4.422908in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{4.422908in}{3.884195in}}{\pgfqpoint{4.425689in}{3.877480in}}{\pgfqpoint{4.430639in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{4.435589in}{3.867580in}}{\pgfqpoint{4.442304in}{3.864799in}}{\pgfqpoint{4.449304in}{3.864799in}}%
\pgfpathlineto{\pgfqpoint{4.449304in}{3.864799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450865in}{3.097130in}}%
\pgfpathcurveto{\pgfqpoint{4.457858in}{3.097130in}}{\pgfqpoint{4.464566in}{3.099909in}}{\pgfqpoint{4.469511in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{4.474456in}{3.109798in}}{\pgfqpoint{4.477234in}{3.116506in}}{\pgfqpoint{4.477234in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{4.477234in}{3.130492in}}{\pgfqpoint{4.474456in}{3.137200in}}{\pgfqpoint{4.469511in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{4.464566in}{3.147090in}}{\pgfqpoint{4.457858in}{3.149868in}}{\pgfqpoint{4.450865in}{3.149868in}}%
\pgfpathcurveto{\pgfqpoint{4.443872in}{3.149868in}}{\pgfqpoint{4.437164in}{3.147090in}}{\pgfqpoint{4.432219in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{4.427274in}{3.137200in}}{\pgfqpoint{4.424496in}{3.130492in}}{\pgfqpoint{4.424496in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{4.424496in}{3.116506in}}{\pgfqpoint{4.427274in}{3.109798in}}{\pgfqpoint{4.432219in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{4.437164in}{3.099909in}}{\pgfqpoint{4.443872in}{3.097130in}}{\pgfqpoint{4.450865in}{3.097130in}}%
\pgfpathlineto{\pgfqpoint{4.450865in}{3.097130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451810in}{3.578300in}}%
\pgfpathcurveto{\pgfqpoint{4.458796in}{3.578300in}}{\pgfqpoint{4.465496in}{3.581076in}}{\pgfqpoint{4.470436in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.475376in}{3.590955in}}{\pgfqpoint{4.478152in}{3.597656in}}{\pgfqpoint{4.478152in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{4.478152in}{3.611628in}}{\pgfqpoint{4.475376in}{3.618329in}}{\pgfqpoint{4.470436in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{4.465496in}{3.628208in}}{\pgfqpoint{4.458796in}{3.630984in}}{\pgfqpoint{4.451810in}{3.630984in}}%
\pgfpathcurveto{\pgfqpoint{4.444824in}{3.630984in}}{\pgfqpoint{4.438123in}{3.628208in}}{\pgfqpoint{4.433183in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{4.428244in}{3.618329in}}{\pgfqpoint{4.425468in}{3.611628in}}{\pgfqpoint{4.425468in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{4.425468in}{3.597656in}}{\pgfqpoint{4.428244in}{3.590955in}}{\pgfqpoint{4.433183in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{4.438123in}{3.581076in}}{\pgfqpoint{4.444824in}{3.578300in}}{\pgfqpoint{4.451810in}{3.578300in}}%
\pgfpathlineto{\pgfqpoint{4.451810in}{3.578300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455838in}{3.973193in}}%
\pgfpathcurveto{\pgfqpoint{4.462817in}{3.973193in}}{\pgfqpoint{4.469510in}{3.975966in}}{\pgfqpoint{4.474445in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{4.479380in}{3.985835in}}{\pgfqpoint{4.482152in}{3.992529in}}{\pgfqpoint{4.482152in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{4.482152in}{4.006486in}}{\pgfqpoint{4.479380in}{4.013180in}}{\pgfqpoint{4.474445in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{4.469510in}{4.023049in}}{\pgfqpoint{4.462817in}{4.025822in}}{\pgfqpoint{4.455838in}{4.025822in}}%
\pgfpathcurveto{\pgfqpoint{4.448859in}{4.025822in}}{\pgfqpoint{4.442165in}{4.023049in}}{\pgfqpoint{4.437231in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{4.432296in}{4.013180in}}{\pgfqpoint{4.429523in}{4.006486in}}{\pgfqpoint{4.429523in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{4.429523in}{3.992529in}}{\pgfqpoint{4.432296in}{3.985835in}}{\pgfqpoint{4.437231in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{4.442165in}{3.975966in}}{\pgfqpoint{4.448859in}{3.973193in}}{\pgfqpoint{4.455838in}{3.973193in}}%
\pgfpathlineto{\pgfqpoint{4.455838in}{3.973193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456127in}{3.931872in}}%
\pgfpathcurveto{\pgfqpoint{4.463098in}{3.931872in}}{\pgfqpoint{4.469785in}{3.934642in}}{\pgfqpoint{4.474715in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{4.479644in}{3.944501in}}{\pgfqpoint{4.482414in}{3.951188in}}{\pgfqpoint{4.482414in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{4.482414in}{3.965131in}}{\pgfqpoint{4.479644in}{3.971817in}}{\pgfqpoint{4.474715in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{4.469785in}{3.981677in}}{\pgfqpoint{4.463098in}{3.984446in}}{\pgfqpoint{4.456127in}{3.984446in}}%
\pgfpathcurveto{\pgfqpoint{4.449155in}{3.984446in}}{\pgfqpoint{4.442469in}{3.981677in}}{\pgfqpoint{4.437539in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{4.432609in}{3.971817in}}{\pgfqpoint{4.429840in}{3.965131in}}{\pgfqpoint{4.429840in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{4.429840in}{3.951188in}}{\pgfqpoint{4.432609in}{3.944501in}}{\pgfqpoint{4.437539in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{4.442469in}{3.934642in}}{\pgfqpoint{4.449155in}{3.931872in}}{\pgfqpoint{4.456127in}{3.931872in}}%
\pgfpathlineto{\pgfqpoint{4.456127in}{3.931872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456318in}{2.152686in}}%
\pgfpathcurveto{\pgfqpoint{4.463282in}{2.152686in}}{\pgfqpoint{4.469962in}{2.155453in}}{\pgfqpoint{4.474886in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{4.479811in}{2.165302in}}{\pgfqpoint{4.482578in}{2.171982in}}{\pgfqpoint{4.482578in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.482578in}{2.185910in}}{\pgfqpoint{4.479811in}{2.192590in}}{\pgfqpoint{4.474886in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{4.469962in}{2.202439in}}{\pgfqpoint{4.463282in}{2.205206in}}{\pgfqpoint{4.456318in}{2.205206in}}%
\pgfpathcurveto{\pgfqpoint{4.449353in}{2.205206in}}{\pgfqpoint{4.442673in}{2.202439in}}{\pgfqpoint{4.437749in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{4.432824in}{2.192590in}}{\pgfqpoint{4.430058in}{2.185910in}}{\pgfqpoint{4.430058in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{4.430058in}{2.171982in}}{\pgfqpoint{4.432824in}{2.165302in}}{\pgfqpoint{4.437749in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{4.442673in}{2.155453in}}{\pgfqpoint{4.449353in}{2.152686in}}{\pgfqpoint{4.456318in}{2.152686in}}%
\pgfpathlineto{\pgfqpoint{4.456318in}{2.152686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457575in}{2.593023in}}%
\pgfpathcurveto{\pgfqpoint{4.464532in}{2.593023in}}{\pgfqpoint{4.471205in}{2.595787in}}{\pgfqpoint{4.476125in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{4.481044in}{2.605626in}}{\pgfqpoint{4.483808in}{2.612299in}}{\pgfqpoint{4.483808in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{4.483808in}{2.626213in}}{\pgfqpoint{4.481044in}{2.632886in}}{\pgfqpoint{4.476125in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{4.471205in}{2.642725in}}{\pgfqpoint{4.464532in}{2.645489in}}{\pgfqpoint{4.457575in}{2.645489in}}%
\pgfpathcurveto{\pgfqpoint{4.450618in}{2.645489in}}{\pgfqpoint{4.443945in}{2.642725in}}{\pgfqpoint{4.439026in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{4.434106in}{2.632886in}}{\pgfqpoint{4.431342in}{2.626213in}}{\pgfqpoint{4.431342in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{4.431342in}{2.612299in}}{\pgfqpoint{4.434106in}{2.605626in}}{\pgfqpoint{4.439026in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{4.443945in}{2.595787in}}{\pgfqpoint{4.450618in}{2.593023in}}{\pgfqpoint{4.457575in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{4.457575in}{2.593023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458131in}{3.212763in}}%
\pgfpathcurveto{\pgfqpoint{4.465081in}{3.212763in}}{\pgfqpoint{4.471747in}{3.215524in}}{\pgfqpoint{4.476662in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{4.481576in}{3.225352in}}{\pgfqpoint{4.484337in}{3.232019in}}{\pgfqpoint{4.484337in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{4.484337in}{3.245918in}}{\pgfqpoint{4.481576in}{3.252585in}}{\pgfqpoint{4.476662in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{4.471747in}{3.262413in}}{\pgfqpoint{4.465081in}{3.265174in}}{\pgfqpoint{4.458131in}{3.265174in}}%
\pgfpathcurveto{\pgfqpoint{4.451181in}{3.265174in}}{\pgfqpoint{4.444515in}{3.262413in}}{\pgfqpoint{4.439601in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{4.434687in}{3.252585in}}{\pgfqpoint{4.431925in}{3.245918in}}{\pgfqpoint{4.431925in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{4.431925in}{3.232019in}}{\pgfqpoint{4.434687in}{3.225352in}}{\pgfqpoint{4.439601in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{4.444515in}{3.215524in}}{\pgfqpoint{4.451181in}{3.212763in}}{\pgfqpoint{4.458131in}{3.212763in}}%
\pgfpathlineto{\pgfqpoint{4.458131in}{3.212763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459704in}{3.234013in}}%
\pgfpathcurveto{\pgfqpoint{4.466647in}{3.234013in}}{\pgfqpoint{4.473306in}{3.236771in}}{\pgfqpoint{4.478215in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.483125in}{3.246589in}}{\pgfqpoint{4.485883in}{3.253249in}}{\pgfqpoint{4.485883in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{4.485883in}{3.267134in}}{\pgfqpoint{4.483125in}{3.273793in}}{\pgfqpoint{4.478215in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{4.473306in}{3.283612in}}{\pgfqpoint{4.466647in}{3.286370in}}{\pgfqpoint{4.459704in}{3.286370in}}%
\pgfpathcurveto{\pgfqpoint{4.452761in}{3.286370in}}{\pgfqpoint{4.446102in}{3.283612in}}{\pgfqpoint{4.441193in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{4.436284in}{3.273793in}}{\pgfqpoint{4.433525in}{3.267134in}}{\pgfqpoint{4.433525in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{4.433525in}{3.253249in}}{\pgfqpoint{4.436284in}{3.246589in}}{\pgfqpoint{4.441193in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{4.446102in}{3.236771in}}{\pgfqpoint{4.452761in}{3.234013in}}{\pgfqpoint{4.459704in}{3.234013in}}%
\pgfpathlineto{\pgfqpoint{4.459704in}{3.234013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461708in}{2.594951in}}%
\pgfpathcurveto{\pgfqpoint{4.468644in}{2.594951in}}{\pgfqpoint{4.475296in}{2.597707in}}{\pgfqpoint{4.480201in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{4.485105in}{2.607515in}}{\pgfqpoint{4.487860in}{2.614167in}}{\pgfqpoint{4.487860in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{4.487860in}{2.628038in}}{\pgfqpoint{4.485105in}{2.634691in}}{\pgfqpoint{4.480201in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{4.475296in}{2.644499in}}{\pgfqpoint{4.468644in}{2.647255in}}{\pgfqpoint{4.461708in}{2.647255in}}%
\pgfpathcurveto{\pgfqpoint{4.454773in}{2.647255in}}{\pgfqpoint{4.448121in}{2.644499in}}{\pgfqpoint{4.443216in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{4.438312in}{2.634691in}}{\pgfqpoint{4.435557in}{2.628038in}}{\pgfqpoint{4.435557in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{4.435557in}{2.614167in}}{\pgfqpoint{4.438312in}{2.607515in}}{\pgfqpoint{4.443216in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{4.448121in}{2.597707in}}{\pgfqpoint{4.454773in}{2.594951in}}{\pgfqpoint{4.461708in}{2.594951in}}%
\pgfpathlineto{\pgfqpoint{4.461708in}{2.594951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463349in}{3.410697in}}%
\pgfpathcurveto{\pgfqpoint{4.470277in}{3.410697in}}{\pgfqpoint{4.476923in}{3.413450in}}{\pgfqpoint{4.481822in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{4.486721in}{3.423248in}}{\pgfqpoint{4.489474in}{3.429893in}}{\pgfqpoint{4.489474in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{4.489474in}{3.443750in}}{\pgfqpoint{4.486721in}{3.450395in}}{\pgfqpoint{4.481822in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{4.476923in}{3.460194in}}{\pgfqpoint{4.470277in}{3.462946in}}{\pgfqpoint{4.463349in}{3.462946in}}%
\pgfpathcurveto{\pgfqpoint{4.456421in}{3.462946in}}{\pgfqpoint{4.449775in}{3.460194in}}{\pgfqpoint{4.444876in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{4.439977in}{3.450395in}}{\pgfqpoint{4.437224in}{3.443750in}}{\pgfqpoint{4.437224in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{4.437224in}{3.429893in}}{\pgfqpoint{4.439977in}{3.423248in}}{\pgfqpoint{4.444876in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{4.449775in}{3.413450in}}{\pgfqpoint{4.456421in}{3.410697in}}{\pgfqpoint{4.463349in}{3.410697in}}%
\pgfpathlineto{\pgfqpoint{4.463349in}{3.410697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463863in}{4.049195in}}%
\pgfpathcurveto{\pgfqpoint{4.470784in}{4.049195in}}{\pgfqpoint{4.477422in}{4.051945in}}{\pgfqpoint{4.482316in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{4.487210in}{4.061733in}}{\pgfqpoint{4.489960in}{4.068372in}}{\pgfqpoint{4.489960in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{4.489960in}{4.082214in}}{\pgfqpoint{4.487210in}{4.088853in}}{\pgfqpoint{4.482316in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{4.477422in}{4.098641in}}{\pgfqpoint{4.470784in}{4.101390in}}{\pgfqpoint{4.463863in}{4.101390in}}%
\pgfpathcurveto{\pgfqpoint{4.456941in}{4.101390in}}{\pgfqpoint{4.450303in}{4.098641in}}{\pgfqpoint{4.445409in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{4.440515in}{4.088853in}}{\pgfqpoint{4.437765in}{4.082214in}}{\pgfqpoint{4.437765in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{4.437765in}{4.068372in}}{\pgfqpoint{4.440515in}{4.061733in}}{\pgfqpoint{4.445409in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{4.450303in}{4.051945in}}{\pgfqpoint{4.456941in}{4.049195in}}{\pgfqpoint{4.463863in}{4.049195in}}%
\pgfpathlineto{\pgfqpoint{4.463863in}{4.049195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464582in}{2.407433in}}%
\pgfpathcurveto{\pgfqpoint{4.471496in}{2.407433in}}{\pgfqpoint{4.478128in}{2.410180in}}{\pgfqpoint{4.483017in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{4.487906in}{2.419958in}}{\pgfqpoint{4.490652in}{2.426590in}}{\pgfqpoint{4.490652in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{4.490652in}{2.440418in}}{\pgfqpoint{4.487906in}{2.447050in}}{\pgfqpoint{4.483017in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{4.478128in}{2.456828in}}{\pgfqpoint{4.471496in}{2.459575in}}{\pgfqpoint{4.464582in}{2.459575in}}%
\pgfpathcurveto{\pgfqpoint{4.457668in}{2.459575in}}{\pgfqpoint{4.451036in}{2.456828in}}{\pgfqpoint{4.446147in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{4.441258in}{2.447050in}}{\pgfqpoint{4.438511in}{2.440418in}}{\pgfqpoint{4.438511in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{4.438511in}{2.426590in}}{\pgfqpoint{4.441258in}{2.419958in}}{\pgfqpoint{4.446147in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{4.451036in}{2.410180in}}{\pgfqpoint{4.457668in}{2.407433in}}{\pgfqpoint{4.464582in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{4.464582in}{2.407433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464699in}{2.099128in}}%
\pgfpathcurveto{\pgfqpoint{4.471606in}{2.099128in}}{\pgfqpoint{4.478231in}{2.101872in}}{\pgfqpoint{4.483115in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{4.487999in}{2.111640in}}{\pgfqpoint{4.490743in}{2.118265in}}{\pgfqpoint{4.490743in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{4.490743in}{2.132079in}}{\pgfqpoint{4.487999in}{2.138703in}}{\pgfqpoint{4.483115in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{4.478231in}{2.148471in}}{\pgfqpoint{4.471606in}{2.151215in}}{\pgfqpoint{4.464699in}{2.151215in}}%
\pgfpathcurveto{\pgfqpoint{4.457792in}{2.151215in}}{\pgfqpoint{4.451167in}{2.148471in}}{\pgfqpoint{4.446284in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{4.441400in}{2.138703in}}{\pgfqpoint{4.438656in}{2.132079in}}{\pgfqpoint{4.438656in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{4.438656in}{2.118265in}}{\pgfqpoint{4.441400in}{2.111640in}}{\pgfqpoint{4.446284in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{4.451167in}{2.101872in}}{\pgfqpoint{4.457792in}{2.099128in}}{\pgfqpoint{4.464699in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{4.464699in}{2.099128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466268in}{2.936826in}}%
\pgfpathcurveto{\pgfqpoint{4.473168in}{2.936826in}}{\pgfqpoint{4.479786in}{2.939568in}}{\pgfqpoint{4.484665in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{4.489544in}{2.949325in}}{\pgfqpoint{4.492285in}{2.955943in}}{\pgfqpoint{4.492285in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{4.492285in}{2.969743in}}{\pgfqpoint{4.489544in}{2.976361in}}{\pgfqpoint{4.484665in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{4.479786in}{2.986119in}}{\pgfqpoint{4.473168in}{2.988860in}}{\pgfqpoint{4.466268in}{2.988860in}}%
\pgfpathcurveto{\pgfqpoint{4.459368in}{2.988860in}}{\pgfqpoint{4.452750in}{2.986119in}}{\pgfqpoint{4.447872in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{4.442993in}{2.976361in}}{\pgfqpoint{4.440251in}{2.969743in}}{\pgfqpoint{4.440251in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{4.440251in}{2.955943in}}{\pgfqpoint{4.442993in}{2.949325in}}{\pgfqpoint{4.447872in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{4.452750in}{2.939568in}}{\pgfqpoint{4.459368in}{2.936826in}}{\pgfqpoint{4.466268in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{4.466268in}{2.936826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466719in}{2.963642in}}%
\pgfpathcurveto{\pgfqpoint{4.473611in}{2.963642in}}{\pgfqpoint{4.480223in}{2.966381in}}{\pgfqpoint{4.485096in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{4.489970in}{2.976128in}}{\pgfqpoint{4.492709in}{2.982740in}}{\pgfqpoint{4.492709in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{4.492709in}{2.996525in}}{\pgfqpoint{4.489970in}{3.003136in}}{\pgfqpoint{4.485096in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{4.480223in}{3.012884in}}{\pgfqpoint{4.473611in}{3.015622in}}{\pgfqpoint{4.466719in}{3.015622in}}%
\pgfpathcurveto{\pgfqpoint{4.459826in}{3.015622in}}{\pgfqpoint{4.453215in}{3.012884in}}{\pgfqpoint{4.448341in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{4.443467in}{3.003136in}}{\pgfqpoint{4.440729in}{2.996525in}}{\pgfqpoint{4.440729in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{4.440729in}{2.982740in}}{\pgfqpoint{4.443467in}{2.976128in}}{\pgfqpoint{4.448341in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{4.453215in}{2.966381in}}{\pgfqpoint{4.459826in}{2.963642in}}{\pgfqpoint{4.466719in}{2.963642in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{2.963642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469369in}{2.761734in}}%
\pgfpathcurveto{\pgfqpoint{4.476254in}{2.761734in}}{\pgfqpoint{4.482859in}{2.764469in}}{\pgfqpoint{4.487727in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{4.492596in}{2.774207in}}{\pgfqpoint{4.495332in}{2.780811in}}{\pgfqpoint{4.495332in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{4.495332in}{2.794582in}}{\pgfqpoint{4.492596in}{2.801187in}}{\pgfqpoint{4.487727in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{4.482859in}{2.810924in}}{\pgfqpoint{4.476254in}{2.813660in}}{\pgfqpoint{4.469369in}{2.813660in}}%
\pgfpathcurveto{\pgfqpoint{4.462483in}{2.813660in}}{\pgfqpoint{4.455879in}{2.810924in}}{\pgfqpoint{4.451010in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{4.446141in}{2.801187in}}{\pgfqpoint{4.443406in}{2.794582in}}{\pgfqpoint{4.443406in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{4.443406in}{2.780811in}}{\pgfqpoint{4.446141in}{2.774207in}}{\pgfqpoint{4.451010in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{4.455879in}{2.764469in}}{\pgfqpoint{4.462483in}{2.761734in}}{\pgfqpoint{4.469369in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.761734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470502in}{3.056694in}}%
\pgfpathcurveto{\pgfqpoint{4.477380in}{3.056694in}}{\pgfqpoint{4.483978in}{3.059427in}}{\pgfqpoint{4.488841in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{4.493705in}{3.069154in}}{\pgfqpoint{4.496438in}{3.075752in}}{\pgfqpoint{4.496438in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{4.496438in}{3.089508in}}{\pgfqpoint{4.493705in}{3.096106in}}{\pgfqpoint{4.488841in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{4.483978in}{3.105833in}}{\pgfqpoint{4.477380in}{3.108566in}}{\pgfqpoint{4.470502in}{3.108566in}}%
\pgfpathcurveto{\pgfqpoint{4.463623in}{3.108566in}}{\pgfqpoint{4.457026in}{3.105833in}}{\pgfqpoint{4.452162in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{4.447298in}{3.096106in}}{\pgfqpoint{4.444565in}{3.089508in}}{\pgfqpoint{4.444565in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{4.444565in}{3.075752in}}{\pgfqpoint{4.447298in}{3.069154in}}{\pgfqpoint{4.452162in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{4.457026in}{3.059427in}}{\pgfqpoint{4.463623in}{3.056694in}}{\pgfqpoint{4.470502in}{3.056694in}}%
\pgfpathlineto{\pgfqpoint{4.470502in}{3.056694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470685in}{3.423391in}}%
\pgfpathcurveto{\pgfqpoint{4.477556in}{3.423391in}}{\pgfqpoint{4.484147in}{3.426121in}}{\pgfqpoint{4.489006in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{4.493864in}{3.435838in}}{\pgfqpoint{4.496594in}{3.442429in}}{\pgfqpoint{4.496594in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{4.496594in}{3.456171in}}{\pgfqpoint{4.493864in}{3.462762in}}{\pgfqpoint{4.489006in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{4.484147in}{3.472479in}}{\pgfqpoint{4.477556in}{3.475209in}}{\pgfqpoint{4.470685in}{3.475209in}}%
\pgfpathcurveto{\pgfqpoint{4.463814in}{3.475209in}}{\pgfqpoint{4.457223in}{3.472479in}}{\pgfqpoint{4.452364in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{4.447506in}{3.462762in}}{\pgfqpoint{4.444776in}{3.456171in}}{\pgfqpoint{4.444776in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{4.444776in}{3.442429in}}{\pgfqpoint{4.447506in}{3.435838in}}{\pgfqpoint{4.452364in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{4.457223in}{3.426121in}}{\pgfqpoint{4.463814in}{3.423391in}}{\pgfqpoint{4.470685in}{3.423391in}}%
\pgfpathlineto{\pgfqpoint{4.470685in}{3.423391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470863in}{2.575181in}}%
\pgfpathcurveto{\pgfqpoint{4.477727in}{2.575181in}}{\pgfqpoint{4.484311in}{2.577908in}}{\pgfqpoint{4.489164in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{4.494018in}{2.587615in}}{\pgfqpoint{4.496745in}{2.594199in}}{\pgfqpoint{4.496745in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{4.496745in}{2.607928in}}{\pgfqpoint{4.494018in}{2.614511in}}{\pgfqpoint{4.489164in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{4.484311in}{2.624219in}}{\pgfqpoint{4.477727in}{2.626946in}}{\pgfqpoint{4.470863in}{2.626946in}}%
\pgfpathcurveto{\pgfqpoint{4.463999in}{2.626946in}}{\pgfqpoint{4.457415in}{2.624219in}}{\pgfqpoint{4.452561in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{4.447707in}{2.614511in}}{\pgfqpoint{4.444980in}{2.607928in}}{\pgfqpoint{4.444980in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{4.444980in}{2.594199in}}{\pgfqpoint{4.447707in}{2.587615in}}{\pgfqpoint{4.452561in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{4.457415in}{2.577908in}}{\pgfqpoint{4.463999in}{2.575181in}}{\pgfqpoint{4.470863in}{2.575181in}}%
\pgfpathlineto{\pgfqpoint{4.470863in}{2.575181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472426in}{3.862557in}}%
\pgfpathcurveto{\pgfqpoint{4.479283in}{3.862557in}}{\pgfqpoint{4.485860in}{3.865282in}}{\pgfqpoint{4.490709in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{4.495558in}{3.874979in}}{\pgfqpoint{4.498282in}{3.881556in}}{\pgfqpoint{4.498282in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{4.498282in}{3.895270in}}{\pgfqpoint{4.495558in}{3.901847in}}{\pgfqpoint{4.490709in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{4.485860in}{3.911545in}}{\pgfqpoint{4.479283in}{3.914269in}}{\pgfqpoint{4.472426in}{3.914269in}}%
\pgfpathcurveto{\pgfqpoint{4.465569in}{3.914269in}}{\pgfqpoint{4.458992in}{3.911545in}}{\pgfqpoint{4.454143in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{4.449295in}{3.901847in}}{\pgfqpoint{4.446570in}{3.895270in}}{\pgfqpoint{4.446570in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{4.446570in}{3.881556in}}{\pgfqpoint{4.449295in}{3.874979in}}{\pgfqpoint{4.454143in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{4.458992in}{3.865282in}}{\pgfqpoint{4.465569in}{3.862557in}}{\pgfqpoint{4.472426in}{3.862557in}}%
\pgfpathlineto{\pgfqpoint{4.472426in}{3.862557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472866in}{3.746508in}}%
\pgfpathcurveto{\pgfqpoint{4.479716in}{3.746508in}}{\pgfqpoint{4.486287in}{3.749230in}}{\pgfqpoint{4.491130in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{4.495974in}{3.758917in}}{\pgfqpoint{4.498695in}{3.765487in}}{\pgfqpoint{4.498695in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{4.498695in}{3.779187in}}{\pgfqpoint{4.495974in}{3.785758in}}{\pgfqpoint{4.491130in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{4.486287in}{3.795445in}}{\pgfqpoint{4.479716in}{3.798166in}}{\pgfqpoint{4.472866in}{3.798166in}}%
\pgfpathcurveto{\pgfqpoint{4.466016in}{3.798166in}}{\pgfqpoint{4.459446in}{3.795445in}}{\pgfqpoint{4.454602in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{4.449759in}{3.785758in}}{\pgfqpoint{4.447037in}{3.779187in}}{\pgfqpoint{4.447037in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{4.447037in}{3.765487in}}{\pgfqpoint{4.449759in}{3.758917in}}{\pgfqpoint{4.454602in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{4.459446in}{3.749230in}}{\pgfqpoint{4.466016in}{3.746508in}}{\pgfqpoint{4.472866in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{4.472866in}{3.746508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473071in}{2.843450in}}%
\pgfpathcurveto{\pgfqpoint{4.479914in}{2.843450in}}{\pgfqpoint{4.486477in}{2.846169in}}{\pgfqpoint{4.491316in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{4.496155in}{2.855846in}}{\pgfqpoint{4.498873in}{2.862409in}}{\pgfqpoint{4.498873in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{4.498873in}{2.876095in}}{\pgfqpoint{4.496155in}{2.882659in}}{\pgfqpoint{4.491316in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{4.486477in}{2.892336in}}{\pgfqpoint{4.479914in}{2.895055in}}{\pgfqpoint{4.473071in}{2.895055in}}%
\pgfpathcurveto{\pgfqpoint{4.466228in}{2.895055in}}{\pgfqpoint{4.459665in}{2.892336in}}{\pgfqpoint{4.454826in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{4.449987in}{2.882659in}}{\pgfqpoint{4.447269in}{2.876095in}}{\pgfqpoint{4.447269in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{4.447269in}{2.862409in}}{\pgfqpoint{4.449987in}{2.855846in}}{\pgfqpoint{4.454826in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{4.459665in}{2.846169in}}{\pgfqpoint{4.466228in}{2.843450in}}{\pgfqpoint{4.473071in}{2.843450in}}%
\pgfpathlineto{\pgfqpoint{4.473071in}{2.843450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473595in}{2.914354in}}%
\pgfpathcurveto{\pgfqpoint{4.480431in}{2.914354in}}{\pgfqpoint{4.486987in}{2.917070in}}{\pgfqpoint{4.491821in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{4.496654in}{2.926737in}}{\pgfqpoint{4.499370in}{2.933294in}}{\pgfqpoint{4.499370in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{4.499370in}{2.946966in}}{\pgfqpoint{4.496654in}{2.953522in}}{\pgfqpoint{4.491821in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{4.486987in}{2.963190in}}{\pgfqpoint{4.480431in}{2.965905in}}{\pgfqpoint{4.473595in}{2.965905in}}%
\pgfpathcurveto{\pgfqpoint{4.466759in}{2.965905in}}{\pgfqpoint{4.460202in}{2.963190in}}{\pgfqpoint{4.455369in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{4.450535in}{2.953522in}}{\pgfqpoint{4.447819in}{2.946966in}}{\pgfqpoint{4.447819in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{4.447819in}{2.933294in}}{\pgfqpoint{4.450535in}{2.926737in}}{\pgfqpoint{4.455369in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{4.460202in}{2.917070in}}{\pgfqpoint{4.466759in}{2.914354in}}{\pgfqpoint{4.473595in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{2.914354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474955in}{3.048296in}}%
\pgfpathcurveto{\pgfqpoint{4.481783in}{3.048296in}}{\pgfqpoint{4.488333in}{3.051009in}}{\pgfqpoint{4.493162in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{4.497991in}{3.060666in}}{\pgfqpoint{4.500704in}{3.067216in}}{\pgfqpoint{4.500704in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{4.500704in}{3.080873in}}{\pgfqpoint{4.497991in}{3.087423in}}{\pgfqpoint{4.493162in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{4.488333in}{3.097080in}}{\pgfqpoint{4.481783in}{3.099794in}}{\pgfqpoint{4.474955in}{3.099794in}}%
\pgfpathcurveto{\pgfqpoint{4.468126in}{3.099794in}}{\pgfqpoint{4.461576in}{3.097080in}}{\pgfqpoint{4.456747in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{4.451919in}{3.087423in}}{\pgfqpoint{4.449206in}{3.080873in}}{\pgfqpoint{4.449206in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{4.449206in}{3.067216in}}{\pgfqpoint{4.451919in}{3.060666in}}{\pgfqpoint{4.456747in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{4.461576in}{3.051009in}}{\pgfqpoint{4.468126in}{3.048296in}}{\pgfqpoint{4.474955in}{3.048296in}}%
\pgfpathlineto{\pgfqpoint{4.474955in}{3.048296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477246in}{3.160479in}}%
\pgfpathcurveto{\pgfqpoint{4.484068in}{3.160479in}}{\pgfqpoint{4.490611in}{3.163189in}}{\pgfqpoint{4.495435in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{4.500258in}{3.172836in}}{\pgfqpoint{4.502969in}{3.179380in}}{\pgfqpoint{4.502969in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{4.502969in}{3.193023in}}{\pgfqpoint{4.500258in}{3.199566in}}{\pgfqpoint{4.495435in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{4.490611in}{3.209213in}}{\pgfqpoint{4.484068in}{3.211924in}}{\pgfqpoint{4.477246in}{3.211924in}}%
\pgfpathcurveto{\pgfqpoint{4.470425in}{3.211924in}}{\pgfqpoint{4.463882in}{3.209213in}}{\pgfqpoint{4.459058in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{4.454234in}{3.199566in}}{\pgfqpoint{4.451524in}{3.193023in}}{\pgfqpoint{4.451524in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{4.451524in}{3.179380in}}{\pgfqpoint{4.454234in}{3.172836in}}{\pgfqpoint{4.459058in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{4.463882in}{3.163189in}}{\pgfqpoint{4.470425in}{3.160479in}}{\pgfqpoint{4.477246in}{3.160479in}}%
\pgfpathlineto{\pgfqpoint{4.477246in}{3.160479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478011in}{2.872604in}}%
\pgfpathcurveto{\pgfqpoint{4.484826in}{2.872604in}}{\pgfqpoint{4.491362in}{2.875311in}}{\pgfqpoint{4.496181in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{4.500999in}{2.884949in}}{\pgfqpoint{4.503707in}{2.891485in}}{\pgfqpoint{4.503707in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{4.503707in}{2.905114in}}{\pgfqpoint{4.500999in}{2.911651in}}{\pgfqpoint{4.496181in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{4.491362in}{2.921288in}}{\pgfqpoint{4.484826in}{2.923996in}}{\pgfqpoint{4.478011in}{2.923996in}}%
\pgfpathcurveto{\pgfqpoint{4.471196in}{2.923996in}}{\pgfqpoint{4.464660in}{2.921288in}}{\pgfqpoint{4.459841in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{4.455023in}{2.911651in}}{\pgfqpoint{4.452315in}{2.905114in}}{\pgfqpoint{4.452315in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{4.452315in}{2.891485in}}{\pgfqpoint{4.455023in}{2.884949in}}{\pgfqpoint{4.459841in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{4.464660in}{2.875311in}}{\pgfqpoint{4.471196in}{2.872604in}}{\pgfqpoint{4.478011in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{4.478011in}{2.872604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479141in}{3.412531in}}%
\pgfpathcurveto{\pgfqpoint{4.485949in}{3.412531in}}{\pgfqpoint{4.492479in}{3.415236in}}{\pgfqpoint{4.497292in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{4.502106in}{3.424863in}}{\pgfqpoint{4.504811in}{3.431393in}}{\pgfqpoint{4.504811in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{4.504811in}{3.445008in}}{\pgfqpoint{4.502106in}{3.451538in}}{\pgfqpoint{4.497292in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.492479in}{3.461165in}}{\pgfqpoint{4.485949in}{3.463870in}}{\pgfqpoint{4.479141in}{3.463870in}}%
\pgfpathcurveto{\pgfqpoint{4.472334in}{3.463870in}}{\pgfqpoint{4.465804in}{3.461165in}}{\pgfqpoint{4.460991in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{4.456177in}{3.451538in}}{\pgfqpoint{4.453472in}{3.445008in}}{\pgfqpoint{4.453472in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{4.453472in}{3.431393in}}{\pgfqpoint{4.456177in}{3.424863in}}{\pgfqpoint{4.460991in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{4.465804in}{3.415236in}}{\pgfqpoint{4.472334in}{3.412531in}}{\pgfqpoint{4.479141in}{3.412531in}}%
\pgfpathlineto{\pgfqpoint{4.479141in}{3.412531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480482in}{2.489405in}}%
\pgfpathcurveto{\pgfqpoint{4.487283in}{2.489405in}}{\pgfqpoint{4.493806in}{2.492107in}}{\pgfqpoint{4.498614in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{4.503423in}{2.501725in}}{\pgfqpoint{4.506125in}{2.508248in}}{\pgfqpoint{4.506125in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{4.506125in}{2.521849in}}{\pgfqpoint{4.503423in}{2.528372in}}{\pgfqpoint{4.498614in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{4.493806in}{2.537989in}}{\pgfqpoint{4.487283in}{2.540691in}}{\pgfqpoint{4.480482in}{2.540691in}}%
\pgfpathcurveto{\pgfqpoint{4.473682in}{2.540691in}}{\pgfqpoint{4.467159in}{2.537989in}}{\pgfqpoint{4.462350in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{4.457542in}{2.528372in}}{\pgfqpoint{4.454840in}{2.521849in}}{\pgfqpoint{4.454840in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{4.454840in}{2.508248in}}{\pgfqpoint{4.457542in}{2.501725in}}{\pgfqpoint{4.462350in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{4.467159in}{2.492107in}}{\pgfqpoint{4.473682in}{2.489405in}}{\pgfqpoint{4.480482in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{4.480482in}{2.489405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483308in}{3.218130in}}%
\pgfpathcurveto{\pgfqpoint{4.490101in}{3.218130in}}{\pgfqpoint{4.496617in}{3.220829in}}{\pgfqpoint{4.501421in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{4.506225in}{3.230436in}}{\pgfqpoint{4.508924in}{3.236952in}}{\pgfqpoint{4.508924in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{4.508924in}{3.250539in}}{\pgfqpoint{4.506225in}{3.257055in}}{\pgfqpoint{4.501421in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{4.496617in}{3.266663in}}{\pgfqpoint{4.490101in}{3.269362in}}{\pgfqpoint{4.483308in}{3.269362in}}%
\pgfpathcurveto{\pgfqpoint{4.476514in}{3.269362in}}{\pgfqpoint{4.469998in}{3.266663in}}{\pgfqpoint{4.465194in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{4.460391in}{3.257055in}}{\pgfqpoint{4.457692in}{3.250539in}}{\pgfqpoint{4.457692in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{4.457692in}{3.236952in}}{\pgfqpoint{4.460391in}{3.230436in}}{\pgfqpoint{4.465194in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{4.469998in}{3.220829in}}{\pgfqpoint{4.476514in}{3.218130in}}{\pgfqpoint{4.483308in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{4.483308in}{3.218130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483626in}{2.313398in}}%
\pgfpathcurveto{\pgfqpoint{4.490412in}{2.313398in}}{\pgfqpoint{4.496922in}{2.316094in}}{\pgfqpoint{4.501721in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{4.506519in}{2.325692in}}{\pgfqpoint{4.509216in}{2.332201in}}{\pgfqpoint{4.509216in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{4.509216in}{2.345774in}}{\pgfqpoint{4.506519in}{2.352284in}}{\pgfqpoint{4.501721in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{4.496922in}{2.361881in}}{\pgfqpoint{4.490412in}{2.364577in}}{\pgfqpoint{4.483626in}{2.364577in}}%
\pgfpathcurveto{\pgfqpoint{4.476840in}{2.364577in}}{\pgfqpoint{4.470330in}{2.361881in}}{\pgfqpoint{4.465531in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{4.460733in}{2.352284in}}{\pgfqpoint{4.458036in}{2.345774in}}{\pgfqpoint{4.458036in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{4.458036in}{2.332201in}}{\pgfqpoint{4.460733in}{2.325692in}}{\pgfqpoint{4.465531in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{4.470330in}{2.316094in}}{\pgfqpoint{4.476840in}{2.313398in}}{\pgfqpoint{4.483626in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{4.483626in}{2.313398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483742in}{3.722232in}}%
\pgfpathcurveto{\pgfqpoint{4.490522in}{3.722232in}}{\pgfqpoint{4.497024in}{3.724925in}}{\pgfqpoint{4.501818in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{4.506612in}{3.734513in}}{\pgfqpoint{4.509305in}{3.741015in}}{\pgfqpoint{4.509305in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{4.509305in}{3.754574in}}{\pgfqpoint{4.506612in}{3.761077in}}{\pgfqpoint{4.501818in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{4.497024in}{3.770665in}}{\pgfqpoint{4.490522in}{3.773358in}}{\pgfqpoint{4.483742in}{3.773358in}}%
\pgfpathcurveto{\pgfqpoint{4.476963in}{3.773358in}}{\pgfqpoint{4.470460in}{3.770665in}}{\pgfqpoint{4.465666in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{4.460872in}{3.761077in}}{\pgfqpoint{4.458179in}{3.754574in}}{\pgfqpoint{4.458179in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{4.458179in}{3.741015in}}{\pgfqpoint{4.460872in}{3.734513in}}{\pgfqpoint{4.465666in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{4.470460in}{3.724925in}}{\pgfqpoint{4.476963in}{3.722232in}}{\pgfqpoint{4.483742in}{3.722232in}}%
\pgfpathlineto{\pgfqpoint{4.483742in}{3.722232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483874in}{3.529479in}}%
\pgfpathcurveto{\pgfqpoint{4.490646in}{3.529479in}}{\pgfqpoint{4.497142in}{3.532170in}}{\pgfqpoint{4.501931in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{4.506720in}{3.541747in}}{\pgfqpoint{4.509411in}{3.548243in}}{\pgfqpoint{4.509411in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{4.509411in}{3.561788in}}{\pgfqpoint{4.506720in}{3.568284in}}{\pgfqpoint{4.501931in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{4.497142in}{3.577862in}}{\pgfqpoint{4.490646in}{3.580552in}}{\pgfqpoint{4.483874in}{3.580552in}}%
\pgfpathcurveto{\pgfqpoint{4.477102in}{3.580552in}}{\pgfqpoint{4.470606in}{3.577862in}}{\pgfqpoint{4.465817in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{4.461028in}{3.568284in}}{\pgfqpoint{4.458337in}{3.561788in}}{\pgfqpoint{4.458337in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{4.458337in}{3.548243in}}{\pgfqpoint{4.461028in}{3.541747in}}{\pgfqpoint{4.465817in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{4.470606in}{3.532170in}}{\pgfqpoint{4.477102in}{3.529479in}}{\pgfqpoint{4.483874in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{4.483874in}{3.529479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486938in}{2.932873in}}%
\pgfpathcurveto{\pgfqpoint{4.493703in}{2.932873in}}{\pgfqpoint{4.500193in}{2.935561in}}{\pgfqpoint{4.504976in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{4.509760in}{2.945129in}}{\pgfqpoint{4.512448in}{2.951618in}}{\pgfqpoint{4.512448in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{4.512448in}{2.965149in}}{\pgfqpoint{4.509760in}{2.971638in}}{\pgfqpoint{4.504976in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{4.500193in}{2.981206in}}{\pgfqpoint{4.493703in}{2.983894in}}{\pgfqpoint{4.486938in}{2.983894in}}%
\pgfpathcurveto{\pgfqpoint{4.480172in}{2.983894in}}{\pgfqpoint{4.473683in}{2.981206in}}{\pgfqpoint{4.468899in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{4.464115in}{2.971638in}}{\pgfqpoint{4.461427in}{2.965149in}}{\pgfqpoint{4.461427in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{4.461427in}{2.951618in}}{\pgfqpoint{4.464115in}{2.945129in}}{\pgfqpoint{4.468899in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{4.473683in}{2.935561in}}{\pgfqpoint{4.480172in}{2.932873in}}{\pgfqpoint{4.486938in}{2.932873in}}%
\pgfpathlineto{\pgfqpoint{4.486938in}{2.932873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491311in}{3.609320in}}%
\pgfpathcurveto{\pgfqpoint{4.498070in}{3.609320in}}{\pgfqpoint{4.504552in}{3.612005in}}{\pgfqpoint{4.509331in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{4.514110in}{3.621563in}}{\pgfqpoint{4.516795in}{3.628046in}}{\pgfqpoint{4.516795in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{4.516795in}{3.641562in}}{\pgfqpoint{4.514110in}{3.648045in}}{\pgfqpoint{4.509331in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{4.504552in}{3.657603in}}{\pgfqpoint{4.498070in}{3.660288in}}{\pgfqpoint{4.491311in}{3.660288in}}%
\pgfpathcurveto{\pgfqpoint{4.484553in}{3.660288in}}{\pgfqpoint{4.478070in}{3.657603in}}{\pgfqpoint{4.473291in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{4.468512in}{3.648045in}}{\pgfqpoint{4.465827in}{3.641562in}}{\pgfqpoint{4.465827in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{4.465827in}{3.628046in}}{\pgfqpoint{4.468512in}{3.621563in}}{\pgfqpoint{4.473291in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{4.478070in}{3.612005in}}{\pgfqpoint{4.484553in}{3.609320in}}{\pgfqpoint{4.491311in}{3.609320in}}%
\pgfpathlineto{\pgfqpoint{4.491311in}{3.609320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491378in}{3.453242in}}%
\pgfpathcurveto{\pgfqpoint{4.498130in}{3.453242in}}{\pgfqpoint{4.504605in}{3.455924in}}{\pgfqpoint{4.509379in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{4.514153in}{3.465472in}}{\pgfqpoint{4.516836in}{3.471948in}}{\pgfqpoint{4.516836in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{4.516836in}{3.485451in}}{\pgfqpoint{4.514153in}{3.491926in}}{\pgfqpoint{4.509379in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{4.504605in}{3.501474in}}{\pgfqpoint{4.498130in}{3.504157in}}{\pgfqpoint{4.491378in}{3.504157in}}%
\pgfpathcurveto{\pgfqpoint{4.484627in}{3.504157in}}{\pgfqpoint{4.478151in}{3.501474in}}{\pgfqpoint{4.473377in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{4.468603in}{3.491926in}}{\pgfqpoint{4.465921in}{3.485451in}}{\pgfqpoint{4.465921in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{4.465921in}{3.471948in}}{\pgfqpoint{4.468603in}{3.465472in}}{\pgfqpoint{4.473377in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{4.478151in}{3.455924in}}{\pgfqpoint{4.484627in}{3.453242in}}{\pgfqpoint{4.491378in}{3.453242in}}%
\pgfpathlineto{\pgfqpoint{4.491378in}{3.453242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492551in}{3.399847in}}%
\pgfpathcurveto{\pgfqpoint{4.499296in}{3.399847in}}{\pgfqpoint{4.505765in}{3.402526in}}{\pgfqpoint{4.510534in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{4.515303in}{3.412064in}}{\pgfqpoint{4.517982in}{3.418534in}}{\pgfqpoint{4.517982in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{4.517982in}{3.432022in}}{\pgfqpoint{4.515303in}{3.438492in}}{\pgfqpoint{4.510534in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{4.505765in}{3.448030in}}{\pgfqpoint{4.499296in}{3.450709in}}{\pgfqpoint{4.492551in}{3.450709in}}%
\pgfpathcurveto{\pgfqpoint{4.485807in}{3.450709in}}{\pgfqpoint{4.479337in}{3.448030in}}{\pgfqpoint{4.474568in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{4.469799in}{3.438492in}}{\pgfqpoint{4.467120in}{3.432022in}}{\pgfqpoint{4.467120in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{4.467120in}{3.418534in}}{\pgfqpoint{4.469799in}{3.412064in}}{\pgfqpoint{4.474568in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{4.479337in}{3.402526in}}{\pgfqpoint{4.485807in}{3.399847in}}{\pgfqpoint{4.492551in}{3.399847in}}%
\pgfpathlineto{\pgfqpoint{4.492551in}{3.399847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494877in}{3.611324in}}%
\pgfpathcurveto{\pgfqpoint{4.501615in}{3.611324in}}{\pgfqpoint{4.508077in}{3.614001in}}{\pgfqpoint{4.512841in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{4.517605in}{3.623529in}}{\pgfqpoint{4.520282in}{3.629992in}}{\pgfqpoint{4.520282in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{4.520282in}{3.643467in}}{\pgfqpoint{4.517605in}{3.649929in}}{\pgfqpoint{4.512841in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{4.508077in}{3.659457in}}{\pgfqpoint{4.501615in}{3.662134in}}{\pgfqpoint{4.494877in}{3.662134in}}%
\pgfpathcurveto{\pgfqpoint{4.488140in}{3.662134in}}{\pgfqpoint{4.481677in}{3.659457in}}{\pgfqpoint{4.476913in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{4.472149in}{3.649929in}}{\pgfqpoint{4.469472in}{3.643467in}}{\pgfqpoint{4.469472in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{4.469472in}{3.629992in}}{\pgfqpoint{4.472149in}{3.623529in}}{\pgfqpoint{4.476913in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{4.481677in}{3.614001in}}{\pgfqpoint{4.488140in}{3.611324in}}{\pgfqpoint{4.494877in}{3.611324in}}%
\pgfpathlineto{\pgfqpoint{4.494877in}{3.611324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495856in}{3.746940in}}%
\pgfpathcurveto{\pgfqpoint{4.502586in}{3.746940in}}{\pgfqpoint{4.509042in}{3.749614in}}{\pgfqpoint{4.513801in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{4.518560in}{3.759132in}}{\pgfqpoint{4.521234in}{3.765588in}}{\pgfqpoint{4.521234in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{4.521234in}{3.779049in}}{\pgfqpoint{4.518560in}{3.785505in}}{\pgfqpoint{4.513801in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{4.509042in}{3.795023in}}{\pgfqpoint{4.502586in}{3.797697in}}{\pgfqpoint{4.495856in}{3.797697in}}%
\pgfpathcurveto{\pgfqpoint{4.489125in}{3.797697in}}{\pgfqpoint{4.482669in}{3.795023in}}{\pgfqpoint{4.477910in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{4.473151in}{3.785505in}}{\pgfqpoint{4.470477in}{3.779049in}}{\pgfqpoint{4.470477in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{4.470477in}{3.765588in}}{\pgfqpoint{4.473151in}{3.759132in}}{\pgfqpoint{4.477910in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{4.482669in}{3.749614in}}{\pgfqpoint{4.489125in}{3.746940in}}{\pgfqpoint{4.495856in}{3.746940in}}%
\pgfpathlineto{\pgfqpoint{4.495856in}{3.746940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498950in}{2.471871in}}%
\pgfpathcurveto{\pgfqpoint{4.505673in}{2.471871in}}{\pgfqpoint{4.512122in}{2.474542in}}{\pgfqpoint{4.516877in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{4.521631in}{2.484050in}}{\pgfqpoint{4.524302in}{2.490500in}}{\pgfqpoint{4.524302in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{4.524302in}{2.503947in}}{\pgfqpoint{4.521631in}{2.510396in}}{\pgfqpoint{4.516877in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{4.512122in}{2.519904in}}{\pgfqpoint{4.505673in}{2.522576in}}{\pgfqpoint{4.498950in}{2.522576in}}%
\pgfpathcurveto{\pgfqpoint{4.492226in}{2.522576in}}{\pgfqpoint{4.485777in}{2.519904in}}{\pgfqpoint{4.481023in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{4.476269in}{2.510396in}}{\pgfqpoint{4.473597in}{2.503947in}}{\pgfqpoint{4.473597in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{4.473597in}{2.490500in}}{\pgfqpoint{4.476269in}{2.484050in}}{\pgfqpoint{4.481023in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{4.485777in}{2.474542in}}{\pgfqpoint{4.492226in}{2.471871in}}{\pgfqpoint{4.498950in}{2.471871in}}%
\pgfpathlineto{\pgfqpoint{4.498950in}{2.471871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500622in}{3.034381in}}%
\pgfpathcurveto{\pgfqpoint{4.507338in}{3.034381in}}{\pgfqpoint{4.513781in}{3.037049in}}{\pgfqpoint{4.518530in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{4.523279in}{3.046548in}}{\pgfqpoint{4.525948in}{3.052991in}}{\pgfqpoint{4.525948in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{4.525948in}{3.066424in}}{\pgfqpoint{4.523279in}{3.072866in}}{\pgfqpoint{4.518530in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{4.513781in}{3.082365in}}{\pgfqpoint{4.507338in}{3.085033in}}{\pgfqpoint{4.500622in}{3.085033in}}%
\pgfpathcurveto{\pgfqpoint{4.493905in}{3.085033in}}{\pgfqpoint{4.487463in}{3.082365in}}{\pgfqpoint{4.482713in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{4.477964in}{3.072866in}}{\pgfqpoint{4.475295in}{3.066424in}}{\pgfqpoint{4.475295in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{4.475295in}{3.052991in}}{\pgfqpoint{4.477964in}{3.046548in}}{\pgfqpoint{4.482713in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{4.487463in}{3.037049in}}{\pgfqpoint{4.493905in}{3.034381in}}{\pgfqpoint{4.500622in}{3.034381in}}%
\pgfpathlineto{\pgfqpoint{4.500622in}{3.034381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501872in}{2.897576in}}%
\pgfpathcurveto{\pgfqpoint{4.508582in}{2.897576in}}{\pgfqpoint{4.515017in}{2.900242in}}{\pgfqpoint{4.519762in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{4.524506in}{2.909730in}}{\pgfqpoint{4.527172in}{2.916166in}}{\pgfqpoint{4.527172in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{4.527172in}{2.929585in}}{\pgfqpoint{4.524506in}{2.936021in}}{\pgfqpoint{4.519762in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{4.515017in}{2.945510in}}{\pgfqpoint{4.508582in}{2.948176in}}{\pgfqpoint{4.501872in}{2.948176in}}%
\pgfpathcurveto{\pgfqpoint{4.495162in}{2.948176in}}{\pgfqpoint{4.488727in}{2.945510in}}{\pgfqpoint{4.483982in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{4.479238in}{2.936021in}}{\pgfqpoint{4.476572in}{2.929585in}}{\pgfqpoint{4.476572in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{4.476572in}{2.916166in}}{\pgfqpoint{4.479238in}{2.909730in}}{\pgfqpoint{4.483982in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{4.488727in}{2.900242in}}{\pgfqpoint{4.495162in}{2.897576in}}{\pgfqpoint{4.501872in}{2.897576in}}%
\pgfpathlineto{\pgfqpoint{4.501872in}{2.897576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505362in}{2.578984in}}%
\pgfpathcurveto{\pgfqpoint{4.512064in}{2.578984in}}{\pgfqpoint{4.518494in}{2.581647in}}{\pgfqpoint{4.523233in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{4.527973in}{2.591126in}}{\pgfqpoint{4.530636in}{2.597555in}}{\pgfqpoint{4.530636in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{4.530636in}{2.610961in}}{\pgfqpoint{4.527973in}{2.617390in}}{\pgfqpoint{4.523233in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{4.518494in}{2.626869in}}{\pgfqpoint{4.512064in}{2.629532in}}{\pgfqpoint{4.505362in}{2.629532in}}%
\pgfpathcurveto{\pgfqpoint{4.498659in}{2.629532in}}{\pgfqpoint{4.492230in}{2.626869in}}{\pgfqpoint{4.487490in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{4.482751in}{2.617390in}}{\pgfqpoint{4.480088in}{2.610961in}}{\pgfqpoint{4.480088in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{4.480088in}{2.597555in}}{\pgfqpoint{4.482751in}{2.591126in}}{\pgfqpoint{4.487490in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{4.492230in}{2.581647in}}{\pgfqpoint{4.498659in}{2.578984in}}{\pgfqpoint{4.505362in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{4.505362in}{2.578984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506021in}{3.742803in}}%
\pgfpathcurveto{\pgfqpoint{4.512717in}{3.742803in}}{\pgfqpoint{4.519139in}{3.745463in}}{\pgfqpoint{4.523874in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{4.528609in}{3.754932in}}{\pgfqpoint{4.531269in}{3.761355in}}{\pgfqpoint{4.531269in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{4.531269in}{3.774746in}}{\pgfqpoint{4.528609in}{3.781169in}}{\pgfqpoint{4.523874in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{4.519139in}{3.790638in}}{\pgfqpoint{4.512717in}{3.793298in}}{\pgfqpoint{4.506021in}{3.793298in}}%
\pgfpathcurveto{\pgfqpoint{4.499325in}{3.793298in}}{\pgfqpoint{4.492903in}{3.790638in}}{\pgfqpoint{4.488168in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{4.483434in}{3.781169in}}{\pgfqpoint{4.480773in}{3.774746in}}{\pgfqpoint{4.480773in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{4.480773in}{3.761355in}}{\pgfqpoint{4.483434in}{3.754932in}}{\pgfqpoint{4.488168in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{4.492903in}{3.745463in}}{\pgfqpoint{4.499325in}{3.742803in}}{\pgfqpoint{4.506021in}{3.742803in}}%
\pgfpathlineto{\pgfqpoint{4.506021in}{3.742803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506117in}{3.191633in}}%
\pgfpathcurveto{\pgfqpoint{4.512806in}{3.191633in}}{\pgfqpoint{4.519221in}{3.194290in}}{\pgfqpoint{4.523951in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{4.528681in}{3.203750in}}{\pgfqpoint{4.531338in}{3.210165in}}{\pgfqpoint{4.531338in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{4.531338in}{3.223543in}}{\pgfqpoint{4.528681in}{3.229959in}}{\pgfqpoint{4.523951in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{4.519221in}{3.239418in}}{\pgfqpoint{4.512806in}{3.242076in}}{\pgfqpoint{4.506117in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{4.499428in}{3.242076in}}{\pgfqpoint{4.493012in}{3.239418in}}{\pgfqpoint{4.488282in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{4.483553in}{3.229959in}}{\pgfqpoint{4.480895in}{3.223543in}}{\pgfqpoint{4.480895in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{4.480895in}{3.210165in}}{\pgfqpoint{4.483553in}{3.203750in}}{\pgfqpoint{4.488282in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{4.493012in}{3.194290in}}{\pgfqpoint{4.499428in}{3.191633in}}{\pgfqpoint{4.506117in}{3.191633in}}%
\pgfpathlineto{\pgfqpoint{4.506117in}{3.191633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506420in}{2.792652in}}%
\pgfpathcurveto{\pgfqpoint{4.513102in}{2.792652in}}{\pgfqpoint{4.519511in}{2.795307in}}{\pgfqpoint{4.524236in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{4.528961in}{2.804756in}}{\pgfqpoint{4.531616in}{2.811166in}}{\pgfqpoint{4.531616in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{4.531616in}{2.824529in}}{\pgfqpoint{4.528961in}{2.830939in}}{\pgfqpoint{4.524236in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{4.519511in}{2.840388in}}{\pgfqpoint{4.513102in}{2.843043in}}{\pgfqpoint{4.506420in}{2.843043in}}%
\pgfpathcurveto{\pgfqpoint{4.499738in}{2.843043in}}{\pgfqpoint{4.493329in}{2.840388in}}{\pgfqpoint{4.488604in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{4.483879in}{2.830939in}}{\pgfqpoint{4.481224in}{2.824529in}}{\pgfqpoint{4.481224in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{4.481224in}{2.811166in}}{\pgfqpoint{4.483879in}{2.804756in}}{\pgfqpoint{4.488604in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{4.493329in}{2.795307in}}{\pgfqpoint{4.499738in}{2.792652in}}{\pgfqpoint{4.506420in}{2.792652in}}%
\pgfpathlineto{\pgfqpoint{4.506420in}{2.792652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508344in}{3.795828in}}%
\pgfpathcurveto{\pgfqpoint{4.515019in}{3.795828in}}{\pgfqpoint{4.521421in}{3.798480in}}{\pgfqpoint{4.526141in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{4.530861in}{3.807920in}}{\pgfqpoint{4.533513in}{3.814322in}}{\pgfqpoint{4.533513in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{4.533513in}{3.827673in}}{\pgfqpoint{4.530861in}{3.834075in}}{\pgfqpoint{4.526141in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{4.521421in}{3.843515in}}{\pgfqpoint{4.515019in}{3.846167in}}{\pgfqpoint{4.508344in}{3.846167in}}%
\pgfpathcurveto{\pgfqpoint{4.501669in}{3.846167in}}{\pgfqpoint{4.495266in}{3.843515in}}{\pgfqpoint{4.490546in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{4.485826in}{3.834075in}}{\pgfqpoint{4.483174in}{3.827673in}}{\pgfqpoint{4.483174in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{4.483174in}{3.814322in}}{\pgfqpoint{4.485826in}{3.807920in}}{\pgfqpoint{4.490546in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{4.495266in}{3.798480in}}{\pgfqpoint{4.501669in}{3.795828in}}{\pgfqpoint{4.508344in}{3.795828in}}%
\pgfpathlineto{\pgfqpoint{4.508344in}{3.795828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510433in}{3.470160in}}%
\pgfpathcurveto{\pgfqpoint{4.517101in}{3.470160in}}{\pgfqpoint{4.523497in}{3.472809in}}{\pgfqpoint{4.528212in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.532927in}{3.482240in}}{\pgfqpoint{4.535576in}{3.488635in}}{\pgfqpoint{4.535576in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{4.535576in}{3.501972in}}{\pgfqpoint{4.532927in}{3.508368in}}{\pgfqpoint{4.528212in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{4.523497in}{3.517798in}}{\pgfqpoint{4.517101in}{3.520447in}}{\pgfqpoint{4.510433in}{3.520447in}}%
\pgfpathcurveto{\pgfqpoint{4.503765in}{3.520447in}}{\pgfqpoint{4.497369in}{3.517798in}}{\pgfqpoint{4.492654in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{4.487938in}{3.508368in}}{\pgfqpoint{4.485289in}{3.501972in}}{\pgfqpoint{4.485289in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{4.485289in}{3.488635in}}{\pgfqpoint{4.487938in}{3.482240in}}{\pgfqpoint{4.492654in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{4.497369in}{3.472809in}}{\pgfqpoint{4.503765in}{3.470160in}}{\pgfqpoint{4.510433in}{3.470160in}}%
\pgfpathlineto{\pgfqpoint{4.510433in}{3.470160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511899in}{3.116691in}}%
\pgfpathcurveto{\pgfqpoint{4.518560in}{3.116691in}}{\pgfqpoint{4.524949in}{3.119337in}}{\pgfqpoint{4.529659in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.534370in}{3.128758in}}{\pgfqpoint{4.537016in}{3.135147in}}{\pgfqpoint{4.537016in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{4.537016in}{3.148470in}}{\pgfqpoint{4.534370in}{3.154859in}}{\pgfqpoint{4.529659in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{4.524949in}{3.164279in}}{\pgfqpoint{4.518560in}{3.166926in}}{\pgfqpoint{4.511899in}{3.166926in}}%
\pgfpathcurveto{\pgfqpoint{4.505237in}{3.166926in}}{\pgfqpoint{4.498848in}{3.164279in}}{\pgfqpoint{4.494138in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{4.489428in}{3.154859in}}{\pgfqpoint{4.486781in}{3.148470in}}{\pgfqpoint{4.486781in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{4.486781in}{3.135147in}}{\pgfqpoint{4.489428in}{3.128758in}}{\pgfqpoint{4.494138in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.498848in}{3.119337in}}{\pgfqpoint{4.505237in}{3.116691in}}{\pgfqpoint{4.511899in}{3.116691in}}%
\pgfpathlineto{\pgfqpoint{4.511899in}{3.116691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512409in}{3.036941in}}%
\pgfpathcurveto{\pgfqpoint{4.519063in}{3.036941in}}{\pgfqpoint{4.525446in}{3.039585in}}{\pgfqpoint{4.530151in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{4.534857in}{3.048996in}}{\pgfqpoint{4.537501in}{3.055379in}}{\pgfqpoint{4.537501in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{4.537501in}{3.068687in}}{\pgfqpoint{4.534857in}{3.075070in}}{\pgfqpoint{4.530151in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{4.525446in}{3.084481in}}{\pgfqpoint{4.519063in}{3.087125in}}{\pgfqpoint{4.512409in}{3.087125in}}%
\pgfpathcurveto{\pgfqpoint{4.505755in}{3.087125in}}{\pgfqpoint{4.499372in}{3.084481in}}{\pgfqpoint{4.494667in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{4.489961in}{3.075070in}}{\pgfqpoint{4.487318in}{3.068687in}}{\pgfqpoint{4.487318in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{4.487318in}{3.055379in}}{\pgfqpoint{4.489961in}{3.048996in}}{\pgfqpoint{4.494667in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{4.499372in}{3.039585in}}{\pgfqpoint{4.505755in}{3.036941in}}{\pgfqpoint{4.512409in}{3.036941in}}%
\pgfpathlineto{\pgfqpoint{4.512409in}{3.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515677in}{2.579243in}}%
\pgfpathcurveto{\pgfqpoint{4.522324in}{2.579243in}}{\pgfqpoint{4.528700in}{2.581884in}}{\pgfqpoint{4.533401in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{4.538101in}{2.591285in}}{\pgfqpoint{4.540742in}{2.597661in}}{\pgfqpoint{4.540742in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{4.540742in}{2.610956in}}{\pgfqpoint{4.538101in}{2.617332in}}{\pgfqpoint{4.533401in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{4.528700in}{2.626733in}}{\pgfqpoint{4.522324in}{2.629374in}}{\pgfqpoint{4.515677in}{2.629374in}}%
\pgfpathcurveto{\pgfqpoint{4.509029in}{2.629374in}}{\pgfqpoint{4.502653in}{2.626733in}}{\pgfqpoint{4.497953in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{4.493252in}{2.617332in}}{\pgfqpoint{4.490611in}{2.610956in}}{\pgfqpoint{4.490611in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{4.490611in}{2.597661in}}{\pgfqpoint{4.493252in}{2.591285in}}{\pgfqpoint{4.497953in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{4.502653in}{2.581884in}}{\pgfqpoint{4.509029in}{2.579243in}}{\pgfqpoint{4.515677in}{2.579243in}}%
\pgfpathlineto{\pgfqpoint{4.515677in}{2.579243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517739in}{2.663545in}}%
\pgfpathcurveto{\pgfqpoint{4.524380in}{2.663545in}}{\pgfqpoint{4.530750in}{2.666184in}}{\pgfqpoint{4.535445in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{4.540141in}{2.675575in}}{\pgfqpoint{4.542779in}{2.681944in}}{\pgfqpoint{4.542779in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{4.542779in}{2.695226in}}{\pgfqpoint{4.540141in}{2.701595in}}{\pgfqpoint{4.535445in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{4.530750in}{2.710986in}}{\pgfqpoint{4.524380in}{2.713625in}}{\pgfqpoint{4.517739in}{2.713625in}}%
\pgfpathcurveto{\pgfqpoint{4.511099in}{2.713625in}}{\pgfqpoint{4.504729in}{2.710986in}}{\pgfqpoint{4.500034in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{4.495338in}{2.701595in}}{\pgfqpoint{4.492700in}{2.695226in}}{\pgfqpoint{4.492700in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{4.492700in}{2.681944in}}{\pgfqpoint{4.495338in}{2.675575in}}{\pgfqpoint{4.500034in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{4.504729in}{2.666184in}}{\pgfqpoint{4.511099in}{2.663545in}}{\pgfqpoint{4.517739in}{2.663545in}}%
\pgfpathlineto{\pgfqpoint{4.517739in}{2.663545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519041in}{2.469794in}}%
\pgfpathcurveto{\pgfqpoint{4.525675in}{2.469794in}}{\pgfqpoint{4.532038in}{2.472430in}}{\pgfqpoint{4.536729in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{4.541419in}{2.481811in}}{\pgfqpoint{4.544055in}{2.488174in}}{\pgfqpoint{4.544055in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{4.544055in}{2.501442in}}{\pgfqpoint{4.541419in}{2.507805in}}{\pgfqpoint{4.536729in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{4.532038in}{2.517186in}}{\pgfqpoint{4.525675in}{2.519822in}}{\pgfqpoint{4.519041in}{2.519822in}}%
\pgfpathcurveto{\pgfqpoint{4.512408in}{2.519822in}}{\pgfqpoint{4.506045in}{2.517186in}}{\pgfqpoint{4.501354in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{4.496663in}{2.507805in}}{\pgfqpoint{4.494027in}{2.501442in}}{\pgfqpoint{4.494027in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{4.494027in}{2.488174in}}{\pgfqpoint{4.496663in}{2.481811in}}{\pgfqpoint{4.501354in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{4.506045in}{2.472430in}}{\pgfqpoint{4.512408in}{2.469794in}}{\pgfqpoint{4.519041in}{2.469794in}}%
\pgfpathlineto{\pgfqpoint{4.519041in}{2.469794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520475in}{3.114331in}}%
\pgfpathcurveto{\pgfqpoint{4.527102in}{3.114331in}}{\pgfqpoint{4.533458in}{3.116964in}}{\pgfqpoint{4.538144in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{4.542830in}{3.126336in}}{\pgfqpoint{4.545463in}{3.132692in}}{\pgfqpoint{4.545463in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{4.545463in}{3.145946in}}{\pgfqpoint{4.542830in}{3.152302in}}{\pgfqpoint{4.538144in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{4.533458in}{3.161674in}}{\pgfqpoint{4.527102in}{3.164307in}}{\pgfqpoint{4.520475in}{3.164307in}}%
\pgfpathcurveto{\pgfqpoint{4.513848in}{3.164307in}}{\pgfqpoint{4.507492in}{3.161674in}}{\pgfqpoint{4.502806in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{4.498120in}{3.152302in}}{\pgfqpoint{4.495487in}{3.145946in}}{\pgfqpoint{4.495487in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{4.495487in}{3.132692in}}{\pgfqpoint{4.498120in}{3.126336in}}{\pgfqpoint{4.502806in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{4.507492in}{3.116964in}}{\pgfqpoint{4.513848in}{3.114331in}}{\pgfqpoint{4.520475in}{3.114331in}}%
\pgfpathlineto{\pgfqpoint{4.520475in}{3.114331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520682in}{2.893426in}}%
\pgfpathcurveto{\pgfqpoint{4.527302in}{2.893426in}}{\pgfqpoint{4.533651in}{2.896057in}}{\pgfqpoint{4.538332in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{4.543013in}{2.905419in}}{\pgfqpoint{4.545644in}{2.911769in}}{\pgfqpoint{4.545644in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{4.545644in}{2.925009in}}{\pgfqpoint{4.543013in}{2.931358in}}{\pgfqpoint{4.538332in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{4.533651in}{2.940721in}}{\pgfqpoint{4.527302in}{2.943351in}}{\pgfqpoint{4.520682in}{2.943351in}}%
\pgfpathcurveto{\pgfqpoint{4.514061in}{2.943351in}}{\pgfqpoint{4.507712in}{2.940721in}}{\pgfqpoint{4.503031in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{4.498350in}{2.931358in}}{\pgfqpoint{4.495719in}{2.925009in}}{\pgfqpoint{4.495719in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{4.495719in}{2.911769in}}{\pgfqpoint{4.498350in}{2.905419in}}{\pgfqpoint{4.503031in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{4.507712in}{2.896057in}}{\pgfqpoint{4.514061in}{2.893426in}}{\pgfqpoint{4.520682in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{4.520682in}{2.893426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526931in}{2.840824in}}%
\pgfpathcurveto{\pgfqpoint{4.533544in}{2.840824in}}{\pgfqpoint{4.539888in}{2.843452in}}{\pgfqpoint{4.544564in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{4.549240in}{2.852804in}}{\pgfqpoint{4.551867in}{2.859148in}}{\pgfqpoint{4.551867in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{4.551867in}{2.872374in}}{\pgfqpoint{4.549240in}{2.878717in}}{\pgfqpoint{4.544564in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{4.539888in}{2.888070in}}{\pgfqpoint{4.533544in}{2.890697in}}{\pgfqpoint{4.526931in}{2.890697in}}%
\pgfpathcurveto{\pgfqpoint{4.520318in}{2.890697in}}{\pgfqpoint{4.513975in}{2.888070in}}{\pgfqpoint{4.509299in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{4.504622in}{2.878717in}}{\pgfqpoint{4.501995in}{2.872374in}}{\pgfqpoint{4.501995in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{4.501995in}{2.859148in}}{\pgfqpoint{4.504622in}{2.852804in}}{\pgfqpoint{4.509299in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{4.513975in}{2.843452in}}{\pgfqpoint{4.520318in}{2.840824in}}{\pgfqpoint{4.526931in}{2.840824in}}%
\pgfpathlineto{\pgfqpoint{4.526931in}{2.840824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527879in}{3.807423in}}%
\pgfpathcurveto{\pgfqpoint{4.534485in}{3.807423in}}{\pgfqpoint{4.540822in}{3.810048in}}{\pgfqpoint{4.545493in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{4.550165in}{3.819391in}}{\pgfqpoint{4.552789in}{3.825728in}}{\pgfqpoint{4.552789in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{4.552789in}{3.838940in}}{\pgfqpoint{4.550165in}{3.845277in}}{\pgfqpoint{4.545493in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{4.540822in}{3.854620in}}{\pgfqpoint{4.534485in}{3.857244in}}{\pgfqpoint{4.527879in}{3.857244in}}%
\pgfpathcurveto{\pgfqpoint{4.521273in}{3.857244in}}{\pgfqpoint{4.514936in}{3.854620in}}{\pgfqpoint{4.510265in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{4.505593in}{3.845277in}}{\pgfqpoint{4.502968in}{3.838940in}}{\pgfqpoint{4.502968in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{4.502968in}{3.825728in}}{\pgfqpoint{4.505593in}{3.819391in}}{\pgfqpoint{4.510265in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{4.514936in}{3.810048in}}{\pgfqpoint{4.521273in}{3.807423in}}{\pgfqpoint{4.527879in}{3.807423in}}%
\pgfpathlineto{\pgfqpoint{4.527879in}{3.807423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529127in}{2.830010in}}%
\pgfpathcurveto{\pgfqpoint{4.535727in}{2.830010in}}{\pgfqpoint{4.542057in}{2.832632in}}{\pgfqpoint{4.546724in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{4.551390in}{2.841965in}}{\pgfqpoint{4.554012in}{2.848295in}}{\pgfqpoint{4.554012in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{4.554012in}{2.861494in}}{\pgfqpoint{4.551390in}{2.867824in}}{\pgfqpoint{4.546724in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{4.542057in}{2.877157in}}{\pgfqpoint{4.535727in}{2.879779in}}{\pgfqpoint{4.529127in}{2.879779in}}%
\pgfpathcurveto{\pgfqpoint{4.522528in}{2.879779in}}{\pgfqpoint{4.516198in}{2.877157in}}{\pgfqpoint{4.511531in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{4.506865in}{2.867824in}}{\pgfqpoint{4.504243in}{2.861494in}}{\pgfqpoint{4.504243in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{4.504243in}{2.848295in}}{\pgfqpoint{4.506865in}{2.841965in}}{\pgfqpoint{4.511531in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{4.516198in}{2.832632in}}{\pgfqpoint{4.522528in}{2.830010in}}{\pgfqpoint{4.529127in}{2.830010in}}%
\pgfpathlineto{\pgfqpoint{4.529127in}{2.830010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529227in}{2.547051in}}%
\pgfpathcurveto{\pgfqpoint{4.535819in}{2.547051in}}{\pgfqpoint{4.542143in}{2.549670in}}{\pgfqpoint{4.546805in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{4.551466in}{2.558993in}}{\pgfqpoint{4.554086in}{2.565317in}}{\pgfqpoint{4.554086in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{4.554086in}{2.578502in}}{\pgfqpoint{4.551466in}{2.584826in}}{\pgfqpoint{4.546805in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{4.542143in}{2.594149in}}{\pgfqpoint{4.535819in}{2.596769in}}{\pgfqpoint{4.529227in}{2.596769in}}%
\pgfpathcurveto{\pgfqpoint{4.522634in}{2.596769in}}{\pgfqpoint{4.516310in}{2.594149in}}{\pgfqpoint{4.511649in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{4.506987in}{2.584826in}}{\pgfqpoint{4.504368in}{2.578502in}}{\pgfqpoint{4.504368in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{4.504368in}{2.565317in}}{\pgfqpoint{4.506987in}{2.558993in}}{\pgfqpoint{4.511649in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{4.516310in}{2.549670in}}{\pgfqpoint{4.522634in}{2.547051in}}{\pgfqpoint{4.529227in}{2.547051in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{2.547051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530130in}{1.845570in}}%
\pgfpathcurveto{\pgfqpoint{4.536716in}{1.845570in}}{\pgfqpoint{4.543033in}{1.848186in}}{\pgfqpoint{4.547690in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{4.552347in}{1.857500in}}{\pgfqpoint{4.554963in}{1.863817in}}{\pgfqpoint{4.554963in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{4.554963in}{1.876989in}}{\pgfqpoint{4.552347in}{1.883306in}}{\pgfqpoint{4.547690in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{4.543033in}{1.892620in}}{\pgfqpoint{4.536716in}{1.895236in}}{\pgfqpoint{4.530130in}{1.895236in}}%
\pgfpathcurveto{\pgfqpoint{4.523544in}{1.895236in}}{\pgfqpoint{4.517227in}{1.892620in}}{\pgfqpoint{4.512570in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{4.507913in}{1.883306in}}{\pgfqpoint{4.505297in}{1.876989in}}{\pgfqpoint{4.505297in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{4.505297in}{1.863817in}}{\pgfqpoint{4.507913in}{1.857500in}}{\pgfqpoint{4.512570in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{4.517227in}{1.848186in}}{\pgfqpoint{4.523544in}{1.845570in}}{\pgfqpoint{4.530130in}{1.845570in}}%
\pgfpathlineto{\pgfqpoint{4.530130in}{1.845570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530622in}{3.535119in}}%
\pgfpathcurveto{\pgfqpoint{4.537201in}{3.535119in}}{\pgfqpoint{4.543511in}{3.537733in}}{\pgfqpoint{4.548163in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{4.552815in}{3.547037in}}{\pgfqpoint{4.555429in}{3.553348in}}{\pgfqpoint{4.555429in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{4.555429in}{3.566506in}}{\pgfqpoint{4.552815in}{3.572816in}}{\pgfqpoint{4.548163in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{4.543511in}{3.582120in}}{\pgfqpoint{4.537201in}{3.584734in}}{\pgfqpoint{4.530622in}{3.584734in}}%
\pgfpathcurveto{\pgfqpoint{4.524043in}{3.584734in}}{\pgfqpoint{4.517732in}{3.582120in}}{\pgfqpoint{4.513080in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{4.508428in}{3.572816in}}{\pgfqpoint{4.505814in}{3.566506in}}{\pgfqpoint{4.505814in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{4.505814in}{3.553348in}}{\pgfqpoint{4.508428in}{3.547037in}}{\pgfqpoint{4.513080in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{4.517732in}{3.537733in}}{\pgfqpoint{4.524043in}{3.535119in}}{\pgfqpoint{4.530622in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{4.530622in}{3.535119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536244in}{3.099735in}}%
\pgfpathcurveto{\pgfqpoint{4.542817in}{3.099735in}}{\pgfqpoint{4.549121in}{3.102346in}}{\pgfqpoint{4.553768in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{4.558415in}{3.111641in}}{\pgfqpoint{4.561026in}{3.117945in}}{\pgfqpoint{4.561026in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{4.561026in}{3.131089in}}{\pgfqpoint{4.558415in}{3.137393in}}{\pgfqpoint{4.553768in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{4.549121in}{3.146688in}}{\pgfqpoint{4.542817in}{3.149299in}}{\pgfqpoint{4.536244in}{3.149299in}}%
\pgfpathcurveto{\pgfqpoint{4.529672in}{3.149299in}}{\pgfqpoint{4.523368in}{3.146688in}}{\pgfqpoint{4.518721in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{4.514074in}{3.137393in}}{\pgfqpoint{4.511462in}{3.131089in}}{\pgfqpoint{4.511462in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{4.511462in}{3.117945in}}{\pgfqpoint{4.514074in}{3.111641in}}{\pgfqpoint{4.518721in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{4.523368in}{3.102346in}}{\pgfqpoint{4.529672in}{3.099735in}}{\pgfqpoint{4.536244in}{3.099735in}}%
\pgfpathlineto{\pgfqpoint{4.536244in}{3.099735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536812in}{2.889116in}}%
\pgfpathcurveto{\pgfqpoint{4.543377in}{2.889116in}}{\pgfqpoint{4.549675in}{2.891725in}}{\pgfqpoint{4.554317in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{4.558960in}{2.901009in}}{\pgfqpoint{4.561568in}{2.907307in}}{\pgfqpoint{4.561568in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{4.561568in}{2.920438in}}{\pgfqpoint{4.558960in}{2.926735in}}{\pgfqpoint{4.554317in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{4.549675in}{2.936020in}}{\pgfqpoint{4.543377in}{2.938629in}}{\pgfqpoint{4.536812in}{2.938629in}}%
\pgfpathcurveto{\pgfqpoint{4.530246in}{2.938629in}}{\pgfqpoint{4.523949in}{2.936020in}}{\pgfqpoint{4.519306in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{4.514664in}{2.926735in}}{\pgfqpoint{4.512055in}{2.920438in}}{\pgfqpoint{4.512055in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{4.512055in}{2.907307in}}{\pgfqpoint{4.514664in}{2.901009in}}{\pgfqpoint{4.519306in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{4.523949in}{2.891725in}}{\pgfqpoint{4.530246in}{2.889116in}}{\pgfqpoint{4.536812in}{2.889116in}}%
\pgfpathlineto{\pgfqpoint{4.536812in}{2.889116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543501in}{2.468734in}}%
\pgfpathcurveto{\pgfqpoint{4.550059in}{2.468734in}}{\pgfqpoint{4.556350in}{2.471339in}}{\pgfqpoint{4.560988in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{4.565626in}{2.480615in}}{\pgfqpoint{4.568231in}{2.486906in}}{\pgfqpoint{4.568231in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{4.568231in}{2.500023in}}{\pgfqpoint{4.565626in}{2.506314in}}{\pgfqpoint{4.560988in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{4.556350in}{2.515589in}}{\pgfqpoint{4.550059in}{2.518195in}}{\pgfqpoint{4.543501in}{2.518195in}}%
\pgfpathcurveto{\pgfqpoint{4.536942in}{2.518195in}}{\pgfqpoint{4.530651in}{2.515589in}}{\pgfqpoint{4.526013in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{4.521376in}{2.506314in}}{\pgfqpoint{4.518770in}{2.500023in}}{\pgfqpoint{4.518770in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{4.518770in}{2.486906in}}{\pgfqpoint{4.521376in}{2.480615in}}{\pgfqpoint{4.526013in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{4.530651in}{2.471339in}}{\pgfqpoint{4.536942in}{2.468734in}}{\pgfqpoint{4.543501in}{2.468734in}}%
\pgfpathlineto{\pgfqpoint{4.543501in}{2.468734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544502in}{3.281426in}}%
\pgfpathcurveto{\pgfqpoint{4.551054in}{3.281426in}}{\pgfqpoint{4.557338in}{3.284029in}}{\pgfqpoint{4.561971in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{4.566604in}{3.293295in}}{\pgfqpoint{4.569207in}{3.299579in}}{\pgfqpoint{4.569207in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{4.569207in}{3.312683in}}{\pgfqpoint{4.566604in}{3.318967in}}{\pgfqpoint{4.561971in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{4.557338in}{3.328233in}}{\pgfqpoint{4.551054in}{3.330836in}}{\pgfqpoint{4.544502in}{3.330836in}}%
\pgfpathcurveto{\pgfqpoint{4.537950in}{3.330836in}}{\pgfqpoint{4.531665in}{3.328233in}}{\pgfqpoint{4.527032in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{4.522400in}{3.318967in}}{\pgfqpoint{4.519796in}{3.312683in}}{\pgfqpoint{4.519796in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{4.519796in}{3.299579in}}{\pgfqpoint{4.522400in}{3.293295in}}{\pgfqpoint{4.527032in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{4.531665in}{3.284029in}}{\pgfqpoint{4.537950in}{3.281426in}}{\pgfqpoint{4.544502in}{3.281426in}}%
\pgfpathlineto{\pgfqpoint{4.544502in}{3.281426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546360in}{3.161429in}}%
\pgfpathcurveto{\pgfqpoint{4.552905in}{3.161429in}}{\pgfqpoint{4.559183in}{3.164029in}}{\pgfqpoint{4.563811in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{4.568439in}{3.173285in}}{\pgfqpoint{4.571040in}{3.179563in}}{\pgfqpoint{4.571040in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{4.571040in}{3.192654in}}{\pgfqpoint{4.568439in}{3.198932in}}{\pgfqpoint{4.563811in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{4.559183in}{3.208188in}}{\pgfqpoint{4.552905in}{3.210788in}}{\pgfqpoint{4.546360in}{3.210788in}}%
\pgfpathcurveto{\pgfqpoint{4.539815in}{3.210788in}}{\pgfqpoint{4.533537in}{3.208188in}}{\pgfqpoint{4.528909in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{4.524281in}{3.198932in}}{\pgfqpoint{4.521680in}{3.192654in}}{\pgfqpoint{4.521680in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{4.521680in}{3.179563in}}{\pgfqpoint{4.524281in}{3.173285in}}{\pgfqpoint{4.528909in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{4.533537in}{3.164029in}}{\pgfqpoint{4.539815in}{3.161429in}}{\pgfqpoint{4.546360in}{3.161429in}}%
\pgfpathlineto{\pgfqpoint{4.546360in}{3.161429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547424in}{3.371238in}}%
\pgfpathcurveto{\pgfqpoint{4.553962in}{3.371238in}}{\pgfqpoint{4.560234in}{3.373836in}}{\pgfqpoint{4.564857in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{4.569480in}{3.383083in}}{\pgfqpoint{4.572078in}{3.389354in}}{\pgfqpoint{4.572078in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{4.572078in}{3.402431in}}{\pgfqpoint{4.569480in}{3.408702in}}{\pgfqpoint{4.564857in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{4.560234in}{3.417949in}}{\pgfqpoint{4.553962in}{3.420547in}}{\pgfqpoint{4.547424in}{3.420547in}}%
\pgfpathcurveto{\pgfqpoint{4.540886in}{3.420547in}}{\pgfqpoint{4.534614in}{3.417949in}}{\pgfqpoint{4.529991in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{4.525368in}{3.408702in}}{\pgfqpoint{4.522770in}{3.402431in}}{\pgfqpoint{4.522770in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{4.522770in}{3.389354in}}{\pgfqpoint{4.525368in}{3.383083in}}{\pgfqpoint{4.529991in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{4.534614in}{3.373836in}}{\pgfqpoint{4.540886in}{3.371238in}}{\pgfqpoint{4.547424in}{3.371238in}}%
\pgfpathlineto{\pgfqpoint{4.547424in}{3.371238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549313in}{3.202440in}}%
\pgfpathcurveto{\pgfqpoint{4.555844in}{3.202440in}}{\pgfqpoint{4.562109in}{3.205035in}}{\pgfqpoint{4.566728in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{4.571346in}{3.214272in}}{\pgfqpoint{4.573941in}{3.220537in}}{\pgfqpoint{4.573941in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{4.573941in}{3.233600in}}{\pgfqpoint{4.571346in}{3.239865in}}{\pgfqpoint{4.566728in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{4.562109in}{3.249102in}}{\pgfqpoint{4.555844in}{3.251697in}}{\pgfqpoint{4.549313in}{3.251697in}}%
\pgfpathcurveto{\pgfqpoint{4.542781in}{3.251697in}}{\pgfqpoint{4.536516in}{3.249102in}}{\pgfqpoint{4.531898in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{4.527279in}{3.239865in}}{\pgfqpoint{4.524684in}{3.233600in}}{\pgfqpoint{4.524684in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{4.524684in}{3.220537in}}{\pgfqpoint{4.527279in}{3.214272in}}{\pgfqpoint{4.531898in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{4.536516in}{3.205035in}}{\pgfqpoint{4.542781in}{3.202440in}}{\pgfqpoint{4.549313in}{3.202440in}}%
\pgfpathlineto{\pgfqpoint{4.549313in}{3.202440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549540in}{2.665161in}}%
\pgfpathcurveto{\pgfqpoint{4.556065in}{2.665161in}}{\pgfqpoint{4.562323in}{2.667753in}}{\pgfqpoint{4.566937in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{4.571551in}{2.676981in}}{\pgfqpoint{4.574143in}{2.683239in}}{\pgfqpoint{4.574143in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{4.574143in}{2.696289in}}{\pgfqpoint{4.571551in}{2.702547in}}{\pgfqpoint{4.566937in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{4.562323in}{2.711775in}}{\pgfqpoint{4.556065in}{2.714367in}}{\pgfqpoint{4.549540in}{2.714367in}}%
\pgfpathcurveto{\pgfqpoint{4.543015in}{2.714367in}}{\pgfqpoint{4.536757in}{2.711775in}}{\pgfqpoint{4.532143in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{4.527529in}{2.702547in}}{\pgfqpoint{4.524937in}{2.696289in}}{\pgfqpoint{4.524937in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{4.524937in}{2.683239in}}{\pgfqpoint{4.527529in}{2.676981in}}{\pgfqpoint{4.532143in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{4.536757in}{2.667753in}}{\pgfqpoint{4.543015in}{2.665161in}}{\pgfqpoint{4.549540in}{2.665161in}}%
\pgfpathlineto{\pgfqpoint{4.549540in}{2.665161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.827451,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549899in}{2.674223in}}%
\pgfpathcurveto{\pgfqpoint{4.556417in}{2.674223in}}{\pgfqpoint{4.562669in}{2.676813in}}{\pgfqpoint{4.567278in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{4.571887in}{2.686031in}}{\pgfqpoint{4.574477in}{2.692283in}}{\pgfqpoint{4.574477in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{4.574477in}{2.705319in}}{\pgfqpoint{4.571887in}{2.711571in}}{\pgfqpoint{4.567278in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{4.562669in}{2.720789in}}{\pgfqpoint{4.556417in}{2.723378in}}{\pgfqpoint{4.549899in}{2.723378in}}%
\pgfpathcurveto{\pgfqpoint{4.543381in}{2.723378in}}{\pgfqpoint{4.537129in}{2.720789in}}{\pgfqpoint{4.532520in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{4.527911in}{2.711571in}}{\pgfqpoint{4.525321in}{2.705319in}}{\pgfqpoint{4.525321in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{4.525321in}{2.692283in}}{\pgfqpoint{4.527911in}{2.686031in}}{\pgfqpoint{4.532520in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{4.537129in}{2.676813in}}{\pgfqpoint{4.543381in}{2.674223in}}{\pgfqpoint{4.549899in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{4.549899in}{2.674223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.988235,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256521in}{2.317311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170556in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{2.170556in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170556in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170556in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170556in,y=0.740162in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935356in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{3.935356in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935356in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935356in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935356in,y=0.740162in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247780in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247780in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468272in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468272in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639299in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639299in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779038in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779038in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897185in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897185in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999530in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999530in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089803in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089803in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701814in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701814in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012580in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012580in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233071in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233071in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404098in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404098in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543837in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543837in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661985in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661985in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764329in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764329in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854603in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854603in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466613in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466613in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903210in,y=0.471258in,,top]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \left ((1 - r) \textrm{Err}_{6} \right )^2 + \left (r \bar{x} \right )^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{0.948180in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{0.948180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523337in, y=0.864847in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{1.656235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523337in, y=1.572902in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{2.364290in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{2.364290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523337in, y=2.280957in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{3.072346in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{3.072346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523337in, y=2.989012in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{3.780401in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{3.780401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604934in, y=3.697067in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.091852in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{4.488456in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{4.488456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604934in, y=4.405123in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091852in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714568in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467782in,y=2.709840in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle (\Delta_{n}^{\textrm{exp}})^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{1.091852in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714568in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{0.788773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091852in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{4.714568in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903210in,y=4.742017in,,base]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle r = 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223102in}{3.994102in}}%
\pgfpathlineto{\pgfqpoint{3.064415in}{3.994102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101915in}{3.994102in}}{\pgfqpoint{3.101915in}{4.031602in}}%
\pgfpathlineto{\pgfqpoint{3.101915in}{4.499656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101915in}{4.537156in}}{\pgfqpoint{3.064415in}{4.537156in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{4.537156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185602in}{4.537156in}}{\pgfqpoint{1.185602in}{4.499656in}}%
\pgfpathlineto{\pgfqpoint{1.185602in}{4.031602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.185602in}{3.994102in}}{\pgfqpoint{1.223102in}{3.994102in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{3.994102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419977in}{4.400611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612165in,y=4.351393in,left,base]{\color{textcolor}\sffamily\fontsize{13.500000}{16.200000}\selectfont \(\displaystyle \textrm{Global minimum}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419977in}{4.129084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612165in,y=4.079865in,left,base]{\color{textcolor}\sffamily\fontsize{13.500000}{16.200000}\selectfont \(\displaystyle \textrm{Local minima}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{4.894568in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{4.894568in}{0.788773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059237in}{0.914311in}}%
\pgfpathcurveto{\pgfqpoint{5.072260in}{0.914311in}}{\pgfqpoint{5.084751in}{0.919485in}}{\pgfqpoint{5.093959in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{5.103168in}{0.937902in}}{\pgfqpoint{5.108342in}{0.950393in}}{\pgfqpoint{5.108342in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{5.108342in}{0.976438in}}{\pgfqpoint{5.103168in}{0.988929in}}{\pgfqpoint{5.093959in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{5.084751in}{1.007346in}}{\pgfqpoint{5.072260in}{1.012520in}}{\pgfqpoint{5.059237in}{1.012520in}}%
\pgfpathcurveto{\pgfqpoint{5.046214in}{1.012520in}}{\pgfqpoint{5.033723in}{1.007346in}}{\pgfqpoint{5.024515in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{5.015306in}{0.988929in}}{\pgfqpoint{5.010132in}{0.976438in}}{\pgfqpoint{5.010132in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{5.010132in}{0.950393in}}{\pgfqpoint{5.015306in}{0.937902in}}{\pgfqpoint{5.024515in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{5.033723in}{0.919485in}}{\pgfqpoint{5.046214in}{0.914311in}}{\pgfqpoint{5.059237in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{5.059237in}{0.914311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660257in}{1.696098in}}%
\pgfpathcurveto{\pgfqpoint{5.673266in}{1.696098in}}{\pgfqpoint{5.685744in}{1.701267in}}{\pgfqpoint{5.694943in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{5.704142in}{1.719665in}}{\pgfqpoint{5.709311in}{1.732143in}}{\pgfqpoint{5.709311in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{5.709311in}{1.758161in}}{\pgfqpoint{5.704142in}{1.770639in}}{\pgfqpoint{5.694943in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{5.685744in}{1.789037in}}{\pgfqpoint{5.673266in}{1.794206in}}{\pgfqpoint{5.660257in}{1.794206in}}%
\pgfpathcurveto{\pgfqpoint{5.647248in}{1.794206in}}{\pgfqpoint{5.634769in}{1.789037in}}{\pgfqpoint{5.625570in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{5.616372in}{1.770639in}}{\pgfqpoint{5.611203in}{1.758161in}}{\pgfqpoint{5.611203in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{5.611203in}{1.732143in}}{\pgfqpoint{5.616372in}{1.719665in}}{\pgfqpoint{5.625570in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{5.634769in}{1.701267in}}{\pgfqpoint{5.647248in}{1.696098in}}{\pgfqpoint{5.660257in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{1.696098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759023in}{1.690789in}}%
\pgfpathcurveto{\pgfqpoint{5.772018in}{1.690789in}}{\pgfqpoint{5.784484in}{1.695952in}}{\pgfqpoint{5.793673in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.802863in}{1.714331in}}{\pgfqpoint{5.808026in}{1.726796in}}{\pgfqpoint{5.808026in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{5.808026in}{1.752788in}}{\pgfqpoint{5.802863in}{1.765253in}}{\pgfqpoint{5.793673in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{5.784484in}{1.783632in}}{\pgfqpoint{5.772018in}{1.788795in}}{\pgfqpoint{5.759023in}{1.788795in}}%
\pgfpathcurveto{\pgfqpoint{5.746027in}{1.788795in}}{\pgfqpoint{5.733562in}{1.783632in}}{\pgfqpoint{5.724372in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{5.715183in}{1.765253in}}{\pgfqpoint{5.710020in}{1.752788in}}{\pgfqpoint{5.710020in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{5.710020in}{1.726796in}}{\pgfqpoint{5.715183in}{1.714331in}}{\pgfqpoint{5.724372in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.733562in}{1.695952in}}{\pgfqpoint{5.746027in}{1.690789in}}{\pgfqpoint{5.759023in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{5.759023in}{1.690789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364766in}{1.293083in}}%
\pgfpathcurveto{\pgfqpoint{5.377748in}{1.293083in}}{\pgfqpoint{5.390201in}{1.298241in}}{\pgfqpoint{5.399380in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{5.408560in}{1.316601in}}{\pgfqpoint{5.413718in}{1.329053in}}{\pgfqpoint{5.413718in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{5.413718in}{1.355018in}}{\pgfqpoint{5.408560in}{1.367470in}}{\pgfqpoint{5.399380in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{5.390201in}{1.385830in}}{\pgfqpoint{5.377748in}{1.390988in}}{\pgfqpoint{5.364766in}{1.390988in}}%
\pgfpathcurveto{\pgfqpoint{5.351783in}{1.390988in}}{\pgfqpoint{5.339331in}{1.385830in}}{\pgfqpoint{5.330151in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{5.320971in}{1.367470in}}{\pgfqpoint{5.315813in}{1.355018in}}{\pgfqpoint{5.315813in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{5.315813in}{1.329053in}}{\pgfqpoint{5.320971in}{1.316601in}}{\pgfqpoint{5.330151in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{5.339331in}{1.298241in}}{\pgfqpoint{5.351783in}{1.293083in}}{\pgfqpoint{5.364766in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{5.364766in}{1.293083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822716in}{1.863658in}}%
\pgfpathcurveto{\pgfqpoint{5.835685in}{1.863658in}}{\pgfqpoint{5.848125in}{1.868810in}}{\pgfqpoint{5.857295in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{5.866466in}{1.887151in}}{\pgfqpoint{5.871618in}{1.899591in}}{\pgfqpoint{5.871618in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{5.871618in}{1.925529in}}{\pgfqpoint{5.866466in}{1.937968in}}{\pgfqpoint{5.857295in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{5.848125in}{1.956309in}}{\pgfqpoint{5.835685in}{1.961462in}}{\pgfqpoint{5.822716in}{1.961462in}}%
\pgfpathcurveto{\pgfqpoint{5.809747in}{1.961462in}}{\pgfqpoint{5.797308in}{1.956309in}}{\pgfqpoint{5.788138in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{5.778967in}{1.937968in}}{\pgfqpoint{5.773815in}{1.925529in}}{\pgfqpoint{5.773815in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{5.773815in}{1.899591in}}{\pgfqpoint{5.778967in}{1.887151in}}{\pgfqpoint{5.788138in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{5.797308in}{1.868810in}}{\pgfqpoint{5.809747in}{1.863658in}}{\pgfqpoint{5.822716in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{5.822716in}{1.863658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164926in}{2.172734in}}%
\pgfpathcurveto{\pgfqpoint{6.177882in}{2.172734in}}{\pgfqpoint{6.190309in}{2.177881in}}{\pgfqpoint{6.199469in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{6.208630in}{2.196203in}}{\pgfqpoint{6.213778in}{2.208630in}}{\pgfqpoint{6.213778in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{6.213778in}{2.234541in}}{\pgfqpoint{6.208630in}{2.246967in}}{\pgfqpoint{6.199469in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{6.190309in}{2.265289in}}{\pgfqpoint{6.177882in}{2.270436in}}{\pgfqpoint{6.164926in}{2.270436in}}%
\pgfpathcurveto{\pgfqpoint{6.151971in}{2.270436in}}{\pgfqpoint{6.139544in}{2.265289in}}{\pgfqpoint{6.130383in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{6.121222in}{2.246967in}}{\pgfqpoint{6.116075in}{2.234541in}}{\pgfqpoint{6.116075in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{6.116075in}{2.208630in}}{\pgfqpoint{6.121222in}{2.196203in}}{\pgfqpoint{6.130383in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{6.139544in}{2.177881in}}{\pgfqpoint{6.151971in}{2.172734in}}{\pgfqpoint{6.164926in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{6.164926in}{2.172734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570856in}{1.548929in}}%
\pgfpathcurveto{\pgfqpoint{5.583799in}{1.548929in}}{\pgfqpoint{5.596212in}{1.554071in}}{\pgfqpoint{5.605364in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{5.614515in}{1.572374in}}{\pgfqpoint{5.619657in}{1.584787in}}{\pgfqpoint{5.619657in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{5.619657in}{1.610672in}}{\pgfqpoint{5.614515in}{1.623085in}}{\pgfqpoint{5.605364in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{5.596212in}{1.641388in}}{\pgfqpoint{5.583799in}{1.646530in}}{\pgfqpoint{5.570856in}{1.646530in}}%
\pgfpathcurveto{\pgfqpoint{5.557914in}{1.646530in}}{\pgfqpoint{5.545501in}{1.641388in}}{\pgfqpoint{5.536349in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{5.527198in}{1.623085in}}{\pgfqpoint{5.522056in}{1.610672in}}{\pgfqpoint{5.522056in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{5.522056in}{1.584787in}}{\pgfqpoint{5.527198in}{1.572374in}}{\pgfqpoint{5.536349in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{5.545501in}{1.554071in}}{\pgfqpoint{5.557914in}{1.548929in}}{\pgfqpoint{5.570856in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{5.570856in}{1.548929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727996in}{1.790935in}}%
\pgfpathcurveto{\pgfqpoint{5.740924in}{1.790935in}}{\pgfqpoint{5.753325in}{1.796071in}}{\pgfqpoint{5.762467in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{5.771609in}{1.814355in}}{\pgfqpoint{5.776746in}{1.826756in}}{\pgfqpoint{5.776746in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{5.776746in}{1.852614in}}{\pgfqpoint{5.771609in}{1.865015in}}{\pgfqpoint{5.762467in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{5.753325in}{1.883299in}}{\pgfqpoint{5.740924in}{1.888435in}}{\pgfqpoint{5.727996in}{1.888435in}}%
\pgfpathcurveto{\pgfqpoint{5.715067in}{1.888435in}}{\pgfqpoint{5.702666in}{1.883299in}}{\pgfqpoint{5.693524in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{5.684382in}{1.865015in}}{\pgfqpoint{5.679245in}{1.852614in}}{\pgfqpoint{5.679245in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{5.679245in}{1.826756in}}{\pgfqpoint{5.684382in}{1.814355in}}{\pgfqpoint{5.693524in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{5.702666in}{1.796071in}}{\pgfqpoint{5.715067in}{1.790935in}}{\pgfqpoint{5.727996in}{1.790935in}}%
\pgfpathlineto{\pgfqpoint{5.727996in}{1.790935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946173in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{5.959088in}{2.210053in}}{\pgfqpoint{5.971476in}{2.215185in}}{\pgfqpoint{5.980609in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{5.989741in}{2.233450in}}{\pgfqpoint{5.994873in}{2.245838in}}{\pgfqpoint{5.994873in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{5.994873in}{2.271669in}}{\pgfqpoint{5.989741in}{2.284057in}}{\pgfqpoint{5.980609in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{5.971476in}{2.302322in}}{\pgfqpoint{5.959088in}{2.307453in}}{\pgfqpoint{5.946173in}{2.307453in}}%
\pgfpathcurveto{\pgfqpoint{5.933257in}{2.307453in}}{\pgfqpoint{5.920869in}{2.302322in}}{\pgfqpoint{5.911737in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{5.902604in}{2.284057in}}{\pgfqpoint{5.897473in}{2.271669in}}{\pgfqpoint{5.897473in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{5.897473in}{2.245838in}}{\pgfqpoint{5.902604in}{2.233450in}}{\pgfqpoint{5.911737in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{5.920869in}{2.215185in}}{\pgfqpoint{5.933257in}{2.210053in}}{\pgfqpoint{5.946173in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{5.946173in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819291in}{1.923464in}}%
\pgfpathcurveto{\pgfqpoint{5.832193in}{1.923464in}}{\pgfqpoint{5.844568in}{1.928590in}}{\pgfqpoint{5.853691in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{5.862814in}{1.946837in}}{\pgfqpoint{5.867940in}{1.959212in}}{\pgfqpoint{5.867940in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{5.867940in}{1.985016in}}{\pgfqpoint{5.862814in}{1.997391in}}{\pgfqpoint{5.853691in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{5.844568in}{2.015638in}}{\pgfqpoint{5.832193in}{2.020764in}}{\pgfqpoint{5.819291in}{2.020764in}}%
\pgfpathcurveto{\pgfqpoint{5.806389in}{2.020764in}}{\pgfqpoint{5.794013in}{2.015638in}}{\pgfqpoint{5.784890in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{5.775767in}{1.997391in}}{\pgfqpoint{5.770641in}{1.985016in}}{\pgfqpoint{5.770641in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{5.770641in}{1.959212in}}{\pgfqpoint{5.775767in}{1.946837in}}{\pgfqpoint{5.784890in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{5.794013in}{1.928590in}}{\pgfqpoint{5.806389in}{1.923464in}}{\pgfqpoint{5.819291in}{1.923464in}}%
\pgfpathlineto{\pgfqpoint{5.819291in}{1.923464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811912in}{1.917372in}}%
\pgfpathcurveto{\pgfqpoint{5.824801in}{1.917372in}}{\pgfqpoint{5.837163in}{1.922493in}}{\pgfqpoint{5.846277in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{5.855391in}{1.940721in}}{\pgfqpoint{5.860512in}{1.953083in}}{\pgfqpoint{5.860512in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{5.860512in}{1.978860in}}{\pgfqpoint{5.855391in}{1.991223in}}{\pgfqpoint{5.846277in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{5.837163in}{2.009450in}}{\pgfqpoint{5.824801in}{2.014571in}}{\pgfqpoint{5.811912in}{2.014571in}}%
\pgfpathcurveto{\pgfqpoint{5.799024in}{2.014571in}}{\pgfqpoint{5.786661in}{2.009450in}}{\pgfqpoint{5.777547in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{5.768434in}{1.991223in}}{\pgfqpoint{5.763313in}{1.978860in}}{\pgfqpoint{5.763313in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{5.763313in}{1.953083in}}{\pgfqpoint{5.768434in}{1.940721in}}{\pgfqpoint{5.777547in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{5.786661in}{1.922493in}}{\pgfqpoint{5.799024in}{1.917372in}}{\pgfqpoint{5.811912in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{5.811912in}{1.917372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425567in}{1.397257in}}%
\pgfpathcurveto{\pgfqpoint{5.438442in}{1.397257in}}{\pgfqpoint{5.450792in}{1.402373in}}{\pgfqpoint{5.459896in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{5.469001in}{1.420581in}}{\pgfqpoint{5.474116in}{1.432931in}}{\pgfqpoint{5.474116in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{5.474116in}{1.458682in}}{\pgfqpoint{5.469001in}{1.471031in}}{\pgfqpoint{5.459896in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{5.450792in}{1.489240in}}{\pgfqpoint{5.438442in}{1.494355in}}{\pgfqpoint{5.425567in}{1.494355in}}%
\pgfpathcurveto{\pgfqpoint{5.412692in}{1.494355in}}{\pgfqpoint{5.400342in}{1.489240in}}{\pgfqpoint{5.391238in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{5.382133in}{1.471031in}}{\pgfqpoint{5.377018in}{1.458682in}}{\pgfqpoint{5.377018in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{5.377018in}{1.432931in}}{\pgfqpoint{5.382133in}{1.420581in}}{\pgfqpoint{5.391238in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{5.400342in}{1.402373in}}{\pgfqpoint{5.412692in}{1.397257in}}{\pgfqpoint{5.425567in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{5.425567in}{1.397257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606655in}{2.629849in}}%
\pgfpathcurveto{\pgfqpoint{6.619517in}{2.629849in}}{\pgfqpoint{6.631854in}{2.634959in}}{\pgfqpoint{6.640949in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{6.650044in}{2.653149in}}{\pgfqpoint{6.655154in}{2.665486in}}{\pgfqpoint{6.655154in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{6.655154in}{2.691210in}}{\pgfqpoint{6.650044in}{2.703547in}}{\pgfqpoint{6.640949in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{6.631854in}{2.721737in}}{\pgfqpoint{6.619517in}{2.726847in}}{\pgfqpoint{6.606655in}{2.726847in}}%
\pgfpathcurveto{\pgfqpoint{6.593793in}{2.726847in}}{\pgfqpoint{6.581456in}{2.721737in}}{\pgfqpoint{6.572362in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{6.563267in}{2.703547in}}{\pgfqpoint{6.558157in}{2.691210in}}{\pgfqpoint{6.558157in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{6.558157in}{2.665486in}}{\pgfqpoint{6.563267in}{2.653149in}}{\pgfqpoint{6.572362in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{6.581456in}{2.634959in}}{\pgfqpoint{6.593793in}{2.629849in}}{\pgfqpoint{6.606655in}{2.629849in}}%
\pgfpathlineto{\pgfqpoint{6.606655in}{2.629849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159246in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{6.172095in}{1.921704in}}{\pgfqpoint{6.184419in}{1.926809in}}{\pgfqpoint{6.193505in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{6.202590in}{1.944980in}}{\pgfqpoint{6.207695in}{1.957304in}}{\pgfqpoint{6.207695in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{6.207695in}{1.983001in}}{\pgfqpoint{6.202590in}{1.995326in}}{\pgfqpoint{6.193505in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{6.184419in}{2.013496in}}{\pgfqpoint{6.172095in}{2.018601in}}{\pgfqpoint{6.159246in}{2.018601in}}%
\pgfpathcurveto{\pgfqpoint{6.146398in}{2.018601in}}{\pgfqpoint{6.134073in}{2.013496in}}{\pgfqpoint{6.124988in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{6.115902in}{1.995326in}}{\pgfqpoint{6.110798in}{1.983001in}}{\pgfqpoint{6.110798in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{6.110798in}{1.957304in}}{\pgfqpoint{6.115902in}{1.944980in}}{\pgfqpoint{6.124988in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{6.134073in}{1.926809in}}{\pgfqpoint{6.146398in}{1.921704in}}{\pgfqpoint{6.159246in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{6.159246in}{1.921704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193004in}{2.017231in}}%
\pgfpathcurveto{\pgfqpoint{6.205839in}{2.017231in}}{\pgfqpoint{6.218151in}{2.022331in}}{\pgfqpoint{6.227227in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{6.236303in}{2.040483in}}{\pgfqpoint{6.241403in}{2.052794in}}{\pgfqpoint{6.241403in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{6.241403in}{2.078465in}}{\pgfqpoint{6.236303in}{2.090776in}}{\pgfqpoint{6.227227in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{6.218151in}{2.108928in}}{\pgfqpoint{6.205839in}{2.114028in}}{\pgfqpoint{6.193004in}{2.114028in}}%
\pgfpathcurveto{\pgfqpoint{6.180169in}{2.114028in}}{\pgfqpoint{6.167857in}{2.108928in}}{\pgfqpoint{6.158781in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{6.149705in}{2.090776in}}{\pgfqpoint{6.144605in}{2.078465in}}{\pgfqpoint{6.144605in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{6.144605in}{2.052794in}}{\pgfqpoint{6.149705in}{2.040483in}}{\pgfqpoint{6.158781in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{6.167857in}{2.022331in}}{\pgfqpoint{6.180169in}{2.017231in}}{\pgfqpoint{6.193004in}{2.017231in}}%
\pgfpathlineto{\pgfqpoint{6.193004in}{2.017231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082397in}{1.917354in}}%
\pgfpathcurveto{\pgfqpoint{6.095219in}{1.917354in}}{\pgfqpoint{6.107518in}{1.922449in}}{\pgfqpoint{6.116584in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{6.125651in}{1.940582in}}{\pgfqpoint{6.130745in}{1.952881in}}{\pgfqpoint{6.130745in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{6.130745in}{1.978525in}}{\pgfqpoint{6.125651in}{1.990824in}}{\pgfqpoint{6.116584in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{6.107518in}{2.008957in}}{\pgfqpoint{6.095219in}{2.014051in}}{\pgfqpoint{6.082397in}{2.014051in}}%
\pgfpathcurveto{\pgfqpoint{6.069575in}{2.014051in}}{\pgfqpoint{6.057276in}{2.008957in}}{\pgfqpoint{6.048209in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{6.039143in}{1.990824in}}{\pgfqpoint{6.034048in}{1.978525in}}{\pgfqpoint{6.034048in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{6.034048in}{1.952881in}}{\pgfqpoint{6.039143in}{1.940582in}}{\pgfqpoint{6.048209in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{6.057276in}{1.922449in}}{\pgfqpoint{6.069575in}{1.917354in}}{\pgfqpoint{6.082397in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{6.082397in}{1.917354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070916in}{1.661776in}}%
\pgfpathcurveto{\pgfqpoint{6.083725in}{1.661776in}}{\pgfqpoint{6.096011in}{1.666865in}}{\pgfqpoint{6.105068in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{6.114125in}{1.684979in}}{\pgfqpoint{6.119214in}{1.697265in}}{\pgfqpoint{6.119214in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{6.119214in}{1.722883in}}{\pgfqpoint{6.114125in}{1.735169in}}{\pgfqpoint{6.105068in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{6.096011in}{1.753283in}}{\pgfqpoint{6.083725in}{1.758373in}}{\pgfqpoint{6.070916in}{1.758373in}}%
\pgfpathcurveto{\pgfqpoint{6.058107in}{1.758373in}}{\pgfqpoint{6.045821in}{1.753283in}}{\pgfqpoint{6.036764in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{6.027706in}{1.735169in}}{\pgfqpoint{6.022617in}{1.722883in}}{\pgfqpoint{6.022617in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{6.022617in}{1.697265in}}{\pgfqpoint{6.027706in}{1.684979in}}{\pgfqpoint{6.036764in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{6.045821in}{1.666865in}}{\pgfqpoint{6.058107in}{1.661776in}}{\pgfqpoint{6.070916in}{1.661776in}}%
\pgfpathlineto{\pgfqpoint{6.070916in}{1.661776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458067in}{2.550616in}}%
\pgfpathcurveto{\pgfqpoint{6.470863in}{2.550616in}}{\pgfqpoint{6.483136in}{2.555700in}}{\pgfqpoint{6.492184in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{6.501232in}{2.573796in}}{\pgfqpoint{6.506316in}{2.586069in}}{\pgfqpoint{6.506316in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{6.506316in}{2.611660in}}{\pgfqpoint{6.501232in}{2.623934in}}{\pgfqpoint{6.492184in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{6.483136in}{2.642029in}}{\pgfqpoint{6.470863in}{2.647113in}}{\pgfqpoint{6.458067in}{2.647113in}}%
\pgfpathcurveto{\pgfqpoint{6.445271in}{2.647113in}}{\pgfqpoint{6.432998in}{2.642029in}}{\pgfqpoint{6.423950in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{6.414902in}{2.623934in}}{\pgfqpoint{6.409819in}{2.611660in}}{\pgfqpoint{6.409819in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{6.409819in}{2.586069in}}{\pgfqpoint{6.414902in}{2.573796in}}{\pgfqpoint{6.423950in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{6.432998in}{2.555700in}}{\pgfqpoint{6.445271in}{2.550616in}}{\pgfqpoint{6.458067in}{2.550616in}}%
\pgfpathlineto{\pgfqpoint{6.458067in}{2.550616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108780in}{2.075197in}}%
\pgfpathcurveto{\pgfqpoint{6.121562in}{2.075197in}}{\pgfqpoint{6.133823in}{2.080276in}}{\pgfqpoint{6.142862in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{6.151900in}{2.098353in}}{\pgfqpoint{6.156979in}{2.110613in}}{\pgfqpoint{6.156979in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{6.156979in}{2.136178in}}{\pgfqpoint{6.151900in}{2.148439in}}{\pgfqpoint{6.142862in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{6.133823in}{2.166516in}}{\pgfqpoint{6.121562in}{2.171595in}}{\pgfqpoint{6.108780in}{2.171595in}}%
\pgfpathcurveto{\pgfqpoint{6.095997in}{2.171595in}}{\pgfqpoint{6.083737in}{2.166516in}}{\pgfqpoint{6.074698in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{6.065660in}{2.148439in}}{\pgfqpoint{6.060581in}{2.136178in}}{\pgfqpoint{6.060581in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{6.060581in}{2.110613in}}{\pgfqpoint{6.065660in}{2.098353in}}{\pgfqpoint{6.074698in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{6.083737in}{2.080276in}}{\pgfqpoint{6.095997in}{2.075197in}}{\pgfqpoint{6.108780in}{2.075197in}}%
\pgfpathlineto{\pgfqpoint{6.108780in}{2.075197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946760in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{5.959529in}{1.631781in}}{\pgfqpoint{5.971777in}{1.636854in}}{\pgfqpoint{5.980806in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{5.989835in}{1.654913in}}{\pgfqpoint{5.994908in}{1.667160in}}{\pgfqpoint{5.994908in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{5.994908in}{1.692699in}}{\pgfqpoint{5.989835in}{1.704947in}}{\pgfqpoint{5.980806in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{5.971777in}{1.723005in}}{\pgfqpoint{5.959529in}{1.728079in}}{\pgfqpoint{5.946760in}{1.728079in}}%
\pgfpathcurveto{\pgfqpoint{5.933990in}{1.728079in}}{\pgfqpoint{5.921742in}{1.723005in}}{\pgfqpoint{5.912713in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{5.903684in}{1.704947in}}{\pgfqpoint{5.898611in}{1.692699in}}{\pgfqpoint{5.898611in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{5.898611in}{1.667160in}}{\pgfqpoint{5.903684in}{1.654913in}}{\pgfqpoint{5.912713in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{5.921742in}{1.636854in}}{\pgfqpoint{5.933990in}{1.631781in}}{\pgfqpoint{5.946760in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{5.946760in}{1.631781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471668in}{1.573265in}}%
\pgfpathcurveto{\pgfqpoint{5.484424in}{1.573265in}}{\pgfqpoint{5.496659in}{1.578333in}}{\pgfqpoint{5.505679in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{5.514699in}{1.596373in}}{\pgfqpoint{5.519767in}{1.608608in}}{\pgfqpoint{5.519767in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{5.519767in}{1.634120in}}{\pgfqpoint{5.514699in}{1.646356in}}{\pgfqpoint{5.505679in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{5.496659in}{1.664395in}}{\pgfqpoint{5.484424in}{1.669463in}}{\pgfqpoint{5.471668in}{1.669463in}}%
\pgfpathcurveto{\pgfqpoint{5.458912in}{1.669463in}}{\pgfqpoint{5.446677in}{1.664395in}}{\pgfqpoint{5.437657in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{5.428637in}{1.646356in}}{\pgfqpoint{5.423569in}{1.634120in}}{\pgfqpoint{5.423569in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{5.423569in}{1.608608in}}{\pgfqpoint{5.428637in}{1.596373in}}{\pgfqpoint{5.437657in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{5.446677in}{1.578333in}}{\pgfqpoint{5.458912in}{1.573265in}}{\pgfqpoint{5.471668in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{5.471668in}{1.573265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749304in}{2.750577in}}%
\pgfpathcurveto{\pgfqpoint{6.762047in}{2.750577in}}{\pgfqpoint{6.774270in}{2.755640in}}{\pgfqpoint{6.783280in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{6.792291in}{2.773661in}}{\pgfqpoint{6.797354in}{2.785884in}}{\pgfqpoint{6.797354in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{6.797354in}{2.811369in}}{\pgfqpoint{6.792291in}{2.823592in}}{\pgfqpoint{6.783280in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{6.774270in}{2.841613in}}{\pgfqpoint{6.762047in}{2.846676in}}{\pgfqpoint{6.749304in}{2.846676in}}%
\pgfpathcurveto{\pgfqpoint{6.736562in}{2.846676in}}{\pgfqpoint{6.724339in}{2.841613in}}{\pgfqpoint{6.715328in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{6.706318in}{2.823592in}}{\pgfqpoint{6.701255in}{2.811369in}}{\pgfqpoint{6.701255in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{6.701255in}{2.785884in}}{\pgfqpoint{6.706318in}{2.773661in}}{\pgfqpoint{6.715328in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{6.724339in}{2.755640in}}{\pgfqpoint{6.736562in}{2.750577in}}{\pgfqpoint{6.749304in}{2.750577in}}%
\pgfpathlineto{\pgfqpoint{6.749304in}{2.750577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617949in}{1.569455in}}%
\pgfpathcurveto{\pgfqpoint{5.630678in}{1.569455in}}{\pgfqpoint{5.642888in}{1.574513in}}{\pgfqpoint{5.651889in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{5.660891in}{1.592515in}}{\pgfqpoint{5.665948in}{1.604725in}}{\pgfqpoint{5.665948in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{5.665948in}{1.630184in}}{\pgfqpoint{5.660891in}{1.642394in}}{\pgfqpoint{5.651889in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{5.642888in}{1.660397in}}{\pgfqpoint{5.630678in}{1.665454in}}{\pgfqpoint{5.617949in}{1.665454in}}%
\pgfpathcurveto{\pgfqpoint{5.605219in}{1.665454in}}{\pgfqpoint{5.593009in}{1.660397in}}{\pgfqpoint{5.584008in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{5.575007in}{1.642394in}}{\pgfqpoint{5.569949in}{1.630184in}}{\pgfqpoint{5.569949in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{5.569949in}{1.604725in}}{\pgfqpoint{5.575007in}{1.592515in}}{\pgfqpoint{5.584008in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{5.593009in}{1.574513in}}{\pgfqpoint{5.605219in}{1.569455in}}{\pgfqpoint{5.617949in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{5.617949in}{1.569455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101020in}{2.063734in}}%
\pgfpathcurveto{\pgfqpoint{6.113737in}{2.063734in}}{\pgfqpoint{6.125934in}{2.068786in}}{\pgfqpoint{6.134926in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{6.143918in}{2.086770in}}{\pgfqpoint{6.148970in}{2.098967in}}{\pgfqpoint{6.148970in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{6.148970in}{2.124400in}}{\pgfqpoint{6.143918in}{2.136598in}}{\pgfqpoint{6.134926in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{6.125934in}{2.154582in}}{\pgfqpoint{6.113737in}{2.159634in}}{\pgfqpoint{6.101020in}{2.159634in}}%
\pgfpathcurveto{\pgfqpoint{6.088304in}{2.159634in}}{\pgfqpoint{6.076106in}{2.154582in}}{\pgfqpoint{6.067114in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{6.058122in}{2.136598in}}{\pgfqpoint{6.053070in}{2.124400in}}{\pgfqpoint{6.053070in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{6.053070in}{2.098967in}}{\pgfqpoint{6.058122in}{2.086770in}}{\pgfqpoint{6.067114in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{6.076106in}{2.068786in}}{\pgfqpoint{6.088304in}{2.063734in}}{\pgfqpoint{6.101020in}{2.063734in}}%
\pgfpathlineto{\pgfqpoint{6.101020in}{2.063734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263798in}{2.197340in}}%
\pgfpathcurveto{\pgfqpoint{6.276501in}{2.197340in}}{\pgfqpoint{6.288686in}{2.202387in}}{\pgfqpoint{6.297668in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{6.306651in}{2.220352in}}{\pgfqpoint{6.311698in}{2.232537in}}{\pgfqpoint{6.311698in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{6.311698in}{2.257944in}}{\pgfqpoint{6.306651in}{2.270128in}}{\pgfqpoint{6.297668in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{6.288686in}{2.288094in}}{\pgfqpoint{6.276501in}{2.293141in}}{\pgfqpoint{6.263798in}{2.293141in}}%
\pgfpathcurveto{\pgfqpoint{6.251094in}{2.293141in}}{\pgfqpoint{6.238910in}{2.288094in}}{\pgfqpoint{6.229927in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{6.220944in}{2.270128in}}{\pgfqpoint{6.215897in}{2.257944in}}{\pgfqpoint{6.215897in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{6.215897in}{2.232537in}}{\pgfqpoint{6.220944in}{2.220352in}}{\pgfqpoint{6.229927in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{6.238910in}{2.202387in}}{\pgfqpoint{6.251094in}{2.197340in}}{\pgfqpoint{6.263798in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{6.263798in}{2.197340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932901in}{2.485093in}}%
\pgfpathcurveto{\pgfqpoint{6.945592in}{2.485093in}}{\pgfqpoint{6.957764in}{2.490135in}}{\pgfqpoint{6.966737in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{6.975710in}{2.508081in}}{\pgfqpoint{6.980752in}{2.520253in}}{\pgfqpoint{6.980752in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{6.980752in}{2.545634in}}{\pgfqpoint{6.975710in}{2.557806in}}{\pgfqpoint{6.966737in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{6.957764in}{2.575753in}}{\pgfqpoint{6.945592in}{2.580794in}}{\pgfqpoint{6.932901in}{2.580794in}}%
\pgfpathcurveto{\pgfqpoint{6.920211in}{2.580794in}}{\pgfqpoint{6.908039in}{2.575753in}}{\pgfqpoint{6.899066in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{6.890092in}{2.557806in}}{\pgfqpoint{6.885050in}{2.545634in}}{\pgfqpoint{6.885050in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{6.885050in}{2.520253in}}{\pgfqpoint{6.890092in}{2.508081in}}{\pgfqpoint{6.899066in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{6.908039in}{2.490135in}}{\pgfqpoint{6.920211in}{2.485093in}}{\pgfqpoint{6.932901in}{2.485093in}}%
\pgfpathlineto{\pgfqpoint{6.932901in}{2.485093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647386in}{2.474666in}}%
\pgfpathcurveto{\pgfqpoint{6.660063in}{2.474666in}}{\pgfqpoint{6.672223in}{2.479703in}}{\pgfqpoint{6.681187in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{6.690151in}{2.497631in}}{\pgfqpoint{6.695187in}{2.509791in}}{\pgfqpoint{6.695187in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{6.695187in}{2.535145in}}{\pgfqpoint{6.690151in}{2.547304in}}{\pgfqpoint{6.681187in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{6.672223in}{2.565232in}}{\pgfqpoint{6.660063in}{2.570269in}}{\pgfqpoint{6.647386in}{2.570269in}}%
\pgfpathcurveto{\pgfqpoint{6.634709in}{2.570269in}}{\pgfqpoint{6.622549in}{2.565232in}}{\pgfqpoint{6.613585in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{6.604621in}{2.547304in}}{\pgfqpoint{6.599585in}{2.535145in}}{\pgfqpoint{6.599585in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{6.599585in}{2.509791in}}{\pgfqpoint{6.604621in}{2.497631in}}{\pgfqpoint{6.613585in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{6.622549in}{2.479703in}}{\pgfqpoint{6.634709in}{2.474666in}}{\pgfqpoint{6.647386in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{6.647386in}{2.474666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833421in}{1.732537in}}%
\pgfpathcurveto{\pgfqpoint{5.846085in}{1.732537in}}{\pgfqpoint{5.858232in}{1.737569in}}{\pgfqpoint{5.867187in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{5.876141in}{1.755478in}}{\pgfqpoint{5.881173in}{1.767625in}}{\pgfqpoint{5.881173in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{5.881173in}{1.792953in}}{\pgfqpoint{5.876141in}{1.805100in}}{\pgfqpoint{5.867187in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{5.858232in}{1.823010in}}{\pgfqpoint{5.846085in}{1.828041in}}{\pgfqpoint{5.833421in}{1.828041in}}%
\pgfpathcurveto{\pgfqpoint{5.820757in}{1.828041in}}{\pgfqpoint{5.808610in}{1.823010in}}{\pgfqpoint{5.799655in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{5.790700in}{1.805100in}}{\pgfqpoint{5.785669in}{1.792953in}}{\pgfqpoint{5.785669in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{5.785669in}{1.767625in}}{\pgfqpoint{5.790700in}{1.755478in}}{\pgfqpoint{5.799655in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{5.808610in}{1.737569in}}{\pgfqpoint{5.820757in}{1.732537in}}{\pgfqpoint{5.833421in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{5.833421in}{1.732537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919668in}{1.762938in}}%
\pgfpathcurveto{\pgfqpoint{5.932319in}{1.762938in}}{\pgfqpoint{5.944453in}{1.767964in}}{\pgfqpoint{5.953399in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{5.962344in}{1.785855in}}{\pgfqpoint{5.967370in}{1.797990in}}{\pgfqpoint{5.967370in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{5.967370in}{1.823291in}}{\pgfqpoint{5.962344in}{1.835426in}}{\pgfqpoint{5.953399in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{5.944453in}{1.853317in}}{\pgfqpoint{5.932319in}{1.858343in}}{\pgfqpoint{5.919668in}{1.858343in}}%
\pgfpathcurveto{\pgfqpoint{5.907017in}{1.858343in}}{\pgfqpoint{5.894882in}{1.853317in}}{\pgfqpoint{5.885937in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{5.876991in}{1.835426in}}{\pgfqpoint{5.871965in}{1.823291in}}{\pgfqpoint{5.871965in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{5.871965in}{1.797990in}}{\pgfqpoint{5.876991in}{1.785855in}}{\pgfqpoint{5.885937in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{5.894882in}{1.767964in}}{\pgfqpoint{5.907017in}{1.762938in}}{\pgfqpoint{5.919668in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{5.919668in}{1.762938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974239in}{3.109972in}}%
\pgfpathcurveto{\pgfqpoint{6.986877in}{3.109972in}}{\pgfqpoint{6.998999in}{3.114993in}}{\pgfqpoint{7.007935in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{7.016871in}{3.132865in}}{\pgfqpoint{7.021892in}{3.144987in}}{\pgfqpoint{7.021892in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{7.021892in}{3.170263in}}{\pgfqpoint{7.016871in}{3.182385in}}{\pgfqpoint{7.007935in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{6.998999in}{3.200257in}}{\pgfqpoint{6.986877in}{3.205278in}}{\pgfqpoint{6.974239in}{3.205278in}}%
\pgfpathcurveto{\pgfqpoint{6.961601in}{3.205278in}}{\pgfqpoint{6.949479in}{3.200257in}}{\pgfqpoint{6.940543in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{6.931607in}{3.182385in}}{\pgfqpoint{6.926586in}{3.170263in}}{\pgfqpoint{6.926586in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{6.926586in}{3.144987in}}{\pgfqpoint{6.931607in}{3.132865in}}{\pgfqpoint{6.940543in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{6.949479in}{3.114993in}}{\pgfqpoint{6.961601in}{3.109972in}}{\pgfqpoint{6.974239in}{3.109972in}}%
\pgfpathlineto{\pgfqpoint{6.974239in}{3.109972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.561009in}{2.664946in}}%
\pgfpathcurveto{\pgfqpoint{6.573633in}{2.664946in}}{\pgfqpoint{6.585743in}{2.669962in}}{\pgfqpoint{6.594670in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{6.603597in}{2.687816in}}{\pgfqpoint{6.608613in}{2.699925in}}{\pgfqpoint{6.608613in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{6.608613in}{2.725175in}}{\pgfqpoint{6.603597in}{2.737284in}}{\pgfqpoint{6.594670in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{6.585743in}{2.755138in}}{\pgfqpoint{6.573633in}{2.760154in}}{\pgfqpoint{6.561009in}{2.760154in}}%
\pgfpathcurveto{\pgfqpoint{6.548384in}{2.760154in}}{\pgfqpoint{6.536274in}{2.755138in}}{\pgfqpoint{6.527347in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{6.518420in}{2.737284in}}{\pgfqpoint{6.513405in}{2.725175in}}{\pgfqpoint{6.513405in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{6.513405in}{2.699925in}}{\pgfqpoint{6.518420in}{2.687816in}}{\pgfqpoint{6.527347in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{6.536274in}{2.669962in}}{\pgfqpoint{6.548384in}{2.664946in}}{\pgfqpoint{6.561009in}{2.664946in}}%
\pgfpathlineto{\pgfqpoint{6.561009in}{2.664946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012197in}{1.908921in}}%
\pgfpathcurveto{\pgfqpoint{6.024809in}{1.908921in}}{\pgfqpoint{6.036906in}{1.913932in}}{\pgfqpoint{6.045823in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{6.054741in}{1.931768in}}{\pgfqpoint{6.059752in}{1.943864in}}{\pgfqpoint{6.059752in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{6.059752in}{1.969088in}}{\pgfqpoint{6.054741in}{1.981185in}}{\pgfqpoint{6.045823in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{6.036906in}{1.999020in}}{\pgfqpoint{6.024809in}{2.004031in}}{\pgfqpoint{6.012197in}{2.004031in}}%
\pgfpathcurveto{\pgfqpoint{5.999585in}{2.004031in}}{\pgfqpoint{5.987489in}{1.999020in}}{\pgfqpoint{5.978571in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{5.969653in}{1.981185in}}{\pgfqpoint{5.964642in}{1.969088in}}{\pgfqpoint{5.964642in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{5.964642in}{1.943864in}}{\pgfqpoint{5.969653in}{1.931768in}}{\pgfqpoint{5.978571in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{5.987489in}{1.913932in}}{\pgfqpoint{5.999585in}{1.908921in}}{\pgfqpoint{6.012197in}{1.908921in}}%
\pgfpathlineto{\pgfqpoint{6.012197in}{1.908921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068681in}{2.425126in}}%
\pgfpathcurveto{\pgfqpoint{6.081280in}{2.425126in}}{\pgfqpoint{6.093364in}{2.430132in}}{\pgfqpoint{6.102273in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{6.111182in}{2.447949in}}{\pgfqpoint{6.116187in}{2.460033in}}{\pgfqpoint{6.116187in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{6.116187in}{2.485231in}}{\pgfqpoint{6.111182in}{2.497315in}}{\pgfqpoint{6.102273in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{6.093364in}{2.515132in}}{\pgfqpoint{6.081280in}{2.520138in}}{\pgfqpoint{6.068681in}{2.520138in}}%
\pgfpathcurveto{\pgfqpoint{6.056083in}{2.520138in}}{\pgfqpoint{6.043999in}{2.515132in}}{\pgfqpoint{6.035090in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{6.026181in}{2.497315in}}{\pgfqpoint{6.021176in}{2.485231in}}{\pgfqpoint{6.021176in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{6.021176in}{2.460033in}}{\pgfqpoint{6.026181in}{2.447949in}}{\pgfqpoint{6.035090in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{6.043999in}{2.430132in}}{\pgfqpoint{6.056083in}{2.425126in}}{\pgfqpoint{6.068681in}{2.425126in}}%
\pgfpathlineto{\pgfqpoint{6.068681in}{2.425126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205478in}{1.040209in}}%
\pgfpathcurveto{\pgfqpoint{5.218064in}{1.040209in}}{\pgfqpoint{5.230136in}{1.045209in}}{\pgfqpoint{5.239035in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{5.247934in}{1.063008in}}{\pgfqpoint{5.252935in}{1.075080in}}{\pgfqpoint{5.252935in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{5.252935in}{1.100251in}}{\pgfqpoint{5.247934in}{1.112323in}}{\pgfqpoint{5.239035in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{5.230136in}{1.130121in}}{\pgfqpoint{5.218064in}{1.135122in}}{\pgfqpoint{5.205478in}{1.135122in}}%
\pgfpathcurveto{\pgfqpoint{5.192893in}{1.135122in}}{\pgfqpoint{5.180821in}{1.130121in}}{\pgfqpoint{5.171921in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{5.163022in}{1.112323in}}{\pgfqpoint{5.158022in}{1.100251in}}{\pgfqpoint{5.158022in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{5.158022in}{1.075080in}}{\pgfqpoint{5.163022in}{1.063008in}}{\pgfqpoint{5.171921in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{5.180821in}{1.045209in}}{\pgfqpoint{5.192893in}{1.040209in}}{\pgfqpoint{5.205478in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{5.205478in}{1.040209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822186in}{1.529728in}}%
\pgfpathcurveto{\pgfqpoint{5.834759in}{1.529728in}}{\pgfqpoint{5.846818in}{1.534723in}}{\pgfqpoint{5.855708in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{5.864598in}{1.552503in}}{\pgfqpoint{5.869593in}{1.564562in}}{\pgfqpoint{5.869593in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{5.869593in}{1.589708in}}{\pgfqpoint{5.864598in}{1.601767in}}{\pgfqpoint{5.855708in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{5.846818in}{1.619547in}}{\pgfqpoint{5.834759in}{1.624542in}}{\pgfqpoint{5.822186in}{1.624542in}}%
\pgfpathcurveto{\pgfqpoint{5.809613in}{1.624542in}}{\pgfqpoint{5.797554in}{1.619547in}}{\pgfqpoint{5.788664in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{5.779774in}{1.601767in}}{\pgfqpoint{5.774779in}{1.589708in}}{\pgfqpoint{5.774779in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{5.774779in}{1.564562in}}{\pgfqpoint{5.779774in}{1.552503in}}{\pgfqpoint{5.788664in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{5.797554in}{1.534723in}}{\pgfqpoint{5.809613in}{1.529728in}}{\pgfqpoint{5.822186in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{5.822186in}{1.529728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476948in}{2.574565in}}%
\pgfpathcurveto{\pgfqpoint{6.489507in}{2.574565in}}{\pgfqpoint{6.501554in}{2.579555in}}{\pgfqpoint{6.510435in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{6.519316in}{2.597317in}}{\pgfqpoint{6.524306in}{2.609364in}}{\pgfqpoint{6.524306in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{6.524306in}{2.634483in}}{\pgfqpoint{6.519316in}{2.646530in}}{\pgfqpoint{6.510435in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{6.501554in}{2.664292in}}{\pgfqpoint{6.489507in}{2.669282in}}{\pgfqpoint{6.476948in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{6.464388in}{2.669282in}}{\pgfqpoint{6.452341in}{2.664292in}}{\pgfqpoint{6.443460in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{6.434579in}{2.646530in}}{\pgfqpoint{6.429589in}{2.634483in}}{\pgfqpoint{6.429589in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{6.429589in}{2.609364in}}{\pgfqpoint{6.434579in}{2.597317in}}{\pgfqpoint{6.443460in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{6.452341in}{2.579555in}}{\pgfqpoint{6.464388in}{2.574565in}}{\pgfqpoint{6.476948in}{2.574565in}}%
\pgfpathlineto{\pgfqpoint{6.476948in}{2.574565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558754in}{2.700460in}}%
\pgfpathcurveto{\pgfqpoint{6.571300in}{2.700460in}}{\pgfqpoint{6.583335in}{2.705445in}}{\pgfqpoint{6.592206in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{6.601078in}{2.723189in}}{\pgfqpoint{6.606063in}{2.735223in}}{\pgfqpoint{6.606063in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{6.606063in}{2.760316in}}{\pgfqpoint{6.601078in}{2.772351in}}{\pgfqpoint{6.592206in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{6.583335in}{2.790094in}}{\pgfqpoint{6.571300in}{2.795079in}}{\pgfqpoint{6.558754in}{2.795079in}}%
\pgfpathcurveto{\pgfqpoint{6.546207in}{2.795079in}}{\pgfqpoint{6.534173in}{2.790094in}}{\pgfqpoint{6.525301in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{6.516429in}{2.772351in}}{\pgfqpoint{6.511444in}{2.760316in}}{\pgfqpoint{6.511444in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{6.511444in}{2.735223in}}{\pgfqpoint{6.516429in}{2.723189in}}{\pgfqpoint{6.525301in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{6.534173in}{2.705445in}}{\pgfqpoint{6.546207in}{2.700460in}}{\pgfqpoint{6.558754in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{6.558754in}{2.700460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648350in}{1.809218in}}%
\pgfpathcurveto{\pgfqpoint{5.660883in}{1.809218in}}{\pgfqpoint{5.672905in}{1.814198in}}{\pgfqpoint{5.681768in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{5.690630in}{1.831923in}}{\pgfqpoint{5.695610in}{1.843945in}}{\pgfqpoint{5.695610in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{5.695610in}{1.869012in}}{\pgfqpoint{5.690630in}{1.881034in}}{\pgfqpoint{5.681768in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{5.672905in}{1.898759in}}{\pgfqpoint{5.660883in}{1.903739in}}{\pgfqpoint{5.648350in}{1.903739in}}%
\pgfpathcurveto{\pgfqpoint{5.635816in}{1.903739in}}{\pgfqpoint{5.623794in}{1.898759in}}{\pgfqpoint{5.614931in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{5.606069in}{1.881034in}}{\pgfqpoint{5.601089in}{1.869012in}}{\pgfqpoint{5.601089in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{5.601089in}{1.843945in}}{\pgfqpoint{5.606069in}{1.831923in}}{\pgfqpoint{5.614931in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{5.623794in}{1.814198in}}{\pgfqpoint{5.635816in}{1.809218in}}{\pgfqpoint{5.648350in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{5.648350in}{1.809218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574603in}{1.489190in}}%
\pgfpathcurveto{\pgfqpoint{5.587123in}{1.489190in}}{\pgfqpoint{5.599133in}{1.494164in}}{\pgfqpoint{5.607986in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{5.616840in}{1.511871in}}{\pgfqpoint{5.621814in}{1.523881in}}{\pgfqpoint{5.621814in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{5.621814in}{1.548922in}}{\pgfqpoint{5.616840in}{1.560932in}}{\pgfqpoint{5.607986in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{5.599133in}{1.578639in}}{\pgfqpoint{5.587123in}{1.583613in}}{\pgfqpoint{5.574603in}{1.583613in}}%
\pgfpathcurveto{\pgfqpoint{5.562082in}{1.583613in}}{\pgfqpoint{5.550072in}{1.578639in}}{\pgfqpoint{5.541219in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{5.532366in}{1.560932in}}{\pgfqpoint{5.527391in}{1.548922in}}{\pgfqpoint{5.527391in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{5.527391in}{1.523881in}}{\pgfqpoint{5.532366in}{1.511871in}}{\pgfqpoint{5.541219in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{5.550072in}{1.494164in}}{\pgfqpoint{5.562082in}{1.489190in}}{\pgfqpoint{5.574603in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{5.574603in}{1.489190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.384976in}{2.161081in}}%
\pgfpathcurveto{\pgfqpoint{6.397484in}{2.161081in}}{\pgfqpoint{6.409481in}{2.166050in}}{\pgfqpoint{6.418325in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{6.427169in}{2.183739in}}{\pgfqpoint{6.432139in}{2.195736in}}{\pgfqpoint{6.432139in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{6.432139in}{2.220751in}}{\pgfqpoint{6.427169in}{2.232749in}}{\pgfqpoint{6.418325in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{6.409481in}{2.250437in}}{\pgfqpoint{6.397484in}{2.255407in}}{\pgfqpoint{6.384976in}{2.255407in}}%
\pgfpathcurveto{\pgfqpoint{6.372468in}{2.255407in}}{\pgfqpoint{6.360471in}{2.250437in}}{\pgfqpoint{6.351627in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{6.342782in}{2.232749in}}{\pgfqpoint{6.337813in}{2.220751in}}{\pgfqpoint{6.337813in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{6.337813in}{2.195736in}}{\pgfqpoint{6.342782in}{2.183739in}}{\pgfqpoint{6.351627in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{6.360471in}{2.166050in}}{\pgfqpoint{6.372468in}{2.161081in}}{\pgfqpoint{6.384976in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{6.384976in}{2.161081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715604in}{2.458724in}}%
\pgfpathcurveto{\pgfqpoint{6.728099in}{2.458724in}}{\pgfqpoint{6.740084in}{2.463689in}}{\pgfqpoint{6.748919in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{6.757754in}{2.481359in}}{\pgfqpoint{6.762718in}{2.493344in}}{\pgfqpoint{6.762718in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{6.762718in}{2.518333in}}{\pgfqpoint{6.757754in}{2.530318in}}{\pgfqpoint{6.748919in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{6.740084in}{2.547988in}}{\pgfqpoint{6.728099in}{2.552952in}}{\pgfqpoint{6.715604in}{2.552952in}}%
\pgfpathcurveto{\pgfqpoint{6.703109in}{2.552952in}}{\pgfqpoint{6.691125in}{2.547988in}}{\pgfqpoint{6.682289in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{6.673454in}{2.530318in}}{\pgfqpoint{6.668490in}{2.518333in}}{\pgfqpoint{6.668490in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{6.668490in}{2.493344in}}{\pgfqpoint{6.673454in}{2.481359in}}{\pgfqpoint{6.682289in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{6.691125in}{2.463689in}}{\pgfqpoint{6.703109in}{2.458724in}}{\pgfqpoint{6.715604in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{6.715604in}{2.458724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228762in}{2.082104in}}%
\pgfpathcurveto{\pgfqpoint{6.241244in}{2.082104in}}{\pgfqpoint{6.253216in}{2.087064in}}{\pgfqpoint{6.262042in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{6.270868in}{2.104716in}}{\pgfqpoint{6.275827in}{2.116688in}}{\pgfqpoint{6.275827in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{6.275827in}{2.141652in}}{\pgfqpoint{6.270868in}{2.153624in}}{\pgfqpoint{6.262042in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{6.253216in}{2.171276in}}{\pgfqpoint{6.241244in}{2.176235in}}{\pgfqpoint{6.228762in}{2.176235in}}%
\pgfpathcurveto{\pgfqpoint{6.216280in}{2.176235in}}{\pgfqpoint{6.204308in}{2.171276in}}{\pgfqpoint{6.195482in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{6.186656in}{2.153624in}}{\pgfqpoint{6.181696in}{2.141652in}}{\pgfqpoint{6.181696in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{6.181696in}{2.116688in}}{\pgfqpoint{6.186656in}{2.104716in}}{\pgfqpoint{6.195482in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{6.204308in}{2.087064in}}{\pgfqpoint{6.216280in}{2.082104in}}{\pgfqpoint{6.228762in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{6.228762in}{2.082104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684552in}{1.687439in}}%
\pgfpathcurveto{\pgfqpoint{5.697021in}{1.687439in}}{\pgfqpoint{5.708981in}{1.692393in}}{\pgfqpoint{5.717798in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{5.726615in}{1.710027in}}{\pgfqpoint{5.731569in}{1.721987in}}{\pgfqpoint{5.731569in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{5.731569in}{1.746925in}}{\pgfqpoint{5.726615in}{1.758885in}}{\pgfqpoint{5.717798in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{5.708981in}{1.776519in}}{\pgfqpoint{5.697021in}{1.781473in}}{\pgfqpoint{5.684552in}{1.781473in}}%
\pgfpathcurveto{\pgfqpoint{5.672083in}{1.781473in}}{\pgfqpoint{5.660123in}{1.776519in}}{\pgfqpoint{5.651306in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{5.642490in}{1.758885in}}{\pgfqpoint{5.637536in}{1.746925in}}{\pgfqpoint{5.637536in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{5.637536in}{1.721987in}}{\pgfqpoint{5.642490in}{1.710027in}}{\pgfqpoint{5.651306in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{5.660123in}{1.692393in}}{\pgfqpoint{5.672083in}{1.687439in}}{\pgfqpoint{5.684552in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{5.684552in}{1.687439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785493in}{1.698905in}}%
\pgfpathcurveto{\pgfqpoint{5.797949in}{1.698905in}}{\pgfqpoint{5.809896in}{1.703853in}}{\pgfqpoint{5.818704in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{5.827512in}{1.721469in}}{\pgfqpoint{5.832461in}{1.733417in}}{\pgfqpoint{5.832461in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{5.832461in}{1.758329in}}{\pgfqpoint{5.827512in}{1.770276in}}{\pgfqpoint{5.818704in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{5.809896in}{1.787892in}}{\pgfqpoint{5.797949in}{1.792841in}}{\pgfqpoint{5.785493in}{1.792841in}}%
\pgfpathcurveto{\pgfqpoint{5.773037in}{1.792841in}}{\pgfqpoint{5.761089in}{1.787892in}}{\pgfqpoint{5.752281in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{5.743474in}{1.770276in}}{\pgfqpoint{5.738525in}{1.758329in}}{\pgfqpoint{5.738525in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{5.738525in}{1.733417in}}{\pgfqpoint{5.743474in}{1.721469in}}{\pgfqpoint{5.752281in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{5.761089in}{1.703853in}}{\pgfqpoint{5.773037in}{1.698905in}}{\pgfqpoint{5.785493in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{5.785493in}{1.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770593in}{1.827064in}}%
\pgfpathcurveto{\pgfqpoint{5.783036in}{1.827064in}}{\pgfqpoint{5.794971in}{1.832008in}}{\pgfqpoint{5.803770in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{5.812569in}{1.849606in}}{\pgfqpoint{5.817512in}{1.861541in}}{\pgfqpoint{5.817512in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{5.817512in}{1.886427in}}{\pgfqpoint{5.812569in}{1.898362in}}{\pgfqpoint{5.803770in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{5.794971in}{1.915960in}}{\pgfqpoint{5.783036in}{1.920903in}}{\pgfqpoint{5.770593in}{1.920903in}}%
\pgfpathcurveto{\pgfqpoint{5.758150in}{1.920903in}}{\pgfqpoint{5.746214in}{1.915960in}}{\pgfqpoint{5.737416in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{5.728617in}{1.898362in}}{\pgfqpoint{5.723673in}{1.886427in}}{\pgfqpoint{5.723673in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{5.723673in}{1.861541in}}{\pgfqpoint{5.728617in}{1.849606in}}{\pgfqpoint{5.737416in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{5.746214in}{1.832008in}}{\pgfqpoint{5.758150in}{1.827064in}}{\pgfqpoint{5.770593in}{1.827064in}}%
\pgfpathlineto{\pgfqpoint{5.770593in}{1.827064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652055in}{1.661266in}}%
\pgfpathcurveto{\pgfqpoint{5.664485in}{1.661266in}}{\pgfqpoint{5.676408in}{1.666205in}}{\pgfqpoint{5.685198in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{5.693987in}{1.683784in}}{\pgfqpoint{5.698926in}{1.695707in}}{\pgfqpoint{5.698926in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{5.698926in}{1.720567in}}{\pgfqpoint{5.693987in}{1.732490in}}{\pgfqpoint{5.685198in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{5.676408in}{1.750070in}}{\pgfqpoint{5.664485in}{1.755008in}}{\pgfqpoint{5.652055in}{1.755008in}}%
\pgfpathcurveto{\pgfqpoint{5.639625in}{1.755008in}}{\pgfqpoint{5.627702in}{1.750070in}}{\pgfqpoint{5.618912in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{5.610123in}{1.732490in}}{\pgfqpoint{5.605184in}{1.720567in}}{\pgfqpoint{5.605184in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{5.605184in}{1.695707in}}{\pgfqpoint{5.610123in}{1.683784in}}{\pgfqpoint{5.618912in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{5.627702in}{1.666205in}}{\pgfqpoint{5.639625in}{1.661266in}}{\pgfqpoint{5.652055in}{1.661266in}}%
\pgfpathlineto{\pgfqpoint{5.652055in}{1.661266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999745in}{1.969276in}}%
\pgfpathcurveto{\pgfqpoint{6.012162in}{1.969276in}}{\pgfqpoint{6.024073in}{1.974209in}}{\pgfqpoint{6.032853in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{6.041634in}{1.991770in}}{\pgfqpoint{6.046567in}{2.003681in}}{\pgfqpoint{6.046567in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{6.046567in}{2.028516in}}{\pgfqpoint{6.041634in}{2.040426in}}{\pgfqpoint{6.032853in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{6.024073in}{2.057987in}}{\pgfqpoint{6.012162in}{2.062921in}}{\pgfqpoint{5.999745in}{2.062921in}}%
\pgfpathcurveto{\pgfqpoint{5.987327in}{2.062921in}}{\pgfqpoint{5.975417in}{2.057987in}}{\pgfqpoint{5.966636in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{5.957856in}{2.040426in}}{\pgfqpoint{5.952922in}{2.028516in}}{\pgfqpoint{5.952922in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{5.952922in}{2.003681in}}{\pgfqpoint{5.957856in}{1.991770in}}{\pgfqpoint{5.966636in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{5.975417in}{1.974209in}}{\pgfqpoint{5.987327in}{1.969276in}}{\pgfqpoint{5.999745in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{5.999745in}{1.969276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752468in}{1.679101in}}%
\pgfpathcurveto{\pgfqpoint{5.764873in}{1.679101in}}{\pgfqpoint{5.776771in}{1.684029in}}{\pgfqpoint{5.785542in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{5.794314in}{1.701572in}}{\pgfqpoint{5.799242in}{1.713470in}}{\pgfqpoint{5.799242in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{5.799242in}{1.738279in}}{\pgfqpoint{5.794314in}{1.750177in}}{\pgfqpoint{5.785542in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{5.776771in}{1.767720in}}{\pgfqpoint{5.764873in}{1.772649in}}{\pgfqpoint{5.752468in}{1.772649in}}%
\pgfpathcurveto{\pgfqpoint{5.740063in}{1.772649in}}{\pgfqpoint{5.728165in}{1.767720in}}{\pgfqpoint{5.719394in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{5.710622in}{1.750177in}}{\pgfqpoint{5.705694in}{1.738279in}}{\pgfqpoint{5.705694in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{5.705694in}{1.713470in}}{\pgfqpoint{5.710622in}{1.701572in}}{\pgfqpoint{5.719394in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{5.728165in}{1.684029in}}{\pgfqpoint{5.740063in}{1.679101in}}{\pgfqpoint{5.752468in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{5.752468in}{1.679101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830222in}{1.784353in}}%
\pgfpathcurveto{\pgfqpoint{5.842614in}{1.784353in}}{\pgfqpoint{5.854500in}{1.789276in}}{\pgfqpoint{5.863262in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{5.872024in}{1.806801in}}{\pgfqpoint{5.876948in}{1.818686in}}{\pgfqpoint{5.876948in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{5.876948in}{1.843470in}}{\pgfqpoint{5.872024in}{1.855356in}}{\pgfqpoint{5.863262in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{5.854500in}{1.872881in}}{\pgfqpoint{5.842614in}{1.877804in}}{\pgfqpoint{5.830222in}{1.877804in}}%
\pgfpathcurveto{\pgfqpoint{5.817830in}{1.877804in}}{\pgfqpoint{5.805944in}{1.872881in}}{\pgfqpoint{5.797182in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{5.788420in}{1.855356in}}{\pgfqpoint{5.783496in}{1.843470in}}{\pgfqpoint{5.783496in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{5.783496in}{1.818686in}}{\pgfqpoint{5.788420in}{1.806801in}}{\pgfqpoint{5.797182in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{5.805944in}{1.789276in}}{\pgfqpoint{5.817830in}{1.784353in}}{\pgfqpoint{5.830222in}{1.784353in}}%
\pgfpathlineto{\pgfqpoint{5.830222in}{1.784353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114348in}{2.378914in}}%
\pgfpathcurveto{\pgfqpoint{6.126727in}{2.378914in}}{\pgfqpoint{6.138601in}{2.383832in}}{\pgfqpoint{6.147354in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{6.156107in}{2.401338in}}{\pgfqpoint{6.161026in}{2.413212in}}{\pgfqpoint{6.161026in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{6.161026in}{2.437970in}}{\pgfqpoint{6.156107in}{2.449844in}}{\pgfqpoint{6.147354in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{6.138601in}{2.467350in}}{\pgfqpoint{6.126727in}{2.472268in}}{\pgfqpoint{6.114348in}{2.472268in}}%
\pgfpathcurveto{\pgfqpoint{6.101969in}{2.472268in}}{\pgfqpoint{6.090096in}{2.467350in}}{\pgfqpoint{6.081342in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{6.072589in}{2.449844in}}{\pgfqpoint{6.067671in}{2.437970in}}{\pgfqpoint{6.067671in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{6.067671in}{2.413212in}}{\pgfqpoint{6.072589in}{2.401338in}}{\pgfqpoint{6.081342in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{6.090096in}{2.383832in}}{\pgfqpoint{6.101969in}{2.378914in}}{\pgfqpoint{6.114348in}{2.378914in}}%
\pgfpathlineto{\pgfqpoint{6.114348in}{2.378914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185284in}{2.143203in}}%
\pgfpathcurveto{\pgfqpoint{6.197650in}{2.143203in}}{\pgfqpoint{6.209511in}{2.148116in}}{\pgfqpoint{6.218256in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{6.227000in}{2.165604in}}{\pgfqpoint{6.231913in}{2.177466in}}{\pgfqpoint{6.231913in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{6.231913in}{2.202198in}}{\pgfqpoint{6.227000in}{2.214059in}}{\pgfqpoint{6.218256in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{6.209511in}{2.231548in}}{\pgfqpoint{6.197650in}{2.236461in}}{\pgfqpoint{6.185284in}{2.236461in}}%
\pgfpathcurveto{\pgfqpoint{6.172918in}{2.236461in}}{\pgfqpoint{6.161056in}{2.231548in}}{\pgfqpoint{6.152312in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{6.143568in}{2.214059in}}{\pgfqpoint{6.138655in}{2.202198in}}{\pgfqpoint{6.138655in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{6.138655in}{2.177466in}}{\pgfqpoint{6.143568in}{2.165604in}}{\pgfqpoint{6.152312in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{6.161056in}{2.148116in}}{\pgfqpoint{6.172918in}{2.143203in}}{\pgfqpoint{6.185284in}{2.143203in}}%
\pgfpathlineto{\pgfqpoint{6.185284in}{2.143203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697899in}{1.843288in}}%
\pgfpathcurveto{\pgfqpoint{5.710252in}{1.843288in}}{\pgfqpoint{5.722101in}{1.848196in}}{\pgfqpoint{5.730836in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{5.739571in}{1.865666in}}{\pgfqpoint{5.744479in}{1.877515in}}{\pgfqpoint{5.744479in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{5.744479in}{1.902222in}}{\pgfqpoint{5.739571in}{1.914071in}}{\pgfqpoint{5.730836in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{5.722101in}{1.931542in}}{\pgfqpoint{5.710252in}{1.936450in}}{\pgfqpoint{5.697899in}{1.936450in}}%
\pgfpathcurveto{\pgfqpoint{5.685545in}{1.936450in}}{\pgfqpoint{5.673696in}{1.931542in}}{\pgfqpoint{5.664961in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{5.656226in}{1.914071in}}{\pgfqpoint{5.651318in}{1.902222in}}{\pgfqpoint{5.651318in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{5.651318in}{1.877515in}}{\pgfqpoint{5.656226in}{1.865666in}}{\pgfqpoint{5.664961in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{5.673696in}{1.848196in}}{\pgfqpoint{5.685545in}{1.843288in}}{\pgfqpoint{5.697899in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{5.697899in}{1.843288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182913in}{2.349751in}}%
\pgfpathcurveto{\pgfqpoint{6.195254in}{2.349751in}}{\pgfqpoint{6.207091in}{2.354654in}}{\pgfqpoint{6.215817in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{6.224543in}{2.372106in}}{\pgfqpoint{6.229446in}{2.383943in}}{\pgfqpoint{6.229446in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{6.229446in}{2.408624in}}{\pgfqpoint{6.224543in}{2.420461in}}{\pgfqpoint{6.215817in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{6.207091in}{2.437913in}}{\pgfqpoint{6.195254in}{2.442816in}}{\pgfqpoint{6.182913in}{2.442816in}}%
\pgfpathcurveto{\pgfqpoint{6.170573in}{2.442816in}}{\pgfqpoint{6.158736in}{2.437913in}}{\pgfqpoint{6.150010in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{6.141283in}{2.420461in}}{\pgfqpoint{6.136380in}{2.408624in}}{\pgfqpoint{6.136380in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{6.136380in}{2.383943in}}{\pgfqpoint{6.141283in}{2.372106in}}{\pgfqpoint{6.150010in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{6.158736in}{2.354654in}}{\pgfqpoint{6.170573in}{2.349751in}}{\pgfqpoint{6.182913in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{6.182913in}{2.349751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708603in}{1.781962in}}%
\pgfpathcurveto{\pgfqpoint{5.720931in}{1.781962in}}{\pgfqpoint{5.732755in}{1.786859in}}{\pgfqpoint{5.741472in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{5.750189in}{1.804294in}}{\pgfqpoint{5.755087in}{1.816118in}}{\pgfqpoint{5.755087in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{5.755087in}{1.840774in}}{\pgfqpoint{5.750189in}{1.852599in}}{\pgfqpoint{5.741472in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{5.732755in}{1.870033in}}{\pgfqpoint{5.720931in}{1.874931in}}{\pgfqpoint{5.708603in}{1.874931in}}%
\pgfpathcurveto{\pgfqpoint{5.696275in}{1.874931in}}{\pgfqpoint{5.684450in}{1.870033in}}{\pgfqpoint{5.675733in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{5.667016in}{1.852599in}}{\pgfqpoint{5.662118in}{1.840774in}}{\pgfqpoint{5.662118in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{5.662118in}{1.816118in}}{\pgfqpoint{5.667016in}{1.804294in}}{\pgfqpoint{5.675733in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{5.684450in}{1.786859in}}{\pgfqpoint{5.696275in}{1.781962in}}{\pgfqpoint{5.708603in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{5.708603in}{1.781962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982617in}{2.078479in}}%
\pgfpathcurveto{\pgfqpoint{5.994932in}{2.078479in}}{\pgfqpoint{6.006744in}{2.083372in}}{\pgfqpoint{6.015452in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{6.024160in}{2.100788in}}{\pgfqpoint{6.029053in}{2.112600in}}{\pgfqpoint{6.029053in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{6.029053in}{2.137231in}}{\pgfqpoint{6.024160in}{2.149043in}}{\pgfqpoint{6.015452in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{6.006744in}{2.166459in}}{\pgfqpoint{5.994932in}{2.171352in}}{\pgfqpoint{5.982617in}{2.171352in}}%
\pgfpathcurveto{\pgfqpoint{5.970301in}{2.171352in}}{\pgfqpoint{5.958489in}{2.166459in}}{\pgfqpoint{5.949781in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{5.941073in}{2.149043in}}{\pgfqpoint{5.936180in}{2.137231in}}{\pgfqpoint{5.936180in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{5.936180in}{2.112600in}}{\pgfqpoint{5.941073in}{2.100788in}}{\pgfqpoint{5.949781in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{5.958489in}{2.083372in}}{\pgfqpoint{5.970301in}{2.078479in}}{\pgfqpoint{5.982617in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{5.982617in}{2.078479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993325in}{2.033299in}}%
\pgfpathcurveto{\pgfqpoint{6.005627in}{2.033299in}}{\pgfqpoint{6.017427in}{2.038187in}}{\pgfqpoint{6.026126in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{6.034826in}{2.055585in}}{\pgfqpoint{6.039713in}{2.067385in}}{\pgfqpoint{6.039713in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{6.039713in}{2.091990in}}{\pgfqpoint{6.034826in}{2.103790in}}{\pgfqpoint{6.026126in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{6.017427in}{2.121189in}}{\pgfqpoint{6.005627in}{2.126076in}}{\pgfqpoint{5.993325in}{2.126076in}}%
\pgfpathcurveto{\pgfqpoint{5.981022in}{2.126076in}}{\pgfqpoint{5.969222in}{2.121189in}}{\pgfqpoint{5.960523in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{5.951824in}{2.103790in}}{\pgfqpoint{5.946936in}{2.091990in}}{\pgfqpoint{5.946936in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{5.946936in}{2.067385in}}{\pgfqpoint{5.951824in}{2.055585in}}{\pgfqpoint{5.960523in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{5.969222in}{2.038187in}}{\pgfqpoint{5.981022in}{2.033299in}}{\pgfqpoint{5.993325in}{2.033299in}}%
\pgfpathlineto{\pgfqpoint{5.993325in}{2.033299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072896in}{2.023599in}}%
\pgfpathcurveto{\pgfqpoint{6.085186in}{2.023599in}}{\pgfqpoint{6.096974in}{2.028481in}}{\pgfqpoint{6.105664in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{6.114354in}{2.045862in}}{\pgfqpoint{6.119237in}{2.057650in}}{\pgfqpoint{6.119237in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{6.119237in}{2.082229in}}{\pgfqpoint{6.114354in}{2.094017in}}{\pgfqpoint{6.105664in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{6.096974in}{2.111397in}}{\pgfqpoint{6.085186in}{2.116280in}}{\pgfqpoint{6.072896in}{2.116280in}}%
\pgfpathcurveto{\pgfqpoint{6.060606in}{2.116280in}}{\pgfqpoint{6.048818in}{2.111397in}}{\pgfqpoint{6.040128in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{6.031438in}{2.094017in}}{\pgfqpoint{6.026556in}{2.082229in}}{\pgfqpoint{6.026556in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{6.026556in}{2.057650in}}{\pgfqpoint{6.031438in}{2.045862in}}{\pgfqpoint{6.040128in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{6.048818in}{2.028481in}}{\pgfqpoint{6.060606in}{2.023599in}}{\pgfqpoint{6.072896in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{6.072896in}{2.023599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433571in}{1.182103in}}%
\pgfpathcurveto{\pgfqpoint{5.445848in}{1.182103in}}{\pgfqpoint{5.457623in}{1.186980in}}{\pgfqpoint{5.466305in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{5.474986in}{1.204342in}}{\pgfqpoint{5.479863in}{1.216118in}}{\pgfqpoint{5.479863in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{5.479863in}{1.240672in}}{\pgfqpoint{5.474986in}{1.252448in}}{\pgfqpoint{5.466305in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{5.457623in}{1.269810in}}{\pgfqpoint{5.445848in}{1.274688in}}{\pgfqpoint{5.433571in}{1.274688in}}%
\pgfpathcurveto{\pgfqpoint{5.421294in}{1.274688in}}{\pgfqpoint{5.409518in}{1.269810in}}{\pgfqpoint{5.400837in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{5.392156in}{1.252448in}}{\pgfqpoint{5.387278in}{1.240672in}}{\pgfqpoint{5.387278in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{5.387278in}{1.216118in}}{\pgfqpoint{5.392156in}{1.204342in}}{\pgfqpoint{5.400837in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{5.409518in}{1.186980in}}{\pgfqpoint{5.421294in}{1.182103in}}{\pgfqpoint{5.433571in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{5.433571in}{1.182103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014136in}{2.223833in}}%
\pgfpathcurveto{\pgfqpoint{6.026401in}{2.223833in}}{\pgfqpoint{6.038164in}{2.228706in}}{\pgfqpoint{6.046836in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{6.055509in}{2.246050in}}{\pgfqpoint{6.060381in}{2.257814in}}{\pgfqpoint{6.060381in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{6.060381in}{2.282343in}}{\pgfqpoint{6.055509in}{2.294106in}}{\pgfqpoint{6.046836in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{6.038164in}{2.311450in}}{\pgfqpoint{6.026401in}{2.316323in}}{\pgfqpoint{6.014136in}{2.316323in}}%
\pgfpathcurveto{\pgfqpoint{6.001872in}{2.316323in}}{\pgfqpoint{5.990109in}{2.311450in}}{\pgfqpoint{5.981436in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{5.972764in}{2.294106in}}{\pgfqpoint{5.967892in}{2.282343in}}{\pgfqpoint{5.967892in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{5.967892in}{2.257814in}}{\pgfqpoint{5.972764in}{2.246050in}}{\pgfqpoint{5.981436in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{5.990109in}{2.228706in}}{\pgfqpoint{6.001872in}{2.223833in}}{\pgfqpoint{6.014136in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{6.014136in}{2.223833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163289in}{1.980236in}}%
\pgfpathcurveto{\pgfqpoint{6.175540in}{1.980236in}}{\pgfqpoint{6.187292in}{1.985104in}}{\pgfqpoint{6.195955in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{6.204618in}{2.002430in}}{\pgfqpoint{6.209486in}{2.014181in}}{\pgfqpoint{6.209486in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{6.209486in}{2.038685in}}{\pgfqpoint{6.204618in}{2.050436in}}{\pgfqpoint{6.195955in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{6.187292in}{2.067762in}}{\pgfqpoint{6.175540in}{2.072630in}}{\pgfqpoint{6.163289in}{2.072630in}}%
\pgfpathcurveto{\pgfqpoint{6.151037in}{2.072630in}}{\pgfqpoint{6.139286in}{2.067762in}}{\pgfqpoint{6.130623in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{6.121959in}{2.050436in}}{\pgfqpoint{6.117092in}{2.038685in}}{\pgfqpoint{6.117092in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{6.117092in}{2.014181in}}{\pgfqpoint{6.121959in}{2.002430in}}{\pgfqpoint{6.130623in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{6.139286in}{1.985104in}}{\pgfqpoint{6.151037in}{1.980236in}}{\pgfqpoint{6.163289in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{6.163289in}{1.980236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959044in}{2.045055in}}%
\pgfpathcurveto{\pgfqpoint{5.971283in}{2.045055in}}{\pgfqpoint{5.983023in}{2.049918in}}{\pgfqpoint{5.991677in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{6.000331in}{2.067226in}}{\pgfqpoint{6.005194in}{2.078966in}}{\pgfqpoint{6.005194in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{6.005194in}{2.103444in}}{\pgfqpoint{6.000331in}{2.115183in}}{\pgfqpoint{5.991677in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{5.983023in}{2.132491in}}{\pgfqpoint{5.971283in}{2.137354in}}{\pgfqpoint{5.959044in}{2.137354in}}%
\pgfpathcurveto{\pgfqpoint{5.946806in}{2.137354in}}{\pgfqpoint{5.935066in}{2.132491in}}{\pgfqpoint{5.926412in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{5.917758in}{2.115183in}}{\pgfqpoint{5.912895in}{2.103444in}}{\pgfqpoint{5.912895in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{5.912895in}{2.078966in}}{\pgfqpoint{5.917758in}{2.067226in}}{\pgfqpoint{5.926412in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{5.935066in}{2.049918in}}{\pgfqpoint{5.946806in}{2.045055in}}{\pgfqpoint{5.959044in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{5.959044in}{2.045055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126261in}{2.054929in}}%
\pgfpathcurveto{\pgfqpoint{6.138487in}{2.054929in}}{\pgfqpoint{6.150214in}{2.059786in}}{\pgfqpoint{6.158859in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{6.167505in}{2.077077in}}{\pgfqpoint{6.172362in}{2.088804in}}{\pgfqpoint{6.172362in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{6.172362in}{2.113256in}}{\pgfqpoint{6.167505in}{2.124984in}}{\pgfqpoint{6.158859in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{6.150214in}{2.142274in}}{\pgfqpoint{6.138487in}{2.147132in}}{\pgfqpoint{6.126261in}{2.147132in}}%
\pgfpathcurveto{\pgfqpoint{6.114034in}{2.147132in}}{\pgfqpoint{6.102307in}{2.142274in}}{\pgfqpoint{6.093662in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{6.085017in}{2.124984in}}{\pgfqpoint{6.080159in}{2.113256in}}{\pgfqpoint{6.080159in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{6.080159in}{2.088804in}}{\pgfqpoint{6.085017in}{2.077077in}}{\pgfqpoint{6.093662in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{6.102307in}{2.059786in}}{\pgfqpoint{6.114034in}{2.054929in}}{\pgfqpoint{6.126261in}{2.054929in}}%
\pgfpathlineto{\pgfqpoint{6.126261in}{2.054929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034527in}{2.435641in}}%
\pgfpathcurveto{\pgfqpoint{6.046741in}{2.435641in}}{\pgfqpoint{6.058456in}{2.440493in}}{\pgfqpoint{6.067092in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{6.075728in}{2.457766in}}{\pgfqpoint{6.080581in}{2.469481in}}{\pgfqpoint{6.080581in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{6.080581in}{2.493908in}}{\pgfqpoint{6.075728in}{2.505623in}}{\pgfqpoint{6.067092in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{6.058456in}{2.522896in}}{\pgfqpoint{6.046741in}{2.527749in}}{\pgfqpoint{6.034527in}{2.527749in}}%
\pgfpathcurveto{\pgfqpoint{6.022314in}{2.527749in}}{\pgfqpoint{6.010598in}{2.522896in}}{\pgfqpoint{6.001962in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{5.993326in}{2.505623in}}{\pgfqpoint{5.988473in}{2.493908in}}{\pgfqpoint{5.988473in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{5.988473in}{2.469481in}}{\pgfqpoint{5.993326in}{2.457766in}}{\pgfqpoint{6.001962in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{6.010598in}{2.440493in}}{\pgfqpoint{6.022314in}{2.435641in}}{\pgfqpoint{6.034527in}{2.435641in}}%
\pgfpathlineto{\pgfqpoint{6.034527in}{2.435641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224261in}{1.847911in}}%
\pgfpathcurveto{\pgfqpoint{6.236462in}{1.847911in}}{\pgfqpoint{6.248165in}{1.852759in}}{\pgfqpoint{6.256792in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{6.265419in}{1.870013in}}{\pgfqpoint{6.270267in}{1.881716in}}{\pgfqpoint{6.270267in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{6.270267in}{1.906118in}}{\pgfqpoint{6.265419in}{1.917821in}}{\pgfqpoint{6.256792in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{6.248165in}{1.935076in}}{\pgfqpoint{6.236462in}{1.939924in}}{\pgfqpoint{6.224261in}{1.939924in}}%
\pgfpathcurveto{\pgfqpoint{6.212060in}{1.939924in}}{\pgfqpoint{6.200357in}{1.935076in}}{\pgfqpoint{6.191729in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{6.183102in}{1.917821in}}{\pgfqpoint{6.178254in}{1.906118in}}{\pgfqpoint{6.178254in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{6.178254in}{1.881716in}}{\pgfqpoint{6.183102in}{1.870013in}}{\pgfqpoint{6.191729in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{6.200357in}{1.852759in}}{\pgfqpoint{6.212060in}{1.847911in}}{\pgfqpoint{6.224261in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{6.224261in}{1.847911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360576in}{2.300724in}}%
\pgfpathcurveto{\pgfqpoint{6.372764in}{2.300724in}}{\pgfqpoint{6.384455in}{2.305566in}}{\pgfqpoint{6.393073in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{6.401692in}{2.322803in}}{\pgfqpoint{6.406534in}{2.334494in}}{\pgfqpoint{6.406534in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{6.406534in}{2.358871in}}{\pgfqpoint{6.401692in}{2.370561in}}{\pgfqpoint{6.393073in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{6.384455in}{2.387798in}}{\pgfqpoint{6.372764in}{2.392641in}}{\pgfqpoint{6.360576in}{2.392641in}}%
\pgfpathcurveto{\pgfqpoint{6.348387in}{2.392641in}}{\pgfqpoint{6.336697in}{2.387798in}}{\pgfqpoint{6.328078in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{6.319460in}{2.370561in}}{\pgfqpoint{6.314617in}{2.358871in}}{\pgfqpoint{6.314617in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{6.314617in}{2.334494in}}{\pgfqpoint{6.319460in}{2.322803in}}{\pgfqpoint{6.328078in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{6.336697in}{2.305566in}}{\pgfqpoint{6.348387in}{2.300724in}}{\pgfqpoint{6.360576in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{6.360576in}{2.300724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999267in}{1.873121in}}%
\pgfpathcurveto{\pgfqpoint{6.011443in}{1.873121in}}{\pgfqpoint{6.023121in}{1.877958in}}{\pgfqpoint{6.031731in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{6.040340in}{1.895177in}}{\pgfqpoint{6.045178in}{1.906856in}}{\pgfqpoint{6.045178in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{6.045178in}{1.931207in}}{\pgfqpoint{6.040340in}{1.942886in}}{\pgfqpoint{6.031731in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{6.023121in}{1.960105in}}{\pgfqpoint{6.011443in}{1.964943in}}{\pgfqpoint{5.999267in}{1.964943in}}%
\pgfpathcurveto{\pgfqpoint{5.987091in}{1.964943in}}{\pgfqpoint{5.975412in}{1.960105in}}{\pgfqpoint{5.966803in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{5.958193in}{1.942886in}}{\pgfqpoint{5.953356in}{1.931207in}}{\pgfqpoint{5.953356in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{5.953356in}{1.906856in}}{\pgfqpoint{5.958193in}{1.895177in}}{\pgfqpoint{5.966803in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{5.975412in}{1.877958in}}{\pgfqpoint{5.987091in}{1.873121in}}{\pgfqpoint{5.999267in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{5.999267in}{1.873121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907582in}{2.552106in}}%
\pgfpathcurveto{\pgfqpoint{6.919745in}{2.552106in}}{\pgfqpoint{6.931412in}{2.556938in}}{\pgfqpoint{6.940012in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{6.948613in}{2.574140in}}{\pgfqpoint{6.953446in}{2.585806in}}{\pgfqpoint{6.953446in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{6.953446in}{2.610133in}}{\pgfqpoint{6.948613in}{2.621799in}}{\pgfqpoint{6.940012in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{6.931412in}{2.639001in}}{\pgfqpoint{6.919745in}{2.643833in}}{\pgfqpoint{6.907582in}{2.643833in}}%
\pgfpathcurveto{\pgfqpoint{6.895419in}{2.643833in}}{\pgfqpoint{6.883752in}{2.639001in}}{\pgfqpoint{6.875151in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{6.866551in}{2.621799in}}{\pgfqpoint{6.861718in}{2.610133in}}{\pgfqpoint{6.861718in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{6.861718in}{2.585806in}}{\pgfqpoint{6.866551in}{2.574140in}}{\pgfqpoint{6.875151in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{6.883752in}{2.556938in}}{\pgfqpoint{6.895419in}{2.552106in}}{\pgfqpoint{6.907582in}{2.552106in}}%
\pgfpathlineto{\pgfqpoint{6.907582in}{2.552106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488181in}{2.356707in}}%
\pgfpathcurveto{\pgfqpoint{6.500331in}{2.356707in}}{\pgfqpoint{6.511986in}{2.361534in}}{\pgfqpoint{6.520578in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{6.529170in}{2.378718in}}{\pgfqpoint{6.533997in}{2.390373in}}{\pgfqpoint{6.533997in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{6.533997in}{2.414674in}}{\pgfqpoint{6.529170in}{2.426328in}}{\pgfqpoint{6.520578in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{6.511986in}{2.443512in}}{\pgfqpoint{6.500331in}{2.448340in}}{\pgfqpoint{6.488181in}{2.448340in}}%
\pgfpathcurveto{\pgfqpoint{6.476030in}{2.448340in}}{\pgfqpoint{6.464376in}{2.443512in}}{\pgfqpoint{6.455784in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{6.447192in}{2.426328in}}{\pgfqpoint{6.442365in}{2.414674in}}{\pgfqpoint{6.442365in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{6.442365in}{2.390373in}}{\pgfqpoint{6.447192in}{2.378718in}}{\pgfqpoint{6.455784in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{6.464376in}{2.361534in}}{\pgfqpoint{6.476030in}{2.356707in}}{\pgfqpoint{6.488181in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{6.488181in}{2.356707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863286in}{2.461586in}}%
\pgfpathcurveto{\pgfqpoint{6.875424in}{2.461586in}}{\pgfqpoint{6.887067in}{2.466409in}}{\pgfqpoint{6.895650in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{6.904233in}{2.483574in}}{\pgfqpoint{6.909055in}{2.495217in}}{\pgfqpoint{6.909055in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{6.909055in}{2.519493in}}{\pgfqpoint{6.904233in}{2.531136in}}{\pgfqpoint{6.895650in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{6.887067in}{2.548301in}}{\pgfqpoint{6.875424in}{2.553124in}}{\pgfqpoint{6.863286in}{2.553124in}}%
\pgfpathcurveto{\pgfqpoint{6.851148in}{2.553124in}}{\pgfqpoint{6.839506in}{2.548301in}}{\pgfqpoint{6.830923in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{6.822340in}{2.531136in}}{\pgfqpoint{6.817518in}{2.519493in}}{\pgfqpoint{6.817518in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{6.817518in}{2.495217in}}{\pgfqpoint{6.822340in}{2.483574in}}{\pgfqpoint{6.830923in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{6.839506in}{2.466409in}}{\pgfqpoint{6.851148in}{2.461586in}}{\pgfqpoint{6.863286in}{2.461586in}}%
\pgfpathlineto{\pgfqpoint{6.863286in}{2.461586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080579in}{2.150988in}}%
\pgfpathcurveto{\pgfqpoint{6.092705in}{2.150988in}}{\pgfqpoint{6.104335in}{2.155806in}}{\pgfqpoint{6.112909in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{6.121483in}{2.172954in}}{\pgfqpoint{6.126301in}{2.184584in}}{\pgfqpoint{6.126301in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{6.126301in}{2.208835in}}{\pgfqpoint{6.121483in}{2.220466in}}{\pgfqpoint{6.112909in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{6.104335in}{2.237614in}}{\pgfqpoint{6.092705in}{2.242431in}}{\pgfqpoint{6.080579in}{2.242431in}}%
\pgfpathcurveto{\pgfqpoint{6.068454in}{2.242431in}}{\pgfqpoint{6.056823in}{2.237614in}}{\pgfqpoint{6.048249in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{6.039675in}{2.220466in}}{\pgfqpoint{6.034858in}{2.208835in}}{\pgfqpoint{6.034858in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{6.034858in}{2.184584in}}{\pgfqpoint{6.039675in}{2.172954in}}{\pgfqpoint{6.048249in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{6.056823in}{2.155806in}}{\pgfqpoint{6.068454in}{2.150988in}}{\pgfqpoint{6.080579in}{2.150988in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{2.150988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016022in}{1.982760in}}%
\pgfpathcurveto{\pgfqpoint{6.028135in}{1.982760in}}{\pgfqpoint{6.039754in}{1.987572in}}{\pgfqpoint{6.048319in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{6.056884in}{2.004702in}}{\pgfqpoint{6.061696in}{2.016321in}}{\pgfqpoint{6.061696in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{6.061696in}{2.040547in}}{\pgfqpoint{6.056884in}{2.052165in}}{\pgfqpoint{6.048319in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{6.039754in}{2.069296in}}{\pgfqpoint{6.028135in}{2.074108in}}{\pgfqpoint{6.016022in}{2.074108in}}%
\pgfpathcurveto{\pgfqpoint{6.003909in}{2.074108in}}{\pgfqpoint{5.992291in}{2.069296in}}{\pgfqpoint{5.983726in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{5.975160in}{2.052165in}}{\pgfqpoint{5.970348in}{2.040547in}}{\pgfqpoint{5.970348in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{5.970348in}{2.016321in}}{\pgfqpoint{5.975160in}{2.004702in}}{\pgfqpoint{5.983726in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{5.992291in}{1.987572in}}{\pgfqpoint{6.003909in}{1.982760in}}{\pgfqpoint{6.016022in}{1.982760in}}%
\pgfpathlineto{\pgfqpoint{6.016022in}{1.982760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091314in}{2.678514in}}%
\pgfpathcurveto{\pgfqpoint{7.103415in}{2.678514in}}{\pgfqpoint{7.115021in}{2.683321in}}{\pgfqpoint{7.123578in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{7.132134in}{2.700434in}}{\pgfqpoint{7.136941in}{2.712040in}}{\pgfqpoint{7.136941in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{7.136941in}{2.736241in}}{\pgfqpoint{7.132134in}{2.747848in}}{\pgfqpoint{7.123578in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{7.115021in}{2.764960in}}{\pgfqpoint{7.103415in}{2.769768in}}{\pgfqpoint{7.091314in}{2.769768in}}%
\pgfpathcurveto{\pgfqpoint{7.079214in}{2.769768in}}{\pgfqpoint{7.067607in}{2.764960in}}{\pgfqpoint{7.059051in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{7.050495in}{2.747848in}}{\pgfqpoint{7.045687in}{2.736241in}}{\pgfqpoint{7.045687in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{7.045687in}{2.712040in}}{\pgfqpoint{7.050495in}{2.700434in}}{\pgfqpoint{7.059051in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{7.067607in}{2.683321in}}{\pgfqpoint{7.079214in}{2.678514in}}{\pgfqpoint{7.091314in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{7.091314in}{2.678514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304359in}{2.030081in}}%
\pgfpathcurveto{\pgfqpoint{6.316447in}{2.030081in}}{\pgfqpoint{6.328042in}{2.034883in}}{\pgfqpoint{6.336589in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{6.345137in}{2.051978in}}{\pgfqpoint{6.349939in}{2.063572in}}{\pgfqpoint{6.349939in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{6.349939in}{2.087748in}}{\pgfqpoint{6.345137in}{2.099343in}}{\pgfqpoint{6.336589in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{6.328042in}{2.116438in}}{\pgfqpoint{6.316447in}{2.121240in}}{\pgfqpoint{6.304359in}{2.121240in}}%
\pgfpathcurveto{\pgfqpoint{6.292272in}{2.121240in}}{\pgfqpoint{6.280677in}{2.116438in}}{\pgfqpoint{6.272130in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{6.263582in}{2.099343in}}{\pgfqpoint{6.258780in}{2.087748in}}{\pgfqpoint{6.258780in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{6.258780in}{2.063572in}}{\pgfqpoint{6.263582in}{2.051978in}}{\pgfqpoint{6.272130in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{6.280677in}{2.034883in}}{\pgfqpoint{6.292272in}{2.030081in}}{\pgfqpoint{6.304359in}{2.030081in}}%
\pgfpathlineto{\pgfqpoint{6.304359in}{2.030081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472931in}{2.024969in}}%
\pgfpathcurveto{\pgfqpoint{6.485006in}{2.024969in}}{\pgfqpoint{6.496589in}{2.029766in}}{\pgfqpoint{6.505127in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{6.513666in}{2.046844in}}{\pgfqpoint{6.518464in}{2.058426in}}{\pgfqpoint{6.518464in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{6.518464in}{2.082577in}}{\pgfqpoint{6.513666in}{2.094159in}}{\pgfqpoint{6.505127in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{6.496589in}{2.111237in}}{\pgfqpoint{6.485006in}{2.116034in}}{\pgfqpoint{6.472931in}{2.116034in}}%
\pgfpathcurveto{\pgfqpoint{6.460856in}{2.116034in}}{\pgfqpoint{6.449273in}{2.111237in}}{\pgfqpoint{6.440734in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{6.432196in}{2.094159in}}{\pgfqpoint{6.427398in}{2.082577in}}{\pgfqpoint{6.427398in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{6.427398in}{2.058426in}}{\pgfqpoint{6.432196in}{2.046844in}}{\pgfqpoint{6.440734in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{6.449273in}{2.029766in}}{\pgfqpoint{6.460856in}{2.024969in}}{\pgfqpoint{6.472931in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{6.472931in}{2.024969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747088in}{1.863454in}}%
\pgfpathcurveto{\pgfqpoint{5.759151in}{1.863454in}}{\pgfqpoint{5.770722in}{1.868247in}}{\pgfqpoint{5.779252in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{5.787781in}{1.885307in}}{\pgfqpoint{5.792574in}{1.896877in}}{\pgfqpoint{5.792574in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{5.792574in}{1.921003in}}{\pgfqpoint{5.787781in}{1.932573in}}{\pgfqpoint{5.779252in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{5.770722in}{1.949633in}}{\pgfqpoint{5.759151in}{1.954426in}}{\pgfqpoint{5.747088in}{1.954426in}}%
\pgfpathcurveto{\pgfqpoint{5.735026in}{1.954426in}}{\pgfqpoint{5.723455in}{1.949633in}}{\pgfqpoint{5.714925in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{5.706395in}{1.932573in}}{\pgfqpoint{5.701603in}{1.921003in}}{\pgfqpoint{5.701603in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{5.701603in}{1.896877in}}{\pgfqpoint{5.706395in}{1.885307in}}{\pgfqpoint{5.714925in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{5.723455in}{1.868247in}}{\pgfqpoint{5.735026in}{1.863454in}}{\pgfqpoint{5.747088in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{5.747088in}{1.863454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747284in}{2.849129in}}%
\pgfpathcurveto{\pgfqpoint{6.759334in}{2.849129in}}{\pgfqpoint{6.770893in}{2.853916in}}{\pgfqpoint{6.779414in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{6.787935in}{2.870958in}}{\pgfqpoint{6.792723in}{2.882517in}}{\pgfqpoint{6.792723in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{6.792723in}{2.906618in}}{\pgfqpoint{6.787935in}{2.918176in}}{\pgfqpoint{6.779414in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{6.770893in}{2.935218in}}{\pgfqpoint{6.759334in}{2.940006in}}{\pgfqpoint{6.747284in}{2.940006in}}%
\pgfpathcurveto{\pgfqpoint{6.735233in}{2.940006in}}{\pgfqpoint{6.723675in}{2.935218in}}{\pgfqpoint{6.715154in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{6.706633in}{2.918176in}}{\pgfqpoint{6.701845in}{2.906618in}}{\pgfqpoint{6.701845in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{6.701845in}{2.882517in}}{\pgfqpoint{6.706633in}{2.870958in}}{\pgfqpoint{6.715154in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{6.723675in}{2.853916in}}{\pgfqpoint{6.735233in}{2.849129in}}{\pgfqpoint{6.747284in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{6.747284in}{2.849129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036817in}{1.919530in}}%
\pgfpathcurveto{\pgfqpoint{6.048855in}{1.919530in}}{\pgfqpoint{6.060402in}{1.924313in}}{\pgfqpoint{6.068914in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{6.077426in}{1.941338in}}{\pgfqpoint{6.082209in}{1.952884in}}{\pgfqpoint{6.082209in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{6.082209in}{1.976960in}}{\pgfqpoint{6.077426in}{1.988507in}}{\pgfqpoint{6.068914in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{6.060402in}{2.005531in}}{\pgfqpoint{6.048855in}{2.010314in}}{\pgfqpoint{6.036817in}{2.010314in}}%
\pgfpathcurveto{\pgfqpoint{6.024779in}{2.010314in}}{\pgfqpoint{6.013233in}{2.005531in}}{\pgfqpoint{6.004721in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{5.996209in}{1.988507in}}{\pgfqpoint{5.991426in}{1.976960in}}{\pgfqpoint{5.991426in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{5.991426in}{1.952884in}}{\pgfqpoint{5.996209in}{1.941338in}}{\pgfqpoint{6.004721in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{6.013233in}{1.924313in}}{\pgfqpoint{6.024779in}{1.919530in}}{\pgfqpoint{6.036817in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{6.036817in}{1.919530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896100in}{2.073878in}}%
\pgfpathcurveto{\pgfqpoint{5.908126in}{2.073878in}}{\pgfqpoint{5.919661in}{2.078656in}}{\pgfqpoint{5.928164in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{5.936667in}{2.095663in}}{\pgfqpoint{5.941445in}{2.107198in}}{\pgfqpoint{5.941445in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{5.941445in}{2.131249in}}{\pgfqpoint{5.936667in}{2.142783in}}{\pgfqpoint{5.928164in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{5.919661in}{2.159790in}}{\pgfqpoint{5.908126in}{2.164568in}}{\pgfqpoint{5.896100in}{2.164568in}}%
\pgfpathcurveto{\pgfqpoint{5.884075in}{2.164568in}}{\pgfqpoint{5.872540in}{2.159790in}}{\pgfqpoint{5.864037in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{5.855533in}{2.142783in}}{\pgfqpoint{5.850756in}{2.131249in}}{\pgfqpoint{5.850756in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{5.850756in}{2.107198in}}{\pgfqpoint{5.855533in}{2.095663in}}{\pgfqpoint{5.864037in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{5.872540in}{2.078656in}}{\pgfqpoint{5.884075in}{2.073878in}}{\pgfqpoint{5.896100in}{2.073878in}}%
\pgfpathlineto{\pgfqpoint{5.896100in}{2.073878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323154in}{2.091273in}}%
\pgfpathcurveto{\pgfqpoint{6.335167in}{2.091273in}}{\pgfqpoint{6.346690in}{2.096046in}}{\pgfqpoint{6.355184in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{6.363679in}{2.113035in}}{\pgfqpoint{6.368452in}{2.124558in}}{\pgfqpoint{6.368452in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{6.368452in}{2.148584in}}{\pgfqpoint{6.363679in}{2.160107in}}{\pgfqpoint{6.355184in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{6.346690in}{2.177096in}}{\pgfqpoint{6.335167in}{2.181869in}}{\pgfqpoint{6.323154in}{2.181869in}}%
\pgfpathcurveto{\pgfqpoint{6.311141in}{2.181869in}}{\pgfqpoint{6.299618in}{2.177096in}}{\pgfqpoint{6.291123in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{6.282629in}{2.160107in}}{\pgfqpoint{6.277856in}{2.148584in}}{\pgfqpoint{6.277856in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{6.277856in}{2.124558in}}{\pgfqpoint{6.282629in}{2.113035in}}{\pgfqpoint{6.291123in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{6.299618in}{2.096046in}}{\pgfqpoint{6.311141in}{2.091273in}}{\pgfqpoint{6.323154in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{6.323154in}{2.091273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525878in}{2.596700in}}%
\pgfpathcurveto{\pgfqpoint{6.537878in}{2.596700in}}{\pgfqpoint{6.549389in}{2.601468in}}{\pgfqpoint{6.557875in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{6.566361in}{2.618440in}}{\pgfqpoint{6.571129in}{2.629951in}}{\pgfqpoint{6.571129in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{6.571129in}{2.653952in}}{\pgfqpoint{6.566361in}{2.665463in}}{\pgfqpoint{6.557875in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{6.549389in}{2.682434in}}{\pgfqpoint{6.537878in}{2.687202in}}{\pgfqpoint{6.525878in}{2.687202in}}%
\pgfpathcurveto{\pgfqpoint{6.513877in}{2.687202in}}{\pgfqpoint{6.502366in}{2.682434in}}{\pgfqpoint{6.493880in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{6.485394in}{2.665463in}}{\pgfqpoint{6.480627in}{2.653952in}}{\pgfqpoint{6.480627in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{6.480627in}{2.629951in}}{\pgfqpoint{6.485394in}{2.618440in}}{\pgfqpoint{6.493880in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{6.502366in}{2.601468in}}{\pgfqpoint{6.513877in}{2.596700in}}{\pgfqpoint{6.525878in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{6.525878in}{2.596700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860282in}{1.827164in}}%
\pgfpathcurveto{\pgfqpoint{5.872270in}{1.827164in}}{\pgfqpoint{5.883769in}{1.831927in}}{\pgfqpoint{5.892246in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{5.900723in}{1.848881in}}{\pgfqpoint{5.905486in}{1.860380in}}{\pgfqpoint{5.905486in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{5.905486in}{1.884356in}}{\pgfqpoint{5.900723in}{1.895855in}}{\pgfqpoint{5.892246in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{5.883769in}{1.912809in}}{\pgfqpoint{5.872270in}{1.917572in}}{\pgfqpoint{5.860282in}{1.917572in}}%
\pgfpathcurveto{\pgfqpoint{5.848293in}{1.917572in}}{\pgfqpoint{5.836794in}{1.912809in}}{\pgfqpoint{5.828317in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{5.819840in}{1.895855in}}{\pgfqpoint{5.815077in}{1.884356in}}{\pgfqpoint{5.815077in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{5.815077in}{1.860380in}}{\pgfqpoint{5.819840in}{1.848881in}}{\pgfqpoint{5.828317in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{5.836794in}{1.831927in}}{\pgfqpoint{5.848293in}{1.827164in}}{\pgfqpoint{5.860282in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{5.860282in}{1.827164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087683in}{3.143440in}}%
\pgfpathcurveto{\pgfqpoint{7.099659in}{3.143440in}}{\pgfqpoint{7.111146in}{3.148199in}}{\pgfqpoint{7.119615in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{7.128083in}{3.165135in}}{\pgfqpoint{7.132841in}{3.176622in}}{\pgfqpoint{7.132841in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{7.132841in}{3.200574in}}{\pgfqpoint{7.128083in}{3.212061in}}{\pgfqpoint{7.119615in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{7.111146in}{3.228997in}}{\pgfqpoint{7.099659in}{3.233755in}}{\pgfqpoint{7.087683in}{3.233755in}}%
\pgfpathcurveto{\pgfqpoint{7.075708in}{3.233755in}}{\pgfqpoint{7.064221in}{3.228997in}}{\pgfqpoint{7.055752in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{7.047284in}{3.212061in}}{\pgfqpoint{7.042526in}{3.200574in}}{\pgfqpoint{7.042526in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{7.042526in}{3.176622in}}{\pgfqpoint{7.047284in}{3.165135in}}{\pgfqpoint{7.055752in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{7.064221in}{3.148199in}}{\pgfqpoint{7.075708in}{3.143440in}}{\pgfqpoint{7.087683in}{3.143440in}}%
\pgfpathlineto{\pgfqpoint{7.087683in}{3.143440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179378in}{2.194851in}}%
\pgfpathcurveto{\pgfqpoint{6.191342in}{2.194851in}}{\pgfqpoint{6.202817in}{2.199604in}}{\pgfqpoint{6.211276in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{6.219736in}{2.216523in}}{\pgfqpoint{6.224489in}{2.227998in}}{\pgfqpoint{6.224489in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{6.224489in}{2.251925in}}{\pgfqpoint{6.219736in}{2.263400in}}{\pgfqpoint{6.211276in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{6.202817in}{2.280319in}}{\pgfqpoint{6.191342in}{2.285073in}}{\pgfqpoint{6.179378in}{2.285073in}}%
\pgfpathcurveto{\pgfqpoint{6.167415in}{2.285073in}}{\pgfqpoint{6.155940in}{2.280319in}}{\pgfqpoint{6.147480in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{6.139021in}{2.263400in}}{\pgfqpoint{6.134268in}{2.251925in}}{\pgfqpoint{6.134268in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{6.134268in}{2.227998in}}{\pgfqpoint{6.139021in}{2.216523in}}{\pgfqpoint{6.147480in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{6.155940in}{2.199604in}}{\pgfqpoint{6.167415in}{2.194851in}}{\pgfqpoint{6.179378in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{6.179378in}{2.194851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036145in}{1.906479in}}%
\pgfpathcurveto{\pgfqpoint{6.048097in}{1.906479in}}{\pgfqpoint{6.059560in}{1.911227in}}{\pgfqpoint{6.068011in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{6.076461in}{1.928128in}}{\pgfqpoint{6.081209in}{1.939592in}}{\pgfqpoint{6.081209in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{6.081209in}{1.963494in}}{\pgfqpoint{6.076461in}{1.974957in}}{\pgfqpoint{6.068011in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{6.059560in}{1.991859in}}{\pgfqpoint{6.048097in}{1.996607in}}{\pgfqpoint{6.036145in}{1.996607in}}%
\pgfpathcurveto{\pgfqpoint{6.024194in}{1.996607in}}{\pgfqpoint{6.012731in}{1.991859in}}{\pgfqpoint{6.004280in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{5.995830in}{1.974957in}}{\pgfqpoint{5.991081in}{1.963494in}}{\pgfqpoint{5.991081in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{5.991081in}{1.939592in}}{\pgfqpoint{5.995830in}{1.928128in}}{\pgfqpoint{6.004280in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{6.012731in}{1.911227in}}{\pgfqpoint{6.024194in}{1.906479in}}{\pgfqpoint{6.036145in}{1.906479in}}%
\pgfpathlineto{\pgfqpoint{6.036145in}{1.906479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756643in}{1.614260in}}%
\pgfpathcurveto{\pgfqpoint{5.768582in}{1.614260in}}{\pgfqpoint{5.780033in}{1.619004in}}{\pgfqpoint{5.788475in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{5.796917in}{1.635888in}}{\pgfqpoint{5.801661in}{1.647339in}}{\pgfqpoint{5.801661in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{5.801661in}{1.671217in}}{\pgfqpoint{5.796917in}{1.682668in}}{\pgfqpoint{5.788475in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{5.780033in}{1.699552in}}{\pgfqpoint{5.768582in}{1.704295in}}{\pgfqpoint{5.756643in}{1.704295in}}%
\pgfpathcurveto{\pgfqpoint{5.744704in}{1.704295in}}{\pgfqpoint{5.733253in}{1.699552in}}{\pgfqpoint{5.724811in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{5.716369in}{1.682668in}}{\pgfqpoint{5.711626in}{1.671217in}}{\pgfqpoint{5.711626in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{5.711626in}{1.647339in}}{\pgfqpoint{5.716369in}{1.635888in}}{\pgfqpoint{5.724811in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{5.733253in}{1.619004in}}{\pgfqpoint{5.744704in}{1.614260in}}{\pgfqpoint{5.756643in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{5.756643in}{1.614260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967674in}{1.602691in}}%
\pgfpathcurveto{\pgfqpoint{5.979601in}{1.602691in}}{\pgfqpoint{5.991040in}{1.607429in}}{\pgfqpoint{5.999473in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{6.007907in}{1.624296in}}{\pgfqpoint{6.012645in}{1.635735in}}{\pgfqpoint{6.012645in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{6.012645in}{1.659588in}}{\pgfqpoint{6.007907in}{1.671028in}}{\pgfqpoint{5.999473in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{5.991040in}{1.687894in}}{\pgfqpoint{5.979601in}{1.692633in}}{\pgfqpoint{5.967674in}{1.692633in}}%
\pgfpathcurveto{\pgfqpoint{5.955748in}{1.692633in}}{\pgfqpoint{5.944308in}{1.687894in}}{\pgfqpoint{5.935875in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{5.927442in}{1.671028in}}{\pgfqpoint{5.922703in}{1.659588in}}{\pgfqpoint{5.922703in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{5.922703in}{1.635735in}}{\pgfqpoint{5.927442in}{1.624296in}}{\pgfqpoint{5.935875in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{5.944308in}{1.607429in}}{\pgfqpoint{5.955748in}{1.602691in}}{\pgfqpoint{5.967674in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{5.967674in}{1.602691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977303in}{2.958189in}}%
\pgfpathcurveto{\pgfqpoint{6.989217in}{2.958189in}}{\pgfqpoint{7.000645in}{2.962923in}}{\pgfqpoint{7.009070in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{7.017494in}{2.979772in}}{\pgfqpoint{7.022228in}{2.991199in}}{\pgfqpoint{7.022228in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{7.022228in}{3.015028in}}{\pgfqpoint{7.017494in}{3.026455in}}{\pgfqpoint{7.009070in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{7.000645in}{3.043304in}}{\pgfqpoint{6.989217in}{3.048038in}}{\pgfqpoint{6.977303in}{3.048038in}}%
\pgfpathcurveto{\pgfqpoint{6.965389in}{3.048038in}}{\pgfqpoint{6.953961in}{3.043304in}}{\pgfqpoint{6.945537in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{6.937112in}{3.026455in}}{\pgfqpoint{6.932379in}{3.015028in}}{\pgfqpoint{6.932379in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{6.932379in}{2.991199in}}{\pgfqpoint{6.937112in}{2.979772in}}{\pgfqpoint{6.945537in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{6.953961in}{2.962923in}}{\pgfqpoint{6.965389in}{2.958189in}}{\pgfqpoint{6.977303in}{2.958189in}}%
\pgfpathlineto{\pgfqpoint{6.977303in}{2.958189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670200in}{2.546284in}}%
\pgfpathcurveto{\pgfqpoint{6.682102in}{2.546284in}}{\pgfqpoint{6.693518in}{2.551012in}}{\pgfqpoint{6.701933in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{6.710349in}{2.567844in}}{\pgfqpoint{6.715078in}{2.579260in}}{\pgfqpoint{6.715078in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{6.715078in}{2.603064in}}{\pgfqpoint{6.710349in}{2.614479in}}{\pgfqpoint{6.701933in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{6.693518in}{2.631311in}}{\pgfqpoint{6.682102in}{2.636040in}}{\pgfqpoint{6.670200in}{2.636040in}}%
\pgfpathcurveto{\pgfqpoint{6.658298in}{2.636040in}}{\pgfqpoint{6.646882in}{2.631311in}}{\pgfqpoint{6.638466in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{6.630050in}{2.614479in}}{\pgfqpoint{6.625322in}{2.603064in}}{\pgfqpoint{6.625322in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{6.625322in}{2.579260in}}{\pgfqpoint{6.630050in}{2.567844in}}{\pgfqpoint{6.638466in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{6.646882in}{2.551012in}}{\pgfqpoint{6.658298in}{2.546284in}}{\pgfqpoint{6.670200in}{2.546284in}}%
\pgfpathlineto{\pgfqpoint{6.670200in}{2.546284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508316in}{2.434199in}}%
\pgfpathcurveto{\pgfqpoint{6.520205in}{2.434199in}}{\pgfqpoint{6.531609in}{2.438923in}}{\pgfqpoint{6.540016in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{6.548423in}{2.455737in}}{\pgfqpoint{6.553147in}{2.467141in}}{\pgfqpoint{6.553147in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{6.553147in}{2.490920in}}{\pgfqpoint{6.548423in}{2.502324in}}{\pgfqpoint{6.540016in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{6.531609in}{2.519138in}}{\pgfqpoint{6.520205in}{2.523862in}}{\pgfqpoint{6.508316in}{2.523862in}}%
\pgfpathcurveto{\pgfqpoint{6.496426in}{2.523862in}}{\pgfqpoint{6.485022in}{2.519138in}}{\pgfqpoint{6.476615in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{6.468208in}{2.502324in}}{\pgfqpoint{6.463484in}{2.490920in}}{\pgfqpoint{6.463484in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{6.463484in}{2.467141in}}{\pgfqpoint{6.468208in}{2.455737in}}{\pgfqpoint{6.476615in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{6.485022in}{2.438923in}}{\pgfqpoint{6.496426in}{2.434199in}}{\pgfqpoint{6.508316in}{2.434199in}}%
\pgfpathlineto{\pgfqpoint{6.508316in}{2.434199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067972in}{1.883456in}}%
\pgfpathcurveto{\pgfqpoint{6.079849in}{1.883456in}}{\pgfqpoint{6.091241in}{1.888175in}}{\pgfqpoint{6.099640in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{6.108038in}{1.904972in}}{\pgfqpoint{6.112757in}{1.916364in}}{\pgfqpoint{6.112757in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{6.112757in}{1.940118in}}{\pgfqpoint{6.108038in}{1.951511in}}{\pgfqpoint{6.099640in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{6.091241in}{1.968307in}}{\pgfqpoint{6.079849in}{1.973026in}}{\pgfqpoint{6.067972in}{1.973026in}}%
\pgfpathcurveto{\pgfqpoint{6.056095in}{1.973026in}}{\pgfqpoint{6.044702in}{1.968307in}}{\pgfqpoint{6.036304in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{6.027906in}{1.951511in}}{\pgfqpoint{6.023187in}{1.940118in}}{\pgfqpoint{6.023187in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{6.023187in}{1.916364in}}{\pgfqpoint{6.027906in}{1.904972in}}{\pgfqpoint{6.036304in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{6.044702in}{1.888175in}}{\pgfqpoint{6.056095in}{1.883456in}}{\pgfqpoint{6.067972in}{1.883456in}}%
\pgfpathlineto{\pgfqpoint{6.067972in}{1.883456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149522in}{2.378828in}}%
\pgfpathcurveto{\pgfqpoint{6.161387in}{2.378828in}}{\pgfqpoint{6.172767in}{2.383542in}}{\pgfqpoint{6.181157in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{6.189547in}{2.400321in}}{\pgfqpoint{6.194261in}{2.411702in}}{\pgfqpoint{6.194261in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{6.194261in}{2.435431in}}{\pgfqpoint{6.189547in}{2.446812in}}{\pgfqpoint{6.181157in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{6.172767in}{2.463591in}}{\pgfqpoint{6.161387in}{2.468305in}}{\pgfqpoint{6.149522in}{2.468305in}}%
\pgfpathcurveto{\pgfqpoint{6.137657in}{2.468305in}}{\pgfqpoint{6.126276in}{2.463591in}}{\pgfqpoint{6.117887in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{6.109497in}{2.446812in}}{\pgfqpoint{6.104783in}{2.435431in}}{\pgfqpoint{6.104783in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{6.104783in}{2.411702in}}{\pgfqpoint{6.109497in}{2.400321in}}{\pgfqpoint{6.117887in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{6.126276in}{2.383542in}}{\pgfqpoint{6.137657in}{2.378828in}}{\pgfqpoint{6.149522in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{6.149522in}{2.378828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085236in}{2.175061in}}%
\pgfpathcurveto{\pgfqpoint{6.097088in}{2.175061in}}{\pgfqpoint{6.108457in}{2.179770in}}{\pgfqpoint{6.116838in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{6.125219in}{2.196532in}}{\pgfqpoint{6.129929in}{2.207901in}}{\pgfqpoint{6.129929in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{6.129929in}{2.231606in}}{\pgfqpoint{6.125219in}{2.242975in}}{\pgfqpoint{6.116838in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{6.108457in}{2.259737in}}{\pgfqpoint{6.097088in}{2.264446in}}{\pgfqpoint{6.085236in}{2.264446in}}%
\pgfpathcurveto{\pgfqpoint{6.073383in}{2.264446in}}{\pgfqpoint{6.062014in}{2.259737in}}{\pgfqpoint{6.053633in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{6.045252in}{2.242975in}}{\pgfqpoint{6.040543in}{2.231606in}}{\pgfqpoint{6.040543in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{6.040543in}{2.207901in}}{\pgfqpoint{6.045252in}{2.196532in}}{\pgfqpoint{6.053633in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{6.062014in}{2.179770in}}{\pgfqpoint{6.073383in}{2.175061in}}{\pgfqpoint{6.085236in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{6.085236in}{2.175061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885130in}{3.222083in}}%
\pgfpathcurveto{\pgfqpoint{7.896970in}{3.222083in}}{\pgfqpoint{7.908327in}{3.226787in}}{\pgfqpoint{7.916700in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{7.925072in}{3.243532in}}{\pgfqpoint{7.929776in}{3.254889in}}{\pgfqpoint{7.929776in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{7.929776in}{3.278570in}}{\pgfqpoint{7.925072in}{3.289927in}}{\pgfqpoint{7.916700in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{7.908327in}{3.306672in}}{\pgfqpoint{7.896970in}{3.311376in}}{\pgfqpoint{7.885130in}{3.311376in}}%
\pgfpathcurveto{\pgfqpoint{7.873289in}{3.311376in}}{\pgfqpoint{7.861932in}{3.306672in}}{\pgfqpoint{7.853560in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{7.845187in}{3.289927in}}{\pgfqpoint{7.840483in}{3.278570in}}{\pgfqpoint{7.840483in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{7.840483in}{3.254889in}}{\pgfqpoint{7.845187in}{3.243532in}}{\pgfqpoint{7.853560in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{7.861932in}{3.226787in}}{\pgfqpoint{7.873289in}{3.222083in}}{\pgfqpoint{7.885130in}{3.222083in}}%
\pgfpathlineto{\pgfqpoint{7.885130in}{3.222083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520509in}{2.175428in}}%
\pgfpathcurveto{\pgfqpoint{5.532337in}{2.175428in}}{\pgfqpoint{5.543682in}{2.180127in}}{\pgfqpoint{5.552046in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{5.560410in}{2.196855in}}{\pgfqpoint{5.565109in}{2.208200in}}{\pgfqpoint{5.565109in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.565109in}{2.231856in}}{\pgfqpoint{5.560410in}{2.243202in}}{\pgfqpoint{5.552046in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{5.543682in}{2.259929in}}{\pgfqpoint{5.532337in}{2.264629in}}{\pgfqpoint{5.520509in}{2.264629in}}%
\pgfpathcurveto{\pgfqpoint{5.508681in}{2.264629in}}{\pgfqpoint{5.497336in}{2.259929in}}{\pgfqpoint{5.488972in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{5.480608in}{2.243202in}}{\pgfqpoint{5.475909in}{2.231856in}}{\pgfqpoint{5.475909in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.475909in}{2.208200in}}{\pgfqpoint{5.480608in}{2.196855in}}{\pgfqpoint{5.488972in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{5.497336in}{2.180127in}}{\pgfqpoint{5.508681in}{2.175428in}}{\pgfqpoint{5.520509in}{2.175428in}}%
\pgfpathlineto{\pgfqpoint{5.520509in}{2.175428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293168in}{2.611534in}}%
\pgfpathcurveto{\pgfqpoint{6.304984in}{2.611534in}}{\pgfqpoint{6.316318in}{2.616229in}}{\pgfqpoint{6.324673in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{6.333028in}{2.632939in}}{\pgfqpoint{6.337723in}{2.644273in}}{\pgfqpoint{6.337723in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{6.337723in}{2.667904in}}{\pgfqpoint{6.333028in}{2.679238in}}{\pgfqpoint{6.324673in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{6.316318in}{2.695948in}}{\pgfqpoint{6.304984in}{2.700643in}}{\pgfqpoint{6.293168in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{6.281353in}{2.700643in}}{\pgfqpoint{6.270019in}{2.695948in}}{\pgfqpoint{6.261664in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{6.253309in}{2.679238in}}{\pgfqpoint{6.248614in}{2.667904in}}{\pgfqpoint{6.248614in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{6.248614in}{2.644273in}}{\pgfqpoint{6.253309in}{2.632939in}}{\pgfqpoint{6.261664in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{6.270019in}{2.616229in}}{\pgfqpoint{6.281353in}{2.611534in}}{\pgfqpoint{6.293168in}{2.611534in}}%
\pgfpathlineto{\pgfqpoint{6.293168in}{2.611534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738007in}{2.513731in}}%
\pgfpathcurveto{\pgfqpoint{6.749811in}{2.513731in}}{\pgfqpoint{6.761133in}{2.518421in}}{\pgfqpoint{6.769479in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{6.777826in}{2.535114in}}{\pgfqpoint{6.782515in}{2.546436in}}{\pgfqpoint{6.782515in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{6.782515in}{2.570043in}}{\pgfqpoint{6.777826in}{2.581365in}}{\pgfqpoint{6.769479in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{6.761133in}{2.598058in}}{\pgfqpoint{6.749811in}{2.602747in}}{\pgfqpoint{6.738007in}{2.602747in}}%
\pgfpathcurveto{\pgfqpoint{6.726203in}{2.602747in}}{\pgfqpoint{6.714882in}{2.598058in}}{\pgfqpoint{6.706535in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{6.698189in}{2.581365in}}{\pgfqpoint{6.693499in}{2.570043in}}{\pgfqpoint{6.693499in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{6.693499in}{2.546436in}}{\pgfqpoint{6.698189in}{2.535114in}}{\pgfqpoint{6.706535in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{6.714882in}{2.518421in}}{\pgfqpoint{6.726203in}{2.513731in}}{\pgfqpoint{6.738007in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{6.738007in}{2.513731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939151in}{1.900052in}}%
\pgfpathcurveto{\pgfqpoint{5.950943in}{1.900052in}}{\pgfqpoint{5.962253in}{1.904737in}}{\pgfqpoint{5.970591in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{5.978928in}{1.921413in}}{\pgfqpoint{5.983613in}{1.932723in}}{\pgfqpoint{5.983613in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{5.983613in}{1.956306in}}{\pgfqpoint{5.978928in}{1.967616in}}{\pgfqpoint{5.970591in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{5.962253in}{1.984292in}}{\pgfqpoint{5.950943in}{1.988976in}}{\pgfqpoint{5.939151in}{1.988976in}}%
\pgfpathcurveto{\pgfqpoint{5.927360in}{1.988976in}}{\pgfqpoint{5.916050in}{1.984292in}}{\pgfqpoint{5.907712in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{5.899374in}{1.967616in}}{\pgfqpoint{5.894689in}{1.956306in}}{\pgfqpoint{5.894689in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{5.894689in}{1.932723in}}{\pgfqpoint{5.899374in}{1.921413in}}{\pgfqpoint{5.907712in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{5.916050in}{1.904737in}}{\pgfqpoint{5.927360in}{1.900052in}}{\pgfqpoint{5.939151in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{5.939151in}{1.900052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724844in}{3.318286in}}%
\pgfpathcurveto{\pgfqpoint{6.736623in}{3.318286in}}{\pgfqpoint{6.747922in}{3.322966in}}{\pgfqpoint{6.756251in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{6.764580in}{3.339624in}}{\pgfqpoint{6.769260in}{3.350923in}}{\pgfqpoint{6.769260in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{6.769260in}{3.374481in}}{\pgfqpoint{6.764580in}{3.385780in}}{\pgfqpoint{6.756251in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{6.747922in}{3.402438in}}{\pgfqpoint{6.736623in}{3.407118in}}{\pgfqpoint{6.724844in}{3.407118in}}%
\pgfpathcurveto{\pgfqpoint{6.713065in}{3.407118in}}{\pgfqpoint{6.701766in}{3.402438in}}{\pgfqpoint{6.693437in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{6.685108in}{3.385780in}}{\pgfqpoint{6.680428in}{3.374481in}}{\pgfqpoint{6.680428in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{6.680428in}{3.350923in}}{\pgfqpoint{6.685108in}{3.339624in}}{\pgfqpoint{6.693437in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{6.701766in}{3.322966in}}{\pgfqpoint{6.713065in}{3.318286in}}{\pgfqpoint{6.724844in}{3.318286in}}%
\pgfpathlineto{\pgfqpoint{6.724844in}{3.318286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327833in}{2.646159in}}%
\pgfpathcurveto{\pgfqpoint{6.339600in}{2.646159in}}{\pgfqpoint{6.350887in}{2.650834in}}{\pgfqpoint{6.359207in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{6.367528in}{2.667476in}}{\pgfqpoint{6.372203in}{2.678762in}}{\pgfqpoint{6.372203in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{6.372203in}{2.702297in}}{\pgfqpoint{6.367528in}{2.713583in}}{\pgfqpoint{6.359207in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{6.350887in}{2.730225in}}{\pgfqpoint{6.339600in}{2.734900in}}{\pgfqpoint{6.327833in}{2.734900in}}%
\pgfpathcurveto{\pgfqpoint{6.316066in}{2.734900in}}{\pgfqpoint{6.304779in}{2.730225in}}{\pgfqpoint{6.296458in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{6.288138in}{2.713583in}}{\pgfqpoint{6.283463in}{2.702297in}}{\pgfqpoint{6.283463in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{6.283463in}{2.678762in}}{\pgfqpoint{6.288138in}{2.667476in}}{\pgfqpoint{6.296458in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{6.304779in}{2.650834in}}{\pgfqpoint{6.316066in}{2.646159in}}{\pgfqpoint{6.327833in}{2.646159in}}%
\pgfpathlineto{\pgfqpoint{6.327833in}{2.646159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531242in}{2.658314in}}%
\pgfpathcurveto{\pgfqpoint{6.542997in}{2.658314in}}{\pgfqpoint{6.554272in}{2.662984in}}{\pgfqpoint{6.562584in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{6.570896in}{2.679608in}}{\pgfqpoint{6.575566in}{2.690883in}}{\pgfqpoint{6.575566in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{6.575566in}{2.714393in}}{\pgfqpoint{6.570896in}{2.725668in}}{\pgfqpoint{6.562584in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{6.554272in}{2.742292in}}{\pgfqpoint{6.542997in}{2.746962in}}{\pgfqpoint{6.531242in}{2.746962in}}%
\pgfpathcurveto{\pgfqpoint{6.519487in}{2.746962in}}{\pgfqpoint{6.508212in}{2.742292in}}{\pgfqpoint{6.499900in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{6.491588in}{2.725668in}}{\pgfqpoint{6.486918in}{2.714393in}}{\pgfqpoint{6.486918in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{6.486918in}{2.690883in}}{\pgfqpoint{6.491588in}{2.679608in}}{\pgfqpoint{6.499900in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{6.508212in}{2.662984in}}{\pgfqpoint{6.519487in}{2.658314in}}{\pgfqpoint{6.531242in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{6.531242in}{2.658314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198388in}{2.133576in}}%
\pgfpathcurveto{\pgfqpoint{6.210131in}{2.133576in}}{\pgfqpoint{6.221394in}{2.138241in}}{\pgfqpoint{6.229698in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{6.238001in}{2.154848in}}{\pgfqpoint{6.242667in}{2.166111in}}{\pgfqpoint{6.242667in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{6.242667in}{2.189597in}}{\pgfqpoint{6.238001in}{2.200860in}}{\pgfqpoint{6.229698in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{6.221394in}{2.217467in}}{\pgfqpoint{6.210131in}{2.222133in}}{\pgfqpoint{6.198388in}{2.222133in}}%
\pgfpathcurveto{\pgfqpoint{6.186645in}{2.222133in}}{\pgfqpoint{6.175382in}{2.217467in}}{\pgfqpoint{6.167079in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{6.158775in}{2.200860in}}{\pgfqpoint{6.154110in}{2.189597in}}{\pgfqpoint{6.154110in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{6.154110in}{2.166111in}}{\pgfqpoint{6.158775in}{2.154848in}}{\pgfqpoint{6.167079in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{6.175382in}{2.138241in}}{\pgfqpoint{6.186645in}{2.133576in}}{\pgfqpoint{6.198388in}{2.133576in}}%
\pgfpathlineto{\pgfqpoint{6.198388in}{2.133576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395356in}{2.765001in}}%
\pgfpathcurveto{\pgfqpoint{6.407087in}{2.765001in}}{\pgfqpoint{6.418339in}{2.769661in}}{\pgfqpoint{6.426634in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{6.434928in}{2.786251in}}{\pgfqpoint{6.439589in}{2.797503in}}{\pgfqpoint{6.439589in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{6.439589in}{2.820964in}}{\pgfqpoint{6.434928in}{2.832216in}}{\pgfqpoint{6.426634in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{6.418339in}{2.848806in}}{\pgfqpoint{6.407087in}{2.853466in}}{\pgfqpoint{6.395356in}{2.853466in}}%
\pgfpathcurveto{\pgfqpoint{6.383626in}{2.853466in}}{\pgfqpoint{6.372374in}{2.848806in}}{\pgfqpoint{6.364079in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{6.355784in}{2.832216in}}{\pgfqpoint{6.351124in}{2.820964in}}{\pgfqpoint{6.351124in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{6.351124in}{2.797503in}}{\pgfqpoint{6.355784in}{2.786251in}}{\pgfqpoint{6.364079in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{6.372374in}{2.769661in}}{\pgfqpoint{6.383626in}{2.765001in}}{\pgfqpoint{6.395356in}{2.765001in}}%
\pgfpathlineto{\pgfqpoint{6.395356in}{2.765001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357929in}{2.396495in}}%
\pgfpathcurveto{\pgfqpoint{6.369648in}{2.396495in}}{\pgfqpoint{6.380888in}{2.401151in}}{\pgfqpoint{6.389174in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{6.397460in}{2.417723in}}{\pgfqpoint{6.402116in}{2.428963in}}{\pgfqpoint{6.402116in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{6.402116in}{2.452400in}}{\pgfqpoint{6.397460in}{2.463640in}}{\pgfqpoint{6.389174in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{6.380888in}{2.480213in}}{\pgfqpoint{6.369648in}{2.484869in}}{\pgfqpoint{6.357929in}{2.484869in}}%
\pgfpathcurveto{\pgfqpoint{6.346211in}{2.484869in}}{\pgfqpoint{6.334970in}{2.480213in}}{\pgfqpoint{6.326684in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{6.318398in}{2.463640in}}{\pgfqpoint{6.313742in}{2.452400in}}{\pgfqpoint{6.313742in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{6.313742in}{2.428963in}}{\pgfqpoint{6.318398in}{2.417723in}}{\pgfqpoint{6.326684in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{6.334970in}{2.401151in}}{\pgfqpoint{6.346211in}{2.396495in}}{\pgfqpoint{6.357929in}{2.396495in}}%
\pgfpathlineto{\pgfqpoint{6.357929in}{2.396495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287420in}{2.177244in}}%
\pgfpathcurveto{\pgfqpoint{6.299126in}{2.177244in}}{\pgfqpoint{6.310355in}{2.181895in}}{\pgfqpoint{6.318632in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{6.326910in}{2.198450in}}{\pgfqpoint{6.331561in}{2.209678in}}{\pgfqpoint{6.331561in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{6.331561in}{2.233091in}}{\pgfqpoint{6.326910in}{2.244320in}}{\pgfqpoint{6.318632in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{6.310355in}{2.260875in}}{\pgfqpoint{6.299126in}{2.265526in}}{\pgfqpoint{6.287420in}{2.265526in}}%
\pgfpathcurveto{\pgfqpoint{6.275713in}{2.265526in}}{\pgfqpoint{6.264485in}{2.260875in}}{\pgfqpoint{6.256207in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{6.247930in}{2.244320in}}{\pgfqpoint{6.243279in}{2.233091in}}{\pgfqpoint{6.243279in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{6.243279in}{2.209678in}}{\pgfqpoint{6.247930in}{2.198450in}}{\pgfqpoint{6.256207in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{6.264485in}{2.181895in}}{\pgfqpoint{6.275713in}{2.177244in}}{\pgfqpoint{6.287420in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{6.287420in}{2.177244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.632383in}{2.331461in}}%
\pgfpathcurveto{\pgfqpoint{6.644077in}{2.331461in}}{\pgfqpoint{6.655294in}{2.336107in}}{\pgfqpoint{6.663563in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{6.671832in}{2.352645in}}{\pgfqpoint{6.676478in}{2.363862in}}{\pgfqpoint{6.676478in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{6.676478in}{2.387251in}}{\pgfqpoint{6.671832in}{2.398467in}}{\pgfqpoint{6.663563in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{6.655294in}{2.415006in}}{\pgfqpoint{6.644077in}{2.419652in}}{\pgfqpoint{6.632383in}{2.419652in}}%
\pgfpathcurveto{\pgfqpoint{6.620688in}{2.419652in}}{\pgfqpoint{6.609471in}{2.415006in}}{\pgfqpoint{6.601202in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{6.592933in}{2.398467in}}{\pgfqpoint{6.588287in}{2.387251in}}{\pgfqpoint{6.588287in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{6.588287in}{2.363862in}}{\pgfqpoint{6.592933in}{2.352645in}}{\pgfqpoint{6.601202in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{6.609471in}{2.336107in}}{\pgfqpoint{6.620688in}{2.331461in}}{\pgfqpoint{6.632383in}{2.331461in}}%
\pgfpathlineto{\pgfqpoint{6.632383in}{2.331461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193861in}{1.937660in}}%
\pgfpathcurveto{\pgfqpoint{6.205543in}{1.937660in}}{\pgfqpoint{6.216748in}{1.942301in}}{\pgfqpoint{6.225009in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{6.233269in}{1.958822in}}{\pgfqpoint{6.237911in}{1.970028in}}{\pgfqpoint{6.237911in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{6.237911in}{1.993392in}}{\pgfqpoint{6.233269in}{2.004597in}}{\pgfqpoint{6.225009in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{6.216748in}{2.021119in}}{\pgfqpoint{6.205543in}{2.025760in}}{\pgfqpoint{6.193861in}{2.025760in}}%
\pgfpathcurveto{\pgfqpoint{6.182179in}{2.025760in}}{\pgfqpoint{6.170973in}{2.021119in}}{\pgfqpoint{6.162713in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{6.154452in}{2.004597in}}{\pgfqpoint{6.149811in}{1.993392in}}{\pgfqpoint{6.149811in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{6.149811in}{1.970028in}}{\pgfqpoint{6.154452in}{1.958822in}}{\pgfqpoint{6.162713in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{6.170973in}{1.942301in}}{\pgfqpoint{6.182179in}{1.937660in}}{\pgfqpoint{6.193861in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{6.193861in}{1.937660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534887in}{1.932095in}}%
\pgfpathcurveto{\pgfqpoint{6.546557in}{1.932095in}}{\pgfqpoint{6.557751in}{1.936732in}}{\pgfqpoint{6.566003in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{6.574255in}{1.953236in}}{\pgfqpoint{6.578892in}{1.964430in}}{\pgfqpoint{6.578892in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{6.578892in}{1.987770in}}{\pgfqpoint{6.574255in}{1.998964in}}{\pgfqpoint{6.566003in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{6.557751in}{2.015468in}}{\pgfqpoint{6.546557in}{2.020104in}}{\pgfqpoint{6.534887in}{2.020104in}}%
\pgfpathcurveto{\pgfqpoint{6.523217in}{2.020104in}}{\pgfqpoint{6.512023in}{2.015468in}}{\pgfqpoint{6.503771in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{6.495519in}{1.998964in}}{\pgfqpoint{6.490883in}{1.987770in}}{\pgfqpoint{6.490883in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{6.490883in}{1.964430in}}{\pgfqpoint{6.495519in}{1.953236in}}{\pgfqpoint{6.503771in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{6.512023in}{1.936732in}}{\pgfqpoint{6.523217in}{1.932095in}}{\pgfqpoint{6.534887in}{1.932095in}}%
\pgfpathlineto{\pgfqpoint{6.534887in}{1.932095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081117in}{1.666303in}}%
\pgfpathcurveto{\pgfqpoint{6.092775in}{1.666303in}}{\pgfqpoint{6.103957in}{1.670935in}}{\pgfqpoint{6.112201in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{6.120444in}{1.687422in}}{\pgfqpoint{6.125076in}{1.698604in}}{\pgfqpoint{6.125076in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{6.125076in}{1.721920in}}{\pgfqpoint{6.120444in}{1.733102in}}{\pgfqpoint{6.112201in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{6.103957in}{1.749589in}}{\pgfqpoint{6.092775in}{1.754221in}}{\pgfqpoint{6.081117in}{1.754221in}}%
\pgfpathcurveto{\pgfqpoint{6.069459in}{1.754221in}}{\pgfqpoint{6.058277in}{1.749589in}}{\pgfqpoint{6.050033in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{6.041790in}{1.733102in}}{\pgfqpoint{6.037158in}{1.721920in}}{\pgfqpoint{6.037158in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{6.037158in}{1.698604in}}{\pgfqpoint{6.041790in}{1.687422in}}{\pgfqpoint{6.050033in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{6.058277in}{1.670935in}}{\pgfqpoint{6.069459in}{1.666303in}}{\pgfqpoint{6.081117in}{1.666303in}}%
\pgfpathlineto{\pgfqpoint{6.081117in}{1.666303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178828in}{2.443849in}}%
\pgfpathcurveto{\pgfqpoint{6.190474in}{2.443849in}}{\pgfqpoint{6.201645in}{2.448477in}}{\pgfqpoint{6.209880in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{6.218115in}{2.464946in}}{\pgfqpoint{6.222742in}{2.476117in}}{\pgfqpoint{6.222742in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{6.222742in}{2.499409in}}{\pgfqpoint{6.218115in}{2.510580in}}{\pgfqpoint{6.209880in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{6.201645in}{2.527050in}}{\pgfqpoint{6.190474in}{2.531677in}}{\pgfqpoint{6.178828in}{2.531677in}}%
\pgfpathcurveto{\pgfqpoint{6.167182in}{2.531677in}}{\pgfqpoint{6.156012in}{2.527050in}}{\pgfqpoint{6.147777in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{6.139542in}{2.510580in}}{\pgfqpoint{6.134915in}{2.499409in}}{\pgfqpoint{6.134915in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{6.134915in}{2.476117in}}{\pgfqpoint{6.139542in}{2.464946in}}{\pgfqpoint{6.147777in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{6.156012in}{2.448477in}}{\pgfqpoint{6.167182in}{2.443849in}}{\pgfqpoint{6.178828in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{6.178828in}{2.443849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243960in}{3.304802in}}%
\pgfpathcurveto{\pgfqpoint{7.255594in}{3.304802in}}{\pgfqpoint{7.266753in}{3.309424in}}{\pgfqpoint{7.274980in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{7.283206in}{3.325877in}}{\pgfqpoint{7.287828in}{3.337036in}}{\pgfqpoint{7.287828in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{7.287828in}{3.360304in}}{\pgfqpoint{7.283206in}{3.371463in}}{\pgfqpoint{7.274980in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{7.266753in}{3.387916in}}{\pgfqpoint{7.255594in}{3.392538in}}{\pgfqpoint{7.243960in}{3.392538in}}%
\pgfpathcurveto{\pgfqpoint{7.232326in}{3.392538in}}{\pgfqpoint{7.221167in}{3.387916in}}{\pgfqpoint{7.212941in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{7.204714in}{3.371463in}}{\pgfqpoint{7.200092in}{3.360304in}}{\pgfqpoint{7.200092in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{7.200092in}{3.337036in}}{\pgfqpoint{7.204714in}{3.325877in}}{\pgfqpoint{7.212941in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{7.221167in}{3.309424in}}{\pgfqpoint{7.232326in}{3.304802in}}{\pgfqpoint{7.243960in}{3.304802in}}%
\pgfpathlineto{\pgfqpoint{7.243960in}{3.304802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927818in}{1.995999in}}%
\pgfpathcurveto{\pgfqpoint{5.939440in}{1.995999in}}{\pgfqpoint{5.950587in}{2.000617in}}{\pgfqpoint{5.958805in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{5.967023in}{2.017052in}}{\pgfqpoint{5.971641in}{2.028200in}}{\pgfqpoint{5.971641in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{5.971641in}{2.051444in}}{\pgfqpoint{5.967023in}{2.062591in}}{\pgfqpoint{5.958805in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{5.950587in}{2.079027in}}{\pgfqpoint{5.939440in}{2.083645in}}{\pgfqpoint{5.927818in}{2.083645in}}%
\pgfpathcurveto{\pgfqpoint{5.916196in}{2.083645in}}{\pgfqpoint{5.905048in}{2.079027in}}{\pgfqpoint{5.896831in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{5.888613in}{2.062591in}}{\pgfqpoint{5.883995in}{2.051444in}}{\pgfqpoint{5.883995in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{5.883995in}{2.028200in}}{\pgfqpoint{5.888613in}{2.017052in}}{\pgfqpoint{5.896831in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{5.905048in}{2.000617in}}{\pgfqpoint{5.916196in}{1.995999in}}{\pgfqpoint{5.927818in}{1.995999in}}%
\pgfpathlineto{\pgfqpoint{5.927818in}{1.995999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737397in}{2.474379in}}%
\pgfpathcurveto{\pgfqpoint{6.749007in}{2.474379in}}{\pgfqpoint{6.760143in}{2.478992in}}{\pgfqpoint{6.768353in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{6.776562in}{2.495410in}}{\pgfqpoint{6.781175in}{2.506546in}}{\pgfqpoint{6.781175in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{6.781175in}{2.529766in}}{\pgfqpoint{6.776562in}{2.540902in}}{\pgfqpoint{6.768353in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{6.760143in}{2.557321in}}{\pgfqpoint{6.749007in}{2.561934in}}{\pgfqpoint{6.737397in}{2.561934in}}%
\pgfpathcurveto{\pgfqpoint{6.725787in}{2.561934in}}{\pgfqpoint{6.714651in}{2.557321in}}{\pgfqpoint{6.706442in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{6.698233in}{2.540902in}}{\pgfqpoint{6.693620in}{2.529766in}}{\pgfqpoint{6.693620in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{6.693620in}{2.506546in}}{\pgfqpoint{6.698233in}{2.495410in}}{\pgfqpoint{6.706442in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{6.714651in}{2.478992in}}{\pgfqpoint{6.725787in}{2.474379in}}{\pgfqpoint{6.737397in}{2.474379in}}%
\pgfpathlineto{\pgfqpoint{6.737397in}{2.474379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897670in}{2.982292in}}%
\pgfpathcurveto{\pgfqpoint{6.909268in}{2.982292in}}{\pgfqpoint{6.920392in}{2.986900in}}{\pgfqpoint{6.928593in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{6.936794in}{3.003302in}}{\pgfqpoint{6.941402in}{3.014426in}}{\pgfqpoint{6.941402in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{6.941402in}{3.037622in}}{\pgfqpoint{6.936794in}{3.048746in}}{\pgfqpoint{6.928593in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{6.920392in}{3.065148in}}{\pgfqpoint{6.909268in}{3.069756in}}{\pgfqpoint{6.897670in}{3.069756in}}%
\pgfpathcurveto{\pgfqpoint{6.886072in}{3.069756in}}{\pgfqpoint{6.874947in}{3.065148in}}{\pgfqpoint{6.866746in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{6.858545in}{3.048746in}}{\pgfqpoint{6.853938in}{3.037622in}}{\pgfqpoint{6.853938in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{6.853938in}{3.014426in}}{\pgfqpoint{6.858545in}{3.003302in}}{\pgfqpoint{6.866746in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{6.874947in}{2.986900in}}{\pgfqpoint{6.886072in}{2.982292in}}{\pgfqpoint{6.897670in}{2.982292in}}%
\pgfpathlineto{\pgfqpoint{6.897670in}{2.982292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473574in}{2.377161in}}%
\pgfpathcurveto{\pgfqpoint{6.485160in}{2.377161in}}{\pgfqpoint{6.496273in}{2.381764in}}{\pgfqpoint{6.504466in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{6.512658in}{2.398149in}}{\pgfqpoint{6.517261in}{2.409262in}}{\pgfqpoint{6.517261in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{6.517261in}{2.432434in}}{\pgfqpoint{6.512658in}{2.443547in}}{\pgfqpoint{6.504466in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{6.496273in}{2.459932in}}{\pgfqpoint{6.485160in}{2.464535in}}{\pgfqpoint{6.473574in}{2.464535in}}%
\pgfpathcurveto{\pgfqpoint{6.461988in}{2.464535in}}{\pgfqpoint{6.450875in}{2.459932in}}{\pgfqpoint{6.442683in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{6.434490in}{2.443547in}}{\pgfqpoint{6.429887in}{2.432434in}}{\pgfqpoint{6.429887in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{6.429887in}{2.409262in}}{\pgfqpoint{6.434490in}{2.398149in}}{\pgfqpoint{6.442683in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{6.450875in}{2.381764in}}{\pgfqpoint{6.461988in}{2.377161in}}{\pgfqpoint{6.473574in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{6.473574in}{2.377161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506144in}{2.889462in}}%
\pgfpathcurveto{\pgfqpoint{6.517718in}{2.889462in}}{\pgfqpoint{6.528819in}{2.894060in}}{\pgfqpoint{6.537003in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{6.545187in}{2.910428in}}{\pgfqpoint{6.549785in}{2.921530in}}{\pgfqpoint{6.549785in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{6.549785in}{2.944678in}}{\pgfqpoint{6.545187in}{2.955779in}}{\pgfqpoint{6.537003in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{6.528819in}{2.972147in}}{\pgfqpoint{6.517718in}{2.976745in}}{\pgfqpoint{6.506144in}{2.976745in}}%
\pgfpathcurveto{\pgfqpoint{6.494570in}{2.976745in}}{\pgfqpoint{6.483468in}{2.972147in}}{\pgfqpoint{6.475284in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{6.467100in}{2.955779in}}{\pgfqpoint{6.462502in}{2.944678in}}{\pgfqpoint{6.462502in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{6.462502in}{2.921530in}}{\pgfqpoint{6.467100in}{2.910428in}}{\pgfqpoint{6.475284in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{6.483468in}{2.894060in}}{\pgfqpoint{6.494570in}{2.889462in}}{\pgfqpoint{6.506144in}{2.889462in}}%
\pgfpathlineto{\pgfqpoint{6.506144in}{2.889462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522833in}{2.632650in}}%
\pgfpathcurveto{\pgfqpoint{6.534395in}{2.632650in}}{\pgfqpoint{6.545485in}{2.637244in}}{\pgfqpoint{6.553660in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{6.561836in}{2.653595in}}{\pgfqpoint{6.566429in}{2.664685in}}{\pgfqpoint{6.566429in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{6.566429in}{2.687809in}}{\pgfqpoint{6.561836in}{2.698899in}}{\pgfqpoint{6.553660in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{6.545485in}{2.715250in}}{\pgfqpoint{6.534395in}{2.719843in}}{\pgfqpoint{6.522833in}{2.719843in}}%
\pgfpathcurveto{\pgfqpoint{6.511271in}{2.719843in}}{\pgfqpoint{6.500181in}{2.715250in}}{\pgfqpoint{6.492005in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{6.483830in}{2.698899in}}{\pgfqpoint{6.479236in}{2.687809in}}{\pgfqpoint{6.479236in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{6.479236in}{2.664685in}}{\pgfqpoint{6.483830in}{2.653595in}}{\pgfqpoint{6.492005in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{6.500181in}{2.637244in}}{\pgfqpoint{6.511271in}{2.632650in}}{\pgfqpoint{6.522833in}{2.632650in}}%
\pgfpathlineto{\pgfqpoint{6.522833in}{2.632650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009689in}{1.983487in}}%
\pgfpathcurveto{\pgfqpoint{6.021239in}{1.983487in}}{\pgfqpoint{6.032317in}{1.988076in}}{\pgfqpoint{6.040484in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{6.048651in}{2.004410in}}{\pgfqpoint{6.053240in}{2.015489in}}{\pgfqpoint{6.053240in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{6.053240in}{2.038589in}}{\pgfqpoint{6.048651in}{2.049667in}}{\pgfqpoint{6.040484in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{6.032317in}{2.066002in}}{\pgfqpoint{6.021239in}{2.070590in}}{\pgfqpoint{6.009689in}{2.070590in}}%
\pgfpathcurveto{\pgfqpoint{5.998139in}{2.070590in}}{\pgfqpoint{5.987060in}{2.066002in}}{\pgfqpoint{5.978893in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{5.970726in}{2.049667in}}{\pgfqpoint{5.966137in}{2.038589in}}{\pgfqpoint{5.966137in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{5.966137in}{2.015489in}}{\pgfqpoint{5.970726in}{2.004410in}}{\pgfqpoint{5.978893in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{5.987060in}{1.988076in}}{\pgfqpoint{5.998139in}{1.983487in}}{\pgfqpoint{6.009689in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{6.009689in}{1.983487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178607in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{6.190145in}{2.276811in}}{\pgfqpoint{6.201212in}{2.281395in}}{\pgfqpoint{6.209371in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{6.217529in}{2.297712in}}{\pgfqpoint{6.222113in}{2.308779in}}{\pgfqpoint{6.222113in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{6.222113in}{2.331855in}}{\pgfqpoint{6.217529in}{2.342922in}}{\pgfqpoint{6.209371in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{6.201212in}{2.359240in}}{\pgfqpoint{6.190145in}{2.363824in}}{\pgfqpoint{6.178607in}{2.363824in}}%
\pgfpathcurveto{\pgfqpoint{6.167069in}{2.363824in}}{\pgfqpoint{6.156002in}{2.359240in}}{\pgfqpoint{6.147843in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{6.139684in}{2.342922in}}{\pgfqpoint{6.135100in}{2.331855in}}{\pgfqpoint{6.135100in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{6.135100in}{2.308779in}}{\pgfqpoint{6.139684in}{2.297712in}}{\pgfqpoint{6.147843in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{6.156002in}{2.281395in}}{\pgfqpoint{6.167069in}{2.276811in}}{\pgfqpoint{6.178607in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{6.178607in}{2.276811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412827in}{2.355997in}}%
\pgfpathcurveto{\pgfqpoint{6.424353in}{2.355997in}}{\pgfqpoint{6.435408in}{2.360576in}}{\pgfqpoint{6.443559in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{6.451709in}{2.376877in}}{\pgfqpoint{6.456288in}{2.387932in}}{\pgfqpoint{6.456288in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{6.456288in}{2.410985in}}{\pgfqpoint{6.451709in}{2.422040in}}{\pgfqpoint{6.443559in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{6.435408in}{2.438341in}}{\pgfqpoint{6.424353in}{2.442920in}}{\pgfqpoint{6.412827in}{2.442920in}}%
\pgfpathcurveto{\pgfqpoint{6.401301in}{2.442920in}}{\pgfqpoint{6.390245in}{2.438341in}}{\pgfqpoint{6.382095in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{6.373944in}{2.422040in}}{\pgfqpoint{6.369365in}{2.410985in}}{\pgfqpoint{6.369365in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{6.369365in}{2.387932in}}{\pgfqpoint{6.373944in}{2.376877in}}{\pgfqpoint{6.382095in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{6.390245in}{2.360576in}}{\pgfqpoint{6.401301in}{2.355997in}}{\pgfqpoint{6.412827in}{2.355997in}}%
\pgfpathlineto{\pgfqpoint{6.412827in}{2.355997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015557in}{2.130740in}}%
\pgfpathcurveto{\pgfqpoint{6.027072in}{2.130740in}}{\pgfqpoint{6.038116in}{2.135315in}}{\pgfqpoint{6.046258in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{6.054399in}{2.151598in}}{\pgfqpoint{6.058974in}{2.162642in}}{\pgfqpoint{6.058974in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{6.058974in}{2.185671in}}{\pgfqpoint{6.054399in}{2.196715in}}{\pgfqpoint{6.046258in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{6.038116in}{2.212999in}}{\pgfqpoint{6.027072in}{2.217573in}}{\pgfqpoint{6.015557in}{2.217573in}}%
\pgfpathcurveto{\pgfqpoint{6.004043in}{2.217573in}}{\pgfqpoint{5.992999in}{2.212999in}}{\pgfqpoint{5.984857in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{5.976715in}{2.196715in}}{\pgfqpoint{5.972141in}{2.185671in}}{\pgfqpoint{5.972141in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{5.972141in}{2.162642in}}{\pgfqpoint{5.976715in}{2.151598in}}{\pgfqpoint{5.984857in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{5.992999in}{2.135315in}}{\pgfqpoint{6.004043in}{2.130740in}}{\pgfqpoint{6.015557in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.130740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080318in}{2.771857in}}%
\pgfpathcurveto{\pgfqpoint{6.091820in}{2.771857in}}{\pgfqpoint{6.102853in}{2.776427in}}{\pgfqpoint{6.110987in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{6.119120in}{2.792693in}}{\pgfqpoint{6.123690in}{2.803726in}}{\pgfqpoint{6.123690in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{6.123690in}{2.826731in}}{\pgfqpoint{6.119120in}{2.837764in}}{\pgfqpoint{6.110987in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{6.102853in}{2.854030in}}{\pgfqpoint{6.091820in}{2.858600in}}{\pgfqpoint{6.080318in}{2.858600in}}%
\pgfpathcurveto{\pgfqpoint{6.068816in}{2.858600in}}{\pgfqpoint{6.057783in}{2.854030in}}{\pgfqpoint{6.049650in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{6.041516in}{2.837764in}}{\pgfqpoint{6.036946in}{2.826731in}}{\pgfqpoint{6.036946in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{6.036946in}{2.803726in}}{\pgfqpoint{6.041516in}{2.792693in}}{\pgfqpoint{6.049650in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{6.057783in}{2.776427in}}{\pgfqpoint{6.068816in}{2.771857in}}{\pgfqpoint{6.080318in}{2.771857in}}%
\pgfpathlineto{\pgfqpoint{6.080318in}{2.771857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424551in}{2.475585in}}%
\pgfpathcurveto{\pgfqpoint{6.436042in}{2.475585in}}{\pgfqpoint{6.447063in}{2.480150in}}{\pgfqpoint{6.455188in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{6.463313in}{2.496400in}}{\pgfqpoint{6.467878in}{2.507422in}}{\pgfqpoint{6.467878in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{6.467878in}{2.530403in}}{\pgfqpoint{6.463313in}{2.541424in}}{\pgfqpoint{6.455188in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{6.447063in}{2.557674in}}{\pgfqpoint{6.436042in}{2.562239in}}{\pgfqpoint{6.424551in}{2.562239in}}%
\pgfpathcurveto{\pgfqpoint{6.413061in}{2.562239in}}{\pgfqpoint{6.402040in}{2.557674in}}{\pgfqpoint{6.393915in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{6.385790in}{2.541424in}}{\pgfqpoint{6.381224in}{2.530403in}}{\pgfqpoint{6.381224in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{6.381224in}{2.507422in}}{\pgfqpoint{6.385790in}{2.496400in}}{\pgfqpoint{6.393915in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{6.402040in}{2.480150in}}{\pgfqpoint{6.413061in}{2.475585in}}{\pgfqpoint{6.424551in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{6.424551in}{2.475585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248780in}{2.308415in}}%
\pgfpathcurveto{\pgfqpoint{6.260258in}{2.308415in}}{\pgfqpoint{6.271268in}{2.312975in}}{\pgfqpoint{6.279385in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{6.287501in}{2.329208in}}{\pgfqpoint{6.292062in}{2.340218in}}{\pgfqpoint{6.292062in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{6.292062in}{2.363176in}}{\pgfqpoint{6.287501in}{2.374185in}}{\pgfqpoint{6.279385in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{6.271268in}{2.390419in}}{\pgfqpoint{6.260258in}{2.394979in}}{\pgfqpoint{6.248780in}{2.394979in}}%
\pgfpathcurveto{\pgfqpoint{6.237301in}{2.394979in}}{\pgfqpoint{6.226291in}{2.390419in}}{\pgfqpoint{6.218175in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{6.210058in}{2.374185in}}{\pgfqpoint{6.205498in}{2.363176in}}{\pgfqpoint{6.205498in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{6.205498in}{2.340218in}}{\pgfqpoint{6.210058in}{2.329208in}}{\pgfqpoint{6.218175in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{6.226291in}{2.312975in}}{\pgfqpoint{6.237301in}{2.308415in}}{\pgfqpoint{6.248780in}{2.308415in}}%
\pgfpathlineto{\pgfqpoint{6.248780in}{2.308415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190760in}{2.429861in}}%
\pgfpathcurveto{\pgfqpoint{6.202226in}{2.429861in}}{\pgfqpoint{6.213225in}{2.434416in}}{\pgfqpoint{6.221333in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{6.229441in}{2.450633in}}{\pgfqpoint{6.233997in}{2.461631in}}{\pgfqpoint{6.233997in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{6.233997in}{2.484565in}}{\pgfqpoint{6.229441in}{2.495563in}}{\pgfqpoint{6.221333in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{6.213225in}{2.511780in}}{\pgfqpoint{6.202226in}{2.516335in}}{\pgfqpoint{6.190760in}{2.516335in}}%
\pgfpathcurveto{\pgfqpoint{6.179293in}{2.516335in}}{\pgfqpoint{6.168295in}{2.511780in}}{\pgfqpoint{6.160186in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{6.152078in}{2.495563in}}{\pgfqpoint{6.147522in}{2.484565in}}{\pgfqpoint{6.147522in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{6.147522in}{2.461631in}}{\pgfqpoint{6.152078in}{2.450633in}}{\pgfqpoint{6.160186in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{6.168295in}{2.434416in}}{\pgfqpoint{6.179293in}{2.429861in}}{\pgfqpoint{6.190760in}{2.429861in}}%
\pgfpathlineto{\pgfqpoint{6.190760in}{2.429861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023949in}{2.937828in}}%
\pgfpathcurveto{\pgfqpoint{7.035404in}{2.937828in}}{\pgfqpoint{7.046391in}{2.942379in}}{\pgfqpoint{7.054491in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{7.062590in}{2.958578in}}{\pgfqpoint{7.067141in}{2.969566in}}{\pgfqpoint{7.067141in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{7.067141in}{2.992475in}}{\pgfqpoint{7.062590in}{3.003462in}}{\pgfqpoint{7.054491in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{7.046391in}{3.019662in}}{\pgfqpoint{7.035404in}{3.024213in}}{\pgfqpoint{7.023949in}{3.024213in}}%
\pgfpathcurveto{\pgfqpoint{7.012494in}{3.024213in}}{\pgfqpoint{7.001507in}{3.019662in}}{\pgfqpoint{6.993407in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{6.985307in}{3.003462in}}{\pgfqpoint{6.980756in}{2.992475in}}{\pgfqpoint{6.980756in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{6.980756in}{2.969566in}}{\pgfqpoint{6.985307in}{2.958578in}}{\pgfqpoint{6.993407in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{7.001507in}{2.942379in}}{\pgfqpoint{7.012494in}{2.937828in}}{\pgfqpoint{7.023949in}{2.937828in}}%
\pgfpathlineto{\pgfqpoint{7.023949in}{2.937828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017043in}{1.886684in}}%
\pgfpathcurveto{\pgfqpoint{6.028486in}{1.886684in}}{\pgfqpoint{6.039461in}{1.891230in}}{\pgfqpoint{6.047553in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{6.055644in}{1.907413in}}{\pgfqpoint{6.060191in}{1.918389in}}{\pgfqpoint{6.060191in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{6.060191in}{1.941275in}}{\pgfqpoint{6.055644in}{1.952250in}}{\pgfqpoint{6.047553in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{6.039461in}{1.968433in}}{\pgfqpoint{6.028486in}{1.972980in}}{\pgfqpoint{6.017043in}{1.972980in}}%
\pgfpathcurveto{\pgfqpoint{6.005600in}{1.972980in}}{\pgfqpoint{5.994624in}{1.968433in}}{\pgfqpoint{5.986532in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{5.978441in}{1.952250in}}{\pgfqpoint{5.973895in}{1.941275in}}{\pgfqpoint{5.973895in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{5.973895in}{1.918389in}}{\pgfqpoint{5.978441in}{1.907413in}}{\pgfqpoint{5.986532in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{5.994624in}{1.891230in}}{\pgfqpoint{6.005600in}{1.886684in}}{\pgfqpoint{6.017043in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{6.017043in}{1.886684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148304in}{3.124488in}}%
\pgfpathcurveto{\pgfqpoint{7.159735in}{3.124488in}}{\pgfqpoint{7.170699in}{3.129030in}}{\pgfqpoint{7.178782in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{7.186865in}{3.145196in}}{\pgfqpoint{7.191407in}{3.156161in}}{\pgfqpoint{7.191407in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{7.191407in}{3.179023in}}{\pgfqpoint{7.186865in}{3.189987in}}{\pgfqpoint{7.178782in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{7.170699in}{3.206153in}}{\pgfqpoint{7.159735in}{3.210695in}}{\pgfqpoint{7.148304in}{3.210695in}}%
\pgfpathcurveto{\pgfqpoint{7.136873in}{3.210695in}}{\pgfqpoint{7.125908in}{3.206153in}}{\pgfqpoint{7.117825in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{7.109742in}{3.189987in}}{\pgfqpoint{7.105200in}{3.179023in}}{\pgfqpoint{7.105200in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{7.105200in}{3.156161in}}{\pgfqpoint{7.109742in}{3.145196in}}{\pgfqpoint{7.117825in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{7.125908in}{3.129030in}}{\pgfqpoint{7.136873in}{3.124488in}}{\pgfqpoint{7.148304in}{3.124488in}}%
\pgfpathlineto{\pgfqpoint{7.148304in}{3.124488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093446in}{2.200974in}}%
\pgfpathcurveto{\pgfqpoint{6.104865in}{2.200974in}}{\pgfqpoint{6.115819in}{2.205511in}}{\pgfqpoint{6.123893in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{6.131968in}{2.221661in}}{\pgfqpoint{6.136505in}{2.232614in}}{\pgfqpoint{6.136505in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{6.136505in}{2.255452in}}{\pgfqpoint{6.131968in}{2.266406in}}{\pgfqpoint{6.123893in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{6.115819in}{2.282555in}}{\pgfqpoint{6.104865in}{2.287092in}}{\pgfqpoint{6.093446in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{6.082027in}{2.287092in}}{\pgfqpoint{6.071074in}{2.282555in}}{\pgfqpoint{6.062999in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{6.054924in}{2.266406in}}{\pgfqpoint{6.050387in}{2.255452in}}{\pgfqpoint{6.050387in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{6.050387in}{2.232614in}}{\pgfqpoint{6.054924in}{2.221661in}}{\pgfqpoint{6.062999in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{6.071074in}{2.205511in}}{\pgfqpoint{6.082027in}{2.200974in}}{\pgfqpoint{6.093446in}{2.200974in}}%
\pgfpathlineto{\pgfqpoint{6.093446in}{2.200974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361665in}{1.937296in}}%
\pgfpathcurveto{\pgfqpoint{6.373073in}{1.937296in}}{\pgfqpoint{6.384015in}{1.941828in}}{\pgfqpoint{6.392081in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{6.400147in}{1.957961in}}{\pgfqpoint{6.404680in}{1.968902in}}{\pgfqpoint{6.404680in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{6.404680in}{1.991717in}}{\pgfqpoint{6.400147in}{2.002659in}}{\pgfqpoint{6.392081in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{6.384015in}{2.018792in}}{\pgfqpoint{6.373073in}{2.023324in}}{\pgfqpoint{6.361665in}{2.023324in}}%
\pgfpathcurveto{\pgfqpoint{6.350258in}{2.023324in}}{\pgfqpoint{6.339316in}{2.018792in}}{\pgfqpoint{6.331250in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{6.323183in}{2.002659in}}{\pgfqpoint{6.318651in}{1.991717in}}{\pgfqpoint{6.318651in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{6.318651in}{1.968902in}}{\pgfqpoint{6.323183in}{1.957961in}}{\pgfqpoint{6.331250in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{6.339316in}{1.941828in}}{\pgfqpoint{6.350258in}{1.937296in}}{\pgfqpoint{6.361665in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{6.361665in}{1.937296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633386in}{2.783784in}}%
\pgfpathcurveto{\pgfqpoint{6.644782in}{2.783784in}}{\pgfqpoint{6.655713in}{2.788311in}}{\pgfqpoint{6.663770in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{6.671828in}{2.804427in}}{\pgfqpoint{6.676356in}{2.815358in}}{\pgfqpoint{6.676356in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{6.676356in}{2.838149in}}{\pgfqpoint{6.671828in}{2.849080in}}{\pgfqpoint{6.663770in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{6.655713in}{2.865196in}}{\pgfqpoint{6.644782in}{2.869723in}}{\pgfqpoint{6.633386in}{2.869723in}}%
\pgfpathcurveto{\pgfqpoint{6.621991in}{2.869723in}}{\pgfqpoint{6.611060in}{2.865196in}}{\pgfqpoint{6.603002in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{6.594944in}{2.849080in}}{\pgfqpoint{6.590417in}{2.838149in}}{\pgfqpoint{6.590417in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{6.590417in}{2.815358in}}{\pgfqpoint{6.594944in}{2.804427in}}{\pgfqpoint{6.603002in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{6.611060in}{2.788311in}}{\pgfqpoint{6.621991in}{2.783784in}}{\pgfqpoint{6.633386in}{2.783784in}}%
\pgfpathlineto{\pgfqpoint{6.633386in}{2.783784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564062in}{1.961937in}}%
\pgfpathcurveto{\pgfqpoint{6.575446in}{1.961937in}}{\pgfqpoint{6.586365in}{1.966459in}}{\pgfqpoint{6.594415in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{6.602465in}{1.982559in}}{\pgfqpoint{6.606988in}{1.993478in}}{\pgfqpoint{6.606988in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{6.606988in}{2.016246in}}{\pgfqpoint{6.602465in}{2.027165in}}{\pgfqpoint{6.594415in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{6.586365in}{2.043264in}}{\pgfqpoint{6.575446in}{2.047787in}}{\pgfqpoint{6.564062in}{2.047787in}}%
\pgfpathcurveto{\pgfqpoint{6.552678in}{2.047787in}}{\pgfqpoint{6.541759in}{2.043264in}}{\pgfqpoint{6.533709in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{6.525660in}{2.027165in}}{\pgfqpoint{6.521137in}{2.016246in}}{\pgfqpoint{6.521137in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{6.521137in}{1.993478in}}{\pgfqpoint{6.525660in}{1.982559in}}{\pgfqpoint{6.533709in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{6.541759in}{1.966459in}}{\pgfqpoint{6.552678in}{1.961937in}}{\pgfqpoint{6.564062in}{1.961937in}}%
\pgfpathlineto{\pgfqpoint{6.564062in}{1.961937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991142in}{2.122279in}}%
\pgfpathcurveto{\pgfqpoint{6.002514in}{2.122279in}}{\pgfqpoint{6.013422in}{2.126798in}}{\pgfqpoint{6.021464in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{6.029505in}{2.142880in}}{\pgfqpoint{6.034023in}{2.153788in}}{\pgfqpoint{6.034023in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{6.034023in}{2.176533in}}{\pgfqpoint{6.029505in}{2.187440in}}{\pgfqpoint{6.021464in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{6.013422in}{2.203523in}}{\pgfqpoint{6.002514in}{2.208041in}}{\pgfqpoint{5.991142in}{2.208041in}}%
\pgfpathcurveto{\pgfqpoint{5.979770in}{2.208041in}}{\pgfqpoint{5.968862in}{2.203523in}}{\pgfqpoint{5.960821in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{5.952779in}{2.187440in}}{\pgfqpoint{5.948261in}{2.176533in}}{\pgfqpoint{5.948261in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{5.948261in}{2.153788in}}{\pgfqpoint{5.952779in}{2.142880in}}{\pgfqpoint{5.960821in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{5.968862in}{2.126798in}}{\pgfqpoint{5.979770in}{2.122279in}}{\pgfqpoint{5.991142in}{2.122279in}}%
\pgfpathlineto{\pgfqpoint{5.991142in}{2.122279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427007in}{2.224641in}}%
\pgfpathcurveto{\pgfqpoint{6.438368in}{2.224641in}}{\pgfqpoint{6.449264in}{2.229154in}}{\pgfqpoint{6.457298in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{6.465331in}{2.245220in}}{\pgfqpoint{6.469844in}{2.256117in}}{\pgfqpoint{6.469844in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{6.469844in}{2.278838in}}{\pgfqpoint{6.465331in}{2.289734in}}{\pgfqpoint{6.457298in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{6.449264in}{2.305800in}}{\pgfqpoint{6.438368in}{2.310314in}}{\pgfqpoint{6.427007in}{2.310314in}}%
\pgfpathcurveto{\pgfqpoint{6.415647in}{2.310314in}}{\pgfqpoint{6.404750in}{2.305800in}}{\pgfqpoint{6.396717in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{6.388684in}{2.289734in}}{\pgfqpoint{6.384171in}{2.278838in}}{\pgfqpoint{6.384171in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{6.384171in}{2.256117in}}{\pgfqpoint{6.388684in}{2.245220in}}{\pgfqpoint{6.396717in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{6.404750in}{2.229154in}}{\pgfqpoint{6.415647in}{2.224641in}}{\pgfqpoint{6.427007in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{6.427007in}{2.224641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991753in}{1.987480in}}%
\pgfpathcurveto{\pgfqpoint{6.003102in}{1.987480in}}{\pgfqpoint{6.013987in}{1.991989in}}{\pgfqpoint{6.022012in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{6.030037in}{2.008038in}}{\pgfqpoint{6.034546in}{2.018924in}}{\pgfqpoint{6.034546in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{6.034546in}{2.041621in}}{\pgfqpoint{6.030037in}{2.052507in}}{\pgfqpoint{6.022012in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{6.013987in}{2.068556in}}{\pgfqpoint{6.003102in}{2.073065in}}{\pgfqpoint{5.991753in}{2.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.980405in}{2.073065in}}{\pgfqpoint{5.969519in}{2.068556in}}{\pgfqpoint{5.961495in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{5.953470in}{2.052507in}}{\pgfqpoint{5.948961in}{2.041621in}}{\pgfqpoint{5.948961in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{5.948961in}{2.018924in}}{\pgfqpoint{5.953470in}{2.008038in}}{\pgfqpoint{5.961495in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{5.969519in}{1.991989in}}{\pgfqpoint{5.980405in}{1.987480in}}{\pgfqpoint{5.991753in}{1.987480in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{1.987480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937650in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{5.948987in}{1.970390in}}{\pgfqpoint{5.959861in}{1.974894in}}{\pgfqpoint{5.967878in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{5.975894in}{1.990927in}}{\pgfqpoint{5.980399in}{2.001801in}}{\pgfqpoint{5.980399in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{5.980399in}{2.024475in}}{\pgfqpoint{5.975894in}{2.035349in}}{\pgfqpoint{5.967878in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{5.959861in}{2.051382in}}{\pgfqpoint{5.948987in}{2.055886in}}{\pgfqpoint{5.937650in}{2.055886in}}%
\pgfpathcurveto{\pgfqpoint{5.926314in}{2.055886in}}{\pgfqpoint{5.915439in}{2.051382in}}{\pgfqpoint{5.907423in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{5.899407in}{2.035349in}}{\pgfqpoint{5.894902in}{2.024475in}}{\pgfqpoint{5.894902in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{5.894902in}{2.001801in}}{\pgfqpoint{5.899407in}{1.990927in}}{\pgfqpoint{5.907423in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{5.915439in}{1.974894in}}{\pgfqpoint{5.926314in}{1.970390in}}{\pgfqpoint{5.937650in}{1.970390in}}%
\pgfpathlineto{\pgfqpoint{5.937650in}{1.970390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257011in}{2.044651in}}%
\pgfpathcurveto{\pgfqpoint{6.268336in}{2.044651in}}{\pgfqpoint{6.279199in}{2.049150in}}{\pgfqpoint{6.287207in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{6.295215in}{2.065167in}}{\pgfqpoint{6.299714in}{2.076029in}}{\pgfqpoint{6.299714in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{6.299714in}{2.098680in}}{\pgfqpoint{6.295215in}{2.109543in}}{\pgfqpoint{6.287207in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{6.279199in}{2.125559in}}{\pgfqpoint{6.268336in}{2.130058in}}{\pgfqpoint{6.257011in}{2.130058in}}%
\pgfpathcurveto{\pgfqpoint{6.245685in}{2.130058in}}{\pgfqpoint{6.234822in}{2.125559in}}{\pgfqpoint{6.226814in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{6.218806in}{2.109543in}}{\pgfqpoint{6.214307in}{2.098680in}}{\pgfqpoint{6.214307in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{6.214307in}{2.076029in}}{\pgfqpoint{6.218806in}{2.065167in}}{\pgfqpoint{6.226814in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{6.234822in}{2.049150in}}{\pgfqpoint{6.245685in}{2.044651in}}{\pgfqpoint{6.257011in}{2.044651in}}%
\pgfpathlineto{\pgfqpoint{6.257011in}{2.044651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020059in}{2.978675in}}%
\pgfpathcurveto{\pgfqpoint{7.031373in}{2.978675in}}{\pgfqpoint{7.042224in}{2.983170in}}{\pgfqpoint{7.050224in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{7.058224in}{2.999169in}}{\pgfqpoint{7.062719in}{3.010021in}}{\pgfqpoint{7.062719in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{7.062719in}{3.032648in}}{\pgfqpoint{7.058224in}{3.043500in}}{\pgfqpoint{7.050224in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{7.042224in}{3.059499in}}{\pgfqpoint{7.031373in}{3.063994in}}{\pgfqpoint{7.020059in}{3.063994in}}%
\pgfpathcurveto{\pgfqpoint{7.008746in}{3.063994in}}{\pgfqpoint{6.997894in}{3.059499in}}{\pgfqpoint{6.989894in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{6.981894in}{3.043500in}}{\pgfqpoint{6.977400in}{3.032648in}}{\pgfqpoint{6.977400in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{6.977400in}{3.010021in}}{\pgfqpoint{6.981894in}{2.999169in}}{\pgfqpoint{6.989894in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{6.997894in}{2.983170in}}{\pgfqpoint{7.008746in}{2.978675in}}{\pgfqpoint{7.020059in}{2.978675in}}%
\pgfpathlineto{\pgfqpoint{7.020059in}{2.978675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090339in}{1.867993in}}%
\pgfpathcurveto{\pgfqpoint{6.101640in}{1.867993in}}{\pgfqpoint{6.112481in}{1.872483in}}{\pgfqpoint{6.120472in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{6.128464in}{1.888466in}}{\pgfqpoint{6.132954in}{1.899307in}}{\pgfqpoint{6.132954in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{6.132954in}{1.921910in}}{\pgfqpoint{6.128464in}{1.932751in}}{\pgfqpoint{6.120472in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{6.112481in}{1.948734in}}{\pgfqpoint{6.101640in}{1.953224in}}{\pgfqpoint{6.090339in}{1.953224in}}%
\pgfpathcurveto{\pgfqpoint{6.079037in}{1.953224in}}{\pgfqpoint{6.068196in}{1.948734in}}{\pgfqpoint{6.060205in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{6.052213in}{1.932751in}}{\pgfqpoint{6.047723in}{1.921910in}}{\pgfqpoint{6.047723in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{6.047723in}{1.899307in}}{\pgfqpoint{6.052213in}{1.888466in}}{\pgfqpoint{6.060205in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{6.068196in}{1.872483in}}{\pgfqpoint{6.079037in}{1.867993in}}{\pgfqpoint{6.090339in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{6.090339in}{1.867993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431486in}{1.641252in}}%
\pgfpathcurveto{\pgfqpoint{6.442776in}{1.641252in}}{\pgfqpoint{6.453606in}{1.645738in}}{\pgfqpoint{6.461589in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{6.469572in}{1.661705in}}{\pgfqpoint{6.474058in}{1.672534in}}{\pgfqpoint{6.474058in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{6.474058in}{1.695114in}}{\pgfqpoint{6.469572in}{1.705943in}}{\pgfqpoint{6.461589in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{6.453606in}{1.721910in}}{\pgfqpoint{6.442776in}{1.726395in}}{\pgfqpoint{6.431486in}{1.726395in}}%
\pgfpathcurveto{\pgfqpoint{6.420196in}{1.726395in}}{\pgfqpoint{6.409367in}{1.721910in}}{\pgfqpoint{6.401384in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{6.393400in}{1.705943in}}{\pgfqpoint{6.388915in}{1.695114in}}{\pgfqpoint{6.388915in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{6.388915in}{1.672534in}}{\pgfqpoint{6.393400in}{1.661705in}}{\pgfqpoint{6.401384in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{6.409367in}{1.645738in}}{\pgfqpoint{6.420196in}{1.641252in}}{\pgfqpoint{6.431486in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{6.431486in}{1.641252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252375in}{2.349719in}}%
\pgfpathcurveto{\pgfqpoint{7.263653in}{2.349719in}}{\pgfqpoint{7.274471in}{2.354200in}}{\pgfqpoint{7.282446in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{7.290421in}{2.370150in}}{\pgfqpoint{7.294902in}{2.380968in}}{\pgfqpoint{7.294902in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{7.294902in}{2.403525in}}{\pgfqpoint{7.290421in}{2.414343in}}{\pgfqpoint{7.282446in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{7.274471in}{2.430293in}}{\pgfqpoint{7.263653in}{2.434774in}}{\pgfqpoint{7.252375in}{2.434774in}}%
\pgfpathcurveto{\pgfqpoint{7.241096in}{2.434774in}}{\pgfqpoint{7.230278in}{2.430293in}}{\pgfqpoint{7.222303in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{7.214328in}{2.414343in}}{\pgfqpoint{7.209847in}{2.403525in}}{\pgfqpoint{7.209847in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{7.209847in}{2.380968in}}{\pgfqpoint{7.214328in}{2.370150in}}{\pgfqpoint{7.222303in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{7.230278in}{2.354200in}}{\pgfqpoint{7.241096in}{2.349719in}}{\pgfqpoint{7.252375in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{7.252375in}{2.349719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593726in}{2.589498in}}%
\pgfpathcurveto{\pgfqpoint{6.604993in}{2.589498in}}{\pgfqpoint{6.615800in}{2.593974in}}{\pgfqpoint{6.623767in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{6.631733in}{2.609908in}}{\pgfqpoint{6.636210in}{2.620714in}}{\pgfqpoint{6.636210in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{6.636210in}{2.643248in}}{\pgfqpoint{6.631733in}{2.654055in}}{\pgfqpoint{6.623767in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{6.615800in}{2.669988in}}{\pgfqpoint{6.604993in}{2.674465in}}{\pgfqpoint{6.593726in}{2.674465in}}%
\pgfpathcurveto{\pgfqpoint{6.582459in}{2.674465in}}{\pgfqpoint{6.571653in}{2.669988in}}{\pgfqpoint{6.563686in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{6.555719in}{2.654055in}}{\pgfqpoint{6.551243in}{2.643248in}}{\pgfqpoint{6.551243in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{6.551243in}{2.620714in}}{\pgfqpoint{6.555719in}{2.609908in}}{\pgfqpoint{6.563686in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{6.571653in}{2.593974in}}{\pgfqpoint{6.582459in}{2.589498in}}{\pgfqpoint{6.593726in}{2.589498in}}%
\pgfpathlineto{\pgfqpoint{6.593726in}{2.589498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204431in}{1.847645in}}%
\pgfpathcurveto{\pgfqpoint{6.215686in}{1.847645in}}{\pgfqpoint{6.226482in}{1.852117in}}{\pgfqpoint{6.234440in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{6.242399in}{1.868034in}}{\pgfqpoint{6.246871in}{1.878830in}}{\pgfqpoint{6.246871in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{6.246871in}{1.901340in}}{\pgfqpoint{6.242399in}{1.912136in}}{\pgfqpoint{6.234440in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{6.226482in}{1.928053in}}{\pgfqpoint{6.215686in}{1.932524in}}{\pgfqpoint{6.204431in}{1.932524in}}%
\pgfpathcurveto{\pgfqpoint{6.193176in}{1.932524in}}{\pgfqpoint{6.182380in}{1.928053in}}{\pgfqpoint{6.174422in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{6.166463in}{1.912136in}}{\pgfqpoint{6.161991in}{1.901340in}}{\pgfqpoint{6.161991in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{6.161991in}{1.878830in}}{\pgfqpoint{6.166463in}{1.868034in}}{\pgfqpoint{6.174422in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{6.182380in}{1.852117in}}{\pgfqpoint{6.193176in}{1.847645in}}{\pgfqpoint{6.204431in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{6.204431in}{1.847645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026784in}{2.374397in}}%
\pgfpathcurveto{\pgfqpoint{6.038027in}{2.374397in}}{\pgfqpoint{6.048812in}{2.378864in}}{\pgfqpoint{6.056762in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{6.064713in}{2.394765in}}{\pgfqpoint{6.069180in}{2.405549in}}{\pgfqpoint{6.069180in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{6.069180in}{2.428036in}}{\pgfqpoint{6.064713in}{2.438821in}}{\pgfqpoint{6.056762in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{6.048812in}{2.454722in}}{\pgfqpoint{6.038027in}{2.459189in}}{\pgfqpoint{6.026784in}{2.459189in}}%
\pgfpathcurveto{\pgfqpoint{6.015540in}{2.459189in}}{\pgfqpoint{6.004756in}{2.454722in}}{\pgfqpoint{5.996806in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{5.988855in}{2.438821in}}{\pgfqpoint{5.984388in}{2.428036in}}{\pgfqpoint{5.984388in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{5.984388in}{2.405549in}}{\pgfqpoint{5.988855in}{2.394765in}}{\pgfqpoint{5.996806in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{6.004756in}{2.378864in}}{\pgfqpoint{6.015540in}{2.374397in}}{\pgfqpoint{6.026784in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{6.026784in}{2.374397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415548in}{1.595285in}}%
\pgfpathcurveto{\pgfqpoint{5.426780in}{1.595285in}}{\pgfqpoint{5.437554in}{1.599748in}}{\pgfqpoint{5.445496in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{5.453438in}{1.615632in}}{\pgfqpoint{5.457900in}{1.626405in}}{\pgfqpoint{5.457900in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{5.457900in}{1.648869in}}{\pgfqpoint{5.453438in}{1.659642in}}{\pgfqpoint{5.445496in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{5.437554in}{1.675526in}}{\pgfqpoint{5.426780in}{1.679989in}}{\pgfqpoint{5.415548in}{1.679989in}}%
\pgfpathcurveto{\pgfqpoint{5.404317in}{1.679989in}}{\pgfqpoint{5.393543in}{1.675526in}}{\pgfqpoint{5.385601in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{5.377659in}{1.659642in}}{\pgfqpoint{5.373197in}{1.648869in}}{\pgfqpoint{5.373197in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{5.373197in}{1.626405in}}{\pgfqpoint{5.377659in}{1.615632in}}{\pgfqpoint{5.385601in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{5.393543in}{1.599748in}}{\pgfqpoint{5.404317in}{1.595285in}}{\pgfqpoint{5.415548in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{5.415548in}{1.595285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723226in}{2.401031in}}%
\pgfpathcurveto{\pgfqpoint{5.734446in}{2.401031in}}{\pgfqpoint{5.745208in}{2.405489in}}{\pgfqpoint{5.753142in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{5.761076in}{2.421357in}}{\pgfqpoint{5.765534in}{2.432119in}}{\pgfqpoint{5.765534in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{5.765534in}{2.454559in}}{\pgfqpoint{5.761076in}{2.465322in}}{\pgfqpoint{5.753142in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{5.745208in}{2.481189in}}{\pgfqpoint{5.734446in}{2.485647in}}{\pgfqpoint{5.723226in}{2.485647in}}%
\pgfpathcurveto{\pgfqpoint{5.712006in}{2.485647in}}{\pgfqpoint{5.701244in}{2.481189in}}{\pgfqpoint{5.693310in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{5.685376in}{2.465322in}}{\pgfqpoint{5.680918in}{2.454559in}}{\pgfqpoint{5.680918in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{5.680918in}{2.432119in}}{\pgfqpoint{5.685376in}{2.421357in}}{\pgfqpoint{5.693310in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{5.701244in}{2.405489in}}{\pgfqpoint{5.712006in}{2.401031in}}{\pgfqpoint{5.723226in}{2.401031in}}%
\pgfpathlineto{\pgfqpoint{5.723226in}{2.401031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052920in}{2.921186in}}%
\pgfpathcurveto{\pgfqpoint{7.064129in}{2.921186in}}{\pgfqpoint{7.074880in}{2.925640in}}{\pgfqpoint{7.082806in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{7.090731in}{2.941491in}}{\pgfqpoint{7.095184in}{2.952242in}}{\pgfqpoint{7.095184in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{7.095184in}{2.974659in}}{\pgfqpoint{7.090731in}{2.985410in}}{\pgfqpoint{7.082806in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{7.074880in}{3.001262in}}{\pgfqpoint{7.064129in}{3.005715in}}{\pgfqpoint{7.052920in}{3.005715in}}%
\pgfpathcurveto{\pgfqpoint{7.041711in}{3.005715in}}{\pgfqpoint{7.030960in}{3.001262in}}{\pgfqpoint{7.023035in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{7.015109in}{2.985410in}}{\pgfqpoint{7.010656in}{2.974659in}}{\pgfqpoint{7.010656in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{7.010656in}{2.952242in}}{\pgfqpoint{7.015109in}{2.941491in}}{\pgfqpoint{7.023035in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{7.030960in}{2.925640in}}{\pgfqpoint{7.041711in}{2.921186in}}{\pgfqpoint{7.052920in}{2.921186in}}%
\pgfpathlineto{\pgfqpoint{7.052920in}{2.921186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057288in}{3.166462in}}%
\pgfpathcurveto{\pgfqpoint{7.068485in}{3.166462in}}{\pgfqpoint{7.079225in}{3.170911in}}{\pgfqpoint{7.087142in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{7.095060in}{3.186746in}}{\pgfqpoint{7.099508in}{3.197486in}}{\pgfqpoint{7.099508in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{7.099508in}{3.219880in}}{\pgfqpoint{7.095060in}{3.230620in}}{\pgfqpoint{7.087142in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{7.079225in}{3.246455in}}{\pgfqpoint{7.068485in}{3.250904in}}{\pgfqpoint{7.057288in}{3.250904in}}%
\pgfpathcurveto{\pgfqpoint{7.046091in}{3.250904in}}{\pgfqpoint{7.035351in}{3.246455in}}{\pgfqpoint{7.027433in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{7.019516in}{3.230620in}}{\pgfqpoint{7.015067in}{3.219880in}}{\pgfqpoint{7.015067in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{7.015067in}{3.197486in}}{\pgfqpoint{7.019516in}{3.186746in}}{\pgfqpoint{7.027433in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{7.035351in}{3.170911in}}{\pgfqpoint{7.046091in}{3.166462in}}{\pgfqpoint{7.057288in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{7.057288in}{3.166462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801968in}{2.737397in}}%
\pgfpathcurveto{\pgfqpoint{6.813154in}{2.737397in}}{\pgfqpoint{6.823883in}{2.741841in}}{\pgfqpoint{6.831792in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{6.839701in}{2.757660in}}{\pgfqpoint{6.844145in}{2.768389in}}{\pgfqpoint{6.844145in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{6.844145in}{2.790760in}}{\pgfqpoint{6.839701in}{2.801489in}}{\pgfqpoint{6.831792in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{6.823883in}{2.817307in}}{\pgfqpoint{6.813154in}{2.821751in}}{\pgfqpoint{6.801968in}{2.821751in}}%
\pgfpathcurveto{\pgfqpoint{6.790783in}{2.821751in}}{\pgfqpoint{6.780054in}{2.817307in}}{\pgfqpoint{6.772145in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{6.764235in}{2.801489in}}{\pgfqpoint{6.759791in}{2.790760in}}{\pgfqpoint{6.759791in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{6.759791in}{2.768389in}}{\pgfqpoint{6.764235in}{2.757660in}}{\pgfqpoint{6.772145in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{6.780054in}{2.741841in}}{\pgfqpoint{6.790783in}{2.737397in}}{\pgfqpoint{6.801968in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{6.801968in}{2.737397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024262in}{3.839911in}}%
\pgfpathcurveto{\pgfqpoint{7.035436in}{3.839911in}}{\pgfqpoint{7.046154in}{3.844350in}}{\pgfqpoint{7.054055in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{7.061956in}{3.860153in}}{\pgfqpoint{7.066395in}{3.870870in}}{\pgfqpoint{7.066395in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{7.066395in}{3.893218in}}{\pgfqpoint{7.061956in}{3.903936in}}{\pgfqpoint{7.054055in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{7.046154in}{3.919738in}}{\pgfqpoint{7.035436in}{3.924178in}}{\pgfqpoint{7.024262in}{3.924178in}}%
\pgfpathcurveto{\pgfqpoint{7.013088in}{3.924178in}}{\pgfqpoint{7.002370in}{3.919738in}}{\pgfqpoint{6.994469in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{6.986568in}{3.903936in}}{\pgfqpoint{6.982128in}{3.893218in}}{\pgfqpoint{6.982128in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{6.982128in}{3.870870in}}{\pgfqpoint{6.986568in}{3.860153in}}{\pgfqpoint{6.994469in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{7.002370in}{3.844350in}}{\pgfqpoint{7.013088in}{3.839911in}}{\pgfqpoint{7.024262in}{3.839911in}}%
\pgfpathlineto{\pgfqpoint{7.024262in}{3.839911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501648in}{2.321322in}}%
\pgfpathcurveto{\pgfqpoint{6.512810in}{2.321322in}}{\pgfqpoint{6.523517in}{2.325757in}}{\pgfqpoint{6.531410in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{6.539303in}{2.341543in}}{\pgfqpoint{6.543738in}{2.352250in}}{\pgfqpoint{6.543738in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{6.543738in}{2.374574in}}{\pgfqpoint{6.539303in}{2.385281in}}{\pgfqpoint{6.531410in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{6.523517in}{2.401067in}}{\pgfqpoint{6.512810in}{2.405502in}}{\pgfqpoint{6.501648in}{2.405502in}}%
\pgfpathcurveto{\pgfqpoint{6.490485in}{2.405502in}}{\pgfqpoint{6.479779in}{2.401067in}}{\pgfqpoint{6.471886in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{6.463993in}{2.385281in}}{\pgfqpoint{6.459558in}{2.374574in}}{\pgfqpoint{6.459558in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{6.459558in}{2.352250in}}{\pgfqpoint{6.463993in}{2.341543in}}{\pgfqpoint{6.471886in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{6.479779in}{2.325757in}}{\pgfqpoint{6.490485in}{2.321322in}}{\pgfqpoint{6.501648in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{6.501648in}{2.321322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330197in}{2.157708in}}%
\pgfpathcurveto{\pgfqpoint{6.341348in}{2.157708in}}{\pgfqpoint{6.352044in}{2.162138in}}{\pgfqpoint{6.359928in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{6.367813in}{2.177908in}}{\pgfqpoint{6.372243in}{2.188603in}}{\pgfqpoint{6.372243in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{6.372243in}{2.210905in}}{\pgfqpoint{6.367813in}{2.221601in}}{\pgfqpoint{6.359928in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{6.352044in}{2.237370in}}{\pgfqpoint{6.341348in}{2.241800in}}{\pgfqpoint{6.330197in}{2.241800in}}%
\pgfpathcurveto{\pgfqpoint{6.319046in}{2.241800in}}{\pgfqpoint{6.308351in}{2.237370in}}{\pgfqpoint{6.300466in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{6.292581in}{2.221601in}}{\pgfqpoint{6.288151in}{2.210905in}}{\pgfqpoint{6.288151in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{6.288151in}{2.188603in}}{\pgfqpoint{6.292581in}{2.177908in}}{\pgfqpoint{6.300466in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{6.308351in}{2.162138in}}{\pgfqpoint{6.319046in}{2.157708in}}{\pgfqpoint{6.330197in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{6.330197in}{2.157708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120849in}{2.093853in}}%
\pgfpathcurveto{\pgfqpoint{6.131988in}{2.093853in}}{\pgfqpoint{6.142672in}{2.098279in}}{\pgfqpoint{6.150549in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{6.158426in}{2.114032in}}{\pgfqpoint{6.162851in}{2.124717in}}{\pgfqpoint{6.162851in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{6.162851in}{2.146995in}}{\pgfqpoint{6.158426in}{2.157680in}}{\pgfqpoint{6.150549in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{6.142672in}{2.173433in}}{\pgfqpoint{6.131988in}{2.177859in}}{\pgfqpoint{6.120849in}{2.177859in}}%
\pgfpathcurveto{\pgfqpoint{6.109709in}{2.177859in}}{\pgfqpoint{6.099025in}{2.173433in}}{\pgfqpoint{6.091148in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{6.083271in}{2.157680in}}{\pgfqpoint{6.078846in}{2.146995in}}{\pgfqpoint{6.078846in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{6.078846in}{2.124717in}}{\pgfqpoint{6.083271in}{2.114032in}}{\pgfqpoint{6.091148in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{6.099025in}{2.098279in}}{\pgfqpoint{6.109709in}{2.093853in}}{\pgfqpoint{6.120849in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{6.120849in}{2.093853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628034in}{2.601147in}}%
\pgfpathcurveto{\pgfqpoint{6.639161in}{2.601147in}}{\pgfqpoint{6.649835in}{2.605568in}}{\pgfqpoint{6.657703in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{6.665572in}{2.621305in}}{\pgfqpoint{6.669993in}{2.631979in}}{\pgfqpoint{6.669993in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{6.669993in}{2.654234in}}{\pgfqpoint{6.665572in}{2.664908in}}{\pgfqpoint{6.657703in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{6.649835in}{2.680645in}}{\pgfqpoint{6.639161in}{2.685066in}}{\pgfqpoint{6.628034in}{2.685066in}}%
\pgfpathcurveto{\pgfqpoint{6.616906in}{2.685066in}}{\pgfqpoint{6.606232in}{2.680645in}}{\pgfqpoint{6.598364in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{6.590495in}{2.664908in}}{\pgfqpoint{6.586074in}{2.654234in}}{\pgfqpoint{6.586074in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{6.586074in}{2.631979in}}{\pgfqpoint{6.590495in}{2.621305in}}{\pgfqpoint{6.598364in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{6.606232in}{2.605568in}}{\pgfqpoint{6.616906in}{2.601147in}}{\pgfqpoint{6.628034in}{2.601147in}}%
\pgfpathlineto{\pgfqpoint{6.628034in}{2.601147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033968in}{2.077777in}}%
\pgfpathcurveto{\pgfqpoint{6.045084in}{2.077777in}}{\pgfqpoint{6.055747in}{2.082194in}}{\pgfqpoint{6.063607in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{6.071468in}{2.097914in}}{\pgfqpoint{6.075884in}{2.108577in}}{\pgfqpoint{6.075884in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{6.075884in}{2.130809in}}{\pgfqpoint{6.071468in}{2.141472in}}{\pgfqpoint{6.063607in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{6.055747in}{2.157193in}}{\pgfqpoint{6.045084in}{2.161609in}}{\pgfqpoint{6.033968in}{2.161609in}}%
\pgfpathcurveto{\pgfqpoint{6.022852in}{2.161609in}}{\pgfqpoint{6.012190in}{2.157193in}}{\pgfqpoint{6.004329in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{5.996469in}{2.141472in}}{\pgfqpoint{5.992052in}{2.130809in}}{\pgfqpoint{5.992052in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{5.992052in}{2.108577in}}{\pgfqpoint{5.996469in}{2.097914in}}{\pgfqpoint{6.004329in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{6.012190in}{2.082194in}}{\pgfqpoint{6.022852in}{2.077777in}}{\pgfqpoint{6.033968in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{6.033968in}{2.077777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549316in}{2.010702in}}%
\pgfpathcurveto{\pgfqpoint{6.560420in}{2.010702in}}{\pgfqpoint{6.571072in}{2.015114in}}{\pgfqpoint{6.578924in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{6.586776in}{2.030818in}}{\pgfqpoint{6.591188in}{2.041470in}}{\pgfqpoint{6.591188in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{6.591188in}{2.063679in}}{\pgfqpoint{6.586776in}{2.074331in}}{\pgfqpoint{6.578924in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{6.571072in}{2.090035in}}{\pgfqpoint{6.560420in}{2.094447in}}{\pgfqpoint{6.549316in}{2.094447in}}%
\pgfpathcurveto{\pgfqpoint{6.538211in}{2.094447in}}{\pgfqpoint{6.527560in}{2.090035in}}{\pgfqpoint{6.519707in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{6.511855in}{2.074331in}}{\pgfqpoint{6.507443in}{2.063679in}}{\pgfqpoint{6.507443in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{6.507443in}{2.041470in}}{\pgfqpoint{6.511855in}{2.030818in}}{\pgfqpoint{6.519707in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{6.527560in}{2.015114in}}{\pgfqpoint{6.538211in}{2.010702in}}{\pgfqpoint{6.549316in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{6.549316in}{2.010702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190861in}{1.872235in}}%
\pgfpathcurveto{\pgfqpoint{6.201955in}{1.872235in}}{\pgfqpoint{6.212595in}{1.876643in}}{\pgfqpoint{6.220439in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{6.228283in}{1.892331in}}{\pgfqpoint{6.232691in}{1.902972in}}{\pgfqpoint{6.232691in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{6.232691in}{1.925158in}}{\pgfqpoint{6.228283in}{1.935799in}}{\pgfqpoint{6.220439in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{6.212595in}{1.951487in}}{\pgfqpoint{6.201955in}{1.955894in}}{\pgfqpoint{6.190861in}{1.955894in}}%
\pgfpathcurveto{\pgfqpoint{6.179768in}{1.955894in}}{\pgfqpoint{6.169128in}{1.951487in}}{\pgfqpoint{6.161283in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{6.153439in}{1.935799in}}{\pgfqpoint{6.149032in}{1.925158in}}{\pgfqpoint{6.149032in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{6.149032in}{1.902972in}}{\pgfqpoint{6.153439in}{1.892331in}}{\pgfqpoint{6.161283in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{6.169128in}{1.876643in}}{\pgfqpoint{6.179768in}{1.872235in}}{\pgfqpoint{6.190861in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{6.190861in}{1.872235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003330in}{1.995431in}}%
\pgfpathcurveto{\pgfqpoint{6.014411in}{1.995431in}}{\pgfqpoint{6.025041in}{1.999834in}}{\pgfqpoint{6.032877in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{6.040713in}{2.015506in}}{\pgfqpoint{6.045116in}{2.026136in}}{\pgfqpoint{6.045116in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{6.045116in}{2.048299in}}{\pgfqpoint{6.040713in}{2.058929in}}{\pgfqpoint{6.032877in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{6.025041in}{2.074601in}}{\pgfqpoint{6.014411in}{2.079004in}}{\pgfqpoint{6.003330in}{2.079004in}}%
\pgfpathcurveto{\pgfqpoint{5.992248in}{2.079004in}}{\pgfqpoint{5.981618in}{2.074601in}}{\pgfqpoint{5.973782in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{5.965946in}{2.058929in}}{\pgfqpoint{5.961543in}{2.048299in}}{\pgfqpoint{5.961543in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{5.961543in}{2.026136in}}{\pgfqpoint{5.965946in}{2.015506in}}{\pgfqpoint{5.973782in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{5.981618in}{1.999834in}}{\pgfqpoint{5.992248in}{1.995431in}}{\pgfqpoint{6.003330in}{1.995431in}}%
\pgfpathlineto{\pgfqpoint{6.003330in}{1.995431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796618in}{1.744405in}}%
\pgfpathcurveto{\pgfqpoint{5.807689in}{1.744405in}}{\pgfqpoint{5.818307in}{1.748804in}}{\pgfqpoint{5.826135in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{5.833963in}{1.764459in}}{\pgfqpoint{5.838361in}{1.775078in}}{\pgfqpoint{5.838361in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{5.838361in}{1.797218in}}{\pgfqpoint{5.833963in}{1.807837in}}{\pgfqpoint{5.826135in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{5.818307in}{1.823493in}}{\pgfqpoint{5.807689in}{1.827891in}}{\pgfqpoint{5.796618in}{1.827891in}}%
\pgfpathcurveto{\pgfqpoint{5.785548in}{1.827891in}}{\pgfqpoint{5.774929in}{1.823493in}}{\pgfqpoint{5.767102in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{5.759274in}{1.807837in}}{\pgfqpoint{5.754875in}{1.797218in}}{\pgfqpoint{5.754875in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{5.754875in}{1.775078in}}{\pgfqpoint{5.759274in}{1.764459in}}{\pgfqpoint{5.767102in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{5.774929in}{1.748804in}}{\pgfqpoint{5.785548in}{1.744405in}}{\pgfqpoint{5.796618in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{5.796618in}{1.744405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581643in}{2.417891in}}%
\pgfpathcurveto{\pgfqpoint{6.592702in}{2.417891in}}{\pgfqpoint{6.603310in}{2.422285in}}{\pgfqpoint{6.611130in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{6.618949in}{2.437924in}}{\pgfqpoint{6.623343in}{2.448532in}}{\pgfqpoint{6.623343in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{6.623343in}{2.470650in}}{\pgfqpoint{6.618949in}{2.481257in}}{\pgfqpoint{6.611130in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{6.603310in}{2.496897in}}{\pgfqpoint{6.592702in}{2.501291in}}{\pgfqpoint{6.581643in}{2.501291in}}%
\pgfpathcurveto{\pgfqpoint{6.570584in}{2.501291in}}{\pgfqpoint{6.559977in}{2.496897in}}{\pgfqpoint{6.552157in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{6.544337in}{2.481257in}}{\pgfqpoint{6.539944in}{2.470650in}}{\pgfqpoint{6.539944in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{6.539944in}{2.448532in}}{\pgfqpoint{6.544337in}{2.437924in}}{\pgfqpoint{6.552157in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{6.559977in}{2.422285in}}{\pgfqpoint{6.570584in}{2.417891in}}{\pgfqpoint{6.581643in}{2.417891in}}%
\pgfpathlineto{\pgfqpoint{6.581643in}{2.417891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414491in}{1.481460in}}%
\pgfpathcurveto{\pgfqpoint{5.425538in}{1.481460in}}{\pgfqpoint{5.436135in}{1.485849in}}{\pgfqpoint{5.443947in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{5.451758in}{1.501473in}}{\pgfqpoint{5.456148in}{1.512069in}}{\pgfqpoint{5.456148in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{5.456148in}{1.534164in}}{\pgfqpoint{5.451758in}{1.544761in}}{\pgfqpoint{5.443947in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{5.436135in}{1.560384in}}{\pgfqpoint{5.425538in}{1.564773in}}{\pgfqpoint{5.414491in}{1.564773in}}%
\pgfpathcurveto{\pgfqpoint{5.403444in}{1.564773in}}{\pgfqpoint{5.392847in}{1.560384in}}{\pgfqpoint{5.385035in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{5.377224in}{1.544761in}}{\pgfqpoint{5.372834in}{1.534164in}}{\pgfqpoint{5.372834in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{5.372834in}{1.512069in}}{\pgfqpoint{5.377224in}{1.501473in}}{\pgfqpoint{5.385035in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{5.392847in}{1.485849in}}{\pgfqpoint{5.403444in}{1.481460in}}{\pgfqpoint{5.414491in}{1.481460in}}%
\pgfpathlineto{\pgfqpoint{5.414491in}{1.481460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802633in}{2.224744in}}%
\pgfpathcurveto{\pgfqpoint{5.813669in}{2.224744in}}{\pgfqpoint{5.824255in}{2.229129in}}{\pgfqpoint{5.832058in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{5.839862in}{2.244736in}}{\pgfqpoint{5.844247in}{2.255322in}}{\pgfqpoint{5.844247in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{5.844247in}{2.277394in}}{\pgfqpoint{5.839862in}{2.287980in}}{\pgfqpoint{5.832058in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{5.824255in}{2.303587in}}{\pgfqpoint{5.813669in}{2.307972in}}{\pgfqpoint{5.802633in}{2.307972in}}%
\pgfpathcurveto{\pgfqpoint{5.791597in}{2.307972in}}{\pgfqpoint{5.781011in}{2.303587in}}{\pgfqpoint{5.773208in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{5.765404in}{2.287980in}}{\pgfqpoint{5.761019in}{2.277394in}}{\pgfqpoint{5.761019in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{5.761019in}{2.255322in}}{\pgfqpoint{5.765404in}{2.244736in}}{\pgfqpoint{5.773208in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{5.781011in}{2.229129in}}{\pgfqpoint{5.791597in}{2.224744in}}{\pgfqpoint{5.802633in}{2.224744in}}%
\pgfpathlineto{\pgfqpoint{5.802633in}{2.224744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186664in}{2.183396in}}%
\pgfpathcurveto{\pgfqpoint{6.197689in}{2.183396in}}{\pgfqpoint{6.208264in}{2.187776in}}{\pgfqpoint{6.216059in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{6.223855in}{2.203368in}}{\pgfqpoint{6.228235in}{2.213942in}}{\pgfqpoint{6.228235in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{6.228235in}{2.235991in}}{\pgfqpoint{6.223855in}{2.246566in}}{\pgfqpoint{6.216059in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{6.208264in}{2.262157in}}{\pgfqpoint{6.197689in}{2.266537in}}{\pgfqpoint{6.186664in}{2.266537in}}%
\pgfpathcurveto{\pgfqpoint{6.175640in}{2.266537in}}{\pgfqpoint{6.165065in}{2.262157in}}{\pgfqpoint{6.157270in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{6.149474in}{2.246566in}}{\pgfqpoint{6.145094in}{2.235991in}}{\pgfqpoint{6.145094in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{6.145094in}{2.213942in}}{\pgfqpoint{6.149474in}{2.203368in}}{\pgfqpoint{6.157270in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{6.165065in}{2.187776in}}{\pgfqpoint{6.175640in}{2.183396in}}{\pgfqpoint{6.186664in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{6.186664in}{2.183396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033586in}{1.880822in}}%
\pgfpathcurveto{\pgfqpoint{6.044599in}{1.880822in}}{\pgfqpoint{6.055163in}{1.885197in}}{\pgfqpoint{6.062950in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{6.070738in}{1.900772in}}{\pgfqpoint{6.075113in}{1.911336in}}{\pgfqpoint{6.075113in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{6.075113in}{1.933362in}}{\pgfqpoint{6.070738in}{1.943926in}}{\pgfqpoint{6.062950in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{6.055163in}{1.959501in}}{\pgfqpoint{6.044599in}{1.963877in}}{\pgfqpoint{6.033586in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{6.022573in}{1.963877in}}{\pgfqpoint{6.012009in}{1.959501in}}{\pgfqpoint{6.004221in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{5.996434in}{1.943926in}}{\pgfqpoint{5.992058in}{1.933362in}}{\pgfqpoint{5.992058in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{5.992058in}{1.911336in}}{\pgfqpoint{5.996434in}{1.900772in}}{\pgfqpoint{6.004221in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{6.012009in}{1.885197in}}{\pgfqpoint{6.022573in}{1.880822in}}{\pgfqpoint{6.033586in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{6.033586in}{1.880822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425775in}{2.270797in}}%
\pgfpathcurveto{\pgfqpoint{7.436777in}{2.270797in}}{\pgfqpoint{7.447329in}{2.275168in}}{\pgfqpoint{7.455109in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{7.462888in}{2.290727in}}{\pgfqpoint{7.467259in}{2.301280in}}{\pgfqpoint{7.467259in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{7.467259in}{2.323283in}}{\pgfqpoint{7.462888in}{2.333836in}}{\pgfqpoint{7.455109in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{7.447329in}{2.349395in}}{\pgfqpoint{7.436777in}{2.353766in}}{\pgfqpoint{7.425775in}{2.353766in}}%
\pgfpathcurveto{\pgfqpoint{7.414773in}{2.353766in}}{\pgfqpoint{7.404220in}{2.349395in}}{\pgfqpoint{7.396441in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{7.388661in}{2.333836in}}{\pgfqpoint{7.384290in}{2.323283in}}{\pgfqpoint{7.384290in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{7.384290in}{2.301280in}}{\pgfqpoint{7.388661in}{2.290727in}}{\pgfqpoint{7.396441in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{7.404220in}{2.275168in}}{\pgfqpoint{7.414773in}{2.270797in}}{\pgfqpoint{7.425775in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{7.425775in}{2.270797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506994in}{2.393849in}}%
\pgfpathcurveto{\pgfqpoint{6.517984in}{2.393849in}}{\pgfqpoint{6.528526in}{2.398216in}}{\pgfqpoint{6.536298in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{6.544069in}{2.413759in}}{\pgfqpoint{6.548436in}{2.424300in}}{\pgfqpoint{6.548436in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{6.548436in}{2.446281in}}{\pgfqpoint{6.544069in}{2.456823in}}{\pgfqpoint{6.536298in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{6.528526in}{2.472366in}}{\pgfqpoint{6.517984in}{2.476733in}}{\pgfqpoint{6.506994in}{2.476733in}}%
\pgfpathcurveto{\pgfqpoint{6.496004in}{2.476733in}}{\pgfqpoint{6.485462in}{2.472366in}}{\pgfqpoint{6.477690in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{6.469919in}{2.456823in}}{\pgfqpoint{6.465552in}{2.446281in}}{\pgfqpoint{6.465552in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{6.465552in}{2.424300in}}{\pgfqpoint{6.469919in}{2.413759in}}{\pgfqpoint{6.477690in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{6.485462in}{2.398216in}}{\pgfqpoint{6.496004in}{2.393849in}}{\pgfqpoint{6.506994in}{2.393849in}}%
\pgfpathlineto{\pgfqpoint{6.506994in}{2.393849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281356in}{2.491878in}}%
\pgfpathcurveto{\pgfqpoint{6.292335in}{2.491878in}}{\pgfqpoint{6.302866in}{2.496240in}}{\pgfqpoint{6.310630in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{6.318393in}{2.511766in}}{\pgfqpoint{6.322755in}{2.522297in}}{\pgfqpoint{6.322755in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{6.322755in}{2.544256in}}{\pgfqpoint{6.318393in}{2.554786in}}{\pgfqpoint{6.310630in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{6.302866in}{2.570313in}}{\pgfqpoint{6.292335in}{2.574675in}}{\pgfqpoint{6.281356in}{2.574675in}}%
\pgfpathcurveto{\pgfqpoint{6.270377in}{2.574675in}}{\pgfqpoint{6.259846in}{2.570313in}}{\pgfqpoint{6.252083in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{6.244319in}{2.554786in}}{\pgfqpoint{6.239957in}{2.544256in}}{\pgfqpoint{6.239957in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{6.239957in}{2.522297in}}{\pgfqpoint{6.244319in}{2.511766in}}{\pgfqpoint{6.252083in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{6.259846in}{2.496240in}}{\pgfqpoint{6.270377in}{2.491878in}}{\pgfqpoint{6.281356in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{6.281356in}{2.491878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586840in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{5.597807in}{1.548743in}}{\pgfqpoint{5.608327in}{1.553101in}}{\pgfqpoint{5.616083in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{5.623838in}{1.568611in}}{\pgfqpoint{5.628196in}{1.579131in}}{\pgfqpoint{5.628196in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{5.628196in}{1.601067in}}{\pgfqpoint{5.623838in}{1.611587in}}{\pgfqpoint{5.616083in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{5.608327in}{1.627098in}}{\pgfqpoint{5.597807in}{1.631455in}}{\pgfqpoint{5.586840in}{1.631455in}}%
\pgfpathcurveto{\pgfqpoint{5.575872in}{1.631455in}}{\pgfqpoint{5.565352in}{1.627098in}}{\pgfqpoint{5.557597in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{5.549841in}{1.611587in}}{\pgfqpoint{5.545484in}{1.601067in}}{\pgfqpoint{5.545484in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{5.545484in}{1.579131in}}{\pgfqpoint{5.549841in}{1.568611in}}{\pgfqpoint{5.557597in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{5.565352in}{1.553101in}}{\pgfqpoint{5.575872in}{1.548743in}}{\pgfqpoint{5.586840in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{5.586840in}{1.548743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007830in}{1.599904in}}%
\pgfpathcurveto{\pgfqpoint{6.018786in}{1.599904in}}{\pgfqpoint{6.029295in}{1.604257in}}{\pgfqpoint{6.037043in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{6.044790in}{1.619751in}}{\pgfqpoint{6.049143in}{1.630260in}}{\pgfqpoint{6.049143in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{6.049143in}{1.652173in}}{\pgfqpoint{6.044790in}{1.662682in}}{\pgfqpoint{6.037043in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{6.029295in}{1.678177in}}{\pgfqpoint{6.018786in}{1.682530in}}{\pgfqpoint{6.007830in}{1.682530in}}%
\pgfpathcurveto{\pgfqpoint{5.996873in}{1.682530in}}{\pgfqpoint{5.986364in}{1.678177in}}{\pgfqpoint{5.978617in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{5.970869in}{1.662682in}}{\pgfqpoint{5.966516in}{1.652173in}}{\pgfqpoint{5.966516in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{5.966516in}{1.630260in}}{\pgfqpoint{5.970869in}{1.619751in}}{\pgfqpoint{5.978617in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{5.986364in}{1.604257in}}{\pgfqpoint{5.996873in}{1.599904in}}{\pgfqpoint{6.007830in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{6.007830in}{1.599904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752198in}{2.773426in}}%
\pgfpathcurveto{\pgfqpoint{6.763144in}{2.773426in}}{\pgfqpoint{6.773642in}{2.777775in}}{\pgfqpoint{6.781381in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{6.789121in}{2.793253in}}{\pgfqpoint{6.793469in}{2.803752in}}{\pgfqpoint{6.793469in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{6.793469in}{2.825642in}}{\pgfqpoint{6.789121in}{2.836140in}}{\pgfqpoint{6.781381in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{6.773642in}{2.851619in}}{\pgfqpoint{6.763144in}{2.855967in}}{\pgfqpoint{6.752198in}{2.855967in}}%
\pgfpathcurveto{\pgfqpoint{6.741253in}{2.855967in}}{\pgfqpoint{6.730755in}{2.851619in}}{\pgfqpoint{6.723016in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{6.715276in}{2.836140in}}{\pgfqpoint{6.710928in}{2.825642in}}{\pgfqpoint{6.710928in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{6.710928in}{2.803752in}}{\pgfqpoint{6.715276in}{2.793253in}}{\pgfqpoint{6.723016in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{6.730755in}{2.777775in}}{\pgfqpoint{6.741253in}{2.773426in}}{\pgfqpoint{6.752198in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{2.773426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305838in}{2.065214in}}%
\pgfpathcurveto{\pgfqpoint{6.316772in}{2.065214in}}{\pgfqpoint{6.327259in}{2.069558in}}{\pgfqpoint{6.334991in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{6.342722in}{2.085020in}}{\pgfqpoint{6.347066in}{2.095508in}}{\pgfqpoint{6.347066in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{6.347066in}{2.117375in}}{\pgfqpoint{6.342722in}{2.127863in}}{\pgfqpoint{6.334991in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{6.327259in}{2.143325in}}{\pgfqpoint{6.316772in}{2.147669in}}{\pgfqpoint{6.305838in}{2.147669in}}%
\pgfpathcurveto{\pgfqpoint{6.294904in}{2.147669in}}{\pgfqpoint{6.284417in}{2.143325in}}{\pgfqpoint{6.276686in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{6.268954in}{2.127863in}}{\pgfqpoint{6.264610in}{2.117375in}}{\pgfqpoint{6.264610in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{6.264610in}{2.095508in}}{\pgfqpoint{6.268954in}{2.085020in}}{\pgfqpoint{6.276686in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{6.284417in}{2.069558in}}{\pgfqpoint{6.294904in}{2.065214in}}{\pgfqpoint{6.305838in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{6.305838in}{2.065214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966390in}{1.835961in}}%
\pgfpathcurveto{\pgfqpoint{5.977312in}{1.835961in}}{\pgfqpoint{5.987789in}{1.840300in}}{\pgfqpoint{5.995512in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{6.003235in}{1.855747in}}{\pgfqpoint{6.007575in}{1.866223in}}{\pgfqpoint{6.007575in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{6.007575in}{1.888068in}}{\pgfqpoint{6.003235in}{1.898545in}}{\pgfqpoint{5.995512in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{5.987789in}{1.913992in}}{\pgfqpoint{5.977312in}{1.918331in}}{\pgfqpoint{5.966390in}{1.918331in}}%
\pgfpathcurveto{\pgfqpoint{5.955467in}{1.918331in}}{\pgfqpoint{5.944991in}{1.913992in}}{\pgfqpoint{5.937267in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{5.929544in}{1.898545in}}{\pgfqpoint{5.925204in}{1.888068in}}{\pgfqpoint{5.925204in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{5.925204in}{1.866223in}}{\pgfqpoint{5.929544in}{1.855747in}}{\pgfqpoint{5.937267in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{5.944991in}{1.840300in}}{\pgfqpoint{5.955467in}{1.835961in}}{\pgfqpoint{5.966390in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{5.966390in}{1.835961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182348in}{2.411572in}}%
\pgfpathcurveto{\pgfqpoint{6.193259in}{2.411572in}}{\pgfqpoint{6.203725in}{2.415907in}}{\pgfqpoint{6.211440in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{6.219156in}{2.431338in}}{\pgfqpoint{6.223491in}{2.441804in}}{\pgfqpoint{6.223491in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{6.223491in}{2.463626in}}{\pgfqpoint{6.219156in}{2.474092in}}{\pgfqpoint{6.211440in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{6.203725in}{2.489523in}}{\pgfqpoint{6.193259in}{2.493858in}}{\pgfqpoint{6.182348in}{2.493858in}}%
\pgfpathcurveto{\pgfqpoint{6.171437in}{2.493858in}}{\pgfqpoint{6.160971in}{2.489523in}}{\pgfqpoint{6.153256in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{6.145540in}{2.474092in}}{\pgfqpoint{6.141205in}{2.463626in}}{\pgfqpoint{6.141205in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{6.141205in}{2.441804in}}{\pgfqpoint{6.145540in}{2.431338in}}{\pgfqpoint{6.153256in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{6.160971in}{2.415907in}}{\pgfqpoint{6.171437in}{2.411572in}}{\pgfqpoint{6.182348in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{6.182348in}{2.411572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853249in}{1.708264in}}%
\pgfpathcurveto{\pgfqpoint{5.864149in}{1.708264in}}{\pgfqpoint{5.874604in}{1.712595in}}{\pgfqpoint{5.882312in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{5.890019in}{1.728010in}}{\pgfqpoint{5.894350in}{1.738465in}}{\pgfqpoint{5.894350in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{5.894350in}{1.760264in}}{\pgfqpoint{5.890019in}{1.770719in}}{\pgfqpoint{5.882312in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{5.874604in}{1.786134in}}{\pgfqpoint{5.864149in}{1.790465in}}{\pgfqpoint{5.853249in}{1.790465in}}%
\pgfpathcurveto{\pgfqpoint{5.842350in}{1.790465in}}{\pgfqpoint{5.831895in}{1.786134in}}{\pgfqpoint{5.824187in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{5.816480in}{1.770719in}}{\pgfqpoint{5.812149in}{1.760264in}}{\pgfqpoint{5.812149in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{5.812149in}{1.738465in}}{\pgfqpoint{5.816480in}{1.728010in}}{\pgfqpoint{5.824187in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{5.831895in}{1.712595in}}{\pgfqpoint{5.842350in}{1.708264in}}{\pgfqpoint{5.853249in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{5.853249in}{1.708264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036925in}{2.127579in}}%
\pgfpathcurveto{\pgfqpoint{6.047814in}{2.127579in}}{\pgfqpoint{6.058258in}{2.131905in}}{\pgfqpoint{6.065957in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{6.073657in}{2.147304in}}{\pgfqpoint{6.077983in}{2.157748in}}{\pgfqpoint{6.077983in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{6.077983in}{2.179526in}}{\pgfqpoint{6.073657in}{2.189970in}}{\pgfqpoint{6.065957in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{6.058258in}{2.205369in}}{\pgfqpoint{6.047814in}{2.209695in}}{\pgfqpoint{6.036925in}{2.209695in}}%
\pgfpathcurveto{\pgfqpoint{6.026037in}{2.209695in}}{\pgfqpoint{6.015592in}{2.205369in}}{\pgfqpoint{6.007893in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{6.000194in}{2.189970in}}{\pgfqpoint{5.995868in}{2.179526in}}{\pgfqpoint{5.995868in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{5.995868in}{2.157748in}}{\pgfqpoint{6.000194in}{2.147304in}}{\pgfqpoint{6.007893in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{6.015592in}{2.131905in}}{\pgfqpoint{6.026037in}{2.127579in}}{\pgfqpoint{6.036925in}{2.127579in}}%
\pgfpathlineto{\pgfqpoint{6.036925in}{2.127579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802315in}{2.190640in}}%
\pgfpathcurveto{\pgfqpoint{6.813192in}{2.190640in}}{\pgfqpoint{6.823626in}{2.194962in}}{\pgfqpoint{6.831317in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{6.839009in}{2.210345in}}{\pgfqpoint{6.843330in}{2.220778in}}{\pgfqpoint{6.843330in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{6.843330in}{2.242533in}}{\pgfqpoint{6.839009in}{2.252966in}}{\pgfqpoint{6.831317in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{6.823626in}{2.268349in}}{\pgfqpoint{6.813192in}{2.272671in}}{\pgfqpoint{6.802315in}{2.272671in}}%
\pgfpathcurveto{\pgfqpoint{6.791438in}{2.272671in}}{\pgfqpoint{6.781004in}{2.268349in}}{\pgfqpoint{6.773313in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{6.765621in}{2.252966in}}{\pgfqpoint{6.761300in}{2.242533in}}{\pgfqpoint{6.761300in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{6.761300in}{2.220778in}}{\pgfqpoint{6.765621in}{2.210345in}}{\pgfqpoint{6.773313in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{6.781004in}{2.194962in}}{\pgfqpoint{6.791438in}{2.190640in}}{\pgfqpoint{6.802315in}{2.190640in}}%
\pgfpathlineto{\pgfqpoint{6.802315in}{2.190640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429069in}{2.431784in}}%
\pgfpathcurveto{\pgfqpoint{6.439935in}{2.431784in}}{\pgfqpoint{6.450357in}{2.436101in}}{\pgfqpoint{6.458041in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{6.465724in}{2.451468in}}{\pgfqpoint{6.470041in}{2.461890in}}{\pgfqpoint{6.470041in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{6.470041in}{2.483623in}}{\pgfqpoint{6.465724in}{2.494045in}}{\pgfqpoint{6.458041in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{6.450357in}{2.509412in}}{\pgfqpoint{6.439935in}{2.513729in}}{\pgfqpoint{6.429069in}{2.513729in}}%
\pgfpathcurveto{\pgfqpoint{6.418203in}{2.513729in}}{\pgfqpoint{6.407780in}{2.509412in}}{\pgfqpoint{6.400097in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{6.392413in}{2.494045in}}{\pgfqpoint{6.388096in}{2.483623in}}{\pgfqpoint{6.388096in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{6.388096in}{2.461890in}}{\pgfqpoint{6.392413in}{2.451468in}}{\pgfqpoint{6.400097in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{6.407780in}{2.436101in}}{\pgfqpoint{6.418203in}{2.431784in}}{\pgfqpoint{6.429069in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{6.429069in}{2.431784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459942in}{2.198563in}}%
\pgfpathcurveto{\pgfqpoint{6.470796in}{2.198563in}}{\pgfqpoint{6.481208in}{2.202876in}}{\pgfqpoint{6.488884in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{6.496559in}{2.218227in}}{\pgfqpoint{6.500872in}{2.228639in}}{\pgfqpoint{6.500872in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{6.500872in}{2.250348in}}{\pgfqpoint{6.496559in}{2.260760in}}{\pgfqpoint{6.488884in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{6.481208in}{2.276111in}}{\pgfqpoint{6.470796in}{2.280424in}}{\pgfqpoint{6.459942in}{2.280424in}}%
\pgfpathcurveto{\pgfqpoint{6.449087in}{2.280424in}}{\pgfqpoint{6.438675in}{2.276111in}}{\pgfqpoint{6.430999in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{6.423324in}{2.260760in}}{\pgfqpoint{6.419011in}{2.250348in}}{\pgfqpoint{6.419011in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{6.419011in}{2.228639in}}{\pgfqpoint{6.423324in}{2.218227in}}{\pgfqpoint{6.430999in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{6.438675in}{2.202876in}}{\pgfqpoint{6.449087in}{2.198563in}}{\pgfqpoint{6.459942in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{6.459942in}{2.198563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800705in}{2.030679in}}%
\pgfpathcurveto{\pgfqpoint{5.811549in}{2.030679in}}{\pgfqpoint{5.821950in}{2.034987in}}{\pgfqpoint{5.829617in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{5.837285in}{2.050322in}}{\pgfqpoint{5.841593in}{2.060723in}}{\pgfqpoint{5.841593in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{5.841593in}{2.082410in}}{\pgfqpoint{5.837285in}{2.092811in}}{\pgfqpoint{5.829617in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{5.821950in}{2.108147in}}{\pgfqpoint{5.811549in}{2.112455in}}{\pgfqpoint{5.800705in}{2.112455in}}%
\pgfpathcurveto{\pgfqpoint{5.789862in}{2.112455in}}{\pgfqpoint{5.779461in}{2.108147in}}{\pgfqpoint{5.771793in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{5.764125in}{2.092811in}}{\pgfqpoint{5.759817in}{2.082410in}}{\pgfqpoint{5.759817in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{5.759817in}{2.060723in}}{\pgfqpoint{5.764125in}{2.050322in}}{\pgfqpoint{5.771793in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{5.779461in}{2.034987in}}{\pgfqpoint{5.789862in}{2.030679in}}{\pgfqpoint{5.800705in}{2.030679in}}%
\pgfpathlineto{\pgfqpoint{5.800705in}{2.030679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814599in}{2.027264in}}%
\pgfpathcurveto{\pgfqpoint{5.825432in}{2.027264in}}{\pgfqpoint{5.835822in}{2.031568in}}{\pgfqpoint{5.843482in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{5.851141in}{2.046887in}}{\pgfqpoint{5.855445in}{2.057277in}}{\pgfqpoint{5.855445in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{5.855445in}{2.078942in}}{\pgfqpoint{5.851141in}{2.089332in}}{\pgfqpoint{5.843482in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{5.835822in}{2.104652in}}{\pgfqpoint{5.825432in}{2.108955in}}{\pgfqpoint{5.814599in}{2.108955in}}%
\pgfpathcurveto{\pgfqpoint{5.803767in}{2.108955in}}{\pgfqpoint{5.793377in}{2.104652in}}{\pgfqpoint{5.785717in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{5.778057in}{2.089332in}}{\pgfqpoint{5.773754in}{2.078942in}}{\pgfqpoint{5.773754in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{5.773754in}{2.057277in}}{\pgfqpoint{5.778057in}{2.046887in}}{\pgfqpoint{5.785717in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{5.793377in}{2.031568in}}{\pgfqpoint{5.803767in}{2.027264in}}{\pgfqpoint{5.814599in}{2.027264in}}%
\pgfpathlineto{\pgfqpoint{5.814599in}{2.027264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374624in}{3.459867in}}%
\pgfpathcurveto{\pgfqpoint{7.385445in}{3.459867in}}{\pgfqpoint{7.395824in}{3.464166in}}{\pgfqpoint{7.403476in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{7.411128in}{3.479470in}}{\pgfqpoint{7.415427in}{3.489849in}}{\pgfqpoint{7.415427in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{7.415427in}{3.511492in}}{\pgfqpoint{7.411128in}{3.521871in}}{\pgfqpoint{7.403476in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{7.395824in}{3.537175in}}{\pgfqpoint{7.385445in}{3.541474in}}{\pgfqpoint{7.374624in}{3.541474in}}%
\pgfpathcurveto{\pgfqpoint{7.363803in}{3.541474in}}{\pgfqpoint{7.353423in}{3.537175in}}{\pgfqpoint{7.345771in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{7.338120in}{3.521871in}}{\pgfqpoint{7.333820in}{3.511492in}}{\pgfqpoint{7.333820in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{7.333820in}{3.489849in}}{\pgfqpoint{7.338120in}{3.479470in}}{\pgfqpoint{7.345771in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{7.353423in}{3.464166in}}{\pgfqpoint{7.363803in}{3.459867in}}{\pgfqpoint{7.374624in}{3.459867in}}%
\pgfpathlineto{\pgfqpoint{7.374624in}{3.459867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652656in}{2.321152in}}%
\pgfpathcurveto{\pgfqpoint{6.663466in}{2.321152in}}{\pgfqpoint{6.673835in}{2.325447in}}{\pgfqpoint{6.681479in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{6.689123in}{2.340734in}}{\pgfqpoint{6.693418in}{2.351103in}}{\pgfqpoint{6.693418in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{6.693418in}{2.372723in}}{\pgfqpoint{6.689123in}{2.383092in}}{\pgfqpoint{6.681479in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{6.673835in}{2.398380in}}{\pgfqpoint{6.663466in}{2.402674in}}{\pgfqpoint{6.652656in}{2.402674in}}%
\pgfpathcurveto{\pgfqpoint{6.641846in}{2.402674in}}{\pgfqpoint{6.631477in}{2.398380in}}{\pgfqpoint{6.623833in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{6.616190in}{2.383092in}}{\pgfqpoint{6.611895in}{2.372723in}}{\pgfqpoint{6.611895in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{6.611895in}{2.351103in}}{\pgfqpoint{6.616190in}{2.340734in}}{\pgfqpoint{6.623833in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{6.631477in}{2.325447in}}{\pgfqpoint{6.641846in}{2.321152in}}{\pgfqpoint{6.652656in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{6.652656in}{2.321152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776196in}{2.307305in}}%
\pgfpathcurveto{\pgfqpoint{6.786995in}{2.307305in}}{\pgfqpoint{6.797353in}{2.311596in}}{\pgfqpoint{6.804989in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{6.812625in}{2.326868in}}{\pgfqpoint{6.816915in}{2.337226in}}{\pgfqpoint{6.816915in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{6.816915in}{2.358824in}}{\pgfqpoint{6.812625in}{2.369182in}}{\pgfqpoint{6.804989in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{6.797353in}{2.384453in}}{\pgfqpoint{6.786995in}{2.388744in}}{\pgfqpoint{6.776196in}{2.388744in}}%
\pgfpathcurveto{\pgfqpoint{6.765397in}{2.388744in}}{\pgfqpoint{6.755039in}{2.384453in}}{\pgfqpoint{6.747403in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{6.739767in}{2.369182in}}{\pgfqpoint{6.735477in}{2.358824in}}{\pgfqpoint{6.735477in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{6.735477in}{2.337226in}}{\pgfqpoint{6.739767in}{2.326868in}}{\pgfqpoint{6.747403in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{6.755039in}{2.311596in}}{\pgfqpoint{6.765397in}{2.307305in}}{\pgfqpoint{6.776196in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{6.776196in}{2.307305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835942in}{2.544441in}}%
\pgfpathcurveto{\pgfqpoint{6.846729in}{2.544441in}}{\pgfqpoint{6.857077in}{2.548727in}}{\pgfqpoint{6.864705in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{6.872333in}{2.563983in}}{\pgfqpoint{6.876619in}{2.574331in}}{\pgfqpoint{6.876619in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{6.876619in}{2.595906in}}{\pgfqpoint{6.872333in}{2.606253in}}{\pgfqpoint{6.864705in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{6.857077in}{2.621510in}}{\pgfqpoint{6.846729in}{2.625796in}}{\pgfqpoint{6.835942in}{2.625796in}}%
\pgfpathcurveto{\pgfqpoint{6.825154in}{2.625796in}}{\pgfqpoint{6.814807in}{2.621510in}}{\pgfqpoint{6.807179in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{6.799551in}{2.606253in}}{\pgfqpoint{6.795265in}{2.595906in}}{\pgfqpoint{6.795265in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{6.795265in}{2.574331in}}{\pgfqpoint{6.799551in}{2.563983in}}{\pgfqpoint{6.807179in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{6.814807in}{2.548727in}}{\pgfqpoint{6.825154in}{2.544441in}}{\pgfqpoint{6.835942in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{6.835942in}{2.544441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964474in}{3.303697in}}%
\pgfpathcurveto{\pgfqpoint{6.975250in}{3.303697in}}{\pgfqpoint{6.985587in}{3.307979in}}{\pgfqpoint{6.993207in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{7.000827in}{3.323219in}}{\pgfqpoint{7.005109in}{3.333556in}}{\pgfqpoint{7.005109in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{7.005109in}{3.355109in}}{\pgfqpoint{7.000827in}{3.365446in}}{\pgfqpoint{6.993207in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{6.985587in}{3.380686in}}{\pgfqpoint{6.975250in}{3.384967in}}{\pgfqpoint{6.964474in}{3.384967in}}%
\pgfpathcurveto{\pgfqpoint{6.953697in}{3.384967in}}{\pgfqpoint{6.943361in}{3.380686in}}{\pgfqpoint{6.935741in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{6.928120in}{3.365446in}}{\pgfqpoint{6.923839in}{3.355109in}}{\pgfqpoint{6.923839in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{6.923839in}{3.333556in}}{\pgfqpoint{6.928120in}{3.323219in}}{\pgfqpoint{6.935741in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{6.943361in}{3.307979in}}{\pgfqpoint{6.953697in}{3.303697in}}{\pgfqpoint{6.964474in}{3.303697in}}%
\pgfpathlineto{\pgfqpoint{6.964474in}{3.303697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903958in}{1.843981in}}%
\pgfpathcurveto{\pgfqpoint{5.914723in}{1.843981in}}{\pgfqpoint{5.925049in}{1.848258in}}{\pgfqpoint{5.932662in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{5.940274in}{1.863483in}}{\pgfqpoint{5.944551in}{1.873809in}}{\pgfqpoint{5.944551in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{5.944551in}{1.895340in}}{\pgfqpoint{5.940274in}{1.905666in}}{\pgfqpoint{5.932662in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{5.925049in}{1.920890in}}{\pgfqpoint{5.914723in}{1.925167in}}{\pgfqpoint{5.903958in}{1.925167in}}%
\pgfpathcurveto{\pgfqpoint{5.893193in}{1.925167in}}{\pgfqpoint{5.882867in}{1.920890in}}{\pgfqpoint{5.875254in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{5.867642in}{1.905666in}}{\pgfqpoint{5.863365in}{1.895340in}}{\pgfqpoint{5.863365in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{5.863365in}{1.873809in}}{\pgfqpoint{5.867642in}{1.863483in}}{\pgfqpoint{5.875254in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{5.882867in}{1.848258in}}{\pgfqpoint{5.893193in}{1.843981in}}{\pgfqpoint{5.903958in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{5.903958in}{1.843981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168131in}{2.324930in}}%
\pgfpathcurveto{\pgfqpoint{6.178885in}{2.324930in}}{\pgfqpoint{6.189200in}{2.329202in}}{\pgfqpoint{6.196805in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{6.204409in}{2.344411in}}{\pgfqpoint{6.208682in}{2.354726in}}{\pgfqpoint{6.208682in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{6.208682in}{2.376235in}}{\pgfqpoint{6.204409in}{2.386550in}}{\pgfqpoint{6.196805in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{6.189200in}{2.401759in}}{\pgfqpoint{6.178885in}{2.406032in}}{\pgfqpoint{6.168131in}{2.406032in}}%
\pgfpathcurveto{\pgfqpoint{6.157376in}{2.406032in}}{\pgfqpoint{6.147061in}{2.401759in}}{\pgfqpoint{6.139457in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{6.131852in}{2.386550in}}{\pgfqpoint{6.127580in}{2.376235in}}{\pgfqpoint{6.127580in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{6.127580in}{2.354726in}}{\pgfqpoint{6.131852in}{2.344411in}}{\pgfqpoint{6.139457in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{6.147061in}{2.329202in}}{\pgfqpoint{6.157376in}{2.324930in}}{\pgfqpoint{6.168131in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{6.168131in}{2.324930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894700in}{2.892011in}}%
\pgfpathcurveto{\pgfqpoint{6.905443in}{2.892011in}}{\pgfqpoint{6.915748in}{2.896280in}}{\pgfqpoint{6.923344in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{6.930941in}{2.911473in}}{\pgfqpoint{6.935209in}{2.921777in}}{\pgfqpoint{6.935209in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{6.935209in}{2.943264in}}{\pgfqpoint{6.930941in}{2.953568in}}{\pgfqpoint{6.923344in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{6.915748in}{2.968761in}}{\pgfqpoint{6.905443in}{2.973030in}}{\pgfqpoint{6.894700in}{2.973030in}}%
\pgfpathcurveto{\pgfqpoint{6.883957in}{2.973030in}}{\pgfqpoint{6.873652in}{2.968761in}}{\pgfqpoint{6.866056in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{6.858459in}{2.953568in}}{\pgfqpoint{6.854191in}{2.943264in}}{\pgfqpoint{6.854191in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{6.854191in}{2.921777in}}{\pgfqpoint{6.858459in}{2.911473in}}{\pgfqpoint{6.866056in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{6.873652in}{2.896280in}}{\pgfqpoint{6.883957in}{2.892011in}}{\pgfqpoint{6.894700in}{2.892011in}}%
\pgfpathlineto{\pgfqpoint{6.894700in}{2.892011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995784in}{3.224158in}}%
\pgfpathcurveto{\pgfqpoint{7.006516in}{3.224158in}}{\pgfqpoint{7.016810in}{3.228422in}}{\pgfqpoint{7.024399in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{7.031987in}{3.243600in}}{\pgfqpoint{7.036251in}{3.253894in}}{\pgfqpoint{7.036251in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{7.036251in}{3.275358in}}{\pgfqpoint{7.031987in}{3.285652in}}{\pgfqpoint{7.024399in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{7.016810in}{3.300829in}}{\pgfqpoint{7.006516in}{3.305093in}}{\pgfqpoint{6.995784in}{3.305093in}}%
\pgfpathcurveto{\pgfqpoint{6.985052in}{3.305093in}}{\pgfqpoint{6.974758in}{3.300829in}}{\pgfqpoint{6.967169in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{6.959581in}{3.285652in}}{\pgfqpoint{6.955317in}{3.275358in}}{\pgfqpoint{6.955317in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{6.955317in}{3.253894in}}{\pgfqpoint{6.959581in}{3.243600in}}{\pgfqpoint{6.967169in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{6.974758in}{3.228422in}}{\pgfqpoint{6.985052in}{3.224158in}}{\pgfqpoint{6.995784in}{3.224158in}}%
\pgfpathlineto{\pgfqpoint{6.995784in}{3.224158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523525in}{3.077908in}}%
\pgfpathcurveto{\pgfqpoint{7.534246in}{3.077908in}}{\pgfqpoint{7.544529in}{3.082167in}}{\pgfqpoint{7.552110in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{7.559691in}{3.097329in}}{\pgfqpoint{7.563950in}{3.107612in}}{\pgfqpoint{7.563950in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{7.563950in}{3.129054in}}{\pgfqpoint{7.559691in}{3.139338in}}{\pgfqpoint{7.552110in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{7.544529in}{3.154499in}}{\pgfqpoint{7.534246in}{3.158759in}}{\pgfqpoint{7.523525in}{3.158759in}}%
\pgfpathcurveto{\pgfqpoint{7.512804in}{3.158759in}}{\pgfqpoint{7.502520in}{3.154499in}}{\pgfqpoint{7.494940in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{7.487359in}{3.139338in}}{\pgfqpoint{7.483099in}{3.129054in}}{\pgfqpoint{7.483099in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{7.483099in}{3.107612in}}{\pgfqpoint{7.487359in}{3.097329in}}{\pgfqpoint{7.494940in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{7.502520in}{3.082167in}}{\pgfqpoint{7.512804in}{3.077908in}}{\pgfqpoint{7.523525in}{3.077908in}}%
\pgfpathlineto{\pgfqpoint{7.523525in}{3.077908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068909in}{2.177717in}}%
\pgfpathcurveto{\pgfqpoint{6.079619in}{2.177717in}}{\pgfqpoint{6.089892in}{2.181972in}}{\pgfqpoint{6.097465in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{6.105038in}{2.197118in}}{\pgfqpoint{6.109293in}{2.207391in}}{\pgfqpoint{6.109293in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{6.109293in}{2.228811in}}{\pgfqpoint{6.105038in}{2.239083in}}{\pgfqpoint{6.097465in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{6.089892in}{2.254229in}}{\pgfqpoint{6.079619in}{2.258484in}}{\pgfqpoint{6.068909in}{2.258484in}}%
\pgfpathcurveto{\pgfqpoint{6.058199in}{2.258484in}}{\pgfqpoint{6.047927in}{2.254229in}}{\pgfqpoint{6.040354in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{6.032781in}{2.239083in}}{\pgfqpoint{6.028526in}{2.228811in}}{\pgfqpoint{6.028526in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{6.028526in}{2.207391in}}{\pgfqpoint{6.032781in}{2.197118in}}{\pgfqpoint{6.040354in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{6.047927in}{2.181972in}}{\pgfqpoint{6.058199in}{2.177717in}}{\pgfqpoint{6.068909in}{2.177717in}}%
\pgfpathlineto{\pgfqpoint{6.068909in}{2.177717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814016in}{1.802138in}}%
\pgfpathcurveto{\pgfqpoint{5.824715in}{1.802138in}}{\pgfqpoint{5.834977in}{1.806389in}}{\pgfqpoint{5.842542in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{5.850107in}{1.821519in}}{\pgfqpoint{5.854358in}{1.831781in}}{\pgfqpoint{5.854358in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{5.854358in}{1.853179in}}{\pgfqpoint{5.850107in}{1.863441in}}{\pgfqpoint{5.842542in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{5.834977in}{1.878571in}}{\pgfqpoint{5.824715in}{1.882822in}}{\pgfqpoint{5.814016in}{1.882822in}}%
\pgfpathcurveto{\pgfqpoint{5.803317in}{1.882822in}}{\pgfqpoint{5.793055in}{1.878571in}}{\pgfqpoint{5.785490in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{5.777925in}{1.863441in}}{\pgfqpoint{5.773674in}{1.853179in}}{\pgfqpoint{5.773674in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{5.773674in}{1.831781in}}{\pgfqpoint{5.777925in}{1.821519in}}{\pgfqpoint{5.785490in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{5.793055in}{1.806389in}}{\pgfqpoint{5.803317in}{1.802138in}}{\pgfqpoint{5.814016in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{5.814016in}{1.802138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369620in}{2.497684in}}%
\pgfpathcurveto{\pgfqpoint{6.380308in}{2.497684in}}{\pgfqpoint{6.390559in}{2.501931in}}{\pgfqpoint{6.398116in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{6.405674in}{2.517045in}}{\pgfqpoint{6.409920in}{2.527297in}}{\pgfqpoint{6.409920in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{6.409920in}{2.548672in}}{\pgfqpoint{6.405674in}{2.558924in}}{\pgfqpoint{6.398116in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{6.390559in}{2.574038in}}{\pgfqpoint{6.380308in}{2.578285in}}{\pgfqpoint{6.369620in}{2.578285in}}%
\pgfpathcurveto{\pgfqpoint{6.358932in}{2.578285in}}{\pgfqpoint{6.348681in}{2.574038in}}{\pgfqpoint{6.341123in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{6.333566in}{2.558924in}}{\pgfqpoint{6.329320in}{2.548672in}}{\pgfqpoint{6.329320in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{6.329320in}{2.527297in}}{\pgfqpoint{6.333566in}{2.517045in}}{\pgfqpoint{6.341123in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{6.348681in}{2.501931in}}{\pgfqpoint{6.358932in}{2.497684in}}{\pgfqpoint{6.369620in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{6.369620in}{2.497684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517328in}{2.890788in}}%
\pgfpathcurveto{\pgfqpoint{7.528005in}{2.890788in}}{\pgfqpoint{7.538246in}{2.895030in}}{\pgfqpoint{7.545796in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{7.553345in}{2.910129in}}{\pgfqpoint{7.557587in}{2.920370in}}{\pgfqpoint{7.557587in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{7.557587in}{2.941723in}}{\pgfqpoint{7.553345in}{2.951964in}}{\pgfqpoint{7.545796in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{7.538246in}{2.967063in}}{\pgfqpoint{7.528005in}{2.971305in}}{\pgfqpoint{7.517328in}{2.971305in}}%
\pgfpathcurveto{\pgfqpoint{7.506652in}{2.971305in}}{\pgfqpoint{7.496411in}{2.967063in}}{\pgfqpoint{7.488861in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{7.481312in}{2.951964in}}{\pgfqpoint{7.477070in}{2.941723in}}{\pgfqpoint{7.477070in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{7.477070in}{2.920370in}}{\pgfqpoint{7.481312in}{2.910129in}}{\pgfqpoint{7.488861in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{7.496411in}{2.895030in}}{\pgfqpoint{7.506652in}{2.890788in}}{\pgfqpoint{7.517328in}{2.890788in}}%
\pgfpathlineto{\pgfqpoint{7.517328in}{2.890788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356522in}{2.263751in}}%
\pgfpathcurveto{\pgfqpoint{6.367187in}{2.263751in}}{\pgfqpoint{6.377418in}{2.267988in}}{\pgfqpoint{6.384959in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{6.392501in}{2.283072in}}{\pgfqpoint{6.396739in}{2.293302in}}{\pgfqpoint{6.396739in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{6.396739in}{2.314633in}}{\pgfqpoint{6.392501in}{2.324863in}}{\pgfqpoint{6.384959in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{6.377418in}{2.339947in}}{\pgfqpoint{6.367187in}{2.344184in}}{\pgfqpoint{6.356522in}{2.344184in}}%
\pgfpathcurveto{\pgfqpoint{6.345856in}{2.344184in}}{\pgfqpoint{6.335626in}{2.339947in}}{\pgfqpoint{6.328084in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{6.320542in}{2.324863in}}{\pgfqpoint{6.316305in}{2.314633in}}{\pgfqpoint{6.316305in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{6.316305in}{2.293302in}}{\pgfqpoint{6.320542in}{2.283072in}}{\pgfqpoint{6.328084in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{6.335626in}{2.267988in}}{\pgfqpoint{6.345856in}{2.263751in}}{\pgfqpoint{6.356522in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{6.356522in}{2.263751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937940in}{3.409948in}}%
\pgfpathcurveto{\pgfqpoint{6.948594in}{3.409948in}}{\pgfqpoint{6.958814in}{3.414181in}}{\pgfqpoint{6.966348in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{6.973882in}{3.429249in}}{\pgfqpoint{6.978115in}{3.439469in}}{\pgfqpoint{6.978115in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{6.978115in}{3.460778in}}{\pgfqpoint{6.973882in}{3.470997in}}{\pgfqpoint{6.966348in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{6.958814in}{3.486065in}}{\pgfqpoint{6.948594in}{3.490298in}}{\pgfqpoint{6.937940in}{3.490298in}}%
\pgfpathcurveto{\pgfqpoint{6.927285in}{3.490298in}}{\pgfqpoint{6.917065in}{3.486065in}}{\pgfqpoint{6.909531in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{6.901997in}{3.470997in}}{\pgfqpoint{6.897764in}{3.460778in}}{\pgfqpoint{6.897764in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{6.897764in}{3.439469in}}{\pgfqpoint{6.901997in}{3.429249in}}{\pgfqpoint{6.909531in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{6.917065in}{3.414181in}}{\pgfqpoint{6.927285in}{3.409948in}}{\pgfqpoint{6.937940in}{3.409948in}}%
\pgfpathlineto{\pgfqpoint{6.937940in}{3.409948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015386in}{3.238520in}}%
\pgfpathcurveto{\pgfqpoint{7.026030in}{3.238520in}}{\pgfqpoint{7.036239in}{3.242748in}}{\pgfqpoint{7.043765in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{7.051291in}{3.257801in}}{\pgfqpoint{7.055520in}{3.268010in}}{\pgfqpoint{7.055520in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{7.055520in}{3.289297in}}{\pgfqpoint{7.051291in}{3.299506in}}{\pgfqpoint{7.043765in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{7.036239in}{3.314558in}}{\pgfqpoint{7.026030in}{3.318787in}}{\pgfqpoint{7.015386in}{3.318787in}}%
\pgfpathcurveto{\pgfqpoint{7.004743in}{3.318787in}}{\pgfqpoint{6.994534in}{3.314558in}}{\pgfqpoint{6.987008in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{6.979481in}{3.299506in}}{\pgfqpoint{6.975253in}{3.289297in}}{\pgfqpoint{6.975253in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{6.975253in}{3.268010in}}{\pgfqpoint{6.979481in}{3.257801in}}{\pgfqpoint{6.987008in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{6.994534in}{3.242748in}}{\pgfqpoint{7.004743in}{3.238520in}}{\pgfqpoint{7.015386in}{3.238520in}}%
\pgfpathlineto{\pgfqpoint{7.015386in}{3.238520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814892in}{2.525135in}}%
\pgfpathcurveto{\pgfqpoint{5.825525in}{2.525135in}}{\pgfqpoint{5.835723in}{2.529359in}}{\pgfqpoint{5.843241in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{5.850760in}{2.544396in}}{\pgfqpoint{5.854984in}{2.554595in}}{\pgfqpoint{5.854984in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{5.854984in}{2.575860in}}{\pgfqpoint{5.850760in}{2.586058in}}{\pgfqpoint{5.843241in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{5.835723in}{2.601095in}}{\pgfqpoint{5.825525in}{2.605319in}}{\pgfqpoint{5.814892in}{2.605319in}}%
\pgfpathcurveto{\pgfqpoint{5.804259in}{2.605319in}}{\pgfqpoint{5.794061in}{2.601095in}}{\pgfqpoint{5.786542in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{5.779024in}{2.586058in}}{\pgfqpoint{5.774800in}{2.575860in}}{\pgfqpoint{5.774800in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{5.774800in}{2.554595in}}{\pgfqpoint{5.779024in}{2.544396in}}{\pgfqpoint{5.786542in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{5.794061in}{2.529359in}}{\pgfqpoint{5.804259in}{2.525135in}}{\pgfqpoint{5.814892in}{2.525135in}}%
\pgfpathlineto{\pgfqpoint{5.814892in}{2.525135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353541in}{2.585322in}}%
\pgfpathcurveto{\pgfqpoint{6.364163in}{2.585322in}}{\pgfqpoint{6.374351in}{2.589542in}}{\pgfqpoint{6.381861in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{6.389372in}{2.604563in}}{\pgfqpoint{6.393592in}{2.614751in}}{\pgfqpoint{6.393592in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{6.393592in}{2.635995in}}{\pgfqpoint{6.389372in}{2.646182in}}{\pgfqpoint{6.381861in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{6.374351in}{2.661204in}}{\pgfqpoint{6.364163in}{2.665424in}}{\pgfqpoint{6.353541in}{2.665424in}}%
\pgfpathcurveto{\pgfqpoint{6.342919in}{2.665424in}}{\pgfqpoint{6.332731in}{2.661204in}}{\pgfqpoint{6.325221in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{6.317710in}{2.646182in}}{\pgfqpoint{6.313490in}{2.635995in}}{\pgfqpoint{6.313490in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{6.313490in}{2.614751in}}{\pgfqpoint{6.317710in}{2.604563in}}{\pgfqpoint{6.325221in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{6.332731in}{2.589542in}}{\pgfqpoint{6.342919in}{2.585322in}}{\pgfqpoint{6.353541in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{6.353541in}{2.585322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549620in}{2.420381in}}%
\pgfpathcurveto{\pgfqpoint{6.560231in}{2.420381in}}{\pgfqpoint{6.570408in}{2.424597in}}{\pgfqpoint{6.577911in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{6.585414in}{2.439603in}}{\pgfqpoint{6.589630in}{2.449780in}}{\pgfqpoint{6.589630in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{6.589630in}{2.471001in}}{\pgfqpoint{6.585414in}{2.481179in}}{\pgfqpoint{6.577911in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{6.570408in}{2.496184in}}{\pgfqpoint{6.560231in}{2.500400in}}{\pgfqpoint{6.549620in}{2.500400in}}%
\pgfpathcurveto{\pgfqpoint{6.539010in}{2.500400in}}{\pgfqpoint{6.528832in}{2.496184in}}{\pgfqpoint{6.521330in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{6.513827in}{2.481179in}}{\pgfqpoint{6.509611in}{2.471001in}}{\pgfqpoint{6.509611in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{6.509611in}{2.449780in}}{\pgfqpoint{6.513827in}{2.439603in}}{\pgfqpoint{6.521330in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{6.528832in}{2.424597in}}{\pgfqpoint{6.539010in}{2.420381in}}{\pgfqpoint{6.549620in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{6.549620in}{2.420381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395740in}{2.500920in}}%
\pgfpathcurveto{\pgfqpoint{6.406340in}{2.500920in}}{\pgfqpoint{6.416507in}{2.505132in}}{\pgfqpoint{6.424002in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{6.431497in}{2.520122in}}{\pgfqpoint{6.435708in}{2.530289in}}{\pgfqpoint{6.435708in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{6.435708in}{2.551488in}}{\pgfqpoint{6.431497in}{2.561655in}}{\pgfqpoint{6.424002in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{6.416507in}{2.576645in}}{\pgfqpoint{6.406340in}{2.580856in}}{\pgfqpoint{6.395740in}{2.580856in}}%
\pgfpathcurveto{\pgfqpoint{6.385141in}{2.580856in}}{\pgfqpoint{6.374974in}{2.576645in}}{\pgfqpoint{6.367479in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{6.359984in}{2.561655in}}{\pgfqpoint{6.355772in}{2.551488in}}{\pgfqpoint{6.355772in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{6.355772in}{2.530289in}}{\pgfqpoint{6.359984in}{2.520122in}}{\pgfqpoint{6.367479in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{6.374974in}{2.505132in}}{\pgfqpoint{6.385141in}{2.500920in}}{\pgfqpoint{6.395740in}{2.500920in}}%
\pgfpathlineto{\pgfqpoint{6.395740in}{2.500920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117963in}{2.480689in}}%
\pgfpathcurveto{\pgfqpoint{6.128552in}{2.480689in}}{\pgfqpoint{6.138708in}{2.484896in}}{\pgfqpoint{6.146196in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{6.153683in}{2.499870in}}{\pgfqpoint{6.157890in}{2.510027in}}{\pgfqpoint{6.157890in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{6.157890in}{2.531204in}}{\pgfqpoint{6.153683in}{2.541360in}}{\pgfqpoint{6.146196in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{6.138708in}{2.556335in}}{\pgfqpoint{6.128552in}{2.560542in}}{\pgfqpoint{6.117963in}{2.560542in}}%
\pgfpathcurveto{\pgfqpoint{6.107375in}{2.560542in}}{\pgfqpoint{6.097218in}{2.556335in}}{\pgfqpoint{6.089731in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{6.082244in}{2.541360in}}{\pgfqpoint{6.078037in}{2.531204in}}{\pgfqpoint{6.078037in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{6.078037in}{2.510027in}}{\pgfqpoint{6.082244in}{2.499870in}}{\pgfqpoint{6.089731in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{6.097218in}{2.484896in}}{\pgfqpoint{6.107375in}{2.480689in}}{\pgfqpoint{6.117963in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{6.117963in}{2.480689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333570in}{2.238429in}}%
\pgfpathcurveto{\pgfqpoint{6.344148in}{2.238429in}}{\pgfqpoint{6.354294in}{2.242631in}}{\pgfqpoint{6.361774in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{6.369253in}{2.257590in}}{\pgfqpoint{6.373456in}{2.267736in}}{\pgfqpoint{6.373456in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{6.373456in}{2.288892in}}{\pgfqpoint{6.369253in}{2.299038in}}{\pgfqpoint{6.361774in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{6.354294in}{2.313997in}}{\pgfqpoint{6.344148in}{2.318199in}}{\pgfqpoint{6.333570in}{2.318199in}}%
\pgfpathcurveto{\pgfqpoint{6.322993in}{2.318199in}}{\pgfqpoint{6.312847in}{2.313997in}}{\pgfqpoint{6.305367in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{6.297888in}{2.299038in}}{\pgfqpoint{6.293685in}{2.288892in}}{\pgfqpoint{6.293685in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{6.293685in}{2.267736in}}{\pgfqpoint{6.297888in}{2.257590in}}{\pgfqpoint{6.305367in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{6.312847in}{2.242631in}}{\pgfqpoint{6.322993in}{2.238429in}}{\pgfqpoint{6.333570in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{6.333570in}{2.238429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485170in}{2.858193in}}%
\pgfpathcurveto{\pgfqpoint{6.495737in}{2.858193in}}{\pgfqpoint{6.505872in}{2.862391in}}{\pgfqpoint{6.513344in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{6.520816in}{2.877335in}}{\pgfqpoint{6.525014in}{2.887471in}}{\pgfqpoint{6.525014in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{6.525014in}{2.908604in}}{\pgfqpoint{6.520816in}{2.918740in}}{\pgfqpoint{6.513344in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{6.505872in}{2.933683in}}{\pgfqpoint{6.495737in}{2.937881in}}{\pgfqpoint{6.485170in}{2.937881in}}%
\pgfpathcurveto{\pgfqpoint{6.474603in}{2.937881in}}{\pgfqpoint{6.464468in}{2.933683in}}{\pgfqpoint{6.456996in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{6.449524in}{2.918740in}}{\pgfqpoint{6.445326in}{2.908604in}}{\pgfqpoint{6.445326in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{6.445326in}{2.887471in}}{\pgfqpoint{6.449524in}{2.877335in}}{\pgfqpoint{6.456996in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{6.464468in}{2.862391in}}{\pgfqpoint{6.474603in}{2.858193in}}{\pgfqpoint{6.485170in}{2.858193in}}%
\pgfpathlineto{\pgfqpoint{6.485170in}{2.858193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375718in}{2.442151in}}%
\pgfpathcurveto{\pgfqpoint{6.386274in}{2.442151in}}{\pgfqpoint{6.396399in}{2.446345in}}{\pgfqpoint{6.403863in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{6.411327in}{2.461273in}}{\pgfqpoint{6.415521in}{2.471398in}}{\pgfqpoint{6.415521in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{6.415521in}{2.492510in}}{\pgfqpoint{6.411327in}{2.502635in}}{\pgfqpoint{6.403863in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{6.396399in}{2.517563in}}{\pgfqpoint{6.386274in}{2.521757in}}{\pgfqpoint{6.375718in}{2.521757in}}%
\pgfpathcurveto{\pgfqpoint{6.365163in}{2.521757in}}{\pgfqpoint{6.355038in}{2.517563in}}{\pgfqpoint{6.347573in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{6.340109in}{2.502635in}}{\pgfqpoint{6.335915in}{2.492510in}}{\pgfqpoint{6.335915in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{6.335915in}{2.471398in}}{\pgfqpoint{6.340109in}{2.461273in}}{\pgfqpoint{6.347573in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{6.355038in}{2.446345in}}{\pgfqpoint{6.365163in}{2.442151in}}{\pgfqpoint{6.375718in}{2.442151in}}%
\pgfpathlineto{\pgfqpoint{6.375718in}{2.442151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301076in}{2.497719in}}%
\pgfpathcurveto{\pgfqpoint{6.311621in}{2.497719in}}{\pgfqpoint{6.321735in}{2.501909in}}{\pgfqpoint{6.329192in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{6.336648in}{2.516822in}}{\pgfqpoint{6.340838in}{2.526936in}}{\pgfqpoint{6.340838in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{6.340838in}{2.548026in}}{\pgfqpoint{6.336648in}{2.558140in}}{\pgfqpoint{6.329192in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{6.321735in}{2.573053in}}{\pgfqpoint{6.311621in}{2.577243in}}{\pgfqpoint{6.301076in}{2.577243in}}%
\pgfpathcurveto{\pgfqpoint{6.290531in}{2.577243in}}{\pgfqpoint{6.280416in}{2.573053in}}{\pgfqpoint{6.272960in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{6.265504in}{2.558140in}}{\pgfqpoint{6.261314in}{2.548026in}}{\pgfqpoint{6.261314in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{6.261314in}{2.526936in}}{\pgfqpoint{6.265504in}{2.516822in}}{\pgfqpoint{6.272960in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{6.280416in}{2.501909in}}{\pgfqpoint{6.290531in}{2.497719in}}{\pgfqpoint{6.301076in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{6.301076in}{2.497719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473365in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{6.483899in}{2.225300in}}{\pgfqpoint{6.494003in}{2.229486in}}{\pgfqpoint{6.501452in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{6.508901in}{2.244383in}}{\pgfqpoint{6.513086in}{2.254487in}}{\pgfqpoint{6.513086in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{6.513086in}{2.275555in}}{\pgfqpoint{6.508901in}{2.285659in}}{\pgfqpoint{6.501452in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{6.494003in}{2.300556in}}{\pgfqpoint{6.483899in}{2.304742in}}{\pgfqpoint{6.473365in}{2.304742in}}%
\pgfpathcurveto{\pgfqpoint{6.462831in}{2.304742in}}{\pgfqpoint{6.452727in}{2.300556in}}{\pgfqpoint{6.445279in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{6.437830in}{2.285659in}}{\pgfqpoint{6.433645in}{2.275555in}}{\pgfqpoint{6.433645in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{6.433645in}{2.254487in}}{\pgfqpoint{6.437830in}{2.244383in}}{\pgfqpoint{6.445279in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{6.452727in}{2.229486in}}{\pgfqpoint{6.462831in}{2.225300in}}{\pgfqpoint{6.473365in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{6.473365in}{2.225300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141425in}{2.287157in}}%
\pgfpathcurveto{\pgfqpoint{6.151948in}{2.287157in}}{\pgfqpoint{6.162041in}{2.291338in}}{\pgfqpoint{6.169482in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{6.176923in}{2.306220in}}{\pgfqpoint{6.181104in}{2.316313in}}{\pgfqpoint{6.181104in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{6.181104in}{2.337360in}}{\pgfqpoint{6.176923in}{2.347453in}}{\pgfqpoint{6.169482in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{6.162041in}{2.362335in}}{\pgfqpoint{6.151948in}{2.366516in}}{\pgfqpoint{6.141425in}{2.366516in}}%
\pgfpathcurveto{\pgfqpoint{6.130902in}{2.366516in}}{\pgfqpoint{6.120808in}{2.362335in}}{\pgfqpoint{6.113367in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{6.105926in}{2.347453in}}{\pgfqpoint{6.101745in}{2.337360in}}{\pgfqpoint{6.101745in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{6.101745in}{2.316313in}}{\pgfqpoint{6.105926in}{2.306220in}}{\pgfqpoint{6.113367in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{6.120808in}{2.291338in}}{\pgfqpoint{6.130902in}{2.287157in}}{\pgfqpoint{6.141425in}{2.287157in}}%
\pgfpathlineto{\pgfqpoint{6.141425in}{2.287157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155563in}{2.149062in}}%
\pgfpathcurveto{\pgfqpoint{6.166075in}{2.149062in}}{\pgfqpoint{6.176158in}{2.153239in}}{\pgfqpoint{6.183591in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{6.191025in}{2.168105in}}{\pgfqpoint{6.195201in}{2.178188in}}{\pgfqpoint{6.195201in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{6.195201in}{2.199213in}}{\pgfqpoint{6.191025in}{2.209296in}}{\pgfqpoint{6.183591in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{6.176158in}{2.224163in}}{\pgfqpoint{6.166075in}{2.228339in}}{\pgfqpoint{6.155563in}{2.228339in}}%
\pgfpathcurveto{\pgfqpoint{6.145050in}{2.228339in}}{\pgfqpoint{6.134967in}{2.224163in}}{\pgfqpoint{6.127534in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{6.120101in}{2.209296in}}{\pgfqpoint{6.115924in}{2.199213in}}{\pgfqpoint{6.115924in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{6.115924in}{2.178188in}}{\pgfqpoint{6.120101in}{2.168105in}}{\pgfqpoint{6.127534in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{6.134967in}{2.153239in}}{\pgfqpoint{6.145050in}{2.149062in}}{\pgfqpoint{6.155563in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{6.155563in}{2.149062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949342in}{2.010867in}}%
\pgfpathcurveto{\pgfqpoint{5.959843in}{2.010867in}}{\pgfqpoint{5.969916in}{2.015039in}}{\pgfqpoint{5.977342in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{5.984767in}{2.029890in}}{\pgfqpoint{5.988940in}{2.039963in}}{\pgfqpoint{5.988940in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{5.988940in}{2.060965in}}{\pgfqpoint{5.984767in}{2.071038in}}{\pgfqpoint{5.977342in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{5.969916in}{2.085889in}}{\pgfqpoint{5.959843in}{2.090062in}}{\pgfqpoint{5.949342in}{2.090062in}}%
\pgfpathcurveto{\pgfqpoint{5.938841in}{2.090062in}}{\pgfqpoint{5.928768in}{2.085889in}}{\pgfqpoint{5.921342in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{5.913917in}{2.071038in}}{\pgfqpoint{5.909744in}{2.060965in}}{\pgfqpoint{5.909744in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{5.909744in}{2.039963in}}{\pgfqpoint{5.913917in}{2.029890in}}{\pgfqpoint{5.921342in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{5.928768in}{2.015039in}}{\pgfqpoint{5.938841in}{2.010867in}}{\pgfqpoint{5.949342in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{5.949342in}{2.010867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306301in}{1.827018in}}%
\pgfpathcurveto{\pgfqpoint{6.316791in}{1.827018in}}{\pgfqpoint{6.326854in}{1.831186in}}{\pgfqpoint{6.334272in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{6.341690in}{1.846022in}}{\pgfqpoint{6.345858in}{1.856084in}}{\pgfqpoint{6.345858in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{6.345858in}{1.877065in}}{\pgfqpoint{6.341690in}{1.887128in}}{\pgfqpoint{6.334272in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{6.326854in}{1.901963in}}{\pgfqpoint{6.316791in}{1.906131in}}{\pgfqpoint{6.306301in}{1.906131in}}%
\pgfpathcurveto{\pgfqpoint{6.295810in}{1.906131in}}{\pgfqpoint{6.285748in}{1.901963in}}{\pgfqpoint{6.278330in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{6.270912in}{1.887128in}}{\pgfqpoint{6.266744in}{1.877065in}}{\pgfqpoint{6.266744in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{6.266744in}{1.856084in}}{\pgfqpoint{6.270912in}{1.846022in}}{\pgfqpoint{6.278330in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{6.285748in}{1.831186in}}{\pgfqpoint{6.295810in}{1.827018in}}{\pgfqpoint{6.306301in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{6.306301in}{1.827018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696662in}{1.511328in}}%
\pgfpathcurveto{\pgfqpoint{5.707141in}{1.511328in}}{\pgfqpoint{5.717193in}{1.515492in}}{\pgfqpoint{5.724604in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{5.732014in}{1.530312in}}{\pgfqpoint{5.736177in}{1.540364in}}{\pgfqpoint{5.736177in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{5.736177in}{1.561324in}}{\pgfqpoint{5.732014in}{1.571376in}}{\pgfqpoint{5.724604in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{5.717193in}{1.586196in}}{\pgfqpoint{5.707141in}{1.590360in}}{\pgfqpoint{5.696662in}{1.590360in}}%
\pgfpathcurveto{\pgfqpoint{5.686182in}{1.590360in}}{\pgfqpoint{5.676130in}{1.586196in}}{\pgfqpoint{5.668720in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{5.661310in}{1.571376in}}{\pgfqpoint{5.657146in}{1.561324in}}{\pgfqpoint{5.657146in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{5.657146in}{1.540364in}}{\pgfqpoint{5.661310in}{1.530312in}}{\pgfqpoint{5.668720in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{5.676130in}{1.515492in}}{\pgfqpoint{5.686182in}{1.511328in}}{\pgfqpoint{5.696662in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{5.696662in}{1.511328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110858in}{2.868979in}}%
\pgfpathcurveto{\pgfqpoint{7.121326in}{2.868979in}}{\pgfqpoint{7.131368in}{2.873139in}}{\pgfqpoint{7.138771in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{7.146173in}{2.887944in}}{\pgfqpoint{7.150332in}{2.897985in}}{\pgfqpoint{7.150332in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{7.150332in}{2.918923in}}{\pgfqpoint{7.146173in}{2.928964in}}{\pgfqpoint{7.138771in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{7.131368in}{2.943770in}}{\pgfqpoint{7.121326in}{2.947929in}}{\pgfqpoint{7.110858in}{2.947929in}}%
\pgfpathcurveto{\pgfqpoint{7.100389in}{2.947929in}}{\pgfqpoint{7.090347in}{2.943770in}}{\pgfqpoint{7.082945in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{7.075542in}{2.928964in}}{\pgfqpoint{7.071383in}{2.918923in}}{\pgfqpoint{7.071383in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{7.071383in}{2.897985in}}{\pgfqpoint{7.075542in}{2.887944in}}{\pgfqpoint{7.082945in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{7.090347in}{2.873139in}}{\pgfqpoint{7.100389in}{2.868979in}}{\pgfqpoint{7.110858in}{2.868979in}}%
\pgfpathlineto{\pgfqpoint{7.110858in}{2.868979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518868in}{2.246596in}}%
\pgfpathcurveto{\pgfqpoint{6.529326in}{2.246596in}}{\pgfqpoint{6.539357in}{2.250751in}}{\pgfqpoint{6.546752in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{6.554147in}{2.265540in}}{\pgfqpoint{6.558302in}{2.275572in}}{\pgfqpoint{6.558302in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{6.558302in}{2.296488in}}{\pgfqpoint{6.554147in}{2.306519in}}{\pgfqpoint{6.546752in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{6.539357in}{2.321309in}}{\pgfqpoint{6.529326in}{2.325464in}}{\pgfqpoint{6.518868in}{2.325464in}}%
\pgfpathcurveto{\pgfqpoint{6.508409in}{2.325464in}}{\pgfqpoint{6.498378in}{2.321309in}}{\pgfqpoint{6.490983in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{6.483589in}{2.306519in}}{\pgfqpoint{6.479433in}{2.296488in}}{\pgfqpoint{6.479433in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{6.479433in}{2.275572in}}{\pgfqpoint{6.483589in}{2.265540in}}{\pgfqpoint{6.490983in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{6.498378in}{2.250751in}}{\pgfqpoint{6.508409in}{2.246596in}}{\pgfqpoint{6.518868in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{6.518868in}{2.246596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230243in}{3.550175in}}%
\pgfpathcurveto{\pgfqpoint{7.240690in}{3.550175in}}{\pgfqpoint{7.250711in}{3.554326in}}{\pgfqpoint{7.258098in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{7.265486in}{3.569100in}}{\pgfqpoint{7.269636in}{3.579121in}}{\pgfqpoint{7.269636in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{7.269636in}{3.600016in}}{\pgfqpoint{7.265486in}{3.610036in}}{\pgfqpoint{7.258098in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{7.250711in}{3.624811in}}{\pgfqpoint{7.240690in}{3.628962in}}{\pgfqpoint{7.230243in}{3.628962in}}%
\pgfpathcurveto{\pgfqpoint{7.219796in}{3.628962in}}{\pgfqpoint{7.209775in}{3.624811in}}{\pgfqpoint{7.202388in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{7.195001in}{3.610036in}}{\pgfqpoint{7.190850in}{3.600016in}}{\pgfqpoint{7.190850in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{7.190850in}{3.579121in}}{\pgfqpoint{7.195001in}{3.569100in}}{\pgfqpoint{7.202388in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{7.209775in}{3.554326in}}{\pgfqpoint{7.219796in}{3.550175in}}{\pgfqpoint{7.230243in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{7.230243in}{3.550175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301082in}{2.240561in}}%
\pgfpathcurveto{\pgfqpoint{6.311518in}{2.240561in}}{\pgfqpoint{6.321529in}{2.244708in}}{\pgfqpoint{6.328908in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{6.336288in}{2.259467in}}{\pgfqpoint{6.340434in}{2.269477in}}{\pgfqpoint{6.340434in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{6.340434in}{2.290350in}}{\pgfqpoint{6.336288in}{2.300360in}}{\pgfqpoint{6.328908in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{6.321529in}{2.315120in}}{\pgfqpoint{6.311518in}{2.319266in}}{\pgfqpoint{6.301082in}{2.319266in}}%
\pgfpathcurveto{\pgfqpoint{6.290645in}{2.319266in}}{\pgfqpoint{6.280635in}{2.315120in}}{\pgfqpoint{6.273255in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{6.265876in}{2.300360in}}{\pgfqpoint{6.261729in}{2.290350in}}{\pgfqpoint{6.261729in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{6.261729in}{2.269477in}}{\pgfqpoint{6.265876in}{2.259467in}}{\pgfqpoint{6.273255in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{6.280635in}{2.244708in}}{\pgfqpoint{6.290645in}{2.240561in}}{\pgfqpoint{6.301082in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{6.301082in}{2.240561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080095in}{1.749068in}}%
\pgfpathcurveto{\pgfqpoint{6.090521in}{1.749068in}}{\pgfqpoint{6.100521in}{1.753210in}}{\pgfqpoint{6.107893in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{6.115265in}{1.767954in}}{\pgfqpoint{6.119407in}{1.777954in}}{\pgfqpoint{6.119407in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{6.119407in}{1.798805in}}{\pgfqpoint{6.115265in}{1.808805in}}{\pgfqpoint{6.107893in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{6.100521in}{1.823549in}}{\pgfqpoint{6.090521in}{1.827691in}}{\pgfqpoint{6.080095in}{1.827691in}}%
\pgfpathcurveto{\pgfqpoint{6.069670in}{1.827691in}}{\pgfqpoint{6.059670in}{1.823549in}}{\pgfqpoint{6.052298in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{6.044926in}{1.808805in}}{\pgfqpoint{6.040783in}{1.798805in}}{\pgfqpoint{6.040783in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{6.040783in}{1.777954in}}{\pgfqpoint{6.044926in}{1.767954in}}{\pgfqpoint{6.052298in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{6.059670in}{1.753210in}}{\pgfqpoint{6.069670in}{1.749068in}}{\pgfqpoint{6.080095in}{1.749068in}}%
\pgfpathlineto{\pgfqpoint{6.080095in}{1.749068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418035in}{2.327492in}}%
\pgfpathcurveto{\pgfqpoint{6.428450in}{2.327492in}}{\pgfqpoint{6.438439in}{2.331630in}}{\pgfqpoint{6.445804in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{6.453168in}{2.346359in}}{\pgfqpoint{6.457306in}{2.356348in}}{\pgfqpoint{6.457306in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{6.457306in}{2.377178in}}{\pgfqpoint{6.453168in}{2.387168in}}{\pgfqpoint{6.445804in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{6.438439in}{2.401896in}}{\pgfqpoint{6.428450in}{2.406034in}}{\pgfqpoint{6.418035in}{2.406034in}}%
\pgfpathcurveto{\pgfqpoint{6.407620in}{2.406034in}}{\pgfqpoint{6.397630in}{2.401896in}}{\pgfqpoint{6.390266in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{6.382901in}{2.387168in}}{\pgfqpoint{6.378763in}{2.377178in}}{\pgfqpoint{6.378763in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{6.378763in}{2.356348in}}{\pgfqpoint{6.382901in}{2.346359in}}{\pgfqpoint{6.390266in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{6.397630in}{2.331630in}}{\pgfqpoint{6.407620in}{2.327492in}}{\pgfqpoint{6.418035in}{2.327492in}}%
\pgfpathlineto{\pgfqpoint{6.418035in}{2.327492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457490in}{1.963183in}}%
\pgfpathcurveto{\pgfqpoint{6.467894in}{1.963183in}}{\pgfqpoint{6.477874in}{1.967317in}}{\pgfqpoint{6.485231in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{6.492587in}{1.982031in}}{\pgfqpoint{6.496721in}{1.992010in}}{\pgfqpoint{6.496721in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{6.496721in}{2.012818in}}{\pgfqpoint{6.492587in}{2.022797in}}{\pgfqpoint{6.485231in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{6.477874in}{2.037511in}}{\pgfqpoint{6.467894in}{2.041645in}}{\pgfqpoint{6.457490in}{2.041645in}}%
\pgfpathcurveto{\pgfqpoint{6.447086in}{2.041645in}}{\pgfqpoint{6.437107in}{2.037511in}}{\pgfqpoint{6.429750in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{6.422393in}{2.022797in}}{\pgfqpoint{6.418260in}{2.012818in}}{\pgfqpoint{6.418260in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{6.418260in}{1.992010in}}{\pgfqpoint{6.422393in}{1.982031in}}{\pgfqpoint{6.429750in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{6.437107in}{1.967317in}}{\pgfqpoint{6.447086in}{1.963183in}}{\pgfqpoint{6.457490in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{6.457490in}{1.963183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421222in}{2.722974in}}%
\pgfpathcurveto{\pgfqpoint{6.431616in}{2.722974in}}{\pgfqpoint{6.441585in}{2.727104in}}{\pgfqpoint{6.448934in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{6.456283in}{2.741802in}}{\pgfqpoint{6.460412in}{2.751771in}}{\pgfqpoint{6.460412in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{6.460412in}{2.772558in}}{\pgfqpoint{6.456283in}{2.782527in}}{\pgfqpoint{6.448934in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{6.441585in}{2.797225in}}{\pgfqpoint{6.431616in}{2.801355in}}{\pgfqpoint{6.421222in}{2.801355in}}%
\pgfpathcurveto{\pgfqpoint{6.410829in}{2.801355in}}{\pgfqpoint{6.400860in}{2.797225in}}{\pgfqpoint{6.393511in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{6.386162in}{2.782527in}}{\pgfqpoint{6.382032in}{2.772558in}}{\pgfqpoint{6.382032in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{6.382032in}{2.751771in}}{\pgfqpoint{6.386162in}{2.741802in}}{\pgfqpoint{6.393511in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{6.400860in}{2.727104in}}{\pgfqpoint{6.410829in}{2.722974in}}{\pgfqpoint{6.421222in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{6.421222in}{2.722974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078602in}{2.953913in}}%
\pgfpathcurveto{\pgfqpoint{7.088985in}{2.953913in}}{\pgfqpoint{7.098944in}{2.958038in}}{\pgfqpoint{7.106285in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{7.113627in}{2.972722in}}{\pgfqpoint{7.117752in}{2.982680in}}{\pgfqpoint{7.117752in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{7.117752in}{3.003446in}}{\pgfqpoint{7.113627in}{3.013404in}}{\pgfqpoint{7.106285in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{7.098944in}{3.028087in}}{\pgfqpoint{7.088985in}{3.032212in}}{\pgfqpoint{7.078602in}{3.032212in}}%
\pgfpathcurveto{\pgfqpoint{7.068220in}{3.032212in}}{\pgfqpoint{7.058261in}{3.028087in}}{\pgfqpoint{7.050919in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{7.043578in}{3.013404in}}{\pgfqpoint{7.039453in}{3.003446in}}{\pgfqpoint{7.039453in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{7.039453in}{2.982680in}}{\pgfqpoint{7.043578in}{2.972722in}}{\pgfqpoint{7.050919in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{7.058261in}{2.958038in}}{\pgfqpoint{7.068220in}{2.953913in}}{\pgfqpoint{7.078602in}{2.953913in}}%
\pgfpathlineto{\pgfqpoint{7.078602in}{2.953913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228869in}{2.241137in}}%
\pgfpathcurveto{\pgfqpoint{6.239241in}{2.241137in}}{\pgfqpoint{6.249190in}{2.245258in}}{\pgfqpoint{6.256524in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{6.263857in}{2.259926in}}{\pgfqpoint{6.267978in}{2.269874in}}{\pgfqpoint{6.267978in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{6.267978in}{2.290618in}}{\pgfqpoint{6.263857in}{2.300566in}}{\pgfqpoint{6.256524in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{6.249190in}{2.315234in}}{\pgfqpoint{6.239241in}{2.319355in}}{\pgfqpoint{6.228869in}{2.319355in}}%
\pgfpathcurveto{\pgfqpoint{6.218497in}{2.319355in}}{\pgfqpoint{6.208549in}{2.315234in}}{\pgfqpoint{6.201215in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{6.193881in}{2.300566in}}{\pgfqpoint{6.189760in}{2.290618in}}{\pgfqpoint{6.189760in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{6.189760in}{2.269874in}}{\pgfqpoint{6.193881in}{2.259926in}}{\pgfqpoint{6.201215in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{6.208549in}{2.245258in}}{\pgfqpoint{6.218497in}{2.241137in}}{\pgfqpoint{6.228869in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{6.228869in}{2.241137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019742in}{1.652577in}}%
\pgfpathcurveto{\pgfqpoint{6.030103in}{1.652577in}}{\pgfqpoint{6.040041in}{1.656694in}}{\pgfqpoint{6.047367in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{6.054694in}{1.671347in}}{\pgfqpoint{6.058810in}{1.681285in}}{\pgfqpoint{6.058810in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{6.058810in}{1.702007in}}{\pgfqpoint{6.054694in}{1.711945in}}{\pgfqpoint{6.047367in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{6.040041in}{1.726598in}}{\pgfqpoint{6.030103in}{1.730714in}}{\pgfqpoint{6.019742in}{1.730714in}}%
\pgfpathcurveto{\pgfqpoint{6.009381in}{1.730714in}}{\pgfqpoint{5.999442in}{1.726598in}}{\pgfqpoint{5.992116in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{5.984790in}{1.711945in}}{\pgfqpoint{5.980673in}{1.702007in}}{\pgfqpoint{5.980673in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{5.980673in}{1.681285in}}{\pgfqpoint{5.984790in}{1.671347in}}{\pgfqpoint{5.992116in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{5.999442in}{1.656694in}}{\pgfqpoint{6.009381in}{1.652577in}}{\pgfqpoint{6.019742in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{6.019742in}{1.652577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831369in}{2.600892in}}%
\pgfpathcurveto{\pgfqpoint{6.841719in}{2.600892in}}{\pgfqpoint{6.851647in}{2.605005in}}{\pgfqpoint{6.858966in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{6.866285in}{2.619642in}}{\pgfqpoint{6.870397in}{2.629570in}}{\pgfqpoint{6.870397in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{6.870397in}{2.650271in}}{\pgfqpoint{6.866285in}{2.660199in}}{\pgfqpoint{6.858966in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{6.851647in}{2.674837in}}{\pgfqpoint{6.841719in}{2.678949in}}{\pgfqpoint{6.831369in}{2.678949in}}%
\pgfpathcurveto{\pgfqpoint{6.821019in}{2.678949in}}{\pgfqpoint{6.811091in}{2.674837in}}{\pgfqpoint{6.803772in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{6.796453in}{2.660199in}}{\pgfqpoint{6.792341in}{2.650271in}}{\pgfqpoint{6.792341in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{6.792341in}{2.629570in}}{\pgfqpoint{6.796453in}{2.619642in}}{\pgfqpoint{6.803772in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{6.811091in}{2.605005in}}{\pgfqpoint{6.821019in}{2.600892in}}{\pgfqpoint{6.831369in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{6.831369in}{2.600892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742866in}{2.063442in}}%
\pgfpathcurveto{\pgfqpoint{5.753206in}{2.063442in}}{\pgfqpoint{5.763124in}{2.067550in}}{\pgfqpoint{5.770435in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{5.777746in}{2.082172in}}{\pgfqpoint{5.781854in}{2.092090in}}{\pgfqpoint{5.781854in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{5.781854in}{2.112769in}}{\pgfqpoint{5.777746in}{2.122687in}}{\pgfqpoint{5.770435in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{5.763124in}{2.137309in}}{\pgfqpoint{5.753206in}{2.141417in}}{\pgfqpoint{5.742866in}{2.141417in}}%
\pgfpathcurveto{\pgfqpoint{5.732527in}{2.141417in}}{\pgfqpoint{5.722609in}{2.137309in}}{\pgfqpoint{5.715298in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{5.707986in}{2.122687in}}{\pgfqpoint{5.703878in}{2.112769in}}{\pgfqpoint{5.703878in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{5.703878in}{2.092090in}}{\pgfqpoint{5.707986in}{2.082172in}}{\pgfqpoint{5.715298in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{5.722609in}{2.067550in}}{\pgfqpoint{5.732527in}{2.063442in}}{\pgfqpoint{5.742866in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{5.742866in}{2.063442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709641in}{3.131571in}}%
\pgfpathcurveto{\pgfqpoint{6.719970in}{3.131571in}}{\pgfqpoint{6.729877in}{3.135675in}}{\pgfqpoint{6.737181in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{6.744484in}{3.150282in}}{\pgfqpoint{6.748588in}{3.160190in}}{\pgfqpoint{6.748588in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{6.748588in}{3.180848in}}{\pgfqpoint{6.744484in}{3.190755in}}{\pgfqpoint{6.737181in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{6.729877in}{3.205363in}}{\pgfqpoint{6.719970in}{3.209466in}}{\pgfqpoint{6.709641in}{3.209466in}}%
\pgfpathcurveto{\pgfqpoint{6.699312in}{3.209466in}}{\pgfqpoint{6.689404in}{3.205363in}}{\pgfqpoint{6.682101in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{6.674797in}{3.190755in}}{\pgfqpoint{6.670693in}{3.180848in}}{\pgfqpoint{6.670693in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{6.670693in}{3.160190in}}{\pgfqpoint{6.674797in}{3.150282in}}{\pgfqpoint{6.682101in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{6.689404in}{3.135675in}}{\pgfqpoint{6.699312in}{3.131571in}}{\pgfqpoint{6.709641in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{6.709641in}{3.131571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152473in}{3.258721in}}%
\pgfpathcurveto{\pgfqpoint{7.162791in}{3.258721in}}{\pgfqpoint{7.172688in}{3.262820in}}{\pgfqpoint{7.179984in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{7.187280in}{3.277412in}}{\pgfqpoint{7.191380in}{3.287309in}}{\pgfqpoint{7.191380in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{7.191380in}{3.307946in}}{\pgfqpoint{7.187280in}{3.317843in}}{\pgfqpoint{7.179984in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{7.172688in}{3.332435in}}{\pgfqpoint{7.162791in}{3.336535in}}{\pgfqpoint{7.152473in}{3.336535in}}%
\pgfpathcurveto{\pgfqpoint{7.142154in}{3.336535in}}{\pgfqpoint{7.132257in}{3.332435in}}{\pgfqpoint{7.124961in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{7.117665in}{3.317843in}}{\pgfqpoint{7.113565in}{3.307946in}}{\pgfqpoint{7.113565in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{7.113565in}{3.287309in}}{\pgfqpoint{7.117665in}{3.277412in}}{\pgfqpoint{7.124961in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{7.132257in}{3.262820in}}{\pgfqpoint{7.142154in}{3.258721in}}{\pgfqpoint{7.152473in}{3.258721in}}%
\pgfpathlineto{\pgfqpoint{7.152473in}{3.258721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040814in}{1.978595in}}%
\pgfpathcurveto{\pgfqpoint{6.051121in}{1.978595in}}{\pgfqpoint{6.061008in}{1.982690in}}{\pgfqpoint{6.068297in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{6.075585in}{1.997267in}}{\pgfqpoint{6.079681in}{2.007154in}}{\pgfqpoint{6.079681in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{6.079681in}{2.027769in}}{\pgfqpoint{6.075585in}{2.037656in}}{\pgfqpoint{6.068297in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{6.061008in}{2.052233in}}{\pgfqpoint{6.051121in}{2.056329in}}{\pgfqpoint{6.040814in}{2.056329in}}%
\pgfpathcurveto{\pgfqpoint{6.030506in}{2.056329in}}{\pgfqpoint{6.020619in}{2.052233in}}{\pgfqpoint{6.013330in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{6.006042in}{2.037656in}}{\pgfqpoint{6.001947in}{2.027769in}}{\pgfqpoint{6.001947in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{6.001947in}{2.007154in}}{\pgfqpoint{6.006042in}{1.997267in}}{\pgfqpoint{6.013330in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{6.020619in}{1.982690in}}{\pgfqpoint{6.030506in}{1.978595in}}{\pgfqpoint{6.040814in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{6.040814in}{1.978595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577123in}{2.374334in}}%
\pgfpathcurveto{\pgfqpoint{6.587420in}{2.374334in}}{\pgfqpoint{6.597296in}{2.378425in}}{\pgfqpoint{6.604577in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{6.611859in}{2.392987in}}{\pgfqpoint{6.615950in}{2.402863in}}{\pgfqpoint{6.615950in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{6.615950in}{2.423457in}}{\pgfqpoint{6.611859in}{2.433334in}}{\pgfqpoint{6.604577in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{6.597296in}{2.447896in}}{\pgfqpoint{6.587420in}{2.451987in}}{\pgfqpoint{6.577123in}{2.451987in}}%
\pgfpathcurveto{\pgfqpoint{6.566826in}{2.451987in}}{\pgfqpoint{6.556949in}{2.447896in}}{\pgfqpoint{6.549668in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{6.542387in}{2.433334in}}{\pgfqpoint{6.538296in}{2.423457in}}{\pgfqpoint{6.538296in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{6.538296in}{2.402863in}}{\pgfqpoint{6.542387in}{2.392987in}}{\pgfqpoint{6.549668in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{6.556949in}{2.378425in}}{\pgfqpoint{6.566826in}{2.374334in}}{\pgfqpoint{6.577123in}{2.374334in}}%
\pgfpathlineto{\pgfqpoint{6.577123in}{2.374334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274001in}{2.013059in}}%
\pgfpathcurveto{\pgfqpoint{6.284287in}{2.013059in}}{\pgfqpoint{6.294154in}{2.017146in}}{\pgfqpoint{6.301427in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{6.308701in}{2.031693in}}{\pgfqpoint{6.312788in}{2.041559in}}{\pgfqpoint{6.312788in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{6.312788in}{2.062132in}}{\pgfqpoint{6.308701in}{2.071998in}}{\pgfqpoint{6.301427in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.294154in}{2.086545in}}{\pgfqpoint{6.284287in}{2.090632in}}{\pgfqpoint{6.274001in}{2.090632in}}%
\pgfpathcurveto{\pgfqpoint{6.263714in}{2.090632in}}{\pgfqpoint{6.253848in}{2.086545in}}{\pgfqpoint{6.246575in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{6.239301in}{2.071998in}}{\pgfqpoint{6.235214in}{2.062132in}}{\pgfqpoint{6.235214in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{6.235214in}{2.041559in}}{\pgfqpoint{6.239301in}{2.031693in}}{\pgfqpoint{6.246575in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{6.253848in}{2.017146in}}{\pgfqpoint{6.263714in}{2.013059in}}{\pgfqpoint{6.274001in}{2.013059in}}%
\pgfpathlineto{\pgfqpoint{6.274001in}{2.013059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412378in}{2.583655in}}%
\pgfpathcurveto{\pgfqpoint{6.422654in}{2.583655in}}{\pgfqpoint{6.432510in}{2.587737in}}{\pgfqpoint{6.439776in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{6.447042in}{2.602269in}}{\pgfqpoint{6.451124in}{2.612126in}}{\pgfqpoint{6.451124in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{6.451124in}{2.632677in}}{\pgfqpoint{6.447042in}{2.642533in}}{\pgfqpoint{6.439776in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{6.432510in}{2.657065in}}{\pgfqpoint{6.422654in}{2.661148in}}{\pgfqpoint{6.412378in}{2.661148in}}%
\pgfpathcurveto{\pgfqpoint{6.402102in}{2.661148in}}{\pgfqpoint{6.392246in}{2.657065in}}{\pgfqpoint{6.384980in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{6.377714in}{2.642533in}}{\pgfqpoint{6.373631in}{2.632677in}}{\pgfqpoint{6.373631in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{6.373631in}{2.612126in}}{\pgfqpoint{6.377714in}{2.602269in}}{\pgfqpoint{6.384980in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{6.392246in}{2.587737in}}{\pgfqpoint{6.402102in}{2.583655in}}{\pgfqpoint{6.412378in}{2.583655in}}%
\pgfpathlineto{\pgfqpoint{6.412378in}{2.583655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238285in}{2.186266in}}%
\pgfpathcurveto{\pgfqpoint{6.248550in}{2.186266in}}{\pgfqpoint{6.258396in}{2.190344in}}{\pgfqpoint{6.265654in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{6.272913in}{2.204861in}}{\pgfqpoint{6.276991in}{2.214707in}}{\pgfqpoint{6.276991in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{6.276991in}{2.235237in}}{\pgfqpoint{6.272913in}{2.245083in}}{\pgfqpoint{6.265654in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{6.258396in}{2.259600in}}{\pgfqpoint{6.248550in}{2.263679in}}{\pgfqpoint{6.238285in}{2.263679in}}%
\pgfpathcurveto{\pgfqpoint{6.228020in}{2.263679in}}{\pgfqpoint{6.218174in}{2.259600in}}{\pgfqpoint{6.210915in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{6.203657in}{2.245083in}}{\pgfqpoint{6.199578in}{2.235237in}}{\pgfqpoint{6.199578in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{6.199578in}{2.214707in}}{\pgfqpoint{6.203657in}{2.204861in}}{\pgfqpoint{6.210915in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{6.218174in}{2.190344in}}{\pgfqpoint{6.228020in}{2.186266in}}{\pgfqpoint{6.238285in}{2.186266in}}%
\pgfpathlineto{\pgfqpoint{6.238285in}{2.186266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164978in}{2.108000in}}%
\pgfpathcurveto{\pgfqpoint{6.175233in}{2.108000in}}{\pgfqpoint{6.185068in}{2.112074in}}{\pgfqpoint{6.192319in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{6.199570in}{2.126577in}}{\pgfqpoint{6.203645in}{2.136412in}}{\pgfqpoint{6.203645in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{6.203645in}{2.156921in}}{\pgfqpoint{6.199570in}{2.166757in}}{\pgfqpoint{6.192319in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{6.185068in}{2.181259in}}{\pgfqpoint{6.175233in}{2.185333in}}{\pgfqpoint{6.164978in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{6.154724in}{2.185333in}}{\pgfqpoint{6.144888in}{2.181259in}}{\pgfqpoint{6.137637in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{6.130386in}{2.166757in}}{\pgfqpoint{6.126312in}{2.156921in}}{\pgfqpoint{6.126312in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{6.126312in}{2.136412in}}{\pgfqpoint{6.130386in}{2.126577in}}{\pgfqpoint{6.137637in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{6.144888in}{2.112074in}}{\pgfqpoint{6.154724in}{2.108000in}}{\pgfqpoint{6.164978in}{2.108000in}}%
\pgfpathlineto{\pgfqpoint{6.164978in}{2.108000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274269in}{2.232254in}}%
\pgfpathcurveto{\pgfqpoint{6.284513in}{2.232254in}}{\pgfqpoint{6.294339in}{2.236324in}}{\pgfqpoint{6.301583in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{6.308826in}{2.250811in}}{\pgfqpoint{6.312896in}{2.260637in}}{\pgfqpoint{6.312896in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{6.312896in}{2.281125in}}{\pgfqpoint{6.308826in}{2.290950in}}{\pgfqpoint{6.301583in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{6.294339in}{2.305437in}}{\pgfqpoint{6.284513in}{2.309507in}}{\pgfqpoint{6.274269in}{2.309507in}}%
\pgfpathcurveto{\pgfqpoint{6.264026in}{2.309507in}}{\pgfqpoint{6.254200in}{2.305437in}}{\pgfqpoint{6.246956in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{6.239713in}{2.290950in}}{\pgfqpoint{6.235643in}{2.281125in}}{\pgfqpoint{6.235643in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{6.235643in}{2.260637in}}{\pgfqpoint{6.239713in}{2.250811in}}{\pgfqpoint{6.246956in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{6.254200in}{2.236324in}}{\pgfqpoint{6.264026in}{2.232254in}}{\pgfqpoint{6.274269in}{2.232254in}}%
\pgfpathlineto{\pgfqpoint{6.274269in}{2.232254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790668in}{2.387551in}}%
\pgfpathcurveto{\pgfqpoint{6.800901in}{2.387551in}}{\pgfqpoint{6.810717in}{2.391617in}}{\pgfqpoint{6.817953in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{6.825189in}{2.406089in}}{\pgfqpoint{6.829255in}{2.415905in}}{\pgfqpoint{6.829255in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{6.829255in}{2.436371in}}{\pgfqpoint{6.825189in}{2.446187in}}{\pgfqpoint{6.817953in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{6.810717in}{2.460659in}}{\pgfqpoint{6.800901in}{2.464724in}}{\pgfqpoint{6.790668in}{2.464724in}}%
\pgfpathcurveto{\pgfqpoint{6.780435in}{2.464724in}}{\pgfqpoint{6.770619in}{2.460659in}}{\pgfqpoint{6.763383in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{6.756147in}{2.446187in}}{\pgfqpoint{6.752081in}{2.436371in}}{\pgfqpoint{6.752081in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{6.752081in}{2.415905in}}{\pgfqpoint{6.756147in}{2.406089in}}{\pgfqpoint{6.763383in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{6.770619in}{2.391617in}}{\pgfqpoint{6.780435in}{2.387551in}}{\pgfqpoint{6.790668in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{6.790668in}{2.387551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565372in}{2.240335in}}%
\pgfpathcurveto{\pgfqpoint{5.575595in}{2.240335in}}{\pgfqpoint{5.585400in}{2.244396in}}{\pgfqpoint{5.592629in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{5.599857in}{2.258853in}}{\pgfqpoint{5.603919in}{2.268658in}}{\pgfqpoint{5.603919in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{5.603919in}{2.289104in}}{\pgfqpoint{5.599857in}{2.298909in}}{\pgfqpoint{5.592629in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{5.585400in}{2.313366in}}{\pgfqpoint{5.575595in}{2.317428in}}{\pgfqpoint{5.565372in}{2.317428in}}%
\pgfpathcurveto{\pgfqpoint{5.555149in}{2.317428in}}{\pgfqpoint{5.545344in}{2.313366in}}{\pgfqpoint{5.538116in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{5.530887in}{2.298909in}}{\pgfqpoint{5.526826in}{2.289104in}}{\pgfqpoint{5.526826in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{5.526826in}{2.268658in}}{\pgfqpoint{5.530887in}{2.258853in}}{\pgfqpoint{5.538116in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{5.545344in}{2.244396in}}{\pgfqpoint{5.555149in}{2.240335in}}{\pgfqpoint{5.565372in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{5.565372in}{2.240335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851264in}{2.670168in}}%
\pgfpathcurveto{\pgfqpoint{6.861476in}{2.670168in}}{\pgfqpoint{6.871271in}{2.674226in}}{\pgfqpoint{6.878492in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{6.885713in}{2.688668in}}{\pgfqpoint{6.889770in}{2.698463in}}{\pgfqpoint{6.889770in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{6.889770in}{2.718887in}}{\pgfqpoint{6.885713in}{2.728682in}}{\pgfqpoint{6.878492in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{6.871271in}{2.743125in}}{\pgfqpoint{6.861476in}{2.747182in}}{\pgfqpoint{6.851264in}{2.747182in}}%
\pgfpathcurveto{\pgfqpoint{6.841052in}{2.747182in}}{\pgfqpoint{6.831256in}{2.743125in}}{\pgfqpoint{6.824035in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{6.816814in}{2.728682in}}{\pgfqpoint{6.812757in}{2.718887in}}{\pgfqpoint{6.812757in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{6.812757in}{2.698463in}}{\pgfqpoint{6.816814in}{2.688668in}}{\pgfqpoint{6.824035in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{6.831256in}{2.674226in}}{\pgfqpoint{6.841052in}{2.670168in}}{\pgfqpoint{6.851264in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{6.851264in}{2.670168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515450in}{2.604833in}}%
\pgfpathcurveto{\pgfqpoint{6.525651in}{2.604833in}}{\pgfqpoint{6.535436in}{2.608886in}}{\pgfqpoint{6.542650in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{6.549864in}{2.623313in}}{\pgfqpoint{6.553917in}{2.633098in}}{\pgfqpoint{6.553917in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{6.553917in}{2.653502in}}{\pgfqpoint{6.549864in}{2.663287in}}{\pgfqpoint{6.542650in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{6.535436in}{2.677714in}}{\pgfqpoint{6.525651in}{2.681767in}}{\pgfqpoint{6.515450in}{2.681767in}}%
\pgfpathcurveto{\pgfqpoint{6.505248in}{2.681767in}}{\pgfqpoint{6.495463in}{2.677714in}}{\pgfqpoint{6.488249in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{6.481036in}{2.663287in}}{\pgfqpoint{6.476983in}{2.653502in}}{\pgfqpoint{6.476983in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{6.476983in}{2.633098in}}{\pgfqpoint{6.481036in}{2.623313in}}{\pgfqpoint{6.488249in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{6.495463in}{2.608886in}}{\pgfqpoint{6.505248in}{2.604833in}}{\pgfqpoint{6.515450in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{6.515450in}{2.604833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838740in}{2.387729in}}%
\pgfpathcurveto{\pgfqpoint{6.848931in}{2.387729in}}{\pgfqpoint{6.858706in}{2.391778in}}{\pgfqpoint{6.865912in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{6.873118in}{2.406191in}}{\pgfqpoint{6.877167in}{2.415966in}}{\pgfqpoint{6.877167in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{6.877167in}{2.436348in}}{\pgfqpoint{6.873118in}{2.446123in}}{\pgfqpoint{6.865912in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{6.858706in}{2.460535in}}{\pgfqpoint{6.848931in}{2.464584in}}{\pgfqpoint{6.838740in}{2.464584in}}%
\pgfpathcurveto{\pgfqpoint{6.828549in}{2.464584in}}{\pgfqpoint{6.818774in}{2.460535in}}{\pgfqpoint{6.811568in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{6.804362in}{2.446123in}}{\pgfqpoint{6.800313in}{2.436348in}}{\pgfqpoint{6.800313in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{6.800313in}{2.415966in}}{\pgfqpoint{6.804362in}{2.406191in}}{\pgfqpoint{6.811568in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{6.818774in}{2.391778in}}{\pgfqpoint{6.828549in}{2.387729in}}{\pgfqpoint{6.838740in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{6.838740in}{2.387729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847541in}{2.383719in}}%
\pgfpathcurveto{\pgfqpoint{6.857721in}{2.383719in}}{\pgfqpoint{6.867486in}{2.387764in}}{\pgfqpoint{6.874685in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{6.881884in}{2.402161in}}{\pgfqpoint{6.885928in}{2.411926in}}{\pgfqpoint{6.885928in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{6.885928in}{2.432287in}}{\pgfqpoint{6.881884in}{2.442052in}}{\pgfqpoint{6.874685in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{6.867486in}{2.456449in}}{\pgfqpoint{6.857721in}{2.460494in}}{\pgfqpoint{6.847541in}{2.460494in}}%
\pgfpathcurveto{\pgfqpoint{6.837361in}{2.460494in}}{\pgfqpoint{6.827596in}{2.456449in}}{\pgfqpoint{6.820397in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{6.813198in}{2.442052in}}{\pgfqpoint{6.809154in}{2.432287in}}{\pgfqpoint{6.809154in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{6.809154in}{2.411926in}}{\pgfqpoint{6.813198in}{2.402161in}}{\pgfqpoint{6.820397in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{6.827596in}{2.387764in}}{\pgfqpoint{6.837361in}{2.383719in}}{\pgfqpoint{6.847541in}{2.383719in}}%
\pgfpathlineto{\pgfqpoint{6.847541in}{2.383719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522316in}{2.333546in}}%
\pgfpathcurveto{\pgfqpoint{6.532486in}{2.333546in}}{\pgfqpoint{6.542241in}{2.337586in}}{\pgfqpoint{6.549432in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{6.556624in}{2.351969in}}{\pgfqpoint{6.560664in}{2.361724in}}{\pgfqpoint{6.560664in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{6.560664in}{2.382064in}}{\pgfqpoint{6.556624in}{2.391818in}}{\pgfqpoint{6.549432in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{6.542241in}{2.406201in}}{\pgfqpoint{6.532486in}{2.410241in}}{\pgfqpoint{6.522316in}{2.410241in}}%
\pgfpathcurveto{\pgfqpoint{6.512146in}{2.410241in}}{\pgfqpoint{6.502392in}{2.406201in}}{\pgfqpoint{6.495200in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{6.488009in}{2.391818in}}{\pgfqpoint{6.483969in}{2.382064in}}{\pgfqpoint{6.483969in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{6.483969in}{2.361724in}}{\pgfqpoint{6.488009in}{2.351969in}}{\pgfqpoint{6.495200in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{6.502392in}{2.337586in}}{\pgfqpoint{6.512146in}{2.333546in}}{\pgfqpoint{6.522316in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{6.522316in}{2.333546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319482in}{1.870623in}}%
\pgfpathcurveto{\pgfqpoint{6.329642in}{1.870623in}}{\pgfqpoint{6.339386in}{1.874660in}}{\pgfqpoint{6.346570in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{6.353754in}{1.889027in}}{\pgfqpoint{6.357790in}{1.898772in}}{\pgfqpoint{6.357790in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{6.357790in}{1.919091in}}{\pgfqpoint{6.353754in}{1.928836in}}{\pgfqpoint{6.346570in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{6.339386in}{1.943203in}}{\pgfqpoint{6.329642in}{1.947240in}}{\pgfqpoint{6.319482in}{1.947240in}}%
\pgfpathcurveto{\pgfqpoint{6.309323in}{1.947240in}}{\pgfqpoint{6.299578in}{1.943203in}}{\pgfqpoint{6.292394in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{6.285210in}{1.928836in}}{\pgfqpoint{6.281174in}{1.919091in}}{\pgfqpoint{6.281174in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{6.281174in}{1.898772in}}{\pgfqpoint{6.285210in}{1.889027in}}{\pgfqpoint{6.292394in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{6.299578in}{1.874660in}}{\pgfqpoint{6.309323in}{1.870623in}}{\pgfqpoint{6.319482in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{6.319482in}{1.870623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215330in}{1.837854in}}%
\pgfpathcurveto{\pgfqpoint{6.225479in}{1.837854in}}{\pgfqpoint{6.235213in}{1.841886in}}{\pgfqpoint{6.242390in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{6.249566in}{1.856238in}}{\pgfqpoint{6.253598in}{1.865973in}}{\pgfqpoint{6.253598in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{6.253598in}{1.886271in}}{\pgfqpoint{6.249566in}{1.896006in}}{\pgfqpoint{6.242390in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{6.235213in}{1.910358in}}{\pgfqpoint{6.225479in}{1.914391in}}{\pgfqpoint{6.215330in}{1.914391in}}%
\pgfpathcurveto{\pgfqpoint{6.205181in}{1.914391in}}{\pgfqpoint{6.195446in}{1.910358in}}{\pgfqpoint{6.188270in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{6.181094in}{1.896006in}}{\pgfqpoint{6.177061in}{1.886271in}}{\pgfqpoint{6.177061in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{6.177061in}{1.865973in}}{\pgfqpoint{6.181094in}{1.856238in}}{\pgfqpoint{6.188270in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{6.195446in}{1.841886in}}{\pgfqpoint{6.205181in}{1.837854in}}{\pgfqpoint{6.215330in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{6.215330in}{1.837854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105972in}{2.600513in}}%
\pgfpathcurveto{\pgfqpoint{6.116110in}{2.600513in}}{\pgfqpoint{6.125835in}{2.604541in}}{\pgfqpoint{6.133004in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{6.140173in}{2.618879in}}{\pgfqpoint{6.144201in}{2.628604in}}{\pgfqpoint{6.144201in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{6.144201in}{2.648880in}}{\pgfqpoint{6.140173in}{2.658605in}}{\pgfqpoint{6.133004in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{6.125835in}{2.672943in}}{\pgfqpoint{6.116110in}{2.676971in}}{\pgfqpoint{6.105972in}{2.676971in}}%
\pgfpathcurveto{\pgfqpoint{6.095834in}{2.676971in}}{\pgfqpoint{6.086109in}{2.672943in}}{\pgfqpoint{6.078940in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{6.071771in}{2.658605in}}{\pgfqpoint{6.067743in}{2.648880in}}{\pgfqpoint{6.067743in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{6.067743in}{2.628604in}}{\pgfqpoint{6.071771in}{2.618879in}}{\pgfqpoint{6.078940in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{6.086109in}{2.604541in}}{\pgfqpoint{6.095834in}{2.600513in}}{\pgfqpoint{6.105972in}{2.600513in}}%
\pgfpathlineto{\pgfqpoint{6.105972in}{2.600513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224657in}{2.147606in}}%
\pgfpathcurveto{\pgfqpoint{6.234785in}{2.147606in}}{\pgfqpoint{6.244500in}{2.151630in}}{\pgfqpoint{6.251661in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{6.258823in}{2.165953in}}{\pgfqpoint{6.262847in}{2.175668in}}{\pgfqpoint{6.262847in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{6.262847in}{2.195924in}}{\pgfqpoint{6.258823in}{2.205638in}}{\pgfqpoint{6.251661in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{6.244500in}{2.219961in}}{\pgfqpoint{6.234785in}{2.223985in}}{\pgfqpoint{6.224657in}{2.223985in}}%
\pgfpathcurveto{\pgfqpoint{6.214529in}{2.223985in}}{\pgfqpoint{6.204815in}{2.219961in}}{\pgfqpoint{6.197653in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{6.190492in}{2.205638in}}{\pgfqpoint{6.186468in}{2.195924in}}{\pgfqpoint{6.186468in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{6.186468in}{2.175668in}}{\pgfqpoint{6.190492in}{2.165953in}}{\pgfqpoint{6.197653in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{6.204815in}{2.151630in}}{\pgfqpoint{6.214529in}{2.147606in}}{\pgfqpoint{6.224657in}{2.147606in}}%
\pgfpathlineto{\pgfqpoint{6.224657in}{2.147606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702977in}{2.683441in}}%
\pgfpathcurveto{\pgfqpoint{6.713095in}{2.683441in}}{\pgfqpoint{6.722799in}{2.687461in}}{\pgfqpoint{6.729953in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{6.737107in}{2.701769in}}{\pgfqpoint{6.741127in}{2.711474in}}{\pgfqpoint{6.741127in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{6.741127in}{2.731709in}}{\pgfqpoint{6.737107in}{2.741413in}}{\pgfqpoint{6.729953in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{6.722799in}{2.755721in}}{\pgfqpoint{6.713095in}{2.759741in}}{\pgfqpoint{6.702977in}{2.759741in}}%
\pgfpathcurveto{\pgfqpoint{6.692860in}{2.759741in}}{\pgfqpoint{6.683155in}{2.755721in}}{\pgfqpoint{6.676001in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{6.668847in}{2.741413in}}{\pgfqpoint{6.664827in}{2.731709in}}{\pgfqpoint{6.664827in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{6.664827in}{2.711474in}}{\pgfqpoint{6.668847in}{2.701769in}}{\pgfqpoint{6.676001in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{6.683155in}{2.687461in}}{\pgfqpoint{6.692860in}{2.683441in}}{\pgfqpoint{6.702977in}{2.683441in}}%
\pgfpathlineto{\pgfqpoint{6.702977in}{2.683441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306742in}{2.124914in}}%
\pgfpathcurveto{\pgfqpoint{6.316849in}{2.124914in}}{\pgfqpoint{6.326544in}{2.128929in}}{\pgfqpoint{6.333690in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{6.340837in}{2.143223in}}{\pgfqpoint{6.344853in}{2.152917in}}{\pgfqpoint{6.344853in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{6.344853in}{2.173131in}}{\pgfqpoint{6.340837in}{2.182826in}}{\pgfqpoint{6.333690in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{6.326544in}{2.197119in}}{\pgfqpoint{6.316849in}{2.201135in}}{\pgfqpoint{6.306742in}{2.201135in}}%
\pgfpathcurveto{\pgfqpoint{6.296635in}{2.201135in}}{\pgfqpoint{6.286941in}{2.197119in}}{\pgfqpoint{6.279794in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{6.272647in}{2.182826in}}{\pgfqpoint{6.268632in}{2.173131in}}{\pgfqpoint{6.268632in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{6.268632in}{2.152917in}}{\pgfqpoint{6.272647in}{2.143223in}}{\pgfqpoint{6.279794in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{6.286941in}{2.128929in}}{\pgfqpoint{6.296635in}{2.124914in}}{\pgfqpoint{6.306742in}{2.124914in}}%
\pgfpathlineto{\pgfqpoint{6.306742in}{2.124914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772859in}{2.939975in}}%
\pgfpathcurveto{\pgfqpoint{6.782956in}{2.939975in}}{\pgfqpoint{6.792640in}{2.943987in}}{\pgfqpoint{6.799779in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{6.806919in}{2.958265in}}{\pgfqpoint{6.810930in}{2.967950in}}{\pgfqpoint{6.810930in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{6.810930in}{2.988143in}}{\pgfqpoint{6.806919in}{2.997827in}}{\pgfqpoint{6.799779in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{6.792640in}{3.012106in}}{\pgfqpoint{6.782956in}{3.016118in}}{\pgfqpoint{6.772859in}{3.016118in}}%
\pgfpathcurveto{\pgfqpoint{6.762763in}{3.016118in}}{\pgfqpoint{6.753078in}{3.012106in}}{\pgfqpoint{6.745939in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{6.738799in}{2.997827in}}{\pgfqpoint{6.734788in}{2.988143in}}{\pgfqpoint{6.734788in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{6.734788in}{2.967950in}}{\pgfqpoint{6.738799in}{2.958265in}}{\pgfqpoint{6.745939in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{6.753078in}{2.943987in}}{\pgfqpoint{6.762763in}{2.939975in}}{\pgfqpoint{6.772859in}{2.939975in}}%
\pgfpathlineto{\pgfqpoint{6.772859in}{2.939975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154886in}{3.560026in}}%
\pgfpathcurveto{\pgfqpoint{8.164972in}{3.560026in}}{\pgfqpoint{8.174646in}{3.564034in}}{\pgfqpoint{8.181778in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{8.188910in}{3.578297in}}{\pgfqpoint{8.192918in}{3.587972in}}{\pgfqpoint{8.192918in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{8.192918in}{3.608144in}}{\pgfqpoint{8.188910in}{3.617819in}}{\pgfqpoint{8.181778in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{8.174646in}{3.632082in}}{\pgfqpoint{8.164972in}{3.636090in}}{\pgfqpoint{8.154886in}{3.636090in}}%
\pgfpathcurveto{\pgfqpoint{8.144800in}{3.636090in}}{\pgfqpoint{8.135125in}{3.632082in}}{\pgfqpoint{8.127994in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{8.120862in}{3.617819in}}{\pgfqpoint{8.116854in}{3.608144in}}{\pgfqpoint{8.116854in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{8.116854in}{3.587972in}}{\pgfqpoint{8.120862in}{3.578297in}}{\pgfqpoint{8.127994in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{8.135125in}{3.564034in}}{\pgfqpoint{8.144800in}{3.560026in}}{\pgfqpoint{8.154886in}{3.560026in}}%
\pgfpathlineto{\pgfqpoint{8.154886in}{3.560026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423258in}{2.653734in}}%
\pgfpathcurveto{\pgfqpoint{6.433333in}{2.653734in}}{\pgfqpoint{6.442998in}{2.657737in}}{\pgfqpoint{6.450122in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{6.457247in}{2.671986in}}{\pgfqpoint{6.461250in}{2.681651in}}{\pgfqpoint{6.461250in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{6.461250in}{2.701802in}}{\pgfqpoint{6.457247in}{2.711467in}}{\pgfqpoint{6.450122in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.442998in}{2.725716in}}{\pgfqpoint{6.433333in}{2.729719in}}{\pgfqpoint{6.423258in}{2.729719in}}%
\pgfpathcurveto{\pgfqpoint{6.413182in}{2.729719in}}{\pgfqpoint{6.403517in}{2.725716in}}{\pgfqpoint{6.396393in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{6.389268in}{2.711467in}}{\pgfqpoint{6.385265in}{2.701802in}}{\pgfqpoint{6.385265in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{6.385265in}{2.681651in}}{\pgfqpoint{6.389268in}{2.671986in}}{\pgfqpoint{6.396393in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{6.403517in}{2.657737in}}{\pgfqpoint{6.413182in}{2.653734in}}{\pgfqpoint{6.423258in}{2.653734in}}%
\pgfpathlineto{\pgfqpoint{6.423258in}{2.653734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572301in}{2.207583in}}%
\pgfpathcurveto{\pgfqpoint{6.582366in}{2.207583in}}{\pgfqpoint{6.592020in}{2.211582in}}{\pgfqpoint{6.599138in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{6.606255in}{2.225817in}}{\pgfqpoint{6.610254in}{2.235471in}}{\pgfqpoint{6.610254in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{6.610254in}{2.255602in}}{\pgfqpoint{6.606255in}{2.265256in}}{\pgfqpoint{6.599138in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{6.592020in}{2.279491in}}{\pgfqpoint{6.582366in}{2.283490in}}{\pgfqpoint{6.572301in}{2.283490in}}%
\pgfpathcurveto{\pgfqpoint{6.562235in}{2.283490in}}{\pgfqpoint{6.552581in}{2.279491in}}{\pgfqpoint{6.545464in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{6.538347in}{2.265256in}}{\pgfqpoint{6.534348in}{2.255602in}}{\pgfqpoint{6.534348in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{6.534348in}{2.235471in}}{\pgfqpoint{6.538347in}{2.225817in}}{\pgfqpoint{6.545464in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{6.552581in}{2.211582in}}{\pgfqpoint{6.562235in}{2.207583in}}{\pgfqpoint{6.572301in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{6.572301in}{2.207583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664635in}{2.559275in}}%
\pgfpathcurveto{\pgfqpoint{6.674690in}{2.559275in}}{\pgfqpoint{6.684334in}{2.563269in}}{\pgfqpoint{6.691444in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{6.698554in}{2.577489in}}{\pgfqpoint{6.702549in}{2.587134in}}{\pgfqpoint{6.702549in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{6.702549in}{2.607243in}}{\pgfqpoint{6.698554in}{2.616888in}}{\pgfqpoint{6.691444in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{6.684334in}{2.631107in}}{\pgfqpoint{6.674690in}{2.635102in}}{\pgfqpoint{6.664635in}{2.635102in}}%
\pgfpathcurveto{\pgfqpoint{6.654580in}{2.635102in}}{\pgfqpoint{6.644936in}{2.631107in}}{\pgfqpoint{6.637826in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{6.630716in}{2.616888in}}{\pgfqpoint{6.626721in}{2.607243in}}{\pgfqpoint{6.626721in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{6.626721in}{2.587134in}}{\pgfqpoint{6.630716in}{2.577489in}}{\pgfqpoint{6.637826in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{6.644936in}{2.563269in}}{\pgfqpoint{6.654580in}{2.559275in}}{\pgfqpoint{6.664635in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{6.664635in}{2.559275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838306in}{2.989629in}}%
\pgfpathcurveto{\pgfqpoint{6.848350in}{2.989629in}}{\pgfqpoint{6.857985in}{2.993619in}}{\pgfqpoint{6.865087in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{6.872190in}{3.007824in}}{\pgfqpoint{6.876181in}{3.017459in}}{\pgfqpoint{6.876181in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{6.876181in}{3.037548in}}{\pgfqpoint{6.872190in}{3.047182in}}{\pgfqpoint{6.865087in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{6.857985in}{3.061387in}}{\pgfqpoint{6.848350in}{3.065378in}}{\pgfqpoint{6.838306in}{3.065378in}}%
\pgfpathcurveto{\pgfqpoint{6.828261in}{3.065378in}}{\pgfqpoint{6.818627in}{3.061387in}}{\pgfqpoint{6.811524in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{6.804422in}{3.047182in}}{\pgfqpoint{6.800431in}{3.037548in}}{\pgfqpoint{6.800431in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{6.800431in}{3.017459in}}{\pgfqpoint{6.804422in}{3.007824in}}{\pgfqpoint{6.811524in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{6.818627in}{2.993619in}}{\pgfqpoint{6.828261in}{2.989629in}}{\pgfqpoint{6.838306in}{2.989629in}}%
\pgfpathlineto{\pgfqpoint{6.838306in}{2.989629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767409in}{1.634090in}}%
\pgfpathcurveto{\pgfqpoint{5.777443in}{1.634090in}}{\pgfqpoint{5.787067in}{1.638076in}}{\pgfqpoint{5.794162in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{5.801257in}{1.652267in}}{\pgfqpoint{5.805244in}{1.661891in}}{\pgfqpoint{5.805244in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{5.805244in}{1.681959in}}{\pgfqpoint{5.801257in}{1.691584in}}{\pgfqpoint{5.794162in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{5.787067in}{1.705774in}}{\pgfqpoint{5.777443in}{1.709761in}}{\pgfqpoint{5.767409in}{1.709761in}}%
\pgfpathcurveto{\pgfqpoint{5.757375in}{1.709761in}}{\pgfqpoint{5.747750in}{1.705774in}}{\pgfqpoint{5.740655in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{5.733560in}{1.691584in}}{\pgfqpoint{5.729573in}{1.681959in}}{\pgfqpoint{5.729573in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{5.729573in}{1.661891in}}{\pgfqpoint{5.733560in}{1.652267in}}{\pgfqpoint{5.740655in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{5.747750in}{1.638076in}}{\pgfqpoint{5.757375in}{1.634090in}}{\pgfqpoint{5.767409in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{5.767409in}{1.634090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823313in}{2.962610in}}%
\pgfpathcurveto{\pgfqpoint{6.833337in}{2.962610in}}{\pgfqpoint{6.842951in}{2.966592in}}{\pgfqpoint{6.850039in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{6.857127in}{2.980768in}}{\pgfqpoint{6.861109in}{2.990382in}}{\pgfqpoint{6.861109in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{6.861109in}{3.010430in}}{\pgfqpoint{6.857127in}{3.020044in}}{\pgfqpoint{6.850039in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{6.842951in}{3.034220in}}{\pgfqpoint{6.833337in}{3.038202in}}{\pgfqpoint{6.823313in}{3.038202in}}%
\pgfpathcurveto{\pgfqpoint{6.813289in}{3.038202in}}{\pgfqpoint{6.803675in}{3.034220in}}{\pgfqpoint{6.796587in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{6.789499in}{3.020044in}}{\pgfqpoint{6.785516in}{3.010430in}}{\pgfqpoint{6.785516in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{6.785516in}{2.990382in}}{\pgfqpoint{6.789499in}{2.980768in}}{\pgfqpoint{6.796587in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{6.803675in}{2.966592in}}{\pgfqpoint{6.813289in}{2.962610in}}{\pgfqpoint{6.823313in}{2.962610in}}%
\pgfpathlineto{\pgfqpoint{6.823313in}{2.962610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364427in}{2.506630in}}%
\pgfpathcurveto{\pgfqpoint{6.374440in}{2.506630in}}{\pgfqpoint{6.384045in}{2.510608in}}{\pgfqpoint{6.391125in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{6.398206in}{2.524769in}}{\pgfqpoint{6.402184in}{2.534374in}}{\pgfqpoint{6.402184in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{6.402184in}{2.554401in}}{\pgfqpoint{6.398206in}{2.564005in}}{\pgfqpoint{6.391125in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{6.384045in}{2.578166in}}{\pgfqpoint{6.374440in}{2.582145in}}{\pgfqpoint{6.364427in}{2.582145in}}%
\pgfpathcurveto{\pgfqpoint{6.354414in}{2.582145in}}{\pgfqpoint{6.344809in}{2.578166in}}{\pgfqpoint{6.337728in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{6.330648in}{2.564005in}}{\pgfqpoint{6.326670in}{2.554401in}}{\pgfqpoint{6.326670in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{6.326670in}{2.534374in}}{\pgfqpoint{6.330648in}{2.524769in}}{\pgfqpoint{6.337728in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{6.344809in}{2.510608in}}{\pgfqpoint{6.354414in}{2.506630in}}{\pgfqpoint{6.364427in}{2.506630in}}%
\pgfpathlineto{\pgfqpoint{6.364427in}{2.506630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226326in}{1.929344in}}%
\pgfpathcurveto{\pgfqpoint{6.236329in}{1.929344in}}{\pgfqpoint{6.245923in}{1.933318in}}{\pgfqpoint{6.252997in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{6.260070in}{1.947464in}}{\pgfqpoint{6.264044in}{1.957059in}}{\pgfqpoint{6.264044in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{6.264044in}{1.977065in}}{\pgfqpoint{6.260070in}{1.986660in}}{\pgfqpoint{6.252997in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{6.245923in}{2.000806in}}{\pgfqpoint{6.236329in}{2.004780in}}{\pgfqpoint{6.226326in}{2.004780in}}%
\pgfpathcurveto{\pgfqpoint{6.216323in}{2.004780in}}{\pgfqpoint{6.206728in}{2.000806in}}{\pgfqpoint{6.199655in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{6.192582in}{1.986660in}}{\pgfqpoint{6.188608in}{1.977065in}}{\pgfqpoint{6.188608in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{6.188608in}{1.957059in}}{\pgfqpoint{6.192582in}{1.947464in}}{\pgfqpoint{6.199655in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{6.206728in}{1.933318in}}{\pgfqpoint{6.216323in}{1.929344in}}{\pgfqpoint{6.226326in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{6.226326in}{1.929344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292716in}{3.228984in}}%
\pgfpathcurveto{\pgfqpoint{7.302708in}{3.228984in}}{\pgfqpoint{7.312293in}{3.232954in}}{\pgfqpoint{7.319359in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{7.326425in}{3.247086in}}{\pgfqpoint{7.330395in}{3.256671in}}{\pgfqpoint{7.330395in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.330395in}{3.276656in}}{\pgfqpoint{7.326425in}{3.286241in}}{\pgfqpoint{7.319359in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{7.312293in}{3.300372in}}{\pgfqpoint{7.302708in}{3.304342in}}{\pgfqpoint{7.292716in}{3.304342in}}%
\pgfpathcurveto{\pgfqpoint{7.282723in}{3.304342in}}{\pgfqpoint{7.273138in}{3.300372in}}{\pgfqpoint{7.266073in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{7.259007in}{3.286241in}}{\pgfqpoint{7.255037in}{3.276656in}}{\pgfqpoint{7.255037in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{7.255037in}{3.256671in}}{\pgfqpoint{7.259007in}{3.247086in}}{\pgfqpoint{7.266073in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{7.273138in}{3.232954in}}{\pgfqpoint{7.282723in}{3.228984in}}{\pgfqpoint{7.292716in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{7.292716in}{3.228984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968313in}{2.766127in}}%
\pgfpathcurveto{\pgfqpoint{6.978295in}{2.766127in}}{\pgfqpoint{6.987870in}{2.770093in}}{\pgfqpoint{6.994929in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{7.001987in}{2.784210in}}{\pgfqpoint{7.005953in}{2.793784in}}{\pgfqpoint{7.005953in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{7.005953in}{2.813749in}}{\pgfqpoint{7.001987in}{2.823324in}}{\pgfqpoint{6.994929in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{6.987870in}{2.837441in}}{\pgfqpoint{6.978295in}{2.841407in}}{\pgfqpoint{6.968313in}{2.841407in}}%
\pgfpathcurveto{\pgfqpoint{6.958331in}{2.841407in}}{\pgfqpoint{6.948756in}{2.837441in}}{\pgfqpoint{6.941697in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{6.934639in}{2.823324in}}{\pgfqpoint{6.930673in}{2.813749in}}{\pgfqpoint{6.930673in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{6.930673in}{2.793784in}}{\pgfqpoint{6.934639in}{2.784210in}}{\pgfqpoint{6.941697in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{6.948756in}{2.770093in}}{\pgfqpoint{6.958331in}{2.766127in}}{\pgfqpoint{6.968313in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{6.968313in}{2.766127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062285in}{2.873942in}}%
\pgfpathcurveto{\pgfqpoint{7.072257in}{2.873942in}}{\pgfqpoint{7.081822in}{2.877904in}}{\pgfqpoint{7.088873in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{7.095925in}{2.892006in}}{\pgfqpoint{7.099887in}{2.901571in}}{\pgfqpoint{7.099887in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{7.099887in}{2.921515in}}{\pgfqpoint{7.095925in}{2.931080in}}{\pgfqpoint{7.088873in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{7.081822in}{2.945183in}}{\pgfqpoint{7.072257in}{2.949145in}}{\pgfqpoint{7.062285in}{2.949145in}}%
\pgfpathcurveto{\pgfqpoint{7.052313in}{2.949145in}}{\pgfqpoint{7.042748in}{2.945183in}}{\pgfqpoint{7.035697in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{7.028646in}{2.931080in}}{\pgfqpoint{7.024684in}{2.921515in}}{\pgfqpoint{7.024684in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{7.024684in}{2.901571in}}{\pgfqpoint{7.028646in}{2.892006in}}{\pgfqpoint{7.035697in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{7.042748in}{2.877904in}}{\pgfqpoint{7.052313in}{2.873942in}}{\pgfqpoint{7.062285in}{2.873942in}}%
\pgfpathlineto{\pgfqpoint{7.062285in}{2.873942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683352in}{2.501919in}}%
\pgfpathcurveto{\pgfqpoint{6.693314in}{2.501919in}}{\pgfqpoint{6.702869in}{2.505876in}}{\pgfqpoint{6.709913in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{6.716957in}{2.519964in}}{\pgfqpoint{6.720914in}{2.529519in}}{\pgfqpoint{6.720914in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{6.720914in}{2.549443in}}{\pgfqpoint{6.716957in}{2.558998in}}{\pgfqpoint{6.709913in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{6.702869in}{2.573086in}}{\pgfqpoint{6.693314in}{2.577044in}}{\pgfqpoint{6.683352in}{2.577044in}}%
\pgfpathcurveto{\pgfqpoint{6.673390in}{2.577044in}}{\pgfqpoint{6.663835in}{2.573086in}}{\pgfqpoint{6.656791in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{6.649747in}{2.558998in}}{\pgfqpoint{6.645790in}{2.549443in}}{\pgfqpoint{6.645790in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{6.645790in}{2.529519in}}{\pgfqpoint{6.649747in}{2.519964in}}{\pgfqpoint{6.656791in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{6.663835in}{2.505876in}}{\pgfqpoint{6.673390in}{2.501919in}}{\pgfqpoint{6.683352in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{6.683352in}{2.501919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570091in}{2.281445in}}%
\pgfpathcurveto{\pgfqpoint{6.580043in}{2.281445in}}{\pgfqpoint{6.589588in}{2.285399in}}{\pgfqpoint{6.596625in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{6.603661in}{2.299472in}}{\pgfqpoint{6.607615in}{2.309018in}}{\pgfqpoint{6.607615in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{6.607615in}{2.328920in}}{\pgfqpoint{6.603661in}{2.338466in}}{\pgfqpoint{6.596625in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{6.589588in}{2.352539in}}{\pgfqpoint{6.580043in}{2.356493in}}{\pgfqpoint{6.570091in}{2.356493in}}%
\pgfpathcurveto{\pgfqpoint{6.560140in}{2.356493in}}{\pgfqpoint{6.550595in}{2.352539in}}{\pgfqpoint{6.543558in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{6.536521in}{2.338466in}}{\pgfqpoint{6.532568in}{2.328920in}}{\pgfqpoint{6.532568in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{6.532568in}{2.309018in}}{\pgfqpoint{6.536521in}{2.299472in}}{\pgfqpoint{6.543558in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{6.550595in}{2.285399in}}{\pgfqpoint{6.560140in}{2.281445in}}{\pgfqpoint{6.570091in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{6.570091in}{2.281445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313580in}{2.039541in}}%
\pgfpathcurveto{\pgfqpoint{6.323521in}{2.039541in}}{\pgfqpoint{6.333056in}{2.043491in}}{\pgfqpoint{6.340086in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{6.347115in}{2.057549in}}{\pgfqpoint{6.351065in}{2.067085in}}{\pgfqpoint{6.351065in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{6.351065in}{2.086967in}}{\pgfqpoint{6.347115in}{2.096502in}}{\pgfqpoint{6.340086in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{6.333056in}{2.110561in}}{\pgfqpoint{6.323521in}{2.114511in}}{\pgfqpoint{6.313580in}{2.114511in}}%
\pgfpathcurveto{\pgfqpoint{6.303639in}{2.114511in}}{\pgfqpoint{6.294103in}{2.110561in}}{\pgfqpoint{6.287074in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{6.280045in}{2.096502in}}{\pgfqpoint{6.276095in}{2.086967in}}{\pgfqpoint{6.276095in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{6.276095in}{2.067085in}}{\pgfqpoint{6.280045in}{2.057549in}}{\pgfqpoint{6.287074in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{6.294103in}{2.043491in}}{\pgfqpoint{6.303639in}{2.039541in}}{\pgfqpoint{6.313580in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{6.313580in}{2.039541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244226in}{4.138948in}}%
\pgfpathcurveto{\pgfqpoint{7.254157in}{4.138948in}}{\pgfqpoint{7.263683in}{4.142894in}}{\pgfqpoint{7.270705in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{7.277727in}{4.156938in}}{\pgfqpoint{7.281672in}{4.166463in}}{\pgfqpoint{7.281672in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{7.281672in}{4.186325in}}{\pgfqpoint{7.277727in}{4.195850in}}{\pgfqpoint{7.270705in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{7.263683in}{4.209895in}}{\pgfqpoint{7.254157in}{4.213840in}}{\pgfqpoint{7.244226in}{4.213840in}}%
\pgfpathcurveto{\pgfqpoint{7.234296in}{4.213840in}}{\pgfqpoint{7.224770in}{4.209895in}}{\pgfqpoint{7.217748in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{7.210726in}{4.195850in}}{\pgfqpoint{7.206780in}{4.186325in}}{\pgfqpoint{7.206780in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{7.206780in}{4.166463in}}{\pgfqpoint{7.210726in}{4.156938in}}{\pgfqpoint{7.217748in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{7.224770in}{4.142894in}}{\pgfqpoint{7.234296in}{4.138948in}}{\pgfqpoint{7.244226in}{4.138948in}}%
\pgfpathlineto{\pgfqpoint{7.244226in}{4.138948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.821082in}{2.564867in}}%
\pgfpathcurveto{\pgfqpoint{6.831003in}{2.564867in}}{\pgfqpoint{6.840518in}{2.568808in}}{\pgfqpoint{6.847533in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{6.854548in}{2.582838in}}{\pgfqpoint{6.858489in}{2.592353in}}{\pgfqpoint{6.858489in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{6.858489in}{2.612195in}}{\pgfqpoint{6.854548in}{2.621710in}}{\pgfqpoint{6.847533in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{6.840518in}{2.635740in}}{\pgfqpoint{6.831003in}{2.639681in}}{\pgfqpoint{6.821082in}{2.639681in}}%
\pgfpathcurveto{\pgfqpoint{6.811161in}{2.639681in}}{\pgfqpoint{6.801646in}{2.635740in}}{\pgfqpoint{6.794631in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{6.787616in}{2.621710in}}{\pgfqpoint{6.783675in}{2.612195in}}{\pgfqpoint{6.783675in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{6.783675in}{2.592353in}}{\pgfqpoint{6.787616in}{2.582838in}}{\pgfqpoint{6.794631in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{6.801646in}{2.568808in}}{\pgfqpoint{6.811161in}{2.564867in}}{\pgfqpoint{6.821082in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{6.821082in}{2.564867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.680434in}{2.718222in}}%
\pgfpathcurveto{\pgfqpoint{6.690345in}{2.718222in}}{\pgfqpoint{6.699850in}{2.722159in}}{\pgfqpoint{6.706858in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{6.713865in}{2.736174in}}{\pgfqpoint{6.717803in}{2.745680in}}{\pgfqpoint{6.717803in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{6.717803in}{2.765501in}}{\pgfqpoint{6.713865in}{2.775006in}}{\pgfqpoint{6.706858in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{6.699850in}{2.789022in}}{\pgfqpoint{6.690345in}{2.792959in}}{\pgfqpoint{6.680434in}{2.792959in}}%
\pgfpathcurveto{\pgfqpoint{6.670524in}{2.792959in}}{\pgfqpoint{6.661018in}{2.789022in}}{\pgfqpoint{6.654011in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{6.647003in}{2.775006in}}{\pgfqpoint{6.643066in}{2.765501in}}{\pgfqpoint{6.643066in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{6.643066in}{2.745680in}}{\pgfqpoint{6.647003in}{2.736174in}}{\pgfqpoint{6.654011in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{6.661018in}{2.722159in}}{\pgfqpoint{6.670524in}{2.718222in}}{\pgfqpoint{6.680434in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{6.680434in}{2.718222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403377in}{2.029130in}}%
\pgfpathcurveto{\pgfqpoint{6.413277in}{2.029130in}}{\pgfqpoint{6.422773in}{2.033063in}}{\pgfqpoint{6.429774in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{6.436774in}{2.047064in}}{\pgfqpoint{6.440707in}{2.056560in}}{\pgfqpoint{6.440707in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{6.440707in}{2.076360in}}{\pgfqpoint{6.436774in}{2.085856in}}{\pgfqpoint{6.429774in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{6.422773in}{2.099856in}}{\pgfqpoint{6.413277in}{2.103790in}}{\pgfqpoint{6.403377in}{2.103790in}}%
\pgfpathcurveto{\pgfqpoint{6.393477in}{2.103790in}}{\pgfqpoint{6.383981in}{2.099856in}}{\pgfqpoint{6.376981in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{6.369981in}{2.085856in}}{\pgfqpoint{6.366047in}{2.076360in}}{\pgfqpoint{6.366047in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{6.366047in}{2.056560in}}{\pgfqpoint{6.369981in}{2.047064in}}{\pgfqpoint{6.376981in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{6.383981in}{2.033063in}}{\pgfqpoint{6.393477in}{2.029130in}}{\pgfqpoint{6.403377in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{6.403377in}{2.029130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054941in}{1.859840in}}%
\pgfpathcurveto{\pgfqpoint{6.064831in}{1.859840in}}{\pgfqpoint{6.074317in}{1.863770in}}{\pgfqpoint{6.081310in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{6.088303in}{1.877756in}}{\pgfqpoint{6.092232in}{1.887242in}}{\pgfqpoint{6.092232in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{6.092232in}{1.907022in}}{\pgfqpoint{6.088303in}{1.916508in}}{\pgfqpoint{6.081310in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{6.074317in}{1.930494in}}{\pgfqpoint{6.064831in}{1.934423in}}{\pgfqpoint{6.054941in}{1.934423in}}%
\pgfpathcurveto{\pgfqpoint{6.045051in}{1.934423in}}{\pgfqpoint{6.035565in}{1.930494in}}{\pgfqpoint{6.028572in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{6.021579in}{1.916508in}}{\pgfqpoint{6.017650in}{1.907022in}}{\pgfqpoint{6.017650in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{6.017650in}{1.887242in}}{\pgfqpoint{6.021579in}{1.877756in}}{\pgfqpoint{6.028572in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{6.035565in}{1.863770in}}{\pgfqpoint{6.045051in}{1.859840in}}{\pgfqpoint{6.054941in}{1.859840in}}%
\pgfpathlineto{\pgfqpoint{6.054941in}{1.859840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348496in}{3.536856in}}%
\pgfpathcurveto{\pgfqpoint{7.358375in}{3.536856in}}{\pgfqpoint{7.367852in}{3.540781in}}{\pgfqpoint{7.374838in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{7.381824in}{3.554753in}}{\pgfqpoint{7.385749in}{3.564229in}}{\pgfqpoint{7.385749in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{7.385749in}{3.583988in}}{\pgfqpoint{7.381824in}{3.593464in}}{\pgfqpoint{7.374838in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{7.367852in}{3.607436in}}{\pgfqpoint{7.358375in}{3.611361in}}{\pgfqpoint{7.348496in}{3.611361in}}%
\pgfpathcurveto{\pgfqpoint{7.338616in}{3.611361in}}{\pgfqpoint{7.329140in}{3.607436in}}{\pgfqpoint{7.322154in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{7.315168in}{3.593464in}}{\pgfqpoint{7.311243in}{3.583988in}}{\pgfqpoint{7.311243in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{7.311243in}{3.564229in}}{\pgfqpoint{7.315168in}{3.554753in}}{\pgfqpoint{7.322154in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{7.329140in}{3.540781in}}{\pgfqpoint{7.338616in}{3.536856in}}{\pgfqpoint{7.348496in}{3.536856in}}%
\pgfpathlineto{\pgfqpoint{7.348496in}{3.536856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845980in}{3.210326in}}%
\pgfpathcurveto{\pgfqpoint{6.855849in}{3.210326in}}{\pgfqpoint{6.865316in}{3.214247in}}{\pgfqpoint{6.872294in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{6.879273in}{3.228204in}}{\pgfqpoint{6.883194in}{3.237671in}}{\pgfqpoint{6.883194in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{6.883194in}{3.257409in}}{\pgfqpoint{6.879273in}{3.266876in}}{\pgfqpoint{6.872294in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{6.865316in}{3.280833in}}{\pgfqpoint{6.855849in}{3.284754in}}{\pgfqpoint{6.845980in}{3.284754in}}%
\pgfpathcurveto{\pgfqpoint{6.836110in}{3.284754in}}{\pgfqpoint{6.826644in}{3.280833in}}{\pgfqpoint{6.819665in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{6.812687in}{3.266876in}}{\pgfqpoint{6.808765in}{3.257409in}}{\pgfqpoint{6.808765in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{6.808765in}{3.237671in}}{\pgfqpoint{6.812687in}{3.228204in}}{\pgfqpoint{6.819665in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{6.826644in}{3.214247in}}{\pgfqpoint{6.836110in}{3.210326in}}{\pgfqpoint{6.845980in}{3.210326in}}%
\pgfpathlineto{\pgfqpoint{6.845980in}{3.210326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824218in}{1.725423in}}%
\pgfpathcurveto{\pgfqpoint{5.834077in}{1.725423in}}{\pgfqpoint{5.843533in}{1.729340in}}{\pgfqpoint{5.850505in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{5.857476in}{1.743283in}}{\pgfqpoint{5.861393in}{1.752739in}}{\pgfqpoint{5.861393in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{5.861393in}{1.772458in}}{\pgfqpoint{5.857476in}{1.781914in}}{\pgfqpoint{5.850505in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{5.843533in}{1.795857in}}{\pgfqpoint{5.834077in}{1.799774in}}{\pgfqpoint{5.824218in}{1.799774in}}%
\pgfpathcurveto{\pgfqpoint{5.814358in}{1.799774in}}{\pgfqpoint{5.804902in}{1.795857in}}{\pgfqpoint{5.797930in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{5.790959in}{1.781914in}}{\pgfqpoint{5.787042in}{1.772458in}}{\pgfqpoint{5.787042in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{5.787042in}{1.752739in}}{\pgfqpoint{5.790959in}{1.743283in}}{\pgfqpoint{5.797930in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{5.804902in}{1.729340in}}{\pgfqpoint{5.814358in}{1.725423in}}{\pgfqpoint{5.824218in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{5.824218in}{1.725423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252928in}{2.193276in}}%
\pgfpathcurveto{\pgfqpoint{6.262776in}{2.193276in}}{\pgfqpoint{6.272223in}{2.197189in}}{\pgfqpoint{6.279188in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{6.286152in}{2.211117in}}{\pgfqpoint{6.290065in}{2.220564in}}{\pgfqpoint{6.290065in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{6.290065in}{2.240262in}}{\pgfqpoint{6.286152in}{2.249709in}}{\pgfqpoint{6.279188in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{6.272223in}{2.263637in}}{\pgfqpoint{6.262776in}{2.267550in}}{\pgfqpoint{6.252928in}{2.267550in}}%
\pgfpathcurveto{\pgfqpoint{6.243079in}{2.267550in}}{\pgfqpoint{6.233632in}{2.263637in}}{\pgfqpoint{6.226667in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{6.219703in}{2.249709in}}{\pgfqpoint{6.215790in}{2.240262in}}{\pgfqpoint{6.215790in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{6.215790in}{2.220564in}}{\pgfqpoint{6.219703in}{2.211117in}}{\pgfqpoint{6.226667in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{6.233632in}{2.197189in}}{\pgfqpoint{6.243079in}{2.193276in}}{\pgfqpoint{6.252928in}{2.193276in}}%
\pgfpathlineto{\pgfqpoint{6.252928in}{2.193276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982379in}{2.730652in}}%
\pgfpathcurveto{\pgfqpoint{6.992218in}{2.730652in}}{\pgfqpoint{7.001655in}{2.734561in}}{\pgfqpoint{7.008612in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{7.015569in}{2.748476in}}{\pgfqpoint{7.019478in}{2.757913in}}{\pgfqpoint{7.019478in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{7.019478in}{2.777590in}}{\pgfqpoint{7.015569in}{2.787027in}}{\pgfqpoint{7.008612in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{7.001655in}{2.800942in}}{\pgfqpoint{6.992218in}{2.804851in}}{\pgfqpoint{6.982379in}{2.804851in}}%
\pgfpathcurveto{\pgfqpoint{6.972540in}{2.804851in}}{\pgfqpoint{6.963103in}{2.800942in}}{\pgfqpoint{6.956146in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{6.949189in}{2.787027in}}{\pgfqpoint{6.945280in}{2.777590in}}{\pgfqpoint{6.945280in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{6.945280in}{2.757913in}}{\pgfqpoint{6.949189in}{2.748476in}}{\pgfqpoint{6.956146in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{6.963103in}{2.734561in}}{\pgfqpoint{6.972540in}{2.730652in}}{\pgfqpoint{6.982379in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{6.982379in}{2.730652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326904in}{2.179652in}}%
\pgfpathcurveto{\pgfqpoint{6.336733in}{2.179652in}}{\pgfqpoint{6.346160in}{2.183557in}}{\pgfqpoint{6.353110in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{6.360060in}{2.197457in}}{\pgfqpoint{6.363965in}{2.206884in}}{\pgfqpoint{6.363965in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{6.363965in}{2.226541in}}{\pgfqpoint{6.360060in}{2.235969in}}{\pgfqpoint{6.353110in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{6.346160in}{2.249868in}}{\pgfqpoint{6.336733in}{2.253773in}}{\pgfqpoint{6.326904in}{2.253773in}}%
\pgfpathcurveto{\pgfqpoint{6.317075in}{2.253773in}}{\pgfqpoint{6.307648in}{2.249868in}}{\pgfqpoint{6.300698in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{6.293748in}{2.235969in}}{\pgfqpoint{6.289843in}{2.226541in}}{\pgfqpoint{6.289843in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{6.289843in}{2.206884in}}{\pgfqpoint{6.293748in}{2.197457in}}{\pgfqpoint{6.300698in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{6.307648in}{2.183557in}}{\pgfqpoint{6.317075in}{2.179652in}}{\pgfqpoint{6.326904in}{2.179652in}}%
\pgfpathlineto{\pgfqpoint{6.326904in}{2.179652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827992in}{2.125495in}}%
\pgfpathcurveto{\pgfqpoint{6.837810in}{2.125495in}}{\pgfqpoint{6.847228in}{2.129396in}}{\pgfqpoint{6.854170in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{6.861113in}{2.143282in}}{\pgfqpoint{6.865014in}{2.152699in}}{\pgfqpoint{6.865014in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{6.865014in}{2.172336in}}{\pgfqpoint{6.861113in}{2.181754in}}{\pgfqpoint{6.854170in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{6.847228in}{2.195639in}}{\pgfqpoint{6.837810in}{2.199540in}}{\pgfqpoint{6.827992in}{2.199540in}}%
\pgfpathcurveto{\pgfqpoint{6.818173in}{2.199540in}}{\pgfqpoint{6.808755in}{2.195639in}}{\pgfqpoint{6.801813in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{6.794870in}{2.181754in}}{\pgfqpoint{6.790969in}{2.172336in}}{\pgfqpoint{6.790969in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{6.790969in}{2.152699in}}{\pgfqpoint{6.794870in}{2.143282in}}{\pgfqpoint{6.801813in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{6.808755in}{2.129396in}}{\pgfqpoint{6.818173in}{2.125495in}}{\pgfqpoint{6.827992in}{2.125495in}}%
\pgfpathlineto{\pgfqpoint{6.827992in}{2.125495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564392in}{2.612309in}}%
\pgfpathcurveto{\pgfqpoint{6.574200in}{2.612309in}}{\pgfqpoint{6.583608in}{2.616206in}}{\pgfqpoint{6.590543in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{6.597479in}{2.630077in}}{\pgfqpoint{6.601376in}{2.639484in}}{\pgfqpoint{6.601376in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{6.601376in}{2.659101in}}{\pgfqpoint{6.597479in}{2.668509in}}{\pgfqpoint{6.590543in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{6.583608in}{2.682380in}}{\pgfqpoint{6.574200in}{2.686277in}}{\pgfqpoint{6.564392in}{2.686277in}}%
\pgfpathcurveto{\pgfqpoint{6.554583in}{2.686277in}}{\pgfqpoint{6.545175in}{2.682380in}}{\pgfqpoint{6.538240in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{6.531304in}{2.668509in}}{\pgfqpoint{6.527407in}{2.659101in}}{\pgfqpoint{6.527407in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{6.527407in}{2.639484in}}{\pgfqpoint{6.531304in}{2.630077in}}{\pgfqpoint{6.538240in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{6.545175in}{2.616206in}}{\pgfqpoint{6.554583in}{2.612309in}}{\pgfqpoint{6.564392in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{6.564392in}{2.612309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688976in}{2.811485in}}%
\pgfpathcurveto{\pgfqpoint{6.698774in}{2.811485in}}{\pgfqpoint{6.708172in}{2.815378in}}{\pgfqpoint{6.715101in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{6.722029in}{2.829235in}}{\pgfqpoint{6.725922in}{2.838633in}}{\pgfqpoint{6.725922in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{6.725922in}{2.858229in}}{\pgfqpoint{6.722029in}{2.867627in}}{\pgfqpoint{6.715101in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{6.708172in}{2.881484in}}{\pgfqpoint{6.698774in}{2.885377in}}{\pgfqpoint{6.688976in}{2.885377in}}%
\pgfpathcurveto{\pgfqpoint{6.679178in}{2.885377in}}{\pgfqpoint{6.669780in}{2.881484in}}{\pgfqpoint{6.662851in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{6.655923in}{2.867627in}}{\pgfqpoint{6.652030in}{2.858229in}}{\pgfqpoint{6.652030in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{6.652030in}{2.838633in}}{\pgfqpoint{6.655923in}{2.829235in}}{\pgfqpoint{6.662851in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{6.669780in}{2.815378in}}{\pgfqpoint{6.679178in}{2.811485in}}{\pgfqpoint{6.688976in}{2.811485in}}%
\pgfpathlineto{\pgfqpoint{6.688976in}{2.811485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645698in}{2.500845in}}%
\pgfpathcurveto{\pgfqpoint{6.655486in}{2.500845in}}{\pgfqpoint{6.664874in}{2.504734in}}{\pgfqpoint{6.671795in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{6.678717in}{2.518576in}}{\pgfqpoint{6.682605in}{2.527965in}}{\pgfqpoint{6.682605in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{6.682605in}{2.547541in}}{\pgfqpoint{6.678717in}{2.556929in}}{\pgfqpoint{6.671795in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{6.664874in}{2.570772in}}{\pgfqpoint{6.655486in}{2.574660in}}{\pgfqpoint{6.645698in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{6.635910in}{2.574660in}}{\pgfqpoint{6.626521in}{2.570772in}}{\pgfqpoint{6.619600in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{6.612679in}{2.556929in}}{\pgfqpoint{6.608790in}{2.547541in}}{\pgfqpoint{6.608790in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{6.608790in}{2.527965in}}{\pgfqpoint{6.612679in}{2.518576in}}{\pgfqpoint{6.619600in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{6.626521in}{2.504734in}}{\pgfqpoint{6.635910in}{2.500845in}}{\pgfqpoint{6.645698in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{6.645698in}{2.500845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060477in}{2.207682in}}%
\pgfpathcurveto{\pgfqpoint{6.070255in}{2.207682in}}{\pgfqpoint{6.079634in}{2.211567in}}{\pgfqpoint{6.086548in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{6.093462in}{2.225395in}}{\pgfqpoint{6.097346in}{2.234773in}}{\pgfqpoint{6.097346in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{6.097346in}{2.254329in}}{\pgfqpoint{6.093462in}{2.263708in}}{\pgfqpoint{6.086548in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{6.079634in}{2.277536in}}{\pgfqpoint{6.070255in}{2.281421in}}{\pgfqpoint{6.060477in}{2.281421in}}%
\pgfpathcurveto{\pgfqpoint{6.050699in}{2.281421in}}{\pgfqpoint{6.041320in}{2.277536in}}{\pgfqpoint{6.034406in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{6.027492in}{2.263708in}}{\pgfqpoint{6.023607in}{2.254329in}}{\pgfqpoint{6.023607in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{6.023607in}{2.234773in}}{\pgfqpoint{6.027492in}{2.225395in}}{\pgfqpoint{6.034406in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{6.041320in}{2.211567in}}{\pgfqpoint{6.050699in}{2.207682in}}{\pgfqpoint{6.060477in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{6.060477in}{2.207682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348564in}{2.382201in}}%
\pgfpathcurveto{\pgfqpoint{6.358332in}{2.382201in}}{\pgfqpoint{6.367701in}{2.386081in}}{\pgfqpoint{6.374608in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{6.381514in}{2.399895in}}{\pgfqpoint{6.385395in}{2.409264in}}{\pgfqpoint{6.385395in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{6.385395in}{2.428800in}}{\pgfqpoint{6.381514in}{2.438169in}}{\pgfqpoint{6.374608in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{6.367701in}{2.451982in}}{\pgfqpoint{6.358332in}{2.455863in}}{\pgfqpoint{6.348564in}{2.455863in}}%
\pgfpathcurveto{\pgfqpoint{6.338796in}{2.455863in}}{\pgfqpoint{6.329427in}{2.451982in}}{\pgfqpoint{6.322520in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{6.315613in}{2.438169in}}{\pgfqpoint{6.311733in}{2.428800in}}{\pgfqpoint{6.311733in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{6.311733in}{2.409264in}}{\pgfqpoint{6.315613in}{2.399895in}}{\pgfqpoint{6.322520in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{6.329427in}{2.386081in}}{\pgfqpoint{6.338796in}{2.382201in}}{\pgfqpoint{6.348564in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{6.348564in}{2.382201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062044in}{1.514627in}}%
\pgfpathcurveto{\pgfqpoint{6.071802in}{1.514627in}}{\pgfqpoint{6.081161in}{1.518504in}}{\pgfqpoint{6.088061in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{6.094961in}{1.532303in}}{\pgfqpoint{6.098838in}{1.541662in}}{\pgfqpoint{6.098838in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{6.098838in}{1.561178in}}{\pgfqpoint{6.094961in}{1.570537in}}{\pgfqpoint{6.088061in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{6.081161in}{1.584337in}}{\pgfqpoint{6.071802in}{1.588213in}}{\pgfqpoint{6.062044in}{1.588213in}}%
\pgfpathcurveto{\pgfqpoint{6.052287in}{1.588213in}}{\pgfqpoint{6.042927in}{1.584337in}}{\pgfqpoint{6.036028in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{6.029128in}{1.570537in}}{\pgfqpoint{6.025251in}{1.561178in}}{\pgfqpoint{6.025251in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{6.025251in}{1.541662in}}{\pgfqpoint{6.029128in}{1.532303in}}{\pgfqpoint{6.036028in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{6.042927in}{1.518504in}}{\pgfqpoint{6.052287in}{1.514627in}}{\pgfqpoint{6.062044in}{1.514627in}}%
\pgfpathlineto{\pgfqpoint{6.062044in}{1.514627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985965in}{2.850922in}}%
\pgfpathcurveto{\pgfqpoint{6.995712in}{2.850922in}}{\pgfqpoint{7.005062in}{2.854794in}}{\pgfqpoint{7.011955in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{7.018847in}{2.868580in}}{\pgfqpoint{7.022720in}{2.877929in}}{\pgfqpoint{7.022720in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{7.022720in}{2.897424in}}{\pgfqpoint{7.018847in}{2.906774in}}{\pgfqpoint{7.011955in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{7.005062in}{2.920559in}}{\pgfqpoint{6.995712in}{2.924432in}}{\pgfqpoint{6.985965in}{2.924432in}}%
\pgfpathcurveto{\pgfqpoint{6.976217in}{2.924432in}}{\pgfqpoint{6.966868in}{2.920559in}}{\pgfqpoint{6.959975in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{6.953082in}{2.906774in}}{\pgfqpoint{6.949210in}{2.897424in}}{\pgfqpoint{6.949210in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{6.949210in}{2.877929in}}{\pgfqpoint{6.953082in}{2.868580in}}{\pgfqpoint{6.959975in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{6.966868in}{2.854794in}}{\pgfqpoint{6.976217in}{2.850922in}}{\pgfqpoint{6.985965in}{2.850922in}}%
\pgfpathlineto{\pgfqpoint{6.985965in}{2.850922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000084in}{3.194035in}}%
\pgfpathcurveto{\pgfqpoint{7.009821in}{3.194035in}}{\pgfqpoint{7.019161in}{3.197904in}}{\pgfqpoint{7.026047in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{7.032932in}{3.211675in}}{\pgfqpoint{7.036801in}{3.221015in}}{\pgfqpoint{7.036801in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{7.036801in}{3.240490in}}{\pgfqpoint{7.032932in}{3.249830in}}{\pgfqpoint{7.026047in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{7.019161in}{3.263600in}}{\pgfqpoint{7.009821in}{3.267469in}}{\pgfqpoint{7.000084in}{3.267469in}}%
\pgfpathcurveto{\pgfqpoint{6.990346in}{3.267469in}}{\pgfqpoint{6.981006in}{3.263600in}}{\pgfqpoint{6.974121in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{6.967235in}{3.249830in}}{\pgfqpoint{6.963366in}{3.240490in}}{\pgfqpoint{6.963366in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{6.963366in}{3.221015in}}{\pgfqpoint{6.967235in}{3.211675in}}{\pgfqpoint{6.974121in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{6.981006in}{3.197904in}}{\pgfqpoint{6.990346in}{3.194035in}}{\pgfqpoint{7.000084in}{3.194035in}}%
\pgfpathlineto{\pgfqpoint{7.000084in}{3.194035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592388in}{3.881373in}}%
\pgfpathcurveto{\pgfqpoint{7.602115in}{3.881373in}}{\pgfqpoint{7.611446in}{3.885238in}}{\pgfqpoint{7.618324in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{7.625202in}{3.898994in}}{\pgfqpoint{7.629067in}{3.908325in}}{\pgfqpoint{7.629067in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{7.629067in}{3.927780in}}{\pgfqpoint{7.625202in}{3.937110in}}{\pgfqpoint{7.618324in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{7.611446in}{3.950867in}}{\pgfqpoint{7.602115in}{3.954731in}}{\pgfqpoint{7.592388in}{3.954731in}}%
\pgfpathcurveto{\pgfqpoint{7.582660in}{3.954731in}}{\pgfqpoint{7.573330in}{3.950867in}}{\pgfqpoint{7.566452in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{7.559573in}{3.937110in}}{\pgfqpoint{7.555709in}{3.927780in}}{\pgfqpoint{7.555709in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{7.555709in}{3.908325in}}{\pgfqpoint{7.559573in}{3.898994in}}{\pgfqpoint{7.566452in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{7.573330in}{3.885238in}}{\pgfqpoint{7.582660in}{3.881373in}}{\pgfqpoint{7.592388in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{7.592388in}{3.881373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090985in}{3.258947in}}%
\pgfpathcurveto{\pgfqpoint{7.100703in}{3.258947in}}{\pgfqpoint{7.110023in}{3.262808in}}{\pgfqpoint{7.116895in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{7.123766in}{3.276550in}}{\pgfqpoint{7.127627in}{3.285871in}}{\pgfqpoint{7.127627in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{7.127627in}{3.305306in}}{\pgfqpoint{7.123766in}{3.314626in}}{\pgfqpoint{7.116895in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{7.110023in}{3.328369in}}{\pgfqpoint{7.100703in}{3.332229in}}{\pgfqpoint{7.090985in}{3.332229in}}%
\pgfpathcurveto{\pgfqpoint{7.081268in}{3.332229in}}{\pgfqpoint{7.071947in}{3.328369in}}{\pgfqpoint{7.065076in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{7.058205in}{3.314626in}}{\pgfqpoint{7.054344in}{3.305306in}}{\pgfqpoint{7.054344in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{7.054344in}{3.285871in}}{\pgfqpoint{7.058205in}{3.276550in}}{\pgfqpoint{7.065076in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{7.071947in}{3.262808in}}{\pgfqpoint{7.081268in}{3.258947in}}{\pgfqpoint{7.090985in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{7.090985in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941692in}{2.569762in}}%
\pgfpathcurveto{\pgfqpoint{6.951399in}{2.569762in}}{\pgfqpoint{6.960710in}{2.573619in}}{\pgfqpoint{6.967575in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{6.974439in}{2.587347in}}{\pgfqpoint{6.978295in}{2.596658in}}{\pgfqpoint{6.978295in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{6.978295in}{2.616073in}}{\pgfqpoint{6.974439in}{2.625384in}}{\pgfqpoint{6.967575in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{6.960710in}{2.639112in}}{\pgfqpoint{6.951399in}{2.642969in}}{\pgfqpoint{6.941692in}{2.642969in}}%
\pgfpathcurveto{\pgfqpoint{6.931985in}{2.642969in}}{\pgfqpoint{6.922674in}{2.639112in}}{\pgfqpoint{6.915810in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{6.908945in}{2.625384in}}{\pgfqpoint{6.905089in}{2.616073in}}{\pgfqpoint{6.905089in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{6.905089in}{2.596658in}}{\pgfqpoint{6.908945in}{2.587347in}}{\pgfqpoint{6.915810in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{6.922674in}{2.573619in}}{\pgfqpoint{6.931985in}{2.569762in}}{\pgfqpoint{6.941692in}{2.569762in}}%
\pgfpathlineto{\pgfqpoint{6.941692in}{2.569762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178594in}{1.746843in}}%
\pgfpathcurveto{\pgfqpoint{6.188292in}{1.746843in}}{\pgfqpoint{6.197593in}{1.750696in}}{\pgfqpoint{6.204450in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{6.211307in}{1.764410in}}{\pgfqpoint{6.215160in}{1.773711in}}{\pgfqpoint{6.215160in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{6.215160in}{1.793106in}}{\pgfqpoint{6.211307in}{1.802407in}}{\pgfqpoint{6.204450in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{6.197593in}{1.816121in}}{\pgfqpoint{6.188292in}{1.819974in}}{\pgfqpoint{6.178594in}{1.819974in}}%
\pgfpathcurveto{\pgfqpoint{6.168897in}{1.819974in}}{\pgfqpoint{6.159596in}{1.816121in}}{\pgfqpoint{6.152739in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{6.145882in}{1.802407in}}{\pgfqpoint{6.142029in}{1.793106in}}{\pgfqpoint{6.142029in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{6.142029in}{1.773711in}}{\pgfqpoint{6.145882in}{1.764410in}}{\pgfqpoint{6.152739in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{6.159596in}{1.750696in}}{\pgfqpoint{6.168897in}{1.746843in}}{\pgfqpoint{6.178594in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{6.178594in}{1.746843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525815in}{2.808882in}}%
\pgfpathcurveto{\pgfqpoint{6.535502in}{2.808882in}}{\pgfqpoint{6.544794in}{2.812731in}}{\pgfqpoint{6.551644in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{6.558494in}{2.826431in}}{\pgfqpoint{6.562342in}{2.835722in}}{\pgfqpoint{6.562342in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{6.562342in}{2.855097in}}{\pgfqpoint{6.558494in}{2.864389in}}{\pgfqpoint{6.551644in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{6.544794in}{2.878089in}}{\pgfqpoint{6.535502in}{2.881937in}}{\pgfqpoint{6.525815in}{2.881937in}}%
\pgfpathcurveto{\pgfqpoint{6.516127in}{2.881937in}}{\pgfqpoint{6.506836in}{2.878089in}}{\pgfqpoint{6.499986in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{6.493136in}{2.864389in}}{\pgfqpoint{6.489287in}{2.855097in}}{\pgfqpoint{6.489287in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{6.489287in}{2.835722in}}{\pgfqpoint{6.493136in}{2.826431in}}{\pgfqpoint{6.499986in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{6.506836in}{2.812731in}}{\pgfqpoint{6.516127in}{2.808882in}}{\pgfqpoint{6.525815in}{2.808882in}}%
\pgfpathlineto{\pgfqpoint{6.525815in}{2.808882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492645in}{2.591127in}}%
\pgfpathcurveto{\pgfqpoint{6.502322in}{2.591127in}}{\pgfqpoint{6.511604in}{2.594972in}}{\pgfqpoint{6.518447in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{6.525290in}{2.608658in}}{\pgfqpoint{6.529135in}{2.617940in}}{\pgfqpoint{6.529135in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{6.529135in}{2.637295in}}{\pgfqpoint{6.525290in}{2.646577in}}{\pgfqpoint{6.518447in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{6.511604in}{2.660263in}}{\pgfqpoint{6.502322in}{2.664107in}}{\pgfqpoint{6.492645in}{2.664107in}}%
\pgfpathcurveto{\pgfqpoint{6.482968in}{2.664107in}}{\pgfqpoint{6.473686in}{2.660263in}}{\pgfqpoint{6.466843in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{6.460000in}{2.646577in}}{\pgfqpoint{6.456155in}{2.637295in}}{\pgfqpoint{6.456155in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{6.456155in}{2.617940in}}{\pgfqpoint{6.460000in}{2.608658in}}{\pgfqpoint{6.466843in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{6.473686in}{2.594972in}}{\pgfqpoint{6.482968in}{2.591127in}}{\pgfqpoint{6.492645in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{6.492645in}{2.591127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326972in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{6.336639in}{1.768018in}}{\pgfqpoint{6.345912in}{1.771859in}}{\pgfqpoint{6.352748in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{6.359583in}{1.785530in}}{\pgfqpoint{6.363424in}{1.794803in}}{\pgfqpoint{6.363424in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{6.363424in}{1.814137in}}{\pgfqpoint{6.359583in}{1.823410in}}{\pgfqpoint{6.352748in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{6.345912in}{1.837081in}}{\pgfqpoint{6.336639in}{1.840922in}}{\pgfqpoint{6.326972in}{1.840922in}}%
\pgfpathcurveto{\pgfqpoint{6.317305in}{1.840922in}}{\pgfqpoint{6.308032in}{1.837081in}}{\pgfqpoint{6.301196in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{6.294360in}{1.823410in}}{\pgfqpoint{6.290520in}{1.814137in}}{\pgfqpoint{6.290520in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{6.290520in}{1.794803in}}{\pgfqpoint{6.294360in}{1.785530in}}{\pgfqpoint{6.301196in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{6.308032in}{1.771859in}}{\pgfqpoint{6.317305in}{1.768018in}}{\pgfqpoint{6.326972in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{6.326972in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544584in}{2.050675in}}%
\pgfpathcurveto{\pgfqpoint{6.554242in}{2.050675in}}{\pgfqpoint{6.563505in}{2.054512in}}{\pgfqpoint{6.570333in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{6.577162in}{2.068170in}}{\pgfqpoint{6.580999in}{2.077433in}}{\pgfqpoint{6.580999in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{6.580999in}{2.096747in}}{\pgfqpoint{6.577162in}{2.106010in}}{\pgfqpoint{6.570333in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{6.563505in}{2.119668in}}{\pgfqpoint{6.554242in}{2.123504in}}{\pgfqpoint{6.544584in}{2.123504in}}%
\pgfpathcurveto{\pgfqpoint{6.534927in}{2.123504in}}{\pgfqpoint{6.525664in}{2.119668in}}{\pgfqpoint{6.518835in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{6.512007in}{2.106010in}}{\pgfqpoint{6.508170in}{2.096747in}}{\pgfqpoint{6.508170in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{6.508170in}{2.077433in}}{\pgfqpoint{6.512007in}{2.068170in}}{\pgfqpoint{6.518835in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{6.525664in}{2.054512in}}{\pgfqpoint{6.534927in}{2.050675in}}{\pgfqpoint{6.544584in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{6.544584in}{2.050675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975825in}{3.190345in}}%
\pgfpathcurveto{\pgfqpoint{6.985472in}{3.190345in}}{\pgfqpoint{6.994725in}{3.194178in}}{\pgfqpoint{7.001547in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{7.008369in}{3.207821in}}{\pgfqpoint{7.012202in}{3.217074in}}{\pgfqpoint{7.012202in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{7.012202in}{3.236369in}}{\pgfqpoint{7.008369in}{3.245622in}}{\pgfqpoint{7.001547in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{6.994725in}{3.259266in}}{\pgfqpoint{6.985472in}{3.263099in}}{\pgfqpoint{6.975825in}{3.263099in}}%
\pgfpathcurveto{\pgfqpoint{6.966177in}{3.263099in}}{\pgfqpoint{6.956924in}{3.259266in}}{\pgfqpoint{6.950102in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{6.943281in}{3.245622in}}{\pgfqpoint{6.939448in}{3.236369in}}{\pgfqpoint{6.939448in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{6.939448in}{3.217074in}}{\pgfqpoint{6.943281in}{3.207821in}}{\pgfqpoint{6.950102in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{6.956924in}{3.194178in}}{\pgfqpoint{6.966177in}{3.190345in}}{\pgfqpoint{6.975825in}{3.190345in}}%
\pgfpathlineto{\pgfqpoint{6.975825in}{3.190345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581505in}{2.055648in}}%
\pgfpathcurveto{\pgfqpoint{6.591143in}{2.055648in}}{\pgfqpoint{6.600386in}{2.059477in}}{\pgfqpoint{6.607201in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{6.614016in}{2.073106in}}{\pgfqpoint{6.617845in}{2.082350in}}{\pgfqpoint{6.617845in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{6.617845in}{2.101624in}}{\pgfqpoint{6.614016in}{2.110868in}}{\pgfqpoint{6.607201in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{6.600386in}{2.124497in}}{\pgfqpoint{6.591143in}{2.128326in}}{\pgfqpoint{6.581505in}{2.128326in}}%
\pgfpathcurveto{\pgfqpoint{6.571868in}{2.128326in}}{\pgfqpoint{6.562624in}{2.124497in}}{\pgfqpoint{6.555810in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{6.548995in}{2.110868in}}{\pgfqpoint{6.545166in}{2.101624in}}{\pgfqpoint{6.545166in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{6.545166in}{2.082350in}}{\pgfqpoint{6.548995in}{2.073106in}}{\pgfqpoint{6.555810in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{6.562624in}{2.059477in}}{\pgfqpoint{6.571868in}{2.055648in}}{\pgfqpoint{6.581505in}{2.055648in}}%
\pgfpathlineto{\pgfqpoint{6.581505in}{2.055648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655640in}{2.348326in}}%
\pgfpathcurveto{\pgfqpoint{6.665267in}{2.348326in}}{\pgfqpoint{6.674502in}{2.352151in}}{\pgfqpoint{6.681309in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{6.688117in}{2.365766in}}{\pgfqpoint{6.691942in}{2.375001in}}{\pgfqpoint{6.691942in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{6.691942in}{2.394255in}}{\pgfqpoint{6.688117in}{2.403490in}}{\pgfqpoint{6.681309in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{6.674502in}{2.417105in}}{\pgfqpoint{6.665267in}{2.420930in}}{\pgfqpoint{6.655640in}{2.420930in}}%
\pgfpathcurveto{\pgfqpoint{6.646013in}{2.420930in}}{\pgfqpoint{6.636778in}{2.417105in}}{\pgfqpoint{6.629971in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{6.623163in}{2.403490in}}{\pgfqpoint{6.619338in}{2.394255in}}{\pgfqpoint{6.619338in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{6.619338in}{2.375001in}}{\pgfqpoint{6.623163in}{2.365766in}}{\pgfqpoint{6.629971in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{6.636778in}{2.352151in}}{\pgfqpoint{6.646013in}{2.348326in}}{\pgfqpoint{6.655640in}{2.348326in}}%
\pgfpathlineto{\pgfqpoint{6.655640in}{2.348326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604342in}{3.431368in}}%
\pgfpathcurveto{\pgfqpoint{7.613960in}{3.431368in}}{\pgfqpoint{7.623184in}{3.435189in}}{\pgfqpoint{7.629985in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{7.636785in}{3.448790in}}{\pgfqpoint{7.640606in}{3.458014in}}{\pgfqpoint{7.640606in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{7.640606in}{3.477249in}}{\pgfqpoint{7.636785in}{3.486474in}}{\pgfqpoint{7.629985in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{7.623184in}{3.500075in}}{\pgfqpoint{7.613960in}{3.503896in}}{\pgfqpoint{7.604342in}{3.503896in}}%
\pgfpathcurveto{\pgfqpoint{7.594725in}{3.503896in}}{\pgfqpoint{7.585500in}{3.500075in}}{\pgfqpoint{7.578699in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{7.571899in}{3.486474in}}{\pgfqpoint{7.568078in}{3.477249in}}{\pgfqpoint{7.568078in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{7.568078in}{3.458014in}}{\pgfqpoint{7.571899in}{3.448790in}}{\pgfqpoint{7.578699in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{7.585500in}{3.435189in}}{\pgfqpoint{7.594725in}{3.431368in}}{\pgfqpoint{7.604342in}{3.431368in}}%
\pgfpathlineto{\pgfqpoint{7.604342in}{3.431368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759116in}{2.021725in}}%
\pgfpathcurveto{\pgfqpoint{6.768723in}{2.021725in}}{\pgfqpoint{6.777938in}{2.025542in}}{\pgfqpoint{6.784732in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{6.791525in}{2.039129in}}{\pgfqpoint{6.795342in}{2.048344in}}{\pgfqpoint{6.795342in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{6.795342in}{2.067559in}}{\pgfqpoint{6.791525in}{2.076775in}}{\pgfqpoint{6.784732in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{6.777938in}{2.090362in}}{\pgfqpoint{6.768723in}{2.094179in}}{\pgfqpoint{6.759116in}{2.094179in}}%
\pgfpathcurveto{\pgfqpoint{6.749508in}{2.094179in}}{\pgfqpoint{6.740293in}{2.090362in}}{\pgfqpoint{6.733499in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{6.726706in}{2.076775in}}{\pgfqpoint{6.722889in}{2.067559in}}{\pgfqpoint{6.722889in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{6.722889in}{2.048344in}}{\pgfqpoint{6.726706in}{2.039129in}}{\pgfqpoint{6.733499in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{6.740293in}{2.025542in}}{\pgfqpoint{6.749508in}{2.021725in}}{\pgfqpoint{6.759116in}{2.021725in}}%
\pgfpathlineto{\pgfqpoint{6.759116in}{2.021725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940204in}{2.534842in}}%
\pgfpathcurveto{\pgfqpoint{5.949802in}{2.534842in}}{\pgfqpoint{5.959007in}{2.538655in}}{\pgfqpoint{5.965794in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{5.972580in}{2.552228in}}{\pgfqpoint{5.976393in}{2.561434in}}{\pgfqpoint{5.976393in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{5.976393in}{2.580629in}}{\pgfqpoint{5.972580in}{2.589835in}}{\pgfqpoint{5.965794in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{5.959007in}{2.603408in}}{\pgfqpoint{5.949802in}{2.607221in}}{\pgfqpoint{5.940204in}{2.607221in}}%
\pgfpathcurveto{\pgfqpoint{5.930607in}{2.607221in}}{\pgfqpoint{5.921401in}{2.603408in}}{\pgfqpoint{5.914614in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{5.907828in}{2.589835in}}{\pgfqpoint{5.904015in}{2.580629in}}{\pgfqpoint{5.904015in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{5.904015in}{2.561434in}}{\pgfqpoint{5.907828in}{2.552228in}}{\pgfqpoint{5.914614in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{5.921401in}{2.538655in}}{\pgfqpoint{5.930607in}{2.534842in}}{\pgfqpoint{5.940204in}{2.534842in}}%
\pgfpathlineto{\pgfqpoint{5.940204in}{2.534842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715232in}{3.082415in}}%
\pgfpathcurveto{\pgfqpoint{6.724820in}{3.082415in}}{\pgfqpoint{6.734016in}{3.086224in}}{\pgfqpoint{6.740795in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{6.747575in}{3.099783in}}{\pgfqpoint{6.751384in}{3.108979in}}{\pgfqpoint{6.751384in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{6.751384in}{3.128154in}}{\pgfqpoint{6.747575in}{3.137351in}}{\pgfqpoint{6.740795in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{6.734016in}{3.150910in}}{\pgfqpoint{6.724820in}{3.154719in}}{\pgfqpoint{6.715232in}{3.154719in}}%
\pgfpathcurveto{\pgfqpoint{6.705644in}{3.154719in}}{\pgfqpoint{6.696448in}{3.150910in}}{\pgfqpoint{6.689669in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{6.682889in}{3.137351in}}{\pgfqpoint{6.679080in}{3.128154in}}{\pgfqpoint{6.679080in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{6.679080in}{3.108979in}}{\pgfqpoint{6.682889in}{3.099783in}}{\pgfqpoint{6.689669in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{6.696448in}{3.086224in}}{\pgfqpoint{6.705644in}{3.082415in}}{\pgfqpoint{6.715232in}{3.082415in}}%
\pgfpathlineto{\pgfqpoint{6.715232in}{3.082415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873293in}{2.633627in}}%
\pgfpathcurveto{\pgfqpoint{6.882871in}{2.633627in}}{\pgfqpoint{6.892058in}{2.637432in}}{\pgfqpoint{6.898830in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{6.905602in}{2.650977in}}{\pgfqpoint{6.909408in}{2.660163in}}{\pgfqpoint{6.909408in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{6.909408in}{2.679319in}}{\pgfqpoint{6.905602in}{2.688505in}}{\pgfqpoint{6.898830in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{6.892058in}{2.702050in}}{\pgfqpoint{6.882871in}{2.705855in}}{\pgfqpoint{6.873293in}{2.705855in}}%
\pgfpathcurveto{\pgfqpoint{6.863716in}{2.705855in}}{\pgfqpoint{6.854529in}{2.702050in}}{\pgfqpoint{6.847757in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{6.840984in}{2.688505in}}{\pgfqpoint{6.837179in}{2.679319in}}{\pgfqpoint{6.837179in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{6.837179in}{2.660163in}}{\pgfqpoint{6.840984in}{2.650977in}}{\pgfqpoint{6.847757in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{6.854529in}{2.637432in}}{\pgfqpoint{6.863716in}{2.633627in}}{\pgfqpoint{6.873293in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{6.873293in}{2.633627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731449in}{2.893220in}}%
\pgfpathcurveto{\pgfqpoint{6.741017in}{2.893220in}}{\pgfqpoint{6.750194in}{2.897021in}}{\pgfqpoint{6.756959in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{6.763725in}{2.910552in}}{\pgfqpoint{6.767526in}{2.919729in}}{\pgfqpoint{6.767526in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{6.767526in}{2.938865in}}{\pgfqpoint{6.763725in}{2.948042in}}{\pgfqpoint{6.756959in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{6.750194in}{2.961573in}}{\pgfqpoint{6.741017in}{2.965374in}}{\pgfqpoint{6.731449in}{2.965374in}}%
\pgfpathcurveto{\pgfqpoint{6.721881in}{2.965374in}}{\pgfqpoint{6.712704in}{2.961573in}}{\pgfqpoint{6.705938in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{6.699173in}{2.948042in}}{\pgfqpoint{6.695372in}{2.938865in}}{\pgfqpoint{6.695372in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{6.695372in}{2.919729in}}{\pgfqpoint{6.699173in}{2.910552in}}{\pgfqpoint{6.705938in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{6.712704in}{2.897021in}}{\pgfqpoint{6.721881in}{2.893220in}}{\pgfqpoint{6.731449in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{6.731449in}{2.893220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106846in}{2.349556in}}%
\pgfpathcurveto{\pgfqpoint{7.116404in}{2.349556in}}{\pgfqpoint{7.125572in}{2.353353in}}{\pgfqpoint{7.132330in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{7.139089in}{2.366870in}}{\pgfqpoint{7.142886in}{2.376038in}}{\pgfqpoint{7.142886in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{7.142886in}{2.395154in}}{\pgfqpoint{7.139089in}{2.404321in}}{\pgfqpoint{7.132330in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{7.125572in}{2.417838in}}{\pgfqpoint{7.116404in}{2.421635in}}{\pgfqpoint{7.106846in}{2.421635in}}%
\pgfpathcurveto{\pgfqpoint{7.097288in}{2.421635in}}{\pgfqpoint{7.088121in}{2.417838in}}{\pgfqpoint{7.081362in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{7.074604in}{2.404321in}}{\pgfqpoint{7.070807in}{2.395154in}}{\pgfqpoint{7.070807in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{7.070807in}{2.376038in}}{\pgfqpoint{7.074604in}{2.366870in}}{\pgfqpoint{7.081362in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{7.088121in}{2.353353in}}{\pgfqpoint{7.097288in}{2.349556in}}{\pgfqpoint{7.106846in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{7.106846in}{2.349556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429616in}{1.792479in}}%
\pgfpathcurveto{\pgfqpoint{6.439164in}{1.792479in}}{\pgfqpoint{6.448322in}{1.796272in}}{\pgfqpoint{6.455073in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{6.461825in}{1.809775in}}{\pgfqpoint{6.465618in}{1.818933in}}{\pgfqpoint{6.465618in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{6.465618in}{1.838029in}}{\pgfqpoint{6.461825in}{1.847187in}}{\pgfqpoint{6.455073in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{6.448322in}{1.860690in}}{\pgfqpoint{6.439164in}{1.864484in}}{\pgfqpoint{6.429616in}{1.864484in}}%
\pgfpathcurveto{\pgfqpoint{6.420068in}{1.864484in}}{\pgfqpoint{6.410909in}{1.860690in}}{\pgfqpoint{6.404158in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{6.397406in}{1.847187in}}{\pgfqpoint{6.393613in}{1.838029in}}{\pgfqpoint{6.393613in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{6.393613in}{1.818933in}}{\pgfqpoint{6.397406in}{1.809775in}}{\pgfqpoint{6.404158in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{6.410909in}{1.796272in}}{\pgfqpoint{6.420068in}{1.792479in}}{\pgfqpoint{6.429616in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{6.429616in}{1.792479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.800617in}{2.779597in}}%
\pgfpathcurveto{\pgfqpoint{6.810155in}{2.779597in}}{\pgfqpoint{6.819304in}{2.783387in}}{\pgfqpoint{6.826048in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{6.832793in}{2.796875in}}{\pgfqpoint{6.836582in}{2.806024in}}{\pgfqpoint{6.836582in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{6.836582in}{2.825100in}}{\pgfqpoint{6.832793in}{2.834249in}}{\pgfqpoint{6.826048in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{6.819304in}{2.847738in}}{\pgfqpoint{6.810155in}{2.851528in}}{\pgfqpoint{6.800617in}{2.851528in}}%
\pgfpathcurveto{\pgfqpoint{6.791079in}{2.851528in}}{\pgfqpoint{6.781930in}{2.847738in}}{\pgfqpoint{6.775186in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{6.768441in}{2.834249in}}{\pgfqpoint{6.764652in}{2.825100in}}{\pgfqpoint{6.764652in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{6.764652in}{2.806024in}}{\pgfqpoint{6.768441in}{2.796875in}}{\pgfqpoint{6.775186in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{6.781930in}{2.783387in}}{\pgfqpoint{6.791079in}{2.779597in}}{\pgfqpoint{6.800617in}{2.779597in}}%
\pgfpathlineto{\pgfqpoint{6.800617in}{2.779597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948117in}{1.795088in}}%
\pgfpathcurveto{\pgfqpoint{5.957646in}{1.795088in}}{\pgfqpoint{5.966785in}{1.798873in}}{\pgfqpoint{5.973522in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{5.980260in}{1.812348in}}{\pgfqpoint{5.984046in}{1.821488in}}{\pgfqpoint{5.984046in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{5.984046in}{1.840544in}}{\pgfqpoint{5.980260in}{1.849683in}}{\pgfqpoint{5.973522in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{5.966785in}{1.863158in}}{\pgfqpoint{5.957646in}{1.866944in}}{\pgfqpoint{5.948117in}{1.866944in}}%
\pgfpathcurveto{\pgfqpoint{5.938589in}{1.866944in}}{\pgfqpoint{5.929450in}{1.863158in}}{\pgfqpoint{5.922712in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{5.915975in}{1.849683in}}{\pgfqpoint{5.912189in}{1.840544in}}{\pgfqpoint{5.912189in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{5.912189in}{1.821488in}}{\pgfqpoint{5.915975in}{1.812348in}}{\pgfqpoint{5.922712in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{5.929450in}{1.798873in}}{\pgfqpoint{5.938589in}{1.795088in}}{\pgfqpoint{5.948117in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{5.948117in}{1.795088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214631in}{2.137287in}}%
\pgfpathcurveto{\pgfqpoint{6.224149in}{2.137287in}}{\pgfqpoint{6.233279in}{2.141069in}}{\pgfqpoint{6.240009in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{6.246740in}{2.154530in}}{\pgfqpoint{6.250522in}{2.163660in}}{\pgfqpoint{6.250522in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{6.250522in}{2.182697in}}{\pgfqpoint{6.246740in}{2.191826in}}{\pgfqpoint{6.240009in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{6.233279in}{2.205288in}}{\pgfqpoint{6.224149in}{2.209069in}}{\pgfqpoint{6.214631in}{2.209069in}}%
\pgfpathcurveto{\pgfqpoint{6.205112in}{2.209069in}}{\pgfqpoint{6.195982in}{2.205288in}}{\pgfqpoint{6.189252in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{6.182521in}{2.191826in}}{\pgfqpoint{6.178740in}{2.182697in}}{\pgfqpoint{6.178740in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{6.178740in}{2.163660in}}{\pgfqpoint{6.182521in}{2.154530in}}{\pgfqpoint{6.189252in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{6.195982in}{2.141069in}}{\pgfqpoint{6.205112in}{2.137287in}}{\pgfqpoint{6.214631in}{2.137287in}}%
\pgfpathlineto{\pgfqpoint{6.214631in}{2.137287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387430in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{6.396939in}{2.069789in}}{\pgfqpoint{6.406059in}{2.073567in}}{\pgfqpoint{6.412783in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{6.419506in}{2.087014in}}{\pgfqpoint{6.423284in}{2.096135in}}{\pgfqpoint{6.423284in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{6.423284in}{2.115152in}}{\pgfqpoint{6.419506in}{2.124272in}}{\pgfqpoint{6.412783in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{6.406059in}{2.137719in}}{\pgfqpoint{6.396939in}{2.141497in}}{\pgfqpoint{6.387430in}{2.141497in}}%
\pgfpathcurveto{\pgfqpoint{6.377922in}{2.141497in}}{\pgfqpoint{6.368801in}{2.137719in}}{\pgfqpoint{6.362078in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{6.355354in}{2.124272in}}{\pgfqpoint{6.351576in}{2.115152in}}{\pgfqpoint{6.351576in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{6.351576in}{2.096135in}}{\pgfqpoint{6.355354in}{2.087014in}}{\pgfqpoint{6.362078in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{6.368801in}{2.073567in}}{\pgfqpoint{6.377922in}{2.069789in}}{\pgfqpoint{6.387430in}{2.069789in}}%
\pgfpathlineto{\pgfqpoint{6.387430in}{2.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131488in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{6.140986in}{1.654713in}}{\pgfqpoint{6.150097in}{1.658487in}}{\pgfqpoint{6.156814in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{6.163531in}{1.671921in}}{\pgfqpoint{6.167304in}{1.681032in}}{\pgfqpoint{6.167304in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{6.167304in}{1.700029in}}{\pgfqpoint{6.163531in}{1.709140in}}{\pgfqpoint{6.156814in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{6.150097in}{1.722573in}}{\pgfqpoint{6.140986in}{1.726347in}}{\pgfqpoint{6.131488in}{1.726347in}}%
\pgfpathcurveto{\pgfqpoint{6.121989in}{1.726347in}}{\pgfqpoint{6.112878in}{1.722573in}}{\pgfqpoint{6.106161in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{6.099445in}{1.709140in}}{\pgfqpoint{6.095671in}{1.700029in}}{\pgfqpoint{6.095671in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{6.095671in}{1.681032in}}{\pgfqpoint{6.099445in}{1.671921in}}{\pgfqpoint{6.106161in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{6.112878in}{1.658487in}}{\pgfqpoint{6.121989in}{1.654713in}}{\pgfqpoint{6.131488in}{1.654713in}}%
\pgfpathlineto{\pgfqpoint{6.131488in}{1.654713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236738in}{2.302844in}}%
\pgfpathcurveto{\pgfqpoint{6.246227in}{2.302844in}}{\pgfqpoint{6.255328in}{2.306614in}}{\pgfqpoint{6.262038in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{6.268748in}{2.320034in}}{\pgfqpoint{6.272518in}{2.329135in}}{\pgfqpoint{6.272518in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{6.272518in}{2.348113in}}{\pgfqpoint{6.268748in}{2.357215in}}{\pgfqpoint{6.262038in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{6.255328in}{2.370634in}}{\pgfqpoint{6.246227in}{2.374404in}}{\pgfqpoint{6.236738in}{2.374404in}}%
\pgfpathcurveto{\pgfqpoint{6.227249in}{2.374404in}}{\pgfqpoint{6.218148in}{2.370634in}}{\pgfqpoint{6.211438in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{6.204728in}{2.357215in}}{\pgfqpoint{6.200958in}{2.348113in}}{\pgfqpoint{6.200958in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{6.200958in}{2.329135in}}{\pgfqpoint{6.204728in}{2.320034in}}{\pgfqpoint{6.211438in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{6.218148in}{2.306614in}}{\pgfqpoint{6.227249in}{2.302844in}}{\pgfqpoint{6.236738in}{2.302844in}}%
\pgfpathlineto{\pgfqpoint{6.236738in}{2.302844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103520in}{1.693095in}}%
\pgfpathcurveto{\pgfqpoint{6.112999in}{1.693095in}}{\pgfqpoint{6.122091in}{1.696861in}}{\pgfqpoint{6.128794in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{6.135496in}{1.710266in}}{\pgfqpoint{6.139263in}{1.719358in}}{\pgfqpoint{6.139263in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{6.139263in}{1.738316in}}{\pgfqpoint{6.135496in}{1.747409in}}{\pgfqpoint{6.128794in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{6.122091in}{1.760814in}}{\pgfqpoint{6.112999in}{1.764580in}}{\pgfqpoint{6.103520in}{1.764580in}}%
\pgfpathcurveto{\pgfqpoint{6.094041in}{1.764580in}}{\pgfqpoint{6.084949in}{1.760814in}}{\pgfqpoint{6.078246in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{6.071543in}{1.747409in}}{\pgfqpoint{6.067777in}{1.738316in}}{\pgfqpoint{6.067777in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{6.067777in}{1.719358in}}{\pgfqpoint{6.071543in}{1.710266in}}{\pgfqpoint{6.078246in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{6.084949in}{1.696861in}}{\pgfqpoint{6.094041in}{1.693095in}}{\pgfqpoint{6.103520in}{1.693095in}}%
\pgfpathlineto{\pgfqpoint{6.103520in}{1.693095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581352in}{2.741595in}}%
\pgfpathcurveto{\pgfqpoint{6.590821in}{2.741595in}}{\pgfqpoint{6.599904in}{2.745357in}}{\pgfqpoint{6.606600in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{6.613296in}{2.758749in}}{\pgfqpoint{6.617058in}{2.767831in}}{\pgfqpoint{6.617058in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{6.617058in}{2.786770in}}{\pgfqpoint{6.613296in}{2.795853in}}{\pgfqpoint{6.606600in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{6.599904in}{2.809244in}}{\pgfqpoint{6.590821in}{2.813007in}}{\pgfqpoint{6.581352in}{2.813007in}}%
\pgfpathcurveto{\pgfqpoint{6.571883in}{2.813007in}}{\pgfqpoint{6.562800in}{2.809244in}}{\pgfqpoint{6.556104in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{6.549408in}{2.795853in}}{\pgfqpoint{6.545646in}{2.786770in}}{\pgfqpoint{6.545646in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{6.545646in}{2.767831in}}{\pgfqpoint{6.549408in}{2.758749in}}{\pgfqpoint{6.556104in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{6.562800in}{2.745357in}}{\pgfqpoint{6.571883in}{2.741595in}}{\pgfqpoint{6.581352in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{6.581352in}{2.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969513in}{2.787725in}}%
\pgfpathcurveto{\pgfqpoint{6.978972in}{2.787725in}}{\pgfqpoint{6.988046in}{2.791483in}}{\pgfqpoint{6.994735in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{7.001423in}{2.804861in}}{\pgfqpoint{7.005182in}{2.813934in}}{\pgfqpoint{7.005182in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{7.005182in}{2.832853in}}{\pgfqpoint{7.001423in}{2.841926in}}{\pgfqpoint{6.994735in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{6.988046in}{2.855304in}}{\pgfqpoint{6.978972in}{2.859062in}}{\pgfqpoint{6.969513in}{2.859062in}}%
\pgfpathcurveto{\pgfqpoint{6.960053in}{2.859062in}}{\pgfqpoint{6.950980in}{2.855304in}}{\pgfqpoint{6.944291in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{6.937602in}{2.841926in}}{\pgfqpoint{6.933844in}{2.832853in}}{\pgfqpoint{6.933844in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{6.933844in}{2.813934in}}{\pgfqpoint{6.937602in}{2.804861in}}{\pgfqpoint{6.944291in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{6.950980in}{2.791483in}}{\pgfqpoint{6.960053in}{2.787725in}}{\pgfqpoint{6.969513in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{6.969513in}{2.787725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986871in}{2.882216in}}%
\pgfpathcurveto{\pgfqpoint{6.996321in}{2.882216in}}{\pgfqpoint{7.005385in}{2.885970in}}{\pgfqpoint{7.012067in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{7.018749in}{2.899334in}}{\pgfqpoint{7.022503in}{2.908398in}}{\pgfqpoint{7.022503in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{7.022503in}{2.927297in}}{\pgfqpoint{7.018749in}{2.936361in}}{\pgfqpoint{7.012067in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{7.005385in}{2.949725in}}{\pgfqpoint{6.996321in}{2.953480in}}{\pgfqpoint{6.986871in}{2.953480in}}%
\pgfpathcurveto{\pgfqpoint{6.977422in}{2.953480in}}{\pgfqpoint{6.968358in}{2.949725in}}{\pgfqpoint{6.961676in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{6.954994in}{2.936361in}}{\pgfqpoint{6.951239in}{2.927297in}}{\pgfqpoint{6.951239in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{6.951239in}{2.908398in}}{\pgfqpoint{6.954994in}{2.899334in}}{\pgfqpoint{6.961676in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{6.968358in}{2.885970in}}{\pgfqpoint{6.977422in}{2.882216in}}{\pgfqpoint{6.986871in}{2.882216in}}%
\pgfpathlineto{\pgfqpoint{6.986871in}{2.882216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325672in}{2.764113in}}%
\pgfpathcurveto{\pgfqpoint{6.335112in}{2.764113in}}{\pgfqpoint{6.344166in}{2.767864in}}{\pgfqpoint{6.350841in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{6.357517in}{2.781214in}}{\pgfqpoint{6.361267in}{2.790268in}}{\pgfqpoint{6.361267in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{6.361267in}{2.809148in}}{\pgfqpoint{6.357517in}{2.818203in}}{\pgfqpoint{6.350841in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{6.344166in}{2.831553in}}{\pgfqpoint{6.335112in}{2.835303in}}{\pgfqpoint{6.325672in}{2.835303in}}%
\pgfpathcurveto{\pgfqpoint{6.316232in}{2.835303in}}{\pgfqpoint{6.307177in}{2.831553in}}{\pgfqpoint{6.300502in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{6.293827in}{2.818203in}}{\pgfqpoint{6.290077in}{2.809148in}}{\pgfqpoint{6.290077in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{6.290077in}{2.790268in}}{\pgfqpoint{6.293827in}{2.781214in}}{\pgfqpoint{6.300502in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{6.307177in}{2.767864in}}{\pgfqpoint{6.316232in}{2.764113in}}{\pgfqpoint{6.325672in}{2.764113in}}%
\pgfpathlineto{\pgfqpoint{6.325672in}{2.764113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900704in}{2.823878in}}%
\pgfpathcurveto{\pgfqpoint{6.910134in}{2.823878in}}{\pgfqpoint{6.919179in}{2.827624in}}{\pgfqpoint{6.925847in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{6.932515in}{2.840961in}}{\pgfqpoint{6.936262in}{2.850006in}}{\pgfqpoint{6.936262in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{6.936262in}{2.868866in}}{\pgfqpoint{6.932515in}{2.877911in}}{\pgfqpoint{6.925847in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{6.919179in}{2.891248in}}{\pgfqpoint{6.910134in}{2.894994in}}{\pgfqpoint{6.900704in}{2.894994in}}%
\pgfpathcurveto{\pgfqpoint{6.891273in}{2.894994in}}{\pgfqpoint{6.882228in}{2.891248in}}{\pgfqpoint{6.875560in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{6.868892in}{2.877911in}}{\pgfqpoint{6.865145in}{2.868866in}}{\pgfqpoint{6.865145in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{6.865145in}{2.850006in}}{\pgfqpoint{6.868892in}{2.840961in}}{\pgfqpoint{6.875560in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{6.882228in}{2.827624in}}{\pgfqpoint{6.891273in}{2.823878in}}{\pgfqpoint{6.900704in}{2.823878in}}%
\pgfpathlineto{\pgfqpoint{6.900704in}{2.823878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106210in}{2.250435in}}%
\pgfpathcurveto{\pgfqpoint{6.115630in}{2.250435in}}{\pgfqpoint{6.124666in}{2.254177in}}{\pgfqpoint{6.131327in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{6.137988in}{2.267500in}}{\pgfqpoint{6.141731in}{2.276536in}}{\pgfqpoint{6.141731in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{6.141731in}{2.295377in}}{\pgfqpoint{6.137988in}{2.304412in}}{\pgfqpoint{6.131327in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{6.124666in}{2.317735in}}{\pgfqpoint{6.115630in}{2.321478in}}{\pgfqpoint{6.106210in}{2.321478in}}%
\pgfpathcurveto{\pgfqpoint{6.096789in}{2.321478in}}{\pgfqpoint{6.087753in}{2.317735in}}{\pgfqpoint{6.081092in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{6.074431in}{2.304412in}}{\pgfqpoint{6.070688in}{2.295377in}}{\pgfqpoint{6.070688in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{6.070688in}{2.276536in}}{\pgfqpoint{6.074431in}{2.267500in}}{\pgfqpoint{6.081092in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{6.087753in}{2.254177in}}{\pgfqpoint{6.096789in}{2.250435in}}{\pgfqpoint{6.106210in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{6.106210in}{2.250435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563375in}{3.352017in}}%
\pgfpathcurveto{\pgfqpoint{7.572786in}{3.352017in}}{\pgfqpoint{7.581813in}{3.355755in}}{\pgfqpoint{7.588467in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{7.595121in}{3.369064in}}{\pgfqpoint{7.598860in}{3.378091in}}{\pgfqpoint{7.598860in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{7.598860in}{3.396912in}}{\pgfqpoint{7.595121in}{3.405939in}}{\pgfqpoint{7.588467in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{7.581813in}{3.419247in}}{\pgfqpoint{7.572786in}{3.422986in}}{\pgfqpoint{7.563375in}{3.422986in}}%
\pgfpathcurveto{\pgfqpoint{7.553965in}{3.422986in}}{\pgfqpoint{7.544938in}{3.419247in}}{\pgfqpoint{7.538284in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{7.531629in}{3.405939in}}{\pgfqpoint{7.527891in}{3.396912in}}{\pgfqpoint{7.527891in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{7.527891in}{3.378091in}}{\pgfqpoint{7.531629in}{3.369064in}}{\pgfqpoint{7.538284in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{7.544938in}{3.355755in}}{\pgfqpoint{7.553965in}{3.352017in}}{\pgfqpoint{7.563375in}{3.352017in}}%
\pgfpathlineto{\pgfqpoint{7.563375in}{3.352017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.885351in}{2.924408in}}%
\pgfpathcurveto{\pgfqpoint{6.894752in}{2.924408in}}{\pgfqpoint{6.903769in}{2.928143in}}{\pgfqpoint{6.910417in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{6.917064in}{2.941438in}}{\pgfqpoint{6.920799in}{2.950455in}}{\pgfqpoint{6.920799in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{6.920799in}{2.969257in}}{\pgfqpoint{6.917064in}{2.978274in}}{\pgfqpoint{6.910417in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{6.903769in}{2.991569in}}{\pgfqpoint{6.894752in}{2.995304in}}{\pgfqpoint{6.885351in}{2.995304in}}%
\pgfpathcurveto{\pgfqpoint{6.875950in}{2.995304in}}{\pgfqpoint{6.866933in}{2.991569in}}{\pgfqpoint{6.860286in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{6.853638in}{2.978274in}}{\pgfqpoint{6.849903in}{2.969257in}}{\pgfqpoint{6.849903in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{6.849903in}{2.950455in}}{\pgfqpoint{6.853638in}{2.941438in}}{\pgfqpoint{6.860286in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{6.866933in}{2.928143in}}{\pgfqpoint{6.875950in}{2.924408in}}{\pgfqpoint{6.885351in}{2.924408in}}%
\pgfpathlineto{\pgfqpoint{6.885351in}{2.924408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177843in}{2.575522in}}%
\pgfpathcurveto{\pgfqpoint{7.187234in}{2.575522in}}{\pgfqpoint{7.196242in}{2.579253in}}{\pgfqpoint{7.202883in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{7.209524in}{2.592535in}}{\pgfqpoint{7.213255in}{2.601542in}}{\pgfqpoint{7.213255in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{7.213255in}{2.620325in}}{\pgfqpoint{7.209524in}{2.629333in}}{\pgfqpoint{7.202883in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{7.196242in}{2.642614in}}{\pgfqpoint{7.187234in}{2.646345in}}{\pgfqpoint{7.177843in}{2.646345in}}%
\pgfpathcurveto{\pgfqpoint{7.168452in}{2.646345in}}{\pgfqpoint{7.159444in}{2.642614in}}{\pgfqpoint{7.152803in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{7.146163in}{2.629333in}}{\pgfqpoint{7.142432in}{2.620325in}}{\pgfqpoint{7.142432in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{7.142432in}{2.601542in}}{\pgfqpoint{7.146163in}{2.592535in}}{\pgfqpoint{7.152803in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{7.159444in}{2.579253in}}{\pgfqpoint{7.168452in}{2.575522in}}{\pgfqpoint{7.177843in}{2.575522in}}%
\pgfpathlineto{\pgfqpoint{7.177843in}{2.575522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068379in}{1.719243in}}%
\pgfpathcurveto{\pgfqpoint{6.077760in}{1.719243in}}{\pgfqpoint{6.086759in}{1.722970in}}{\pgfqpoint{6.093393in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{6.100026in}{1.736238in}}{\pgfqpoint{6.103754in}{1.745236in}}{\pgfqpoint{6.103754in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{6.103754in}{1.763999in}}{\pgfqpoint{6.100026in}{1.772998in}}{\pgfqpoint{6.093393in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{6.086759in}{1.786265in}}{\pgfqpoint{6.077760in}{1.789992in}}{\pgfqpoint{6.068379in}{1.789992in}}%
\pgfpathcurveto{\pgfqpoint{6.058997in}{1.789992in}}{\pgfqpoint{6.049999in}{1.786265in}}{\pgfqpoint{6.043365in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{6.036731in}{1.772998in}}{\pgfqpoint{6.033004in}{1.763999in}}{\pgfqpoint{6.033004in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{6.033004in}{1.745236in}}{\pgfqpoint{6.036731in}{1.736238in}}{\pgfqpoint{6.043365in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{6.049999in}{1.722970in}}{\pgfqpoint{6.058997in}{1.719243in}}{\pgfqpoint{6.068379in}{1.719243in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{1.719243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298904in}{2.110716in}}%
\pgfpathcurveto{\pgfqpoint{6.308276in}{2.110716in}}{\pgfqpoint{6.317265in}{2.114439in}}{\pgfqpoint{6.323892in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{6.330519in}{2.127693in}}{\pgfqpoint{6.334242in}{2.136682in}}{\pgfqpoint{6.334242in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{6.334242in}{2.155426in}}{\pgfqpoint{6.330519in}{2.164415in}}{\pgfqpoint{6.323892in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{6.317265in}{2.177669in}}{\pgfqpoint{6.308276in}{2.181392in}}{\pgfqpoint{6.298904in}{2.181392in}}%
\pgfpathcurveto{\pgfqpoint{6.289532in}{2.181392in}}{\pgfqpoint{6.280543in}{2.177669in}}{\pgfqpoint{6.273916in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{6.267289in}{2.164415in}}{\pgfqpoint{6.263566in}{2.155426in}}{\pgfqpoint{6.263566in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{6.263566in}{2.136682in}}{\pgfqpoint{6.267289in}{2.127693in}}{\pgfqpoint{6.273916in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{6.280543in}{2.114439in}}{\pgfqpoint{6.289532in}{2.110716in}}{\pgfqpoint{6.298904in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{2.110716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629142in}{2.188470in}}%
\pgfpathcurveto{\pgfqpoint{5.638504in}{2.188470in}}{\pgfqpoint{5.647484in}{2.192190in}}{\pgfqpoint{5.654104in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{5.660724in}{2.205430in}}{\pgfqpoint{5.664443in}{2.214410in}}{\pgfqpoint{5.664443in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{5.664443in}{2.233134in}}{\pgfqpoint{5.660724in}{2.242114in}}{\pgfqpoint{5.654104in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{5.647484in}{2.255354in}}{\pgfqpoint{5.638504in}{2.259074in}}{\pgfqpoint{5.629142in}{2.259074in}}%
\pgfpathcurveto{\pgfqpoint{5.619779in}{2.259074in}}{\pgfqpoint{5.610799in}{2.255354in}}{\pgfqpoint{5.604179in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{5.597559in}{2.242114in}}{\pgfqpoint{5.593840in}{2.233134in}}{\pgfqpoint{5.593840in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{5.593840in}{2.214410in}}{\pgfqpoint{5.597559in}{2.205430in}}{\pgfqpoint{5.604179in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{5.610799in}{2.192190in}}{\pgfqpoint{5.619779in}{2.188470in}}{\pgfqpoint{5.629142in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{5.629142in}{2.188470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175680in}{1.931165in}}%
\pgfpathcurveto{\pgfqpoint{6.185032in}{1.931165in}}{\pgfqpoint{6.194003in}{1.934881in}}{\pgfqpoint{6.200616in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{6.207229in}{1.948107in}}{\pgfqpoint{6.210945in}{1.957078in}}{\pgfqpoint{6.210945in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{6.210945in}{1.975782in}}{\pgfqpoint{6.207229in}{1.984753in}}{\pgfqpoint{6.200616in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{6.194003in}{1.997979in}}{\pgfqpoint{6.185032in}{2.001695in}}{\pgfqpoint{6.175680in}{2.001695in}}%
\pgfpathcurveto{\pgfqpoint{6.166328in}{2.001695in}}{\pgfqpoint{6.157357in}{1.997979in}}{\pgfqpoint{6.150744in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{6.144130in}{1.984753in}}{\pgfqpoint{6.140415in}{1.975782in}}{\pgfqpoint{6.140415in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{6.140415in}{1.957078in}}{\pgfqpoint{6.144130in}{1.948107in}}{\pgfqpoint{6.150744in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{6.157357in}{1.934881in}}{\pgfqpoint{6.166328in}{1.931165in}}{\pgfqpoint{6.175680in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{6.175680in}{1.931165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043749in}{1.714520in}}%
\pgfpathcurveto{\pgfqpoint{6.053092in}{1.714520in}}{\pgfqpoint{6.062054in}{1.718231in}}{\pgfqpoint{6.068660in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{6.075266in}{1.731444in}}{\pgfqpoint{6.078978in}{1.740406in}}{\pgfqpoint{6.078978in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{6.078978in}{1.759091in}}{\pgfqpoint{6.075266in}{1.768053in}}{\pgfqpoint{6.068660in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{6.062054in}{1.781265in}}{\pgfqpoint{6.053092in}{1.784977in}}{\pgfqpoint{6.043749in}{1.784977in}}%
\pgfpathcurveto{\pgfqpoint{6.034407in}{1.784977in}}{\pgfqpoint{6.025445in}{1.781265in}}{\pgfqpoint{6.018839in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{6.012233in}{1.768053in}}{\pgfqpoint{6.008521in}{1.759091in}}{\pgfqpoint{6.008521in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{6.008521in}{1.740406in}}{\pgfqpoint{6.012233in}{1.731444in}}{\pgfqpoint{6.018839in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{6.025445in}{1.718231in}}{\pgfqpoint{6.034407in}{1.714520in}}{\pgfqpoint{6.043749in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{6.043749in}{1.714520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425002in}{2.439849in}}%
\pgfpathcurveto{\pgfqpoint{6.434335in}{2.439849in}}{\pgfqpoint{6.443287in}{2.443557in}}{\pgfqpoint{6.449887in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{6.456486in}{2.456756in}}{\pgfqpoint{6.460194in}{2.465708in}}{\pgfqpoint{6.460194in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{6.460194in}{2.484375in}}{\pgfqpoint{6.456486in}{2.493327in}}{\pgfqpoint{6.449887in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{6.443287in}{2.506526in}}{\pgfqpoint{6.434335in}{2.510234in}}{\pgfqpoint{6.425002in}{2.510234in}}%
\pgfpathcurveto{\pgfqpoint{6.415669in}{2.510234in}}{\pgfqpoint{6.406717in}{2.506526in}}{\pgfqpoint{6.400117in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{6.393518in}{2.493327in}}{\pgfqpoint{6.389810in}{2.484375in}}{\pgfqpoint{6.389810in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{6.389810in}{2.465708in}}{\pgfqpoint{6.393518in}{2.456756in}}{\pgfqpoint{6.400117in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{6.406717in}{2.443557in}}{\pgfqpoint{6.415669in}{2.439849in}}{\pgfqpoint{6.425002in}{2.439849in}}%
\pgfpathlineto{\pgfqpoint{6.425002in}{2.439849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383530in}{2.390034in}}%
\pgfpathcurveto{\pgfqpoint{6.392853in}{2.390034in}}{\pgfqpoint{6.401796in}{2.393739in}}{\pgfqpoint{6.408389in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{6.414981in}{2.406924in}}{\pgfqpoint{6.418686in}{2.415867in}}{\pgfqpoint{6.418686in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{6.418686in}{2.434514in}}{\pgfqpoint{6.414981in}{2.443457in}}{\pgfqpoint{6.408389in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{6.401796in}{2.456642in}}{\pgfqpoint{6.392853in}{2.460346in}}{\pgfqpoint{6.383530in}{2.460346in}}%
\pgfpathcurveto{\pgfqpoint{6.374206in}{2.460346in}}{\pgfqpoint{6.365263in}{2.456642in}}{\pgfqpoint{6.358671in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{6.352078in}{2.443457in}}{\pgfqpoint{6.348374in}{2.434514in}}{\pgfqpoint{6.348374in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{6.348374in}{2.415867in}}{\pgfqpoint{6.352078in}{2.406924in}}{\pgfqpoint{6.358671in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{6.365263in}{2.393739in}}{\pgfqpoint{6.374206in}{2.390034in}}{\pgfqpoint{6.383530in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{6.383530in}{2.390034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.045694in}{2.288746in}}%
\pgfpathcurveto{\pgfqpoint{7.055008in}{2.288746in}}{\pgfqpoint{7.063942in}{2.292446in}}{\pgfqpoint{7.070527in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{7.077113in}{2.305618in}}{\pgfqpoint{7.080814in}{2.314552in}}{\pgfqpoint{7.080814in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{7.080814in}{2.333179in}}{\pgfqpoint{7.077113in}{2.342113in}}{\pgfqpoint{7.070527in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{7.063942in}{2.355285in}}{\pgfqpoint{7.055008in}{2.358985in}}{\pgfqpoint{7.045694in}{2.358985in}}%
\pgfpathcurveto{\pgfqpoint{7.036380in}{2.358985in}}{\pgfqpoint{7.027447in}{2.355285in}}{\pgfqpoint{7.020861in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{7.014275in}{2.342113in}}{\pgfqpoint{7.010575in}{2.333179in}}{\pgfqpoint{7.010575in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{7.010575in}{2.314552in}}{\pgfqpoint{7.014275in}{2.305618in}}{\pgfqpoint{7.020861in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{7.027447in}{2.292446in}}{\pgfqpoint{7.036380in}{2.288746in}}{\pgfqpoint{7.045694in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{7.045694in}{2.288746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803124in}{2.959405in}}%
\pgfpathcurveto{\pgfqpoint{6.812428in}{2.959405in}}{\pgfqpoint{6.821352in}{2.963101in}}{\pgfqpoint{6.827932in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{6.834511in}{2.976260in}}{\pgfqpoint{6.838207in}{2.985184in}}{\pgfqpoint{6.838207in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{6.838207in}{3.003792in}}{\pgfqpoint{6.834511in}{3.012717in}}{\pgfqpoint{6.827932in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{6.821352in}{3.025875in}}{\pgfqpoint{6.812428in}{3.029571in}}{\pgfqpoint{6.803124in}{3.029571in}}%
\pgfpathcurveto{\pgfqpoint{6.793820in}{3.029571in}}{\pgfqpoint{6.784895in}{3.025875in}}{\pgfqpoint{6.778316in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{6.771737in}{3.012717in}}{\pgfqpoint{6.768041in}{3.003792in}}{\pgfqpoint{6.768041in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{6.768041in}{2.985184in}}{\pgfqpoint{6.771737in}{2.976260in}}{\pgfqpoint{6.778316in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{6.784895in}{2.963101in}}{\pgfqpoint{6.793820in}{2.959405in}}{\pgfqpoint{6.803124in}{2.959405in}}%
\pgfpathlineto{\pgfqpoint{6.803124in}{2.959405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058974in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{6.068268in}{1.757957in}}{\pgfqpoint{6.077183in}{1.761650in}}{\pgfqpoint{6.083756in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{6.090328in}{1.774794in}}{\pgfqpoint{6.094021in}{1.783709in}}{\pgfqpoint{6.094021in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{6.094021in}{1.802298in}}{\pgfqpoint{6.090328in}{1.811214in}}{\pgfqpoint{6.083756in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{6.077183in}{1.824358in}}{\pgfqpoint{6.068268in}{1.828051in}}{\pgfqpoint{6.058974in}{1.828051in}}%
\pgfpathcurveto{\pgfqpoint{6.049679in}{1.828051in}}{\pgfqpoint{6.040764in}{1.824358in}}{\pgfqpoint{6.034192in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{6.027619in}{1.811214in}}{\pgfqpoint{6.023927in}{1.802298in}}{\pgfqpoint{6.023927in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{6.023927in}{1.783709in}}{\pgfqpoint{6.027619in}{1.774794in}}{\pgfqpoint{6.034192in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{6.040764in}{1.761650in}}{\pgfqpoint{6.049679in}{1.757957in}}{\pgfqpoint{6.058974in}{1.757957in}}%
\pgfpathlineto{\pgfqpoint{6.058974in}{1.757957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904695in}{2.469591in}}%
\pgfpathcurveto{\pgfqpoint{5.913980in}{2.469591in}}{\pgfqpoint{5.922886in}{2.473280in}}{\pgfqpoint{5.929451in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{5.936017in}{2.486411in}}{\pgfqpoint{5.939706in}{2.495317in}}{\pgfqpoint{5.939706in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{5.939706in}{2.513886in}}{\pgfqpoint{5.936017in}{2.522792in}}{\pgfqpoint{5.929451in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{5.922886in}{2.535923in}}{\pgfqpoint{5.913980in}{2.539612in}}{\pgfqpoint{5.904695in}{2.539612in}}%
\pgfpathcurveto{\pgfqpoint{5.895410in}{2.539612in}}{\pgfqpoint{5.886504in}{2.535923in}}{\pgfqpoint{5.879939in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{5.873373in}{2.522792in}}{\pgfqpoint{5.869684in}{2.513886in}}{\pgfqpoint{5.869684in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{5.869684in}{2.495317in}}{\pgfqpoint{5.873373in}{2.486411in}}{\pgfqpoint{5.879939in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{5.886504in}{2.473280in}}{\pgfqpoint{5.895410in}{2.469591in}}{\pgfqpoint{5.904695in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{5.904695in}{2.469591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391050in}{3.347081in}}%
\pgfpathcurveto{\pgfqpoint{7.400325in}{3.347081in}}{\pgfqpoint{7.409222in}{3.350767in}}{\pgfqpoint{7.415780in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{7.422339in}{3.363884in}}{\pgfqpoint{7.426024in}{3.372781in}}{\pgfqpoint{7.426024in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{7.426024in}{3.391331in}}{\pgfqpoint{7.422339in}{3.400228in}}{\pgfqpoint{7.415780in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{7.409222in}{3.413345in}}{\pgfqpoint{7.400325in}{3.417031in}}{\pgfqpoint{7.391050in}{3.417031in}}%
\pgfpathcurveto{\pgfqpoint{7.381774in}{3.417031in}}{\pgfqpoint{7.372877in}{3.413345in}}{\pgfqpoint{7.366319in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{7.359760in}{3.400228in}}{\pgfqpoint{7.356075in}{3.391331in}}{\pgfqpoint{7.356075in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{7.356075in}{3.372781in}}{\pgfqpoint{7.359760in}{3.363884in}}{\pgfqpoint{7.366319in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{7.372877in}{3.350767in}}{\pgfqpoint{7.381774in}{3.347081in}}{\pgfqpoint{7.391050in}{3.347081in}}%
\pgfpathlineto{\pgfqpoint{7.391050in}{3.347081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577917in}{2.353039in}}%
\pgfpathcurveto{\pgfqpoint{6.587183in}{2.353039in}}{\pgfqpoint{6.596070in}{2.356720in}}{\pgfqpoint{6.602622in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{6.609174in}{2.369824in}}{\pgfqpoint{6.612855in}{2.378711in}}{\pgfqpoint{6.612855in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{6.612855in}{2.397243in}}{\pgfqpoint{6.609174in}{2.406131in}}{\pgfqpoint{6.602622in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{6.596070in}{2.419234in}}{\pgfqpoint{6.587183in}{2.422916in}}{\pgfqpoint{6.577917in}{2.422916in}}%
\pgfpathcurveto{\pgfqpoint{6.568651in}{2.422916in}}{\pgfqpoint{6.559764in}{2.419234in}}{\pgfqpoint{6.553212in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{6.546660in}{2.406131in}}{\pgfqpoint{6.542978in}{2.397243in}}{\pgfqpoint{6.542978in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{6.542978in}{2.378711in}}{\pgfqpoint{6.546660in}{2.369824in}}{\pgfqpoint{6.553212in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{6.559764in}{2.356720in}}{\pgfqpoint{6.568651in}{2.353039in}}{\pgfqpoint{6.577917in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{6.577917in}{2.353039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097540in}{2.124793in}}%
\pgfpathcurveto{\pgfqpoint{6.106796in}{2.124793in}}{\pgfqpoint{6.115674in}{2.128470in}}{\pgfqpoint{6.122220in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{6.128765in}{2.141561in}}{\pgfqpoint{6.132442in}{2.150439in}}{\pgfqpoint{6.132442in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{6.132442in}{2.168951in}}{\pgfqpoint{6.128765in}{2.177830in}}{\pgfqpoint{6.122220in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{6.115674in}{2.190920in}}{\pgfqpoint{6.106796in}{2.194597in}}{\pgfqpoint{6.097540in}{2.194597in}}%
\pgfpathcurveto{\pgfqpoint{6.088284in}{2.194597in}}{\pgfqpoint{6.079405in}{2.190920in}}{\pgfqpoint{6.072860in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{6.066315in}{2.177830in}}{\pgfqpoint{6.062638in}{2.168951in}}{\pgfqpoint{6.062638in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{6.062638in}{2.150439in}}{\pgfqpoint{6.066315in}{2.141561in}}{\pgfqpoint{6.072860in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{6.079405in}{2.128470in}}{\pgfqpoint{6.088284in}{2.124793in}}{\pgfqpoint{6.097540in}{2.124793in}}%
\pgfpathlineto{\pgfqpoint{6.097540in}{2.124793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681523in}{2.132213in}}%
\pgfpathcurveto{\pgfqpoint{6.690769in}{2.132213in}}{\pgfqpoint{6.699639in}{2.135887in}}{\pgfqpoint{6.706177in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{6.712715in}{2.148964in}}{\pgfqpoint{6.716389in}{2.157833in}}{\pgfqpoint{6.716389in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{6.716389in}{2.176326in}}{\pgfqpoint{6.712715in}{2.185195in}}{\pgfqpoint{6.706177in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{6.699639in}{2.198272in}}{\pgfqpoint{6.690769in}{2.201946in}}{\pgfqpoint{6.681523in}{2.201946in}}%
\pgfpathcurveto{\pgfqpoint{6.672276in}{2.201946in}}{\pgfqpoint{6.663407in}{2.198272in}}{\pgfqpoint{6.656869in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{6.650330in}{2.185195in}}{\pgfqpoint{6.646657in}{2.176326in}}{\pgfqpoint{6.646657in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{6.646657in}{2.157833in}}{\pgfqpoint{6.650330in}{2.148964in}}{\pgfqpoint{6.656869in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{6.663407in}{2.135887in}}{\pgfqpoint{6.672276in}{2.132213in}}{\pgfqpoint{6.681523in}{2.132213in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{2.132213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856462in}{3.172735in}}%
\pgfpathcurveto{\pgfqpoint{6.865699in}{3.172735in}}{\pgfqpoint{6.874559in}{3.176405in}}{\pgfqpoint{6.881090in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{6.887622in}{3.189468in}}{\pgfqpoint{6.891292in}{3.198328in}}{\pgfqpoint{6.891292in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{6.891292in}{3.216803in}}{\pgfqpoint{6.887622in}{3.225663in}}{\pgfqpoint{6.881090in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{6.874559in}{3.238726in}}{\pgfqpoint{6.865699in}{3.242396in}}{\pgfqpoint{6.856462in}{3.242396in}}%
\pgfpathcurveto{\pgfqpoint{6.847225in}{3.242396in}}{\pgfqpoint{6.838365in}{3.238726in}}{\pgfqpoint{6.831833in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{6.825302in}{3.225663in}}{\pgfqpoint{6.821632in}{3.216803in}}{\pgfqpoint{6.821632in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{6.821632in}{3.198328in}}{\pgfqpoint{6.825302in}{3.189468in}}{\pgfqpoint{6.831833in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{6.838365in}{3.176405in}}{\pgfqpoint{6.847225in}{3.172735in}}{\pgfqpoint{6.856462in}{3.172735in}}%
\pgfpathlineto{\pgfqpoint{6.856462in}{3.172735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922664in}{3.372013in}}%
\pgfpathcurveto{\pgfqpoint{6.931892in}{3.372013in}}{\pgfqpoint{6.940743in}{3.375679in}}{\pgfqpoint{6.947268in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{6.953792in}{3.388729in}}{\pgfqpoint{6.957459in}{3.397580in}}{\pgfqpoint{6.957459in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{6.957459in}{3.416035in}}{\pgfqpoint{6.953792in}{3.424885in}}{\pgfqpoint{6.947268in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{6.940743in}{3.437935in}}{\pgfqpoint{6.931892in}{3.441601in}}{\pgfqpoint{6.922664in}{3.441601in}}%
\pgfpathcurveto{\pgfqpoint{6.913437in}{3.441601in}}{\pgfqpoint{6.904586in}{3.437935in}}{\pgfqpoint{6.898061in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{6.891536in}{3.424885in}}{\pgfqpoint{6.887870in}{3.416035in}}{\pgfqpoint{6.887870in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{6.887870in}{3.397580in}}{\pgfqpoint{6.891536in}{3.388729in}}{\pgfqpoint{6.898061in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{6.904586in}{3.375679in}}{\pgfqpoint{6.913437in}{3.372013in}}{\pgfqpoint{6.922664in}{3.372013in}}%
\pgfpathlineto{\pgfqpoint{6.922664in}{3.372013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126980in}{2.514900in}}%
\pgfpathcurveto{\pgfqpoint{6.136198in}{2.514900in}}{\pgfqpoint{6.145039in}{2.518562in}}{\pgfqpoint{6.151557in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{6.158075in}{2.531598in}}{\pgfqpoint{6.161738in}{2.540440in}}{\pgfqpoint{6.161738in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{6.161738in}{2.558876in}}{\pgfqpoint{6.158075in}{2.567718in}}{\pgfqpoint{6.151557in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{6.145039in}{2.580754in}}{\pgfqpoint{6.136198in}{2.584416in}}{\pgfqpoint{6.126980in}{2.584416in}}%
\pgfpathcurveto{\pgfqpoint{6.117762in}{2.584416in}}{\pgfqpoint{6.108920in}{2.580754in}}{\pgfqpoint{6.102402in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{6.095884in}{2.567718in}}{\pgfqpoint{6.092221in}{2.558876in}}{\pgfqpoint{6.092221in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{6.092221in}{2.540440in}}{\pgfqpoint{6.095884in}{2.531598in}}{\pgfqpoint{6.102402in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{6.108920in}{2.518562in}}{\pgfqpoint{6.117762in}{2.514900in}}{\pgfqpoint{6.126980in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{6.126980in}{2.514900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167941in}{2.897517in}}%
\pgfpathcurveto{\pgfqpoint{8.177150in}{2.897517in}}{\pgfqpoint{8.185982in}{2.901175in}}{\pgfqpoint{8.192494in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{8.199005in}{2.914198in}}{\pgfqpoint{8.202664in}{2.923031in}}{\pgfqpoint{8.202664in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{8.202664in}{2.941447in}}{\pgfqpoint{8.199005in}{2.950280in}}{\pgfqpoint{8.192494in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{8.185982in}{2.963303in}}{\pgfqpoint{8.177150in}{2.966961in}}{\pgfqpoint{8.167941in}{2.966961in}}%
\pgfpathcurveto{\pgfqpoint{8.158733in}{2.966961in}}{\pgfqpoint{8.149900in}{2.963303in}}{\pgfqpoint{8.143389in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{8.136878in}{2.950280in}}{\pgfqpoint{8.133219in}{2.941447in}}{\pgfqpoint{8.133219in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{8.133219in}{2.923031in}}{\pgfqpoint{8.136878in}{2.914198in}}{\pgfqpoint{8.143389in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{8.149900in}{2.901175in}}{\pgfqpoint{8.158733in}{2.897517in}}{\pgfqpoint{8.167941in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{8.167941in}{2.897517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644017in}{2.141506in}}%
\pgfpathcurveto{\pgfqpoint{6.653216in}{2.141506in}}{\pgfqpoint{6.662040in}{2.145161in}}{\pgfqpoint{6.668544in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{6.675049in}{2.158170in}}{\pgfqpoint{6.678704in}{2.166994in}}{\pgfqpoint{6.678704in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{6.678704in}{2.185391in}}{\pgfqpoint{6.675049in}{2.194215in}}{\pgfqpoint{6.668544in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{6.662040in}{2.207224in}}{\pgfqpoint{6.653216in}{2.210879in}}{\pgfqpoint{6.644017in}{2.210879in}}%
\pgfpathcurveto{\pgfqpoint{6.634818in}{2.210879in}}{\pgfqpoint{6.625995in}{2.207224in}}{\pgfqpoint{6.619490in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{6.612986in}{2.194215in}}{\pgfqpoint{6.609331in}{2.185391in}}{\pgfqpoint{6.609331in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{6.609331in}{2.166994in}}{\pgfqpoint{6.612986in}{2.158170in}}{\pgfqpoint{6.619490in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{6.625995in}{2.145161in}}{\pgfqpoint{6.634818in}{2.141506in}}{\pgfqpoint{6.644017in}{2.141506in}}%
\pgfpathlineto{\pgfqpoint{6.644017in}{2.141506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399472in}{3.415035in}}%
\pgfpathcurveto{\pgfqpoint{7.408662in}{3.415035in}}{\pgfqpoint{7.417476in}{3.418686in}}{\pgfqpoint{7.423974in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{7.430472in}{3.431682in}}{\pgfqpoint{7.434123in}{3.440496in}}{\pgfqpoint{7.434123in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{7.434123in}{3.458875in}}{\pgfqpoint{7.430472in}{3.467689in}}{\pgfqpoint{7.423974in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{7.417476in}{3.480685in}}{\pgfqpoint{7.408662in}{3.484336in}}{\pgfqpoint{7.399472in}{3.484336in}}%
\pgfpathcurveto{\pgfqpoint{7.390283in}{3.484336in}}{\pgfqpoint{7.381469in}{3.480685in}}{\pgfqpoint{7.374971in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{7.368473in}{3.467689in}}{\pgfqpoint{7.364822in}{3.458875in}}{\pgfqpoint{7.364822in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{7.364822in}{3.440496in}}{\pgfqpoint{7.368473in}{3.431682in}}{\pgfqpoint{7.374971in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{7.381469in}{3.418686in}}{\pgfqpoint{7.390283in}{3.415035in}}{\pgfqpoint{7.399472in}{3.415035in}}%
\pgfpathlineto{\pgfqpoint{7.399472in}{3.415035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105323in}{2.818611in}}%
\pgfpathcurveto{\pgfqpoint{6.114503in}{2.818611in}}{\pgfqpoint{6.123308in}{2.822258in}}{\pgfqpoint{6.129799in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{6.136291in}{2.835240in}}{\pgfqpoint{6.139938in}{2.844046in}}{\pgfqpoint{6.139938in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{6.139938in}{2.862405in}}{\pgfqpoint{6.136291in}{2.871211in}}{\pgfqpoint{6.129799in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{6.123308in}{2.884193in}}{\pgfqpoint{6.114503in}{2.887840in}}{\pgfqpoint{6.105323in}{2.887840in}}%
\pgfpathcurveto{\pgfqpoint{6.096143in}{2.887840in}}{\pgfqpoint{6.087338in}{2.884193in}}{\pgfqpoint{6.080847in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{6.074356in}{2.871211in}}{\pgfqpoint{6.070709in}{2.862405in}}{\pgfqpoint{6.070709in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{6.070709in}{2.844046in}}{\pgfqpoint{6.074356in}{2.835240in}}{\pgfqpoint{6.080847in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{6.087338in}{2.822258in}}{\pgfqpoint{6.096143in}{2.818611in}}{\pgfqpoint{6.105323in}{2.818611in}}%
\pgfpathlineto{\pgfqpoint{6.105323in}{2.818611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245676in}{2.284009in}}%
\pgfpathcurveto{\pgfqpoint{6.254846in}{2.284009in}}{\pgfqpoint{6.263642in}{2.287652in}}{\pgfqpoint{6.270127in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{6.276611in}{2.300621in}}{\pgfqpoint{6.280255in}{2.309417in}}{\pgfqpoint{6.280255in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{6.280255in}{2.327758in}}{\pgfqpoint{6.276611in}{2.336554in}}{\pgfqpoint{6.270127in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{6.263642in}{2.349523in}}{\pgfqpoint{6.254846in}{2.353166in}}{\pgfqpoint{6.245676in}{2.353166in}}%
\pgfpathcurveto{\pgfqpoint{6.236506in}{2.353166in}}{\pgfqpoint{6.227709in}{2.349523in}}{\pgfqpoint{6.221225in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{6.214741in}{2.336554in}}{\pgfqpoint{6.211097in}{2.327758in}}{\pgfqpoint{6.211097in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{6.211097in}{2.309417in}}{\pgfqpoint{6.214741in}{2.300621in}}{\pgfqpoint{6.221225in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{6.227709in}{2.287652in}}{\pgfqpoint{6.236506in}{2.284009in}}{\pgfqpoint{6.245676in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{6.245676in}{2.284009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130105in}{2.970781in}}%
\pgfpathcurveto{\pgfqpoint{7.139266in}{2.970781in}}{\pgfqpoint{7.148053in}{2.974421in}}{\pgfqpoint{7.154530in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{7.161008in}{2.987376in}}{\pgfqpoint{7.164648in}{2.996163in}}{\pgfqpoint{7.164648in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{7.164648in}{3.014485in}}{\pgfqpoint{7.161008in}{3.023272in}}{\pgfqpoint{7.154530in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{7.148053in}{3.036227in}}{\pgfqpoint{7.139266in}{3.039867in}}{\pgfqpoint{7.130105in}{3.039867in}}%
\pgfpathcurveto{\pgfqpoint{7.120944in}{3.039867in}}{\pgfqpoint{7.112157in}{3.036227in}}{\pgfqpoint{7.105679in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{7.099201in}{3.023272in}}{\pgfqpoint{7.095562in}{3.014485in}}{\pgfqpoint{7.095562in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{7.095562in}{2.996163in}}{\pgfqpoint{7.099201in}{2.987376in}}{\pgfqpoint{7.105679in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{7.112157in}{2.974421in}}{\pgfqpoint{7.120944in}{2.970781in}}{\pgfqpoint{7.130105in}{2.970781in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{2.970781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087208in}{2.543642in}}%
\pgfpathcurveto{\pgfqpoint{6.096360in}{2.543642in}}{\pgfqpoint{6.105138in}{2.547278in}}{\pgfqpoint{6.111609in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{6.118080in}{2.560220in}}{\pgfqpoint{6.121716in}{2.568998in}}{\pgfqpoint{6.121716in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{6.121716in}{2.587301in}}{\pgfqpoint{6.118080in}{2.596079in}}{\pgfqpoint{6.111609in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{6.105138in}{2.609021in}}{\pgfqpoint{6.096360in}{2.612657in}}{\pgfqpoint{6.087208in}{2.612657in}}%
\pgfpathcurveto{\pgfqpoint{6.078057in}{2.612657in}}{\pgfqpoint{6.069279in}{2.609021in}}{\pgfqpoint{6.062808in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{6.056337in}{2.596079in}}{\pgfqpoint{6.052701in}{2.587301in}}{\pgfqpoint{6.052701in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{6.052701in}{2.568998in}}{\pgfqpoint{6.056337in}{2.560220in}}{\pgfqpoint{6.062808in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{6.069279in}{2.547278in}}{\pgfqpoint{6.078057in}{2.543642in}}{\pgfqpoint{6.087208in}{2.543642in}}%
\pgfpathlineto{\pgfqpoint{6.087208in}{2.543642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081769in}{1.904733in}}%
\pgfpathcurveto{\pgfqpoint{6.090911in}{1.904733in}}{\pgfqpoint{6.099679in}{1.908365in}}{\pgfqpoint{6.106144in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{6.112608in}{1.921294in}}{\pgfqpoint{6.116240in}{1.930063in}}{\pgfqpoint{6.116240in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{6.116240in}{1.948347in}}{\pgfqpoint{6.112608in}{1.957115in}}{\pgfqpoint{6.106144in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{6.099679in}{1.970044in}}{\pgfqpoint{6.090911in}{1.973676in}}{\pgfqpoint{6.081769in}{1.973676in}}%
\pgfpathcurveto{\pgfqpoint{6.072627in}{1.973676in}}{\pgfqpoint{6.063858in}{1.970044in}}{\pgfqpoint{6.057393in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{6.050929in}{1.957115in}}{\pgfqpoint{6.047297in}{1.948347in}}{\pgfqpoint{6.047297in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{6.047297in}{1.930063in}}{\pgfqpoint{6.050929in}{1.921294in}}{\pgfqpoint{6.057393in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{6.063858in}{1.908365in}}{\pgfqpoint{6.072627in}{1.904733in}}{\pgfqpoint{6.081769in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{6.081769in}{1.904733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793141in}{3.158859in}}%
\pgfpathcurveto{\pgfqpoint{6.802274in}{3.158859in}}{\pgfqpoint{6.811033in}{3.162487in}}{\pgfqpoint{6.817491in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{6.823949in}{3.175403in}}{\pgfqpoint{6.827577in}{3.184162in}}{\pgfqpoint{6.827577in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{6.827577in}{3.202427in}}{\pgfqpoint{6.823949in}{3.211187in}}{\pgfqpoint{6.817491in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{6.811033in}{3.224102in}}{\pgfqpoint{6.802274in}{3.227731in}}{\pgfqpoint{6.793141in}{3.227731in}}%
\pgfpathcurveto{\pgfqpoint{6.784008in}{3.227731in}}{\pgfqpoint{6.775249in}{3.224102in}}{\pgfqpoint{6.768791in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{6.762333in}{3.211187in}}{\pgfqpoint{6.758705in}{3.202427in}}{\pgfqpoint{6.758705in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{6.758705in}{3.184162in}}{\pgfqpoint{6.762333in}{3.175403in}}{\pgfqpoint{6.768791in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{6.775249in}{3.162487in}}{\pgfqpoint{6.784008in}{3.158859in}}{\pgfqpoint{6.793141in}{3.158859in}}%
\pgfpathlineto{\pgfqpoint{6.793141in}{3.158859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212135in}{3.180614in}}%
\pgfpathcurveto{\pgfqpoint{7.221258in}{3.180614in}}{\pgfqpoint{7.230009in}{3.184238in}}{\pgfqpoint{7.236460in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{7.242911in}{3.197140in}}{\pgfqpoint{7.246535in}{3.205891in}}{\pgfqpoint{7.246535in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{7.246535in}{3.224137in}}{\pgfqpoint{7.242911in}{3.232888in}}{\pgfqpoint{7.236460in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{7.230009in}{3.245790in}}{\pgfqpoint{7.221258in}{3.249415in}}{\pgfqpoint{7.212135in}{3.249415in}}%
\pgfpathcurveto{\pgfqpoint{7.203012in}{3.249415in}}{\pgfqpoint{7.194261in}{3.245790in}}{\pgfqpoint{7.187810in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{7.181359in}{3.232888in}}{\pgfqpoint{7.177735in}{3.224137in}}{\pgfqpoint{7.177735in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{7.177735in}{3.205891in}}{\pgfqpoint{7.181359in}{3.197140in}}{\pgfqpoint{7.187810in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{7.194261in}{3.184238in}}{\pgfqpoint{7.203012in}{3.180614in}}{\pgfqpoint{7.212135in}{3.180614in}}%
\pgfpathlineto{\pgfqpoint{7.212135in}{3.180614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260391in}{2.059918in}}%
\pgfpathcurveto{\pgfqpoint{6.269504in}{2.059918in}}{\pgfqpoint{6.278246in}{2.063539in}}{\pgfqpoint{6.284690in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{6.291135in}{2.076428in}}{\pgfqpoint{6.294756in}{2.085169in}}{\pgfqpoint{6.294756in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{6.294756in}{2.103397in}}{\pgfqpoint{6.291135in}{2.112138in}}{\pgfqpoint{6.284690in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{6.278246in}{2.125027in}}{\pgfqpoint{6.269504in}{2.128648in}}{\pgfqpoint{6.260391in}{2.128648in}}%
\pgfpathcurveto{\pgfqpoint{6.251277in}{2.128648in}}{\pgfqpoint{6.242536in}{2.125027in}}{\pgfqpoint{6.236091in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{6.229647in}{2.112138in}}{\pgfqpoint{6.226026in}{2.103397in}}{\pgfqpoint{6.226026in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{6.226026in}{2.085169in}}{\pgfqpoint{6.229647in}{2.076428in}}{\pgfqpoint{6.236091in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{6.242536in}{2.063539in}}{\pgfqpoint{6.251277in}{2.059918in}}{\pgfqpoint{6.260391in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{6.260391in}{2.059918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920752in}{3.151832in}}%
\pgfpathcurveto{\pgfqpoint{6.929857in}{3.151832in}}{\pgfqpoint{6.938589in}{3.155449in}}{\pgfqpoint{6.945027in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{6.951465in}{3.168325in}}{\pgfqpoint{6.955082in}{3.177057in}}{\pgfqpoint{6.955082in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{6.955082in}{3.195266in}}{\pgfqpoint{6.951465in}{3.203998in}}{\pgfqpoint{6.945027in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{6.938589in}{3.216874in}}{\pgfqpoint{6.929857in}{3.220491in}}{\pgfqpoint{6.920752in}{3.220491in}}%
\pgfpathcurveto{\pgfqpoint{6.911648in}{3.220491in}}{\pgfqpoint{6.902916in}{3.216874in}}{\pgfqpoint{6.896478in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{6.890040in}{3.203998in}}{\pgfqpoint{6.886423in}{3.195266in}}{\pgfqpoint{6.886423in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{6.886423in}{3.177057in}}{\pgfqpoint{6.890040in}{3.168325in}}{\pgfqpoint{6.896478in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{6.902916in}{3.155449in}}{\pgfqpoint{6.911648in}{3.151832in}}{\pgfqpoint{6.920752in}{3.151832in}}%
\pgfpathlineto{\pgfqpoint{6.920752in}{3.151832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468100in}{3.592561in}}%
\pgfpathcurveto{\pgfqpoint{7.477195in}{3.592561in}}{\pgfqpoint{7.485918in}{3.596174in}}{\pgfqpoint{7.492349in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{7.498780in}{3.609036in}}{\pgfqpoint{7.502394in}{3.617760in}}{\pgfqpoint{7.502394in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.502394in}{3.635949in}}{\pgfqpoint{7.498780in}{3.644673in}}{\pgfqpoint{7.492349in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{7.485918in}{3.657535in}}{\pgfqpoint{7.477195in}{3.661148in}}{\pgfqpoint{7.468100in}{3.661148in}}%
\pgfpathcurveto{\pgfqpoint{7.459005in}{3.661148in}}{\pgfqpoint{7.450282in}{3.657535in}}{\pgfqpoint{7.443851in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{7.437419in}{3.644673in}}{\pgfqpoint{7.433806in}{3.635949in}}{\pgfqpoint{7.433806in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{7.433806in}{3.617760in}}{\pgfqpoint{7.437419in}{3.609036in}}{\pgfqpoint{7.443851in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{7.450282in}{3.596174in}}{\pgfqpoint{7.459005in}{3.592561in}}{\pgfqpoint{7.468100in}{3.592561in}}%
\pgfpathlineto{\pgfqpoint{7.468100in}{3.592561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029936in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{7.039021in}{2.750225in}}{\pgfqpoint{7.047736in}{2.753835in}}{\pgfqpoint{7.054160in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{7.060584in}{2.766684in}}{\pgfqpoint{7.064194in}{2.775398in}}{\pgfqpoint{7.064194in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{7.064194in}{2.793569in}}{\pgfqpoint{7.060584in}{2.802284in}}{\pgfqpoint{7.054160in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{7.047736in}{2.815132in}}{\pgfqpoint{7.039021in}{2.818742in}}{\pgfqpoint{7.029936in}{2.818742in}}%
\pgfpathcurveto{\pgfqpoint{7.020850in}{2.818742in}}{\pgfqpoint{7.012136in}{2.815132in}}{\pgfqpoint{7.005711in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{6.999287in}{2.802284in}}{\pgfqpoint{6.995677in}{2.793569in}}{\pgfqpoint{6.995677in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{6.995677in}{2.775398in}}{\pgfqpoint{6.999287in}{2.766684in}}{\pgfqpoint{7.005711in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{7.012136in}{2.753835in}}{\pgfqpoint{7.020850in}{2.750225in}}{\pgfqpoint{7.029936in}{2.750225in}}%
\pgfpathlineto{\pgfqpoint{7.029936in}{2.750225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962015in}{3.065941in}}%
\pgfpathcurveto{\pgfqpoint{6.971091in}{3.065941in}}{\pgfqpoint{6.979796in}{3.069547in}}{\pgfqpoint{6.986214in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{6.992632in}{3.082382in}}{\pgfqpoint{6.996238in}{3.091088in}}{\pgfqpoint{6.996238in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{6.996238in}{3.109240in}}{\pgfqpoint{6.992632in}{3.117945in}}{\pgfqpoint{6.986214in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{6.979796in}{3.130781in}}{\pgfqpoint{6.971091in}{3.134387in}}{\pgfqpoint{6.962015in}{3.134387in}}%
\pgfpathcurveto{\pgfqpoint{6.952939in}{3.134387in}}{\pgfqpoint{6.944233in}{3.130781in}}{\pgfqpoint{6.937815in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{6.931398in}{3.117945in}}{\pgfqpoint{6.927792in}{3.109240in}}{\pgfqpoint{6.927792in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{6.927792in}{3.091088in}}{\pgfqpoint{6.931398in}{3.082382in}}{\pgfqpoint{6.937815in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{6.944233in}{3.069547in}}{\pgfqpoint{6.952939in}{3.065941in}}{\pgfqpoint{6.962015in}{3.065941in}}%
\pgfpathlineto{\pgfqpoint{6.962015in}{3.065941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498568in}{2.300419in}}%
\pgfpathcurveto{\pgfqpoint{6.507634in}{2.300419in}}{\pgfqpoint{6.516331in}{2.304022in}}{\pgfqpoint{6.522742in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{6.529153in}{2.316844in}}{\pgfqpoint{6.532755in}{2.325540in}}{\pgfqpoint{6.532755in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{6.532755in}{2.343674in}}{\pgfqpoint{6.529153in}{2.352370in}}{\pgfqpoint{6.522742in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{6.516331in}{2.365192in}}{\pgfqpoint{6.507634in}{2.368795in}}{\pgfqpoint{6.498568in}{2.368795in}}%
\pgfpathcurveto{\pgfqpoint{6.489501in}{2.368795in}}{\pgfqpoint{6.480805in}{2.365192in}}{\pgfqpoint{6.474394in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{6.467982in}{2.352370in}}{\pgfqpoint{6.464380in}{2.343674in}}{\pgfqpoint{6.464380in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{6.464380in}{2.325540in}}{\pgfqpoint{6.467982in}{2.316844in}}{\pgfqpoint{6.474394in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{6.480805in}{2.304022in}}{\pgfqpoint{6.489501in}{2.300419in}}{\pgfqpoint{6.498568in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{6.498568in}{2.300419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.881614in}{3.178287in}}%
\pgfpathcurveto{\pgfqpoint{6.890672in}{3.178287in}}{\pgfqpoint{6.899359in}{3.181885in}}{\pgfqpoint{6.905764in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{6.912168in}{3.194694in}}{\pgfqpoint{6.915767in}{3.203382in}}{\pgfqpoint{6.915767in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{6.915767in}{3.221496in}}{\pgfqpoint{6.912168in}{3.230184in}}{\pgfqpoint{6.905764in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{6.899359in}{3.242993in}}{\pgfqpoint{6.890672in}{3.246591in}}{\pgfqpoint{6.881614in}{3.246591in}}%
\pgfpathcurveto{\pgfqpoint{6.872557in}{3.246591in}}{\pgfqpoint{6.863870in}{3.242993in}}{\pgfqpoint{6.857465in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{6.851061in}{3.230184in}}{\pgfqpoint{6.847462in}{3.221496in}}{\pgfqpoint{6.847462in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{6.847462in}{3.203382in}}{\pgfqpoint{6.851061in}{3.194694in}}{\pgfqpoint{6.857465in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{6.863870in}{3.181885in}}{\pgfqpoint{6.872557in}{3.178287in}}{\pgfqpoint{6.881614in}{3.178287in}}%
\pgfpathlineto{\pgfqpoint{6.881614in}{3.178287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572535in}{2.129986in}}%
\pgfpathcurveto{\pgfqpoint{6.581583in}{2.129986in}}{\pgfqpoint{6.590262in}{2.133581in}}{\pgfqpoint{6.596660in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{6.603057in}{2.146377in}}{\pgfqpoint{6.606652in}{2.155055in}}{\pgfqpoint{6.606652in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{6.606652in}{2.173151in}}{\pgfqpoint{6.603057in}{2.181830in}}{\pgfqpoint{6.596660in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{6.590262in}{2.194625in}}{\pgfqpoint{6.581583in}{2.198220in}}{\pgfqpoint{6.572535in}{2.198220in}}%
\pgfpathcurveto{\pgfqpoint{6.563487in}{2.198220in}}{\pgfqpoint{6.554809in}{2.194625in}}{\pgfqpoint{6.548411in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{6.542013in}{2.181830in}}{\pgfqpoint{6.538418in}{2.173151in}}{\pgfqpoint{6.538418in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{6.538418in}{2.155055in}}{\pgfqpoint{6.542013in}{2.146377in}}{\pgfqpoint{6.548411in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{6.554809in}{2.133581in}}{\pgfqpoint{6.563487in}{2.129986in}}{\pgfqpoint{6.572535in}{2.129986in}}%
\pgfpathlineto{\pgfqpoint{6.572535in}{2.129986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940877in}{2.546267in}}%
\pgfpathcurveto{\pgfqpoint{6.949916in}{2.546267in}}{\pgfqpoint{6.958585in}{2.549858in}}{\pgfqpoint{6.964976in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{6.971368in}{2.562641in}}{\pgfqpoint{6.974959in}{2.571310in}}{\pgfqpoint{6.974959in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{6.974959in}{2.589388in}}{\pgfqpoint{6.971368in}{2.598057in}}{\pgfqpoint{6.964976in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{6.958585in}{2.610840in}}{\pgfqpoint{6.949916in}{2.614431in}}{\pgfqpoint{6.940877in}{2.614431in}}%
\pgfpathcurveto{\pgfqpoint{6.931838in}{2.614431in}}{\pgfqpoint{6.923169in}{2.610840in}}{\pgfqpoint{6.916778in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{6.910386in}{2.598057in}}{\pgfqpoint{6.906795in}{2.589388in}}{\pgfqpoint{6.906795in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{6.906795in}{2.571310in}}{\pgfqpoint{6.910386in}{2.562641in}}{\pgfqpoint{6.916778in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{6.923169in}{2.549858in}}{\pgfqpoint{6.931838in}{2.546267in}}{\pgfqpoint{6.940877in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{6.940877in}{2.546267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462700in}{2.592419in}}%
\pgfpathcurveto{\pgfqpoint{6.471729in}{2.592419in}}{\pgfqpoint{6.480389in}{2.596006in}}{\pgfqpoint{6.486774in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{6.493159in}{2.608775in}}{\pgfqpoint{6.496746in}{2.617436in}}{\pgfqpoint{6.496746in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{6.496746in}{2.635494in}}{\pgfqpoint{6.493159in}{2.644155in}}{\pgfqpoint{6.486774in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{6.480389in}{2.656924in}}{\pgfqpoint{6.471729in}{2.660512in}}{\pgfqpoint{6.462700in}{2.660512in}}%
\pgfpathcurveto{\pgfqpoint{6.453670in}{2.660512in}}{\pgfqpoint{6.445010in}{2.656924in}}{\pgfqpoint{6.438625in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{6.432241in}{2.644155in}}{\pgfqpoint{6.428653in}{2.635494in}}{\pgfqpoint{6.428653in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{6.428653in}{2.617436in}}{\pgfqpoint{6.432241in}{2.608775in}}{\pgfqpoint{6.438625in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{6.445010in}{2.596006in}}{\pgfqpoint{6.453670in}{2.592419in}}{\pgfqpoint{6.462700in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{6.462700in}{2.592419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280263in}{2.910700in}}%
\pgfpathcurveto{\pgfqpoint{8.289283in}{2.910700in}}{\pgfqpoint{8.297934in}{2.914283in}}{\pgfqpoint{8.304313in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{8.310691in}{2.927039in}}{\pgfqpoint{8.314274in}{2.935691in}}{\pgfqpoint{8.314274in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{8.314274in}{2.953731in}}{\pgfqpoint{8.310691in}{2.962382in}}{\pgfqpoint{8.304313in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{8.297934in}{2.975138in}}{\pgfqpoint{8.289283in}{2.978722in}}{\pgfqpoint{8.280263in}{2.978722in}}%
\pgfpathcurveto{\pgfqpoint{8.271243in}{2.978722in}}{\pgfqpoint{8.262591in}{2.975138in}}{\pgfqpoint{8.256213in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{8.249835in}{2.962382in}}{\pgfqpoint{8.246252in}{2.953731in}}{\pgfqpoint{8.246252in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{8.246252in}{2.935691in}}{\pgfqpoint{8.249835in}{2.927039in}}{\pgfqpoint{8.256213in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{8.262591in}{2.914283in}}{\pgfqpoint{8.271243in}{2.910700in}}{\pgfqpoint{8.280263in}{2.910700in}}%
\pgfpathlineto{\pgfqpoint{8.280263in}{2.910700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406043in}{2.013149in}}%
\pgfpathcurveto{\pgfqpoint{7.415054in}{2.013149in}}{\pgfqpoint{7.423696in}{2.016729in}}{\pgfqpoint{7.430068in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{7.436439in}{2.029472in}}{\pgfqpoint{7.440019in}{2.038115in}}{\pgfqpoint{7.440019in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{7.440019in}{2.056136in}}{\pgfqpoint{7.436439in}{2.064779in}}{\pgfqpoint{7.430068in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{7.423696in}{2.077521in}}{\pgfqpoint{7.415054in}{2.081101in}}{\pgfqpoint{7.406043in}{2.081101in}}%
\pgfpathcurveto{\pgfqpoint{7.397033in}{2.081101in}}{\pgfqpoint{7.388390in}{2.077521in}}{\pgfqpoint{7.382019in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{7.375647in}{2.064779in}}{\pgfqpoint{7.372067in}{2.056136in}}{\pgfqpoint{7.372067in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{7.372067in}{2.038115in}}{\pgfqpoint{7.375647in}{2.029472in}}{\pgfqpoint{7.382019in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{7.388390in}{2.016729in}}{\pgfqpoint{7.397033in}{2.013149in}}{\pgfqpoint{7.406043in}{2.013149in}}%
\pgfpathlineto{\pgfqpoint{7.406043in}{2.013149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986747in}{2.825581in}}%
\pgfpathcurveto{\pgfqpoint{6.995748in}{2.825581in}}{\pgfqpoint{7.004382in}{2.829157in}}{\pgfqpoint{7.010746in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{7.017111in}{2.841887in}}{\pgfqpoint{7.020688in}{2.850521in}}{\pgfqpoint{7.020688in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{7.020688in}{2.868523in}}{\pgfqpoint{7.017111in}{2.877157in}}{\pgfqpoint{7.010746in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{7.004382in}{2.889887in}}{\pgfqpoint{6.995748in}{2.893463in}}{\pgfqpoint{6.986747in}{2.893463in}}%
\pgfpathcurveto{\pgfqpoint{6.977745in}{2.893463in}}{\pgfqpoint{6.969112in}{2.889887in}}{\pgfqpoint{6.962747in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{6.956382in}{2.877157in}}{\pgfqpoint{6.952806in}{2.868523in}}{\pgfqpoint{6.952806in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{6.952806in}{2.850521in}}{\pgfqpoint{6.956382in}{2.841887in}}{\pgfqpoint{6.962747in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{6.969112in}{2.829157in}}{\pgfqpoint{6.977745in}{2.825581in}}{\pgfqpoint{6.986747in}{2.825581in}}%
\pgfpathlineto{\pgfqpoint{6.986747in}{2.825581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061415in}{3.347199in}}%
\pgfpathcurveto{\pgfqpoint{7.070407in}{3.347199in}}{\pgfqpoint{7.079032in}{3.350771in}}{\pgfqpoint{7.085390in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{7.091748in}{3.363488in}}{\pgfqpoint{7.095321in}{3.372112in}}{\pgfqpoint{7.095321in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{7.095321in}{3.390096in}}{\pgfqpoint{7.091748in}{3.398721in}}{\pgfqpoint{7.085390in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{7.079032in}{3.411438in}}{\pgfqpoint{7.070407in}{3.415010in}}{\pgfqpoint{7.061415in}{3.415010in}}%
\pgfpathcurveto{\pgfqpoint{7.052423in}{3.415010in}}{\pgfqpoint{7.043798in}{3.411438in}}{\pgfqpoint{7.037440in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{7.031082in}{3.398721in}}{\pgfqpoint{7.027509in}{3.390096in}}{\pgfqpoint{7.027509in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{7.027509in}{3.372112in}}{\pgfqpoint{7.031082in}{3.363488in}}{\pgfqpoint{7.037440in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{7.043798in}{3.350771in}}{\pgfqpoint{7.052423in}{3.347199in}}{\pgfqpoint{7.061415in}{3.347199in}}%
\pgfpathlineto{\pgfqpoint{7.061415in}{3.347199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670498in}{2.125254in}}%
\pgfpathcurveto{\pgfqpoint{6.679481in}{2.125254in}}{\pgfqpoint{6.688097in}{2.128822in}}{\pgfqpoint{6.694449in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{6.700800in}{2.141526in}}{\pgfqpoint{6.704369in}{2.150142in}}{\pgfqpoint{6.704369in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{6.704369in}{2.168107in}}{\pgfqpoint{6.700800in}{2.176723in}}{\pgfqpoint{6.694449in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{6.688097in}{2.189426in}}{\pgfqpoint{6.679481in}{2.192995in}}{\pgfqpoint{6.670498in}{2.192995in}}%
\pgfpathcurveto{\pgfqpoint{6.661516in}{2.192995in}}{\pgfqpoint{6.652900in}{2.189426in}}{\pgfqpoint{6.646548in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{6.640196in}{2.176723in}}{\pgfqpoint{6.636628in}{2.168107in}}{\pgfqpoint{6.636628in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{6.636628in}{2.150142in}}{\pgfqpoint{6.640196in}{2.141526in}}{\pgfqpoint{6.646548in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{6.652900in}{2.128822in}}{\pgfqpoint{6.661516in}{2.125254in}}{\pgfqpoint{6.670498in}{2.125254in}}%
\pgfpathlineto{\pgfqpoint{6.670498in}{2.125254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978552in}{2.048292in}}%
\pgfpathcurveto{\pgfqpoint{5.987526in}{2.048292in}}{\pgfqpoint{5.996133in}{2.051857in}}{\pgfqpoint{6.002478in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{6.008823in}{2.064548in}}{\pgfqpoint{6.012388in}{2.073155in}}{\pgfqpoint{6.012388in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{6.012388in}{2.091101in}}{\pgfqpoint{6.008823in}{2.099708in}}{\pgfqpoint{6.002478in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{5.996133in}{2.112399in}}{\pgfqpoint{5.987526in}{2.115964in}}{\pgfqpoint{5.978552in}{2.115964in}}%
\pgfpathcurveto{\pgfqpoint{5.969579in}{2.115964in}}{\pgfqpoint{5.960972in}{2.112399in}}{\pgfqpoint{5.954627in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{5.948282in}{2.099708in}}{\pgfqpoint{5.944717in}{2.091101in}}{\pgfqpoint{5.944717in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{5.944717in}{2.073155in}}{\pgfqpoint{5.948282in}{2.064548in}}{\pgfqpoint{5.954627in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{5.960972in}{2.051857in}}{\pgfqpoint{5.969579in}{2.048292in}}{\pgfqpoint{5.978552in}{2.048292in}}%
\pgfpathlineto{\pgfqpoint{5.978552in}{2.048292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839005in}{1.549240in}}%
\pgfpathcurveto{\pgfqpoint{5.847969in}{1.549240in}}{\pgfqpoint{5.856568in}{1.552802in}}{\pgfqpoint{5.862906in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{5.869245in}{1.565479in}}{\pgfqpoint{5.872806in}{1.574077in}}{\pgfqpoint{5.872806in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{5.872806in}{1.592005in}}{\pgfqpoint{5.869245in}{1.600603in}}{\pgfqpoint{5.862906in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{5.856568in}{1.613280in}}{\pgfqpoint{5.847969in}{1.616842in}}{\pgfqpoint{5.839005in}{1.616842in}}%
\pgfpathcurveto{\pgfqpoint{5.830041in}{1.616842in}}{\pgfqpoint{5.821443in}{1.613280in}}{\pgfqpoint{5.815105in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{5.808766in}{1.600603in}}{\pgfqpoint{5.805205in}{1.592005in}}{\pgfqpoint{5.805205in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{5.805205in}{1.574077in}}{\pgfqpoint{5.808766in}{1.565479in}}{\pgfqpoint{5.815105in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{5.821443in}{1.552802in}}{\pgfqpoint{5.830041in}{1.549240in}}{\pgfqpoint{5.839005in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{5.839005in}{1.549240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588628in}{2.053294in}}%
\pgfpathcurveto{\pgfqpoint{6.597582in}{2.053294in}}{\pgfqpoint{6.606172in}{2.056852in}}{\pgfqpoint{6.612504in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{6.618836in}{2.069516in}}{\pgfqpoint{6.622393in}{2.078105in}}{\pgfqpoint{6.622393in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{6.622393in}{2.096015in}}{\pgfqpoint{6.618836in}{2.104604in}}{\pgfqpoint{6.612504in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{6.606172in}{2.117268in}}{\pgfqpoint{6.597582in}{2.120826in}}{\pgfqpoint{6.588628in}{2.120826in}}%
\pgfpathcurveto{\pgfqpoint{6.579673in}{2.120826in}}{\pgfqpoint{6.571084in}{2.117268in}}{\pgfqpoint{6.564752in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{6.558420in}{2.104604in}}{\pgfqpoint{6.554862in}{2.096015in}}{\pgfqpoint{6.554862in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{6.554862in}{2.078105in}}{\pgfqpoint{6.558420in}{2.069516in}}{\pgfqpoint{6.564752in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{6.571084in}{2.056852in}}{\pgfqpoint{6.579673in}{2.053294in}}{\pgfqpoint{6.588628in}{2.053294in}}%
\pgfpathlineto{\pgfqpoint{6.588628in}{2.053294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868431in}{2.596098in}}%
\pgfpathcurveto{\pgfqpoint{6.877377in}{2.596098in}}{\pgfqpoint{6.885957in}{2.599652in}}{\pgfqpoint{6.892282in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{6.898608in}{2.612303in}}{\pgfqpoint{6.902162in}{2.620883in}}{\pgfqpoint{6.902162in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{6.902162in}{2.638774in}}{\pgfqpoint{6.898608in}{2.647354in}}{\pgfqpoint{6.892282in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{6.885957in}{2.660005in}}{\pgfqpoint{6.877377in}{2.663559in}}{\pgfqpoint{6.868431in}{2.663559in}}%
\pgfpathcurveto{\pgfqpoint{6.859486in}{2.663559in}}{\pgfqpoint{6.850905in}{2.660005in}}{\pgfqpoint{6.844580in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{6.838254in}{2.647354in}}{\pgfqpoint{6.834700in}{2.638774in}}{\pgfqpoint{6.834700in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{6.834700in}{2.620883in}}{\pgfqpoint{6.838254in}{2.612303in}}{\pgfqpoint{6.844580in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{6.850905in}{2.599652in}}{\pgfqpoint{6.859486in}{2.596098in}}{\pgfqpoint{6.868431in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{6.868431in}{2.596098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245650in}{2.155816in}}%
\pgfpathcurveto{\pgfqpoint{6.254586in}{2.155816in}}{\pgfqpoint{6.263158in}{2.159367in}}{\pgfqpoint{6.269477in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{6.275796in}{2.172004in}}{\pgfqpoint{6.279346in}{2.180576in}}{\pgfqpoint{6.279346in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{6.279346in}{2.198448in}}{\pgfqpoint{6.275796in}{2.207020in}}{\pgfqpoint{6.269477in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{6.263158in}{2.219658in}}{\pgfqpoint{6.254586in}{2.223208in}}{\pgfqpoint{6.245650in}{2.223208in}}%
\pgfpathcurveto{\pgfqpoint{6.236714in}{2.223208in}}{\pgfqpoint{6.228142in}{2.219658in}}{\pgfqpoint{6.221823in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{6.215505in}{2.207020in}}{\pgfqpoint{6.211954in}{2.198448in}}{\pgfqpoint{6.211954in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{6.211954in}{2.180576in}}{\pgfqpoint{6.215505in}{2.172004in}}{\pgfqpoint{6.221823in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{6.228142in}{2.159367in}}{\pgfqpoint{6.236714in}{2.155816in}}{\pgfqpoint{6.245650in}{2.155816in}}%
\pgfpathlineto{\pgfqpoint{6.245650in}{2.155816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208724in}{2.856051in}}%
\pgfpathcurveto{\pgfqpoint{7.217651in}{2.856051in}}{\pgfqpoint{7.226213in}{2.859598in}}{\pgfqpoint{7.232526in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{7.238838in}{2.872222in}}{\pgfqpoint{7.242385in}{2.880785in}}{\pgfqpoint{7.242385in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{7.242385in}{2.898639in}}{\pgfqpoint{7.238838in}{2.907202in}}{\pgfqpoint{7.232526in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{7.226213in}{2.919826in}}{\pgfqpoint{7.217651in}{2.923373in}}{\pgfqpoint{7.208724in}{2.923373in}}%
\pgfpathcurveto{\pgfqpoint{7.199797in}{2.923373in}}{\pgfqpoint{7.191234in}{2.919826in}}{\pgfqpoint{7.184922in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{7.178609in}{2.907202in}}{\pgfqpoint{7.175063in}{2.898639in}}{\pgfqpoint{7.175063in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{7.175063in}{2.880785in}}{\pgfqpoint{7.178609in}{2.872222in}}{\pgfqpoint{7.184922in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{7.191234in}{2.859598in}}{\pgfqpoint{7.199797in}{2.856051in}}{\pgfqpoint{7.208724in}{2.856051in}}%
\pgfpathlineto{\pgfqpoint{7.208724in}{2.856051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639843in}{3.346191in}}%
\pgfpathcurveto{\pgfqpoint{7.648761in}{3.346191in}}{\pgfqpoint{7.657315in}{3.349734in}}{\pgfqpoint{7.663621in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{7.669926in}{3.362346in}}{\pgfqpoint{7.673469in}{3.370900in}}{\pgfqpoint{7.673469in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{7.673469in}{3.388736in}}{\pgfqpoint{7.669926in}{3.397289in}}{\pgfqpoint{7.663621in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{7.657315in}{3.409901in}}{\pgfqpoint{7.648761in}{3.413444in}}{\pgfqpoint{7.639843in}{3.413444in}}%
\pgfpathcurveto{\pgfqpoint{7.630925in}{3.413444in}}{\pgfqpoint{7.622372in}{3.409901in}}{\pgfqpoint{7.616066in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{7.609760in}{3.397289in}}{\pgfqpoint{7.606217in}{3.388736in}}{\pgfqpoint{7.606217in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{7.606217in}{3.370900in}}{\pgfqpoint{7.609760in}{3.362346in}}{\pgfqpoint{7.616066in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{7.622372in}{3.349734in}}{\pgfqpoint{7.630925in}{3.346191in}}{\pgfqpoint{7.639843in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{7.639843in}{3.346191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597753in}{2.469947in}}%
\pgfpathcurveto{\pgfqpoint{6.606662in}{2.469947in}}{\pgfqpoint{6.615207in}{2.473486in}}{\pgfqpoint{6.621506in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{6.627805in}{2.486085in}}{\pgfqpoint{6.631345in}{2.494630in}}{\pgfqpoint{6.631345in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{6.631345in}{2.512447in}}{\pgfqpoint{6.627805in}{2.520992in}}{\pgfqpoint{6.621506in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{6.615207in}{2.533590in}}{\pgfqpoint{6.606662in}{2.537130in}}{\pgfqpoint{6.597753in}{2.537130in}}%
\pgfpathcurveto{\pgfqpoint{6.588845in}{2.537130in}}{\pgfqpoint{6.580300in}{2.533590in}}{\pgfqpoint{6.574000in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{6.567701in}{2.520992in}}{\pgfqpoint{6.564162in}{2.512447in}}{\pgfqpoint{6.564162in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{6.564162in}{2.494630in}}{\pgfqpoint{6.567701in}{2.486085in}}{\pgfqpoint{6.574000in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{6.580300in}{2.473486in}}{\pgfqpoint{6.588845in}{2.469947in}}{\pgfqpoint{6.597753in}{2.469947in}}%
\pgfpathlineto{\pgfqpoint{6.597753in}{2.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522378in}{2.353381in}}%
\pgfpathcurveto{\pgfqpoint{6.531277in}{2.353381in}}{\pgfqpoint{6.539813in}{2.356917in}}{\pgfqpoint{6.546106in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{6.552399in}{2.369502in}}{\pgfqpoint{6.555935in}{2.378038in}}{\pgfqpoint{6.555935in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{6.555935in}{2.395837in}}{\pgfqpoint{6.552399in}{2.404373in}}{\pgfqpoint{6.546106in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{6.539813in}{2.416959in}}{\pgfqpoint{6.531277in}{2.420495in}}{\pgfqpoint{6.522378in}{2.420495in}}%
\pgfpathcurveto{\pgfqpoint{6.513479in}{2.420495in}}{\pgfqpoint{6.504942in}{2.416959in}}{\pgfqpoint{6.498650in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{6.492357in}{2.404373in}}{\pgfqpoint{6.488821in}{2.395837in}}{\pgfqpoint{6.488821in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{6.488821in}{2.378038in}}{\pgfqpoint{6.492357in}{2.369502in}}{\pgfqpoint{6.498650in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{6.504942in}{2.356917in}}{\pgfqpoint{6.513479in}{2.353381in}}{\pgfqpoint{6.522378in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{6.522378in}{2.353381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.003124in}{2.553204in}}%
\pgfpathcurveto{\pgfqpoint{7.012014in}{2.553204in}}{\pgfqpoint{7.020541in}{2.556736in}}{\pgfqpoint{7.026827in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{7.033114in}{2.569309in}}{\pgfqpoint{7.036646in}{2.577836in}}{\pgfqpoint{7.036646in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{7.036646in}{2.595617in}}{\pgfqpoint{7.033114in}{2.604144in}}{\pgfqpoint{7.026827in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{7.020541in}{2.616716in}}{\pgfqpoint{7.012014in}{2.620249in}}{\pgfqpoint{7.003124in}{2.620249in}}%
\pgfpathcurveto{\pgfqpoint{6.994234in}{2.620249in}}{\pgfqpoint{6.985706in}{2.616716in}}{\pgfqpoint{6.979420in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{6.973134in}{2.604144in}}{\pgfqpoint{6.969602in}{2.595617in}}{\pgfqpoint{6.969602in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{6.969602in}{2.577836in}}{\pgfqpoint{6.973134in}{2.569309in}}{\pgfqpoint{6.979420in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{6.985706in}{2.556736in}}{\pgfqpoint{6.994234in}{2.553204in}}{\pgfqpoint{7.003124in}{2.553204in}}%
\pgfpathlineto{\pgfqpoint{7.003124in}{2.553204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028201in}{1.683661in}}%
\pgfpathcurveto{\pgfqpoint{6.037082in}{1.683661in}}{\pgfqpoint{6.045600in}{1.687189in}}{\pgfqpoint{6.051880in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{6.058160in}{1.699749in}}{\pgfqpoint{6.061689in}{1.708267in}}{\pgfqpoint{6.061689in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{6.061689in}{1.726029in}}{\pgfqpoint{6.058160in}{1.734548in}}{\pgfqpoint{6.051880in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{6.045600in}{1.747107in}}{\pgfqpoint{6.037082in}{1.750636in}}{\pgfqpoint{6.028201in}{1.750636in}}%
\pgfpathcurveto{\pgfqpoint{6.019320in}{1.750636in}}{\pgfqpoint{6.010802in}{1.747107in}}{\pgfqpoint{6.004522in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{5.998242in}{1.734548in}}{\pgfqpoint{5.994714in}{1.726029in}}{\pgfqpoint{5.994714in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{5.994714in}{1.708267in}}{\pgfqpoint{5.998242in}{1.699749in}}{\pgfqpoint{6.004522in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{6.010802in}{1.687189in}}{\pgfqpoint{6.019320in}{1.683661in}}{\pgfqpoint{6.028201in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{6.028201in}{1.683661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428579in}{3.231405in}}%
\pgfpathcurveto{\pgfqpoint{7.437451in}{3.231405in}}{\pgfqpoint{7.445960in}{3.234929in}}{\pgfqpoint{7.452233in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{7.458507in}{3.247476in}}{\pgfqpoint{7.462032in}{3.255986in}}{\pgfqpoint{7.462032in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{7.462032in}{3.273729in}}{\pgfqpoint{7.458507in}{3.282239in}}{\pgfqpoint{7.452233in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{7.445960in}{3.294785in}}{\pgfqpoint{7.437451in}{3.298310in}}{\pgfqpoint{7.428579in}{3.298310in}}%
\pgfpathcurveto{\pgfqpoint{7.419707in}{3.298310in}}{\pgfqpoint{7.411197in}{3.294785in}}{\pgfqpoint{7.404924in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{7.398651in}{3.282239in}}{\pgfqpoint{7.395126in}{3.273729in}}{\pgfqpoint{7.395126in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{7.395126in}{3.255986in}}{\pgfqpoint{7.398651in}{3.247476in}}{\pgfqpoint{7.404924in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{7.411197in}{3.234929in}}{\pgfqpoint{7.419707in}{3.231405in}}{\pgfqpoint{7.428579in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{7.428579in}{3.231405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289744in}{2.055275in}}%
\pgfpathcurveto{\pgfqpoint{6.298607in}{2.055275in}}{\pgfqpoint{6.307107in}{2.058796in}}{\pgfqpoint{6.313374in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{6.319641in}{2.071330in}}{\pgfqpoint{6.323162in}{2.079831in}}{\pgfqpoint{6.323162in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{6.323162in}{2.097556in}}{\pgfqpoint{6.319641in}{2.106057in}}{\pgfqpoint{6.313374in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{6.307107in}{2.118590in}}{\pgfqpoint{6.298607in}{2.122112in}}{\pgfqpoint{6.289744in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{6.280881in}{2.122112in}}{\pgfqpoint{6.272381in}{2.118590in}}{\pgfqpoint{6.266114in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{6.259847in}{2.106057in}}{\pgfqpoint{6.256326in}{2.097556in}}{\pgfqpoint{6.256326in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{6.256326in}{2.079831in}}{\pgfqpoint{6.259847in}{2.071330in}}{\pgfqpoint{6.266114in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{6.272381in}{2.058796in}}{\pgfqpoint{6.280881in}{2.055275in}}{\pgfqpoint{6.289744in}{2.055275in}}%
\pgfpathlineto{\pgfqpoint{6.289744in}{2.055275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136948in}{2.047229in}}%
\pgfpathcurveto{\pgfqpoint{6.145801in}{2.047229in}}{\pgfqpoint{6.154293in}{2.050746in}}{\pgfqpoint{6.160554in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{6.166814in}{2.063267in}}{\pgfqpoint{6.170331in}{2.071759in}}{\pgfqpoint{6.170331in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{6.170331in}{2.089466in}}{\pgfqpoint{6.166814in}{2.097958in}}{\pgfqpoint{6.160554in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{6.154293in}{2.110479in}}{\pgfqpoint{6.145801in}{2.113996in}}{\pgfqpoint{6.136948in}{2.113996in}}%
\pgfpathcurveto{\pgfqpoint{6.128094in}{2.113996in}}{\pgfqpoint{6.119602in}{2.110479in}}{\pgfqpoint{6.113342in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{6.107082in}{2.097958in}}{\pgfqpoint{6.103564in}{2.089466in}}{\pgfqpoint{6.103564in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{6.103564in}{2.071759in}}{\pgfqpoint{6.107082in}{2.063267in}}{\pgfqpoint{6.113342in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{6.119602in}{2.050746in}}{\pgfqpoint{6.128094in}{2.047229in}}{\pgfqpoint{6.136948in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{6.136948in}{2.047229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991222in}{2.629745in}}%
\pgfpathcurveto{\pgfqpoint{7.000066in}{2.629745in}}{\pgfqpoint{7.008549in}{2.633259in}}{\pgfqpoint{7.014803in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{7.021057in}{2.645767in}}{\pgfqpoint{7.024571in}{2.654250in}}{\pgfqpoint{7.024571in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{7.024571in}{2.671939in}}{\pgfqpoint{7.021057in}{2.680422in}}{\pgfqpoint{7.014803in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{7.008549in}{2.692930in}}{\pgfqpoint{7.000066in}{2.696443in}}{\pgfqpoint{6.991222in}{2.696443in}}%
\pgfpathcurveto{\pgfqpoint{6.982377in}{2.696443in}}{\pgfqpoint{6.973894in}{2.692930in}}{\pgfqpoint{6.967640in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{6.961386in}{2.680422in}}{\pgfqpoint{6.957872in}{2.671939in}}{\pgfqpoint{6.957872in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{6.957872in}{2.654250in}}{\pgfqpoint{6.961386in}{2.645767in}}{\pgfqpoint{6.967640in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{6.973894in}{2.633259in}}{\pgfqpoint{6.982377in}{2.629745in}}{\pgfqpoint{6.991222in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{6.991222in}{2.629745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238042in}{2.484808in}}%
\pgfpathcurveto{\pgfqpoint{6.246877in}{2.484808in}}{\pgfqpoint{6.255352in}{2.488318in}}{\pgfqpoint{6.261599in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{6.267846in}{2.500813in}}{\pgfqpoint{6.271357in}{2.509288in}}{\pgfqpoint{6.271357in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{6.271357in}{2.526958in}}{\pgfqpoint{6.267846in}{2.535432in}}{\pgfqpoint{6.261599in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{6.255352in}{2.547927in}}{\pgfqpoint{6.246877in}{2.551437in}}{\pgfqpoint{6.238042in}{2.551437in}}%
\pgfpathcurveto{\pgfqpoint{6.229207in}{2.551437in}}{\pgfqpoint{6.220732in}{2.547927in}}{\pgfqpoint{6.214485in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{6.208237in}{2.535432in}}{\pgfqpoint{6.204727in}{2.526958in}}{\pgfqpoint{6.204727in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{6.204727in}{2.509288in}}{\pgfqpoint{6.208237in}{2.500813in}}{\pgfqpoint{6.214485in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{6.220732in}{2.488318in}}{\pgfqpoint{6.229207in}{2.484808in}}{\pgfqpoint{6.238042in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{6.238042in}{2.484808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286050in}{2.054056in}}%
\pgfpathcurveto{\pgfqpoint{6.294876in}{2.054056in}}{\pgfqpoint{6.303341in}{2.057562in}}{\pgfqpoint{6.309582in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{6.315823in}{2.070044in}}{\pgfqpoint{6.319330in}{2.078510in}}{\pgfqpoint{6.319330in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{6.319330in}{2.096162in}}{\pgfqpoint{6.315823in}{2.104627in}}{\pgfqpoint{6.309582in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{6.303341in}{2.117109in}}{\pgfqpoint{6.294876in}{2.120616in}}{\pgfqpoint{6.286050in}{2.120616in}}%
\pgfpathcurveto{\pgfqpoint{6.277224in}{2.120616in}}{\pgfqpoint{6.268758in}{2.117109in}}{\pgfqpoint{6.262517in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{6.256276in}{2.104627in}}{\pgfqpoint{6.252770in}{2.096162in}}{\pgfqpoint{6.252770in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{6.252770in}{2.078510in}}{\pgfqpoint{6.256276in}{2.070044in}}{\pgfqpoint{6.262517in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{6.268758in}{2.057562in}}{\pgfqpoint{6.277224in}{2.054056in}}{\pgfqpoint{6.286050in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{6.286050in}{2.054056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425456in}{1.940123in}}%
\pgfpathcurveto{\pgfqpoint{6.434273in}{1.940123in}}{\pgfqpoint{6.442730in}{1.943626in}}{\pgfqpoint{6.448964in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{6.455199in}{1.956095in}}{\pgfqpoint{6.458702in}{1.964552in}}{\pgfqpoint{6.458702in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{6.458702in}{1.982186in}}{\pgfqpoint{6.455199in}{1.990643in}}{\pgfqpoint{6.448964in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{6.442730in}{2.003112in}}{\pgfqpoint{6.434273in}{2.006615in}}{\pgfqpoint{6.425456in}{2.006615in}}%
\pgfpathcurveto{\pgfqpoint{6.416639in}{2.006615in}}{\pgfqpoint{6.408182in}{2.003112in}}{\pgfqpoint{6.401948in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{6.395713in}{1.990643in}}{\pgfqpoint{6.392210in}{1.982186in}}{\pgfqpoint{6.392210in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{6.392210in}{1.964552in}}{\pgfqpoint{6.395713in}{1.956095in}}{\pgfqpoint{6.401948in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{6.408182in}{1.943626in}}{\pgfqpoint{6.416639in}{1.940123in}}{\pgfqpoint{6.425456in}{1.940123in}}%
\pgfpathlineto{\pgfqpoint{6.425456in}{1.940123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083625in}{3.234776in}}%
\pgfpathcurveto{\pgfqpoint{7.092433in}{3.234776in}}{\pgfqpoint{7.100881in}{3.238276in}}{\pgfqpoint{7.107109in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{7.113337in}{3.250732in}}{\pgfqpoint{7.116836in}{3.259180in}}{\pgfqpoint{7.116836in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{7.116836in}{3.276795in}}{\pgfqpoint{7.113337in}{3.285244in}}{\pgfqpoint{7.107109in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{7.100881in}{3.297700in}}{\pgfqpoint{7.092433in}{3.301199in}}{\pgfqpoint{7.083625in}{3.301199in}}%
\pgfpathcurveto{\pgfqpoint{7.074817in}{3.301199in}}{\pgfqpoint{7.066369in}{3.297700in}}{\pgfqpoint{7.060141in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{7.053913in}{3.285244in}}{\pgfqpoint{7.050413in}{3.276795in}}{\pgfqpoint{7.050413in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{7.050413in}{3.259180in}}{\pgfqpoint{7.053913in}{3.250732in}}{\pgfqpoint{7.060141in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{7.066369in}{3.238276in}}{\pgfqpoint{7.074817in}{3.234776in}}{\pgfqpoint{7.083625in}{3.234776in}}%
\pgfpathlineto{\pgfqpoint{7.083625in}{3.234776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360215in}{2.364642in}}%
\pgfpathcurveto{\pgfqpoint{6.369013in}{2.364642in}}{\pgfqpoint{6.377453in}{2.368138in}}{\pgfqpoint{6.383674in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{6.389896in}{2.380581in}}{\pgfqpoint{6.393392in}{2.389020in}}{\pgfqpoint{6.393392in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{6.393392in}{2.406618in}}{\pgfqpoint{6.389896in}{2.415057in}}{\pgfqpoint{6.383674in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{6.377453in}{2.427501in}}{\pgfqpoint{6.369013in}{2.430996in}}{\pgfqpoint{6.360215in}{2.430996in}}%
\pgfpathcurveto{\pgfqpoint{6.351416in}{2.430996in}}{\pgfqpoint{6.342976in}{2.427501in}}{\pgfqpoint{6.336755in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{6.330533in}{2.415057in}}{\pgfqpoint{6.327037in}{2.406618in}}{\pgfqpoint{6.327037in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{6.327037in}{2.389020in}}{\pgfqpoint{6.330533in}{2.380581in}}{\pgfqpoint{6.336755in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{6.342976in}{2.368138in}}{\pgfqpoint{6.351416in}{2.364642in}}{\pgfqpoint{6.360215in}{2.364642in}}%
\pgfpathlineto{\pgfqpoint{6.360215in}{2.364642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043309in}{2.541129in}}%
\pgfpathcurveto{\pgfqpoint{7.052098in}{2.541129in}}{\pgfqpoint{7.060529in}{2.544621in}}{\pgfqpoint{7.066744in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{7.072960in}{2.557051in}}{\pgfqpoint{7.076452in}{2.565482in}}{\pgfqpoint{7.076452in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{7.076452in}{2.583061in}}{\pgfqpoint{7.072960in}{2.591492in}}{\pgfqpoint{7.066744in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{7.060529in}{2.603922in}}{\pgfqpoint{7.052098in}{2.607414in}}{\pgfqpoint{7.043309in}{2.607414in}}%
\pgfpathcurveto{\pgfqpoint{7.034519in}{2.607414in}}{\pgfqpoint{7.026089in}{2.603922in}}{\pgfqpoint{7.019873in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{7.013658in}{2.591492in}}{\pgfqpoint{7.010166in}{2.583061in}}{\pgfqpoint{7.010166in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{7.010166in}{2.565482in}}{\pgfqpoint{7.013658in}{2.557051in}}{\pgfqpoint{7.019873in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{7.026089in}{2.544621in}}{\pgfqpoint{7.034519in}{2.541129in}}{\pgfqpoint{7.043309in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{7.043309in}{2.541129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005213in}{2.437999in}}%
\pgfpathcurveto{\pgfqpoint{6.013993in}{2.437999in}}{\pgfqpoint{6.022415in}{2.441488in}}{\pgfqpoint{6.028624in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{6.034833in}{2.453905in}}{\pgfqpoint{6.038321in}{2.462327in}}{\pgfqpoint{6.038321in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{6.038321in}{2.479888in}}{\pgfqpoint{6.034833in}{2.488310in}}{\pgfqpoint{6.028624in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{6.022415in}{2.500728in}}{\pgfqpoint{6.013993in}{2.504216in}}{\pgfqpoint{6.005213in}{2.504216in}}%
\pgfpathcurveto{\pgfqpoint{5.996432in}{2.504216in}}{\pgfqpoint{5.988010in}{2.500728in}}{\pgfqpoint{5.981802in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{5.975593in}{2.488310in}}{\pgfqpoint{5.972104in}{2.479888in}}{\pgfqpoint{5.972104in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{5.972104in}{2.462327in}}{\pgfqpoint{5.975593in}{2.453905in}}{\pgfqpoint{5.981802in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{5.988010in}{2.441488in}}{\pgfqpoint{5.996432in}{2.437999in}}{\pgfqpoint{6.005213in}{2.437999in}}%
\pgfpathlineto{\pgfqpoint{6.005213in}{2.437999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468651in}{2.329824in}}%
\pgfpathcurveto{\pgfqpoint{6.477423in}{2.329824in}}{\pgfqpoint{6.485836in}{2.333309in}}{\pgfqpoint{6.492038in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{6.498241in}{2.345714in}}{\pgfqpoint{6.501725in}{2.354127in}}{\pgfqpoint{6.501725in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{6.501725in}{2.371670in}}{\pgfqpoint{6.498241in}{2.380083in}}{\pgfqpoint{6.492038in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{6.485836in}{2.392488in}}{\pgfqpoint{6.477423in}{2.395973in}}{\pgfqpoint{6.468651in}{2.395973in}}%
\pgfpathcurveto{\pgfqpoint{6.459880in}{2.395973in}}{\pgfqpoint{6.451466in}{2.392488in}}{\pgfqpoint{6.445264in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{6.439062in}{2.380083in}}{\pgfqpoint{6.435577in}{2.371670in}}{\pgfqpoint{6.435577in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{6.435577in}{2.354127in}}{\pgfqpoint{6.439062in}{2.345714in}}{\pgfqpoint{6.445264in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{6.451466in}{2.333309in}}{\pgfqpoint{6.459880in}{2.329824in}}{\pgfqpoint{6.468651in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{6.468651in}{2.329824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453595in}{3.350366in}}%
\pgfpathcurveto{\pgfqpoint{7.462357in}{3.350366in}}{\pgfqpoint{7.470762in}{3.353847in}}{\pgfqpoint{7.476958in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{7.483154in}{3.366239in}}{\pgfqpoint{7.486635in}{3.374643in}}{\pgfqpoint{7.486635in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{7.486635in}{3.392168in}}{\pgfqpoint{7.483154in}{3.400573in}}{\pgfqpoint{7.476958in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{7.470762in}{3.412965in}}{\pgfqpoint{7.462357in}{3.416446in}}{\pgfqpoint{7.453595in}{3.416446in}}%
\pgfpathcurveto{\pgfqpoint{7.444833in}{3.416446in}}{\pgfqpoint{7.436428in}{3.412965in}}{\pgfqpoint{7.430232in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{7.424036in}{3.400573in}}{\pgfqpoint{7.420555in}{3.392168in}}{\pgfqpoint{7.420555in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{7.420555in}{3.374643in}}{\pgfqpoint{7.424036in}{3.366239in}}{\pgfqpoint{7.430232in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{7.436428in}{3.353847in}}{\pgfqpoint{7.444833in}{3.350366in}}{\pgfqpoint{7.453595in}{3.350366in}}%
\pgfpathlineto{\pgfqpoint{7.453595in}{3.350366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822807in}{2.937421in}}%
\pgfpathcurveto{\pgfqpoint{6.831560in}{2.937421in}}{\pgfqpoint{6.839956in}{2.940898in}}{\pgfqpoint{6.846146in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{6.852335in}{2.953277in}}{\pgfqpoint{6.855813in}{2.961673in}}{\pgfqpoint{6.855813in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{6.855813in}{2.979180in}}{\pgfqpoint{6.852335in}{2.987576in}}{\pgfqpoint{6.846146in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{6.839956in}{2.999955in}}{\pgfqpoint{6.831560in}{3.003433in}}{\pgfqpoint{6.822807in}{3.003433in}}%
\pgfpathcurveto{\pgfqpoint{6.814054in}{3.003433in}}{\pgfqpoint{6.805658in}{2.999955in}}{\pgfqpoint{6.799468in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{6.793279in}{2.987576in}}{\pgfqpoint{6.789801in}{2.979180in}}{\pgfqpoint{6.789801in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{6.789801in}{2.961673in}}{\pgfqpoint{6.793279in}{2.953277in}}{\pgfqpoint{6.799468in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{6.805658in}{2.940898in}}{\pgfqpoint{6.814054in}{2.937421in}}{\pgfqpoint{6.822807in}{2.937421in}}%
\pgfpathlineto{\pgfqpoint{6.822807in}{2.937421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291752in}{1.768371in}}%
\pgfpathcurveto{\pgfqpoint{6.300496in}{1.768371in}}{\pgfqpoint{6.308883in}{1.771845in}}{\pgfqpoint{6.315067in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{6.321250in}{1.784211in}}{\pgfqpoint{6.324724in}{1.792598in}}{\pgfqpoint{6.324724in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{6.324724in}{1.810087in}}{\pgfqpoint{6.321250in}{1.818474in}}{\pgfqpoint{6.315067in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{6.308883in}{1.830840in}}{\pgfqpoint{6.300496in}{1.834314in}}{\pgfqpoint{6.291752in}{1.834314in}}%
\pgfpathcurveto{\pgfqpoint{6.283008in}{1.834314in}}{\pgfqpoint{6.274621in}{1.830840in}}{\pgfqpoint{6.268437in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{6.262254in}{1.818474in}}{\pgfqpoint{6.258780in}{1.810087in}}{\pgfqpoint{6.258780in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{6.258780in}{1.792598in}}{\pgfqpoint{6.262254in}{1.784211in}}{\pgfqpoint{6.268437in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{6.274621in}{1.771845in}}{\pgfqpoint{6.283008in}{1.768371in}}{\pgfqpoint{6.291752in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{6.291752in}{1.768371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866337in}{2.908064in}}%
\pgfpathcurveto{\pgfqpoint{6.875072in}{2.908064in}}{\pgfqpoint{6.883451in}{2.911535in}}{\pgfqpoint{6.889628in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{6.895804in}{2.923888in}}{\pgfqpoint{6.899275in}{2.932267in}}{\pgfqpoint{6.899275in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{6.899275in}{2.949737in}}{\pgfqpoint{6.895804in}{2.958116in}}{\pgfqpoint{6.889628in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{6.883451in}{2.970469in}}{\pgfqpoint{6.875072in}{2.973940in}}{\pgfqpoint{6.866337in}{2.973940in}}%
\pgfpathcurveto{\pgfqpoint{6.857602in}{2.973940in}}{\pgfqpoint{6.849224in}{2.970469in}}{\pgfqpoint{6.843047in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{6.836870in}{2.958116in}}{\pgfqpoint{6.833400in}{2.949737in}}{\pgfqpoint{6.833400in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{6.833400in}{2.932267in}}{\pgfqpoint{6.836870in}{2.923888in}}{\pgfqpoint{6.843047in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{6.849224in}{2.911535in}}{\pgfqpoint{6.857602in}{2.908064in}}{\pgfqpoint{6.866337in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{6.866337in}{2.908064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229764in}{3.323277in}}%
\pgfpathcurveto{\pgfqpoint{7.238490in}{3.323277in}}{\pgfqpoint{7.246860in}{3.326744in}}{\pgfqpoint{7.253030in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{7.259201in}{3.339085in}}{\pgfqpoint{7.262668in}{3.347455in}}{\pgfqpoint{7.262668in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{7.262668in}{3.364907in}}{\pgfqpoint{7.259201in}{3.373277in}}{\pgfqpoint{7.253030in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{7.246860in}{3.385618in}}{\pgfqpoint{7.238490in}{3.389085in}}{\pgfqpoint{7.229764in}{3.389085in}}%
\pgfpathcurveto{\pgfqpoint{7.221038in}{3.389085in}}{\pgfqpoint{7.212668in}{3.385618in}}{\pgfqpoint{7.206498in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{7.200327in}{3.373277in}}{\pgfqpoint{7.196860in}{3.364907in}}{\pgfqpoint{7.196860in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{7.196860in}{3.347455in}}{\pgfqpoint{7.200327in}{3.339085in}}{\pgfqpoint{7.206498in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{7.212668in}{3.326744in}}{\pgfqpoint{7.221038in}{3.323277in}}{\pgfqpoint{7.229764in}{3.323277in}}%
\pgfpathlineto{\pgfqpoint{7.229764in}{3.323277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001530in}{3.188056in}}%
\pgfpathcurveto{\pgfqpoint{7.010247in}{3.188056in}}{\pgfqpoint{7.018608in}{3.191519in}}{\pgfqpoint{7.024772in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{7.030936in}{3.203847in}}{\pgfqpoint{7.034400in}{3.212208in}}{\pgfqpoint{7.034400in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{7.034400in}{3.229642in}}{\pgfqpoint{7.030936in}{3.238004in}}{\pgfqpoint{7.024772in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{7.018608in}{3.250332in}}{\pgfqpoint{7.010247in}{3.253795in}}{\pgfqpoint{7.001530in}{3.253795in}}%
\pgfpathcurveto{\pgfqpoint{6.992813in}{3.253795in}}{\pgfqpoint{6.984451in}{3.250332in}}{\pgfqpoint{6.978288in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{6.972124in}{3.238004in}}{\pgfqpoint{6.968660in}{3.229642in}}{\pgfqpoint{6.968660in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{6.968660in}{3.212208in}}{\pgfqpoint{6.972124in}{3.203847in}}{\pgfqpoint{6.978288in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{6.984451in}{3.191519in}}{\pgfqpoint{6.992813in}{3.188056in}}{\pgfqpoint{7.001530in}{3.188056in}}%
\pgfpathlineto{\pgfqpoint{7.001530in}{3.188056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439818in}{2.197868in}}%
\pgfpathcurveto{\pgfqpoint{6.448526in}{2.197868in}}{\pgfqpoint{6.456879in}{2.201328in}}{\pgfqpoint{6.463037in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{6.469194in}{2.213643in}}{\pgfqpoint{6.472654in}{2.221995in}}{\pgfqpoint{6.472654in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{6.472654in}{2.239412in}}{\pgfqpoint{6.469194in}{2.247764in}}{\pgfqpoint{6.463037in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{6.456879in}{2.260079in}}{\pgfqpoint{6.448526in}{2.263539in}}{\pgfqpoint{6.439818in}{2.263539in}}%
\pgfpathcurveto{\pgfqpoint{6.431110in}{2.263539in}}{\pgfqpoint{6.422758in}{2.260079in}}{\pgfqpoint{6.416600in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{6.410443in}{2.247764in}}{\pgfqpoint{6.406983in}{2.239412in}}{\pgfqpoint{6.406983in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{6.406983in}{2.221995in}}{\pgfqpoint{6.410443in}{2.213643in}}{\pgfqpoint{6.416600in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{6.422758in}{2.201328in}}{\pgfqpoint{6.431110in}{2.197868in}}{\pgfqpoint{6.439818in}{2.197868in}}%
\pgfpathlineto{\pgfqpoint{6.439818in}{2.197868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440672in}{3.641281in}}%
\pgfpathcurveto{\pgfqpoint{7.449371in}{3.641281in}}{\pgfqpoint{7.457715in}{3.644737in}}{\pgfqpoint{7.463866in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{7.470017in}{3.657039in}}{\pgfqpoint{7.473474in}{3.665383in}}{\pgfqpoint{7.473474in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{7.473474in}{3.682781in}}{\pgfqpoint{7.470017in}{3.691125in}}{\pgfqpoint{7.463866in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{7.457715in}{3.703428in}}{\pgfqpoint{7.449371in}{3.706884in}}{\pgfqpoint{7.440672in}{3.706884in}}%
\pgfpathcurveto{\pgfqpoint{7.431973in}{3.706884in}}{\pgfqpoint{7.423629in}{3.703428in}}{\pgfqpoint{7.417478in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{7.411326in}{3.691125in}}{\pgfqpoint{7.407870in}{3.682781in}}{\pgfqpoint{7.407870in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{7.407870in}{3.665383in}}{\pgfqpoint{7.411326in}{3.657039in}}{\pgfqpoint{7.417478in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{7.423629in}{3.644737in}}{\pgfqpoint{7.431973in}{3.641281in}}{\pgfqpoint{7.440672in}{3.641281in}}%
\pgfpathlineto{\pgfqpoint{7.440672in}{3.641281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299999in}{2.206397in}}%
\pgfpathcurveto{\pgfqpoint{6.308689in}{2.206397in}}{\pgfqpoint{6.317025in}{2.209849in}}{\pgfqpoint{6.323170in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{6.329314in}{2.222139in}}{\pgfqpoint{6.332767in}{2.230474in}}{\pgfqpoint{6.332767in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{6.332767in}{2.247855in}}{\pgfqpoint{6.329314in}{2.256190in}}{\pgfqpoint{6.323170in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{6.317025in}{2.268480in}}{\pgfqpoint{6.308689in}{2.271932in}}{\pgfqpoint{6.299999in}{2.271932in}}%
\pgfpathcurveto{\pgfqpoint{6.291309in}{2.271932in}}{\pgfqpoint{6.282974in}{2.268480in}}{\pgfqpoint{6.276829in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{6.270684in}{2.256190in}}{\pgfqpoint{6.267232in}{2.247855in}}{\pgfqpoint{6.267232in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{6.267232in}{2.230474in}}{\pgfqpoint{6.270684in}{2.222139in}}{\pgfqpoint{6.276829in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{6.282974in}{2.209849in}}{\pgfqpoint{6.291309in}{2.206397in}}{\pgfqpoint{6.299999in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{6.299999in}{2.206397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167520in}{3.046995in}}%
\pgfpathcurveto{\pgfqpoint{8.176201in}{3.046995in}}{\pgfqpoint{8.184527in}{3.050444in}}{\pgfqpoint{8.190666in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{8.196804in}{3.062721in}}{\pgfqpoint{8.200253in}{3.071048in}}{\pgfqpoint{8.200253in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{8.200253in}{3.088410in}}{\pgfqpoint{8.196804in}{3.096737in}}{\pgfqpoint{8.190666in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{8.184527in}{3.109014in}}{\pgfqpoint{8.176201in}{3.112463in}}{\pgfqpoint{8.167520in}{3.112463in}}%
\pgfpathcurveto{\pgfqpoint{8.158838in}{3.112463in}}{\pgfqpoint{8.150512in}{3.109014in}}{\pgfqpoint{8.144373in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{8.138235in}{3.096737in}}{\pgfqpoint{8.134786in}{3.088410in}}{\pgfqpoint{8.134786in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{8.134786in}{3.071048in}}{\pgfqpoint{8.138235in}{3.062721in}}{\pgfqpoint{8.144373in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{8.150512in}{3.050444in}}{\pgfqpoint{8.158838in}{3.046995in}}{\pgfqpoint{8.167520in}{3.046995in}}%
\pgfpathlineto{\pgfqpoint{8.167520in}{3.046995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217424in}{3.048674in}}%
\pgfpathcurveto{\pgfqpoint{7.226097in}{3.048674in}}{\pgfqpoint{7.234415in}{3.052119in}}{\pgfqpoint{7.240547in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{7.246679in}{3.064383in}}{\pgfqpoint{7.250125in}{3.072702in}}{\pgfqpoint{7.250125in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{7.250125in}{3.090046in}}{\pgfqpoint{7.246679in}{3.098364in}}{\pgfqpoint{7.240547in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{7.234415in}{3.110628in}}{\pgfqpoint{7.226097in}{3.114074in}}{\pgfqpoint{7.217424in}{3.114074in}}%
\pgfpathcurveto{\pgfqpoint{7.208752in}{3.114074in}}{\pgfqpoint{7.200434in}{3.110628in}}{\pgfqpoint{7.194302in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{7.188170in}{3.098364in}}{\pgfqpoint{7.184724in}{3.090046in}}{\pgfqpoint{7.184724in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{7.184724in}{3.072702in}}{\pgfqpoint{7.188170in}{3.064383in}}{\pgfqpoint{7.194302in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{7.200434in}{3.052119in}}{\pgfqpoint{7.208752in}{3.048674in}}{\pgfqpoint{7.217424in}{3.048674in}}%
\pgfpathlineto{\pgfqpoint{7.217424in}{3.048674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693132in}{2.998024in}}%
\pgfpathcurveto{\pgfqpoint{6.701796in}{2.998024in}}{\pgfqpoint{6.710105in}{3.001465in}}{\pgfqpoint{6.716231in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{6.722357in}{3.013717in}}{\pgfqpoint{6.725799in}{3.022027in}}{\pgfqpoint{6.725799in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{6.725799in}{3.039353in}}{\pgfqpoint{6.722357in}{3.047663in}}{\pgfqpoint{6.716231in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{6.710105in}{3.059914in}}{\pgfqpoint{6.701796in}{3.063356in}}{\pgfqpoint{6.693132in}{3.063356in}}%
\pgfpathcurveto{\pgfqpoint{6.684469in}{3.063356in}}{\pgfqpoint{6.676160in}{3.059914in}}{\pgfqpoint{6.670034in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{6.663908in}{3.047663in}}{\pgfqpoint{6.660466in}{3.039353in}}{\pgfqpoint{6.660466in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{6.660466in}{3.022027in}}{\pgfqpoint{6.663908in}{3.013717in}}{\pgfqpoint{6.670034in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{6.676160in}{3.001465in}}{\pgfqpoint{6.684469in}{2.998024in}}{\pgfqpoint{6.693132in}{2.998024in}}%
\pgfpathlineto{\pgfqpoint{6.693132in}{2.998024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039189in}{3.079456in}}%
\pgfpathcurveto{\pgfqpoint{7.047843in}{3.079456in}}{\pgfqpoint{7.056144in}{3.082894in}}{\pgfqpoint{7.062264in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{7.068383in}{3.095133in}}{\pgfqpoint{7.071821in}{3.103434in}}{\pgfqpoint{7.071821in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{7.071821in}{3.120742in}}{\pgfqpoint{7.068383in}{3.129043in}}{\pgfqpoint{7.062264in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{7.056144in}{3.141282in}}{\pgfqpoint{7.047843in}{3.144721in}}{\pgfqpoint{7.039189in}{3.144721in}}%
\pgfpathcurveto{\pgfqpoint{7.030535in}{3.144721in}}{\pgfqpoint{7.022234in}{3.141282in}}{\pgfqpoint{7.016114in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{7.009995in}{3.129043in}}{\pgfqpoint{7.006557in}{3.120742in}}{\pgfqpoint{7.006557in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{7.006557in}{3.103434in}}{\pgfqpoint{7.009995in}{3.095133in}}{\pgfqpoint{7.016114in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{7.022234in}{3.082894in}}{\pgfqpoint{7.030535in}{3.079456in}}{\pgfqpoint{7.039189in}{3.079456in}}%
\pgfpathlineto{\pgfqpoint{7.039189in}{3.079456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508744in}{3.295414in}}%
\pgfpathcurveto{\pgfqpoint{7.517389in}{3.295414in}}{\pgfqpoint{7.525681in}{3.298849in}}{\pgfqpoint{7.531794in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{7.537908in}{3.311075in}}{\pgfqpoint{7.541342in}{3.319368in}}{\pgfqpoint{7.541342in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{7.541342in}{3.336658in}}{\pgfqpoint{7.537908in}{3.344951in}}{\pgfqpoint{7.531794in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{7.525681in}{3.357177in}}{\pgfqpoint{7.517389in}{3.360612in}}{\pgfqpoint{7.508744in}{3.360612in}}%
\pgfpathcurveto{\pgfqpoint{7.500098in}{3.360612in}}{\pgfqpoint{7.491806in}{3.357177in}}{\pgfqpoint{7.485693in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{7.479580in}{3.344951in}}{\pgfqpoint{7.476145in}{3.336658in}}{\pgfqpoint{7.476145in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{7.476145in}{3.319368in}}{\pgfqpoint{7.479580in}{3.311075in}}{\pgfqpoint{7.485693in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{7.491806in}{3.298849in}}{\pgfqpoint{7.500098in}{3.295414in}}{\pgfqpoint{7.508744in}{3.295414in}}%
\pgfpathlineto{\pgfqpoint{7.508744in}{3.295414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152665in}{3.353550in}}%
\pgfpathcurveto{\pgfqpoint{7.161302in}{3.353550in}}{\pgfqpoint{7.169585in}{3.356981in}}{\pgfqpoint{7.175692in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{7.181799in}{3.369195in}}{\pgfqpoint{7.185230in}{3.377479in}}{\pgfqpoint{7.185230in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{7.185230in}{3.394751in}}{\pgfqpoint{7.181799in}{3.403035in}}{\pgfqpoint{7.175692in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{7.169585in}{3.415249in}}{\pgfqpoint{7.161302in}{3.418680in}}{\pgfqpoint{7.152665in}{3.418680in}}%
\pgfpathcurveto{\pgfqpoint{7.144029in}{3.418680in}}{\pgfqpoint{7.135745in}{3.415249in}}{\pgfqpoint{7.129638in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{7.123532in}{3.403035in}}{\pgfqpoint{7.120100in}{3.394751in}}{\pgfqpoint{7.120100in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{7.120100in}{3.377479in}}{\pgfqpoint{7.123532in}{3.369195in}}{\pgfqpoint{7.129638in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{7.135745in}{3.356981in}}{\pgfqpoint{7.144029in}{3.353550in}}{\pgfqpoint{7.152665in}{3.353550in}}%
\pgfpathlineto{\pgfqpoint{7.152665in}{3.353550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604068in}{2.107027in}}%
\pgfpathcurveto{\pgfqpoint{6.612695in}{2.107027in}}{\pgfqpoint{6.620971in}{2.110455in}}{\pgfqpoint{6.627071in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{6.633172in}{2.122656in}}{\pgfqpoint{6.636599in}{2.130931in}}{\pgfqpoint{6.636599in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{6.636599in}{2.148186in}}{\pgfqpoint{6.633172in}{2.156461in}}{\pgfqpoint{6.627071in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{6.620971in}{2.168662in}}{\pgfqpoint{6.612695in}{2.172090in}}{\pgfqpoint{6.604068in}{2.172090in}}%
\pgfpathcurveto{\pgfqpoint{6.595441in}{2.172090in}}{\pgfqpoint{6.587165in}{2.168662in}}{\pgfqpoint{6.581065in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{6.574964in}{2.156461in}}{\pgfqpoint{6.571537in}{2.148186in}}{\pgfqpoint{6.571537in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{6.571537in}{2.130931in}}{\pgfqpoint{6.574964in}{2.122656in}}{\pgfqpoint{6.581065in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{6.587165in}{2.110455in}}{\pgfqpoint{6.595441in}{2.107027in}}{\pgfqpoint{6.604068in}{2.107027in}}%
\pgfpathlineto{\pgfqpoint{6.604068in}{2.107027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042307in}{3.186482in}}%
\pgfpathcurveto{\pgfqpoint{7.050926in}{3.186482in}}{\pgfqpoint{7.059192in}{3.189906in}}{\pgfqpoint{7.065286in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{7.071381in}{3.202094in}}{\pgfqpoint{7.074805in}{3.210361in}}{\pgfqpoint{7.074805in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{7.074805in}{3.227598in}}{\pgfqpoint{7.071381in}{3.235865in}}{\pgfqpoint{7.065286in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{7.059192in}{3.248053in}}{\pgfqpoint{7.050926in}{3.251477in}}{\pgfqpoint{7.042307in}{3.251477in}}%
\pgfpathcurveto{\pgfqpoint{7.033689in}{3.251477in}}{\pgfqpoint{7.025422in}{3.248053in}}{\pgfqpoint{7.019328in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{7.013234in}{3.235865in}}{\pgfqpoint{7.009809in}{3.227598in}}{\pgfqpoint{7.009809in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{7.009809in}{3.210361in}}{\pgfqpoint{7.013234in}{3.202094in}}{\pgfqpoint{7.019328in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{7.025422in}{3.189906in}}{\pgfqpoint{7.033689in}{3.186482in}}{\pgfqpoint{7.042307in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{7.042307in}{3.186482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374407in}{2.424821in}}%
\pgfpathcurveto{\pgfqpoint{6.383017in}{2.424821in}}{\pgfqpoint{6.391275in}{2.428242in}}{\pgfqpoint{6.397363in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{6.403451in}{2.440418in}}{\pgfqpoint{6.406871in}{2.448676in}}{\pgfqpoint{6.406871in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{6.406871in}{2.465895in}}{\pgfqpoint{6.403451in}{2.474153in}}{\pgfqpoint{6.397363in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{6.391275in}{2.486329in}}{\pgfqpoint{6.383017in}{2.489749in}}{\pgfqpoint{6.374407in}{2.489749in}}%
\pgfpathcurveto{\pgfqpoint{6.365798in}{2.489749in}}{\pgfqpoint{6.357539in}{2.486329in}}{\pgfqpoint{6.351452in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{6.345364in}{2.474153in}}{\pgfqpoint{6.341943in}{2.465895in}}{\pgfqpoint{6.341943in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{6.341943in}{2.448676in}}{\pgfqpoint{6.345364in}{2.440418in}}{\pgfqpoint{6.351452in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{6.357539in}{2.428242in}}{\pgfqpoint{6.365798in}{2.424821in}}{\pgfqpoint{6.374407in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{6.374407in}{2.424821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017329in}{3.138106in}}%
\pgfpathcurveto{\pgfqpoint{7.025929in}{3.138106in}}{\pgfqpoint{7.034179in}{3.141523in}}{\pgfqpoint{7.040261in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{7.046342in}{3.153687in}}{\pgfqpoint{7.049759in}{3.161936in}}{\pgfqpoint{7.049759in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{7.049759in}{3.179138in}}{\pgfqpoint{7.046342in}{3.187387in}}{\pgfqpoint{7.040261in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{7.034179in}{3.199550in}}{\pgfqpoint{7.025929in}{3.202967in}}{\pgfqpoint{7.017329in}{3.202967in}}%
\pgfpathcurveto{\pgfqpoint{7.008728in}{3.202967in}}{\pgfqpoint{7.000478in}{3.199550in}}{\pgfqpoint{6.994397in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{6.988315in}{3.187387in}}{\pgfqpoint{6.984898in}{3.179138in}}{\pgfqpoint{6.984898in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{6.984898in}{3.161936in}}{\pgfqpoint{6.988315in}{3.153687in}}{\pgfqpoint{6.994397in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{7.000478in}{3.141523in}}{\pgfqpoint{7.008728in}{3.138106in}}{\pgfqpoint{7.017329in}{3.138106in}}%
\pgfpathlineto{\pgfqpoint{7.017329in}{3.138106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946605in}{3.029270in}}%
\pgfpathcurveto{\pgfqpoint{6.955197in}{3.029270in}}{\pgfqpoint{6.963438in}{3.032684in}}{\pgfqpoint{6.969513in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{6.975588in}{3.044835in}}{\pgfqpoint{6.979002in}{3.053076in}}{\pgfqpoint{6.979002in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{6.979002in}{3.070259in}}{\pgfqpoint{6.975588in}{3.078500in}}{\pgfqpoint{6.969513in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{6.963438in}{3.090651in}}{\pgfqpoint{6.955197in}{3.094064in}}{\pgfqpoint{6.946605in}{3.094064in}}%
\pgfpathcurveto{\pgfqpoint{6.938013in}{3.094064in}}{\pgfqpoint{6.929772in}{3.090651in}}{\pgfqpoint{6.923697in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{6.917621in}{3.078500in}}{\pgfqpoint{6.914208in}{3.070259in}}{\pgfqpoint{6.914208in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{6.914208in}{3.053076in}}{\pgfqpoint{6.917621in}{3.044835in}}{\pgfqpoint{6.923697in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{6.929772in}{3.032684in}}{\pgfqpoint{6.938013in}{3.029270in}}{\pgfqpoint{6.946605in}{3.029270in}}%
\pgfpathlineto{\pgfqpoint{6.946605in}{3.029270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557807in}{2.270121in}}%
\pgfpathcurveto{\pgfqpoint{6.566390in}{2.270121in}}{\pgfqpoint{6.574622in}{2.273531in}}{\pgfqpoint{6.580691in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{6.586760in}{2.285669in}}{\pgfqpoint{6.590170in}{2.293902in}}{\pgfqpoint{6.590170in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{6.590170in}{2.311068in}}{\pgfqpoint{6.586760in}{2.319300in}}{\pgfqpoint{6.580691in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{6.574622in}{2.331438in}}{\pgfqpoint{6.566390in}{2.334848in}}{\pgfqpoint{6.557807in}{2.334848in}}%
\pgfpathcurveto{\pgfqpoint{6.549224in}{2.334848in}}{\pgfqpoint{6.540992in}{2.331438in}}{\pgfqpoint{6.534923in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{6.528853in}{2.319300in}}{\pgfqpoint{6.525443in}{2.311068in}}{\pgfqpoint{6.525443in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{6.525443in}{2.293902in}}{\pgfqpoint{6.528853in}{2.285669in}}{\pgfqpoint{6.534923in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{6.540992in}{2.273531in}}{\pgfqpoint{6.549224in}{2.270121in}}{\pgfqpoint{6.557807in}{2.270121in}}%
\pgfpathlineto{\pgfqpoint{6.557807in}{2.270121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526192in}{2.533466in}}%
\pgfpathcurveto{\pgfqpoint{6.534767in}{2.533466in}}{\pgfqpoint{6.542991in}{2.536873in}}{\pgfqpoint{6.549053in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{6.555116in}{2.548998in}}{\pgfqpoint{6.558523in}{2.557222in}}{\pgfqpoint{6.558523in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{6.558523in}{2.574370in}}{\pgfqpoint{6.555116in}{2.582594in}}{\pgfqpoint{6.549053in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{6.542991in}{2.594720in}}{\pgfqpoint{6.534767in}{2.598126in}}{\pgfqpoint{6.526192in}{2.598126in}}%
\pgfpathcurveto{\pgfqpoint{6.517618in}{2.598126in}}{\pgfqpoint{6.509394in}{2.594720in}}{\pgfqpoint{6.503332in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{6.497269in}{2.582594in}}{\pgfqpoint{6.493862in}{2.574370in}}{\pgfqpoint{6.493862in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{6.493862in}{2.557222in}}{\pgfqpoint{6.497269in}{2.548998in}}{\pgfqpoint{6.503332in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{6.509394in}{2.536873in}}{\pgfqpoint{6.517618in}{2.533466in}}{\pgfqpoint{6.526192in}{2.533466in}}%
\pgfpathlineto{\pgfqpoint{6.526192in}{2.533466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460201in}{2.651039in}}%
\pgfpathcurveto{\pgfqpoint{6.468766in}{2.651039in}}{\pgfqpoint{6.476982in}{2.654442in}}{\pgfqpoint{6.483038in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{6.489094in}{2.666555in}}{\pgfqpoint{6.492497in}{2.674770in}}{\pgfqpoint{6.492497in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{6.492497in}{2.691901in}}{\pgfqpoint{6.489094in}{2.700116in}}{\pgfqpoint{6.483038in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{6.476982in}{2.712229in}}{\pgfqpoint{6.468766in}{2.715632in}}{\pgfqpoint{6.460201in}{2.715632in}}%
\pgfpathcurveto{\pgfqpoint{6.451636in}{2.715632in}}{\pgfqpoint{6.443420in}{2.712229in}}{\pgfqpoint{6.437364in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{6.431307in}{2.700116in}}{\pgfqpoint{6.427904in}{2.691901in}}{\pgfqpoint{6.427904in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{6.427904in}{2.674770in}}{\pgfqpoint{6.431307in}{2.666555in}}{\pgfqpoint{6.437364in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{6.443420in}{2.654442in}}{\pgfqpoint{6.451636in}{2.651039in}}{\pgfqpoint{6.460201in}{2.651039in}}%
\pgfpathlineto{\pgfqpoint{6.460201in}{2.651039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296240in}{3.391190in}}%
\pgfpathcurveto{\pgfqpoint{7.304796in}{3.391190in}}{\pgfqpoint{7.313003in}{3.394589in}}{\pgfqpoint{7.319053in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{7.325104in}{3.406689in}}{\pgfqpoint{7.328503in}{3.414896in}}{\pgfqpoint{7.328503in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{7.328503in}{3.432009in}}{\pgfqpoint{7.325104in}{3.440216in}}{\pgfqpoint{7.319053in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{7.313003in}{3.452316in}}{\pgfqpoint{7.304796in}{3.455716in}}{\pgfqpoint{7.296240in}{3.455716in}}%
\pgfpathcurveto{\pgfqpoint{7.287684in}{3.455716in}}{\pgfqpoint{7.279477in}{3.452316in}}{\pgfqpoint{7.273426in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{7.267376in}{3.440216in}}{\pgfqpoint{7.263977in}{3.432009in}}{\pgfqpoint{7.263977in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{7.263977in}{3.414896in}}{\pgfqpoint{7.267376in}{3.406689in}}{\pgfqpoint{7.273426in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{7.279477in}{3.394589in}}{\pgfqpoint{7.287684in}{3.391190in}}{\pgfqpoint{7.296240in}{3.391190in}}%
\pgfpathlineto{\pgfqpoint{7.296240in}{3.391190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225051in}{2.805307in}}%
\pgfpathcurveto{\pgfqpoint{6.233599in}{2.805307in}}{\pgfqpoint{6.241797in}{2.808703in}}{\pgfqpoint{6.247841in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{6.253885in}{2.820791in}}{\pgfqpoint{6.257281in}{2.828990in}}{\pgfqpoint{6.257281in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{6.257281in}{2.846085in}}{\pgfqpoint{6.253885in}{2.854283in}}{\pgfqpoint{6.247841in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{6.241797in}{2.866371in}}{\pgfqpoint{6.233599in}{2.869767in}}{\pgfqpoint{6.225051in}{2.869767in}}%
\pgfpathcurveto{\pgfqpoint{6.216504in}{2.869767in}}{\pgfqpoint{6.208305in}{2.866371in}}{\pgfqpoint{6.202261in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{6.196217in}{2.854283in}}{\pgfqpoint{6.192821in}{2.846085in}}{\pgfqpoint{6.192821in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{6.192821in}{2.828990in}}{\pgfqpoint{6.196217in}{2.820791in}}{\pgfqpoint{6.202261in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{6.208305in}{2.808703in}}{\pgfqpoint{6.216504in}{2.805307in}}{\pgfqpoint{6.225051in}{2.805307in}}%
\pgfpathlineto{\pgfqpoint{6.225051in}{2.805307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726338in}{1.730862in}}%
\pgfpathcurveto{\pgfqpoint{5.734877in}{1.730862in}}{\pgfqpoint{5.743067in}{1.734255in}}{\pgfqpoint{5.749105in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{5.755142in}{1.746330in}}{\pgfqpoint{5.758535in}{1.754520in}}{\pgfqpoint{5.758535in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{5.758535in}{1.771598in}}{\pgfqpoint{5.755142in}{1.779788in}}{\pgfqpoint{5.749105in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{5.743067in}{1.791863in}}{\pgfqpoint{5.734877in}{1.795255in}}{\pgfqpoint{5.726338in}{1.795255in}}%
\pgfpathcurveto{\pgfqpoint{5.717800in}{1.795255in}}{\pgfqpoint{5.709610in}{1.791863in}}{\pgfqpoint{5.703572in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{5.697534in}{1.779788in}}{\pgfqpoint{5.694142in}{1.771598in}}{\pgfqpoint{5.694142in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{5.694142in}{1.754520in}}{\pgfqpoint{5.697534in}{1.746330in}}{\pgfqpoint{5.703572in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{5.709610in}{1.734255in}}{\pgfqpoint{5.717800in}{1.730862in}}{\pgfqpoint{5.726338in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{5.726338in}{1.730862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381173in}{2.686343in}}%
\pgfpathcurveto{\pgfqpoint{6.389702in}{2.686343in}}{\pgfqpoint{6.397884in}{2.689732in}}{\pgfqpoint{6.403916in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{6.409947in}{2.701795in}}{\pgfqpoint{6.413336in}{2.709976in}}{\pgfqpoint{6.413336in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{6.413336in}{2.727036in}}{\pgfqpoint{6.409947in}{2.735217in}}{\pgfqpoint{6.403916in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{6.397884in}{2.747280in}}{\pgfqpoint{6.389702in}{2.750669in}}{\pgfqpoint{6.381173in}{2.750669in}}%
\pgfpathcurveto{\pgfqpoint{6.372643in}{2.750669in}}{\pgfqpoint{6.364461in}{2.747280in}}{\pgfqpoint{6.358430in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{6.352398in}{2.735217in}}{\pgfqpoint{6.349009in}{2.727036in}}{\pgfqpoint{6.349009in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{6.349009in}{2.709976in}}{\pgfqpoint{6.352398in}{2.701795in}}{\pgfqpoint{6.358430in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{6.364461in}{2.689732in}}{\pgfqpoint{6.372643in}{2.686343in}}{\pgfqpoint{6.381173in}{2.686343in}}%
\pgfpathlineto{\pgfqpoint{6.381173in}{2.686343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685144in}{2.842558in}}%
\pgfpathcurveto{\pgfqpoint{7.693664in}{2.842558in}}{\pgfqpoint{7.701838in}{2.845944in}}{\pgfqpoint{7.707863in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{7.713888in}{2.857994in}}{\pgfqpoint{7.717273in}{2.866167in}}{\pgfqpoint{7.717273in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{7.717273in}{2.883209in}}{\pgfqpoint{7.713888in}{2.891382in}}{\pgfqpoint{7.707863in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{7.701838in}{2.903433in}}{\pgfqpoint{7.693664in}{2.906818in}}{\pgfqpoint{7.685144in}{2.906818in}}%
\pgfpathcurveto{\pgfqpoint{7.676623in}{2.906818in}}{\pgfqpoint{7.668449in}{2.903433in}}{\pgfqpoint{7.662424in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{7.656399in}{2.891382in}}{\pgfqpoint{7.653014in}{2.883209in}}{\pgfqpoint{7.653014in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{7.653014in}{2.866167in}}{\pgfqpoint{7.656399in}{2.857994in}}{\pgfqpoint{7.662424in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{7.668449in}{2.845944in}}{\pgfqpoint{7.676623in}{2.842558in}}{\pgfqpoint{7.685144in}{2.842558in}}%
\pgfpathlineto{\pgfqpoint{7.685144in}{2.842558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073127in}{3.792157in}}%
\pgfpathcurveto{\pgfqpoint{7.081639in}{3.792157in}}{\pgfqpoint{7.089804in}{3.795539in}}{\pgfqpoint{7.095823in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{7.101842in}{3.807577in}}{\pgfqpoint{7.105223in}{3.815742in}}{\pgfqpoint{7.105223in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{7.105223in}{3.832766in}}{\pgfqpoint{7.101842in}{3.840931in}}{\pgfqpoint{7.095823in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{7.089804in}{3.852969in}}{\pgfqpoint{7.081639in}{3.856351in}}{\pgfqpoint{7.073127in}{3.856351in}}%
\pgfpathcurveto{\pgfqpoint{7.064615in}{3.856351in}}{\pgfqpoint{7.056450in}{3.852969in}}{\pgfqpoint{7.050431in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{7.044412in}{3.840931in}}{\pgfqpoint{7.041030in}{3.832766in}}{\pgfqpoint{7.041030in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{7.041030in}{3.815742in}}{\pgfqpoint{7.044412in}{3.807577in}}{\pgfqpoint{7.050431in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{7.056450in}{3.795539in}}{\pgfqpoint{7.064615in}{3.792157in}}{\pgfqpoint{7.073127in}{3.792157in}}%
\pgfpathlineto{\pgfqpoint{7.073127in}{3.792157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509901in}{2.976912in}}%
\pgfpathcurveto{\pgfqpoint{7.518404in}{2.976912in}}{\pgfqpoint{7.526560in}{2.980290in}}{\pgfqpoint{7.532573in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{7.538586in}{2.992316in}}{\pgfqpoint{7.541964in}{3.000472in}}{\pgfqpoint{7.541964in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{7.541964in}{3.017479in}}{\pgfqpoint{7.538586in}{3.025635in}}{\pgfqpoint{7.532573in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{7.526560in}{3.037660in}}{\pgfqpoint{7.518404in}{3.041039in}}{\pgfqpoint{7.509901in}{3.041039in}}%
\pgfpathcurveto{\pgfqpoint{7.501397in}{3.041039in}}{\pgfqpoint{7.493241in}{3.037660in}}{\pgfqpoint{7.487228in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{7.481216in}{3.025635in}}{\pgfqpoint{7.477837in}{3.017479in}}{\pgfqpoint{7.477837in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{7.477837in}{3.000472in}}{\pgfqpoint{7.481216in}{2.992316in}}{\pgfqpoint{7.487228in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{7.493241in}{2.980290in}}{\pgfqpoint{7.501397in}{2.976912in}}{\pgfqpoint{7.509901in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{7.509901in}{2.976912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825790in}{2.403387in}}%
\pgfpathcurveto{\pgfqpoint{6.834284in}{2.403387in}}{\pgfqpoint{6.842432in}{2.406762in}}{\pgfqpoint{6.848439in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{6.854445in}{2.418775in}}{\pgfqpoint{6.857820in}{2.426923in}}{\pgfqpoint{6.857820in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{6.857820in}{2.443912in}}{\pgfqpoint{6.854445in}{2.452060in}}{\pgfqpoint{6.848439in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{6.842432in}{2.464073in}}{\pgfqpoint{6.834284in}{2.467448in}}{\pgfqpoint{6.825790in}{2.467448in}}%
\pgfpathcurveto{\pgfqpoint{6.817295in}{2.467448in}}{\pgfqpoint{6.809147in}{2.464073in}}{\pgfqpoint{6.803141in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{6.797134in}{2.452060in}}{\pgfqpoint{6.793759in}{2.443912in}}{\pgfqpoint{6.793759in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{6.793759in}{2.426923in}}{\pgfqpoint{6.797134in}{2.418775in}}{\pgfqpoint{6.803141in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{6.809147in}{2.406762in}}{\pgfqpoint{6.817295in}{2.403387in}}{\pgfqpoint{6.825790in}{2.403387in}}%
\pgfpathlineto{\pgfqpoint{6.825790in}{2.403387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230372in}{3.461871in}}%
\pgfpathcurveto{\pgfqpoint{7.238858in}{3.461871in}}{\pgfqpoint{7.246997in}{3.465243in}}{\pgfqpoint{7.252998in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{7.258998in}{3.477243in}}{\pgfqpoint{7.262369in}{3.485383in}}{\pgfqpoint{7.262369in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{7.262369in}{3.502354in}}{\pgfqpoint{7.258998in}{3.510494in}}{\pgfqpoint{7.252998in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{7.246997in}{3.522494in}}{\pgfqpoint{7.238858in}{3.525866in}}{\pgfqpoint{7.230372in}{3.525866in}}%
\pgfpathcurveto{\pgfqpoint{7.221886in}{3.525866in}}{\pgfqpoint{7.213747in}{3.522494in}}{\pgfqpoint{7.207747in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{7.201746in}{3.510494in}}{\pgfqpoint{7.198375in}{3.502354in}}{\pgfqpoint{7.198375in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{7.198375in}{3.485383in}}{\pgfqpoint{7.201746in}{3.477243in}}{\pgfqpoint{7.207747in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{7.213747in}{3.465243in}}{\pgfqpoint{7.221886in}{3.461871in}}{\pgfqpoint{7.230372in}{3.461871in}}%
\pgfpathlineto{\pgfqpoint{7.230372in}{3.461871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224005in}{1.653719in}}%
\pgfpathcurveto{\pgfqpoint{6.232482in}{1.653719in}}{\pgfqpoint{6.240613in}{1.657087in}}{\pgfqpoint{6.246607in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{6.252601in}{1.669076in}}{\pgfqpoint{6.255969in}{1.677207in}}{\pgfqpoint{6.255969in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{6.255969in}{1.694161in}}{\pgfqpoint{6.252601in}{1.702292in}}{\pgfqpoint{6.246607in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{6.240613in}{1.714280in}}{\pgfqpoint{6.232482in}{1.717648in}}{\pgfqpoint{6.224005in}{1.717648in}}%
\pgfpathcurveto{\pgfqpoint{6.215528in}{1.717648in}}{\pgfqpoint{6.207397in}{1.714280in}}{\pgfqpoint{6.201403in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{6.195409in}{1.702292in}}{\pgfqpoint{6.192041in}{1.694161in}}{\pgfqpoint{6.192041in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{6.192041in}{1.677207in}}{\pgfqpoint{6.195409in}{1.669076in}}{\pgfqpoint{6.201403in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{6.207397in}{1.657087in}}{\pgfqpoint{6.215528in}{1.653719in}}{\pgfqpoint{6.224005in}{1.653719in}}%
\pgfpathlineto{\pgfqpoint{6.224005in}{1.653719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734662in}{3.727737in}}%
\pgfpathcurveto{\pgfqpoint{7.743130in}{3.727737in}}{\pgfqpoint{7.751253in}{3.731101in}}{\pgfqpoint{7.757241in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{7.763228in}{3.743077in}}{\pgfqpoint{7.766593in}{3.751200in}}{\pgfqpoint{7.766593in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{7.766593in}{3.768136in}}{\pgfqpoint{7.763228in}{3.776259in}}{\pgfqpoint{7.757241in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{7.751253in}{3.788235in}}{\pgfqpoint{7.743130in}{3.791599in}}{\pgfqpoint{7.734662in}{3.791599in}}%
\pgfpathcurveto{\pgfqpoint{7.726194in}{3.791599in}}{\pgfqpoint{7.718071in}{3.788235in}}{\pgfqpoint{7.712083in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{7.706095in}{3.776259in}}{\pgfqpoint{7.702731in}{3.768136in}}{\pgfqpoint{7.702731in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{7.702731in}{3.751200in}}{\pgfqpoint{7.706095in}{3.743077in}}{\pgfqpoint{7.712083in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{7.718071in}{3.731101in}}{\pgfqpoint{7.726194in}{3.727737in}}{\pgfqpoint{7.734662in}{3.727737in}}%
\pgfpathlineto{\pgfqpoint{7.734662in}{3.727737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044412in}{2.784928in}}%
\pgfpathcurveto{\pgfqpoint{7.052872in}{2.784928in}}{\pgfqpoint{7.060986in}{2.788289in}}{\pgfqpoint{7.066968in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{7.072949in}{2.800252in}}{\pgfqpoint{7.076310in}{2.808366in}}{\pgfqpoint{7.076310in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{7.076310in}{2.825285in}}{\pgfqpoint{7.072949in}{2.833400in}}{\pgfqpoint{7.066968in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{7.060986in}{2.845363in}}{\pgfqpoint{7.052872in}{2.848724in}}{\pgfqpoint{7.044412in}{2.848724in}}%
\pgfpathcurveto{\pgfqpoint{7.035953in}{2.848724in}}{\pgfqpoint{7.027839in}{2.845363in}}{\pgfqpoint{7.021857in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{7.015875in}{2.833400in}}{\pgfqpoint{7.012514in}{2.825285in}}{\pgfqpoint{7.012514in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{7.012514in}{2.808366in}}{\pgfqpoint{7.015875in}{2.800252in}}{\pgfqpoint{7.021857in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{7.027839in}{2.788289in}}{\pgfqpoint{7.035953in}{2.784928in}}{\pgfqpoint{7.044412in}{2.784928in}}%
\pgfpathlineto{\pgfqpoint{7.044412in}{2.784928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088886in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{7.097337in}{3.035095in}}{\pgfqpoint{7.105443in}{3.038452in}}{\pgfqpoint{7.111418in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{7.117394in}{3.050404in}}{\pgfqpoint{7.120751in}{3.058509in}}{\pgfqpoint{7.120751in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{7.120751in}{3.075411in}}{\pgfqpoint{7.117394in}{3.083517in}}{\pgfqpoint{7.111418in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{7.105443in}{3.095468in}}{\pgfqpoint{7.097337in}{3.098825in}}{\pgfqpoint{7.088886in}{3.098825in}}%
\pgfpathcurveto{\pgfqpoint{7.080436in}{3.098825in}}{\pgfqpoint{7.072330in}{3.095468in}}{\pgfqpoint{7.066354in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{7.060379in}{3.083517in}}{\pgfqpoint{7.057021in}{3.075411in}}{\pgfqpoint{7.057021in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{7.057021in}{3.058509in}}{\pgfqpoint{7.060379in}{3.050404in}}{\pgfqpoint{7.066354in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{7.072330in}{3.038452in}}{\pgfqpoint{7.080436in}{3.035095in}}{\pgfqpoint{7.088886in}{3.035095in}}%
\pgfpathlineto{\pgfqpoint{7.088886in}{3.035095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579328in}{2.765045in}}%
\pgfpathcurveto{\pgfqpoint{6.587770in}{2.765045in}}{\pgfqpoint{6.595868in}{2.768400in}}{\pgfqpoint{6.601837in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{6.607806in}{2.780338in}}{\pgfqpoint{6.611160in}{2.788436in}}{\pgfqpoint{6.611160in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{6.611160in}{2.805320in}}{\pgfqpoint{6.607806in}{2.813417in}}{\pgfqpoint{6.601837in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{6.595868in}{2.825356in}}{\pgfqpoint{6.587770in}{2.828710in}}{\pgfqpoint{6.579328in}{2.828710in}}%
\pgfpathcurveto{\pgfqpoint{6.570886in}{2.828710in}}{\pgfqpoint{6.562789in}{2.825356in}}{\pgfqpoint{6.556819in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{6.550850in}{2.813417in}}{\pgfqpoint{6.547496in}{2.805320in}}{\pgfqpoint{6.547496in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{6.547496in}{2.788436in}}{\pgfqpoint{6.550850in}{2.780338in}}{\pgfqpoint{6.556819in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{6.562789in}{2.768400in}}{\pgfqpoint{6.570886in}{2.765045in}}{\pgfqpoint{6.579328in}{2.765045in}}%
\pgfpathlineto{\pgfqpoint{6.579328in}{2.765045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522917in}{3.478710in}}%
\pgfpathcurveto{\pgfqpoint{7.531350in}{3.478710in}}{\pgfqpoint{7.539439in}{3.482061in}}{\pgfqpoint{7.545402in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{7.551366in}{3.493987in}}{\pgfqpoint{7.554716in}{3.502076in}}{\pgfqpoint{7.554716in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{7.554716in}{3.518943in}}{\pgfqpoint{7.551366in}{3.527032in}}{\pgfqpoint{7.545402in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{7.539439in}{3.538958in}}{\pgfqpoint{7.531350in}{3.542309in}}{\pgfqpoint{7.522917in}{3.542309in}}%
\pgfpathcurveto{\pgfqpoint{7.514484in}{3.542309in}}{\pgfqpoint{7.506395in}{3.538958in}}{\pgfqpoint{7.500431in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{7.494468in}{3.527032in}}{\pgfqpoint{7.491118in}{3.518943in}}{\pgfqpoint{7.491118in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{7.491118in}{3.502076in}}{\pgfqpoint{7.494468in}{3.493987in}}{\pgfqpoint{7.500431in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{7.506395in}{3.482061in}}{\pgfqpoint{7.514484in}{3.478710in}}{\pgfqpoint{7.522917in}{3.478710in}}%
\pgfpathlineto{\pgfqpoint{7.522917in}{3.478710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302733in}{2.046856in}}%
\pgfpathcurveto{\pgfqpoint{6.311158in}{2.046856in}}{\pgfqpoint{6.319239in}{2.050203in}}{\pgfqpoint{6.325196in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{6.331153in}{2.062117in}}{\pgfqpoint{6.334500in}{2.070197in}}{\pgfqpoint{6.334500in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{6.334500in}{2.087047in}}{\pgfqpoint{6.331153in}{2.095127in}}{\pgfqpoint{6.325196in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{2.107041in}}{\pgfqpoint{6.311158in}{2.110388in}}{\pgfqpoint{6.302733in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{6.294309in}{2.110388in}}{\pgfqpoint{6.286228in}{2.107041in}}{\pgfqpoint{6.280271in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{6.274314in}{2.095127in}}{\pgfqpoint{6.270967in}{2.087047in}}{\pgfqpoint{6.270967in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{6.270967in}{2.070197in}}{\pgfqpoint{6.274314in}{2.062117in}}{\pgfqpoint{6.280271in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{6.286228in}{2.050203in}}{\pgfqpoint{6.294309in}{2.046856in}}{\pgfqpoint{6.302733in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{6.302733in}{2.046856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512571in}{2.201153in}}%
\pgfpathcurveto{\pgfqpoint{6.520987in}{2.201153in}}{\pgfqpoint{6.529059in}{2.204497in}}{\pgfqpoint{6.535010in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{6.540961in}{2.216399in}}{\pgfqpoint{6.544305in}{2.224471in}}{\pgfqpoint{6.544305in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{6.544305in}{2.241303in}}{\pgfqpoint{6.540961in}{2.249375in}}{\pgfqpoint{6.535010in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{6.529059in}{2.261277in}}{\pgfqpoint{6.520987in}{2.264620in}}{\pgfqpoint{6.512571in}{2.264620in}}%
\pgfpathcurveto{\pgfqpoint{6.504155in}{2.264620in}}{\pgfqpoint{6.496083in}{2.261277in}}{\pgfqpoint{6.490132in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{6.484181in}{2.249375in}}{\pgfqpoint{6.480838in}{2.241303in}}{\pgfqpoint{6.480838in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{6.480838in}{2.224471in}}{\pgfqpoint{6.484181in}{2.216399in}}{\pgfqpoint{6.490132in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{6.496083in}{2.204497in}}{\pgfqpoint{6.504155in}{2.201153in}}{\pgfqpoint{6.512571in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{6.512571in}{2.201153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825400in}{2.469488in}}%
\pgfpathcurveto{\pgfqpoint{6.833807in}{2.469488in}}{\pgfqpoint{6.841871in}{2.472829in}}{\pgfqpoint{6.847816in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{6.853761in}{2.484718in}}{\pgfqpoint{6.857101in}{2.492782in}}{\pgfqpoint{6.857101in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{6.857101in}{2.509596in}}{\pgfqpoint{6.853761in}{2.517660in}}{\pgfqpoint{6.847816in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{6.841871in}{2.529550in}}{\pgfqpoint{6.833807in}{2.532890in}}{\pgfqpoint{6.825400in}{2.532890in}}%
\pgfpathcurveto{\pgfqpoint{6.816993in}{2.532890in}}{\pgfqpoint{6.808929in}{2.529550in}}{\pgfqpoint{6.802984in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{6.797040in}{2.517660in}}{\pgfqpoint{6.793700in}{2.509596in}}{\pgfqpoint{6.793700in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{6.793700in}{2.492782in}}{\pgfqpoint{6.797040in}{2.484718in}}{\pgfqpoint{6.802984in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{6.808929in}{2.472829in}}{\pgfqpoint{6.816993in}{2.469488in}}{\pgfqpoint{6.825400in}{2.469488in}}%
\pgfpathlineto{\pgfqpoint{6.825400in}{2.469488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.946699in}{3.883493in}}%
\pgfpathcurveto{\pgfqpoint{7.955097in}{3.883493in}}{\pgfqpoint{7.963153in}{3.886830in}}{\pgfqpoint{7.969091in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{7.975030in}{3.898707in}}{\pgfqpoint{7.978367in}{3.906762in}}{\pgfqpoint{7.978367in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{7.978367in}{3.923559in}}{\pgfqpoint{7.975030in}{3.931615in}}{\pgfqpoint{7.969091in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{7.963153in}{3.943492in}}{\pgfqpoint{7.955097in}{3.946829in}}{\pgfqpoint{7.946699in}{3.946829in}}%
\pgfpathcurveto{\pgfqpoint{7.938300in}{3.946829in}}{\pgfqpoint{7.930245in}{3.943492in}}{\pgfqpoint{7.924306in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{7.918367in}{3.931615in}}{\pgfqpoint{7.915031in}{3.923559in}}{\pgfqpoint{7.915031in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{7.915031in}{3.906762in}}{\pgfqpoint{7.918367in}{3.898707in}}{\pgfqpoint{7.924306in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{7.930245in}{3.886830in}}{\pgfqpoint{7.938300in}{3.883493in}}{\pgfqpoint{7.946699in}{3.883493in}}%
\pgfpathlineto{\pgfqpoint{7.946699in}{3.883493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411706in}{2.741645in}}%
\pgfpathcurveto{\pgfqpoint{7.420096in}{2.741645in}}{\pgfqpoint{7.428143in}{2.744978in}}{\pgfqpoint{7.434076in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{7.440008in}{2.756843in}}{\pgfqpoint{7.443341in}{2.764890in}}{\pgfqpoint{7.443341in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{7.443341in}{2.781670in}}{\pgfqpoint{7.440008in}{2.789717in}}{\pgfqpoint{7.434076in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{7.428143in}{2.801582in}}{\pgfqpoint{7.420096in}{2.804915in}}{\pgfqpoint{7.411706in}{2.804915in}}%
\pgfpathcurveto{\pgfqpoint{7.403316in}{2.804915in}}{\pgfqpoint{7.395269in}{2.801582in}}{\pgfqpoint{7.389337in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{7.383404in}{2.789717in}}{\pgfqpoint{7.380071in}{2.781670in}}{\pgfqpoint{7.380071in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{7.380071in}{2.764890in}}{\pgfqpoint{7.383404in}{2.756843in}}{\pgfqpoint{7.389337in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{7.395269in}{2.744978in}}{\pgfqpoint{7.403316in}{2.741645in}}{\pgfqpoint{7.411706in}{2.741645in}}%
\pgfpathlineto{\pgfqpoint{7.411706in}{2.741645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640831in}{3.797434in}}%
\pgfpathcurveto{\pgfqpoint{7.649212in}{3.797434in}}{\pgfqpoint{7.657251in}{3.800764in}}{\pgfqpoint{7.663177in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{7.669104in}{3.812616in}}{\pgfqpoint{7.672433in}{3.820655in}}{\pgfqpoint{7.672433in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{7.672433in}{3.837417in}}{\pgfqpoint{7.669104in}{3.845456in}}{\pgfqpoint{7.663177in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{7.657251in}{3.857309in}}{\pgfqpoint{7.649212in}{3.860639in}}{\pgfqpoint{7.640831in}{3.860639in}}%
\pgfpathcurveto{\pgfqpoint{7.632450in}{3.860639in}}{\pgfqpoint{7.624411in}{3.857309in}}{\pgfqpoint{7.618485in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{7.612558in}{3.845456in}}{\pgfqpoint{7.609228in}{3.837417in}}{\pgfqpoint{7.609228in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{7.609228in}{3.820655in}}{\pgfqpoint{7.612558in}{3.812616in}}{\pgfqpoint{7.618485in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{7.624411in}{3.800764in}}{\pgfqpoint{7.632450in}{3.797434in}}{\pgfqpoint{7.640831in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{7.640831in}{3.797434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327539in}{2.395642in}}%
\pgfpathcurveto{\pgfqpoint{6.335911in}{2.395642in}}{\pgfqpoint{6.343942in}{2.398968in}}{\pgfqpoint{6.349862in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{6.355782in}{2.410809in}}{\pgfqpoint{6.359109in}{2.418839in}}{\pgfqpoint{6.359109in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{6.359109in}{2.435584in}}{\pgfqpoint{6.355782in}{2.443615in}}{\pgfqpoint{6.349862in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{6.343942in}{2.455455in}}{\pgfqpoint{6.335911in}{2.458782in}}{\pgfqpoint{6.327539in}{2.458782in}}%
\pgfpathcurveto{\pgfqpoint{6.319167in}{2.458782in}}{\pgfqpoint{6.311136in}{2.455455in}}{\pgfqpoint{6.305216in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{6.299296in}{2.443615in}}{\pgfqpoint{6.295969in}{2.435584in}}{\pgfqpoint{6.295969in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{6.295969in}{2.418839in}}{\pgfqpoint{6.299296in}{2.410809in}}{\pgfqpoint{6.305216in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{6.311136in}{2.398968in}}{\pgfqpoint{6.319167in}{2.395642in}}{\pgfqpoint{6.327539in}{2.395642in}}%
\pgfpathlineto{\pgfqpoint{6.327539in}{2.395642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935641in}{3.662845in}}%
\pgfpathcurveto{\pgfqpoint{7.944005in}{3.662845in}}{\pgfqpoint{7.952027in}{3.666168in}}{\pgfqpoint{7.957941in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{7.963855in}{3.677996in}}{\pgfqpoint{7.967178in}{3.686019in}}{\pgfqpoint{7.967178in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{7.967178in}{3.702746in}}{\pgfqpoint{7.963855in}{3.710769in}}{\pgfqpoint{7.957941in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{7.952027in}{3.722597in}}{\pgfqpoint{7.944005in}{3.725920in}}{\pgfqpoint{7.935641in}{3.725920in}}%
\pgfpathcurveto{\pgfqpoint{7.927277in}{3.725920in}}{\pgfqpoint{7.919255in}{3.722597in}}{\pgfqpoint{7.913341in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{7.907427in}{3.710769in}}{\pgfqpoint{7.904104in}{3.702746in}}{\pgfqpoint{7.904104in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{7.904104in}{3.686019in}}{\pgfqpoint{7.907427in}{3.677996in}}{\pgfqpoint{7.913341in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{7.919255in}{3.666168in}}{\pgfqpoint{7.927277in}{3.662845in}}{\pgfqpoint{7.935641in}{3.662845in}}%
\pgfpathlineto{\pgfqpoint{7.935641in}{3.662845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649445in}{2.276645in}}%
\pgfpathcurveto{\pgfqpoint{6.657800in}{2.276645in}}{\pgfqpoint{6.665814in}{2.279964in}}{\pgfqpoint{6.671722in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{6.677630in}{2.291780in}}{\pgfqpoint{6.680950in}{2.299794in}}{\pgfqpoint{6.680950in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{6.680950in}{2.316504in}}{\pgfqpoint{6.677630in}{2.324518in}}{\pgfqpoint{6.671722in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{6.665814in}{2.336334in}}{\pgfqpoint{6.657800in}{2.339654in}}{\pgfqpoint{6.649445in}{2.339654in}}%
\pgfpathcurveto{\pgfqpoint{6.641090in}{2.339654in}}{\pgfqpoint{6.633076in}{2.336334in}}{\pgfqpoint{6.627168in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{6.621260in}{2.324518in}}{\pgfqpoint{6.617940in}{2.316504in}}{\pgfqpoint{6.617940in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{6.617940in}{2.299794in}}{\pgfqpoint{6.621260in}{2.291780in}}{\pgfqpoint{6.627168in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{6.633076in}{2.279964in}}{\pgfqpoint{6.641090in}{2.276645in}}{\pgfqpoint{6.649445in}{2.276645in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{2.276645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.282152in}{3.433229in}}%
\pgfpathcurveto{\pgfqpoint{7.290499in}{3.433229in}}{\pgfqpoint{7.298504in}{3.436545in}}{\pgfqpoint{7.304406in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{7.310308in}{3.448348in}}{\pgfqpoint{7.313624in}{3.456354in}}{\pgfqpoint{7.313624in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{7.313624in}{3.473047in}}{\pgfqpoint{7.310308in}{3.481053in}}{\pgfqpoint{7.304406in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{7.298504in}{3.492857in}}{\pgfqpoint{7.290499in}{3.496173in}}{\pgfqpoint{7.282152in}{3.496173in}}%
\pgfpathcurveto{\pgfqpoint{7.273806in}{3.496173in}}{\pgfqpoint{7.265800in}{3.492857in}}{\pgfqpoint{7.259898in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{7.253996in}{3.481053in}}{\pgfqpoint{7.250680in}{3.473047in}}{\pgfqpoint{7.250680in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{7.250680in}{3.456354in}}{\pgfqpoint{7.253996in}{3.448348in}}{\pgfqpoint{7.259898in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{7.265800in}{3.436545in}}{\pgfqpoint{7.273806in}{3.433229in}}{\pgfqpoint{7.282152in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{7.282152in}{3.433229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335872in}{1.911258in}}%
\pgfpathcurveto{\pgfqpoint{6.344210in}{1.911258in}}{\pgfqpoint{6.352208in}{1.914571in}}{\pgfqpoint{6.358103in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{6.363999in}{1.926362in}}{\pgfqpoint{6.367312in}{1.934360in}}{\pgfqpoint{6.367312in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{6.367312in}{1.951035in}}{\pgfqpoint{6.363999in}{1.959033in}}{\pgfqpoint{6.358103in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{6.352208in}{1.970824in}}{\pgfqpoint{6.344210in}{1.974137in}}{\pgfqpoint{6.335872in}{1.974137in}}%
\pgfpathcurveto{\pgfqpoint{6.327534in}{1.974137in}}{\pgfqpoint{6.319537in}{1.970824in}}{\pgfqpoint{6.313641in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{6.307745in}{1.959033in}}{\pgfqpoint{6.304433in}{1.951035in}}{\pgfqpoint{6.304433in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{6.304433in}{1.934360in}}{\pgfqpoint{6.307745in}{1.926362in}}{\pgfqpoint{6.313641in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{6.319537in}{1.914571in}}{\pgfqpoint{6.327534in}{1.911258in}}{\pgfqpoint{6.335872in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{6.335872in}{1.911258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818642in}{2.983881in}}%
\pgfpathcurveto{\pgfqpoint{6.826971in}{2.983881in}}{\pgfqpoint{6.834960in}{2.987190in}}{\pgfqpoint{6.840850in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{6.846740in}{2.998970in}}{\pgfqpoint{6.850049in}{3.006959in}}{\pgfqpoint{6.850049in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{6.850049in}{3.023617in}}{\pgfqpoint{6.846740in}{3.031606in}}{\pgfqpoint{6.840850in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{6.834960in}{3.043386in}}{\pgfqpoint{6.826971in}{3.046695in}}{\pgfqpoint{6.818642in}{3.046695in}}%
\pgfpathcurveto{\pgfqpoint{6.810313in}{3.046695in}}{\pgfqpoint{6.802324in}{3.043386in}}{\pgfqpoint{6.796434in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{6.790544in}{3.031606in}}{\pgfqpoint{6.787235in}{3.023617in}}{\pgfqpoint{6.787235in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{6.787235in}{3.006959in}}{\pgfqpoint{6.790544in}{2.998970in}}{\pgfqpoint{6.796434in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{6.802324in}{2.987190in}}{\pgfqpoint{6.810313in}{2.983881in}}{\pgfqpoint{6.818642in}{2.983881in}}%
\pgfpathlineto{\pgfqpoint{6.818642in}{2.983881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874237in}{2.727158in}}%
\pgfpathcurveto{\pgfqpoint{6.882558in}{2.727158in}}{\pgfqpoint{6.890538in}{2.730464in}}{\pgfqpoint{6.896422in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{6.902306in}{2.742231in}}{\pgfqpoint{6.905611in}{2.750212in}}{\pgfqpoint{6.905611in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{6.905611in}{2.766853in}}{\pgfqpoint{6.902306in}{2.774834in}}{\pgfqpoint{6.896422in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{6.890538in}{2.786601in}}{\pgfqpoint{6.882558in}{2.789907in}}{\pgfqpoint{6.874237in}{2.789907in}}%
\pgfpathcurveto{\pgfqpoint{6.865916in}{2.789907in}}{\pgfqpoint{6.857935in}{2.786601in}}{\pgfqpoint{6.852052in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{6.846168in}{2.774834in}}{\pgfqpoint{6.842862in}{2.766853in}}{\pgfqpoint{6.842862in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{6.842862in}{2.750212in}}{\pgfqpoint{6.846168in}{2.742231in}}{\pgfqpoint{6.852052in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{6.857935in}{2.730464in}}{\pgfqpoint{6.865916in}{2.727158in}}{\pgfqpoint{6.874237in}{2.727158in}}%
\pgfpathlineto{\pgfqpoint{6.874237in}{2.727158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892346in}{3.156196in}}%
\pgfpathcurveto{\pgfqpoint{6.900658in}{3.156196in}}{\pgfqpoint{6.908631in}{3.159499in}}{\pgfqpoint{6.914509in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{6.920386in}{3.171254in}}{\pgfqpoint{6.923688in}{3.179226in}}{\pgfqpoint{6.923688in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{6.923688in}{3.195850in}}{\pgfqpoint{6.920386in}{3.203823in}}{\pgfqpoint{6.914509in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{6.908631in}{3.215578in}}{\pgfqpoint{6.900658in}{3.218880in}}{\pgfqpoint{6.892346in}{3.218880in}}%
\pgfpathcurveto{\pgfqpoint{6.884034in}{3.218880in}}{\pgfqpoint{6.876062in}{3.215578in}}{\pgfqpoint{6.870184in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{6.864307in}{3.203823in}}{\pgfqpoint{6.861004in}{3.195850in}}{\pgfqpoint{6.861004in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{6.861004in}{3.179226in}}{\pgfqpoint{6.864307in}{3.171254in}}{\pgfqpoint{6.870184in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{6.876062in}{3.159499in}}{\pgfqpoint{6.884034in}{3.156196in}}{\pgfqpoint{6.892346in}{3.156196in}}%
\pgfpathlineto{\pgfqpoint{6.892346in}{3.156196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445399in}{3.708146in}}%
\pgfpathcurveto{\pgfqpoint{7.453702in}{3.708146in}}{\pgfqpoint{7.461667in}{3.711445in}}{\pgfqpoint{7.467538in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{7.473409in}{3.723188in}}{\pgfqpoint{7.476708in}{3.731152in}}{\pgfqpoint{7.476708in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{7.476708in}{3.747759in}}{\pgfqpoint{7.473409in}{3.755723in}}{\pgfqpoint{7.467538in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{7.461667in}{3.767466in}}{\pgfqpoint{7.453702in}{3.770765in}}{\pgfqpoint{7.445399in}{3.770765in}}%
\pgfpathcurveto{\pgfqpoint{7.437095in}{3.770765in}}{\pgfqpoint{7.429131in}{3.767466in}}{\pgfqpoint{7.423260in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{7.417388in}{3.755723in}}{\pgfqpoint{7.414089in}{3.747759in}}{\pgfqpoint{7.414089in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{7.414089in}{3.731152in}}{\pgfqpoint{7.417388in}{3.723188in}}{\pgfqpoint{7.423260in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{7.429131in}{3.711445in}}{\pgfqpoint{7.437095in}{3.708146in}}{\pgfqpoint{7.445399in}{3.708146in}}%
\pgfpathlineto{\pgfqpoint{7.445399in}{3.708146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990585in}{2.764508in}}%
\pgfpathcurveto{\pgfqpoint{6.998880in}{2.764508in}}{\pgfqpoint{7.006836in}{2.767804in}}{\pgfqpoint{7.012702in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{7.018567in}{2.779534in}}{\pgfqpoint{7.021863in}{2.787490in}}{\pgfqpoint{7.021863in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{7.021863in}{2.804080in}}{\pgfqpoint{7.018567in}{2.812036in}}{\pgfqpoint{7.012702in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{7.006836in}{2.823767in}}{\pgfqpoint{6.998880in}{2.827062in}}{\pgfqpoint{6.990585in}{2.827062in}}%
\pgfpathcurveto{\pgfqpoint{6.982291in}{2.827062in}}{\pgfqpoint{6.974334in}{2.823767in}}{\pgfqpoint{6.968469in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{6.962604in}{2.812036in}}{\pgfqpoint{6.959308in}{2.804080in}}{\pgfqpoint{6.959308in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{6.959308in}{2.787490in}}{\pgfqpoint{6.962604in}{2.779534in}}{\pgfqpoint{6.968469in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{6.974334in}{2.767804in}}{\pgfqpoint{6.982291in}{2.764508in}}{\pgfqpoint{6.990585in}{2.764508in}}%
\pgfpathlineto{\pgfqpoint{6.990585in}{2.764508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659770in}{3.597748in}}%
\pgfpathcurveto{\pgfqpoint{7.668056in}{3.597748in}}{\pgfqpoint{7.676004in}{3.601040in}}{\pgfqpoint{7.681863in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{7.687722in}{3.612758in}}{\pgfqpoint{7.691014in}{3.620706in}}{\pgfqpoint{7.691014in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{7.691014in}{3.637279in}}{\pgfqpoint{7.687722in}{3.645227in}}{\pgfqpoint{7.681863in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{7.676004in}{3.656945in}}{\pgfqpoint{7.668056in}{3.660237in}}{\pgfqpoint{7.659770in}{3.660237in}}%
\pgfpathcurveto{\pgfqpoint{7.651483in}{3.660237in}}{\pgfqpoint{7.643535in}{3.656945in}}{\pgfqpoint{7.637676in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{7.631817in}{3.645227in}}{\pgfqpoint{7.628525in}{3.637279in}}{\pgfqpoint{7.628525in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{7.628525in}{3.620706in}}{\pgfqpoint{7.631817in}{3.612758in}}{\pgfqpoint{7.637676in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{7.643535in}{3.601040in}}{\pgfqpoint{7.651483in}{3.597748in}}{\pgfqpoint{7.659770in}{3.597748in}}%
\pgfpathlineto{\pgfqpoint{7.659770in}{3.597748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256285in}{1.982364in}}%
\pgfpathcurveto{\pgfqpoint{6.264562in}{1.982364in}}{\pgfqpoint{6.272502in}{1.985653in}}{\pgfqpoint{6.278355in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{6.284208in}{1.997359in}}{\pgfqpoint{6.287497in}{2.005299in}}{\pgfqpoint{6.287497in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{6.287497in}{2.021854in}}{\pgfqpoint{6.284208in}{2.029794in}}{\pgfqpoint{6.278355in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{6.272502in}{2.041500in}}{\pgfqpoint{6.264562in}{2.044789in}}{\pgfqpoint{6.256285in}{2.044789in}}%
\pgfpathcurveto{\pgfqpoint{6.248007in}{2.044789in}}{\pgfqpoint{6.240067in}{2.041500in}}{\pgfqpoint{6.234214in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{6.228361in}{2.029794in}}{\pgfqpoint{6.225072in}{2.021854in}}{\pgfqpoint{6.225072in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{6.225072in}{2.005299in}}{\pgfqpoint{6.228361in}{1.997359in}}{\pgfqpoint{6.234214in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{6.240067in}{1.985653in}}{\pgfqpoint{6.248007in}{1.982364in}}{\pgfqpoint{6.256285in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{6.256285in}{1.982364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116689in}{2.601638in}}%
\pgfpathcurveto{\pgfqpoint{7.124958in}{2.601638in}}{\pgfqpoint{7.132890in}{2.604923in}}{\pgfqpoint{7.138737in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{7.144584in}{2.616617in}}{\pgfqpoint{7.147869in}{2.624549in}}{\pgfqpoint{7.147869in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{7.147869in}{2.641087in}}{\pgfqpoint{7.144584in}{2.649019in}}{\pgfqpoint{7.138737in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{7.132890in}{2.660713in}}{\pgfqpoint{7.124958in}{2.663998in}}{\pgfqpoint{7.116689in}{2.663998in}}%
\pgfpathcurveto{\pgfqpoint{7.108420in}{2.663998in}}{\pgfqpoint{7.100488in}{2.660713in}}{\pgfqpoint{7.094641in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{7.088794in}{2.649019in}}{\pgfqpoint{7.085509in}{2.641087in}}{\pgfqpoint{7.085509in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{7.085509in}{2.624549in}}{\pgfqpoint{7.088794in}{2.616617in}}{\pgfqpoint{7.094641in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{7.100488in}{2.604923in}}{\pgfqpoint{7.108420in}{2.601638in}}{\pgfqpoint{7.116689in}{2.601638in}}%
\pgfpathlineto{\pgfqpoint{7.116689in}{2.601638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584290in}{2.229136in}}%
\pgfpathcurveto{\pgfqpoint{6.592550in}{2.229136in}}{\pgfqpoint{6.600474in}{2.232418in}}{\pgfqpoint{6.606315in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{6.612156in}{2.244100in}}{\pgfqpoint{6.615438in}{2.252023in}}{\pgfqpoint{6.615438in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{6.615438in}{2.268544in}}{\pgfqpoint{6.612156in}{2.276468in}}{\pgfqpoint{6.606315in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{6.600474in}{2.288150in}}{\pgfqpoint{6.592550in}{2.291432in}}{\pgfqpoint{6.584290in}{2.291432in}}%
\pgfpathcurveto{\pgfqpoint{6.576029in}{2.291432in}}{\pgfqpoint{6.568106in}{2.288150in}}{\pgfqpoint{6.562265in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{6.556424in}{2.276468in}}{\pgfqpoint{6.553142in}{2.268544in}}{\pgfqpoint{6.553142in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{6.553142in}{2.252023in}}{\pgfqpoint{6.556424in}{2.244100in}}{\pgfqpoint{6.562265in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{6.568106in}{2.232418in}}{\pgfqpoint{6.576029in}{2.229136in}}{\pgfqpoint{6.584290in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{6.584290in}{2.229136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832308in}{2.557958in}}%
\pgfpathcurveto{\pgfqpoint{6.840560in}{2.557958in}}{\pgfqpoint{6.848475in}{2.561236in}}{\pgfqpoint{6.854310in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{6.860145in}{2.572906in}}{\pgfqpoint{6.863424in}{2.580822in}}{\pgfqpoint{6.863424in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{6.863424in}{2.597326in}}{\pgfqpoint{6.860145in}{2.605241in}}{\pgfqpoint{6.854310in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{6.848475in}{2.616911in}}{\pgfqpoint{6.840560in}{2.620190in}}{\pgfqpoint{6.832308in}{2.620190in}}%
\pgfpathcurveto{\pgfqpoint{6.824056in}{2.620190in}}{\pgfqpoint{6.816141in}{2.616911in}}{\pgfqpoint{6.810306in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{6.804471in}{2.605241in}}{\pgfqpoint{6.801192in}{2.597326in}}{\pgfqpoint{6.801192in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{6.801192in}{2.580822in}}{\pgfqpoint{6.804471in}{2.572906in}}{\pgfqpoint{6.810306in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{6.816141in}{2.561236in}}{\pgfqpoint{6.824056in}{2.557958in}}{\pgfqpoint{6.832308in}{2.557958in}}%
\pgfpathlineto{\pgfqpoint{6.832308in}{2.557958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676304in}{2.648780in}}%
\pgfpathcurveto{\pgfqpoint{6.684547in}{2.648780in}}{\pgfqpoint{6.692454in}{2.652055in}}{\pgfqpoint{6.698283in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{6.704112in}{2.663713in}}{\pgfqpoint{6.707387in}{2.671620in}}{\pgfqpoint{6.707387in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{6.707387in}{2.688107in}}{\pgfqpoint{6.704112in}{2.696014in}}{\pgfqpoint{6.698283in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{6.692454in}{2.707672in}}{\pgfqpoint{6.684547in}{2.710948in}}{\pgfqpoint{6.676304in}{2.710948in}}%
\pgfpathcurveto{\pgfqpoint{6.668060in}{2.710948in}}{\pgfqpoint{6.660153in}{2.707672in}}{\pgfqpoint{6.654324in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{6.648495in}{2.696014in}}{\pgfqpoint{6.645220in}{2.688107in}}{\pgfqpoint{6.645220in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{6.645220in}{2.671620in}}{\pgfqpoint{6.648495in}{2.663713in}}{\pgfqpoint{6.654324in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{6.660153in}{2.652055in}}{\pgfqpoint{6.668060in}{2.648780in}}{\pgfqpoint{6.676304in}{2.648780in}}%
\pgfpathlineto{\pgfqpoint{6.676304in}{2.648780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827097in}{2.571365in}}%
\pgfpathcurveto{\pgfqpoint{6.835332in}{2.571365in}}{\pgfqpoint{6.843230in}{2.574637in}}{\pgfqpoint{6.849053in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{6.854876in}{2.586283in}}{\pgfqpoint{6.858148in}{2.594182in}}{\pgfqpoint{6.858148in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{6.858148in}{2.610652in}}{\pgfqpoint{6.854876in}{2.618551in}}{\pgfqpoint{6.849053in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{6.843230in}{2.630197in}}{\pgfqpoint{6.835332in}{2.633468in}}{\pgfqpoint{6.827097in}{2.633468in}}%
\pgfpathcurveto{\pgfqpoint{6.818862in}{2.633468in}}{\pgfqpoint{6.810963in}{2.630197in}}{\pgfqpoint{6.805140in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{6.799317in}{2.618551in}}{\pgfqpoint{6.796045in}{2.610652in}}{\pgfqpoint{6.796045in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{6.796045in}{2.594182in}}{\pgfqpoint{6.799317in}{2.586283in}}{\pgfqpoint{6.805140in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{6.810963in}{2.574637in}}{\pgfqpoint{6.818862in}{2.571365in}}{\pgfqpoint{6.827097in}{2.571365in}}%
\pgfpathlineto{\pgfqpoint{6.827097in}{2.571365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565110in}{3.655077in}}%
\pgfpathcurveto{\pgfqpoint{7.573337in}{3.655077in}}{\pgfqpoint{7.581227in}{3.658345in}}{\pgfqpoint{7.587044in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{7.592861in}{3.669979in}}{\pgfqpoint{7.596130in}{3.677870in}}{\pgfqpoint{7.596130in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{7.596130in}{3.694323in}}{\pgfqpoint{7.592861in}{3.702213in}}{\pgfqpoint{7.587044in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{7.581227in}{3.713847in}}{\pgfqpoint{7.573337in}{3.717116in}}{\pgfqpoint{7.565110in}{3.717116in}}%
\pgfpathcurveto{\pgfqpoint{7.556884in}{3.717116in}}{\pgfqpoint{7.548993in}{3.713847in}}{\pgfqpoint{7.543176in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{7.537359in}{3.702213in}}{\pgfqpoint{7.534091in}{3.694323in}}{\pgfqpoint{7.534091in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{7.534091in}{3.677870in}}{\pgfqpoint{7.537359in}{3.669979in}}{\pgfqpoint{7.543176in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{7.548993in}{3.658345in}}{\pgfqpoint{7.556884in}{3.655077in}}{\pgfqpoint{7.565110in}{3.655077in}}%
\pgfpathlineto{\pgfqpoint{7.565110in}{3.655077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027330in}{2.677159in}}%
\pgfpathcurveto{\pgfqpoint{7.035548in}{2.677159in}}{\pgfqpoint{7.043430in}{2.680424in}}{\pgfqpoint{7.049241in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{7.055052in}{2.692046in}}{\pgfqpoint{7.058317in}{2.699928in}}{\pgfqpoint{7.058317in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{7.058317in}{2.716364in}}{\pgfqpoint{7.055052in}{2.724246in}}{\pgfqpoint{7.049241in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{7.043430in}{2.735868in}}{\pgfqpoint{7.035548in}{2.739133in}}{\pgfqpoint{7.027330in}{2.739133in}}%
\pgfpathcurveto{\pgfqpoint{7.019112in}{2.739133in}}{\pgfqpoint{7.011229in}{2.735868in}}{\pgfqpoint{7.005418in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{6.999607in}{2.724246in}}{\pgfqpoint{6.996342in}{2.716364in}}{\pgfqpoint{6.996342in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{6.996342in}{2.699928in}}{\pgfqpoint{6.999607in}{2.692046in}}{\pgfqpoint{7.005418in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{7.011229in}{2.680424in}}{\pgfqpoint{7.019112in}{2.677159in}}{\pgfqpoint{7.027330in}{2.677159in}}%
\pgfpathlineto{\pgfqpoint{7.027330in}{2.677159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668577in}{2.693300in}}%
\pgfpathcurveto{\pgfqpoint{6.676787in}{2.693300in}}{\pgfqpoint{6.684661in}{2.696562in}}{\pgfqpoint{6.690466in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{6.696271in}{2.708172in}}{\pgfqpoint{6.699533in}{2.716046in}}{\pgfqpoint{6.699533in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{6.699533in}{2.732465in}}{\pgfqpoint{6.696271in}{2.740340in}}{\pgfqpoint{6.690466in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{6.684661in}{2.751949in}}{\pgfqpoint{6.676787in}{2.755211in}}{\pgfqpoint{6.668577in}{2.755211in}}%
\pgfpathcurveto{\pgfqpoint{6.660368in}{2.755211in}}{\pgfqpoint{6.652494in}{2.751949in}}{\pgfqpoint{6.646689in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{6.640884in}{2.740340in}}{\pgfqpoint{6.637622in}{2.732465in}}{\pgfqpoint{6.637622in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{6.637622in}{2.716046in}}{\pgfqpoint{6.640884in}{2.708172in}}{\pgfqpoint{6.646689in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{6.652494in}{2.696562in}}{\pgfqpoint{6.660368in}{2.693300in}}{\pgfqpoint{6.668577in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{6.668577in}{2.693300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475384in}{3.384033in}}%
\pgfpathcurveto{\pgfqpoint{7.483585in}{3.384033in}}{\pgfqpoint{7.491452in}{3.387292in}}{\pgfqpoint{7.497251in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{7.503049in}{3.398890in}}{\pgfqpoint{7.506308in}{3.406756in}}{\pgfqpoint{7.506308in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{7.506308in}{3.423158in}}{\pgfqpoint{7.503049in}{3.431024in}}{\pgfqpoint{7.497251in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{7.491452in}{3.442622in}}{\pgfqpoint{7.483585in}{3.445880in}}{\pgfqpoint{7.475384in}{3.445880in}}%
\pgfpathcurveto{\pgfqpoint{7.467183in}{3.445880in}}{\pgfqpoint{7.459317in}{3.442622in}}{\pgfqpoint{7.453518in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{7.447719in}{3.431024in}}{\pgfqpoint{7.444461in}{3.423158in}}{\pgfqpoint{7.444461in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{7.444461in}{3.406756in}}{\pgfqpoint{7.447719in}{3.398890in}}{\pgfqpoint{7.453518in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{7.459317in}{3.387292in}}{\pgfqpoint{7.467183in}{3.384033in}}{\pgfqpoint{7.475384in}{3.384033in}}%
\pgfpathlineto{\pgfqpoint{7.475384in}{3.384033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278644in}{2.209981in}}%
\pgfpathcurveto{\pgfqpoint{6.286837in}{2.209981in}}{\pgfqpoint{6.294695in}{2.213235in}}{\pgfqpoint{6.300488in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{6.306281in}{2.224821in}}{\pgfqpoint{6.309536in}{2.232679in}}{\pgfqpoint{6.309536in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{6.309536in}{2.249064in}}{\pgfqpoint{6.306281in}{2.256922in}}{\pgfqpoint{6.300488in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{6.294695in}{2.268508in}}{\pgfqpoint{6.286837in}{2.271763in}}{\pgfqpoint{6.278644in}{2.271763in}}%
\pgfpathcurveto{\pgfqpoint{6.270452in}{2.271763in}}{\pgfqpoint{6.262594in}{2.268508in}}{\pgfqpoint{6.256801in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{6.251008in}{2.256922in}}{\pgfqpoint{6.247753in}{2.249064in}}{\pgfqpoint{6.247753in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{6.247753in}{2.232679in}}{\pgfqpoint{6.251008in}{2.224821in}}{\pgfqpoint{6.256801in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{6.262594in}{2.213235in}}{\pgfqpoint{6.270452in}{2.209981in}}{\pgfqpoint{6.278644in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{6.278644in}{2.209981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493518in}{2.469142in}}%
\pgfpathcurveto{\pgfqpoint{6.501702in}{2.469142in}}{\pgfqpoint{6.509552in}{2.472394in}}{\pgfqpoint{6.515339in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{6.521125in}{2.483968in}}{\pgfqpoint{6.524377in}{2.491818in}}{\pgfqpoint{6.524377in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{6.524377in}{2.508186in}}{\pgfqpoint{6.521125in}{2.516035in}}{\pgfqpoint{6.515339in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{6.509552in}{2.527609in}}{\pgfqpoint{6.501702in}{2.530861in}}{\pgfqpoint{6.493518in}{2.530861in}}%
\pgfpathcurveto{\pgfqpoint{6.485334in}{2.530861in}}{\pgfqpoint{6.477484in}{2.527609in}}{\pgfqpoint{6.471697in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{6.465910in}{2.516035in}}{\pgfqpoint{6.462658in}{2.508186in}}{\pgfqpoint{6.462658in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{6.462658in}{2.491818in}}{\pgfqpoint{6.465910in}{2.483968in}}{\pgfqpoint{6.471697in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{6.477484in}{2.472394in}}{\pgfqpoint{6.485334in}{2.469142in}}{\pgfqpoint{6.493518in}{2.469142in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{2.469142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217868in}{2.417325in}}%
\pgfpathcurveto{\pgfqpoint{6.226044in}{2.417325in}}{\pgfqpoint{6.233886in}{2.420573in}}{\pgfqpoint{6.239667in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{6.245448in}{2.432135in}}{\pgfqpoint{6.248696in}{2.439977in}}{\pgfqpoint{6.248696in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{6.248696in}{2.456328in}}{\pgfqpoint{6.245448in}{2.464170in}}{\pgfqpoint{6.239667in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{6.233886in}{2.475732in}}{\pgfqpoint{6.226044in}{2.478980in}}{\pgfqpoint{6.217868in}{2.478980in}}%
\pgfpathcurveto{\pgfqpoint{6.209693in}{2.478980in}}{\pgfqpoint{6.201851in}{2.475732in}}{\pgfqpoint{6.196070in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{6.190289in}{2.464170in}}{\pgfqpoint{6.187041in}{2.456328in}}{\pgfqpoint{6.187041in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{6.187041in}{2.439977in}}{\pgfqpoint{6.190289in}{2.432135in}}{\pgfqpoint{6.196070in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{6.201851in}{2.420573in}}{\pgfqpoint{6.209693in}{2.417325in}}{\pgfqpoint{6.217868in}{2.417325in}}%
\pgfpathlineto{\pgfqpoint{6.217868in}{2.417325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013482in}{1.797936in}}%
\pgfpathcurveto{\pgfqpoint{6.021649in}{1.797936in}}{\pgfqpoint{6.029483in}{1.801181in}}{\pgfqpoint{6.035258in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{6.041033in}{1.812731in}}{\pgfqpoint{6.044278in}{1.820565in}}{\pgfqpoint{6.044278in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{6.044278in}{1.836899in}}{\pgfqpoint{6.041033in}{1.844733in}}{\pgfqpoint{6.035258in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{6.029483in}{1.856283in}}{\pgfqpoint{6.021649in}{1.859527in}}{\pgfqpoint{6.013482in}{1.859527in}}%
\pgfpathcurveto{\pgfqpoint{6.005315in}{1.859527in}}{\pgfqpoint{5.997481in}{1.856283in}}{\pgfqpoint{5.991706in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{5.985931in}{1.844733in}}{\pgfqpoint{5.982686in}{1.836899in}}{\pgfqpoint{5.982686in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{5.982686in}{1.820565in}}{\pgfqpoint{5.985931in}{1.812731in}}{\pgfqpoint{5.991706in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{5.997481in}{1.801181in}}{\pgfqpoint{6.005315in}{1.797936in}}{\pgfqpoint{6.013482in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{6.013482in}{1.797936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318932in}{3.291539in}}%
\pgfpathcurveto{\pgfqpoint{7.327091in}{3.291539in}}{\pgfqpoint{7.334916in}{3.294781in}}{\pgfqpoint{7.340685in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{7.346454in}{3.306319in}}{\pgfqpoint{7.349696in}{3.314144in}}{\pgfqpoint{7.349696in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{7.349696in}{3.330462in}}{\pgfqpoint{7.346454in}{3.338287in}}{\pgfqpoint{7.340685in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{7.334916in}{3.349825in}}{\pgfqpoint{7.327091in}{3.353067in}}{\pgfqpoint{7.318932in}{3.353067in}}%
\pgfpathcurveto{\pgfqpoint{7.310773in}{3.353067in}}{\pgfqpoint{7.302948in}{3.349825in}}{\pgfqpoint{7.297179in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{7.291410in}{3.338287in}}{\pgfqpoint{7.288168in}{3.330462in}}{\pgfqpoint{7.288168in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{7.288168in}{3.314144in}}{\pgfqpoint{7.291410in}{3.306319in}}{\pgfqpoint{7.297179in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{7.302948in}{3.294781in}}{\pgfqpoint{7.310773in}{3.291539in}}{\pgfqpoint{7.318932in}{3.291539in}}%
\pgfpathlineto{\pgfqpoint{7.318932in}{3.291539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849208in}{2.605281in}}%
\pgfpathcurveto{\pgfqpoint{6.857358in}{2.605281in}}{\pgfqpoint{6.865175in}{2.608519in}}{\pgfqpoint{6.870938in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{6.876702in}{2.620045in}}{\pgfqpoint{6.879940in}{2.627863in}}{\pgfqpoint{6.879940in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{6.879940in}{2.644163in}}{\pgfqpoint{6.876702in}{2.651981in}}{\pgfqpoint{6.870938in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{6.865175in}{2.663507in}}{\pgfqpoint{6.857358in}{2.666745in}}{\pgfqpoint{6.849208in}{2.666745in}}%
\pgfpathcurveto{\pgfqpoint{6.841057in}{2.666745in}}{\pgfqpoint{6.833240in}{2.663507in}}{\pgfqpoint{6.827477in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{6.821714in}{2.651981in}}{\pgfqpoint{6.818476in}{2.644163in}}{\pgfqpoint{6.818476in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{6.818476in}{2.627863in}}{\pgfqpoint{6.821714in}{2.620045in}}{\pgfqpoint{6.827477in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{6.833240in}{2.608519in}}{\pgfqpoint{6.841057in}{2.605281in}}{\pgfqpoint{6.849208in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{6.849208in}{2.605281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692118in}{2.965345in}}%
\pgfpathcurveto{\pgfqpoint{6.700259in}{2.965345in}}{\pgfqpoint{6.708069in}{2.968580in}}{\pgfqpoint{6.713826in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{6.719583in}{2.980094in}}{\pgfqpoint{6.722818in}{2.987904in}}{\pgfqpoint{6.722818in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{6.722818in}{3.004187in}}{\pgfqpoint{6.719583in}{3.011997in}}{\pgfqpoint{6.713826in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{6.708069in}{3.023511in}}{\pgfqpoint{6.700259in}{3.026746in}}{\pgfqpoint{6.692118in}{3.026746in}}%
\pgfpathcurveto{\pgfqpoint{6.683976in}{3.026746in}}{\pgfqpoint{6.676166in}{3.023511in}}{\pgfqpoint{6.670409in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{6.664652in}{3.011997in}}{\pgfqpoint{6.661417in}{3.004187in}}{\pgfqpoint{6.661417in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{6.661417in}{2.987904in}}{\pgfqpoint{6.664652in}{2.980094in}}{\pgfqpoint{6.670409in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{6.676166in}{2.968580in}}{\pgfqpoint{6.683976in}{2.965345in}}{\pgfqpoint{6.692118in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{6.692118in}{2.965345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063302in}{3.091151in}}%
\pgfpathcurveto{\pgfqpoint{7.071435in}{3.091151in}}{\pgfqpoint{7.079237in}{3.094383in}}{\pgfqpoint{7.084988in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{7.090739in}{3.105885in}}{\pgfqpoint{7.093970in}{3.113686in}}{\pgfqpoint{7.093970in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{7.093970in}{3.129953in}}{\pgfqpoint{7.090739in}{3.137755in}}{\pgfqpoint{7.084988in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{7.079237in}{3.149257in}}{\pgfqpoint{7.071435in}{3.152488in}}{\pgfqpoint{7.063302in}{3.152488in}}%
\pgfpathcurveto{\pgfqpoint{7.055168in}{3.152488in}}{\pgfqpoint{7.047367in}{3.149257in}}{\pgfqpoint{7.041616in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{7.035865in}{3.137755in}}{\pgfqpoint{7.032633in}{3.129953in}}{\pgfqpoint{7.032633in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{7.032633in}{3.113686in}}{\pgfqpoint{7.035865in}{3.105885in}}{\pgfqpoint{7.041616in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{7.047367in}{3.094383in}}{\pgfqpoint{7.055168in}{3.091151in}}{\pgfqpoint{7.063302in}{3.091151in}}%
\pgfpathlineto{\pgfqpoint{7.063302in}{3.091151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548020in}{3.617433in}}%
\pgfpathcurveto{\pgfqpoint{7.556145in}{3.617433in}}{\pgfqpoint{7.563938in}{3.620661in}}{\pgfqpoint{7.569683in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{7.575429in}{3.632151in}}{\pgfqpoint{7.578657in}{3.639945in}}{\pgfqpoint{7.578657in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{7.578657in}{3.656195in}}{\pgfqpoint{7.575429in}{3.663988in}}{\pgfqpoint{7.569683in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{7.563938in}{3.675478in}}{\pgfqpoint{7.556145in}{3.678706in}}{\pgfqpoint{7.548020in}{3.678706in}}%
\pgfpathcurveto{\pgfqpoint{7.539895in}{3.678706in}}{\pgfqpoint{7.532102in}{3.675478in}}{\pgfqpoint{7.526357in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{7.520611in}{3.663988in}}{\pgfqpoint{7.517383in}{3.656195in}}{\pgfqpoint{7.517383in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{7.517383in}{3.639945in}}{\pgfqpoint{7.520611in}{3.632151in}}{\pgfqpoint{7.526357in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{7.532102in}{3.620661in}}{\pgfqpoint{7.539895in}{3.617433in}}{\pgfqpoint{7.548020in}{3.617433in}}%
\pgfpathlineto{\pgfqpoint{7.548020in}{3.617433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.798726in}{3.642318in}}%
\pgfpathcurveto{\pgfqpoint{7.806843in}{3.642318in}}{\pgfqpoint{7.814628in}{3.645543in}}{\pgfqpoint{7.820368in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{7.826107in}{3.657022in}}{\pgfqpoint{7.829332in}{3.664807in}}{\pgfqpoint{7.829332in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{7.829332in}{3.681040in}}{\pgfqpoint{7.826107in}{3.688825in}}{\pgfqpoint{7.820368in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{7.814628in}{3.700304in}}{\pgfqpoint{7.806843in}{3.703528in}}{\pgfqpoint{7.798726in}{3.703528in}}%
\pgfpathcurveto{\pgfqpoint{7.790610in}{3.703528in}}{\pgfqpoint{7.782825in}{3.700304in}}{\pgfqpoint{7.777085in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{7.771346in}{3.688825in}}{\pgfqpoint{7.768121in}{3.681040in}}{\pgfqpoint{7.768121in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{7.768121in}{3.664807in}}{\pgfqpoint{7.771346in}{3.657022in}}{\pgfqpoint{7.777085in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{7.782825in}{3.645543in}}{\pgfqpoint{7.790610in}{3.642318in}}{\pgfqpoint{7.798726in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{7.798726in}{3.642318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576416in}{2.739636in}}%
\pgfpathcurveto{\pgfqpoint{6.584524in}{2.739636in}}{\pgfqpoint{6.592301in}{2.742857in}}{\pgfqpoint{6.598034in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{6.603768in}{2.754324in}}{\pgfqpoint{6.606989in}{2.762101in}}{\pgfqpoint{6.606989in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{6.606989in}{2.778318in}}{\pgfqpoint{6.603768in}{2.786095in}}{\pgfqpoint{6.598034in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{6.592301in}{2.797561in}}{\pgfqpoint{6.584524in}{2.800783in}}{\pgfqpoint{6.576416in}{2.800783in}}%
\pgfpathcurveto{\pgfqpoint{6.568308in}{2.800783in}}{\pgfqpoint{6.560530in}{2.797561in}}{\pgfqpoint{6.554797in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{6.549064in}{2.786095in}}{\pgfqpoint{6.545842in}{2.778318in}}{\pgfqpoint{6.545842in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{6.545842in}{2.762101in}}{\pgfqpoint{6.549064in}{2.754324in}}{\pgfqpoint{6.554797in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{6.560530in}{2.742857in}}{\pgfqpoint{6.568308in}{2.739636in}}{\pgfqpoint{6.576416in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{6.576416in}{2.739636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733151in}{3.751862in}}%
\pgfpathcurveto{\pgfqpoint{7.741251in}{3.751862in}}{\pgfqpoint{7.749020in}{3.755080in}}{\pgfqpoint{7.754747in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{7.760474in}{3.766535in}}{\pgfqpoint{7.763693in}{3.774304in}}{\pgfqpoint{7.763693in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{7.763693in}{3.790504in}}{\pgfqpoint{7.760474in}{3.798273in}}{\pgfqpoint{7.754747in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{7.749020in}{3.809728in}}{\pgfqpoint{7.741251in}{3.812946in}}{\pgfqpoint{7.733151in}{3.812946in}}%
\pgfpathcurveto{\pgfqpoint{7.725051in}{3.812946in}}{\pgfqpoint{7.717282in}{3.809728in}}{\pgfqpoint{7.711554in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{7.705827in}{3.798273in}}{\pgfqpoint{7.702609in}{3.790504in}}{\pgfqpoint{7.702609in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{7.702609in}{3.774304in}}{\pgfqpoint{7.705827in}{3.766535in}}{\pgfqpoint{7.711554in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{7.717282in}{3.755080in}}{\pgfqpoint{7.725051in}{3.751862in}}{\pgfqpoint{7.733151in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{7.733151in}{3.751862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241687in}{3.562878in}}%
\pgfpathcurveto{\pgfqpoint{7.249779in}{3.562878in}}{\pgfqpoint{7.257540in}{3.566093in}}{\pgfqpoint{7.263261in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{7.268983in}{3.577536in}}{\pgfqpoint{7.272198in}{3.585297in}}{\pgfqpoint{7.272198in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{7.272198in}{3.601480in}}{\pgfqpoint{7.268983in}{3.609241in}}{\pgfqpoint{7.263261in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{7.257540in}{3.620684in}}{\pgfqpoint{7.249779in}{3.623899in}}{\pgfqpoint{7.241687in}{3.623899in}}%
\pgfpathcurveto{\pgfqpoint{7.233596in}{3.623899in}}{\pgfqpoint{7.225835in}{3.620684in}}{\pgfqpoint{7.220113in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{7.214392in}{3.609241in}}{\pgfqpoint{7.211177in}{3.601480in}}{\pgfqpoint{7.211177in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{7.211177in}{3.585297in}}{\pgfqpoint{7.214392in}{3.577536in}}{\pgfqpoint{7.220113in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{7.225835in}{3.566093in}}{\pgfqpoint{7.233596in}{3.562878in}}{\pgfqpoint{7.241687in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{7.241687in}{3.562878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840102in}{3.055999in}}%
\pgfpathcurveto{\pgfqpoint{6.848185in}{3.055999in}}{\pgfqpoint{6.855938in}{3.059211in}}{\pgfqpoint{6.861654in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{6.867369in}{3.070642in}}{\pgfqpoint{6.870581in}{3.078395in}}{\pgfqpoint{6.870581in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{6.870581in}{3.094561in}}{\pgfqpoint{6.867369in}{3.102314in}}{\pgfqpoint{6.861654in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{6.855938in}{3.113745in}}{\pgfqpoint{6.848185in}{3.116957in}}{\pgfqpoint{6.840102in}{3.116957in}}%
\pgfpathcurveto{\pgfqpoint{6.832019in}{3.116957in}}{\pgfqpoint{6.824266in}{3.113745in}}{\pgfqpoint{6.818550in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{6.812835in}{3.102314in}}{\pgfqpoint{6.809623in}{3.094561in}}{\pgfqpoint{6.809623in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{6.809623in}{3.078395in}}{\pgfqpoint{6.812835in}{3.070642in}}{\pgfqpoint{6.818550in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{6.824266in}{3.059211in}}{\pgfqpoint{6.832019in}{3.055999in}}{\pgfqpoint{6.840102in}{3.055999in}}%
\pgfpathlineto{\pgfqpoint{6.840102in}{3.055999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801285in}{2.795038in}}%
\pgfpathcurveto{\pgfqpoint{6.809360in}{2.795038in}}{\pgfqpoint{6.817105in}{2.798246in}}{\pgfqpoint{6.822815in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{6.828524in}{2.809666in}}{\pgfqpoint{6.831732in}{2.817411in}}{\pgfqpoint{6.831732in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{6.831732in}{2.833560in}}{\pgfqpoint{6.828524in}{2.841305in}}{\pgfqpoint{6.822815in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{6.817105in}{2.852725in}}{\pgfqpoint{6.809360in}{2.855933in}}{\pgfqpoint{6.801285in}{2.855933in}}%
\pgfpathcurveto{\pgfqpoint{6.793211in}{2.855933in}}{\pgfqpoint{6.785466in}{2.852725in}}{\pgfqpoint{6.779756in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{6.774046in}{2.841305in}}{\pgfqpoint{6.770838in}{2.833560in}}{\pgfqpoint{6.770838in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{6.770838in}{2.817411in}}{\pgfqpoint{6.774046in}{2.809666in}}{\pgfqpoint{6.779756in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{6.785466in}{2.798246in}}{\pgfqpoint{6.793211in}{2.795038in}}{\pgfqpoint{6.801285in}{2.795038in}}%
\pgfpathlineto{\pgfqpoint{6.801285in}{2.795038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975899in}{2.843128in}}%
\pgfpathcurveto{\pgfqpoint{6.983965in}{2.843128in}}{\pgfqpoint{6.991702in}{2.846333in}}{\pgfqpoint{6.997406in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{7.003110in}{2.857741in}}{\pgfqpoint{7.006315in}{2.865478in}}{\pgfqpoint{7.006315in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{7.006315in}{2.881610in}}{\pgfqpoint{7.003110in}{2.889347in}}{\pgfqpoint{6.997406in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{6.991702in}{2.900755in}}{\pgfqpoint{6.983965in}{2.903960in}}{\pgfqpoint{6.975899in}{2.903960in}}%
\pgfpathcurveto{\pgfqpoint{6.967833in}{2.903960in}}{\pgfqpoint{6.960096in}{2.900755in}}{\pgfqpoint{6.954392in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{6.948688in}{2.889347in}}{\pgfqpoint{6.945483in}{2.881610in}}{\pgfqpoint{6.945483in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{6.945483in}{2.865478in}}{\pgfqpoint{6.948688in}{2.857741in}}{\pgfqpoint{6.954392in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{6.960096in}{2.846333in}}{\pgfqpoint{6.967833in}{2.843128in}}{\pgfqpoint{6.975899in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{6.975899in}{2.843128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645511in}{2.684874in}}%
\pgfpathcurveto{\pgfqpoint{6.653569in}{2.684874in}}{\pgfqpoint{6.661298in}{2.688076in}}{\pgfqpoint{6.666995in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{6.672693in}{2.699472in}}{\pgfqpoint{6.675895in}{2.707201in}}{\pgfqpoint{6.675895in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{6.675895in}{2.723317in}}{\pgfqpoint{6.672693in}{2.731046in}}{\pgfqpoint{6.666995in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{6.661298in}{2.742441in}}{\pgfqpoint{6.653569in}{2.745643in}}{\pgfqpoint{6.645511in}{2.745643in}}%
\pgfpathcurveto{\pgfqpoint{6.637453in}{2.745643in}}{\pgfqpoint{6.629724in}{2.742441in}}{\pgfqpoint{6.624026in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{6.618328in}{2.731046in}}{\pgfqpoint{6.615126in}{2.723317in}}{\pgfqpoint{6.615126in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{6.615126in}{2.707201in}}{\pgfqpoint{6.618328in}{2.699472in}}{\pgfqpoint{6.624026in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{6.629724in}{2.688076in}}{\pgfqpoint{6.637453in}{2.684874in}}{\pgfqpoint{6.645511in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{6.645511in}{2.684874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900189in}{3.093334in}}%
\pgfpathcurveto{\pgfqpoint{6.908239in}{3.093334in}}{\pgfqpoint{6.915960in}{3.096533in}}{\pgfqpoint{6.921652in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{6.927344in}{3.107917in}}{\pgfqpoint{6.930542in}{3.115638in}}{\pgfqpoint{6.930542in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{6.930542in}{3.131737in}}{\pgfqpoint{6.927344in}{3.139458in}}{\pgfqpoint{6.921652in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{6.915960in}{3.150842in}}{\pgfqpoint{6.908239in}{3.154040in}}{\pgfqpoint{6.900189in}{3.154040in}}%
\pgfpathcurveto{\pgfqpoint{6.892139in}{3.154040in}}{\pgfqpoint{6.884418in}{3.150842in}}{\pgfqpoint{6.878726in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{6.873034in}{3.139458in}}{\pgfqpoint{6.869836in}{3.131737in}}{\pgfqpoint{6.869836in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{6.869836in}{3.115638in}}{\pgfqpoint{6.873034in}{3.107917in}}{\pgfqpoint{6.878726in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{6.884418in}{3.096533in}}{\pgfqpoint{6.892139in}{3.093334in}}{\pgfqpoint{6.900189in}{3.093334in}}%
\pgfpathlineto{\pgfqpoint{6.900189in}{3.093334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035568in}{2.775803in}}%
\pgfpathcurveto{\pgfqpoint{7.043609in}{2.775803in}}{\pgfqpoint{7.051322in}{2.778998in}}{\pgfqpoint{7.057008in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{7.062694in}{2.790370in}}{\pgfqpoint{7.065889in}{2.798083in}}{\pgfqpoint{7.065889in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{7.065889in}{2.814166in}}{\pgfqpoint{7.062694in}{2.821879in}}{\pgfqpoint{7.057008in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{7.051322in}{2.833251in}}{\pgfqpoint{7.043609in}{2.836446in}}{\pgfqpoint{7.035568in}{2.836446in}}%
\pgfpathcurveto{\pgfqpoint{7.027527in}{2.836446in}}{\pgfqpoint{7.019813in}{2.833251in}}{\pgfqpoint{7.014127in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{7.008441in}{2.821879in}}{\pgfqpoint{7.005246in}{2.814166in}}{\pgfqpoint{7.005246in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{7.005246in}{2.798083in}}{\pgfqpoint{7.008441in}{2.790370in}}{\pgfqpoint{7.014127in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{7.019813in}{2.778998in}}{\pgfqpoint{7.027527in}{2.775803in}}{\pgfqpoint{7.035568in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{7.035568in}{2.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412740in}{3.033722in}}%
\pgfpathcurveto{\pgfqpoint{6.420773in}{3.033722in}}{\pgfqpoint{6.428478in}{3.036913in}}{\pgfqpoint{6.434158in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{6.439839in}{3.048274in}}{\pgfqpoint{6.443030in}{3.055979in}}{\pgfqpoint{6.443030in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{6.443030in}{3.072045in}}{\pgfqpoint{6.439839in}{3.079750in}}{\pgfqpoint{6.434158in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{6.428478in}{3.091110in}}{\pgfqpoint{6.420773in}{3.094302in}}{\pgfqpoint{6.412740in}{3.094302in}}%
\pgfpathcurveto{\pgfqpoint{6.404707in}{3.094302in}}{\pgfqpoint{6.397002in}{3.091110in}}{\pgfqpoint{6.391322in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{6.385642in}{3.079750in}}{\pgfqpoint{6.382450in}{3.072045in}}{\pgfqpoint{6.382450in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{6.382450in}{3.055979in}}{\pgfqpoint{6.385642in}{3.048274in}}{\pgfqpoint{6.391322in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{6.397002in}{3.036913in}}{\pgfqpoint{6.404707in}{3.033722in}}{\pgfqpoint{6.412740in}{3.033722in}}%
\pgfpathlineto{\pgfqpoint{6.412740in}{3.033722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720161in}{2.619230in}}%
\pgfpathcurveto{\pgfqpoint{6.728185in}{2.619230in}}{\pgfqpoint{6.735882in}{2.622418in}}{\pgfqpoint{6.741557in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{6.747231in}{2.633767in}}{\pgfqpoint{6.750419in}{2.641464in}}{\pgfqpoint{6.750419in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{6.750419in}{2.657513in}}{\pgfqpoint{6.747231in}{2.665210in}}{\pgfqpoint{6.741557in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{6.735882in}{2.676559in}}{\pgfqpoint{6.728185in}{2.679747in}}{\pgfqpoint{6.720161in}{2.679747in}}%
\pgfpathcurveto{\pgfqpoint{6.712136in}{2.679747in}}{\pgfqpoint{6.704439in}{2.676559in}}{\pgfqpoint{6.698764in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{6.693090in}{2.665210in}}{\pgfqpoint{6.689902in}{2.657513in}}{\pgfqpoint{6.689902in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{6.689902in}{2.641464in}}{\pgfqpoint{6.693090in}{2.633767in}}{\pgfqpoint{6.698764in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{6.704439in}{2.622418in}}{\pgfqpoint{6.712136in}{2.619230in}}{\pgfqpoint{6.720161in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{6.720161in}{2.619230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914507in}{2.985977in}}%
\pgfpathcurveto{\pgfqpoint{6.922524in}{2.985977in}}{\pgfqpoint{6.930213in}{2.989162in}}{\pgfqpoint{6.935882in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{6.941550in}{3.000499in}}{\pgfqpoint{6.944735in}{3.008188in}}{\pgfqpoint{6.944735in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{6.944735in}{3.024221in}}{\pgfqpoint{6.941550in}{3.031910in}}{\pgfqpoint{6.935882in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{6.930213in}{3.043247in}}{\pgfqpoint{6.922524in}{3.046432in}}{\pgfqpoint{6.914507in}{3.046432in}}%
\pgfpathcurveto{\pgfqpoint{6.906491in}{3.046432in}}{\pgfqpoint{6.898802in}{3.043247in}}{\pgfqpoint{6.893133in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{6.887465in}{3.031910in}}{\pgfqpoint{6.884280in}{3.024221in}}{\pgfqpoint{6.884280in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{6.884280in}{3.008188in}}{\pgfqpoint{6.887465in}{3.000499in}}{\pgfqpoint{6.893133in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{6.898802in}{2.989162in}}{\pgfqpoint{6.906491in}{2.985977in}}{\pgfqpoint{6.914507in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{6.914507in}{2.985977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002025in}{3.322804in}}%
\pgfpathcurveto{\pgfqpoint{7.010033in}{3.322804in}}{\pgfqpoint{7.017715in}{3.325985in}}{\pgfqpoint{7.023377in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{7.029040in}{3.337310in}}{\pgfqpoint{7.032221in}{3.344992in}}{\pgfqpoint{7.032221in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{7.032221in}{3.361008in}}{\pgfqpoint{7.029040in}{3.368689in}}{\pgfqpoint{7.023377in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{7.017715in}{3.380014in}}{\pgfqpoint{7.010033in}{3.383196in}}{\pgfqpoint{7.002025in}{3.383196in}}%
\pgfpathcurveto{\pgfqpoint{6.994017in}{3.383196in}}{\pgfqpoint{6.986336in}{3.380014in}}{\pgfqpoint{6.980673in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{6.975011in}{3.368689in}}{\pgfqpoint{6.971829in}{3.361008in}}{\pgfqpoint{6.971829in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{6.971829in}{3.344992in}}{\pgfqpoint{6.975011in}{3.337310in}}{\pgfqpoint{6.980673in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{6.986336in}{3.325985in}}{\pgfqpoint{6.994017in}{3.322804in}}{\pgfqpoint{7.002025in}{3.322804in}}%
\pgfpathlineto{\pgfqpoint{7.002025in}{3.322804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009047in}{2.609997in}}%
\pgfpathcurveto{\pgfqpoint{7.017047in}{2.609997in}}{\pgfqpoint{7.024720in}{2.613176in}}{\pgfqpoint{7.030377in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{7.036034in}{2.624489in}}{\pgfqpoint{7.039212in}{2.632162in}}{\pgfqpoint{7.039212in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{7.039212in}{2.648162in}}{\pgfqpoint{7.036034in}{2.655835in}}{\pgfqpoint{7.030377in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{7.024720in}{2.667149in}}{\pgfqpoint{7.017047in}{2.670327in}}{\pgfqpoint{7.009047in}{2.670327in}}%
\pgfpathcurveto{\pgfqpoint{7.001047in}{2.670327in}}{\pgfqpoint{6.993374in}{2.667149in}}{\pgfqpoint{6.987717in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{6.982060in}{2.655835in}}{\pgfqpoint{6.978882in}{2.648162in}}{\pgfqpoint{6.978882in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{6.978882in}{2.632162in}}{\pgfqpoint{6.982060in}{2.624489in}}{\pgfqpoint{6.987717in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{6.993374in}{2.613176in}}{\pgfqpoint{7.001047in}{2.609997in}}{\pgfqpoint{7.009047in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{7.009047in}{2.609997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461188in}{3.518893in}}%
\pgfpathcurveto{\pgfqpoint{7.469179in}{3.518893in}}{\pgfqpoint{7.476845in}{3.522068in}}{\pgfqpoint{7.482496in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{7.488147in}{3.533370in}}{\pgfqpoint{7.491322in}{3.541035in}}{\pgfqpoint{7.491322in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{7.491322in}{3.557018in}}{\pgfqpoint{7.488147in}{3.564683in}}{\pgfqpoint{7.482496in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{7.476845in}{3.575985in}}{\pgfqpoint{7.469179in}{3.579160in}}{\pgfqpoint{7.461188in}{3.579160in}}%
\pgfpathcurveto{\pgfqpoint{7.453196in}{3.579160in}}{\pgfqpoint{7.445531in}{3.575985in}}{\pgfqpoint{7.439880in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{7.434229in}{3.564683in}}{\pgfqpoint{7.431054in}{3.557018in}}{\pgfqpoint{7.431054in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{7.431054in}{3.541035in}}{\pgfqpoint{7.434229in}{3.533370in}}{\pgfqpoint{7.439880in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{7.445531in}{3.522068in}}{\pgfqpoint{7.453196in}{3.518893in}}{\pgfqpoint{7.461188in}{3.518893in}}%
\pgfpathlineto{\pgfqpoint{7.461188in}{3.518893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065732in}{2.926661in}}%
\pgfpathcurveto{\pgfqpoint{7.073715in}{2.926661in}}{\pgfqpoint{7.081372in}{2.929833in}}{\pgfqpoint{7.087017in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{7.092662in}{2.941123in}}{\pgfqpoint{7.095834in}{2.948780in}}{\pgfqpoint{7.095834in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{7.095834in}{2.964747in}}{\pgfqpoint{7.092662in}{2.972404in}}{\pgfqpoint{7.087017in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{7.081372in}{2.983695in}}{\pgfqpoint{7.073715in}{2.986866in}}{\pgfqpoint{7.065732in}{2.986866in}}%
\pgfpathcurveto{\pgfqpoint{7.057748in}{2.986866in}}{\pgfqpoint{7.050091in}{2.983695in}}{\pgfqpoint{7.044446in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{7.038801in}{2.972404in}}{\pgfqpoint{7.035629in}{2.964747in}}{\pgfqpoint{7.035629in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{7.035629in}{2.948780in}}{\pgfqpoint{7.038801in}{2.941123in}}{\pgfqpoint{7.044446in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{7.050091in}{2.929833in}}{\pgfqpoint{7.057748in}{2.926661in}}{\pgfqpoint{7.065732in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{7.065732in}{2.926661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639795in}{3.617819in}}%
\pgfpathcurveto{\pgfqpoint{7.647770in}{3.617819in}}{\pgfqpoint{7.655419in}{3.620987in}}{\pgfqpoint{7.661058in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{7.666698in}{3.632266in}}{\pgfqpoint{7.669866in}{3.639915in}}{\pgfqpoint{7.669866in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{7.669866in}{3.655865in}}{\pgfqpoint{7.666698in}{3.663515in}}{\pgfqpoint{7.661058in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{7.655419in}{3.674793in}}{\pgfqpoint{7.647770in}{3.677962in}}{\pgfqpoint{7.639795in}{3.677962in}}%
\pgfpathcurveto{\pgfqpoint{7.631820in}{3.677962in}}{\pgfqpoint{7.624170in}{3.674793in}}{\pgfqpoint{7.618531in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{7.612892in}{3.663515in}}{\pgfqpoint{7.609723in}{3.655865in}}{\pgfqpoint{7.609723in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{7.609723in}{3.639915in}}{\pgfqpoint{7.612892in}{3.632266in}}{\pgfqpoint{7.618531in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{7.624170in}{3.620987in}}{\pgfqpoint{7.631820in}{3.617819in}}{\pgfqpoint{7.639795in}{3.617819in}}%
\pgfpathlineto{\pgfqpoint{7.639795in}{3.617819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272627in}{3.003601in}}%
\pgfpathcurveto{\pgfqpoint{7.280594in}{3.003601in}}{\pgfqpoint{7.288236in}{3.006766in}}{\pgfqpoint{7.293869in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{7.299502in}{3.018033in}}{\pgfqpoint{7.302668in}{3.025674in}}{\pgfqpoint{7.302668in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{7.302668in}{3.041608in}}{\pgfqpoint{7.299502in}{3.049249in}}{\pgfqpoint{7.293869in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{7.288236in}{3.060516in}}{\pgfqpoint{7.280594in}{3.063681in}}{\pgfqpoint{7.272627in}{3.063681in}}%
\pgfpathcurveto{\pgfqpoint{7.264660in}{3.063681in}}{\pgfqpoint{7.257019in}{3.060516in}}{\pgfqpoint{7.251385in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{7.245752in}{3.049249in}}{\pgfqpoint{7.242587in}{3.041608in}}{\pgfqpoint{7.242587in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{7.242587in}{3.025674in}}{\pgfqpoint{7.245752in}{3.018033in}}{\pgfqpoint{7.251385in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{7.257019in}{3.006766in}}{\pgfqpoint{7.264660in}{3.003601in}}{\pgfqpoint{7.272627in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{7.272627in}{3.003601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505773in}{2.219132in}}%
\pgfpathcurveto{\pgfqpoint{6.513732in}{2.219132in}}{\pgfqpoint{6.521365in}{2.222294in}}{\pgfqpoint{6.526993in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{6.532620in}{2.233549in}}{\pgfqpoint{6.535782in}{2.241183in}}{\pgfqpoint{6.535782in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{6.535782in}{2.257100in}}{\pgfqpoint{6.532620in}{2.264733in}}{\pgfqpoint{6.526993in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{6.521365in}{2.275989in}}{\pgfqpoint{6.513732in}{2.279151in}}{\pgfqpoint{6.505773in}{2.279151in}}%
\pgfpathcurveto{\pgfqpoint{6.497814in}{2.279151in}}{\pgfqpoint{6.490181in}{2.275989in}}{\pgfqpoint{6.484553in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{6.478926in}{2.264733in}}{\pgfqpoint{6.475764in}{2.257100in}}{\pgfqpoint{6.475764in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{6.475764in}{2.241183in}}{\pgfqpoint{6.478926in}{2.233549in}}{\pgfqpoint{6.484553in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{6.490181in}{2.222294in}}{\pgfqpoint{6.497814in}{2.219132in}}{\pgfqpoint{6.505773in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{6.505773in}{2.219132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838800in}{2.604343in}}%
\pgfpathcurveto{\pgfqpoint{6.846750in}{2.604343in}}{\pgfqpoint{6.854376in}{2.607501in}}{\pgfqpoint{6.859998in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{6.865620in}{2.618745in}}{\pgfqpoint{6.868778in}{2.626371in}}{\pgfqpoint{6.868778in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{6.868778in}{2.642271in}}{\pgfqpoint{6.865620in}{2.649897in}}{\pgfqpoint{6.859998in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{6.854376in}{2.661141in}}{\pgfqpoint{6.846750in}{2.664299in}}{\pgfqpoint{6.838800in}{2.664299in}}%
\pgfpathcurveto{\pgfqpoint{6.830850in}{2.664299in}}{\pgfqpoint{6.823224in}{2.661141in}}{\pgfqpoint{6.817602in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{6.811980in}{2.649897in}}{\pgfqpoint{6.808822in}{2.642271in}}{\pgfqpoint{6.808822in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{6.808822in}{2.626371in}}{\pgfqpoint{6.811980in}{2.618745in}}{\pgfqpoint{6.817602in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{6.823224in}{2.607501in}}{\pgfqpoint{6.830850in}{2.604343in}}{\pgfqpoint{6.838800in}{2.604343in}}%
\pgfpathlineto{\pgfqpoint{6.838800in}{2.604343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644378in}{2.996195in}}%
\pgfpathcurveto{\pgfqpoint{6.652320in}{2.996195in}}{\pgfqpoint{6.659938in}{2.999350in}}{\pgfqpoint{6.665554in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{6.671170in}{3.010582in}}{\pgfqpoint{6.674325in}{3.018200in}}{\pgfqpoint{6.674325in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{6.674325in}{3.034084in}}{\pgfqpoint{6.671170in}{3.041702in}}{\pgfqpoint{6.665554in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{6.659938in}{3.052934in}}{\pgfqpoint{6.652320in}{3.056089in}}{\pgfqpoint{6.644378in}{3.056089in}}%
\pgfpathcurveto{\pgfqpoint{6.636436in}{3.056089in}}{\pgfqpoint{6.628818in}{3.052934in}}{\pgfqpoint{6.623202in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{6.617586in}{3.041702in}}{\pgfqpoint{6.614430in}{3.034084in}}{\pgfqpoint{6.614430in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{6.614430in}{3.018200in}}{\pgfqpoint{6.617586in}{3.010582in}}{\pgfqpoint{6.623202in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{6.628818in}{2.999350in}}{\pgfqpoint{6.636436in}{2.996195in}}{\pgfqpoint{6.644378in}{2.996195in}}%
\pgfpathlineto{\pgfqpoint{6.644378in}{2.996195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147124in}{3.326175in}}%
\pgfpathcurveto{\pgfqpoint{7.155057in}{3.326175in}}{\pgfqpoint{7.162667in}{3.329327in}}{\pgfqpoint{7.168278in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{7.173888in}{3.340547in}}{\pgfqpoint{7.177040in}{3.348158in}}{\pgfqpoint{7.177040in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{7.177040in}{3.364025in}}{\pgfqpoint{7.173888in}{3.371635in}}{\pgfqpoint{7.168278in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{7.162667in}{3.382856in}}{\pgfqpoint{7.155057in}{3.386008in}}{\pgfqpoint{7.147124in}{3.386008in}}%
\pgfpathcurveto{\pgfqpoint{7.139190in}{3.386008in}}{\pgfqpoint{7.131580in}{3.382856in}}{\pgfqpoint{7.125970in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{7.120359in}{3.371635in}}{\pgfqpoint{7.117207in}{3.364025in}}{\pgfqpoint{7.117207in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{7.117207in}{3.348158in}}{\pgfqpoint{7.120359in}{3.340547in}}{\pgfqpoint{7.125970in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{7.131580in}{3.329327in}}{\pgfqpoint{7.139190in}{3.326175in}}{\pgfqpoint{7.147124in}{3.326175in}}%
\pgfpathlineto{\pgfqpoint{7.147124in}{3.326175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310696in}{3.387026in}}%
\pgfpathcurveto{\pgfqpoint{7.318621in}{3.387026in}}{\pgfqpoint{7.326224in}{3.390174in}}{\pgfqpoint{7.331828in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{7.337432in}{3.401383in}}{\pgfqpoint{7.340581in}{3.408985in}}{\pgfqpoint{7.340581in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{7.340581in}{3.424837in}}{\pgfqpoint{7.337432in}{3.432439in}}{\pgfqpoint{7.331828in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{7.326224in}{3.443647in}}{\pgfqpoint{7.318621in}{3.446796in}}{\pgfqpoint{7.310696in}{3.446796in}}%
\pgfpathcurveto{\pgfqpoint{7.302770in}{3.446796in}}{\pgfqpoint{7.295168in}{3.443647in}}{\pgfqpoint{7.289563in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{7.283959in}{3.432439in}}{\pgfqpoint{7.280810in}{3.424837in}}{\pgfqpoint{7.280810in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{7.280810in}{3.408985in}}{\pgfqpoint{7.283959in}{3.401383in}}{\pgfqpoint{7.289563in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{7.295168in}{3.390174in}}{\pgfqpoint{7.302770in}{3.387026in}}{\pgfqpoint{7.310696in}{3.387026in}}%
\pgfpathlineto{\pgfqpoint{7.310696in}{3.387026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733335in}{2.189174in}}%
\pgfpathcurveto{\pgfqpoint{6.741253in}{2.189174in}}{\pgfqpoint{6.748847in}{2.192320in}}{\pgfqpoint{6.754446in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{6.760044in}{2.203517in}}{\pgfqpoint{6.763190in}{2.211111in}}{\pgfqpoint{6.763190in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{6.763190in}{2.226946in}}{\pgfqpoint{6.760044in}{2.234540in}}{\pgfqpoint{6.754446in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{6.748847in}{2.245737in}}{\pgfqpoint{6.741253in}{2.248883in}}{\pgfqpoint{6.733335in}{2.248883in}}%
\pgfpathcurveto{\pgfqpoint{6.725418in}{2.248883in}}{\pgfqpoint{6.717824in}{2.245737in}}{\pgfqpoint{6.712225in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{6.706626in}{2.234540in}}{\pgfqpoint{6.703481in}{2.226946in}}{\pgfqpoint{6.703481in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{6.703481in}{2.211111in}}{\pgfqpoint{6.706626in}{2.203517in}}{\pgfqpoint{6.712225in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{6.717824in}{2.192320in}}{\pgfqpoint{6.725418in}{2.189174in}}{\pgfqpoint{6.733335in}{2.189174in}}%
\pgfpathlineto{\pgfqpoint{6.733335in}{2.189174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132648in}{3.358398in}}%
\pgfpathcurveto{\pgfqpoint{7.140558in}{3.358398in}}{\pgfqpoint{7.148144in}{3.361541in}}{\pgfqpoint{7.153737in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{7.159330in}{3.372726in}}{\pgfqpoint{7.162472in}{3.380312in}}{\pgfqpoint{7.162472in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{7.162472in}{3.396131in}}{\pgfqpoint{7.159330in}{3.403718in}}{\pgfqpoint{7.153737in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{7.148144in}{3.414903in}}{\pgfqpoint{7.140558in}{3.418045in}}{\pgfqpoint{7.132648in}{3.418045in}}%
\pgfpathcurveto{\pgfqpoint{7.124739in}{3.418045in}}{\pgfqpoint{7.117153in}{3.414903in}}{\pgfqpoint{7.111560in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{7.105967in}{3.403718in}}{\pgfqpoint{7.102825in}{3.396131in}}{\pgfqpoint{7.102825in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{7.102825in}{3.380312in}}{\pgfqpoint{7.105967in}{3.372726in}}{\pgfqpoint{7.111560in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{7.117153in}{3.361541in}}{\pgfqpoint{7.124739in}{3.358398in}}{\pgfqpoint{7.132648in}{3.358398in}}%
\pgfpathlineto{\pgfqpoint{7.132648in}{3.358398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977231in}{2.770651in}}%
\pgfpathcurveto{\pgfqpoint{6.985132in}{2.770651in}}{\pgfqpoint{6.992710in}{2.773790in}}{\pgfqpoint{6.998297in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{7.003884in}{2.784964in}}{\pgfqpoint{7.007023in}{2.792542in}}{\pgfqpoint{7.007023in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{7.007023in}{2.808345in}}{\pgfqpoint{7.003884in}{2.815923in}}{\pgfqpoint{6.998297in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{6.992710in}{2.827097in}}{\pgfqpoint{6.985132in}{2.830236in}}{\pgfqpoint{6.977231in}{2.830236in}}%
\pgfpathcurveto{\pgfqpoint{6.969329in}{2.830236in}}{\pgfqpoint{6.961751in}{2.827097in}}{\pgfqpoint{6.956164in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{6.950577in}{2.815923in}}{\pgfqpoint{6.947438in}{2.808345in}}{\pgfqpoint{6.947438in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{6.947438in}{2.792542in}}{\pgfqpoint{6.950577in}{2.784964in}}{\pgfqpoint{6.956164in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{6.961751in}{2.773790in}}{\pgfqpoint{6.969329in}{2.770651in}}{\pgfqpoint{6.977231in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{6.977231in}{2.770651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792351in}{2.783837in}}%
\pgfpathcurveto{\pgfqpoint{6.800244in}{2.783837in}}{\pgfqpoint{6.807815in}{2.786973in}}{\pgfqpoint{6.813396in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{6.818977in}{2.798135in}}{\pgfqpoint{6.822113in}{2.805706in}}{\pgfqpoint{6.822113in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{6.822113in}{2.821492in}}{\pgfqpoint{6.818977in}{2.829063in}}{\pgfqpoint{6.813396in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{6.807815in}{2.840225in}}{\pgfqpoint{6.800244in}{2.843361in}}{\pgfqpoint{6.792351in}{2.843361in}}%
\pgfpathcurveto{\pgfqpoint{6.784458in}{2.843361in}}{\pgfqpoint{6.776888in}{2.840225in}}{\pgfqpoint{6.771306in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{6.765725in}{2.829063in}}{\pgfqpoint{6.762589in}{2.821492in}}{\pgfqpoint{6.762589in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{6.762589in}{2.805706in}}{\pgfqpoint{6.765725in}{2.798135in}}{\pgfqpoint{6.771306in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{6.776888in}{2.786973in}}{\pgfqpoint{6.784458in}{2.783837in}}{\pgfqpoint{6.792351in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{6.792351in}{2.783837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074519in}{2.784130in}}%
\pgfpathcurveto{\pgfqpoint{7.082404in}{2.784130in}}{\pgfqpoint{7.089967in}{2.787263in}}{\pgfqpoint{7.095542in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{7.101118in}{2.798414in}}{\pgfqpoint{7.104250in}{2.805977in}}{\pgfqpoint{7.104250in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{7.104250in}{2.821746in}}{\pgfqpoint{7.101118in}{2.829309in}}{\pgfqpoint{7.095542in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{7.089967in}{2.840460in}}{\pgfqpoint{7.082404in}{2.843593in}}{\pgfqpoint{7.074519in}{2.843593in}}%
\pgfpathcurveto{\pgfqpoint{7.066634in}{2.843593in}}{\pgfqpoint{7.059071in}{2.840460in}}{\pgfqpoint{7.053496in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{7.047920in}{2.829309in}}{\pgfqpoint{7.044788in}{2.821746in}}{\pgfqpoint{7.044788in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{7.044788in}{2.805977in}}{\pgfqpoint{7.047920in}{2.798414in}}{\pgfqpoint{7.053496in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{7.059071in}{2.787263in}}{\pgfqpoint{7.066634in}{2.784130in}}{\pgfqpoint{7.074519in}{2.784130in}}%
\pgfpathlineto{\pgfqpoint{7.074519in}{2.784130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089785in}{2.912914in}}%
\pgfpathcurveto{\pgfqpoint{7.097662in}{2.912914in}}{\pgfqpoint{7.105217in}{2.916043in}}{\pgfqpoint{7.110787in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{7.116356in}{2.927182in}}{\pgfqpoint{7.119486in}{2.934737in}}{\pgfqpoint{7.119486in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{7.119486in}{2.950491in}}{\pgfqpoint{7.116356in}{2.958046in}}{\pgfqpoint{7.110787in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{7.105217in}{2.969185in}}{\pgfqpoint{7.097662in}{2.972315in}}{\pgfqpoint{7.089785in}{2.972315in}}%
\pgfpathcurveto{\pgfqpoint{7.081909in}{2.972315in}}{\pgfqpoint{7.074354in}{2.969185in}}{\pgfqpoint{7.068784in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{7.063214in}{2.958046in}}{\pgfqpoint{7.060085in}{2.950491in}}{\pgfqpoint{7.060085in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{7.060085in}{2.934737in}}{\pgfqpoint{7.063214in}{2.927182in}}{\pgfqpoint{7.068784in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{7.074354in}{2.916043in}}{\pgfqpoint{7.081909in}{2.912914in}}{\pgfqpoint{7.089785in}{2.912914in}}%
\pgfpathlineto{\pgfqpoint{7.089785in}{2.912914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460580in}{3.420536in}}%
\pgfpathcurveto{\pgfqpoint{7.468448in}{3.420536in}}{\pgfqpoint{7.475995in}{3.423662in}}{\pgfqpoint{7.481559in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{7.487123in}{3.434790in}}{\pgfqpoint{7.490249in}{3.442337in}}{\pgfqpoint{7.490249in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{7.490249in}{3.458074in}}{\pgfqpoint{7.487123in}{3.465621in}}{\pgfqpoint{7.481559in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{7.475995in}{3.476749in}}{\pgfqpoint{7.468448in}{3.479875in}}{\pgfqpoint{7.460580in}{3.479875in}}%
\pgfpathcurveto{\pgfqpoint{7.452711in}{3.479875in}}{\pgfqpoint{7.445164in}{3.476749in}}{\pgfqpoint{7.439600in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{7.434036in}{3.465621in}}{\pgfqpoint{7.430910in}{3.458074in}}{\pgfqpoint{7.430910in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{7.430910in}{3.442337in}}{\pgfqpoint{7.434036in}{3.434790in}}{\pgfqpoint{7.439600in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{7.445164in}{3.423662in}}{\pgfqpoint{7.452711in}{3.420536in}}{\pgfqpoint{7.460580in}{3.420536in}}%
\pgfpathlineto{\pgfqpoint{7.460580in}{3.420536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106336in}{2.901221in}}%
\pgfpathcurveto{\pgfqpoint{7.114197in}{2.901221in}}{\pgfqpoint{7.121736in}{2.904343in}}{\pgfqpoint{7.127294in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{7.132852in}{2.915460in}}{\pgfqpoint{7.135975in}{2.922999in}}{\pgfqpoint{7.135975in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{7.135975in}{2.938720in}}{\pgfqpoint{7.132852in}{2.946259in}}{\pgfqpoint{7.127294in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{7.121736in}{2.957376in}}{\pgfqpoint{7.114197in}{2.960499in}}{\pgfqpoint{7.106336in}{2.960499in}}%
\pgfpathcurveto{\pgfqpoint{7.098476in}{2.960499in}}{\pgfqpoint{7.090936in}{2.957376in}}{\pgfqpoint{7.085378in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{7.079820in}{2.946259in}}{\pgfqpoint{7.076697in}{2.938720in}}{\pgfqpoint{7.076697in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{7.076697in}{2.922999in}}{\pgfqpoint{7.079820in}{2.915460in}}{\pgfqpoint{7.085378in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{7.090936in}{2.904343in}}{\pgfqpoint{7.098476in}{2.901221in}}{\pgfqpoint{7.106336in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{7.106336in}{2.901221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671257in}{2.309124in}}%
\pgfpathcurveto{\pgfqpoint{6.679109in}{2.309124in}}{\pgfqpoint{6.686641in}{2.312244in}}{\pgfqpoint{6.692193in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{6.697745in}{2.323348in}}{\pgfqpoint{6.700865in}{2.330880in}}{\pgfqpoint{6.700865in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{6.700865in}{2.346585in}}{\pgfqpoint{6.697745in}{2.354116in}}{\pgfqpoint{6.692193in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{6.686641in}{2.365221in}}{\pgfqpoint{6.679109in}{2.368341in}}{\pgfqpoint{6.671257in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{6.663404in}{2.368341in}}{\pgfqpoint{6.655873in}{2.365221in}}{\pgfqpoint{6.650320in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{6.644768in}{2.354116in}}{\pgfqpoint{6.641648in}{2.346585in}}{\pgfqpoint{6.641648in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{6.641648in}{2.330880in}}{\pgfqpoint{6.644768in}{2.323348in}}{\pgfqpoint{6.650320in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{6.655873in}{2.312244in}}{\pgfqpoint{6.663404in}{2.309124in}}{\pgfqpoint{6.671257in}{2.309124in}}%
\pgfpathlineto{\pgfqpoint{6.671257in}{2.309124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778045in}{2.412832in}}%
\pgfpathcurveto{\pgfqpoint{6.785890in}{2.412832in}}{\pgfqpoint{6.793413in}{2.415948in}}{\pgfqpoint{6.798960in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{6.804507in}{2.427041in}}{\pgfqpoint{6.807623in}{2.434565in}}{\pgfqpoint{6.807623in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{6.807623in}{2.450254in}}{\pgfqpoint{6.804507in}{2.457778in}}{\pgfqpoint{6.798960in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{6.793413in}{2.468871in}}{\pgfqpoint{6.785890in}{2.471987in}}{\pgfqpoint{6.778045in}{2.471987in}}%
\pgfpathcurveto{\pgfqpoint{6.770201in}{2.471987in}}{\pgfqpoint{6.762677in}{2.468871in}}{\pgfqpoint{6.757131in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{6.751584in}{2.457778in}}{\pgfqpoint{6.748468in}{2.450254in}}{\pgfqpoint{6.748468in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{6.748468in}{2.434565in}}{\pgfqpoint{6.751584in}{2.427041in}}{\pgfqpoint{6.757131in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{6.762677in}{2.415948in}}{\pgfqpoint{6.770201in}{2.412832in}}{\pgfqpoint{6.778045in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{6.778045in}{2.412832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340756in}{3.348188in}}%
\pgfpathcurveto{\pgfqpoint{8.348592in}{3.348188in}}{\pgfqpoint{8.356108in}{3.351301in}}{\pgfqpoint{8.361649in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{8.367190in}{3.362383in}}{\pgfqpoint{8.370303in}{3.369899in}}{\pgfqpoint{8.370303in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{8.370303in}{3.385571in}}{\pgfqpoint{8.367190in}{3.393087in}}{\pgfqpoint{8.361649in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{8.356108in}{3.404169in}}{\pgfqpoint{8.348592in}{3.407282in}}{\pgfqpoint{8.340756in}{3.407282in}}%
\pgfpathcurveto{\pgfqpoint{8.332920in}{3.407282in}}{\pgfqpoint{8.325404in}{3.404169in}}{\pgfqpoint{8.319863in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{8.314322in}{3.393087in}}{\pgfqpoint{8.311209in}{3.385571in}}{\pgfqpoint{8.311209in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{8.311209in}{3.369899in}}{\pgfqpoint{8.314322in}{3.362383in}}{\pgfqpoint{8.319863in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{8.325404in}{3.351301in}}{\pgfqpoint{8.332920in}{3.348188in}}{\pgfqpoint{8.340756in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{8.340756in}{3.348188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765013in}{2.830632in}}%
\pgfpathcurveto{\pgfqpoint{6.772841in}{2.830632in}}{\pgfqpoint{6.780349in}{2.833742in}}{\pgfqpoint{6.785884in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{6.791420in}{2.844812in}}{\pgfqpoint{6.794530in}{2.852321in}}{\pgfqpoint{6.794530in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{6.794530in}{2.867976in}}{\pgfqpoint{6.791420in}{2.875485in}}{\pgfqpoint{6.785884in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{6.780349in}{2.886555in}}{\pgfqpoint{6.772841in}{2.889665in}}{\pgfqpoint{6.765013in}{2.889665in}}%
\pgfpathcurveto{\pgfqpoint{6.757185in}{2.889665in}}{\pgfqpoint{6.749677in}{2.886555in}}{\pgfqpoint{6.744141in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{6.738606in}{2.875485in}}{\pgfqpoint{6.735496in}{2.867976in}}{\pgfqpoint{6.735496in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{6.735496in}{2.852321in}}{\pgfqpoint{6.738606in}{2.844812in}}{\pgfqpoint{6.744141in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{6.749677in}{2.833742in}}{\pgfqpoint{6.757185in}{2.830632in}}{\pgfqpoint{6.765013in}{2.830632in}}%
\pgfpathlineto{\pgfqpoint{6.765013in}{2.830632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148297in}{2.733617in}}%
\pgfpathcurveto{\pgfqpoint{6.156117in}{2.733617in}}{\pgfqpoint{6.163617in}{2.736724in}}{\pgfqpoint{6.169147in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{6.174676in}{2.747783in}}{\pgfqpoint{6.177783in}{2.755284in}}{\pgfqpoint{6.177783in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{6.177783in}{2.770923in}}{\pgfqpoint{6.174676in}{2.778424in}}{\pgfqpoint{6.169147in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{6.163617in}{2.789483in}}{\pgfqpoint{6.156117in}{2.792590in}}{\pgfqpoint{6.148297in}{2.792590in}}%
\pgfpathcurveto{\pgfqpoint{6.140477in}{2.792590in}}{\pgfqpoint{6.132976in}{2.789483in}}{\pgfqpoint{6.127447in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{6.121918in}{2.778424in}}{\pgfqpoint{6.118811in}{2.770923in}}{\pgfqpoint{6.118811in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{6.118811in}{2.755284in}}{\pgfqpoint{6.121918in}{2.747783in}}{\pgfqpoint{6.127447in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{6.132976in}{2.736724in}}{\pgfqpoint{6.140477in}{2.733617in}}{\pgfqpoint{6.148297in}{2.733617in}}%
\pgfpathlineto{\pgfqpoint{6.148297in}{2.733617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648011in}{2.090620in}}%
\pgfpathcurveto{\pgfqpoint{6.655823in}{2.090620in}}{\pgfqpoint{6.663316in}{2.093723in}}{\pgfqpoint{6.668839in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{6.674363in}{2.104771in}}{\pgfqpoint{6.677467in}{2.112264in}}{\pgfqpoint{6.677467in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{6.677467in}{2.127887in}}{\pgfqpoint{6.674363in}{2.135380in}}{\pgfqpoint{6.668839in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{6.663316in}{2.146428in}}{\pgfqpoint{6.655823in}{2.149531in}}{\pgfqpoint{6.648011in}{2.149531in}}%
\pgfpathcurveto{\pgfqpoint{6.640199in}{2.149531in}}{\pgfqpoint{6.632707in}{2.146428in}}{\pgfqpoint{6.627183in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{6.621659in}{2.135380in}}{\pgfqpoint{6.618555in}{2.127887in}}{\pgfqpoint{6.618555in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{6.618555in}{2.112264in}}{\pgfqpoint{6.621659in}{2.104771in}}{\pgfqpoint{6.627183in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{6.632707in}{2.093723in}}{\pgfqpoint{6.640199in}{2.090620in}}{\pgfqpoint{6.648011in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{6.648011in}{2.090620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447701in}{3.537699in}}%
\pgfpathcurveto{\pgfqpoint{7.455505in}{3.537699in}}{\pgfqpoint{7.462990in}{3.540800in}}{\pgfqpoint{7.468508in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{7.474026in}{3.551836in}}{\pgfqpoint{7.477126in}{3.559321in}}{\pgfqpoint{7.477126in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{7.477126in}{3.574928in}}{\pgfqpoint{7.474026in}{3.582413in}}{\pgfqpoint{7.468508in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{7.462990in}{3.593449in}}{\pgfqpoint{7.455505in}{3.596550in}}{\pgfqpoint{7.447701in}{3.596550in}}%
\pgfpathcurveto{\pgfqpoint{7.439897in}{3.596550in}}{\pgfqpoint{7.432412in}{3.593449in}}{\pgfqpoint{7.426894in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{7.421376in}{3.582413in}}{\pgfqpoint{7.418276in}{3.574928in}}{\pgfqpoint{7.418276in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{7.418276in}{3.559321in}}{\pgfqpoint{7.421376in}{3.551836in}}{\pgfqpoint{7.426894in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{7.432412in}{3.540800in}}{\pgfqpoint{7.439897in}{3.537699in}}{\pgfqpoint{7.447701in}{3.537699in}}%
\pgfpathlineto{\pgfqpoint{7.447701in}{3.537699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025093in}{2.696509in}}%
\pgfpathcurveto{\pgfqpoint{7.032889in}{2.696509in}}{\pgfqpoint{7.040366in}{2.699607in}}{\pgfqpoint{7.045878in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{7.051391in}{2.710631in}}{\pgfqpoint{7.054488in}{2.718109in}}{\pgfqpoint{7.054488in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{7.054488in}{2.733700in}}{\pgfqpoint{7.051391in}{2.741177in}}{\pgfqpoint{7.045878in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{7.040366in}{2.752202in}}{\pgfqpoint{7.032889in}{2.755299in}}{\pgfqpoint{7.025093in}{2.755299in}}%
\pgfpathcurveto{\pgfqpoint{7.017298in}{2.755299in}}{\pgfqpoint{7.009820in}{2.752202in}}{\pgfqpoint{7.004308in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{6.998796in}{2.741177in}}{\pgfqpoint{6.995698in}{2.733700in}}{\pgfqpoint{6.995698in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{6.995698in}{2.718109in}}{\pgfqpoint{6.998796in}{2.710631in}}{\pgfqpoint{7.004308in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{7.009820in}{2.699607in}}{\pgfqpoint{7.017298in}{2.696509in}}{\pgfqpoint{7.025093in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{7.025093in}{2.696509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555768in}{3.610006in}}%
\pgfpathcurveto{\pgfqpoint{7.563556in}{3.610006in}}{\pgfqpoint{7.571026in}{3.613100in}}{\pgfqpoint{7.576532in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{7.582039in}{3.624113in}}{\pgfqpoint{7.585133in}{3.631583in}}{\pgfqpoint{7.585133in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{7.585133in}{3.647158in}}{\pgfqpoint{7.582039in}{3.654627in}}{\pgfqpoint{7.576532in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{7.571026in}{3.665640in}}{\pgfqpoint{7.563556in}{3.668735in}}{\pgfqpoint{7.555768in}{3.668735in}}%
\pgfpathcurveto{\pgfqpoint{7.547981in}{3.668735in}}{\pgfqpoint{7.540511in}{3.665640in}}{\pgfqpoint{7.535005in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{7.529498in}{3.654627in}}{\pgfqpoint{7.526404in}{3.647158in}}{\pgfqpoint{7.526404in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{7.526404in}{3.631583in}}{\pgfqpoint{7.529498in}{3.624113in}}{\pgfqpoint{7.535005in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{7.540511in}{3.613100in}}{\pgfqpoint{7.547981in}{3.610006in}}{\pgfqpoint{7.555768in}{3.610006in}}%
\pgfpathlineto{\pgfqpoint{7.555768in}{3.610006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530557in}{2.570383in}}%
\pgfpathcurveto{\pgfqpoint{6.538336in}{2.570383in}}{\pgfqpoint{6.545798in}{2.573474in}}{\pgfqpoint{6.551299in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{6.556800in}{2.584475in}}{\pgfqpoint{6.559891in}{2.591937in}}{\pgfqpoint{6.559891in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{6.559891in}{2.607496in}}{\pgfqpoint{6.556800in}{2.614958in}}{\pgfqpoint{6.551299in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{6.545798in}{2.625960in}}{\pgfqpoint{6.538336in}{2.629051in}}{\pgfqpoint{6.530557in}{2.629051in}}%
\pgfpathcurveto{\pgfqpoint{6.522777in}{2.629051in}}{\pgfqpoint{6.515315in}{2.625960in}}{\pgfqpoint{6.509814in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{6.504313in}{2.614958in}}{\pgfqpoint{6.501223in}{2.607496in}}{\pgfqpoint{6.501223in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{6.501223in}{2.591937in}}{\pgfqpoint{6.504313in}{2.584475in}}{\pgfqpoint{6.509814in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{6.515315in}{2.573474in}}{\pgfqpoint{6.522777in}{2.570383in}}{\pgfqpoint{6.530557in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{6.530557in}{2.570383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828747in}{2.918023in}}%
\pgfpathcurveto{\pgfqpoint{6.836518in}{2.918023in}}{\pgfqpoint{6.843972in}{2.921111in}}{\pgfqpoint{6.849468in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{6.854963in}{2.932101in}}{\pgfqpoint{6.858051in}{2.939555in}}{\pgfqpoint{6.858051in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{6.858051in}{2.955098in}}{\pgfqpoint{6.854963in}{2.962552in}}{\pgfqpoint{6.849468in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{6.843972in}{2.973543in}}{\pgfqpoint{6.836518in}{2.976631in}}{\pgfqpoint{6.828747in}{2.976631in}}%
\pgfpathcurveto{\pgfqpoint{6.820975in}{2.976631in}}{\pgfqpoint{6.813521in}{2.973543in}}{\pgfqpoint{6.808026in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{6.802531in}{2.962552in}}{\pgfqpoint{6.799443in}{2.955098in}}{\pgfqpoint{6.799443in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{6.799443in}{2.939555in}}{\pgfqpoint{6.802531in}{2.932101in}}{\pgfqpoint{6.808026in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{6.813521in}{2.921111in}}{\pgfqpoint{6.820975in}{2.918023in}}{\pgfqpoint{6.828747in}{2.918023in}}%
\pgfpathlineto{\pgfqpoint{6.828747in}{2.918023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.653809in}{3.422419in}}%
\pgfpathcurveto{\pgfqpoint{7.661572in}{3.422419in}}{\pgfqpoint{7.669019in}{3.425504in}}{\pgfqpoint{7.674508in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{7.679998in}{3.436483in}}{\pgfqpoint{7.683082in}{3.443929in}}{\pgfqpoint{7.683082in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{7.683082in}{3.459456in}}{\pgfqpoint{7.679998in}{3.466902in}}{\pgfqpoint{7.674508in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{7.669019in}{3.477882in}}{\pgfqpoint{7.661572in}{3.480966in}}{\pgfqpoint{7.653809in}{3.480966in}}%
\pgfpathcurveto{\pgfqpoint{7.646045in}{3.480966in}}{\pgfqpoint{7.638599in}{3.477882in}}{\pgfqpoint{7.633109in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{7.627620in}{3.466902in}}{\pgfqpoint{7.624535in}{3.459456in}}{\pgfqpoint{7.624535in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{7.624535in}{3.443929in}}{\pgfqpoint{7.627620in}{3.436483in}}{\pgfqpoint{7.633109in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{7.638599in}{3.425504in}}{\pgfqpoint{7.646045in}{3.422419in}}{\pgfqpoint{7.653809in}{3.422419in}}%
\pgfpathlineto{\pgfqpoint{7.653809in}{3.422419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037649in}{2.889113in}}%
\pgfpathcurveto{\pgfqpoint{7.045404in}{2.889113in}}{\pgfqpoint{7.052843in}{2.892194in}}{\pgfqpoint{7.058327in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{7.063810in}{2.903162in}}{\pgfqpoint{7.066892in}{2.910601in}}{\pgfqpoint{7.066892in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{7.066892in}{2.926111in}}{\pgfqpoint{7.063810in}{2.933550in}}{\pgfqpoint{7.058327in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{7.052843in}{2.944518in}}{\pgfqpoint{7.045404in}{2.947599in}}{\pgfqpoint{7.037649in}{2.947599in}}%
\pgfpathcurveto{\pgfqpoint{7.029893in}{2.947599in}}{\pgfqpoint{7.022454in}{2.944518in}}{\pgfqpoint{7.016971in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{7.011487in}{2.933550in}}{\pgfqpoint{7.008405in}{2.926111in}}{\pgfqpoint{7.008405in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{7.008405in}{2.910601in}}{\pgfqpoint{7.011487in}{2.903162in}}{\pgfqpoint{7.016971in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{7.022454in}{2.892194in}}{\pgfqpoint{7.029893in}{2.889113in}}{\pgfqpoint{7.037649in}{2.889113in}}%
\pgfpathlineto{\pgfqpoint{7.037649in}{2.889113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.352615in}{3.456494in}}%
\pgfpathcurveto{\pgfqpoint{8.360362in}{3.456494in}}{\pgfqpoint{8.367794in}{3.459572in}}{\pgfqpoint{8.373272in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{8.378750in}{3.470528in}}{\pgfqpoint{8.381828in}{3.477960in}}{\pgfqpoint{8.381828in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{8.381828in}{3.493454in}}{\pgfqpoint{8.378750in}{3.500885in}}{\pgfqpoint{8.373272in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{8.367794in}{3.511842in}}{\pgfqpoint{8.360362in}{3.514920in}}{\pgfqpoint{8.352615in}{3.514920in}}%
\pgfpathcurveto{\pgfqpoint{8.344868in}{3.514920in}}{\pgfqpoint{8.337437in}{3.511842in}}{\pgfqpoint{8.331958in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{8.326480in}{3.500885in}}{\pgfqpoint{8.323402in}{3.493454in}}{\pgfqpoint{8.323402in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{8.323402in}{3.477960in}}{\pgfqpoint{8.326480in}{3.470528in}}{\pgfqpoint{8.331958in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{8.337437in}{3.459572in}}{\pgfqpoint{8.344868in}{3.456494in}}{\pgfqpoint{8.352615in}{3.456494in}}%
\pgfpathlineto{\pgfqpoint{8.352615in}{3.456494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.364120in}{3.327094in}}%
\pgfpathcurveto{\pgfqpoint{7.371859in}{3.327094in}}{\pgfqpoint{7.379283in}{3.330169in}}{\pgfqpoint{7.384755in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{7.390228in}{3.341114in}}{\pgfqpoint{7.393303in}{3.348537in}}{\pgfqpoint{7.393303in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{7.393303in}{3.364016in}}{\pgfqpoint{7.390228in}{3.371439in}}{\pgfqpoint{7.384755in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{7.379283in}{3.382384in}}{\pgfqpoint{7.371859in}{3.385459in}}{\pgfqpoint{7.364120in}{3.385459in}}%
\pgfpathcurveto{\pgfqpoint{7.356381in}{3.385459in}}{\pgfqpoint{7.348957in}{3.382384in}}{\pgfqpoint{7.343485in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{7.338012in}{3.371439in}}{\pgfqpoint{7.334937in}{3.364016in}}{\pgfqpoint{7.334937in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{7.334937in}{3.348537in}}{\pgfqpoint{7.338012in}{3.341114in}}{\pgfqpoint{7.343485in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{7.348957in}{3.330169in}}{\pgfqpoint{7.356381in}{3.327094in}}{\pgfqpoint{7.364120in}{3.327094in}}%
\pgfpathlineto{\pgfqpoint{7.364120in}{3.327094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139099in}{3.257563in}}%
\pgfpathcurveto{\pgfqpoint{7.146830in}{3.257563in}}{\pgfqpoint{7.154246in}{3.260635in}}{\pgfqpoint{7.159713in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{7.165180in}{3.271569in}}{\pgfqpoint{7.168251in}{3.278985in}}{\pgfqpoint{7.168251in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{7.168251in}{3.294447in}}{\pgfqpoint{7.165180in}{3.301863in}}{\pgfqpoint{7.159713in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{7.154246in}{3.312797in}}{\pgfqpoint{7.146830in}{3.315868in}}{\pgfqpoint{7.139099in}{3.315868in}}%
\pgfpathcurveto{\pgfqpoint{7.131368in}{3.315868in}}{\pgfqpoint{7.123952in}{3.312797in}}{\pgfqpoint{7.118485in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{7.113018in}{3.301863in}}{\pgfqpoint{7.109946in}{3.294447in}}{\pgfqpoint{7.109946in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{7.109946in}{3.278985in}}{\pgfqpoint{7.113018in}{3.271569in}}{\pgfqpoint{7.118485in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{7.123952in}{3.260635in}}{\pgfqpoint{7.131368in}{3.257563in}}{\pgfqpoint{7.139099in}{3.257563in}}%
\pgfpathlineto{\pgfqpoint{7.139099in}{3.257563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945966in}{3.030534in}}%
\pgfpathcurveto{\pgfqpoint{6.953690in}{3.030534in}}{\pgfqpoint{6.961098in}{3.033602in}}{\pgfqpoint{6.966559in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{6.972020in}{3.044525in}}{\pgfqpoint{6.975089in}{3.051933in}}{\pgfqpoint{6.975089in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{6.975089in}{3.067380in}}{\pgfqpoint{6.972020in}{3.074788in}}{\pgfqpoint{6.966559in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{6.961098in}{3.085710in}}{\pgfqpoint{6.953690in}{3.088779in}}{\pgfqpoint{6.945966in}{3.088779in}}%
\pgfpathcurveto{\pgfqpoint{6.938243in}{3.088779in}}{\pgfqpoint{6.930835in}{3.085710in}}{\pgfqpoint{6.925374in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{6.919912in}{3.074788in}}{\pgfqpoint{6.916844in}{3.067380in}}{\pgfqpoint{6.916844in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{6.916844in}{3.051933in}}{\pgfqpoint{6.919912in}{3.044525in}}{\pgfqpoint{6.925374in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{6.930835in}{3.033602in}}{\pgfqpoint{6.938243in}{3.030534in}}{\pgfqpoint{6.945966in}{3.030534in}}%
\pgfpathlineto{\pgfqpoint{6.945966in}{3.030534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394543in}{3.354657in}}%
\pgfpathcurveto{\pgfqpoint{7.402259in}{3.354657in}}{\pgfqpoint{7.409659in}{3.357723in}}{\pgfqpoint{7.415115in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{7.420570in}{3.368634in}}{\pgfqpoint{7.423636in}{3.376034in}}{\pgfqpoint{7.423636in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{7.423636in}{3.391465in}}{\pgfqpoint{7.420570in}{3.398865in}}{\pgfqpoint{7.415115in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{7.409659in}{3.409777in}}{\pgfqpoint{7.402259in}{3.412842in}}{\pgfqpoint{7.394543in}{3.412842in}}%
\pgfpathcurveto{\pgfqpoint{7.386828in}{3.412842in}}{\pgfqpoint{7.379428in}{3.409777in}}{\pgfqpoint{7.373972in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{7.368517in}{3.398865in}}{\pgfqpoint{7.365451in}{3.391465in}}{\pgfqpoint{7.365451in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{7.365451in}{3.376034in}}{\pgfqpoint{7.368517in}{3.368634in}}{\pgfqpoint{7.373972in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{7.379428in}{3.357723in}}{\pgfqpoint{7.386828in}{3.354657in}}{\pgfqpoint{7.394543in}{3.354657in}}%
\pgfpathlineto{\pgfqpoint{7.394543in}{3.354657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347858in}{1.991573in}}%
\pgfpathcurveto{\pgfqpoint{6.355565in}{1.991573in}}{\pgfqpoint{6.362958in}{1.994635in}}{\pgfqpoint{6.368408in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{6.373858in}{2.005535in}}{\pgfqpoint{6.376920in}{2.012928in}}{\pgfqpoint{6.376920in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{6.376920in}{2.028343in}}{\pgfqpoint{6.373858in}{2.035736in}}{\pgfqpoint{6.368408in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{6.362958in}{2.046635in}}{\pgfqpoint{6.355565in}{2.049698in}}{\pgfqpoint{6.347858in}{2.049698in}}%
\pgfpathcurveto{\pgfqpoint{6.340150in}{2.049698in}}{\pgfqpoint{6.332758in}{2.046635in}}{\pgfqpoint{6.327308in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{6.321858in}{2.035736in}}{\pgfqpoint{6.318795in}{2.028343in}}{\pgfqpoint{6.318795in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{6.318795in}{2.012928in}}{\pgfqpoint{6.321858in}{2.005535in}}{\pgfqpoint{6.327308in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{6.332758in}{1.994635in}}{\pgfqpoint{6.340150in}{1.991573in}}{\pgfqpoint{6.347858in}{1.991573in}}%
\pgfpathlineto{\pgfqpoint{6.347858in}{1.991573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086006in}{2.649996in}}%
\pgfpathcurveto{\pgfqpoint{7.093706in}{2.649996in}}{\pgfqpoint{7.101091in}{2.653055in}}{\pgfqpoint{7.106535in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{7.111979in}{2.663943in}}{\pgfqpoint{7.115038in}{2.671328in}}{\pgfqpoint{7.115038in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{7.115038in}{2.686727in}}{\pgfqpoint{7.111979in}{2.694112in}}{\pgfqpoint{7.106535in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{7.101091in}{2.705001in}}{\pgfqpoint{7.093706in}{2.708060in}}{\pgfqpoint{7.086006in}{2.708060in}}%
\pgfpathcurveto{\pgfqpoint{7.078307in}{2.708060in}}{\pgfqpoint{7.070922in}{2.705001in}}{\pgfqpoint{7.065477in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{7.060033in}{2.694112in}}{\pgfqpoint{7.056974in}{2.686727in}}{\pgfqpoint{7.056974in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{7.056974in}{2.671328in}}{\pgfqpoint{7.060033in}{2.663943in}}{\pgfqpoint{7.065477in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{7.070922in}{2.653055in}}{\pgfqpoint{7.078307in}{2.649996in}}{\pgfqpoint{7.086006in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{7.086006in}{2.649996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227569in}{2.356200in}}%
\pgfpathcurveto{\pgfqpoint{7.235261in}{2.356200in}}{\pgfqpoint{7.242638in}{2.359256in}}{\pgfqpoint{7.248077in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{7.253516in}{2.370133in}}{\pgfqpoint{7.256571in}{2.377511in}}{\pgfqpoint{7.256571in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{7.256571in}{2.392894in}}{\pgfqpoint{7.253516in}{2.400271in}}{\pgfqpoint{7.248077in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{7.242638in}{2.411148in}}{\pgfqpoint{7.235261in}{2.414204in}}{\pgfqpoint{7.227569in}{2.414204in}}%
\pgfpathcurveto{\pgfqpoint{7.219878in}{2.414204in}}{\pgfqpoint{7.212500in}{2.411148in}}{\pgfqpoint{7.207062in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{7.201623in}{2.400271in}}{\pgfqpoint{7.198567in}{2.392894in}}{\pgfqpoint{7.198567in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{7.198567in}{2.377511in}}{\pgfqpoint{7.201623in}{2.370133in}}{\pgfqpoint{7.207062in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{7.212500in}{2.359256in}}{\pgfqpoint{7.219878in}{2.356200in}}{\pgfqpoint{7.227569in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{7.227569in}{2.356200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950058in}{2.642698in}}%
\pgfpathcurveto{\pgfqpoint{6.957742in}{2.642698in}}{\pgfqpoint{6.965111in}{2.645751in}}{\pgfqpoint{6.970545in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{6.975978in}{2.656617in}}{\pgfqpoint{6.979030in}{2.663987in}}{\pgfqpoint{6.979030in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{6.979030in}{2.679354in}}{\pgfqpoint{6.975978in}{2.686724in}}{\pgfqpoint{6.970545in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{6.965111in}{2.697590in}}{\pgfqpoint{6.957742in}{2.700643in}}{\pgfqpoint{6.950058in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{6.942375in}{2.700643in}}{\pgfqpoint{6.935005in}{2.697590in}}{\pgfqpoint{6.929572in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{6.924139in}{2.686724in}}{\pgfqpoint{6.921086in}{2.679354in}}{\pgfqpoint{6.921086in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{6.921086in}{2.663987in}}{\pgfqpoint{6.924139in}{2.656617in}}{\pgfqpoint{6.929572in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{6.935005in}{2.645751in}}{\pgfqpoint{6.942375in}{2.642698in}}{\pgfqpoint{6.950058in}{2.642698in}}%
\pgfpathlineto{\pgfqpoint{6.950058in}{2.642698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370597in}{3.432596in}}%
\pgfpathcurveto{\pgfqpoint{7.378272in}{3.432596in}}{\pgfqpoint{7.385634in}{3.435645in}}{\pgfqpoint{7.391062in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{7.396489in}{3.446500in}}{\pgfqpoint{7.399539in}{3.453863in}}{\pgfqpoint{7.399539in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{7.399539in}{3.469214in}}{\pgfqpoint{7.396489in}{3.476576in}}{\pgfqpoint{7.391062in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{7.385634in}{3.487431in}}{\pgfqpoint{7.378272in}{3.490480in}}{\pgfqpoint{7.370597in}{3.490480in}}%
\pgfpathcurveto{\pgfqpoint{7.362921in}{3.490480in}}{\pgfqpoint{7.355559in}{3.487431in}}{\pgfqpoint{7.350131in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{7.344704in}{3.476576in}}{\pgfqpoint{7.341654in}{3.469214in}}{\pgfqpoint{7.341654in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{7.341654in}{3.453863in}}{\pgfqpoint{7.344704in}{3.446500in}}{\pgfqpoint{7.350131in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{7.355559in}{3.435645in}}{\pgfqpoint{7.362921in}{3.432596in}}{\pgfqpoint{7.370597in}{3.432596in}}%
\pgfpathlineto{\pgfqpoint{7.370597in}{3.432596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563490in}{2.880776in}}%
\pgfpathcurveto{\pgfqpoint{6.571157in}{2.880776in}}{\pgfqpoint{6.578512in}{2.883823in}}{\pgfqpoint{6.583934in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{6.589356in}{2.894666in}}{\pgfqpoint{6.592402in}{2.902021in}}{\pgfqpoint{6.592402in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{6.592402in}{2.917356in}}{\pgfqpoint{6.589356in}{2.924711in}}{\pgfqpoint{6.583934in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{6.578512in}{2.935554in}}{\pgfqpoint{6.571157in}{2.938601in}}{\pgfqpoint{6.563490in}{2.938601in}}%
\pgfpathcurveto{\pgfqpoint{6.555822in}{2.938601in}}{\pgfqpoint{6.548468in}{2.935554in}}{\pgfqpoint{6.543046in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{6.537624in}{2.924711in}}{\pgfqpoint{6.534578in}{2.917356in}}{\pgfqpoint{6.534578in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{6.534578in}{2.902021in}}{\pgfqpoint{6.537624in}{2.894666in}}{\pgfqpoint{6.543046in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{6.548468in}{2.883823in}}{\pgfqpoint{6.555822in}{2.880776in}}{\pgfqpoint{6.563490in}{2.880776in}}%
\pgfpathlineto{\pgfqpoint{6.563490in}{2.880776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605501in}{2.797859in}}%
\pgfpathcurveto{\pgfqpoint{6.613161in}{2.797859in}}{\pgfqpoint{6.620508in}{2.800902in}}{\pgfqpoint{6.625924in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{6.631340in}{2.811735in}}{\pgfqpoint{6.634384in}{2.819082in}}{\pgfqpoint{6.634384in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{6.634384in}{2.834401in}}{\pgfqpoint{6.631340in}{2.841748in}}{\pgfqpoint{6.625924in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{6.620508in}{2.852580in}}{\pgfqpoint{6.613161in}{2.855624in}}{\pgfqpoint{6.605501in}{2.855624in}}%
\pgfpathcurveto{\pgfqpoint{6.597842in}{2.855624in}}{\pgfqpoint{6.590495in}{2.852580in}}{\pgfqpoint{6.585078in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{6.579662in}{2.841748in}}{\pgfqpoint{6.576619in}{2.834401in}}{\pgfqpoint{6.576619in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{6.576619in}{2.819082in}}{\pgfqpoint{6.579662in}{2.811735in}}{\pgfqpoint{6.585078in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{6.590495in}{2.800902in}}{\pgfqpoint{6.597842in}{2.797859in}}{\pgfqpoint{6.605501in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{6.605501in}{2.797859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084253in}{2.562908in}}%
\pgfpathcurveto{\pgfqpoint{7.091905in}{2.562908in}}{\pgfqpoint{7.099244in}{2.565948in}}{\pgfqpoint{7.104655in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{7.110066in}{2.576769in}}{\pgfqpoint{7.113106in}{2.584109in}}{\pgfqpoint{7.113106in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{7.113106in}{2.599412in}}{\pgfqpoint{7.110066in}{2.606752in}}{\pgfqpoint{7.104655in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{7.099244in}{2.617573in}}{\pgfqpoint{7.091905in}{2.620613in}}{\pgfqpoint{7.084253in}{2.620613in}}%
\pgfpathcurveto{\pgfqpoint{7.076601in}{2.620613in}}{\pgfqpoint{7.069262in}{2.617573in}}{\pgfqpoint{7.063851in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{7.058441in}{2.606752in}}{\pgfqpoint{7.055401in}{2.599412in}}{\pgfqpoint{7.055401in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{7.055401in}{2.584109in}}{\pgfqpoint{7.058441in}{2.576769in}}{\pgfqpoint{7.063851in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{7.069262in}{2.565948in}}{\pgfqpoint{7.076601in}{2.562908in}}{\pgfqpoint{7.084253in}{2.562908in}}%
\pgfpathlineto{\pgfqpoint{7.084253in}{2.562908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834695in}{2.526827in}}%
\pgfpathcurveto{\pgfqpoint{6.842339in}{2.526827in}}{\pgfqpoint{6.849671in}{2.529864in}}{\pgfqpoint{6.855076in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{6.860481in}{2.540674in}}{\pgfqpoint{6.863518in}{2.548005in}}{\pgfqpoint{6.863518in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{6.863518in}{2.563293in}}{\pgfqpoint{6.860481in}{2.570625in}}{\pgfqpoint{6.855076in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{6.849671in}{2.581435in}}{\pgfqpoint{6.842339in}{2.584472in}}{\pgfqpoint{6.834695in}{2.584472in}}%
\pgfpathcurveto{\pgfqpoint{6.827051in}{2.584472in}}{\pgfqpoint{6.819720in}{2.581435in}}{\pgfqpoint{6.814315in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{6.808909in}{2.570625in}}{\pgfqpoint{6.805873in}{2.563293in}}{\pgfqpoint{6.805873in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{6.805873in}{2.548005in}}{\pgfqpoint{6.808909in}{2.540674in}}{\pgfqpoint{6.814315in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{6.819720in}{2.529864in}}{\pgfqpoint{6.827051in}{2.526827in}}{\pgfqpoint{6.834695in}{2.526827in}}%
\pgfpathlineto{\pgfqpoint{6.834695in}{2.526827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.900692in}{2.918611in}}%
\pgfpathcurveto{\pgfqpoint{6.908328in}{2.918611in}}{\pgfqpoint{6.915653in}{2.921644in}}{\pgfqpoint{6.921052in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{6.926451in}{2.932443in}}{\pgfqpoint{6.929485in}{2.939768in}}{\pgfqpoint{6.929485in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{6.929485in}{2.955039in}}{\pgfqpoint{6.926451in}{2.962364in}}{\pgfqpoint{6.921052in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{6.915653in}{2.973163in}}{\pgfqpoint{6.908328in}{2.976196in}}{\pgfqpoint{6.900692in}{2.976196in}}%
\pgfpathcurveto{\pgfqpoint{6.893056in}{2.976196in}}{\pgfqpoint{6.885732in}{2.973163in}}{\pgfqpoint{6.880333in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{6.874933in}{2.962364in}}{\pgfqpoint{6.871900in}{2.955039in}}{\pgfqpoint{6.871900in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{6.871900in}{2.939768in}}{\pgfqpoint{6.874933in}{2.932443in}}{\pgfqpoint{6.880333in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{6.885732in}{2.921644in}}{\pgfqpoint{6.893056in}{2.918611in}}{\pgfqpoint{6.900692in}{2.918611in}}%
\pgfpathlineto{\pgfqpoint{6.900692in}{2.918611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740499in}{3.620925in}}%
\pgfpathcurveto{\pgfqpoint{7.748127in}{3.620925in}}{\pgfqpoint{7.755443in}{3.623956in}}{\pgfqpoint{7.760837in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{7.766231in}{3.634744in}}{\pgfqpoint{7.769262in}{3.642060in}}{\pgfqpoint{7.769262in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{7.769262in}{3.657317in}}{\pgfqpoint{7.766231in}{3.664633in}}{\pgfqpoint{7.760837in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{7.755443in}{3.675421in}}{\pgfqpoint{7.748127in}{3.678452in}}{\pgfqpoint{7.740499in}{3.678452in}}%
\pgfpathcurveto{\pgfqpoint{7.732870in}{3.678452in}}{\pgfqpoint{7.725554in}{3.675421in}}{\pgfqpoint{7.720160in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{7.714766in}{3.664633in}}{\pgfqpoint{7.711735in}{3.657317in}}{\pgfqpoint{7.711735in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{7.711735in}{3.642060in}}{\pgfqpoint{7.714766in}{3.634744in}}{\pgfqpoint{7.720160in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{7.725554in}{3.623956in}}{\pgfqpoint{7.732870in}{3.620925in}}{\pgfqpoint{7.740499in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{7.740499in}{3.620925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732919in}{3.563191in}}%
\pgfpathcurveto{\pgfqpoint{7.740539in}{3.563191in}}{\pgfqpoint{7.747848in}{3.566219in}}{\pgfqpoint{7.753236in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{7.758625in}{3.576995in}}{\pgfqpoint{7.761652in}{3.584304in}}{\pgfqpoint{7.761652in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{7.761652in}{3.599545in}}{\pgfqpoint{7.758625in}{3.606854in}}{\pgfqpoint{7.753236in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{7.747848in}{3.617630in}}{\pgfqpoint{7.740539in}{3.620658in}}{\pgfqpoint{7.732919in}{3.620658in}}%
\pgfpathcurveto{\pgfqpoint{7.725299in}{3.620658in}}{\pgfqpoint{7.717990in}{3.617630in}}{\pgfqpoint{7.712601in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{7.707213in}{3.606854in}}{\pgfqpoint{7.704186in}{3.599545in}}{\pgfqpoint{7.704186in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{7.704186in}{3.584304in}}{\pgfqpoint{7.707213in}{3.576995in}}{\pgfqpoint{7.712601in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{7.717990in}{3.566219in}}{\pgfqpoint{7.725299in}{3.563191in}}{\pgfqpoint{7.732919in}{3.563191in}}%
\pgfpathlineto{\pgfqpoint{7.732919in}{3.563191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095969in}{2.869798in}}%
\pgfpathcurveto{\pgfqpoint{7.103581in}{2.869798in}}{\pgfqpoint{7.110883in}{2.872823in}}{\pgfqpoint{7.116266in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{7.121648in}{2.883588in}}{\pgfqpoint{7.124673in}{2.890890in}}{\pgfqpoint{7.124673in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{7.124673in}{2.906114in}}{\pgfqpoint{7.121648in}{2.913416in}}{\pgfqpoint{7.116266in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{7.110883in}{2.924181in}}{\pgfqpoint{7.103581in}{2.927205in}}{\pgfqpoint{7.095969in}{2.927205in}}%
\pgfpathcurveto{\pgfqpoint{7.088357in}{2.927205in}}{\pgfqpoint{7.081055in}{2.924181in}}{\pgfqpoint{7.075673in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{7.070290in}{2.913416in}}{\pgfqpoint{7.067266in}{2.906114in}}{\pgfqpoint{7.067266in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{7.067266in}{2.890890in}}{\pgfqpoint{7.070290in}{2.883588in}}{\pgfqpoint{7.075673in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{7.081055in}{2.872823in}}{\pgfqpoint{7.088357in}{2.869798in}}{\pgfqpoint{7.095969in}{2.869798in}}%
\pgfpathlineto{\pgfqpoint{7.095969in}{2.869798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710963in}{2.712678in}}%
\pgfpathcurveto{\pgfqpoint{6.718567in}{2.712678in}}{\pgfqpoint{6.725861in}{2.715699in}}{\pgfqpoint{6.731239in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{6.736616in}{2.726453in}}{\pgfqpoint{6.739637in}{2.733747in}}{\pgfqpoint{6.739637in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{6.739637in}{2.748956in}}{\pgfqpoint{6.736616in}{2.756250in}}{\pgfqpoint{6.731239in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{6.725861in}{2.767004in}}{\pgfqpoint{6.718567in}{2.770026in}}{\pgfqpoint{6.710963in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{6.703359in}{2.770026in}}{\pgfqpoint{6.696065in}{2.767004in}}{\pgfqpoint{6.690687in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{6.685310in}{2.756250in}}{\pgfqpoint{6.682289in}{2.748956in}}{\pgfqpoint{6.682289in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{6.682289in}{2.733747in}}{\pgfqpoint{6.685310in}{2.726453in}}{\pgfqpoint{6.690687in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{6.696065in}{2.715699in}}{\pgfqpoint{6.703359in}{2.712678in}}{\pgfqpoint{6.710963in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{6.710963in}{2.712678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509977in}{3.435288in}}%
\pgfpathcurveto{\pgfqpoint{7.517574in}{3.435288in}}{\pgfqpoint{7.524860in}{3.438306in}}{\pgfqpoint{7.530232in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{7.535603in}{3.449049in}}{\pgfqpoint{7.538622in}{3.456335in}}{\pgfqpoint{7.538622in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{7.538622in}{3.471528in}}{\pgfqpoint{7.535603in}{3.478815in}}{\pgfqpoint{7.530232in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{7.524860in}{3.489558in}}{\pgfqpoint{7.517574in}{3.492576in}}{\pgfqpoint{7.509977in}{3.492576in}}%
\pgfpathcurveto{\pgfqpoint{7.502381in}{3.492576in}}{\pgfqpoint{7.495094in}{3.489558in}}{\pgfqpoint{7.489723in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{7.484351in}{3.478815in}}{\pgfqpoint{7.481333in}{3.471528in}}{\pgfqpoint{7.481333in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{7.481333in}{3.456335in}}{\pgfqpoint{7.484351in}{3.449049in}}{\pgfqpoint{7.489723in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{7.495094in}{3.438306in}}{\pgfqpoint{7.502381in}{3.435288in}}{\pgfqpoint{7.509977in}{3.435288in}}%
\pgfpathlineto{\pgfqpoint{7.509977in}{3.435288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903948in}{2.160202in}}%
\pgfpathcurveto{\pgfqpoint{6.911537in}{2.160202in}}{\pgfqpoint{6.918816in}{2.163217in}}{\pgfqpoint{6.924182in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{6.929548in}{2.173949in}}{\pgfqpoint{6.932563in}{2.181228in}}{\pgfqpoint{6.932563in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{6.932563in}{2.196406in}}{\pgfqpoint{6.929548in}{2.203685in}}{\pgfqpoint{6.924182in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{6.918816in}{2.214417in}}{\pgfqpoint{6.911537in}{2.217432in}}{\pgfqpoint{6.903948in}{2.217432in}}%
\pgfpathcurveto{\pgfqpoint{6.896359in}{2.217432in}}{\pgfqpoint{6.889080in}{2.214417in}}{\pgfqpoint{6.883714in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{6.878348in}{2.203685in}}{\pgfqpoint{6.875333in}{2.196406in}}{\pgfqpoint{6.875333in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{6.875333in}{2.181228in}}{\pgfqpoint{6.878348in}{2.173949in}}{\pgfqpoint{6.883714in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{6.889080in}{2.163217in}}{\pgfqpoint{6.896359in}{2.160202in}}{\pgfqpoint{6.903948in}{2.160202in}}%
\pgfpathlineto{\pgfqpoint{6.903948in}{2.160202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309125in}{2.820865in}}%
\pgfpathcurveto{\pgfqpoint{6.316706in}{2.820865in}}{\pgfqpoint{6.323978in}{2.823877in}}{\pgfqpoint{6.329338in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{6.334699in}{2.834598in}}{\pgfqpoint{6.337711in}{2.841869in}}{\pgfqpoint{6.337711in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{6.337711in}{2.857031in}}{\pgfqpoint{6.334699in}{2.864302in}}{\pgfqpoint{6.329338in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{6.323978in}{2.875023in}}{\pgfqpoint{6.316706in}{2.878035in}}{\pgfqpoint{6.309125in}{2.878035in}}%
\pgfpathcurveto{\pgfqpoint{6.301545in}{2.878035in}}{\pgfqpoint{6.294273in}{2.875023in}}{\pgfqpoint{6.288913in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{6.283552in}{2.864302in}}{\pgfqpoint{6.280540in}{2.857031in}}{\pgfqpoint{6.280540in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{6.280540in}{2.841869in}}{\pgfqpoint{6.283552in}{2.834598in}}{\pgfqpoint{6.288913in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{6.294273in}{2.823877in}}{\pgfqpoint{6.301545in}{2.820865in}}{\pgfqpoint{6.309125in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{6.309125in}{2.820865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902962in}{2.327816in}}%
\pgfpathcurveto{\pgfqpoint{6.910535in}{2.327816in}}{\pgfqpoint{6.917799in}{2.330825in}}{\pgfqpoint{6.923154in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{6.928509in}{2.341535in}}{\pgfqpoint{6.931518in}{2.348799in}}{\pgfqpoint{6.931518in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{6.931518in}{2.363945in}}{\pgfqpoint{6.928509in}{2.371209in}}{\pgfqpoint{6.923154in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{6.917799in}{2.381918in}}{\pgfqpoint{6.910535in}{2.384927in}}{\pgfqpoint{6.902962in}{2.384927in}}%
\pgfpathcurveto{\pgfqpoint{6.895389in}{2.384927in}}{\pgfqpoint{6.888126in}{2.381918in}}{\pgfqpoint{6.882771in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{6.877416in}{2.371209in}}{\pgfqpoint{6.874407in}{2.363945in}}{\pgfqpoint{6.874407in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{6.874407in}{2.348799in}}{\pgfqpoint{6.877416in}{2.341535in}}{\pgfqpoint{6.882771in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{6.888126in}{2.330825in}}{\pgfqpoint{6.895389in}{2.327816in}}{\pgfqpoint{6.902962in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{6.902962in}{2.327816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677370in}{2.297892in}}%
\pgfpathcurveto{\pgfqpoint{6.684935in}{2.297892in}}{\pgfqpoint{6.692192in}{2.300898in}}{\pgfqpoint{6.697541in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{6.702890in}{2.311597in}}{\pgfqpoint{6.705896in}{2.318853in}}{\pgfqpoint{6.705896in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{6.705896in}{2.333984in}}{\pgfqpoint{6.702890in}{2.341240in}}{\pgfqpoint{6.697541in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{6.692192in}{2.351939in}}{\pgfqpoint{6.684935in}{2.354944in}}{\pgfqpoint{6.677370in}{2.354944in}}%
\pgfpathcurveto{\pgfqpoint{6.669805in}{2.354944in}}{\pgfqpoint{6.662549in}{2.351939in}}{\pgfqpoint{6.657199in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{6.651850in}{2.341240in}}{\pgfqpoint{6.648844in}{2.333984in}}{\pgfqpoint{6.648844in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{6.648844in}{2.318853in}}{\pgfqpoint{6.651850in}{2.311597in}}{\pgfqpoint{6.657199in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{6.662549in}{2.300898in}}{\pgfqpoint{6.669805in}{2.297892in}}{\pgfqpoint{6.677370in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{6.677370in}{2.297892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638435in}{2.295250in}}%
\pgfpathcurveto{\pgfqpoint{6.645992in}{2.295250in}}{\pgfqpoint{6.653241in}{2.298253in}}{\pgfqpoint{6.658585in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{6.663928in}{2.308941in}}{\pgfqpoint{6.666931in}{2.316190in}}{\pgfqpoint{6.666931in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{6.666931in}{2.331304in}}{\pgfqpoint{6.663928in}{2.338553in}}{\pgfqpoint{6.658585in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{6.653241in}{2.349241in}}{\pgfqpoint{6.645992in}{2.352243in}}{\pgfqpoint{6.638435in}{2.352243in}}%
\pgfpathcurveto{\pgfqpoint{6.630877in}{2.352243in}}{\pgfqpoint{6.623628in}{2.349241in}}{\pgfqpoint{6.618284in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{6.612941in}{2.338553in}}{\pgfqpoint{6.609938in}{2.331304in}}{\pgfqpoint{6.609938in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{6.609938in}{2.316190in}}{\pgfqpoint{6.612941in}{2.308941in}}{\pgfqpoint{6.618284in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{6.623628in}{2.298253in}}{\pgfqpoint{6.630877in}{2.295250in}}{\pgfqpoint{6.638435in}{2.295250in}}%
\pgfpathlineto{\pgfqpoint{6.638435in}{2.295250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772457in}{2.052987in}}%
\pgfpathcurveto{\pgfqpoint{6.780006in}{2.052987in}}{\pgfqpoint{6.787247in}{2.055986in}}{\pgfqpoint{6.792586in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{6.797924in}{2.066663in}}{\pgfqpoint{6.800924in}{2.073904in}}{\pgfqpoint{6.800924in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{6.800924in}{2.089003in}}{\pgfqpoint{6.797924in}{2.096245in}}{\pgfqpoint{6.792586in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{6.787247in}{2.106921in}}{\pgfqpoint{6.780006in}{2.109921in}}{\pgfqpoint{6.772457in}{2.109921in}}%
\pgfpathcurveto{\pgfqpoint{6.764907in}{2.109921in}}{\pgfqpoint{6.757666in}{2.106921in}}{\pgfqpoint{6.752327in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{6.746989in}{2.096245in}}{\pgfqpoint{6.743989in}{2.089003in}}{\pgfqpoint{6.743989in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{6.743989in}{2.073904in}}{\pgfqpoint{6.746989in}{2.066663in}}{\pgfqpoint{6.752327in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{6.757666in}{2.055986in}}{\pgfqpoint{6.764907in}{2.052987in}}{\pgfqpoint{6.772457in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{6.772457in}{2.052987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269629in}{3.623588in}}%
\pgfpathcurveto{\pgfqpoint{7.277171in}{3.623588in}}{\pgfqpoint{7.284405in}{3.626585in}}{\pgfqpoint{7.289738in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{7.295071in}{3.637250in}}{\pgfqpoint{7.298067in}{3.644484in}}{\pgfqpoint{7.298067in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{7.298067in}{3.659568in}}{\pgfqpoint{7.295071in}{3.666802in}}{\pgfqpoint{7.289738in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{7.284405in}{3.677467in}}{\pgfqpoint{7.277171in}{3.680464in}}{\pgfqpoint{7.269629in}{3.680464in}}%
\pgfpathcurveto{\pgfqpoint{7.262088in}{3.680464in}}{\pgfqpoint{7.254854in}{3.677467in}}{\pgfqpoint{7.249521in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{7.244188in}{3.666802in}}{\pgfqpoint{7.241192in}{3.659568in}}{\pgfqpoint{7.241192in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{7.241192in}{3.644484in}}{\pgfqpoint{7.244188in}{3.637250in}}{\pgfqpoint{7.249521in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{7.254854in}{3.626585in}}{\pgfqpoint{7.262088in}{3.623588in}}{\pgfqpoint{7.269629in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{7.269629in}{3.623588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724132in}{2.278811in}}%
\pgfpathcurveto{\pgfqpoint{6.731665in}{2.278811in}}{\pgfqpoint{6.738892in}{2.281804in}}{\pgfqpoint{6.744219in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{6.749546in}{2.292459in}}{\pgfqpoint{6.752540in}{2.299685in}}{\pgfqpoint{6.752540in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{6.752540in}{2.314753in}}{\pgfqpoint{6.749546in}{2.321980in}}{\pgfqpoint{6.744219in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{6.738892in}{2.332634in}}{\pgfqpoint{6.731665in}{2.335627in}}{\pgfqpoint{6.724132in}{2.335627in}}%
\pgfpathcurveto{\pgfqpoint{6.716598in}{2.335627in}}{\pgfqpoint{6.709371in}{2.332634in}}{\pgfqpoint{6.704044in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{6.698717in}{2.321980in}}{\pgfqpoint{6.695723in}{2.314753in}}{\pgfqpoint{6.695723in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{6.695723in}{2.299685in}}{\pgfqpoint{6.698717in}{2.292459in}}{\pgfqpoint{6.704044in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{6.709371in}{2.281804in}}{\pgfqpoint{6.716598in}{2.278811in}}{\pgfqpoint{6.724132in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{6.724132in}{2.278811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716479in}{2.273867in}}%
\pgfpathcurveto{\pgfqpoint{6.724005in}{2.273867in}}{\pgfqpoint{6.731224in}{2.276857in}}{\pgfqpoint{6.736546in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{6.741868in}{2.287501in}}{\pgfqpoint{6.744858in}{2.294720in}}{\pgfqpoint{6.744858in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{6.744858in}{2.309772in}}{\pgfqpoint{6.741868in}{2.316991in}}{\pgfqpoint{6.736546in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{6.731224in}{2.327635in}}{\pgfqpoint{6.724005in}{2.330625in}}{\pgfqpoint{6.716479in}{2.330625in}}%
\pgfpathcurveto{\pgfqpoint{6.708953in}{2.330625in}}{\pgfqpoint{6.701734in}{2.327635in}}{\pgfqpoint{6.696412in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{6.691090in}{2.316991in}}{\pgfqpoint{6.688100in}{2.309772in}}{\pgfqpoint{6.688100in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{6.688100in}{2.294720in}}{\pgfqpoint{6.691090in}{2.287501in}}{\pgfqpoint{6.696412in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{6.701734in}{2.276857in}}{\pgfqpoint{6.708953in}{2.273867in}}{\pgfqpoint{6.716479in}{2.273867in}}%
\pgfpathlineto{\pgfqpoint{6.716479in}{2.273867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834735in}{2.639396in}}%
\pgfpathcurveto{\pgfqpoint{6.842253in}{2.639396in}}{\pgfqpoint{6.849464in}{2.642383in}}{\pgfqpoint{6.854781in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{6.860097in}{2.653016in}}{\pgfqpoint{6.863084in}{2.660227in}}{\pgfqpoint{6.863084in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{6.863084in}{2.675264in}}{\pgfqpoint{6.860097in}{2.682476in}}{\pgfqpoint{6.854781in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{6.849464in}{2.693108in}}{\pgfqpoint{6.842253in}{2.696095in}}{\pgfqpoint{6.834735in}{2.696095in}}%
\pgfpathcurveto{\pgfqpoint{6.827216in}{2.696095in}}{\pgfqpoint{6.820005in}{2.693108in}}{\pgfqpoint{6.814689in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{6.809372in}{2.682476in}}{\pgfqpoint{6.806385in}{2.675264in}}{\pgfqpoint{6.806385in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{6.806385in}{2.660227in}}{\pgfqpoint{6.809372in}{2.653016in}}{\pgfqpoint{6.814689in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{6.820005in}{2.642383in}}{\pgfqpoint{6.827216in}{2.639396in}}{\pgfqpoint{6.834735in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{6.834735in}{2.639396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988998in}{3.238238in}}%
\pgfpathcurveto{\pgfqpoint{6.996508in}{3.238238in}}{\pgfqpoint{7.003712in}{3.241222in}}{\pgfqpoint{7.009023in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{7.014334in}{3.251843in}}{\pgfqpoint{7.017318in}{3.259047in}}{\pgfqpoint{7.017318in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{7.017318in}{3.274068in}}{\pgfqpoint{7.014334in}{3.281272in}}{\pgfqpoint{7.009023in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{7.003712in}{3.291894in}}{\pgfqpoint{6.996508in}{3.294878in}}{\pgfqpoint{6.988998in}{3.294878in}}%
\pgfpathcurveto{\pgfqpoint{6.981487in}{3.294878in}}{\pgfqpoint{6.974283in}{3.291894in}}{\pgfqpoint{6.968972in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{6.963662in}{3.281272in}}{\pgfqpoint{6.960678in}{3.274068in}}{\pgfqpoint{6.960678in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{6.960678in}{3.259047in}}{\pgfqpoint{6.963662in}{3.251843in}}{\pgfqpoint{6.968972in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{6.974283in}{3.241222in}}{\pgfqpoint{6.981487in}{3.238238in}}{\pgfqpoint{6.988998in}{3.238238in}}%
\pgfpathlineto{\pgfqpoint{6.988998in}{3.238238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214485in}{3.553054in}}%
\pgfpathcurveto{\pgfqpoint{7.221988in}{3.553054in}}{\pgfqpoint{7.229184in}{3.556035in}}{\pgfqpoint{7.234490in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{7.239795in}{3.566645in}}{\pgfqpoint{7.242776in}{3.573842in}}{\pgfqpoint{7.242776in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{7.242776in}{3.588847in}}{\pgfqpoint{7.239795in}{3.596044in}}{\pgfqpoint{7.234490in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{7.229184in}{3.606655in}}{\pgfqpoint{7.221988in}{3.609636in}}{\pgfqpoint{7.214485in}{3.609636in}}%
\pgfpathcurveto{\pgfqpoint{7.206982in}{3.609636in}}{\pgfqpoint{7.199785in}{3.606655in}}{\pgfqpoint{7.194480in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{7.189175in}{3.596044in}}{\pgfqpoint{7.186194in}{3.588847in}}{\pgfqpoint{7.186194in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{7.186194in}{3.573842in}}{\pgfqpoint{7.189175in}{3.566645in}}{\pgfqpoint{7.194480in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{7.199785in}{3.556035in}}{\pgfqpoint{7.206982in}{3.553054in}}{\pgfqpoint{7.214485in}{3.553054in}}%
\pgfpathlineto{\pgfqpoint{7.214485in}{3.553054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555914in}{3.364473in}}%
\pgfpathcurveto{\pgfqpoint{7.563410in}{3.364473in}}{\pgfqpoint{7.570599in}{3.367451in}}{\pgfqpoint{7.575898in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{7.581198in}{3.378051in}}{\pgfqpoint{7.584176in}{3.385240in}}{\pgfqpoint{7.584176in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{7.584176in}{3.400230in}}{\pgfqpoint{7.581198in}{3.407419in}}{\pgfqpoint{7.575898in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{7.570599in}{3.418019in}}{\pgfqpoint{7.563410in}{3.420997in}}{\pgfqpoint{7.555914in}{3.420997in}}%
\pgfpathcurveto{\pgfqpoint{7.548419in}{3.420997in}}{\pgfqpoint{7.541230in}{3.418019in}}{\pgfqpoint{7.535930in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{7.530631in}{3.407419in}}{\pgfqpoint{7.527653in}{3.400230in}}{\pgfqpoint{7.527653in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{7.527653in}{3.385240in}}{\pgfqpoint{7.530631in}{3.378051in}}{\pgfqpoint{7.535930in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{7.541230in}{3.367451in}}{\pgfqpoint{7.548419in}{3.364473in}}{\pgfqpoint{7.555914in}{3.364473in}}%
\pgfpathlineto{\pgfqpoint{7.555914in}{3.364473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716686in}{2.426973in}}%
\pgfpathcurveto{\pgfqpoint{6.724174in}{2.426973in}}{\pgfqpoint{6.731355in}{2.429948in}}{\pgfqpoint{6.736650in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{6.741944in}{2.440537in}}{\pgfqpoint{6.744919in}{2.447719in}}{\pgfqpoint{6.744919in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{6.744919in}{2.462693in}}{\pgfqpoint{6.741944in}{2.469875in}}{\pgfqpoint{6.736650in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{6.731355in}{2.480463in}}{\pgfqpoint{6.724174in}{2.483438in}}{\pgfqpoint{6.716686in}{2.483438in}}%
\pgfpathcurveto{\pgfqpoint{6.709199in}{2.483438in}}{\pgfqpoint{6.702017in}{2.480463in}}{\pgfqpoint{6.696723in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{6.691429in}{2.469875in}}{\pgfqpoint{6.688454in}{2.462693in}}{\pgfqpoint{6.688454in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{6.688454in}{2.447719in}}{\pgfqpoint{6.691429in}{2.440537in}}{\pgfqpoint{6.696723in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{6.702017in}{2.429948in}}{\pgfqpoint{6.709199in}{2.426973in}}{\pgfqpoint{6.716686in}{2.426973in}}%
\pgfpathlineto{\pgfqpoint{6.716686in}{2.426973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378968in}{3.390450in}}%
\pgfpathcurveto{\pgfqpoint{7.386448in}{3.390450in}}{\pgfqpoint{7.393622in}{3.393422in}}{\pgfqpoint{7.398911in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{7.404200in}{3.403999in}}{\pgfqpoint{7.407172in}{3.411173in}}{\pgfqpoint{7.407172in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{7.407172in}{3.426133in}}{\pgfqpoint{7.404200in}{3.433307in}}{\pgfqpoint{7.398911in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{7.393622in}{3.443885in}}{\pgfqpoint{7.386448in}{3.446856in}}{\pgfqpoint{7.378968in}{3.446856in}}%
\pgfpathcurveto{\pgfqpoint{7.371489in}{3.446856in}}{\pgfqpoint{7.364314in}{3.443885in}}{\pgfqpoint{7.359026in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{7.353737in}{3.433307in}}{\pgfqpoint{7.350765in}{3.426133in}}{\pgfqpoint{7.350765in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{7.350765in}{3.411173in}}{\pgfqpoint{7.353737in}{3.403999in}}{\pgfqpoint{7.359026in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{7.364314in}{3.393422in}}{\pgfqpoint{7.371489in}{3.390450in}}{\pgfqpoint{7.378968in}{3.390450in}}%
\pgfpathlineto{\pgfqpoint{7.378968in}{3.390450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.115168in}{3.435047in}}%
\pgfpathcurveto{\pgfqpoint{8.122640in}{3.435047in}}{\pgfqpoint{8.129807in}{3.438016in}}{\pgfqpoint{8.135090in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{8.140374in}{3.448582in}}{\pgfqpoint{8.143342in}{3.455749in}}{\pgfqpoint{8.143342in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{8.143342in}{3.470693in}}{\pgfqpoint{8.140374in}{3.477860in}}{\pgfqpoint{8.135090in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{8.129807in}{3.488427in}}{\pgfqpoint{8.122640in}{3.491395in}}{\pgfqpoint{8.115168in}{3.491395in}}%
\pgfpathcurveto{\pgfqpoint{8.107696in}{3.491395in}}{\pgfqpoint{8.100530in}{3.488427in}}{\pgfqpoint{8.095246in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{8.089963in}{3.477860in}}{\pgfqpoint{8.086994in}{3.470693in}}{\pgfqpoint{8.086994in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{8.086994in}{3.455749in}}{\pgfqpoint{8.089963in}{3.448582in}}{\pgfqpoint{8.095246in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{8.100530in}{3.438016in}}{\pgfqpoint{8.107696in}{3.435047in}}{\pgfqpoint{8.115168in}{3.435047in}}%
\pgfpathlineto{\pgfqpoint{8.115168in}{3.435047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372941in}{1.932537in}}%
\pgfpathcurveto{\pgfqpoint{6.380405in}{1.932537in}}{\pgfqpoint{6.387565in}{1.935503in}}{\pgfqpoint{6.392843in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{6.398121in}{1.946059in}}{\pgfqpoint{6.401086in}{1.953218in}}{\pgfqpoint{6.401086in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{6.401086in}{1.968146in}}{\pgfqpoint{6.398121in}{1.975306in}}{\pgfqpoint{6.392843in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{6.387565in}{1.985862in}}{\pgfqpoint{6.380405in}{1.988827in}}{\pgfqpoint{6.372941in}{1.988827in}}%
\pgfpathcurveto{\pgfqpoint{6.365477in}{1.988827in}}{\pgfqpoint{6.358318in}{1.985862in}}{\pgfqpoint{6.353040in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{6.347762in}{1.975306in}}{\pgfqpoint{6.344796in}{1.968146in}}{\pgfqpoint{6.344796in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{6.344796in}{1.953218in}}{\pgfqpoint{6.347762in}{1.946059in}}{\pgfqpoint{6.353040in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{6.358318in}{1.935503in}}{\pgfqpoint{6.365477in}{1.932537in}}{\pgfqpoint{6.372941in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{6.372941in}{1.932537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.613941in}{3.724218in}}%
\pgfpathcurveto{\pgfqpoint{7.621398in}{3.724218in}}{\pgfqpoint{7.628550in}{3.727181in}}{\pgfqpoint{7.633822in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{7.639095in}{3.737726in}}{\pgfqpoint{7.642057in}{3.744878in}}{\pgfqpoint{7.642057in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{7.642057in}{3.759790in}}{\pgfqpoint{7.639095in}{3.766942in}}{\pgfqpoint{7.633822in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{7.628550in}{3.777487in}}{\pgfqpoint{7.621398in}{3.780450in}}{\pgfqpoint{7.613941in}{3.780450in}}%
\pgfpathcurveto{\pgfqpoint{7.606485in}{3.780450in}}{\pgfqpoint{7.599333in}{3.777487in}}{\pgfqpoint{7.594060in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{7.588788in}{3.766942in}}{\pgfqpoint{7.585826in}{3.759790in}}{\pgfqpoint{7.585826in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{7.585826in}{3.744878in}}{\pgfqpoint{7.588788in}{3.737726in}}{\pgfqpoint{7.594060in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{7.599333in}{3.727181in}}{\pgfqpoint{7.606485in}{3.724218in}}{\pgfqpoint{7.613941in}{3.724218in}}%
\pgfpathlineto{\pgfqpoint{7.613941in}{3.724218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392697in}{3.602805in}}%
\pgfpathcurveto{\pgfqpoint{7.400145in}{3.602805in}}{\pgfqpoint{7.407290in}{3.605764in}}{\pgfqpoint{7.412557in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{7.417824in}{3.616298in}}{\pgfqpoint{7.420783in}{3.623443in}}{\pgfqpoint{7.420783in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{7.420783in}{3.638340in}}{\pgfqpoint{7.417824in}{3.645485in}}{\pgfqpoint{7.412557in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{7.407290in}{3.656019in}}{\pgfqpoint{7.400145in}{3.658978in}}{\pgfqpoint{7.392697in}{3.658978in}}%
\pgfpathcurveto{\pgfqpoint{7.385248in}{3.658978in}}{\pgfqpoint{7.378103in}{3.656019in}}{\pgfqpoint{7.372836in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{7.367569in}{3.645485in}}{\pgfqpoint{7.364610in}{3.638340in}}{\pgfqpoint{7.364610in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{7.364610in}{3.623443in}}{\pgfqpoint{7.367569in}{3.616298in}}{\pgfqpoint{7.372836in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{7.378103in}{3.605764in}}{\pgfqpoint{7.385248in}{3.602805in}}{\pgfqpoint{7.392697in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{7.392697in}{3.602805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648743in}{2.199131in}}%
\pgfpathcurveto{\pgfqpoint{6.656184in}{2.199131in}}{\pgfqpoint{6.663321in}{2.202087in}}{\pgfqpoint{6.668583in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{6.673844in}{2.212610in}}{\pgfqpoint{6.676801in}{2.219748in}}{\pgfqpoint{6.676801in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{6.676801in}{2.234630in}}{\pgfqpoint{6.673844in}{2.241767in}}{\pgfqpoint{6.668583in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{6.663321in}{2.252290in}}{\pgfqpoint{6.656184in}{2.255246in}}{\pgfqpoint{6.648743in}{2.255246in}}%
\pgfpathcurveto{\pgfqpoint{6.641302in}{2.255246in}}{\pgfqpoint{6.634165in}{2.252290in}}{\pgfqpoint{6.628903in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{6.623642in}{2.241767in}}{\pgfqpoint{6.620685in}{2.234630in}}{\pgfqpoint{6.620685in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{6.620685in}{2.219748in}}{\pgfqpoint{6.623642in}{2.212610in}}{\pgfqpoint{6.628903in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{6.634165in}{2.202087in}}{\pgfqpoint{6.641302in}{2.199131in}}{\pgfqpoint{6.648743in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{6.648743in}{2.199131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751943in}{2.848354in}}%
\pgfpathcurveto{\pgfqpoint{6.759377in}{2.848354in}}{\pgfqpoint{6.766507in}{2.851307in}}{\pgfqpoint{6.771763in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{6.777019in}{2.861820in}}{\pgfqpoint{6.779972in}{2.868950in}}{\pgfqpoint{6.779972in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{6.779972in}{2.883816in}}{\pgfqpoint{6.777019in}{2.890946in}}{\pgfqpoint{6.771763in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{6.766507in}{2.901458in}}{\pgfqpoint{6.759377in}{2.904412in}}{\pgfqpoint{6.751943in}{2.904412in}}%
\pgfpathcurveto{\pgfqpoint{6.744510in}{2.904412in}}{\pgfqpoint{6.737380in}{2.901458in}}{\pgfqpoint{6.732124in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{6.726868in}{2.890946in}}{\pgfqpoint{6.723915in}{2.883816in}}{\pgfqpoint{6.723915in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{6.723915in}{2.868950in}}{\pgfqpoint{6.726868in}{2.861820in}}{\pgfqpoint{6.732124in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{6.737380in}{2.851307in}}{\pgfqpoint{6.744510in}{2.848354in}}{\pgfqpoint{6.751943in}{2.848354in}}%
\pgfpathlineto{\pgfqpoint{6.751943in}{2.848354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613997in}{2.614859in}}%
\pgfpathcurveto{\pgfqpoint{6.621423in}{2.614859in}}{\pgfqpoint{6.628545in}{2.617809in}}{\pgfqpoint{6.633796in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{6.639047in}{2.628310in}}{\pgfqpoint{6.641997in}{2.635433in}}{\pgfqpoint{6.641997in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{6.641997in}{2.650284in}}{\pgfqpoint{6.639047in}{2.657407in}}{\pgfqpoint{6.633796in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{6.628545in}{2.667908in}}{\pgfqpoint{6.621423in}{2.670858in}}{\pgfqpoint{6.613997in}{2.670858in}}%
\pgfpathcurveto{\pgfqpoint{6.606571in}{2.670858in}}{\pgfqpoint{6.599449in}{2.667908in}}{\pgfqpoint{6.594198in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{6.588948in}{2.657407in}}{\pgfqpoint{6.585997in}{2.650284in}}{\pgfqpoint{6.585997in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{6.585997in}{2.635433in}}{\pgfqpoint{6.588948in}{2.628310in}}{\pgfqpoint{6.594198in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{6.599449in}{2.617809in}}{\pgfqpoint{6.606571in}{2.614859in}}{\pgfqpoint{6.613997in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{6.613997in}{2.614859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214241in}{2.508621in}}%
\pgfpathcurveto{\pgfqpoint{6.221659in}{2.508621in}}{\pgfqpoint{6.228774in}{2.511568in}}{\pgfqpoint{6.234019in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{6.239265in}{2.522059in}}{\pgfqpoint{6.242212in}{2.529174in}}{\pgfqpoint{6.242212in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{6.242212in}{2.544009in}}{\pgfqpoint{6.239265in}{2.551125in}}{\pgfqpoint{6.234019in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{6.228774in}{2.561615in}}{\pgfqpoint{6.221659in}{2.564562in}}{\pgfqpoint{6.214241in}{2.564562in}}%
\pgfpathcurveto{\pgfqpoint{6.206823in}{2.564562in}}{\pgfqpoint{6.199708in}{2.561615in}}{\pgfqpoint{6.194463in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{6.189218in}{2.551125in}}{\pgfqpoint{6.186270in}{2.544009in}}{\pgfqpoint{6.186270in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{6.186270in}{2.529174in}}{\pgfqpoint{6.189218in}{2.522059in}}{\pgfqpoint{6.194463in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{6.199708in}{2.511568in}}{\pgfqpoint{6.206823in}{2.508621in}}{\pgfqpoint{6.214241in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{6.214241in}{2.508621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941871in}{3.134291in}}%
\pgfpathcurveto{\pgfqpoint{7.949281in}{3.134291in}}{\pgfqpoint{7.956389in}{3.137235in}}{\pgfqpoint{7.961629in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{7.966869in}{3.147715in}}{\pgfqpoint{7.969813in}{3.154823in}}{\pgfqpoint{7.969813in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{7.969813in}{3.169643in}}{\pgfqpoint{7.966869in}{3.176751in}}{\pgfqpoint{7.961629in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{7.956389in}{3.187231in}}{\pgfqpoint{7.949281in}{3.190175in}}{\pgfqpoint{7.941871in}{3.190175in}}%
\pgfpathcurveto{\pgfqpoint{7.934461in}{3.190175in}}{\pgfqpoint{7.927353in}{3.187231in}}{\pgfqpoint{7.922113in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{7.916873in}{3.176751in}}{\pgfqpoint{7.913929in}{3.169643in}}{\pgfqpoint{7.913929in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{7.913929in}{3.154823in}}{\pgfqpoint{7.916873in}{3.147715in}}{\pgfqpoint{7.922113in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{7.927353in}{3.137235in}}{\pgfqpoint{7.934461in}{3.134291in}}{\pgfqpoint{7.941871in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{7.941871in}{3.134291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128300in}{2.718568in}}%
\pgfpathcurveto{\pgfqpoint{7.135702in}{2.718568in}}{\pgfqpoint{7.142803in}{2.721510in}}{\pgfqpoint{7.148037in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{7.153271in}{2.731978in}}{\pgfqpoint{7.156212in}{2.739079in}}{\pgfqpoint{7.156212in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{7.156212in}{2.753884in}}{\pgfqpoint{7.153271in}{2.760984in}}{\pgfqpoint{7.148037in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{7.142803in}{2.771453in}}{\pgfqpoint{7.135702in}{2.774394in}}{\pgfqpoint{7.128300in}{2.774394in}}%
\pgfpathcurveto{\pgfqpoint{7.120897in}{2.774394in}}{\pgfqpoint{7.113797in}{2.771453in}}{\pgfqpoint{7.108562in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{7.103328in}{2.760984in}}{\pgfqpoint{7.100387in}{2.753884in}}{\pgfqpoint{7.100387in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{7.100387in}{2.739079in}}{\pgfqpoint{7.103328in}{2.731978in}}{\pgfqpoint{7.108562in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{7.113797in}{2.721510in}}{\pgfqpoint{7.120897in}{2.718568in}}{\pgfqpoint{7.128300in}{2.718568in}}%
\pgfpathlineto{\pgfqpoint{7.128300in}{2.718568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.110660in}{4.428380in}}%
\pgfpathcurveto{\pgfqpoint{8.118055in}{4.428380in}}{\pgfqpoint{8.125148in}{4.431318in}}{\pgfqpoint{8.130377in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{8.135606in}{4.441776in}}{\pgfqpoint{8.138544in}{4.448869in}}{\pgfqpoint{8.138544in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{8.138544in}{4.463659in}}{\pgfqpoint{8.135606in}{4.470752in}}{\pgfqpoint{8.130377in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{8.125148in}{4.481210in}}{\pgfqpoint{8.118055in}{4.484148in}}{\pgfqpoint{8.110660in}{4.484148in}}%
\pgfpathcurveto{\pgfqpoint{8.103265in}{4.484148in}}{\pgfqpoint{8.096172in}{4.481210in}}{\pgfqpoint{8.090943in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{8.085714in}{4.470752in}}{\pgfqpoint{8.082776in}{4.463659in}}{\pgfqpoint{8.082776in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{8.082776in}{4.448869in}}{\pgfqpoint{8.085714in}{4.441776in}}{\pgfqpoint{8.090943in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{8.096172in}{4.431318in}}{\pgfqpoint{8.103265in}{4.428380in}}{\pgfqpoint{8.110660in}{4.428380in}}%
\pgfpathlineto{\pgfqpoint{8.110660in}{4.428380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480214in}{3.571347in}}%
\pgfpathcurveto{\pgfqpoint{7.487602in}{3.571347in}}{\pgfqpoint{7.494687in}{3.574282in}}{\pgfqpoint{7.499911in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{7.505134in}{3.584729in}}{\pgfqpoint{7.508069in}{3.591815in}}{\pgfqpoint{7.508069in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{7.508069in}{3.606589in}}{\pgfqpoint{7.505134in}{3.613675in}}{\pgfqpoint{7.499911in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{7.494687in}{3.624122in}}{\pgfqpoint{7.487602in}{3.627057in}}{\pgfqpoint{7.480214in}{3.627057in}}%
\pgfpathcurveto{\pgfqpoint{7.472827in}{3.627057in}}{\pgfqpoint{7.465741in}{3.624122in}}{\pgfqpoint{7.460518in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{7.455294in}{3.613675in}}{\pgfqpoint{7.452359in}{3.606589in}}{\pgfqpoint{7.452359in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{7.452359in}{3.591815in}}{\pgfqpoint{7.455294in}{3.584729in}}{\pgfqpoint{7.460518in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{7.465741in}{3.574282in}}{\pgfqpoint{7.472827in}{3.571347in}}{\pgfqpoint{7.480214in}{3.571347in}}%
\pgfpathlineto{\pgfqpoint{7.480214in}{3.571347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693509in}{3.408116in}}%
\pgfpathcurveto{\pgfqpoint{7.700888in}{3.408116in}}{\pgfqpoint{7.707967in}{3.411048in}}{\pgfqpoint{7.713185in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{7.718403in}{3.421485in}}{\pgfqpoint{7.721335in}{3.428563in}}{\pgfqpoint{7.721335in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{7.721335in}{3.443323in}}{\pgfqpoint{7.718403in}{3.450401in}}{\pgfqpoint{7.713185in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{7.707967in}{3.460837in}}{\pgfqpoint{7.700888in}{3.463769in}}{\pgfqpoint{7.693509in}{3.463769in}}%
\pgfpathcurveto{\pgfqpoint{7.686129in}{3.463769in}}{\pgfqpoint{7.679051in}{3.460837in}}{\pgfqpoint{7.673833in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{7.668614in}{3.450401in}}{\pgfqpoint{7.665682in}{3.443323in}}{\pgfqpoint{7.665682in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{7.665682in}{3.428563in}}{\pgfqpoint{7.668614in}{3.421485in}}{\pgfqpoint{7.673833in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{7.679051in}{3.411048in}}{\pgfqpoint{7.686129in}{3.408116in}}{\pgfqpoint{7.693509in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{7.693509in}{3.408116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.719320in}{3.745257in}}%
\pgfpathcurveto{\pgfqpoint{7.726692in}{3.745257in}}{\pgfqpoint{7.733763in}{3.748186in}}{\pgfqpoint{7.738976in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{7.744188in}{3.758611in}}{\pgfqpoint{7.747117in}{3.765682in}}{\pgfqpoint{7.747117in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{7.747117in}{3.780426in}}{\pgfqpoint{7.744188in}{3.787498in}}{\pgfqpoint{7.738976in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{7.733763in}{3.797923in}}{\pgfqpoint{7.726692in}{3.800852in}}{\pgfqpoint{7.719320in}{3.800852in}}%
\pgfpathcurveto{\pgfqpoint{7.711948in}{3.800852in}}{\pgfqpoint{7.704877in}{3.797923in}}{\pgfqpoint{7.699664in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{7.694451in}{3.787498in}}{\pgfqpoint{7.691522in}{3.780426in}}{\pgfqpoint{7.691522in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{7.691522in}{3.765682in}}{\pgfqpoint{7.694451in}{3.758611in}}{\pgfqpoint{7.699664in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{7.704877in}{3.748186in}}{\pgfqpoint{7.711948in}{3.745257in}}{\pgfqpoint{7.719320in}{3.745257in}}%
\pgfpathlineto{\pgfqpoint{7.719320in}{3.745257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.681336in}{3.207602in}}%
\pgfpathcurveto{\pgfqpoint{7.688700in}{3.207602in}}{\pgfqpoint{7.695764in}{3.210528in}}{\pgfqpoint{7.700971in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{7.706179in}{3.220942in}}{\pgfqpoint{7.709105in}{3.228006in}}{\pgfqpoint{7.709105in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{7.709105in}{3.242735in}}{\pgfqpoint{7.706179in}{3.249799in}}{\pgfqpoint{7.700971in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{7.695764in}{3.260214in}}{\pgfqpoint{7.688700in}{3.263140in}}{\pgfqpoint{7.681336in}{3.263140in}}%
\pgfpathcurveto{\pgfqpoint{7.673971in}{3.263140in}}{\pgfqpoint{7.666908in}{3.260214in}}{\pgfqpoint{7.661700in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{7.656493in}{3.249799in}}{\pgfqpoint{7.653567in}{3.242735in}}{\pgfqpoint{7.653567in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{7.653567in}{3.228006in}}{\pgfqpoint{7.656493in}{3.220942in}}{\pgfqpoint{7.661700in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{7.666908in}{3.210528in}}{\pgfqpoint{7.673971in}{3.207602in}}{\pgfqpoint{7.681336in}{3.207602in}}%
\pgfpathlineto{\pgfqpoint{7.681336in}{3.207602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887790in}{2.810633in}}%
\pgfpathcurveto{\pgfqpoint{6.895147in}{2.810633in}}{\pgfqpoint{6.902203in}{2.813556in}}{\pgfqpoint{6.907405in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{6.912607in}{2.823960in}}{\pgfqpoint{6.915530in}{2.831016in}}{\pgfqpoint{6.915530in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{6.915530in}{2.845730in}}{\pgfqpoint{6.912607in}{2.852786in}}{\pgfqpoint{6.907405in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{6.902203in}{2.863191in}}{\pgfqpoint{6.895147in}{2.866113in}}{\pgfqpoint{6.887790in}{2.866113in}}%
\pgfpathcurveto{\pgfqpoint{6.880433in}{2.866113in}}{\pgfqpoint{6.873377in}{2.863191in}}{\pgfqpoint{6.868175in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{6.862973in}{2.852786in}}{\pgfqpoint{6.860050in}{2.845730in}}{\pgfqpoint{6.860050in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{6.860050in}{2.831016in}}{\pgfqpoint{6.862973in}{2.823960in}}{\pgfqpoint{6.868175in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{6.873377in}{2.813556in}}{\pgfqpoint{6.880433in}{2.810633in}}{\pgfqpoint{6.887790in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{6.887790in}{2.810633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.997577in}{3.984144in}}%
\pgfpathcurveto{\pgfqpoint{8.004926in}{3.984144in}}{\pgfqpoint{8.011975in}{3.987064in}}{\pgfqpoint{8.017172in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{8.022369in}{3.997458in}}{\pgfqpoint{8.025289in}{4.004507in}}{\pgfqpoint{8.025289in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{8.025289in}{4.019205in}}{\pgfqpoint{8.022369in}{4.026254in}}{\pgfqpoint{8.017172in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{8.011975in}{4.036648in}}{\pgfqpoint{8.004926in}{4.039567in}}{\pgfqpoint{7.997577in}{4.039567in}}%
\pgfpathcurveto{\pgfqpoint{7.990228in}{4.039567in}}{\pgfqpoint{7.983179in}{4.036648in}}{\pgfqpoint{7.977982in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{7.972785in}{4.026254in}}{\pgfqpoint{7.969866in}{4.019205in}}{\pgfqpoint{7.969866in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{7.969866in}{4.004507in}}{\pgfqpoint{7.972785in}{3.997458in}}{\pgfqpoint{7.977982in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{7.983179in}{3.987064in}}{\pgfqpoint{7.990228in}{3.984144in}}{\pgfqpoint{7.997577in}{3.984144in}}%
\pgfpathlineto{\pgfqpoint{7.997577in}{3.984144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581981in}{1.948749in}}%
\pgfpathcurveto{\pgfqpoint{6.589322in}{1.948749in}}{\pgfqpoint{6.596364in}{1.951666in}}{\pgfqpoint{6.601555in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{6.606747in}{1.962048in}}{\pgfqpoint{6.609663in}{1.969090in}}{\pgfqpoint{6.609663in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{6.609663in}{1.983773in}}{\pgfqpoint{6.606747in}{1.990815in}}{\pgfqpoint{6.601555in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{6.596364in}{2.001198in}}{\pgfqpoint{6.589322in}{2.004115in}}{\pgfqpoint{6.581981in}{2.004115in}}%
\pgfpathcurveto{\pgfqpoint{6.574639in}{2.004115in}}{\pgfqpoint{6.567597in}{2.001198in}}{\pgfqpoint{6.562406in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{6.557214in}{1.990815in}}{\pgfqpoint{6.554298in}{1.983773in}}{\pgfqpoint{6.554298in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{6.554298in}{1.969090in}}{\pgfqpoint{6.557214in}{1.962048in}}{\pgfqpoint{6.562406in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{6.567597in}{1.951666in}}{\pgfqpoint{6.574639in}{1.948749in}}{\pgfqpoint{6.581981in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{6.581981in}{1.948749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{2.908821in}}%
\pgfpathcurveto{\pgfqpoint{6.857334in}{2.908821in}}{\pgfqpoint{6.864368in}{2.911735in}}{\pgfqpoint{6.869554in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{6.874740in}{2.922107in}}{\pgfqpoint{6.877654in}{2.929142in}}{\pgfqpoint{6.877654in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{6.877654in}{2.943810in}}{\pgfqpoint{6.874740in}{2.950844in}}{\pgfqpoint{6.869554in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{6.864368in}{2.961216in}}{\pgfqpoint{6.857334in}{2.964130in}}{\pgfqpoint{6.850000in}{2.964130in}}%
\pgfpathcurveto{\pgfqpoint{6.842666in}{2.964130in}}{\pgfqpoint{6.835631in}{2.961216in}}{\pgfqpoint{6.830445in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{6.825259in}{2.950844in}}{\pgfqpoint{6.822345in}{2.943810in}}{\pgfqpoint{6.822345in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{6.822345in}{2.929142in}}{\pgfqpoint{6.825259in}{2.922107in}}{\pgfqpoint{6.830445in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{6.835631in}{2.911735in}}{\pgfqpoint{6.842666in}{2.908821in}}{\pgfqpoint{6.850000in}{2.908821in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.908821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563407in}{3.797860in}}%
\pgfpathcurveto{\pgfqpoint{7.570733in}{3.797860in}}{\pgfqpoint{7.577761in}{3.800770in}}{\pgfqpoint{7.582941in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{7.588122in}{3.811132in}}{\pgfqpoint{7.591033in}{3.818159in}}{\pgfqpoint{7.591033in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{7.591033in}{3.832812in}}{\pgfqpoint{7.588122in}{3.839839in}}{\pgfqpoint{7.582941in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{7.577761in}{3.850200in}}{\pgfqpoint{7.570733in}{3.853111in}}{\pgfqpoint{7.563407in}{3.853111in}}%
\pgfpathcurveto{\pgfqpoint{7.556080in}{3.853111in}}{\pgfqpoint{7.549053in}{3.850200in}}{\pgfqpoint{7.543873in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{7.538692in}{3.839839in}}{\pgfqpoint{7.535781in}{3.832812in}}{\pgfqpoint{7.535781in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{7.535781in}{3.818159in}}{\pgfqpoint{7.538692in}{3.811132in}}{\pgfqpoint{7.543873in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{7.549053in}{3.800770in}}{\pgfqpoint{7.556080in}{3.797860in}}{\pgfqpoint{7.563407in}{3.797860in}}%
\pgfpathlineto{\pgfqpoint{7.563407in}{3.797860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729447in}{2.958396in}}%
\pgfpathcurveto{\pgfqpoint{6.736766in}{2.958396in}}{\pgfqpoint{6.743786in}{2.961304in}}{\pgfqpoint{6.748961in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{6.754136in}{2.971655in}}{\pgfqpoint{6.757044in}{2.978675in}}{\pgfqpoint{6.757044in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{6.757044in}{2.993312in}}{\pgfqpoint{6.754136in}{3.000332in}}{\pgfqpoint{6.748961in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{6.743786in}{3.010683in}}{\pgfqpoint{6.736766in}{3.013591in}}{\pgfqpoint{6.729447in}{3.013591in}}%
\pgfpathcurveto{\pgfqpoint{6.722128in}{3.013591in}}{\pgfqpoint{6.715108in}{3.010683in}}{\pgfqpoint{6.709933in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{6.704758in}{3.000332in}}{\pgfqpoint{6.701850in}{2.993312in}}{\pgfqpoint{6.701850in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{6.701850in}{2.978675in}}{\pgfqpoint{6.704758in}{2.971655in}}{\pgfqpoint{6.709933in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{6.715108in}{2.961304in}}{\pgfqpoint{6.722128in}{2.958396in}}{\pgfqpoint{6.729447in}{2.958396in}}%
\pgfpathlineto{\pgfqpoint{6.729447in}{2.958396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780904in}{2.581125in}}%
\pgfpathcurveto{\pgfqpoint{6.788216in}{2.581125in}}{\pgfqpoint{6.795228in}{2.584029in}}{\pgfqpoint{6.800398in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{6.805568in}{2.594369in}}{\pgfqpoint{6.808473in}{2.601382in}}{\pgfqpoint{6.808473in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{6.808473in}{2.616004in}}{\pgfqpoint{6.805568in}{2.623017in}}{\pgfqpoint{6.800398in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{6.795228in}{2.633357in}}{\pgfqpoint{6.788216in}{2.636262in}}{\pgfqpoint{6.780904in}{2.636262in}}%
\pgfpathcurveto{\pgfqpoint{6.773593in}{2.636262in}}{\pgfqpoint{6.766580in}{2.633357in}}{\pgfqpoint{6.761410in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{6.756241in}{2.623017in}}{\pgfqpoint{6.753336in}{2.616004in}}{\pgfqpoint{6.753336in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{6.753336in}{2.601382in}}{\pgfqpoint{6.756241in}{2.594369in}}{\pgfqpoint{6.761410in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{6.766580in}{2.584029in}}{\pgfqpoint{6.773593in}{2.581125in}}{\pgfqpoint{6.780904in}{2.581125in}}%
\pgfpathlineto{\pgfqpoint{6.780904in}{2.581125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019785in}{2.801010in}}%
\pgfpathcurveto{\pgfqpoint{7.027088in}{2.801010in}}{\pgfqpoint{7.034094in}{2.803912in}}{\pgfqpoint{7.039258in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{7.044423in}{2.814241in}}{\pgfqpoint{7.047325in}{2.821247in}}{\pgfqpoint{7.047325in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{7.047325in}{2.835854in}}{\pgfqpoint{7.044423in}{2.842859in}}{\pgfqpoint{7.039258in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{7.034094in}{2.853188in}}{\pgfqpoint{7.027088in}{2.856090in}}{\pgfqpoint{7.019785in}{2.856090in}}%
\pgfpathcurveto{\pgfqpoint{7.012481in}{2.856090in}}{\pgfqpoint{7.005475in}{2.853188in}}{\pgfqpoint{7.000311in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{6.995146in}{2.842859in}}{\pgfqpoint{6.992245in}{2.835854in}}{\pgfqpoint{6.992245in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{6.992245in}{2.821247in}}{\pgfqpoint{6.995146in}{2.814241in}}{\pgfqpoint{7.000311in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{7.005475in}{2.803912in}}{\pgfqpoint{7.012481in}{2.801010in}}{\pgfqpoint{7.019785in}{2.801010in}}%
\pgfpathlineto{\pgfqpoint{7.019785in}{2.801010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124877in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{7.132174in}{3.210589in}}{\pgfqpoint{7.139172in}{3.213488in}}{\pgfqpoint{7.144331in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{7.149490in}{3.223806in}}{\pgfqpoint{7.152389in}{3.230804in}}{\pgfqpoint{7.152389in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{7.152389in}{3.245396in}}{\pgfqpoint{7.149490in}{3.252395in}}{\pgfqpoint{7.144331in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{7.139172in}{3.262713in}}{\pgfqpoint{7.132174in}{3.265612in}}{\pgfqpoint{7.124877in}{3.265612in}}%
\pgfpathcurveto{\pgfqpoint{7.117581in}{3.265612in}}{\pgfqpoint{7.110583in}{3.262713in}}{\pgfqpoint{7.105424in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{7.100265in}{3.252395in}}{\pgfqpoint{7.097366in}{3.245396in}}{\pgfqpoint{7.097366in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{7.097366in}{3.230804in}}{\pgfqpoint{7.100265in}{3.223806in}}{\pgfqpoint{7.105424in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{7.110583in}{3.213488in}}{\pgfqpoint{7.117581in}{3.210589in}}{\pgfqpoint{7.124877in}{3.210589in}}%
\pgfpathlineto{\pgfqpoint{7.124877in}{3.210589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593120in}{2.822591in}}%
\pgfpathcurveto{\pgfqpoint{6.600408in}{2.822591in}}{\pgfqpoint{6.607399in}{2.825486in}}{\pgfqpoint{6.612553in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{6.617707in}{2.835794in}}{\pgfqpoint{6.620603in}{2.842785in}}{\pgfqpoint{6.620603in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{6.620603in}{2.857362in}}{\pgfqpoint{6.617707in}{2.864353in}}{\pgfqpoint{6.612553in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{6.607399in}{2.874661in}}{\pgfqpoint{6.600408in}{2.877557in}}{\pgfqpoint{6.593120in}{2.877557in}}%
\pgfpathcurveto{\pgfqpoint{6.585831in}{2.877557in}}{\pgfqpoint{6.578840in}{2.874661in}}{\pgfqpoint{6.573686in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{6.568532in}{2.864353in}}{\pgfqpoint{6.565637in}{2.857362in}}{\pgfqpoint{6.565637in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{6.565637in}{2.842785in}}{\pgfqpoint{6.568532in}{2.835794in}}{\pgfqpoint{6.573686in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{6.578840in}{2.825486in}}{\pgfqpoint{6.585831in}{2.822591in}}{\pgfqpoint{6.593120in}{2.822591in}}%
\pgfpathlineto{\pgfqpoint{6.593120in}{2.822591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202775in}{3.544867in}}%
\pgfpathcurveto{\pgfqpoint{7.210057in}{3.544867in}}{\pgfqpoint{7.217040in}{3.547760in}}{\pgfqpoint{7.222189in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{7.227337in}{3.558057in}}{\pgfqpoint{7.230230in}{3.565040in}}{\pgfqpoint{7.230230in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{7.230230in}{3.579603in}}{\pgfqpoint{7.227337in}{3.586586in}}{\pgfqpoint{7.222189in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{7.217040in}{3.596883in}}{\pgfqpoint{7.210057in}{3.599776in}}{\pgfqpoint{7.202775in}{3.599776in}}%
\pgfpathcurveto{\pgfqpoint{7.195494in}{3.599776in}}{\pgfqpoint{7.188511in}{3.596883in}}{\pgfqpoint{7.183362in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{7.178214in}{3.586586in}}{\pgfqpoint{7.175321in}{3.579603in}}{\pgfqpoint{7.175321in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{7.175321in}{3.565040in}}{\pgfqpoint{7.178214in}{3.558057in}}{\pgfqpoint{7.183362in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{7.188511in}{3.547760in}}{\pgfqpoint{7.195494in}{3.544867in}}{\pgfqpoint{7.202775in}{3.544867in}}%
\pgfpathlineto{\pgfqpoint{7.202775in}{3.544867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328473in}{2.738836in}}%
\pgfpathcurveto{\pgfqpoint{7.335747in}{2.738836in}}{\pgfqpoint{7.342723in}{2.741726in}}{\pgfqpoint{7.347866in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{7.353009in}{2.752012in}}{\pgfqpoint{7.355899in}{2.758989in}}{\pgfqpoint{7.355899in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{7.355899in}{2.773536in}}{\pgfqpoint{7.353009in}{2.780512in}}{\pgfqpoint{7.347866in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{7.342723in}{2.790799in}}{\pgfqpoint{7.335747in}{2.793688in}}{\pgfqpoint{7.328473in}{2.793688in}}%
\pgfpathcurveto{\pgfqpoint{7.321199in}{2.793688in}}{\pgfqpoint{7.314223in}{2.790799in}}{\pgfqpoint{7.309080in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{7.303936in}{2.780512in}}{\pgfqpoint{7.301047in}{2.773536in}}{\pgfqpoint{7.301047in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{7.301047in}{2.758989in}}{\pgfqpoint{7.303936in}{2.752012in}}{\pgfqpoint{7.309080in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{7.314223in}{2.741726in}}{\pgfqpoint{7.321199in}{2.738836in}}{\pgfqpoint{7.328473in}{2.738836in}}%
\pgfpathlineto{\pgfqpoint{7.328473in}{2.738836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189047in}{3.146673in}}%
\pgfpathcurveto{\pgfqpoint{7.196313in}{3.146673in}}{\pgfqpoint{7.203283in}{3.149560in}}{\pgfqpoint{7.208421in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{7.213558in}{3.159836in}}{\pgfqpoint{7.216445in}{3.166805in}}{\pgfqpoint{7.216445in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{7.216445in}{3.181337in}}{\pgfqpoint{7.213558in}{3.188306in}}{\pgfqpoint{7.208421in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{7.203283in}{3.198582in}}{\pgfqpoint{7.196313in}{3.201469in}}{\pgfqpoint{7.189047in}{3.201469in}}%
\pgfpathcurveto{\pgfqpoint{7.181781in}{3.201469in}}{\pgfqpoint{7.174812in}{3.198582in}}{\pgfqpoint{7.169674in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{7.164536in}{3.188306in}}{\pgfqpoint{7.161649in}{3.181337in}}{\pgfqpoint{7.161649in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{7.161649in}{3.166805in}}{\pgfqpoint{7.164536in}{3.159836in}}{\pgfqpoint{7.169674in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{7.174812in}{3.149560in}}{\pgfqpoint{7.181781in}{3.146673in}}{\pgfqpoint{7.189047in}{3.146673in}}%
\pgfpathlineto{\pgfqpoint{7.189047in}{3.146673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550979in}{3.603607in}}%
\pgfpathcurveto{\pgfqpoint{7.558237in}{3.603607in}}{\pgfqpoint{7.565199in}{3.606491in}}{\pgfqpoint{7.570332in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{7.575464in}{3.616756in}}{\pgfqpoint{7.578348in}{3.623718in}}{\pgfqpoint{7.578348in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{7.578348in}{3.638235in}}{\pgfqpoint{7.575464in}{3.645197in}}{\pgfqpoint{7.570332in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{7.565199in}{3.655462in}}{\pgfqpoint{7.558237in}{3.658346in}}{\pgfqpoint{7.550979in}{3.658346in}}%
\pgfpathcurveto{\pgfqpoint{7.543720in}{3.658346in}}{\pgfqpoint{7.536758in}{3.655462in}}{\pgfqpoint{7.531625in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{7.526493in}{3.645197in}}{\pgfqpoint{7.523609in}{3.638235in}}{\pgfqpoint{7.523609in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{7.523609in}{3.623718in}}{\pgfqpoint{7.526493in}{3.616756in}}{\pgfqpoint{7.531625in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{7.536758in}{3.606491in}}{\pgfqpoint{7.543720in}{3.603607in}}{\pgfqpoint{7.550979in}{3.603607in}}%
\pgfpathlineto{\pgfqpoint{7.550979in}{3.603607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287430in}{2.380472in}}%
\pgfpathcurveto{\pgfqpoint{6.294681in}{2.380472in}}{\pgfqpoint{6.301636in}{2.383353in}}{\pgfqpoint{6.306763in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{6.311890in}{2.393607in}}{\pgfqpoint{6.314771in}{2.400562in}}{\pgfqpoint{6.314771in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{6.314771in}{2.415064in}}{\pgfqpoint{6.311890in}{2.422019in}}{\pgfqpoint{6.306763in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{6.301636in}{2.432273in}}{\pgfqpoint{6.294681in}{2.435154in}}{\pgfqpoint{6.287430in}{2.435154in}}%
\pgfpathcurveto{\pgfqpoint{6.280179in}{2.435154in}}{\pgfqpoint{6.273224in}{2.432273in}}{\pgfqpoint{6.268096in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{6.262969in}{2.422019in}}{\pgfqpoint{6.260088in}{2.415064in}}{\pgfqpoint{6.260088in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{6.260088in}{2.400562in}}{\pgfqpoint{6.262969in}{2.393607in}}{\pgfqpoint{6.268096in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{6.273224in}{2.383353in}}{\pgfqpoint{6.280179in}{2.380472in}}{\pgfqpoint{6.287430in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{2.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909658in}{2.347850in}}%
\pgfpathcurveto{\pgfqpoint{6.916901in}{2.347850in}}{\pgfqpoint{6.923849in}{2.350728in}}{\pgfqpoint{6.928971in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{6.934093in}{2.360972in}}{\pgfqpoint{6.936971in}{2.367920in}}{\pgfqpoint{6.936971in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{6.936971in}{2.382407in}}{\pgfqpoint{6.934093in}{2.389354in}}{\pgfqpoint{6.928971in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{6.923849in}{2.399598in}}{\pgfqpoint{6.916901in}{2.402476in}}{\pgfqpoint{6.909658in}{2.402476in}}%
\pgfpathcurveto{\pgfqpoint{6.902414in}{2.402476in}}{\pgfqpoint{6.895467in}{2.399598in}}{\pgfqpoint{6.890345in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{6.885223in}{2.389354in}}{\pgfqpoint{6.882345in}{2.382407in}}{\pgfqpoint{6.882345in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{6.882345in}{2.367920in}}{\pgfqpoint{6.885223in}{2.360972in}}{\pgfqpoint{6.890345in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{6.895467in}{2.350728in}}{\pgfqpoint{6.902414in}{2.347850in}}{\pgfqpoint{6.909658in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{6.909658in}{2.347850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781029in}{3.086341in}}%
\pgfpathcurveto{\pgfqpoint{6.788265in}{3.086341in}}{\pgfqpoint{6.795206in}{3.089216in}}{\pgfqpoint{6.800323in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{6.805439in}{3.099449in}}{\pgfqpoint{6.808314in}{3.106390in}}{\pgfqpoint{6.808314in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{6.808314in}{3.120862in}}{\pgfqpoint{6.805439in}{3.127803in}}{\pgfqpoint{6.800323in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{6.795206in}{3.138036in}}{\pgfqpoint{6.788265in}{3.140911in}}{\pgfqpoint{6.781029in}{3.140911in}}%
\pgfpathcurveto{\pgfqpoint{6.773793in}{3.140911in}}{\pgfqpoint{6.766853in}{3.138036in}}{\pgfqpoint{6.761736in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{6.756619in}{3.127803in}}{\pgfqpoint{6.753745in}{3.120862in}}{\pgfqpoint{6.753745in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{6.753745in}{3.106390in}}{\pgfqpoint{6.756619in}{3.099449in}}{\pgfqpoint{6.761736in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{6.766853in}{3.089216in}}{\pgfqpoint{6.773793in}{3.086341in}}{\pgfqpoint{6.781029in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{6.781029in}{3.086341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827874in}{2.738483in}}%
\pgfpathcurveto{\pgfqpoint{6.835102in}{2.738483in}}{\pgfqpoint{6.842036in}{2.741355in}}{\pgfqpoint{6.847147in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{6.852259in}{2.751577in}}{\pgfqpoint{6.855130in}{2.758511in}}{\pgfqpoint{6.855130in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{6.855130in}{2.772968in}}{\pgfqpoint{6.852259in}{2.779901in}}{\pgfqpoint{6.847147in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{6.842036in}{2.790124in}}{\pgfqpoint{6.835102in}{2.792996in}}{\pgfqpoint{6.827874in}{2.792996in}}%
\pgfpathcurveto{\pgfqpoint{6.820645in}{2.792996in}}{\pgfqpoint{6.813712in}{2.790124in}}{\pgfqpoint{6.808601in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{6.803489in}{2.779901in}}{\pgfqpoint{6.800617in}{2.772968in}}{\pgfqpoint{6.800617in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{6.800617in}{2.758511in}}{\pgfqpoint{6.803489in}{2.751577in}}{\pgfqpoint{6.808601in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{6.813712in}{2.741355in}}{\pgfqpoint{6.820645in}{2.738483in}}{\pgfqpoint{6.827874in}{2.738483in}}%
\pgfpathlineto{\pgfqpoint{6.827874in}{2.738483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154259in}{3.444946in}}%
\pgfpathcurveto{\pgfqpoint{7.161480in}{3.444946in}}{\pgfqpoint{7.168407in}{3.447815in}}{\pgfqpoint{7.173513in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{7.178619in}{3.458027in}}{\pgfqpoint{7.181488in}{3.464953in}}{\pgfqpoint{7.181488in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{7.181488in}{3.479395in}}{\pgfqpoint{7.178619in}{3.486322in}}{\pgfqpoint{7.173513in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{7.168407in}{3.496534in}}{\pgfqpoint{7.161480in}{3.499403in}}{\pgfqpoint{7.154259in}{3.499403in}}%
\pgfpathcurveto{\pgfqpoint{7.147038in}{3.499403in}}{\pgfqpoint{7.140112in}{3.496534in}}{\pgfqpoint{7.135006in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{7.129900in}{3.486322in}}{\pgfqpoint{7.127031in}{3.479395in}}{\pgfqpoint{7.127031in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{7.127031in}{3.464953in}}{\pgfqpoint{7.129900in}{3.458027in}}{\pgfqpoint{7.135006in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{7.140112in}{3.447815in}}{\pgfqpoint{7.147038in}{3.444946in}}{\pgfqpoint{7.154259in}{3.444946in}}%
\pgfpathlineto{\pgfqpoint{7.154259in}{3.444946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.837766in}{2.584938in}}%
\pgfpathcurveto{\pgfqpoint{6.844980in}{2.584938in}}{\pgfqpoint{6.851899in}{2.587804in}}{\pgfqpoint{6.857000in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{6.862101in}{2.598006in}}{\pgfqpoint{6.864967in}{2.604925in}}{\pgfqpoint{6.864967in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{6.864967in}{2.619352in}}{\pgfqpoint{6.862101in}{2.626271in}}{\pgfqpoint{6.857000in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{6.851899in}{2.636473in}}{\pgfqpoint{6.844980in}{2.639339in}}{\pgfqpoint{6.837766in}{2.639339in}}%
\pgfpathcurveto{\pgfqpoint{6.830553in}{2.639339in}}{\pgfqpoint{6.823634in}{2.636473in}}{\pgfqpoint{6.818533in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{6.813432in}{2.626271in}}{\pgfqpoint{6.810566in}{2.619352in}}{\pgfqpoint{6.810566in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{6.810566in}{2.604925in}}{\pgfqpoint{6.813432in}{2.598006in}}{\pgfqpoint{6.818533in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{6.823634in}{2.587804in}}{\pgfqpoint{6.830553in}{2.584938in}}{\pgfqpoint{6.837766in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{6.837766in}{2.584938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786945in}{2.426034in}}%
\pgfpathcurveto{\pgfqpoint{6.794151in}{2.426034in}}{\pgfqpoint{6.801063in}{2.428897in}}{\pgfqpoint{6.806159in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{6.811254in}{2.439088in}}{\pgfqpoint{6.814117in}{2.446000in}}{\pgfqpoint{6.814117in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{6.814117in}{2.460413in}}{\pgfqpoint{6.811254in}{2.467325in}}{\pgfqpoint{6.806159in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{6.801063in}{2.477516in}}{\pgfqpoint{6.794151in}{2.480379in}}{\pgfqpoint{6.786945in}{2.480379in}}%
\pgfpathcurveto{\pgfqpoint{6.779739in}{2.480379in}}{\pgfqpoint{6.772827in}{2.477516in}}{\pgfqpoint{6.767731in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{6.762636in}{2.467325in}}{\pgfqpoint{6.759773in}{2.460413in}}{\pgfqpoint{6.759773in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{6.759773in}{2.446000in}}{\pgfqpoint{6.762636in}{2.439088in}}{\pgfqpoint{6.767731in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{6.772827in}{2.428897in}}{\pgfqpoint{6.779739in}{2.426034in}}{\pgfqpoint{6.786945in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{6.786945in}{2.426034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071629in}{2.987202in}}%
\pgfpathcurveto{\pgfqpoint{7.078827in}{2.987202in}}{\pgfqpoint{7.085732in}{2.990062in}}{\pgfqpoint{7.090822in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{7.095913in}{3.000242in}}{\pgfqpoint{7.098773in}{3.007147in}}{\pgfqpoint{7.098773in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{7.098773in}{3.021545in}}{\pgfqpoint{7.095913in}{3.028449in}}{\pgfqpoint{7.090822in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{7.085732in}{3.038630in}}{\pgfqpoint{7.078827in}{3.041490in}}{\pgfqpoint{7.071629in}{3.041490in}}%
\pgfpathcurveto{\pgfqpoint{7.064430in}{3.041490in}}{\pgfqpoint{7.057525in}{3.038630in}}{\pgfqpoint{7.052435in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{7.047345in}{3.028449in}}{\pgfqpoint{7.044485in}{3.021545in}}{\pgfqpoint{7.044485in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{7.044485in}{3.007147in}}{\pgfqpoint{7.047345in}{3.000242in}}{\pgfqpoint{7.052435in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{7.057525in}{2.990062in}}{\pgfqpoint{7.064430in}{2.987202in}}{\pgfqpoint{7.071629in}{2.987202in}}%
\pgfpathlineto{\pgfqpoint{7.071629in}{2.987202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702827in}{2.422934in}}%
\pgfpathcurveto{\pgfqpoint{6.710018in}{2.422934in}}{\pgfqpoint{6.716916in}{2.425791in}}{\pgfqpoint{6.722001in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{6.727086in}{2.435961in}}{\pgfqpoint{6.729943in}{2.442859in}}{\pgfqpoint{6.729943in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{6.729943in}{2.457241in}}{\pgfqpoint{6.727086in}{2.464139in}}{\pgfqpoint{6.722001in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{6.716916in}{2.474309in}}{\pgfqpoint{6.710018in}{2.477166in}}{\pgfqpoint{6.702827in}{2.477166in}}%
\pgfpathcurveto{\pgfqpoint{6.695636in}{2.477166in}}{\pgfqpoint{6.688738in}{2.474309in}}{\pgfqpoint{6.683653in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{6.678568in}{2.464139in}}{\pgfqpoint{6.675711in}{2.457241in}}{\pgfqpoint{6.675711in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{6.675711in}{2.442859in}}{\pgfqpoint{6.678568in}{2.435961in}}{\pgfqpoint{6.683653in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{6.688738in}{2.425791in}}{\pgfqpoint{6.695636in}{2.422934in}}{\pgfqpoint{6.702827in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{6.702827in}{2.422934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.246496in}{3.605699in}}%
\pgfpathcurveto{\pgfqpoint{8.253679in}{3.605699in}}{\pgfqpoint{8.260570in}{3.608553in}}{\pgfqpoint{8.265650in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{8.270729in}{3.618712in}}{\pgfqpoint{8.273584in}{3.625603in}}{\pgfqpoint{8.273584in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{8.273584in}{3.639970in}}{\pgfqpoint{8.270729in}{3.646861in}}{\pgfqpoint{8.265650in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{8.260570in}{3.657020in}}{\pgfqpoint{8.253679in}{3.659874in}}{\pgfqpoint{8.246496in}{3.659874in}}%
\pgfpathcurveto{\pgfqpoint{8.239312in}{3.659874in}}{\pgfqpoint{8.232421in}{3.657020in}}{\pgfqpoint{8.227342in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{8.222262in}{3.646861in}}{\pgfqpoint{8.219408in}{3.639970in}}{\pgfqpoint{8.219408in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{8.219408in}{3.625603in}}{\pgfqpoint{8.222262in}{3.618712in}}{\pgfqpoint{8.227342in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{8.232421in}{3.608553in}}{\pgfqpoint{8.239312in}{3.605699in}}{\pgfqpoint{8.246496in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{8.246496in}{3.605699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.461624in}{3.112709in}}%
\pgfpathcurveto{\pgfqpoint{7.468801in}{3.112709in}}{\pgfqpoint{7.475684in}{3.115560in}}{\pgfqpoint{7.480759in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{7.485833in}{3.125709in}}{\pgfqpoint{7.488684in}{3.132593in}}{\pgfqpoint{7.488684in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{7.488684in}{3.146946in}}{\pgfqpoint{7.485833in}{3.153829in}}{\pgfqpoint{7.480759in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{7.475684in}{3.163978in}}{\pgfqpoint{7.468801in}{3.166829in}}{\pgfqpoint{7.461624in}{3.166829in}}%
\pgfpathcurveto{\pgfqpoint{7.454448in}{3.166829in}}{\pgfqpoint{7.447564in}{3.163978in}}{\pgfqpoint{7.442490in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{7.437416in}{3.153829in}}{\pgfqpoint{7.434564in}{3.146946in}}{\pgfqpoint{7.434564in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{7.434564in}{3.132593in}}{\pgfqpoint{7.437416in}{3.125709in}}{\pgfqpoint{7.442490in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{7.447564in}{3.115560in}}{\pgfqpoint{7.454448in}{3.112709in}}{\pgfqpoint{7.461624in}{3.112709in}}%
\pgfpathlineto{\pgfqpoint{7.461624in}{3.112709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904909in}{2.552576in}}%
\pgfpathcurveto{\pgfqpoint{6.912078in}{2.552576in}}{\pgfqpoint{6.918954in}{2.555424in}}{\pgfqpoint{6.924023in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{6.929092in}{2.565562in}}{\pgfqpoint{6.931941in}{2.572439in}}{\pgfqpoint{6.931941in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{6.931941in}{2.586777in}}{\pgfqpoint{6.929092in}{2.593653in}}{\pgfqpoint{6.924023in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{6.918954in}{2.603791in}}{\pgfqpoint{6.912078in}{2.606640in}}{\pgfqpoint{6.904909in}{2.606640in}}%
\pgfpathcurveto{\pgfqpoint{6.897740in}{2.606640in}}{\pgfqpoint{6.890864in}{2.603791in}}{\pgfqpoint{6.885794in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{6.880725in}{2.593653in}}{\pgfqpoint{6.877877in}{2.586777in}}{\pgfqpoint{6.877877in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{6.877877in}{2.572439in}}{\pgfqpoint{6.880725in}{2.565562in}}{\pgfqpoint{6.885794in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{6.890864in}{2.555424in}}{\pgfqpoint{6.897740in}{2.552576in}}{\pgfqpoint{6.904909in}{2.552576in}}%
\pgfpathlineto{\pgfqpoint{6.904909in}{2.552576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815291in}{2.785276in}}%
\pgfpathcurveto{\pgfqpoint{6.822453in}{2.785276in}}{\pgfqpoint{6.829322in}{2.788121in}}{\pgfqpoint{6.834386in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{6.839450in}{2.798249in}}{\pgfqpoint{6.842295in}{2.805118in}}{\pgfqpoint{6.842295in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{6.842295in}{2.819441in}}{\pgfqpoint{6.839450in}{2.826310in}}{\pgfqpoint{6.834386in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{6.829322in}{2.836438in}}{\pgfqpoint{6.822453in}{2.839284in}}{\pgfqpoint{6.815291in}{2.839284in}}%
\pgfpathcurveto{\pgfqpoint{6.808130in}{2.839284in}}{\pgfqpoint{6.801260in}{2.836438in}}{\pgfqpoint{6.796197in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{6.791133in}{2.826310in}}{\pgfqpoint{6.788287in}{2.819441in}}{\pgfqpoint{6.788287in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{6.788287in}{2.805118in}}{\pgfqpoint{6.791133in}{2.798249in}}{\pgfqpoint{6.796197in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{6.801260in}{2.788121in}}{\pgfqpoint{6.808130in}{2.785276in}}{\pgfqpoint{6.815291in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.815291in}{2.785276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.845281in}{3.324063in}}%
\pgfpathcurveto{\pgfqpoint{7.852435in}{3.324063in}}{\pgfqpoint{7.859297in}{3.326905in}}{\pgfqpoint{7.864356in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{7.869414in}{3.337023in}}{\pgfqpoint{7.872257in}{3.343885in}}{\pgfqpoint{7.872257in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{7.872257in}{3.358193in}}{\pgfqpoint{7.869414in}{3.365055in}}{\pgfqpoint{7.864356in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{7.859297in}{3.375173in}}{\pgfqpoint{7.852435in}{3.378015in}}{\pgfqpoint{7.845281in}{3.378015in}}%
\pgfpathcurveto{\pgfqpoint{7.838127in}{3.378015in}}{\pgfqpoint{7.831265in}{3.375173in}}{\pgfqpoint{7.826206in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{7.821147in}{3.365055in}}{\pgfqpoint{7.818305in}{3.358193in}}{\pgfqpoint{7.818305in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{7.818305in}{3.343885in}}{\pgfqpoint{7.821147in}{3.337023in}}{\pgfqpoint{7.826206in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{7.831265in}{3.326905in}}{\pgfqpoint{7.838127in}{3.324063in}}{\pgfqpoint{7.845281in}{3.324063in}}%
\pgfpathlineto{\pgfqpoint{7.845281in}{3.324063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807281in}{2.308318in}}%
\pgfpathcurveto{\pgfqpoint{6.814427in}{2.308318in}}{\pgfqpoint{6.821282in}{2.311157in}}{\pgfqpoint{6.826336in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{6.831389in}{2.321264in}}{\pgfqpoint{6.834229in}{2.328119in}}{\pgfqpoint{6.834229in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{6.834229in}{2.342413in}}{\pgfqpoint{6.831389in}{2.349268in}}{\pgfqpoint{6.826336in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{6.821282in}{2.359375in}}{\pgfqpoint{6.814427in}{2.362214in}}{\pgfqpoint{6.807281in}{2.362214in}}%
\pgfpathcurveto{\pgfqpoint{6.800134in}{2.362214in}}{\pgfqpoint{6.793279in}{2.359375in}}{\pgfqpoint{6.788225in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{6.783172in}{2.349268in}}{\pgfqpoint{6.780332in}{2.342413in}}{\pgfqpoint{6.780332in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{6.780332in}{2.328119in}}{\pgfqpoint{6.783172in}{2.321264in}}{\pgfqpoint{6.788225in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{6.793279in}{2.311157in}}{\pgfqpoint{6.800134in}{2.308318in}}{\pgfqpoint{6.807281in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{6.807281in}{2.308318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270794in}{3.323341in}}%
\pgfpathcurveto{\pgfqpoint{7.277933in}{3.323341in}}{\pgfqpoint{7.284781in}{3.326178in}}{\pgfqpoint{7.289830in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{7.294878in}{3.336275in}}{\pgfqpoint{7.297714in}{3.343122in}}{\pgfqpoint{7.297714in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{7.297714in}{3.357401in}}{\pgfqpoint{7.294878in}{3.364249in}}{\pgfqpoint{7.289830in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{7.284781in}{3.374346in}}{\pgfqpoint{7.277933in}{3.377182in}}{\pgfqpoint{7.270794in}{3.377182in}}%
\pgfpathcurveto{\pgfqpoint{7.263655in}{3.377182in}}{\pgfqpoint{7.256807in}{3.374346in}}{\pgfqpoint{7.251759in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{7.246710in}{3.364249in}}{\pgfqpoint{7.243874in}{3.357401in}}{\pgfqpoint{7.243874in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{7.243874in}{3.343122in}}{\pgfqpoint{7.246710in}{3.336275in}}{\pgfqpoint{7.251759in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{7.256807in}{3.326178in}}{\pgfqpoint{7.263655in}{3.323341in}}{\pgfqpoint{7.270794in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{7.270794in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857451in}{3.971556in}}%
\pgfpathcurveto{\pgfqpoint{7.864583in}{3.971556in}}{\pgfqpoint{7.871424in}{3.974389in}}{\pgfqpoint{7.876467in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{7.881510in}{3.984476in}}{\pgfqpoint{7.884343in}{3.991316in}}{\pgfqpoint{7.884343in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{7.884343in}{4.005580in}}{\pgfqpoint{7.881510in}{4.012421in}}{\pgfqpoint{7.876467in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{7.871424in}{4.022507in}}{\pgfqpoint{7.864583in}{4.025341in}}{\pgfqpoint{7.857451in}{4.025341in}}%
\pgfpathcurveto{\pgfqpoint{7.850319in}{4.025341in}}{\pgfqpoint{7.843478in}{4.022507in}}{\pgfqpoint{7.838435in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{7.833392in}{4.012421in}}{\pgfqpoint{7.830558in}{4.005580in}}{\pgfqpoint{7.830558in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{7.830558in}{3.991316in}}{\pgfqpoint{7.833392in}{3.984476in}}{\pgfqpoint{7.838435in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{7.843478in}{3.974389in}}{\pgfqpoint{7.850319in}{3.971556in}}{\pgfqpoint{7.857451in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{7.857451in}{3.971556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.043121in}{3.761560in}}%
\pgfpathcurveto{\pgfqpoint{8.050245in}{3.761560in}}{\pgfqpoint{8.057079in}{3.764391in}}{\pgfqpoint{8.062117in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{8.067155in}{3.774467in}}{\pgfqpoint{8.069985in}{3.781300in}}{\pgfqpoint{8.069985in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{8.069985in}{3.795550in}}{\pgfqpoint{8.067155in}{3.802383in}}{\pgfqpoint{8.062117in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{8.057079in}{3.812459in}}{\pgfqpoint{8.050245in}{3.815290in}}{\pgfqpoint{8.043121in}{3.815290in}}%
\pgfpathcurveto{\pgfqpoint{8.035996in}{3.815290in}}{\pgfqpoint{8.029162in}{3.812459in}}{\pgfqpoint{8.024125in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{8.019087in}{3.802383in}}{\pgfqpoint{8.016256in}{3.795550in}}{\pgfqpoint{8.016256in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{8.016256in}{3.781300in}}{\pgfqpoint{8.019087in}{3.774467in}}{\pgfqpoint{8.024125in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{8.029162in}{3.764391in}}{\pgfqpoint{8.035996in}{3.761560in}}{\pgfqpoint{8.043121in}{3.761560in}}%
\pgfpathlineto{\pgfqpoint{8.043121in}{3.761560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.314108in}{3.152110in}}%
\pgfpathcurveto{\pgfqpoint{7.321225in}{3.152110in}}{\pgfqpoint{7.328052in}{3.154937in}}{\pgfqpoint{7.333085in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{7.338117in}{3.165003in}}{\pgfqpoint{7.340945in}{3.171829in}}{\pgfqpoint{7.340945in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{7.340945in}{3.186064in}}{\pgfqpoint{7.338117in}{3.192890in}}{\pgfqpoint{7.333085in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{7.328052in}{3.202956in}}{\pgfqpoint{7.321225in}{3.205783in}}{\pgfqpoint{7.314108in}{3.205783in}}%
\pgfpathcurveto{\pgfqpoint{7.306991in}{3.205783in}}{\pgfqpoint{7.300164in}{3.202956in}}{\pgfqpoint{7.295131in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{7.290099in}{3.192890in}}{\pgfqpoint{7.287271in}{3.186064in}}{\pgfqpoint{7.287271in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{7.287271in}{3.171829in}}{\pgfqpoint{7.290099in}{3.165003in}}{\pgfqpoint{7.295131in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{7.300164in}{3.154937in}}{\pgfqpoint{7.306991in}{3.152110in}}{\pgfqpoint{7.314108in}{3.152110in}}%
\pgfpathlineto{\pgfqpoint{7.314108in}{3.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874327in}{2.830083in}}%
\pgfpathcurveto{\pgfqpoint{6.881437in}{2.830083in}}{\pgfqpoint{6.888257in}{2.832908in}}{\pgfqpoint{6.893284in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{6.898312in}{2.842963in}}{\pgfqpoint{6.901136in}{2.849782in}}{\pgfqpoint{6.901136in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{6.901136in}{2.864002in}}{\pgfqpoint{6.898312in}{2.870822in}}{\pgfqpoint{6.893284in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{6.888257in}{2.880877in}}{\pgfqpoint{6.881437in}{2.883701in}}{\pgfqpoint{6.874327in}{2.883701in}}%
\pgfpathcurveto{\pgfqpoint{6.867217in}{2.883701in}}{\pgfqpoint{6.860398in}{2.880877in}}{\pgfqpoint{6.855370in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{6.850343in}{2.870822in}}{\pgfqpoint{6.847518in}{2.864002in}}{\pgfqpoint{6.847518in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{6.847518in}{2.849782in}}{\pgfqpoint{6.850343in}{2.842963in}}{\pgfqpoint{6.855370in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{6.860398in}{2.832908in}}{\pgfqpoint{6.867217in}{2.830083in}}{\pgfqpoint{6.874327in}{2.830083in}}%
\pgfpathlineto{\pgfqpoint{6.874327in}{2.830083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.800750in}{2.534382in}}%
\pgfpathcurveto{\pgfqpoint{6.807853in}{2.534382in}}{\pgfqpoint{6.814666in}{2.537204in}}{\pgfqpoint{6.819688in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{6.824710in}{2.547248in}}{\pgfqpoint{6.827532in}{2.554061in}}{\pgfqpoint{6.827532in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{6.827532in}{2.568266in}}{\pgfqpoint{6.824710in}{2.575079in}}{\pgfqpoint{6.819688in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{6.814666in}{2.585123in}}{\pgfqpoint{6.807853in}{2.587945in}}{\pgfqpoint{6.800750in}{2.587945in}}%
\pgfpathcurveto{\pgfqpoint{6.793648in}{2.587945in}}{\pgfqpoint{6.786835in}{2.585123in}}{\pgfqpoint{6.781813in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{6.776791in}{2.575079in}}{\pgfqpoint{6.773969in}{2.568266in}}{\pgfqpoint{6.773969in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{6.773969in}{2.554061in}}{\pgfqpoint{6.776791in}{2.547248in}}{\pgfqpoint{6.781813in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{6.786835in}{2.537204in}}{\pgfqpoint{6.793648in}{2.534382in}}{\pgfqpoint{6.800750in}{2.534382in}}%
\pgfpathlineto{\pgfqpoint{6.800750in}{2.534382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.831432in}{3.745139in}}%
\pgfpathcurveto{\pgfqpoint{7.838527in}{3.745139in}}{\pgfqpoint{7.845333in}{3.747958in}}{\pgfqpoint{7.850350in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{7.855367in}{3.757992in}}{\pgfqpoint{7.858186in}{3.764797in}}{\pgfqpoint{7.858186in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{7.858186in}{3.778988in}}{\pgfqpoint{7.855367in}{3.785793in}}{\pgfqpoint{7.850350in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{7.845333in}{3.795827in}}{\pgfqpoint{7.838527in}{3.798646in}}{\pgfqpoint{7.831432in}{3.798646in}}%
\pgfpathcurveto{\pgfqpoint{7.824337in}{3.798646in}}{\pgfqpoint{7.817531in}{3.795827in}}{\pgfqpoint{7.812514in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{7.807497in}{3.785793in}}{\pgfqpoint{7.804678in}{3.778988in}}{\pgfqpoint{7.804678in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{7.804678in}{3.764797in}}{\pgfqpoint{7.807497in}{3.757992in}}{\pgfqpoint{7.812514in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{7.817531in}{3.747958in}}{\pgfqpoint{7.824337in}{3.745139in}}{\pgfqpoint{7.831432in}{3.745139in}}%
\pgfpathlineto{\pgfqpoint{7.831432in}{3.745139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895863in}{3.071318in}}%
\pgfpathcurveto{\pgfqpoint{6.902951in}{3.071318in}}{\pgfqpoint{6.909749in}{3.074134in}}{\pgfqpoint{6.914761in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{6.919773in}{3.084158in}}{\pgfqpoint{6.922589in}{3.090956in}}{\pgfqpoint{6.922589in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{6.922589in}{3.105132in}}{\pgfqpoint{6.919773in}{3.111930in}}{\pgfqpoint{6.914761in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{6.909749in}{3.121954in}}{\pgfqpoint{6.902951in}{3.124770in}}{\pgfqpoint{6.895863in}{3.124770in}}%
\pgfpathcurveto{\pgfqpoint{6.888775in}{3.124770in}}{\pgfqpoint{6.881976in}{3.121954in}}{\pgfqpoint{6.876965in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{6.871953in}{3.111930in}}{\pgfqpoint{6.869137in}{3.105132in}}{\pgfqpoint{6.869137in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{6.869137in}{3.090956in}}{\pgfqpoint{6.871953in}{3.084158in}}{\pgfqpoint{6.876965in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{6.881976in}{3.074134in}}{\pgfqpoint{6.888775in}{3.071318in}}{\pgfqpoint{6.895863in}{3.071318in}}%
\pgfpathlineto{\pgfqpoint{6.895863in}{3.071318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247670in}{1.825501in}}%
\pgfpathcurveto{\pgfqpoint{6.254750in}{1.825501in}}{\pgfqpoint{6.261542in}{1.828314in}}{\pgfqpoint{6.266549in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{6.271555in}{1.838327in}}{\pgfqpoint{6.274368in}{1.845119in}}{\pgfqpoint{6.274368in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{6.274368in}{1.859280in}}{\pgfqpoint{6.271555in}{1.866071in}}{\pgfqpoint{6.266549in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{6.261542in}{1.876084in}}{\pgfqpoint{6.254750in}{1.878898in}}{\pgfqpoint{6.247670in}{1.878898in}}%
\pgfpathcurveto{\pgfqpoint{6.240589in}{1.878898in}}{\pgfqpoint{6.233798in}{1.876084in}}{\pgfqpoint{6.228791in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{6.223785in}{1.866071in}}{\pgfqpoint{6.220971in}{1.859280in}}{\pgfqpoint{6.220971in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{6.220971in}{1.845119in}}{\pgfqpoint{6.223785in}{1.838327in}}{\pgfqpoint{6.228791in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{6.233798in}{1.828314in}}{\pgfqpoint{6.240589in}{1.825501in}}{\pgfqpoint{6.247670in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{6.247670in}{1.825501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736509in}{3.325773in}}%
\pgfpathcurveto{\pgfqpoint{7.743582in}{3.325773in}}{\pgfqpoint{7.750366in}{3.328584in}}{\pgfqpoint{7.755368in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{7.760369in}{3.338587in}}{\pgfqpoint{7.763179in}{3.345371in}}{\pgfqpoint{7.763179in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{7.763179in}{3.359517in}}{\pgfqpoint{7.760369in}{3.366302in}}{\pgfqpoint{7.755368in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{7.750366in}{3.376305in}}{\pgfqpoint{7.743582in}{3.379115in}}{\pgfqpoint{7.736509in}{3.379115in}}%
\pgfpathcurveto{\pgfqpoint{7.729435in}{3.379115in}}{\pgfqpoint{7.722651in}{3.376305in}}{\pgfqpoint{7.717649in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{7.712648in}{3.366302in}}{\pgfqpoint{7.709838in}{3.359517in}}{\pgfqpoint{7.709838in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{7.709838in}{3.345371in}}{\pgfqpoint{7.712648in}{3.338587in}}{\pgfqpoint{7.717649in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{7.722651in}{3.328584in}}{\pgfqpoint{7.729435in}{3.325773in}}{\pgfqpoint{7.736509in}{3.325773in}}%
\pgfpathlineto{\pgfqpoint{7.736509in}{3.325773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888794in}{3.292721in}}%
\pgfpathcurveto{\pgfqpoint{7.895860in}{3.292721in}}{\pgfqpoint{7.902638in}{3.295529in}}{\pgfqpoint{7.907634in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{7.912630in}{3.305521in}}{\pgfqpoint{7.915438in}{3.312299in}}{\pgfqpoint{7.915438in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{7.915438in}{3.326430in}}{\pgfqpoint{7.912630in}{3.333208in}}{\pgfqpoint{7.907634in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{7.902638in}{3.343200in}}{\pgfqpoint{7.895860in}{3.346008in}}{\pgfqpoint{7.888794in}{3.346008in}}%
\pgfpathcurveto{\pgfqpoint{7.881729in}{3.346008in}}{\pgfqpoint{7.874951in}{3.343200in}}{\pgfqpoint{7.869955in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{7.864959in}{3.333208in}}{\pgfqpoint{7.862151in}{3.326430in}}{\pgfqpoint{7.862151in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{7.862151in}{3.312299in}}{\pgfqpoint{7.864959in}{3.305521in}}{\pgfqpoint{7.869955in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{7.874951in}{3.295529in}}{\pgfqpoint{7.881729in}{3.292721in}}{\pgfqpoint{7.888794in}{3.292721in}}%
\pgfpathlineto{\pgfqpoint{7.888794in}{3.292721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736715in}{3.739190in}}%
\pgfpathcurveto{\pgfqpoint{7.743773in}{3.739190in}}{\pgfqpoint{7.750544in}{3.741995in}}{\pgfqpoint{7.755535in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{7.760526in}{3.751977in}}{\pgfqpoint{7.763331in}{3.758747in}}{\pgfqpoint{7.763331in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{7.763331in}{3.772865in}}{\pgfqpoint{7.760526in}{3.779635in}}{\pgfqpoint{7.755535in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{7.750544in}{3.789617in}}{\pgfqpoint{7.743773in}{3.792422in}}{\pgfqpoint{7.736715in}{3.792422in}}%
\pgfpathcurveto{\pgfqpoint{7.729656in}{3.792422in}}{\pgfqpoint{7.722886in}{3.789617in}}{\pgfqpoint{7.717895in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{7.712904in}{3.779635in}}{\pgfqpoint{7.710099in}{3.772865in}}{\pgfqpoint{7.710099in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{7.710099in}{3.758747in}}{\pgfqpoint{7.712904in}{3.751977in}}{\pgfqpoint{7.717895in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{7.722886in}{3.741995in}}{\pgfqpoint{7.729656in}{3.739190in}}{\pgfqpoint{7.736715in}{3.739190in}}%
\pgfpathlineto{\pgfqpoint{7.736715in}{3.739190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138702in}{2.532678in}}%
\pgfpathcurveto{\pgfqpoint{7.145753in}{2.532678in}}{\pgfqpoint{7.152517in}{2.535479in}}{\pgfqpoint{7.157503in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{7.162489in}{2.545451in}}{\pgfqpoint{7.165290in}{2.552215in}}{\pgfqpoint{7.165290in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{7.165290in}{2.566317in}}{\pgfqpoint{7.162489in}{2.573081in}}{\pgfqpoint{7.157503in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{7.152517in}{2.583053in}}{\pgfqpoint{7.145753in}{2.585854in}}{\pgfqpoint{7.138702in}{2.585854in}}%
\pgfpathcurveto{\pgfqpoint{7.131651in}{2.585854in}}{\pgfqpoint{7.124887in}{2.583053in}}{\pgfqpoint{7.119901in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{7.114915in}{2.573081in}}{\pgfqpoint{7.112114in}{2.566317in}}{\pgfqpoint{7.112114in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{7.112114in}{2.552215in}}{\pgfqpoint{7.114915in}{2.545451in}}{\pgfqpoint{7.119901in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{7.124887in}{2.535479in}}{\pgfqpoint{7.131651in}{2.532678in}}{\pgfqpoint{7.138702in}{2.532678in}}%
\pgfpathlineto{\pgfqpoint{7.138702in}{2.532678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170211in}{2.673075in}}%
\pgfpathcurveto{\pgfqpoint{7.177255in}{2.673075in}}{\pgfqpoint{7.184011in}{2.675874in}}{\pgfqpoint{7.188992in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{7.193973in}{2.685836in}}{\pgfqpoint{7.196771in}{2.692592in}}{\pgfqpoint{7.196771in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{7.196771in}{2.706680in}}{\pgfqpoint{7.193973in}{2.713436in}}{\pgfqpoint{7.188992in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{7.184011in}{2.723398in}}{\pgfqpoint{7.177255in}{2.726197in}}{\pgfqpoint{7.170211in}{2.726197in}}%
\pgfpathcurveto{\pgfqpoint{7.163167in}{2.726197in}}{\pgfqpoint{7.156410in}{2.723398in}}{\pgfqpoint{7.151430in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{7.146449in}{2.713436in}}{\pgfqpoint{7.143650in}{2.706680in}}{\pgfqpoint{7.143650in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{7.143650in}{2.692592in}}{\pgfqpoint{7.146449in}{2.685836in}}{\pgfqpoint{7.151430in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{7.156410in}{2.675874in}}{\pgfqpoint{7.163167in}{2.673075in}}{\pgfqpoint{7.170211in}{2.673075in}}%
\pgfpathlineto{\pgfqpoint{7.170211in}{2.673075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807582in}{3.845950in}}%
\pgfpathcurveto{\pgfqpoint{7.814619in}{3.845950in}}{\pgfqpoint{7.821368in}{3.848746in}}{\pgfqpoint{7.826344in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{7.831320in}{3.858697in}}{\pgfqpoint{7.834116in}{3.865447in}}{\pgfqpoint{7.834116in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{7.834116in}{3.879520in}}{\pgfqpoint{7.831320in}{3.886270in}}{\pgfqpoint{7.826344in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{7.821368in}{3.896221in}}{\pgfqpoint{7.814619in}{3.899017in}}{\pgfqpoint{7.807582in}{3.899017in}}%
\pgfpathcurveto{\pgfqpoint{7.800546in}{3.899017in}}{\pgfqpoint{7.793796in}{3.896221in}}{\pgfqpoint{7.788820in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{7.783845in}{3.886270in}}{\pgfqpoint{7.781049in}{3.879520in}}{\pgfqpoint{7.781049in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{7.781049in}{3.865447in}}{\pgfqpoint{7.783845in}{3.858697in}}{\pgfqpoint{7.788820in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{7.793796in}{3.848746in}}{\pgfqpoint{7.800546in}{3.845950in}}{\pgfqpoint{7.807582in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{7.807582in}{3.845950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208102in}{2.998310in}}%
\pgfpathcurveto{\pgfqpoint{7.215131in}{2.998310in}}{\pgfqpoint{7.221874in}{3.001103in}}{\pgfqpoint{7.226844in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{7.231815in}{3.011044in}}{\pgfqpoint{7.234608in}{3.017787in}}{\pgfqpoint{7.234608in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{7.234608in}{3.031846in}}{\pgfqpoint{7.231815in}{3.038588in}}{\pgfqpoint{7.226844in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{7.221874in}{3.048529in}}{\pgfqpoint{7.215131in}{3.051322in}}{\pgfqpoint{7.208102in}{3.051322in}}%
\pgfpathcurveto{\pgfqpoint{7.201072in}{3.051322in}}{\pgfqpoint{7.194330in}{3.048529in}}{\pgfqpoint{7.189359in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{7.184389in}{3.038588in}}{\pgfqpoint{7.181596in}{3.031846in}}{\pgfqpoint{7.181596in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{7.181596in}{3.017787in}}{\pgfqpoint{7.184389in}{3.011044in}}{\pgfqpoint{7.189359in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{7.194330in}{3.001103in}}{\pgfqpoint{7.201072in}{2.998310in}}{\pgfqpoint{7.208102in}{2.998310in}}%
\pgfpathlineto{\pgfqpoint{7.208102in}{2.998310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524310in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{6.531332in}{2.494345in}}{\pgfqpoint{6.538068in}{2.497135in}}{\pgfqpoint{6.543033in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{6.547999in}{2.507066in}}{\pgfqpoint{6.550789in}{2.513801in}}{\pgfqpoint{6.550789in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{6.550789in}{2.527846in}}{\pgfqpoint{6.547999in}{2.534581in}}{\pgfqpoint{6.543033in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{6.538068in}{2.544512in}}{\pgfqpoint{6.531332in}{2.547302in}}{\pgfqpoint{6.524310in}{2.547302in}}%
\pgfpathcurveto{\pgfqpoint{6.517288in}{2.547302in}}{\pgfqpoint{6.510553in}{2.544512in}}{\pgfqpoint{6.505587in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{6.500622in}{2.534581in}}{\pgfqpoint{6.497832in}{2.527846in}}{\pgfqpoint{6.497832in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{6.497832in}{2.513801in}}{\pgfqpoint{6.500622in}{2.507066in}}{\pgfqpoint{6.505587in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{6.510553in}{2.497135in}}{\pgfqpoint{6.517288in}{2.494345in}}{\pgfqpoint{6.524310in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{6.524310in}{2.494345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.694203in}{3.634583in}}%
\pgfpathcurveto{\pgfqpoint{7.701218in}{3.634583in}}{\pgfqpoint{7.707946in}{3.637370in}}{\pgfqpoint{7.712906in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{7.717867in}{3.647290in}}{\pgfqpoint{7.720654in}{3.654019in}}{\pgfqpoint{7.720654in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{7.720654in}{3.668049in}}{\pgfqpoint{7.717867in}{3.674777in}}{\pgfqpoint{7.712906in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{7.707946in}{3.684698in}}{\pgfqpoint{7.701218in}{3.687485in}}{\pgfqpoint{7.694203in}{3.687485in}}%
\pgfpathcurveto{\pgfqpoint{7.687188in}{3.687485in}}{\pgfqpoint{7.680459in}{3.684698in}}{\pgfqpoint{7.675499in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{7.670539in}{3.674777in}}{\pgfqpoint{7.667752in}{3.668049in}}{\pgfqpoint{7.667752in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{7.667752in}{3.654019in}}{\pgfqpoint{7.670539in}{3.647290in}}{\pgfqpoint{7.675499in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{7.680459in}{3.637370in}}{\pgfqpoint{7.687188in}{3.634583in}}{\pgfqpoint{7.694203in}{3.634583in}}%
\pgfpathlineto{\pgfqpoint{7.694203in}{3.634583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144464in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{7.151471in}{2.909689in}}{\pgfqpoint{7.158193in}{2.912473in}}{\pgfqpoint{7.163148in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{7.168103in}{2.922384in}}{\pgfqpoint{7.170887in}{2.929105in}}{\pgfqpoint{7.170887in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{7.170887in}{2.943121in}}{\pgfqpoint{7.168103in}{2.949842in}}{\pgfqpoint{7.163148in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{7.158193in}{2.959752in}}{\pgfqpoint{7.151471in}{2.962537in}}{\pgfqpoint{7.144464in}{2.962537in}}%
\pgfpathcurveto{\pgfqpoint{7.137456in}{2.962537in}}{\pgfqpoint{7.130735in}{2.959752in}}{\pgfqpoint{7.125779in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{7.120824in}{2.949842in}}{\pgfqpoint{7.118040in}{2.943121in}}{\pgfqpoint{7.118040in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{7.118040in}{2.929105in}}{\pgfqpoint{7.120824in}{2.922384in}}{\pgfqpoint{7.125779in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{7.130735in}{2.912473in}}{\pgfqpoint{7.137456in}{2.909689in}}{\pgfqpoint{7.144464in}{2.909689in}}%
\pgfpathlineto{\pgfqpoint{7.144464in}{2.909689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923294in}{3.864799in}}%
\pgfpathcurveto{\pgfqpoint{7.930294in}{3.864799in}}{\pgfqpoint{7.937009in}{3.867580in}}{\pgfqpoint{7.941959in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{7.946909in}{3.877480in}}{\pgfqpoint{7.949690in}{3.884195in}}{\pgfqpoint{7.949690in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{7.949690in}{3.898196in}}{\pgfqpoint{7.946909in}{3.904910in}}{\pgfqpoint{7.941959in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{7.937009in}{3.914810in}}{\pgfqpoint{7.930294in}{3.917592in}}{\pgfqpoint{7.923294in}{3.917592in}}%
\pgfpathcurveto{\pgfqpoint{7.916293in}{3.917592in}}{\pgfqpoint{7.909579in}{3.914810in}}{\pgfqpoint{7.904629in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{7.899679in}{3.904910in}}{\pgfqpoint{7.896897in}{3.898196in}}{\pgfqpoint{7.896897in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{7.896897in}{3.884195in}}{\pgfqpoint{7.899679in}{3.877480in}}{\pgfqpoint{7.904629in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{7.909579in}{3.867580in}}{\pgfqpoint{7.916293in}{3.864799in}}{\pgfqpoint{7.923294in}{3.864799in}}%
\pgfpathlineto{\pgfqpoint{7.923294in}{3.864799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974036in}{3.097130in}}%
\pgfpathcurveto{\pgfqpoint{6.981029in}{3.097130in}}{\pgfqpoint{6.987737in}{3.099909in}}{\pgfqpoint{6.992682in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{6.997627in}{3.109798in}}{\pgfqpoint{7.000405in}{3.116506in}}{\pgfqpoint{7.000405in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{7.000405in}{3.130492in}}{\pgfqpoint{6.997627in}{3.137200in}}{\pgfqpoint{6.992682in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{6.987737in}{3.147090in}}{\pgfqpoint{6.981029in}{3.149868in}}{\pgfqpoint{6.974036in}{3.149868in}}%
\pgfpathcurveto{\pgfqpoint{6.967043in}{3.149868in}}{\pgfqpoint{6.960335in}{3.147090in}}{\pgfqpoint{6.955390in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{6.950446in}{3.137200in}}{\pgfqpoint{6.947667in}{3.130492in}}{\pgfqpoint{6.947667in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{6.947667in}{3.116506in}}{\pgfqpoint{6.950446in}{3.109798in}}{\pgfqpoint{6.955390in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{6.960335in}{3.099909in}}{\pgfqpoint{6.967043in}{3.097130in}}{\pgfqpoint{6.974036in}{3.097130in}}%
\pgfpathlineto{\pgfqpoint{6.974036in}{3.097130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701258in}{3.578300in}}%
\pgfpathcurveto{\pgfqpoint{7.708243in}{3.578300in}}{\pgfqpoint{7.714944in}{3.581076in}}{\pgfqpoint{7.719884in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{7.724824in}{3.590955in}}{\pgfqpoint{7.727599in}{3.597656in}}{\pgfqpoint{7.727599in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{7.727599in}{3.611628in}}{\pgfqpoint{7.724824in}{3.618329in}}{\pgfqpoint{7.719884in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{7.714944in}{3.628208in}}{\pgfqpoint{7.708243in}{3.630984in}}{\pgfqpoint{7.701258in}{3.630984in}}%
\pgfpathcurveto{\pgfqpoint{7.694272in}{3.630984in}}{\pgfqpoint{7.687571in}{3.628208in}}{\pgfqpoint{7.682631in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{7.677691in}{3.618329in}}{\pgfqpoint{7.674916in}{3.611628in}}{\pgfqpoint{7.674916in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{7.674916in}{3.597656in}}{\pgfqpoint{7.677691in}{3.590955in}}{\pgfqpoint{7.682631in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{7.687571in}{3.581076in}}{\pgfqpoint{7.694272in}{3.578300in}}{\pgfqpoint{7.701258in}{3.578300in}}%
\pgfpathlineto{\pgfqpoint{7.701258in}{3.578300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412880in}{3.973193in}}%
\pgfpathcurveto{\pgfqpoint{7.419859in}{3.973193in}}{\pgfqpoint{7.426553in}{3.975966in}}{\pgfqpoint{7.431487in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{7.436422in}{3.985835in}}{\pgfqpoint{7.439195in}{3.992529in}}{\pgfqpoint{7.439195in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{7.439195in}{4.006486in}}{\pgfqpoint{7.436422in}{4.013180in}}{\pgfqpoint{7.431487in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{7.426553in}{4.023049in}}{\pgfqpoint{7.419859in}{4.025822in}}{\pgfqpoint{7.412880in}{4.025822in}}%
\pgfpathcurveto{\pgfqpoint{7.405902in}{4.025822in}}{\pgfqpoint{7.399208in}{4.023049in}}{\pgfqpoint{7.394273in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{7.389338in}{4.013180in}}{\pgfqpoint{7.386566in}{4.006486in}}{\pgfqpoint{7.386566in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{7.386566in}{3.992529in}}{\pgfqpoint{7.389338in}{3.985835in}}{\pgfqpoint{7.394273in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{7.399208in}{3.975966in}}{\pgfqpoint{7.405902in}{3.973193in}}{\pgfqpoint{7.412880in}{3.973193in}}%
\pgfpathlineto{\pgfqpoint{7.412880in}{3.973193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691340in}{3.931872in}}%
\pgfpathcurveto{\pgfqpoint{7.698312in}{3.931872in}}{\pgfqpoint{7.704998in}{3.934642in}}{\pgfqpoint{7.709928in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{7.714858in}{3.944501in}}{\pgfqpoint{7.717627in}{3.951188in}}{\pgfqpoint{7.717627in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{7.717627in}{3.965131in}}{\pgfqpoint{7.714858in}{3.971817in}}{\pgfqpoint{7.709928in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{7.704998in}{3.981677in}}{\pgfqpoint{7.698312in}{3.984446in}}{\pgfqpoint{7.691340in}{3.984446in}}%
\pgfpathcurveto{\pgfqpoint{7.684369in}{3.984446in}}{\pgfqpoint{7.677682in}{3.981677in}}{\pgfqpoint{7.672752in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{7.667823in}{3.971817in}}{\pgfqpoint{7.665053in}{3.965131in}}{\pgfqpoint{7.665053in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{7.665053in}{3.951188in}}{\pgfqpoint{7.667823in}{3.944501in}}{\pgfqpoint{7.672752in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{7.677682in}{3.934642in}}{\pgfqpoint{7.684369in}{3.931872in}}{\pgfqpoint{7.691340in}{3.931872in}}%
\pgfpathlineto{\pgfqpoint{7.691340in}{3.931872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268216in}{2.152686in}}%
\pgfpathcurveto{\pgfqpoint{6.275181in}{2.152686in}}{\pgfqpoint{6.281861in}{2.155453in}}{\pgfqpoint{6.286785in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{6.291709in}{2.165302in}}{\pgfqpoint{6.294476in}{2.171982in}}{\pgfqpoint{6.294476in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{6.294476in}{2.185910in}}{\pgfqpoint{6.291709in}{2.192590in}}{\pgfqpoint{6.286785in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{6.281861in}{2.202439in}}{\pgfqpoint{6.275181in}{2.205206in}}{\pgfqpoint{6.268216in}{2.205206in}}%
\pgfpathcurveto{\pgfqpoint{6.261252in}{2.205206in}}{\pgfqpoint{6.254572in}{2.202439in}}{\pgfqpoint{6.249648in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{6.244723in}{2.192590in}}{\pgfqpoint{6.241956in}{2.185910in}}{\pgfqpoint{6.241956in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{6.241956in}{2.171982in}}{\pgfqpoint{6.244723in}{2.165302in}}{\pgfqpoint{6.249648in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{6.254572in}{2.155453in}}{\pgfqpoint{6.261252in}{2.152686in}}{\pgfqpoint{6.268216in}{2.152686in}}%
\pgfpathlineto{\pgfqpoint{6.268216in}{2.152686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.449718in}{2.593023in}}%
\pgfpathcurveto{\pgfqpoint{7.456675in}{2.593023in}}{\pgfqpoint{7.463348in}{2.595787in}}{\pgfqpoint{7.468267in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{7.473187in}{2.605626in}}{\pgfqpoint{7.475951in}{2.612299in}}{\pgfqpoint{7.475951in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{7.475951in}{2.626213in}}{\pgfqpoint{7.473187in}{2.632886in}}{\pgfqpoint{7.468267in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{7.463348in}{2.642725in}}{\pgfqpoint{7.456675in}{2.645489in}}{\pgfqpoint{7.449718in}{2.645489in}}%
\pgfpathcurveto{\pgfqpoint{7.442761in}{2.645489in}}{\pgfqpoint{7.436088in}{2.642725in}}{\pgfqpoint{7.431168in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{7.426249in}{2.632886in}}{\pgfqpoint{7.423485in}{2.626213in}}{\pgfqpoint{7.423485in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{7.423485in}{2.612299in}}{\pgfqpoint{7.426249in}{2.605626in}}{\pgfqpoint{7.431168in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{7.436088in}{2.595787in}}{\pgfqpoint{7.442761in}{2.593023in}}{\pgfqpoint{7.449718in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{7.449718in}{2.593023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316549in}{3.212763in}}%
\pgfpathcurveto{\pgfqpoint{7.323499in}{3.212763in}}{\pgfqpoint{7.330165in}{3.215524in}}{\pgfqpoint{7.335080in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{7.339994in}{3.225352in}}{\pgfqpoint{7.342755in}{3.232019in}}{\pgfqpoint{7.342755in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{7.342755in}{3.245918in}}{\pgfqpoint{7.339994in}{3.252585in}}{\pgfqpoint{7.335080in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{7.330165in}{3.262413in}}{\pgfqpoint{7.323499in}{3.265174in}}{\pgfqpoint{7.316549in}{3.265174in}}%
\pgfpathcurveto{\pgfqpoint{7.309599in}{3.265174in}}{\pgfqpoint{7.302933in}{3.262413in}}{\pgfqpoint{7.298019in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{7.293105in}{3.252585in}}{\pgfqpoint{7.290343in}{3.245918in}}{\pgfqpoint{7.290343in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{7.290343in}{3.232019in}}{\pgfqpoint{7.293105in}{3.225352in}}{\pgfqpoint{7.298019in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{7.302933in}{3.215524in}}{\pgfqpoint{7.309599in}{3.212763in}}{\pgfqpoint{7.316549in}{3.212763in}}%
\pgfpathlineto{\pgfqpoint{7.316549in}{3.212763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288308in}{3.234013in}}%
\pgfpathcurveto{\pgfqpoint{7.295250in}{3.234013in}}{\pgfqpoint{7.301910in}{3.236771in}}{\pgfqpoint{7.306819in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{7.311728in}{3.246589in}}{\pgfqpoint{7.314486in}{3.253249in}}{\pgfqpoint{7.314486in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{7.314486in}{3.267134in}}{\pgfqpoint{7.311728in}{3.273793in}}{\pgfqpoint{7.306819in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{7.301910in}{3.283612in}}{\pgfqpoint{7.295250in}{3.286370in}}{\pgfqpoint{7.288308in}{3.286370in}}%
\pgfpathcurveto{\pgfqpoint{7.281365in}{3.286370in}}{\pgfqpoint{7.274706in}{3.283612in}}{\pgfqpoint{7.269796in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{7.264887in}{3.273793in}}{\pgfqpoint{7.262129in}{3.267134in}}{\pgfqpoint{7.262129in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{7.262129in}{3.253249in}}{\pgfqpoint{7.264887in}{3.246589in}}{\pgfqpoint{7.269796in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{7.274706in}{3.236771in}}{\pgfqpoint{7.281365in}{3.234013in}}{\pgfqpoint{7.288308in}{3.234013in}}%
\pgfpathlineto{\pgfqpoint{7.288308in}{3.234013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989864in}{2.594951in}}%
\pgfpathcurveto{\pgfqpoint{6.996799in}{2.594951in}}{\pgfqpoint{7.003451in}{2.597707in}}{\pgfqpoint{7.008356in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{7.013260in}{2.607515in}}{\pgfqpoint{7.016015in}{2.614167in}}{\pgfqpoint{7.016015in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{7.016015in}{2.628038in}}{\pgfqpoint{7.013260in}{2.634691in}}{\pgfqpoint{7.008356in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{7.003451in}{2.644499in}}{\pgfqpoint{6.996799in}{2.647255in}}{\pgfqpoint{6.989864in}{2.647255in}}%
\pgfpathcurveto{\pgfqpoint{6.982928in}{2.647255in}}{\pgfqpoint{6.976276in}{2.644499in}}{\pgfqpoint{6.971371in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{6.966467in}{2.634691in}}{\pgfqpoint{6.963712in}{2.628038in}}{\pgfqpoint{6.963712in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{6.963712in}{2.614167in}}{\pgfqpoint{6.966467in}{2.607515in}}{\pgfqpoint{6.971371in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{6.976276in}{2.597707in}}{\pgfqpoint{6.982928in}{2.594951in}}{\pgfqpoint{6.989864in}{2.594951in}}%
\pgfpathlineto{\pgfqpoint{6.989864in}{2.594951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.433063in}{3.410697in}}%
\pgfpathcurveto{\pgfqpoint{7.439991in}{3.410697in}}{\pgfqpoint{7.446637in}{3.413450in}}{\pgfqpoint{7.451536in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{7.456435in}{3.423248in}}{\pgfqpoint{7.459187in}{3.429893in}}{\pgfqpoint{7.459187in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{7.459187in}{3.443750in}}{\pgfqpoint{7.456435in}{3.450395in}}{\pgfqpoint{7.451536in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{7.446637in}{3.460194in}}{\pgfqpoint{7.439991in}{3.462946in}}{\pgfqpoint{7.433063in}{3.462946in}}%
\pgfpathcurveto{\pgfqpoint{7.426134in}{3.462946in}}{\pgfqpoint{7.419489in}{3.460194in}}{\pgfqpoint{7.414590in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{7.409691in}{3.450395in}}{\pgfqpoint{7.406938in}{3.443750in}}{\pgfqpoint{7.406938in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{7.406938in}{3.429893in}}{\pgfqpoint{7.409691in}{3.423248in}}{\pgfqpoint{7.414590in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{7.419489in}{3.413450in}}{\pgfqpoint{7.426134in}{3.410697in}}{\pgfqpoint{7.433063in}{3.410697in}}%
\pgfpathlineto{\pgfqpoint{7.433063in}{3.410697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.088255in}{4.049195in}}%
\pgfpathcurveto{\pgfqpoint{8.095177in}{4.049195in}}{\pgfqpoint{8.101815in}{4.051945in}}{\pgfqpoint{8.106709in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{8.111603in}{4.061733in}}{\pgfqpoint{8.114353in}{4.068372in}}{\pgfqpoint{8.114353in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{8.114353in}{4.082214in}}{\pgfqpoint{8.111603in}{4.088853in}}{\pgfqpoint{8.106709in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{8.101815in}{4.098641in}}{\pgfqpoint{8.095177in}{4.101390in}}{\pgfqpoint{8.088255in}{4.101390in}}%
\pgfpathcurveto{\pgfqpoint{8.081334in}{4.101390in}}{\pgfqpoint{8.074696in}{4.098641in}}{\pgfqpoint{8.069802in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{8.064908in}{4.088853in}}{\pgfqpoint{8.062158in}{4.082214in}}{\pgfqpoint{8.062158in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{8.062158in}{4.068372in}}{\pgfqpoint{8.064908in}{4.061733in}}{\pgfqpoint{8.069802in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{8.074696in}{4.051945in}}{\pgfqpoint{8.081334in}{4.049195in}}{\pgfqpoint{8.088255in}{4.049195in}}%
\pgfpathlineto{\pgfqpoint{8.088255in}{4.049195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.780322in}{2.407433in}}%
\pgfpathcurveto{\pgfqpoint{6.787236in}{2.407433in}}{\pgfqpoint{6.793868in}{2.410180in}}{\pgfqpoint{6.798757in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{6.803646in}{2.419958in}}{\pgfqpoint{6.806393in}{2.426590in}}{\pgfqpoint{6.806393in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{6.806393in}{2.440418in}}{\pgfqpoint{6.803646in}{2.447050in}}{\pgfqpoint{6.798757in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{6.793868in}{2.456828in}}{\pgfqpoint{6.787236in}{2.459575in}}{\pgfqpoint{6.780322in}{2.459575in}}%
\pgfpathcurveto{\pgfqpoint{6.773408in}{2.459575in}}{\pgfqpoint{6.766777in}{2.456828in}}{\pgfqpoint{6.761888in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{6.756999in}{2.447050in}}{\pgfqpoint{6.754252in}{2.440418in}}{\pgfqpoint{6.754252in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{6.754252in}{2.426590in}}{\pgfqpoint{6.756999in}{2.419958in}}{\pgfqpoint{6.761888in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{6.766777in}{2.410180in}}{\pgfqpoint{6.773408in}{2.407433in}}{\pgfqpoint{6.780322in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{6.780322in}{2.407433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848591in}{2.099128in}}%
\pgfpathcurveto{\pgfqpoint{6.855497in}{2.099128in}}{\pgfqpoint{6.862122in}{2.101872in}}{\pgfqpoint{6.867006in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{6.871890in}{2.111640in}}{\pgfqpoint{6.874634in}{2.118265in}}{\pgfqpoint{6.874634in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{6.874634in}{2.132079in}}{\pgfqpoint{6.871890in}{2.138703in}}{\pgfqpoint{6.867006in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{6.862122in}{2.148471in}}{\pgfqpoint{6.855497in}{2.151215in}}{\pgfqpoint{6.848591in}{2.151215in}}%
\pgfpathcurveto{\pgfqpoint{6.841684in}{2.151215in}}{\pgfqpoint{6.835059in}{2.148471in}}{\pgfqpoint{6.830175in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{6.825291in}{2.138703in}}{\pgfqpoint{6.822547in}{2.132079in}}{\pgfqpoint{6.822547in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{6.822547in}{2.118265in}}{\pgfqpoint{6.825291in}{2.111640in}}{\pgfqpoint{6.830175in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{6.835059in}{2.101872in}}{\pgfqpoint{6.841684in}{2.099128in}}{\pgfqpoint{6.848591in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{6.848591in}{2.099128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.956964in}{2.936826in}}%
\pgfpathcurveto{\pgfqpoint{7.963864in}{2.936826in}}{\pgfqpoint{7.970482in}{2.939568in}}{\pgfqpoint{7.975361in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{7.980239in}{2.949325in}}{\pgfqpoint{7.982981in}{2.955943in}}{\pgfqpoint{7.982981in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{7.982981in}{2.969743in}}{\pgfqpoint{7.980239in}{2.976361in}}{\pgfqpoint{7.975361in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{7.970482in}{2.986119in}}{\pgfqpoint{7.963864in}{2.988860in}}{\pgfqpoint{7.956964in}{2.988860in}}%
\pgfpathcurveto{\pgfqpoint{7.950064in}{2.988860in}}{\pgfqpoint{7.943446in}{2.986119in}}{\pgfqpoint{7.938567in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{7.933688in}{2.976361in}}{\pgfqpoint{7.930947in}{2.969743in}}{\pgfqpoint{7.930947in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{7.930947in}{2.955943in}}{\pgfqpoint{7.933688in}{2.949325in}}{\pgfqpoint{7.938567in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{7.943446in}{2.939568in}}{\pgfqpoint{7.950064in}{2.936826in}}{\pgfqpoint{7.956964in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{7.956964in}{2.936826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434584in}{2.963642in}}%
\pgfpathcurveto{\pgfqpoint{7.441476in}{2.963642in}}{\pgfqpoint{7.448087in}{2.966381in}}{\pgfqpoint{7.452961in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{7.457835in}{2.976128in}}{\pgfqpoint{7.460573in}{2.982740in}}{\pgfqpoint{7.460573in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{7.460573in}{2.996525in}}{\pgfqpoint{7.457835in}{3.003136in}}{\pgfqpoint{7.452961in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{7.448087in}{3.012884in}}{\pgfqpoint{7.441476in}{3.015622in}}{\pgfqpoint{7.434584in}{3.015622in}}%
\pgfpathcurveto{\pgfqpoint{7.427691in}{3.015622in}}{\pgfqpoint{7.421080in}{3.012884in}}{\pgfqpoint{7.416206in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{7.411332in}{3.003136in}}{\pgfqpoint{7.408594in}{2.996525in}}{\pgfqpoint{7.408594in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{7.408594in}{2.982740in}}{\pgfqpoint{7.411332in}{2.976128in}}{\pgfqpoint{7.416206in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{7.421080in}{2.966381in}}{\pgfqpoint{7.427691in}{2.963642in}}{\pgfqpoint{7.434584in}{2.963642in}}%
\pgfpathlineto{\pgfqpoint{7.434584in}{2.963642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641661in}{2.761734in}}%
\pgfpathcurveto{\pgfqpoint{6.648547in}{2.761734in}}{\pgfqpoint{6.655151in}{2.764469in}}{\pgfqpoint{6.660020in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{6.664889in}{2.774207in}}{\pgfqpoint{6.667624in}{2.780811in}}{\pgfqpoint{6.667624in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{6.667624in}{2.794582in}}{\pgfqpoint{6.664889in}{2.801187in}}{\pgfqpoint{6.660020in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{6.655151in}{2.810924in}}{\pgfqpoint{6.648547in}{2.813660in}}{\pgfqpoint{6.641661in}{2.813660in}}%
\pgfpathcurveto{\pgfqpoint{6.634776in}{2.813660in}}{\pgfqpoint{6.628171in}{2.810924in}}{\pgfqpoint{6.623303in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{6.618434in}{2.801187in}}{\pgfqpoint{6.615698in}{2.794582in}}{\pgfqpoint{6.615698in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{6.615698in}{2.780811in}}{\pgfqpoint{6.618434in}{2.774207in}}{\pgfqpoint{6.623303in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{6.628171in}{2.764469in}}{\pgfqpoint{6.634776in}{2.761734in}}{\pgfqpoint{6.641661in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{6.641661in}{2.761734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754893in}{3.056694in}}%
\pgfpathcurveto{\pgfqpoint{6.761771in}{3.056694in}}{\pgfqpoint{6.768369in}{3.059427in}}{\pgfqpoint{6.773233in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{6.778096in}{3.069154in}}{\pgfqpoint{6.780829in}{3.075752in}}{\pgfqpoint{6.780829in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{6.780829in}{3.089508in}}{\pgfqpoint{6.778096in}{3.096106in}}{\pgfqpoint{6.773233in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{6.768369in}{3.105833in}}{\pgfqpoint{6.761771in}{3.108566in}}{\pgfqpoint{6.754893in}{3.108566in}}%
\pgfpathcurveto{\pgfqpoint{6.748015in}{3.108566in}}{\pgfqpoint{6.741417in}{3.105833in}}{\pgfqpoint{6.736553in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{6.731690in}{3.096106in}}{\pgfqpoint{6.728957in}{3.089508in}}{\pgfqpoint{6.728957in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{6.728957in}{3.075752in}}{\pgfqpoint{6.731690in}{3.069154in}}{\pgfqpoint{6.736553in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{6.741417in}{3.059427in}}{\pgfqpoint{6.748015in}{3.056694in}}{\pgfqpoint{6.754893in}{3.056694in}}%
\pgfpathlineto{\pgfqpoint{6.754893in}{3.056694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.088318in}{3.423391in}}%
\pgfpathcurveto{\pgfqpoint{8.095189in}{3.423391in}}{\pgfqpoint{8.101780in}{3.426121in}}{\pgfqpoint{8.106639in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{8.111497in}{3.435838in}}{\pgfqpoint{8.114227in}{3.442429in}}{\pgfqpoint{8.114227in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{8.114227in}{3.456171in}}{\pgfqpoint{8.111497in}{3.462762in}}{\pgfqpoint{8.106639in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{8.101780in}{3.472479in}}{\pgfqpoint{8.095189in}{3.475209in}}{\pgfqpoint{8.088318in}{3.475209in}}%
\pgfpathcurveto{\pgfqpoint{8.081447in}{3.475209in}}{\pgfqpoint{8.074856in}{3.472479in}}{\pgfqpoint{8.069997in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{8.065139in}{3.462762in}}{\pgfqpoint{8.062409in}{3.456171in}}{\pgfqpoint{8.062409in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{8.062409in}{3.442429in}}{\pgfqpoint{8.065139in}{3.435838in}}{\pgfqpoint{8.069997in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{8.074856in}{3.426121in}}{\pgfqpoint{8.081447in}{3.423391in}}{\pgfqpoint{8.088318in}{3.423391in}}%
\pgfpathlineto{\pgfqpoint{8.088318in}{3.423391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571374in}{2.575181in}}%
\pgfpathcurveto{\pgfqpoint{7.578238in}{2.575181in}}{\pgfqpoint{7.584822in}{2.577908in}}{\pgfqpoint{7.589676in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{7.594529in}{2.587615in}}{\pgfqpoint{7.597257in}{2.594199in}}{\pgfqpoint{7.597257in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{7.597257in}{2.607928in}}{\pgfqpoint{7.594529in}{2.614511in}}{\pgfqpoint{7.589676in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{7.584822in}{2.624219in}}{\pgfqpoint{7.578238in}{2.626946in}}{\pgfqpoint{7.571374in}{2.626946in}}%
\pgfpathcurveto{\pgfqpoint{7.564510in}{2.626946in}}{\pgfqpoint{7.557926in}{2.624219in}}{\pgfqpoint{7.553072in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{7.548219in}{2.614511in}}{\pgfqpoint{7.545492in}{2.607928in}}{\pgfqpoint{7.545492in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{7.545492in}{2.594199in}}{\pgfqpoint{7.548219in}{2.587615in}}{\pgfqpoint{7.553072in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{7.557926in}{2.577908in}}{\pgfqpoint{7.564510in}{2.575181in}}{\pgfqpoint{7.571374in}{2.575181in}}%
\pgfpathlineto{\pgfqpoint{7.571374in}{2.575181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782068in}{3.862557in}}%
\pgfpathcurveto{\pgfqpoint{7.788925in}{3.862557in}}{\pgfqpoint{7.795502in}{3.865282in}}{\pgfqpoint{7.800350in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{7.805199in}{3.874979in}}{\pgfqpoint{7.807923in}{3.881556in}}{\pgfqpoint{7.807923in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{7.807923in}{3.895270in}}{\pgfqpoint{7.805199in}{3.901847in}}{\pgfqpoint{7.800350in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{7.795502in}{3.911545in}}{\pgfqpoint{7.788925in}{3.914269in}}{\pgfqpoint{7.782068in}{3.914269in}}%
\pgfpathcurveto{\pgfqpoint{7.775211in}{3.914269in}}{\pgfqpoint{7.768633in}{3.911545in}}{\pgfqpoint{7.763785in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{7.758936in}{3.901847in}}{\pgfqpoint{7.756212in}{3.895270in}}{\pgfqpoint{7.756212in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{7.756212in}{3.881556in}}{\pgfqpoint{7.758936in}{3.874979in}}{\pgfqpoint{7.763785in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{7.768633in}{3.865282in}}{\pgfqpoint{7.775211in}{3.862557in}}{\pgfqpoint{7.782068in}{3.862557in}}%
\pgfpathlineto{\pgfqpoint{7.782068in}{3.862557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897548in}{3.746508in}}%
\pgfpathcurveto{\pgfqpoint{7.904398in}{3.746508in}}{\pgfqpoint{7.910968in}{3.749230in}}{\pgfqpoint{7.915812in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{7.920655in}{3.758917in}}{\pgfqpoint{7.923377in}{3.765487in}}{\pgfqpoint{7.923377in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{7.923377in}{3.779187in}}{\pgfqpoint{7.920655in}{3.785758in}}{\pgfqpoint{7.915812in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{7.910968in}{3.795445in}}{\pgfqpoint{7.904398in}{3.798166in}}{\pgfqpoint{7.897548in}{3.798166in}}%
\pgfpathcurveto{\pgfqpoint{7.890698in}{3.798166in}}{\pgfqpoint{7.884128in}{3.795445in}}{\pgfqpoint{7.879284in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{7.874440in}{3.785758in}}{\pgfqpoint{7.871719in}{3.779187in}}{\pgfqpoint{7.871719in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{7.871719in}{3.765487in}}{\pgfqpoint{7.874440in}{3.758917in}}{\pgfqpoint{7.879284in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{7.884128in}{3.749230in}}{\pgfqpoint{7.890698in}{3.746508in}}{\pgfqpoint{7.897548in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{7.897548in}{3.746508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097944in}{2.843450in}}%
\pgfpathcurveto{\pgfqpoint{7.104787in}{2.843450in}}{\pgfqpoint{7.111350in}{2.846169in}}{\pgfqpoint{7.116189in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{7.121027in}{2.855846in}}{\pgfqpoint{7.123746in}{2.862409in}}{\pgfqpoint{7.123746in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{7.123746in}{2.876095in}}{\pgfqpoint{7.121027in}{2.882659in}}{\pgfqpoint{7.116189in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{7.111350in}{2.892336in}}{\pgfqpoint{7.104787in}{2.895055in}}{\pgfqpoint{7.097944in}{2.895055in}}%
\pgfpathcurveto{\pgfqpoint{7.091101in}{2.895055in}}{\pgfqpoint{7.084537in}{2.892336in}}{\pgfqpoint{7.079699in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{7.074860in}{2.882659in}}{\pgfqpoint{7.072141in}{2.876095in}}{\pgfqpoint{7.072141in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{7.072141in}{2.862409in}}{\pgfqpoint{7.074860in}{2.855846in}}{\pgfqpoint{7.079699in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{7.084537in}{2.846169in}}{\pgfqpoint{7.091101in}{2.843450in}}{\pgfqpoint{7.097944in}{2.843450in}}%
\pgfpathlineto{\pgfqpoint{7.097944in}{2.843450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957360in}{2.914354in}}%
\pgfpathcurveto{\pgfqpoint{6.964196in}{2.914354in}}{\pgfqpoint{6.970753in}{2.917070in}}{\pgfqpoint{6.975586in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{6.980420in}{2.926737in}}{\pgfqpoint{6.983136in}{2.933294in}}{\pgfqpoint{6.983136in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{6.983136in}{2.946966in}}{\pgfqpoint{6.980420in}{2.953522in}}{\pgfqpoint{6.975586in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{6.970753in}{2.963190in}}{\pgfqpoint{6.964196in}{2.965905in}}{\pgfqpoint{6.957360in}{2.965905in}}%
\pgfpathcurveto{\pgfqpoint{6.950525in}{2.965905in}}{\pgfqpoint{6.943968in}{2.963190in}}{\pgfqpoint{6.939134in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{6.934301in}{2.953522in}}{\pgfqpoint{6.931585in}{2.946966in}}{\pgfqpoint{6.931585in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{6.931585in}{2.933294in}}{\pgfqpoint{6.934301in}{2.926737in}}{\pgfqpoint{6.939134in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{6.943968in}{2.917070in}}{\pgfqpoint{6.950525in}{2.914354in}}{\pgfqpoint{6.957360in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{6.957360in}{2.914354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587251in}{3.048296in}}%
\pgfpathcurveto{\pgfqpoint{6.594080in}{3.048296in}}{\pgfqpoint{6.600630in}{3.051009in}}{\pgfqpoint{6.605459in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{6.610287in}{3.060666in}}{\pgfqpoint{6.613000in}{3.067216in}}{\pgfqpoint{6.613000in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{6.613000in}{3.080873in}}{\pgfqpoint{6.610287in}{3.087423in}}{\pgfqpoint{6.605459in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{6.600630in}{3.097080in}}{\pgfqpoint{6.594080in}{3.099794in}}{\pgfqpoint{6.587251in}{3.099794in}}%
\pgfpathcurveto{\pgfqpoint{6.580423in}{3.099794in}}{\pgfqpoint{6.573873in}{3.097080in}}{\pgfqpoint{6.569044in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{6.564215in}{3.087423in}}{\pgfqpoint{6.561502in}{3.080873in}}{\pgfqpoint{6.561502in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{6.561502in}{3.067216in}}{\pgfqpoint{6.564215in}{3.060666in}}{\pgfqpoint{6.569044in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{6.573873in}{3.051009in}}{\pgfqpoint{6.580423in}{3.048296in}}{\pgfqpoint{6.587251in}{3.048296in}}%
\pgfpathlineto{\pgfqpoint{6.587251in}{3.048296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305822in}{3.160479in}}%
\pgfpathcurveto{\pgfqpoint{7.312643in}{3.160479in}}{\pgfqpoint{7.319186in}{3.163189in}}{\pgfqpoint{7.324010in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{7.328834in}{3.172836in}}{\pgfqpoint{7.331544in}{3.179380in}}{\pgfqpoint{7.331544in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{7.331544in}{3.193023in}}{\pgfqpoint{7.328834in}{3.199566in}}{\pgfqpoint{7.324010in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{7.319186in}{3.209213in}}{\pgfqpoint{7.312643in}{3.211924in}}{\pgfqpoint{7.305822in}{3.211924in}}%
\pgfpathcurveto{\pgfqpoint{7.299000in}{3.211924in}}{\pgfqpoint{7.292457in}{3.209213in}}{\pgfqpoint{7.287633in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{7.282810in}{3.199566in}}{\pgfqpoint{7.280099in}{3.193023in}}{\pgfqpoint{7.280099in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{7.280099in}{3.179380in}}{\pgfqpoint{7.282810in}{3.172836in}}{\pgfqpoint{7.287633in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{7.292457in}{3.163189in}}{\pgfqpoint{7.299000in}{3.160479in}}{\pgfqpoint{7.305822in}{3.160479in}}%
\pgfpathlineto{\pgfqpoint{7.305822in}{3.160479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261521in}{2.872604in}}%
\pgfpathcurveto{\pgfqpoint{7.268335in}{2.872604in}}{\pgfqpoint{7.274872in}{2.875311in}}{\pgfqpoint{7.279691in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{7.284509in}{2.884949in}}{\pgfqpoint{7.287217in}{2.891485in}}{\pgfqpoint{7.287217in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{7.287217in}{2.905114in}}{\pgfqpoint{7.284509in}{2.911651in}}{\pgfqpoint{7.279691in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{7.274872in}{2.921288in}}{\pgfqpoint{7.268335in}{2.923996in}}{\pgfqpoint{7.261521in}{2.923996in}}%
\pgfpathcurveto{\pgfqpoint{7.254706in}{2.923996in}}{\pgfqpoint{7.248170in}{2.921288in}}{\pgfqpoint{7.243351in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{7.238533in}{2.911651in}}{\pgfqpoint{7.235825in}{2.905114in}}{\pgfqpoint{7.235825in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{7.235825in}{2.891485in}}{\pgfqpoint{7.238533in}{2.884949in}}{\pgfqpoint{7.243351in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{7.248170in}{2.875311in}}{\pgfqpoint{7.254706in}{2.872604in}}{\pgfqpoint{7.261521in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{7.261521in}{2.872604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005877in}{3.412531in}}%
\pgfpathcurveto{\pgfqpoint{8.012684in}{3.412531in}}{\pgfqpoint{8.019214in}{3.415236in}}{\pgfqpoint{8.024028in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{8.028841in}{3.424863in}}{\pgfqpoint{8.031546in}{3.431393in}}{\pgfqpoint{8.031546in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{8.031546in}{3.445008in}}{\pgfqpoint{8.028841in}{3.451538in}}{\pgfqpoint{8.024028in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{8.019214in}{3.461165in}}{\pgfqpoint{8.012684in}{3.463870in}}{\pgfqpoint{8.005877in}{3.463870in}}%
\pgfpathcurveto{\pgfqpoint{7.999069in}{3.463870in}}{\pgfqpoint{7.992540in}{3.461165in}}{\pgfqpoint{7.987726in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{7.982912in}{3.451538in}}{\pgfqpoint{7.980208in}{3.445008in}}{\pgfqpoint{7.980208in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{7.980208in}{3.431393in}}{\pgfqpoint{7.982912in}{3.424863in}}{\pgfqpoint{7.987726in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{7.992540in}{3.415236in}}{\pgfqpoint{7.999069in}{3.412531in}}{\pgfqpoint{8.005877in}{3.412531in}}%
\pgfpathlineto{\pgfqpoint{8.005877in}{3.412531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.915953in}{2.489405in}}%
\pgfpathcurveto{\pgfqpoint{6.922754in}{2.489405in}}{\pgfqpoint{6.929277in}{2.492107in}}{\pgfqpoint{6.934085in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{6.938894in}{2.501725in}}{\pgfqpoint{6.941596in}{2.508248in}}{\pgfqpoint{6.941596in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{6.941596in}{2.521849in}}{\pgfqpoint{6.938894in}{2.528372in}}{\pgfqpoint{6.934085in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{6.929277in}{2.537989in}}{\pgfqpoint{6.922754in}{2.540691in}}{\pgfqpoint{6.915953in}{2.540691in}}%
\pgfpathcurveto{\pgfqpoint{6.909153in}{2.540691in}}{\pgfqpoint{6.902630in}{2.537989in}}{\pgfqpoint{6.897821in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{6.893013in}{2.528372in}}{\pgfqpoint{6.890311in}{2.521849in}}{\pgfqpoint{6.890311in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{6.890311in}{2.508248in}}{\pgfqpoint{6.893013in}{2.501725in}}{\pgfqpoint{6.897821in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{6.902630in}{2.492107in}}{\pgfqpoint{6.909153in}{2.489405in}}{\pgfqpoint{6.915953in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{6.915953in}{2.489405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643938in}{3.218130in}}%
\pgfpathcurveto{\pgfqpoint{7.650732in}{3.218130in}}{\pgfqpoint{7.657248in}{3.220829in}}{\pgfqpoint{7.662051in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{7.666855in}{3.230436in}}{\pgfqpoint{7.669554in}{3.236952in}}{\pgfqpoint{7.669554in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{7.669554in}{3.250539in}}{\pgfqpoint{7.666855in}{3.257055in}}{\pgfqpoint{7.662051in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{7.657248in}{3.266663in}}{\pgfqpoint{7.650732in}{3.269362in}}{\pgfqpoint{7.643938in}{3.269362in}}%
\pgfpathcurveto{\pgfqpoint{7.637145in}{3.269362in}}{\pgfqpoint{7.630629in}{3.266663in}}{\pgfqpoint{7.625825in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{7.621021in}{3.257055in}}{\pgfqpoint{7.618322in}{3.250539in}}{\pgfqpoint{7.618322in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{7.618322in}{3.236952in}}{\pgfqpoint{7.621021in}{3.230436in}}{\pgfqpoint{7.625825in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{7.630629in}{3.220829in}}{\pgfqpoint{7.637145in}{3.218130in}}{\pgfqpoint{7.643938in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{7.643938in}{3.218130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079891in}{2.313398in}}%
\pgfpathcurveto{\pgfqpoint{7.086678in}{2.313398in}}{\pgfqpoint{7.093187in}{2.316094in}}{\pgfqpoint{7.097986in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{7.102784in}{2.325692in}}{\pgfqpoint{7.105481in}{2.332201in}}{\pgfqpoint{7.105481in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{7.105481in}{2.345774in}}{\pgfqpoint{7.102784in}{2.352284in}}{\pgfqpoint{7.097986in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{7.093187in}{2.361881in}}{\pgfqpoint{7.086678in}{2.364577in}}{\pgfqpoint{7.079891in}{2.364577in}}%
\pgfpathcurveto{\pgfqpoint{7.073105in}{2.364577in}}{\pgfqpoint{7.066595in}{2.361881in}}{\pgfqpoint{7.061796in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{7.056998in}{2.352284in}}{\pgfqpoint{7.054301in}{2.345774in}}{\pgfqpoint{7.054301in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{7.054301in}{2.332201in}}{\pgfqpoint{7.056998in}{2.325692in}}{\pgfqpoint{7.061796in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{7.066595in}{2.316094in}}{\pgfqpoint{7.073105in}{2.313398in}}{\pgfqpoint{7.079891in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{7.079891in}{2.313398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792182in}{3.722232in}}%
\pgfpathcurveto{\pgfqpoint{7.798961in}{3.722232in}}{\pgfqpoint{7.805464in}{3.724925in}}{\pgfqpoint{7.810257in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{7.815051in}{3.734513in}}{\pgfqpoint{7.817745in}{3.741015in}}{\pgfqpoint{7.817745in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{7.817745in}{3.754574in}}{\pgfqpoint{7.815051in}{3.761077in}}{\pgfqpoint{7.810257in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{7.805464in}{3.770665in}}{\pgfqpoint{7.798961in}{3.773358in}}{\pgfqpoint{7.792182in}{3.773358in}}%
\pgfpathcurveto{\pgfqpoint{7.785402in}{3.773358in}}{\pgfqpoint{7.778899in}{3.770665in}}{\pgfqpoint{7.774106in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{7.769312in}{3.761077in}}{\pgfqpoint{7.766618in}{3.754574in}}{\pgfqpoint{7.766618in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{7.766618in}{3.741015in}}{\pgfqpoint{7.769312in}{3.734513in}}{\pgfqpoint{7.774106in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{7.778899in}{3.724925in}}{\pgfqpoint{7.785402in}{3.722232in}}{\pgfqpoint{7.792182in}{3.722232in}}%
\pgfpathlineto{\pgfqpoint{7.792182in}{3.722232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550833in}{3.529479in}}%
\pgfpathcurveto{\pgfqpoint{7.557606in}{3.529479in}}{\pgfqpoint{7.564102in}{3.532170in}}{\pgfqpoint{7.568891in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{7.573679in}{3.541747in}}{\pgfqpoint{7.576370in}{3.548243in}}{\pgfqpoint{7.576370in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{7.576370in}{3.561788in}}{\pgfqpoint{7.573679in}{3.568284in}}{\pgfqpoint{7.568891in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{7.564102in}{3.577862in}}{\pgfqpoint{7.557606in}{3.580552in}}{\pgfqpoint{7.550833in}{3.580552in}}%
\pgfpathcurveto{\pgfqpoint{7.544061in}{3.580552in}}{\pgfqpoint{7.537565in}{3.577862in}}{\pgfqpoint{7.532776in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{7.527987in}{3.568284in}}{\pgfqpoint{7.525297in}{3.561788in}}{\pgfqpoint{7.525297in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{7.525297in}{3.548243in}}{\pgfqpoint{7.527987in}{3.541747in}}{\pgfqpoint{7.532776in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{7.537565in}{3.532170in}}{\pgfqpoint{7.544061in}{3.529479in}}{\pgfqpoint{7.550833in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{7.550833in}{3.529479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990387in}{2.932873in}}%
\pgfpathcurveto{\pgfqpoint{6.997153in}{2.932873in}}{\pgfqpoint{7.003642in}{2.935561in}}{\pgfqpoint{7.008426in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{7.013210in}{2.945129in}}{\pgfqpoint{7.015898in}{2.951618in}}{\pgfqpoint{7.015898in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{7.015898in}{2.965149in}}{\pgfqpoint{7.013210in}{2.971638in}}{\pgfqpoint{7.008426in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{7.003642in}{2.981206in}}{\pgfqpoint{6.997153in}{2.983894in}}{\pgfqpoint{6.990387in}{2.983894in}}%
\pgfpathcurveto{\pgfqpoint{6.983622in}{2.983894in}}{\pgfqpoint{6.977133in}{2.981206in}}{\pgfqpoint{6.972349in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{6.967565in}{2.971638in}}{\pgfqpoint{6.964877in}{2.965149in}}{\pgfqpoint{6.964877in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{6.964877in}{2.951618in}}{\pgfqpoint{6.967565in}{2.945129in}}{\pgfqpoint{6.972349in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{6.977133in}{2.935561in}}{\pgfqpoint{6.983622in}{2.932873in}}{\pgfqpoint{6.990387in}{2.932873in}}%
\pgfpathlineto{\pgfqpoint{6.990387in}{2.932873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568283in}{3.609320in}}%
\pgfpathcurveto{\pgfqpoint{7.575042in}{3.609320in}}{\pgfqpoint{7.581524in}{3.612005in}}{\pgfqpoint{7.586303in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{7.591082in}{3.621563in}}{\pgfqpoint{7.593767in}{3.628046in}}{\pgfqpoint{7.593767in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{7.593767in}{3.641562in}}{\pgfqpoint{7.591082in}{3.648045in}}{\pgfqpoint{7.586303in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{7.581524in}{3.657603in}}{\pgfqpoint{7.575042in}{3.660288in}}{\pgfqpoint{7.568283in}{3.660288in}}%
\pgfpathcurveto{\pgfqpoint{7.561525in}{3.660288in}}{\pgfqpoint{7.555042in}{3.657603in}}{\pgfqpoint{7.550263in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{7.545484in}{3.648045in}}{\pgfqpoint{7.542799in}{3.641562in}}{\pgfqpoint{7.542799in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{7.542799in}{3.628046in}}{\pgfqpoint{7.545484in}{3.621563in}}{\pgfqpoint{7.550263in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{7.555042in}{3.612005in}}{\pgfqpoint{7.561525in}{3.609320in}}{\pgfqpoint{7.568283in}{3.609320in}}%
\pgfpathlineto{\pgfqpoint{7.568283in}{3.609320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417505in}{3.453242in}}%
\pgfpathcurveto{\pgfqpoint{7.424257in}{3.453242in}}{\pgfqpoint{7.430733in}{3.455924in}}{\pgfqpoint{7.435507in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{7.440281in}{3.465472in}}{\pgfqpoint{7.442963in}{3.471948in}}{\pgfqpoint{7.442963in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{7.442963in}{3.485451in}}{\pgfqpoint{7.440281in}{3.491926in}}{\pgfqpoint{7.435507in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{7.430733in}{3.501474in}}{\pgfqpoint{7.424257in}{3.504157in}}{\pgfqpoint{7.417505in}{3.504157in}}%
\pgfpathcurveto{\pgfqpoint{7.410754in}{3.504157in}}{\pgfqpoint{7.404278in}{3.501474in}}{\pgfqpoint{7.399504in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{7.394730in}{3.491926in}}{\pgfqpoint{7.392048in}{3.485451in}}{\pgfqpoint{7.392048in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{7.392048in}{3.471948in}}{\pgfqpoint{7.394730in}{3.465472in}}{\pgfqpoint{7.399504in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{7.404278in}{3.455924in}}{\pgfqpoint{7.410754in}{3.453242in}}{\pgfqpoint{7.417505in}{3.453242in}}%
\pgfpathlineto{\pgfqpoint{7.417505in}{3.453242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565711in}{3.399847in}}%
\pgfpathcurveto{\pgfqpoint{7.572455in}{3.399847in}}{\pgfqpoint{7.578924in}{3.402526in}}{\pgfqpoint{7.583693in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{7.588462in}{3.412064in}}{\pgfqpoint{7.591142in}{3.418534in}}{\pgfqpoint{7.591142in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{7.591142in}{3.432022in}}{\pgfqpoint{7.588462in}{3.438492in}}{\pgfqpoint{7.583693in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{7.578924in}{3.448030in}}{\pgfqpoint{7.572455in}{3.450709in}}{\pgfqpoint{7.565711in}{3.450709in}}%
\pgfpathcurveto{\pgfqpoint{7.558966in}{3.450709in}}{\pgfqpoint{7.552497in}{3.448030in}}{\pgfqpoint{7.547728in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{7.542959in}{3.438492in}}{\pgfqpoint{7.540279in}{3.432022in}}{\pgfqpoint{7.540279in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{7.540279in}{3.418534in}}{\pgfqpoint{7.542959in}{3.412064in}}{\pgfqpoint{7.547728in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{7.552497in}{3.402526in}}{\pgfqpoint{7.558966in}{3.399847in}}{\pgfqpoint{7.565711in}{3.399847in}}%
\pgfpathlineto{\pgfqpoint{7.565711in}{3.399847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644052in}{3.611324in}}%
\pgfpathcurveto{\pgfqpoint{7.650790in}{3.611324in}}{\pgfqpoint{7.657252in}{3.614001in}}{\pgfqpoint{7.662016in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{7.666781in}{3.623529in}}{\pgfqpoint{7.669457in}{3.629992in}}{\pgfqpoint{7.669457in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{7.669457in}{3.643467in}}{\pgfqpoint{7.666781in}{3.649929in}}{\pgfqpoint{7.662016in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{7.657252in}{3.659457in}}{\pgfqpoint{7.650790in}{3.662134in}}{\pgfqpoint{7.644052in}{3.662134in}}%
\pgfpathcurveto{\pgfqpoint{7.637315in}{3.662134in}}{\pgfqpoint{7.630852in}{3.659457in}}{\pgfqpoint{7.626088in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{7.621324in}{3.649929in}}{\pgfqpoint{7.618647in}{3.643467in}}{\pgfqpoint{7.618647in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{7.618647in}{3.629992in}}{\pgfqpoint{7.621324in}{3.623529in}}{\pgfqpoint{7.626088in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{7.630852in}{3.614001in}}{\pgfqpoint{7.637315in}{3.611324in}}{\pgfqpoint{7.644052in}{3.611324in}}%
\pgfpathlineto{\pgfqpoint{7.644052in}{3.611324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599285in}{3.746940in}}%
\pgfpathcurveto{\pgfqpoint{7.606016in}{3.746940in}}{\pgfqpoint{7.612471in}{3.749614in}}{\pgfqpoint{7.617231in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{7.621990in}{3.759132in}}{\pgfqpoint{7.624664in}{3.765588in}}{\pgfqpoint{7.624664in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{7.624664in}{3.779049in}}{\pgfqpoint{7.621990in}{3.785505in}}{\pgfqpoint{7.617231in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{7.612471in}{3.795023in}}{\pgfqpoint{7.606016in}{3.797697in}}{\pgfqpoint{7.599285in}{3.797697in}}%
\pgfpathcurveto{\pgfqpoint{7.592555in}{3.797697in}}{\pgfqpoint{7.586099in}{3.795023in}}{\pgfqpoint{7.581340in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{7.576580in}{3.785505in}}{\pgfqpoint{7.573906in}{3.779049in}}{\pgfqpoint{7.573906in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{7.573906in}{3.765588in}}{\pgfqpoint{7.576580in}{3.759132in}}{\pgfqpoint{7.581340in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{7.586099in}{3.749614in}}{\pgfqpoint{7.592555in}{3.746940in}}{\pgfqpoint{7.599285in}{3.746940in}}%
\pgfpathlineto{\pgfqpoint{7.599285in}{3.746940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840088in}{2.471871in}}%
\pgfpathcurveto{\pgfqpoint{6.846811in}{2.471871in}}{\pgfqpoint{6.853261in}{2.474542in}}{\pgfqpoint{6.858015in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{6.862769in}{2.484050in}}{\pgfqpoint{6.865440in}{2.490500in}}{\pgfqpoint{6.865440in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{6.865440in}{2.503947in}}{\pgfqpoint{6.862769in}{2.510396in}}{\pgfqpoint{6.858015in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{6.853261in}{2.519904in}}{\pgfqpoint{6.846811in}{2.522576in}}{\pgfqpoint{6.840088in}{2.522576in}}%
\pgfpathcurveto{\pgfqpoint{6.833364in}{2.522576in}}{\pgfqpoint{6.826915in}{2.519904in}}{\pgfqpoint{6.822161in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{6.817407in}{2.510396in}}{\pgfqpoint{6.814735in}{2.503947in}}{\pgfqpoint{6.814735in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{6.814735in}{2.490500in}}{\pgfqpoint{6.817407in}{2.484050in}}{\pgfqpoint{6.822161in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{6.826915in}{2.474542in}}{\pgfqpoint{6.833364in}{2.471871in}}{\pgfqpoint{6.840088in}{2.471871in}}%
\pgfpathlineto{\pgfqpoint{6.840088in}{2.471871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055039in}{3.034381in}}%
\pgfpathcurveto{\pgfqpoint{7.061755in}{3.034381in}}{\pgfqpoint{7.068198in}{3.037049in}}{\pgfqpoint{7.072947in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{7.077697in}{3.046548in}}{\pgfqpoint{7.080365in}{3.052991in}}{\pgfqpoint{7.080365in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{7.080365in}{3.066424in}}{\pgfqpoint{7.077697in}{3.072866in}}{\pgfqpoint{7.072947in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{7.068198in}{3.082365in}}{\pgfqpoint{7.061755in}{3.085033in}}{\pgfqpoint{7.055039in}{3.085033in}}%
\pgfpathcurveto{\pgfqpoint{7.048322in}{3.085033in}}{\pgfqpoint{7.041880in}{3.082365in}}{\pgfqpoint{7.037130in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{7.032381in}{3.072866in}}{\pgfqpoint{7.029713in}{3.066424in}}{\pgfqpoint{7.029713in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{7.029713in}{3.052991in}}{\pgfqpoint{7.032381in}{3.046548in}}{\pgfqpoint{7.037130in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{7.041880in}{3.037049in}}{\pgfqpoint{7.048322in}{3.034381in}}{\pgfqpoint{7.055039in}{3.034381in}}%
\pgfpathlineto{\pgfqpoint{7.055039in}{3.034381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983482in}{2.897576in}}%
\pgfpathcurveto{\pgfqpoint{6.990192in}{2.897576in}}{\pgfqpoint{6.996628in}{2.900242in}}{\pgfqpoint{7.001372in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{7.006117in}{2.909730in}}{\pgfqpoint{7.008782in}{2.916166in}}{\pgfqpoint{7.008782in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{7.008782in}{2.929585in}}{\pgfqpoint{7.006117in}{2.936021in}}{\pgfqpoint{7.001372in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{6.996628in}{2.945510in}}{\pgfqpoint{6.990192in}{2.948176in}}{\pgfqpoint{6.983482in}{2.948176in}}%
\pgfpathcurveto{\pgfqpoint{6.976773in}{2.948176in}}{\pgfqpoint{6.970337in}{2.945510in}}{\pgfqpoint{6.965592in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{6.960848in}{2.936021in}}{\pgfqpoint{6.958182in}{2.929585in}}{\pgfqpoint{6.958182in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{6.958182in}{2.916166in}}{\pgfqpoint{6.960848in}{2.909730in}}{\pgfqpoint{6.965592in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{6.970337in}{2.900242in}}{\pgfqpoint{6.976773in}{2.897576in}}{\pgfqpoint{6.983482in}{2.897576in}}%
\pgfpathlineto{\pgfqpoint{6.983482in}{2.897576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969090in}{2.578984in}}%
\pgfpathcurveto{\pgfqpoint{6.975793in}{2.578984in}}{\pgfqpoint{6.982222in}{2.581647in}}{\pgfqpoint{6.986961in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{6.991701in}{2.591126in}}{\pgfqpoint{6.994364in}{2.597555in}}{\pgfqpoint{6.994364in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{6.994364in}{2.610961in}}{\pgfqpoint{6.991701in}{2.617390in}}{\pgfqpoint{6.986961in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{6.982222in}{2.626869in}}{\pgfqpoint{6.975793in}{2.629532in}}{\pgfqpoint{6.969090in}{2.629532in}}%
\pgfpathcurveto{\pgfqpoint{6.962387in}{2.629532in}}{\pgfqpoint{6.955958in}{2.626869in}}{\pgfqpoint{6.951219in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{6.946479in}{2.617390in}}{\pgfqpoint{6.943816in}{2.610961in}}{\pgfqpoint{6.943816in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{6.943816in}{2.597555in}}{\pgfqpoint{6.946479in}{2.591126in}}{\pgfqpoint{6.951219in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{6.955958in}{2.581647in}}{\pgfqpoint{6.962387in}{2.578984in}}{\pgfqpoint{6.969090in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{6.969090in}{2.578984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.040286in}{3.742803in}}%
\pgfpathcurveto{\pgfqpoint{8.046982in}{3.742803in}}{\pgfqpoint{8.053405in}{3.745463in}}{\pgfqpoint{8.058139in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{8.062874in}{3.754932in}}{\pgfqpoint{8.065534in}{3.761355in}}{\pgfqpoint{8.065534in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{8.065534in}{3.774746in}}{\pgfqpoint{8.062874in}{3.781169in}}{\pgfqpoint{8.058139in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{8.053405in}{3.790638in}}{\pgfqpoint{8.046982in}{3.793298in}}{\pgfqpoint{8.040286in}{3.793298in}}%
\pgfpathcurveto{\pgfqpoint{8.033590in}{3.793298in}}{\pgfqpoint{8.027168in}{3.790638in}}{\pgfqpoint{8.022433in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{8.017699in}{3.781169in}}{\pgfqpoint{8.015038in}{3.774746in}}{\pgfqpoint{8.015038in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{8.015038in}{3.761355in}}{\pgfqpoint{8.017699in}{3.754932in}}{\pgfqpoint{8.022433in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{8.027168in}{3.745463in}}{\pgfqpoint{8.033590in}{3.742803in}}{\pgfqpoint{8.040286in}{3.742803in}}%
\pgfpathlineto{\pgfqpoint{8.040286in}{3.742803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.471125in}{3.191633in}}%
\pgfpathcurveto{\pgfqpoint{7.477814in}{3.191633in}}{\pgfqpoint{7.484230in}{3.194290in}}{\pgfqpoint{7.488959in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{7.493689in}{3.203750in}}{\pgfqpoint{7.496347in}{3.210165in}}{\pgfqpoint{7.496347in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{7.496347in}{3.223543in}}{\pgfqpoint{7.493689in}{3.229959in}}{\pgfqpoint{7.488959in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{7.484230in}{3.239418in}}{\pgfqpoint{7.477814in}{3.242076in}}{\pgfqpoint{7.471125in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{7.464436in}{3.242076in}}{\pgfqpoint{7.458020in}{3.239418in}}{\pgfqpoint{7.453290in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{7.448561in}{3.229959in}}{\pgfqpoint{7.445903in}{3.223543in}}{\pgfqpoint{7.445903in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{7.445903in}{3.210165in}}{\pgfqpoint{7.448561in}{3.203750in}}{\pgfqpoint{7.453290in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{7.458020in}{3.194290in}}{\pgfqpoint{7.464436in}{3.191633in}}{\pgfqpoint{7.471125in}{3.191633in}}%
\pgfpathlineto{\pgfqpoint{7.471125in}{3.191633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277269in}{2.792652in}}%
\pgfpathcurveto{\pgfqpoint{7.283951in}{2.792652in}}{\pgfqpoint{7.290360in}{2.795307in}}{\pgfqpoint{7.295085in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{7.299810in}{2.804756in}}{\pgfqpoint{7.302465in}{2.811166in}}{\pgfqpoint{7.302465in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{7.302465in}{2.824529in}}{\pgfqpoint{7.299810in}{2.830939in}}{\pgfqpoint{7.295085in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{7.290360in}{2.840388in}}{\pgfqpoint{7.283951in}{2.843043in}}{\pgfqpoint{7.277269in}{2.843043in}}%
\pgfpathcurveto{\pgfqpoint{7.270587in}{2.843043in}}{\pgfqpoint{7.264178in}{2.840388in}}{\pgfqpoint{7.259453in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{7.254728in}{2.830939in}}{\pgfqpoint{7.252073in}{2.824529in}}{\pgfqpoint{7.252073in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{7.252073in}{2.811166in}}{\pgfqpoint{7.254728in}{2.804756in}}{\pgfqpoint{7.259453in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{7.264178in}{2.795307in}}{\pgfqpoint{7.270587in}{2.792652in}}{\pgfqpoint{7.277269in}{2.792652in}}%
\pgfpathlineto{\pgfqpoint{7.277269in}{2.792652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545912in}{3.795828in}}%
\pgfpathcurveto{\pgfqpoint{7.552587in}{3.795828in}}{\pgfqpoint{7.558990in}{3.798480in}}{\pgfqpoint{7.563710in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{7.568430in}{3.807920in}}{\pgfqpoint{7.571082in}{3.814322in}}{\pgfqpoint{7.571082in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{7.571082in}{3.827673in}}{\pgfqpoint{7.568430in}{3.834075in}}{\pgfqpoint{7.563710in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{7.558990in}{3.843515in}}{\pgfqpoint{7.552587in}{3.846167in}}{\pgfqpoint{7.545912in}{3.846167in}}%
\pgfpathcurveto{\pgfqpoint{7.539237in}{3.846167in}}{\pgfqpoint{7.532835in}{3.843515in}}{\pgfqpoint{7.528115in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{7.523395in}{3.834075in}}{\pgfqpoint{7.520743in}{3.827673in}}{\pgfqpoint{7.520743in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{7.520743in}{3.814322in}}{\pgfqpoint{7.523395in}{3.807920in}}{\pgfqpoint{7.528115in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{7.532835in}{3.798480in}}{\pgfqpoint{7.539237in}{3.795828in}}{\pgfqpoint{7.545912in}{3.795828in}}%
\pgfpathlineto{\pgfqpoint{7.545912in}{3.795828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737117in}{3.470160in}}%
\pgfpathcurveto{\pgfqpoint{7.743785in}{3.470160in}}{\pgfqpoint{7.750181in}{3.472809in}}{\pgfqpoint{7.754896in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{7.759611in}{3.482240in}}{\pgfqpoint{7.762261in}{3.488635in}}{\pgfqpoint{7.762261in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{7.762261in}{3.501972in}}{\pgfqpoint{7.759611in}{3.508368in}}{\pgfqpoint{7.754896in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{7.750181in}{3.517798in}}{\pgfqpoint{7.743785in}{3.520447in}}{\pgfqpoint{7.737117in}{3.520447in}}%
\pgfpathcurveto{\pgfqpoint{7.730449in}{3.520447in}}{\pgfqpoint{7.724053in}{3.517798in}}{\pgfqpoint{7.719338in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{7.714623in}{3.508368in}}{\pgfqpoint{7.711974in}{3.501972in}}{\pgfqpoint{7.711974in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{7.711974in}{3.488635in}}{\pgfqpoint{7.714623in}{3.482240in}}{\pgfqpoint{7.719338in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{7.724053in}{3.472809in}}{\pgfqpoint{7.730449in}{3.470160in}}{\pgfqpoint{7.737117in}{3.470160in}}%
\pgfpathlineto{\pgfqpoint{7.737117in}{3.470160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976863in}{3.116691in}}%
\pgfpathcurveto{\pgfqpoint{6.983524in}{3.116691in}}{\pgfqpoint{6.989913in}{3.119337in}}{\pgfqpoint{6.994624in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{6.999334in}{3.128758in}}{\pgfqpoint{7.001980in}{3.135147in}}{\pgfqpoint{7.001980in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{7.001980in}{3.148470in}}{\pgfqpoint{6.999334in}{3.154859in}}{\pgfqpoint{6.994624in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{6.989913in}{3.164279in}}{\pgfqpoint{6.983524in}{3.166926in}}{\pgfqpoint{6.976863in}{3.166926in}}%
\pgfpathcurveto{\pgfqpoint{6.970201in}{3.166926in}}{\pgfqpoint{6.963812in}{3.164279in}}{\pgfqpoint{6.959102in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{6.954392in}{3.154859in}}{\pgfqpoint{6.951745in}{3.148470in}}{\pgfqpoint{6.951745in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{6.951745in}{3.135147in}}{\pgfqpoint{6.954392in}{3.128758in}}{\pgfqpoint{6.959102in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{6.963812in}{3.119337in}}{\pgfqpoint{6.970201in}{3.116691in}}{\pgfqpoint{6.976863in}{3.116691in}}%
\pgfpathlineto{\pgfqpoint{6.976863in}{3.116691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516957in}{3.036941in}}%
\pgfpathcurveto{\pgfqpoint{6.523611in}{3.036941in}}{\pgfqpoint{6.529994in}{3.039585in}}{\pgfqpoint{6.534699in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{6.539404in}{3.048996in}}{\pgfqpoint{6.542048in}{3.055379in}}{\pgfqpoint{6.542048in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{6.542048in}{3.068687in}}{\pgfqpoint{6.539404in}{3.075070in}}{\pgfqpoint{6.534699in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{6.529994in}{3.084481in}}{\pgfqpoint{6.523611in}{3.087125in}}{\pgfqpoint{6.516957in}{3.087125in}}%
\pgfpathcurveto{\pgfqpoint{6.510302in}{3.087125in}}{\pgfqpoint{6.503919in}{3.084481in}}{\pgfqpoint{6.499214in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{6.494509in}{3.075070in}}{\pgfqpoint{6.491865in}{3.068687in}}{\pgfqpoint{6.491865in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{6.491865in}{3.055379in}}{\pgfqpoint{6.494509in}{3.048996in}}{\pgfqpoint{6.499214in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{6.503919in}{3.039585in}}{\pgfqpoint{6.510302in}{3.036941in}}{\pgfqpoint{6.516957in}{3.036941in}}%
\pgfpathlineto{\pgfqpoint{6.516957in}{3.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092219in}{2.579243in}}%
\pgfpathcurveto{\pgfqpoint{7.098866in}{2.579243in}}{\pgfqpoint{7.105242in}{2.581884in}}{\pgfqpoint{7.109943in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{7.114643in}{2.591285in}}{\pgfqpoint{7.117284in}{2.597661in}}{\pgfqpoint{7.117284in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{7.117284in}{2.610956in}}{\pgfqpoint{7.114643in}{2.617332in}}{\pgfqpoint{7.109943in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{7.105242in}{2.626733in}}{\pgfqpoint{7.098866in}{2.629374in}}{\pgfqpoint{7.092219in}{2.629374in}}%
\pgfpathcurveto{\pgfqpoint{7.085571in}{2.629374in}}{\pgfqpoint{7.079195in}{2.626733in}}{\pgfqpoint{7.074494in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{7.069794in}{2.617332in}}{\pgfqpoint{7.067153in}{2.610956in}}{\pgfqpoint{7.067153in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{7.067153in}{2.597661in}}{\pgfqpoint{7.069794in}{2.591285in}}{\pgfqpoint{7.074494in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{7.079195in}{2.581884in}}{\pgfqpoint{7.085571in}{2.579243in}}{\pgfqpoint{7.092219in}{2.579243in}}%
\pgfpathlineto{\pgfqpoint{7.092219in}{2.579243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965166in}{2.663545in}}%
\pgfpathcurveto{\pgfqpoint{7.971806in}{2.663545in}}{\pgfqpoint{7.978176in}{2.666184in}}{\pgfqpoint{7.982871in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{7.987567in}{2.675575in}}{\pgfqpoint{7.990205in}{2.681944in}}{\pgfqpoint{7.990205in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{7.990205in}{2.695226in}}{\pgfqpoint{7.987567in}{2.701595in}}{\pgfqpoint{7.982871in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{7.978176in}{2.710986in}}{\pgfqpoint{7.971806in}{2.713625in}}{\pgfqpoint{7.965166in}{2.713625in}}%
\pgfpathcurveto{\pgfqpoint{7.958525in}{2.713625in}}{\pgfqpoint{7.952156in}{2.710986in}}{\pgfqpoint{7.947460in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{7.942764in}{2.701595in}}{\pgfqpoint{7.940126in}{2.695226in}}{\pgfqpoint{7.940126in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{7.940126in}{2.681944in}}{\pgfqpoint{7.942764in}{2.675575in}}{\pgfqpoint{7.947460in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{7.952156in}{2.666184in}}{\pgfqpoint{7.958525in}{2.663545in}}{\pgfqpoint{7.965166in}{2.663545in}}%
\pgfpathlineto{\pgfqpoint{7.965166in}{2.663545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870320in}{2.469794in}}%
\pgfpathcurveto{\pgfqpoint{6.876954in}{2.469794in}}{\pgfqpoint{6.883317in}{2.472430in}}{\pgfqpoint{6.888007in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{6.892698in}{2.481811in}}{\pgfqpoint{6.895334in}{2.488174in}}{\pgfqpoint{6.895334in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{6.895334in}{2.501442in}}{\pgfqpoint{6.892698in}{2.507805in}}{\pgfqpoint{6.888007in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{6.883317in}{2.517186in}}{\pgfqpoint{6.876954in}{2.519822in}}{\pgfqpoint{6.870320in}{2.519822in}}%
\pgfpathcurveto{\pgfqpoint{6.863686in}{2.519822in}}{\pgfqpoint{6.857323in}{2.517186in}}{\pgfqpoint{6.852632in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{6.847942in}{2.507805in}}{\pgfqpoint{6.845306in}{2.501442in}}{\pgfqpoint{6.845306in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{6.845306in}{2.488174in}}{\pgfqpoint{6.847942in}{2.481811in}}{\pgfqpoint{6.852632in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{6.857323in}{2.472430in}}{\pgfqpoint{6.863686in}{2.469794in}}{\pgfqpoint{6.870320in}{2.469794in}}%
\pgfpathlineto{\pgfqpoint{6.870320in}{2.469794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.415414in}{3.114331in}}%
\pgfpathcurveto{\pgfqpoint{7.422041in}{3.114331in}}{\pgfqpoint{7.428397in}{3.116964in}}{\pgfqpoint{7.433083in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{7.437769in}{3.126336in}}{\pgfqpoint{7.440402in}{3.132692in}}{\pgfqpoint{7.440402in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{7.440402in}{3.145946in}}{\pgfqpoint{7.437769in}{3.152302in}}{\pgfqpoint{7.433083in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{7.428397in}{3.161674in}}{\pgfqpoint{7.422041in}{3.164307in}}{\pgfqpoint{7.415414in}{3.164307in}}%
\pgfpathcurveto{\pgfqpoint{7.408787in}{3.164307in}}{\pgfqpoint{7.402431in}{3.161674in}}{\pgfqpoint{7.397745in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{7.393059in}{3.152302in}}{\pgfqpoint{7.390426in}{3.145946in}}{\pgfqpoint{7.390426in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{7.390426in}{3.132692in}}{\pgfqpoint{7.393059in}{3.126336in}}{\pgfqpoint{7.397745in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{7.402431in}{3.116964in}}{\pgfqpoint{7.408787in}{3.114331in}}{\pgfqpoint{7.415414in}{3.114331in}}%
\pgfpathlineto{\pgfqpoint{7.415414in}{3.114331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070401in}{2.893426in}}%
\pgfpathcurveto{\pgfqpoint{7.077021in}{2.893426in}}{\pgfqpoint{7.083370in}{2.896057in}}{\pgfqpoint{7.088051in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{7.092732in}{2.905419in}}{\pgfqpoint{7.095363in}{2.911769in}}{\pgfqpoint{7.095363in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{7.095363in}{2.925009in}}{\pgfqpoint{7.092732in}{2.931358in}}{\pgfqpoint{7.088051in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{7.083370in}{2.940721in}}{\pgfqpoint{7.077021in}{2.943351in}}{\pgfqpoint{7.070401in}{2.943351in}}%
\pgfpathcurveto{\pgfqpoint{7.063780in}{2.943351in}}{\pgfqpoint{7.057431in}{2.940721in}}{\pgfqpoint{7.052750in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{7.048069in}{2.931358in}}{\pgfqpoint{7.045438in}{2.925009in}}{\pgfqpoint{7.045438in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{7.045438in}{2.911769in}}{\pgfqpoint{7.048069in}{2.905419in}}{\pgfqpoint{7.052750in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{7.057431in}{2.896057in}}{\pgfqpoint{7.063780in}{2.893426in}}{\pgfqpoint{7.070401in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{7.070401in}{2.893426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193119in}{2.840824in}}%
\pgfpathcurveto{\pgfqpoint{7.199733in}{2.840824in}}{\pgfqpoint{7.206076in}{2.843452in}}{\pgfqpoint{7.210752in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{7.215428in}{2.852804in}}{\pgfqpoint{7.218056in}{2.859148in}}{\pgfqpoint{7.218056in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{7.218056in}{2.872374in}}{\pgfqpoint{7.215428in}{2.878717in}}{\pgfqpoint{7.210752in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{7.206076in}{2.888070in}}{\pgfqpoint{7.199733in}{2.890697in}}{\pgfqpoint{7.193119in}{2.890697in}}%
\pgfpathcurveto{\pgfqpoint{7.186506in}{2.890697in}}{\pgfqpoint{7.180163in}{2.888070in}}{\pgfqpoint{7.175487in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{7.170810in}{2.878717in}}{\pgfqpoint{7.168183in}{2.872374in}}{\pgfqpoint{7.168183in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{7.168183in}{2.859148in}}{\pgfqpoint{7.170810in}{2.852804in}}{\pgfqpoint{7.175487in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{7.180163in}{2.843452in}}{\pgfqpoint{7.186506in}{2.840824in}}{\pgfqpoint{7.193119in}{2.840824in}}%
\pgfpathlineto{\pgfqpoint{7.193119in}{2.840824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.877310in}{3.807423in}}%
\pgfpathcurveto{\pgfqpoint{7.883917in}{3.807423in}}{\pgfqpoint{7.890253in}{3.810048in}}{\pgfqpoint{7.894925in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{7.899596in}{3.819391in}}{\pgfqpoint{7.902221in}{3.825728in}}{\pgfqpoint{7.902221in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{7.902221in}{3.838940in}}{\pgfqpoint{7.899596in}{3.845277in}}{\pgfqpoint{7.894925in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{7.890253in}{3.854620in}}{\pgfqpoint{7.883917in}{3.857244in}}{\pgfqpoint{7.877310in}{3.857244in}}%
\pgfpathcurveto{\pgfqpoint{7.870704in}{3.857244in}}{\pgfqpoint{7.864367in}{3.854620in}}{\pgfqpoint{7.859696in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{7.855025in}{3.845277in}}{\pgfqpoint{7.852400in}{3.838940in}}{\pgfqpoint{7.852400in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{7.852400in}{3.825728in}}{\pgfqpoint{7.855025in}{3.819391in}}{\pgfqpoint{7.859696in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{7.864367in}{3.810048in}}{\pgfqpoint{7.870704in}{3.807423in}}{\pgfqpoint{7.877310in}{3.807423in}}%
\pgfpathlineto{\pgfqpoint{7.877310in}{3.807423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263576in}{2.830010in}}%
\pgfpathcurveto{\pgfqpoint{7.270175in}{2.830010in}}{\pgfqpoint{7.276505in}{2.832632in}}{\pgfqpoint{7.281172in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{7.285838in}{2.841965in}}{\pgfqpoint{7.288460in}{2.848295in}}{\pgfqpoint{7.288460in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{7.288460in}{2.861494in}}{\pgfqpoint{7.285838in}{2.867824in}}{\pgfqpoint{7.281172in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{7.276505in}{2.877157in}}{\pgfqpoint{7.270175in}{2.879779in}}{\pgfqpoint{7.263576in}{2.879779in}}%
\pgfpathcurveto{\pgfqpoint{7.256976in}{2.879779in}}{\pgfqpoint{7.250646in}{2.877157in}}{\pgfqpoint{7.245979in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{7.241313in}{2.867824in}}{\pgfqpoint{7.238691in}{2.861494in}}{\pgfqpoint{7.238691in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{7.238691in}{2.848295in}}{\pgfqpoint{7.241313in}{2.841965in}}{\pgfqpoint{7.245979in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{7.250646in}{2.832632in}}{\pgfqpoint{7.256976in}{2.830010in}}{\pgfqpoint{7.263576in}{2.830010in}}%
\pgfpathlineto{\pgfqpoint{7.263576in}{2.830010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.532615in}{2.547051in}}%
\pgfpathcurveto{\pgfqpoint{6.539207in}{2.547051in}}{\pgfqpoint{6.545531in}{2.549670in}}{\pgfqpoint{6.550193in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{6.554854in}{2.558993in}}{\pgfqpoint{6.557474in}{2.565317in}}{\pgfqpoint{6.557474in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{6.557474in}{2.578502in}}{\pgfqpoint{6.554854in}{2.584826in}}{\pgfqpoint{6.550193in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{6.545531in}{2.594149in}}{\pgfqpoint{6.539207in}{2.596769in}}{\pgfqpoint{6.532615in}{2.596769in}}%
\pgfpathcurveto{\pgfqpoint{6.526022in}{2.596769in}}{\pgfqpoint{6.519698in}{2.594149in}}{\pgfqpoint{6.515037in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{6.510375in}{2.584826in}}{\pgfqpoint{6.507756in}{2.578502in}}{\pgfqpoint{6.507756in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{6.507756in}{2.565317in}}{\pgfqpoint{6.510375in}{2.558993in}}{\pgfqpoint{6.515037in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{6.519698in}{2.549670in}}{\pgfqpoint{6.526022in}{2.547051in}}{\pgfqpoint{6.532615in}{2.547051in}}%
\pgfpathlineto{\pgfqpoint{6.532615in}{2.547051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204316in}{1.845570in}}%
\pgfpathcurveto{\pgfqpoint{7.210902in}{1.845570in}}{\pgfqpoint{7.217219in}{1.848186in}}{\pgfqpoint{7.221876in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{7.226532in}{1.857500in}}{\pgfqpoint{7.229149in}{1.863817in}}{\pgfqpoint{7.229149in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{7.229149in}{1.876989in}}{\pgfqpoint{7.226532in}{1.883306in}}{\pgfqpoint{7.221876in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{7.217219in}{1.892620in}}{\pgfqpoint{7.210902in}{1.895236in}}{\pgfqpoint{7.204316in}{1.895236in}}%
\pgfpathcurveto{\pgfqpoint{7.197730in}{1.895236in}}{\pgfqpoint{7.191413in}{1.892620in}}{\pgfqpoint{7.186756in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{7.182099in}{1.883306in}}{\pgfqpoint{7.179482in}{1.876989in}}{\pgfqpoint{7.179482in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{7.179482in}{1.863817in}}{\pgfqpoint{7.182099in}{1.857500in}}{\pgfqpoint{7.186756in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{7.191413in}{1.848186in}}{\pgfqpoint{7.197730in}{1.845570in}}{\pgfqpoint{7.204316in}{1.845570in}}%
\pgfpathlineto{\pgfqpoint{7.204316in}{1.845570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.660505in}{3.535119in}}%
\pgfpathcurveto{\pgfqpoint{7.667084in}{3.535119in}}{\pgfqpoint{7.673395in}{3.537733in}}{\pgfqpoint{7.678047in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{7.682699in}{3.547037in}}{\pgfqpoint{7.685313in}{3.553348in}}{\pgfqpoint{7.685313in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{7.685313in}{3.566506in}}{\pgfqpoint{7.682699in}{3.572816in}}{\pgfqpoint{7.678047in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{7.673395in}{3.582120in}}{\pgfqpoint{7.667084in}{3.584734in}}{\pgfqpoint{7.660505in}{3.584734in}}%
\pgfpathcurveto{\pgfqpoint{7.653926in}{3.584734in}}{\pgfqpoint{7.647616in}{3.582120in}}{\pgfqpoint{7.642964in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{7.638311in}{3.572816in}}{\pgfqpoint{7.635698in}{3.566506in}}{\pgfqpoint{7.635698in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{7.635698in}{3.553348in}}{\pgfqpoint{7.638311in}{3.547037in}}{\pgfqpoint{7.642964in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{7.647616in}{3.537733in}}{\pgfqpoint{7.653926in}{3.535119in}}{\pgfqpoint{7.660505in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{7.660505in}{3.535119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408142in}{3.099735in}}%
\pgfpathcurveto{\pgfqpoint{6.414715in}{3.099735in}}{\pgfqpoint{6.421019in}{3.102346in}}{\pgfqpoint{6.425666in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{6.430313in}{3.111641in}}{\pgfqpoint{6.432924in}{3.117945in}}{\pgfqpoint{6.432924in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{6.432924in}{3.131089in}}{\pgfqpoint{6.430313in}{3.137393in}}{\pgfqpoint{6.425666in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{6.421019in}{3.146688in}}{\pgfqpoint{6.414715in}{3.149299in}}{\pgfqpoint{6.408142in}{3.149299in}}%
\pgfpathcurveto{\pgfqpoint{6.401570in}{3.149299in}}{\pgfqpoint{6.395266in}{3.146688in}}{\pgfqpoint{6.390619in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{6.385971in}{3.137393in}}{\pgfqpoint{6.383360in}{3.131089in}}{\pgfqpoint{6.383360in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{6.383360in}{3.117945in}}{\pgfqpoint{6.385971in}{3.111641in}}{\pgfqpoint{6.390619in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{6.395266in}{3.102346in}}{\pgfqpoint{6.401570in}{3.099735in}}{\pgfqpoint{6.408142in}{3.099735in}}%
\pgfpathlineto{\pgfqpoint{6.408142in}{3.099735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982129in}{2.889116in}}%
\pgfpathcurveto{\pgfqpoint{6.988694in}{2.889116in}}{\pgfqpoint{6.994992in}{2.891725in}}{\pgfqpoint{6.999634in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{7.004277in}{2.901009in}}{\pgfqpoint{7.006885in}{2.907307in}}{\pgfqpoint{7.006885in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{7.006885in}{2.920438in}}{\pgfqpoint{7.004277in}{2.926735in}}{\pgfqpoint{6.999634in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{6.994992in}{2.936020in}}{\pgfqpoint{6.988694in}{2.938629in}}{\pgfqpoint{6.982129in}{2.938629in}}%
\pgfpathcurveto{\pgfqpoint{6.975563in}{2.938629in}}{\pgfqpoint{6.969266in}{2.936020in}}{\pgfqpoint{6.964623in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{6.959981in}{2.926735in}}{\pgfqpoint{6.957372in}{2.920438in}}{\pgfqpoint{6.957372in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{6.957372in}{2.907307in}}{\pgfqpoint{6.959981in}{2.901009in}}{\pgfqpoint{6.964623in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{6.969266in}{2.891725in}}{\pgfqpoint{6.975563in}{2.889116in}}{\pgfqpoint{6.982129in}{2.889116in}}%
\pgfpathlineto{\pgfqpoint{6.982129in}{2.889116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651520in}{2.468734in}}%
\pgfpathcurveto{\pgfqpoint{7.658079in}{2.468734in}}{\pgfqpoint{7.664370in}{2.471339in}}{\pgfqpoint{7.669007in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{7.673645in}{2.480615in}}{\pgfqpoint{7.676251in}{2.486906in}}{\pgfqpoint{7.676251in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{7.676251in}{2.500023in}}{\pgfqpoint{7.673645in}{2.506314in}}{\pgfqpoint{7.669007in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{7.664370in}{2.515589in}}{\pgfqpoint{7.658079in}{2.518195in}}{\pgfqpoint{7.651520in}{2.518195in}}%
\pgfpathcurveto{\pgfqpoint{7.644961in}{2.518195in}}{\pgfqpoint{7.638670in}{2.515589in}}{\pgfqpoint{7.634033in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{7.629395in}{2.506314in}}{\pgfqpoint{7.626789in}{2.500023in}}{\pgfqpoint{7.626789in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{7.626789in}{2.486906in}}{\pgfqpoint{7.629395in}{2.480615in}}{\pgfqpoint{7.634033in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{7.638670in}{2.471339in}}{\pgfqpoint{7.644961in}{2.468734in}}{\pgfqpoint{7.651520in}{2.468734in}}%
\pgfpathlineto{\pgfqpoint{7.651520in}{2.468734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024557in}{3.281426in}}%
\pgfpathcurveto{\pgfqpoint{7.031109in}{3.281426in}}{\pgfqpoint{7.037394in}{3.284029in}}{\pgfqpoint{7.042026in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{7.046659in}{3.293295in}}{\pgfqpoint{7.049262in}{3.299579in}}{\pgfqpoint{7.049262in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{7.049262in}{3.312683in}}{\pgfqpoint{7.046659in}{3.318967in}}{\pgfqpoint{7.042026in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{7.037394in}{3.328233in}}{\pgfqpoint{7.031109in}{3.330836in}}{\pgfqpoint{7.024557in}{3.330836in}}%
\pgfpathcurveto{\pgfqpoint{7.018005in}{3.330836in}}{\pgfqpoint{7.011721in}{3.328233in}}{\pgfqpoint{7.007088in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{7.002455in}{3.318967in}}{\pgfqpoint{6.999852in}{3.312683in}}{\pgfqpoint{6.999852in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{6.999852in}{3.299579in}}{\pgfqpoint{7.002455in}{3.293295in}}{\pgfqpoint{7.007088in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{7.011721in}{3.284029in}}{\pgfqpoint{7.018005in}{3.281426in}}{\pgfqpoint{7.024557in}{3.281426in}}%
\pgfpathlineto{\pgfqpoint{7.024557in}{3.281426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205382in}{3.161429in}}%
\pgfpathcurveto{\pgfqpoint{7.211927in}{3.161429in}}{\pgfqpoint{7.218205in}{3.164029in}}{\pgfqpoint{7.222833in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{7.227461in}{3.173285in}}{\pgfqpoint{7.230061in}{3.179563in}}{\pgfqpoint{7.230061in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{7.230061in}{3.192654in}}{\pgfqpoint{7.227461in}{3.198932in}}{\pgfqpoint{7.222833in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{7.218205in}{3.208188in}}{\pgfqpoint{7.211927in}{3.210788in}}{\pgfqpoint{7.205382in}{3.210788in}}%
\pgfpathcurveto{\pgfqpoint{7.198836in}{3.210788in}}{\pgfqpoint{7.192558in}{3.208188in}}{\pgfqpoint{7.187930in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{7.183302in}{3.198932in}}{\pgfqpoint{7.180702in}{3.192654in}}{\pgfqpoint{7.180702in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{7.180702in}{3.179563in}}{\pgfqpoint{7.183302in}{3.173285in}}{\pgfqpoint{7.187930in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{7.192558in}{3.164029in}}{\pgfqpoint{7.198836in}{3.161429in}}{\pgfqpoint{7.205382in}{3.161429in}}%
\pgfpathlineto{\pgfqpoint{7.205382in}{3.161429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.011592in}{3.371238in}}%
\pgfpathcurveto{\pgfqpoint{8.018130in}{3.371238in}}{\pgfqpoint{8.024402in}{3.373836in}}{\pgfqpoint{8.029025in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{8.033648in}{3.383083in}}{\pgfqpoint{8.036246in}{3.389354in}}{\pgfqpoint{8.036246in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{8.036246in}{3.402431in}}{\pgfqpoint{8.033648in}{3.408702in}}{\pgfqpoint{8.029025in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{8.024402in}{3.417949in}}{\pgfqpoint{8.018130in}{3.420547in}}{\pgfqpoint{8.011592in}{3.420547in}}%
\pgfpathcurveto{\pgfqpoint{8.005054in}{3.420547in}}{\pgfqpoint{7.998782in}{3.417949in}}{\pgfqpoint{7.994159in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{7.989536in}{3.408702in}}{\pgfqpoint{7.986938in}{3.402431in}}{\pgfqpoint{7.986938in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{7.986938in}{3.389354in}}{\pgfqpoint{7.989536in}{3.383083in}}{\pgfqpoint{7.994159in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{7.998782in}{3.373836in}}{\pgfqpoint{8.005054in}{3.371238in}}{\pgfqpoint{8.011592in}{3.371238in}}%
\pgfpathlineto{\pgfqpoint{8.011592in}{3.371238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294183in}{3.202440in}}%
\pgfpathcurveto{\pgfqpoint{7.300714in}{3.202440in}}{\pgfqpoint{7.306979in}{3.205035in}}{\pgfqpoint{7.311598in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{7.316216in}{3.214272in}}{\pgfqpoint{7.318811in}{3.220537in}}{\pgfqpoint{7.318811in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{7.318811in}{3.233600in}}{\pgfqpoint{7.316216in}{3.239865in}}{\pgfqpoint{7.311598in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{7.306979in}{3.249102in}}{\pgfqpoint{7.300714in}{3.251697in}}{\pgfqpoint{7.294183in}{3.251697in}}%
\pgfpathcurveto{\pgfqpoint{7.287651in}{3.251697in}}{\pgfqpoint{7.281386in}{3.249102in}}{\pgfqpoint{7.276767in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{7.272149in}{3.239865in}}{\pgfqpoint{7.269554in}{3.233600in}}{\pgfqpoint{7.269554in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{7.269554in}{3.220537in}}{\pgfqpoint{7.272149in}{3.214272in}}{\pgfqpoint{7.276767in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{7.281386in}{3.205035in}}{\pgfqpoint{7.287651in}{3.202440in}}{\pgfqpoint{7.294183in}{3.202440in}}%
\pgfpathlineto{\pgfqpoint{7.294183in}{3.202440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590043in}{2.665161in}}%
\pgfpathcurveto{\pgfqpoint{6.596568in}{2.665161in}}{\pgfqpoint{6.602827in}{2.667753in}}{\pgfqpoint{6.607440in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{6.612054in}{2.676981in}}{\pgfqpoint{6.614646in}{2.683239in}}{\pgfqpoint{6.614646in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{6.614646in}{2.696289in}}{\pgfqpoint{6.612054in}{2.702547in}}{\pgfqpoint{6.607440in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{6.602827in}{2.711775in}}{\pgfqpoint{6.596568in}{2.714367in}}{\pgfqpoint{6.590043in}{2.714367in}}%
\pgfpathcurveto{\pgfqpoint{6.583518in}{2.714367in}}{\pgfqpoint{6.577260in}{2.711775in}}{\pgfqpoint{6.572646in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{6.568032in}{2.702547in}}{\pgfqpoint{6.565440in}{2.696289in}}{\pgfqpoint{6.565440in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{6.565440in}{2.683239in}}{\pgfqpoint{6.568032in}{2.676981in}}{\pgfqpoint{6.572646in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{6.577260in}{2.667753in}}{\pgfqpoint{6.583518in}{2.665161in}}{\pgfqpoint{6.590043in}{2.665161in}}%
\pgfpathlineto{\pgfqpoint{6.590043in}{2.665161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716510in}{2.674223in}}%
\pgfpathcurveto{\pgfqpoint{6.723028in}{2.674223in}}{\pgfqpoint{6.729280in}{2.676813in}}{\pgfqpoint{6.733889in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{6.738498in}{2.686031in}}{\pgfqpoint{6.741088in}{2.692283in}}{\pgfqpoint{6.741088in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{6.741088in}{2.705319in}}{\pgfqpoint{6.738498in}{2.711571in}}{\pgfqpoint{6.733889in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{6.729280in}{2.720789in}}{\pgfqpoint{6.723028in}{2.723378in}}{\pgfqpoint{6.716510in}{2.723378in}}%
\pgfpathcurveto{\pgfqpoint{6.709992in}{2.723378in}}{\pgfqpoint{6.703740in}{2.720789in}}{\pgfqpoint{6.699131in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{6.694522in}{2.711571in}}{\pgfqpoint{6.691933in}{2.705319in}}{\pgfqpoint{6.691933in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{6.691933in}{2.692283in}}{\pgfqpoint{6.694522in}{2.686031in}}{\pgfqpoint{6.699131in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{6.703740in}{2.676813in}}{\pgfqpoint{6.709992in}{2.674223in}}{\pgfqpoint{6.716510in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{6.716510in}{2.674223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.827451,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.199846in}{2.317311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580426in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{7.580426in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580426in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.580426in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.580426in,y=0.740162in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598728in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598728in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097976in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097976in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452199in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452199in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726955in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726955in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951447in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.951447in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141253in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141253in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305670in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.305670in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450696in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.450696in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.433897in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.433897in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705926in,y=0.471258in,,top]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \left ((1 - r) \textrm{Err}_{6} \right )^2 + \left (r \bar{x} \right )^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{0.948180in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{0.948180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{1.656235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{2.364290in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{2.364290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{3.072346in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{3.072346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{3.780401in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{3.780401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.894568in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{4.488456in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{4.488456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894568in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517284in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{4.894568in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517284in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{0.788773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894568in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{8.517284in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705926in,y=4.742017in,,base]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle r_{\rho} = 1.43 \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{8.697284in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{8.697284in}{0.788773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953740in}{0.914311in}}%
\pgfpathcurveto{\pgfqpoint{8.966763in}{0.914311in}}{\pgfqpoint{8.979254in}{0.919485in}}{\pgfqpoint{8.988463in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{8.997671in}{0.937902in}}{\pgfqpoint{9.002845in}{0.950393in}}{\pgfqpoint{9.002845in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{9.002845in}{0.976438in}}{\pgfqpoint{8.997671in}{0.988929in}}{\pgfqpoint{8.988463in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{8.979254in}{1.007346in}}{\pgfqpoint{8.966763in}{1.012520in}}{\pgfqpoint{8.953740in}{1.012520in}}%
\pgfpathcurveto{\pgfqpoint{8.940718in}{1.012520in}}{\pgfqpoint{8.928227in}{1.007346in}}{\pgfqpoint{8.919018in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{8.909810in}{0.988929in}}{\pgfqpoint{8.904636in}{0.976438in}}{\pgfqpoint{8.904636in}{0.963415in}}%
\pgfpathcurveto{\pgfqpoint{8.904636in}{0.950393in}}{\pgfqpoint{8.909810in}{0.937902in}}{\pgfqpoint{8.919018in}{0.928693in}}%
\pgfpathcurveto{\pgfqpoint{8.928227in}{0.919485in}}{\pgfqpoint{8.940718in}{0.914311in}}{\pgfqpoint{8.953740in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{8.953740in}{0.914311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.557229in}{1.696098in}}%
\pgfpathcurveto{\pgfqpoint{9.570238in}{1.696098in}}{\pgfqpoint{9.582716in}{1.701267in}}{\pgfqpoint{9.591915in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{9.601114in}{1.719665in}}{\pgfqpoint{9.606283in}{1.732143in}}{\pgfqpoint{9.606283in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{9.606283in}{1.758161in}}{\pgfqpoint{9.601114in}{1.770639in}}{\pgfqpoint{9.591915in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{9.582716in}{1.789037in}}{\pgfqpoint{9.570238in}{1.794206in}}{\pgfqpoint{9.557229in}{1.794206in}}%
\pgfpathcurveto{\pgfqpoint{9.544220in}{1.794206in}}{\pgfqpoint{9.531741in}{1.789037in}}{\pgfqpoint{9.522543in}{1.779838in}}%
\pgfpathcurveto{\pgfqpoint{9.513344in}{1.770639in}}{\pgfqpoint{9.508175in}{1.758161in}}{\pgfqpoint{9.508175in}{1.745152in}}%
\pgfpathcurveto{\pgfqpoint{9.508175in}{1.732143in}}{\pgfqpoint{9.513344in}{1.719665in}}{\pgfqpoint{9.522543in}{1.710466in}}%
\pgfpathcurveto{\pgfqpoint{9.531741in}{1.701267in}}{\pgfqpoint{9.544220in}{1.696098in}}{\pgfqpoint{9.557229in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{9.557229in}{1.696098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.656183in}{1.690789in}}%
\pgfpathcurveto{\pgfqpoint{9.669179in}{1.690789in}}{\pgfqpoint{9.681644in}{1.695952in}}{\pgfqpoint{9.690833in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{9.700023in}{1.714331in}}{\pgfqpoint{9.705186in}{1.726796in}}{\pgfqpoint{9.705186in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{9.705186in}{1.752788in}}{\pgfqpoint{9.700023in}{1.765253in}}{\pgfqpoint{9.690833in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{9.681644in}{1.783632in}}{\pgfqpoint{9.669179in}{1.788795in}}{\pgfqpoint{9.656183in}{1.788795in}}%
\pgfpathcurveto{\pgfqpoint{9.643187in}{1.788795in}}{\pgfqpoint{9.630722in}{1.783632in}}{\pgfqpoint{9.621532in}{1.774442in}}%
\pgfpathcurveto{\pgfqpoint{9.612343in}{1.765253in}}{\pgfqpoint{9.607180in}{1.752788in}}{\pgfqpoint{9.607180in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{9.607180in}{1.726796in}}{\pgfqpoint{9.612343in}{1.714331in}}{\pgfqpoint{9.621532in}{1.705141in}}%
\pgfpathcurveto{\pgfqpoint{9.630722in}{1.695952in}}{\pgfqpoint{9.643187in}{1.690789in}}{\pgfqpoint{9.656183in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{9.656183in}{1.690789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252022in}{1.293083in}}%
\pgfpathcurveto{\pgfqpoint{9.265004in}{1.293083in}}{\pgfqpoint{9.277457in}{1.298241in}}{\pgfqpoint{9.286637in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{9.295817in}{1.316601in}}{\pgfqpoint{9.300974in}{1.329053in}}{\pgfqpoint{9.300974in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{9.300974in}{1.355018in}}{\pgfqpoint{9.295817in}{1.367470in}}{\pgfqpoint{9.286637in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{9.277457in}{1.385830in}}{\pgfqpoint{9.265004in}{1.390988in}}{\pgfqpoint{9.252022in}{1.390988in}}%
\pgfpathcurveto{\pgfqpoint{9.239040in}{1.390988in}}{\pgfqpoint{9.226587in}{1.385830in}}{\pgfqpoint{9.217407in}{1.376650in}}%
\pgfpathcurveto{\pgfqpoint{9.208227in}{1.367470in}}{\pgfqpoint{9.203070in}{1.355018in}}{\pgfqpoint{9.203070in}{1.342035in}}%
\pgfpathcurveto{\pgfqpoint{9.203070in}{1.329053in}}{\pgfqpoint{9.208227in}{1.316601in}}{\pgfqpoint{9.217407in}{1.307421in}}%
\pgfpathcurveto{\pgfqpoint{9.226587in}{1.298241in}}{\pgfqpoint{9.239040in}{1.293083in}}{\pgfqpoint{9.252022in}{1.293083in}}%
\pgfpathlineto{\pgfqpoint{9.252022in}{1.293083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717689in}{1.863658in}}%
\pgfpathcurveto{\pgfqpoint{9.730657in}{1.863658in}}{\pgfqpoint{9.743097in}{1.868810in}}{\pgfqpoint{9.752267in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{9.761438in}{1.887151in}}{\pgfqpoint{9.766590in}{1.899591in}}{\pgfqpoint{9.766590in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{9.766590in}{1.925529in}}{\pgfqpoint{9.761438in}{1.937968in}}{\pgfqpoint{9.752267in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{9.743097in}{1.956309in}}{\pgfqpoint{9.730657in}{1.961462in}}{\pgfqpoint{9.717689in}{1.961462in}}%
\pgfpathcurveto{\pgfqpoint{9.704720in}{1.961462in}}{\pgfqpoint{9.692280in}{1.956309in}}{\pgfqpoint{9.683110in}{1.947139in}}%
\pgfpathcurveto{\pgfqpoint{9.673939in}{1.937968in}}{\pgfqpoint{9.668787in}{1.925529in}}{\pgfqpoint{9.668787in}{1.912560in}}%
\pgfpathcurveto{\pgfqpoint{9.668787in}{1.899591in}}{\pgfqpoint{9.673939in}{1.887151in}}{\pgfqpoint{9.683110in}{1.877981in}}%
\pgfpathcurveto{\pgfqpoint{9.692280in}{1.868810in}}{\pgfqpoint{9.704720in}{1.863658in}}{\pgfqpoint{9.717689in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{9.717689in}{1.863658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062696in}{2.172734in}}%
\pgfpathcurveto{\pgfqpoint{10.075651in}{2.172734in}}{\pgfqpoint{10.088078in}{2.177881in}}{\pgfqpoint{10.097239in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{10.106400in}{2.196203in}}{\pgfqpoint{10.111547in}{2.208630in}}{\pgfqpoint{10.111547in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{10.111547in}{2.234541in}}{\pgfqpoint{10.106400in}{2.246967in}}{\pgfqpoint{10.097239in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{10.088078in}{2.265289in}}{\pgfqpoint{10.075651in}{2.270436in}}{\pgfqpoint{10.062696in}{2.270436in}}%
\pgfpathcurveto{\pgfqpoint{10.049740in}{2.270436in}}{\pgfqpoint{10.037314in}{2.265289in}}{\pgfqpoint{10.028153in}{2.256128in}}%
\pgfpathcurveto{\pgfqpoint{10.018992in}{2.246967in}}{\pgfqpoint{10.013845in}{2.234541in}}{\pgfqpoint{10.013845in}{2.221585in}}%
\pgfpathcurveto{\pgfqpoint{10.013845in}{2.208630in}}{\pgfqpoint{10.018992in}{2.196203in}}{\pgfqpoint{10.028153in}{2.187042in}}%
\pgfpathcurveto{\pgfqpoint{10.037314in}{2.177881in}}{\pgfqpoint{10.049740in}{2.172734in}}{\pgfqpoint{10.062696in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{10.062696in}{2.172734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.460448in}{1.548929in}}%
\pgfpathcurveto{\pgfqpoint{9.473390in}{1.548929in}}{\pgfqpoint{9.485804in}{1.554071in}}{\pgfqpoint{9.494956in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{9.504107in}{1.572374in}}{\pgfqpoint{9.509249in}{1.584787in}}{\pgfqpoint{9.509249in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{9.509249in}{1.610672in}}{\pgfqpoint{9.504107in}{1.623085in}}{\pgfqpoint{9.494956in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{9.485804in}{1.641388in}}{\pgfqpoint{9.473390in}{1.646530in}}{\pgfqpoint{9.460448in}{1.646530in}}%
\pgfpathcurveto{\pgfqpoint{9.447506in}{1.646530in}}{\pgfqpoint{9.435092in}{1.641388in}}{\pgfqpoint{9.425941in}{1.632237in}}%
\pgfpathcurveto{\pgfqpoint{9.416789in}{1.623085in}}{\pgfqpoint{9.411647in}{1.610672in}}{\pgfqpoint{9.411647in}{1.597730in}}%
\pgfpathcurveto{\pgfqpoint{9.411647in}{1.584787in}}{\pgfqpoint{9.416789in}{1.572374in}}{\pgfqpoint{9.425941in}{1.563222in}}%
\pgfpathcurveto{\pgfqpoint{9.435092in}{1.554071in}}{\pgfqpoint{9.447506in}{1.548929in}}{\pgfqpoint{9.460448in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{9.460448in}{1.548929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.618390in}{1.790935in}}%
\pgfpathcurveto{\pgfqpoint{9.631319in}{1.790935in}}{\pgfqpoint{9.643720in}{1.796071in}}{\pgfqpoint{9.652862in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{9.662004in}{1.814355in}}{\pgfqpoint{9.667141in}{1.826756in}}{\pgfqpoint{9.667141in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{9.667141in}{1.852614in}}{\pgfqpoint{9.662004in}{1.865015in}}{\pgfqpoint{9.652862in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{9.643720in}{1.883299in}}{\pgfqpoint{9.631319in}{1.888435in}}{\pgfqpoint{9.618390in}{1.888435in}}%
\pgfpathcurveto{\pgfqpoint{9.605462in}{1.888435in}}{\pgfqpoint{9.593061in}{1.883299in}}{\pgfqpoint{9.583919in}{1.874157in}}%
\pgfpathcurveto{\pgfqpoint{9.574777in}{1.865015in}}{\pgfqpoint{9.569640in}{1.852614in}}{\pgfqpoint{9.569640in}{1.839685in}}%
\pgfpathcurveto{\pgfqpoint{9.569640in}{1.826756in}}{\pgfqpoint{9.574777in}{1.814355in}}{\pgfqpoint{9.583919in}{1.805213in}}%
\pgfpathcurveto{\pgfqpoint{9.593061in}{1.796071in}}{\pgfqpoint{9.605462in}{1.790935in}}{\pgfqpoint{9.618390in}{1.790935in}}%
\pgfpathlineto{\pgfqpoint{9.618390in}{1.790935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.839017in}{2.210053in}}%
\pgfpathcurveto{\pgfqpoint{9.851933in}{2.210053in}}{\pgfqpoint{9.864321in}{2.215185in}}{\pgfqpoint{9.873453in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{9.882586in}{2.233450in}}{\pgfqpoint{9.887717in}{2.245838in}}{\pgfqpoint{9.887717in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{9.887717in}{2.271669in}}{\pgfqpoint{9.882586in}{2.284057in}}{\pgfqpoint{9.873453in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{9.864321in}{2.302322in}}{\pgfqpoint{9.851933in}{2.307453in}}{\pgfqpoint{9.839017in}{2.307453in}}%
\pgfpathcurveto{\pgfqpoint{9.826102in}{2.307453in}}{\pgfqpoint{9.813714in}{2.302322in}}{\pgfqpoint{9.804581in}{2.293189in}}%
\pgfpathcurveto{\pgfqpoint{9.795449in}{2.284057in}}{\pgfqpoint{9.790317in}{2.271669in}}{\pgfqpoint{9.790317in}{2.258753in}}%
\pgfpathcurveto{\pgfqpoint{9.790317in}{2.245838in}}{\pgfqpoint{9.795449in}{2.233450in}}{\pgfqpoint{9.804581in}{2.224317in}}%
\pgfpathcurveto{\pgfqpoint{9.813714in}{2.215185in}}{\pgfqpoint{9.826102in}{2.210053in}}{\pgfqpoint{9.839017in}{2.210053in}}%
\pgfpathlineto{\pgfqpoint{9.839017in}{2.210053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.705660in}{1.923464in}}%
\pgfpathcurveto{\pgfqpoint{9.718562in}{1.923464in}}{\pgfqpoint{9.730937in}{1.928590in}}{\pgfqpoint{9.740060in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{9.749183in}{1.946837in}}{\pgfqpoint{9.754309in}{1.959212in}}{\pgfqpoint{9.754309in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{9.754309in}{1.985016in}}{\pgfqpoint{9.749183in}{1.997391in}}{\pgfqpoint{9.740060in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{9.730937in}{2.015638in}}{\pgfqpoint{9.718562in}{2.020764in}}{\pgfqpoint{9.705660in}{2.020764in}}%
\pgfpathcurveto{\pgfqpoint{9.692758in}{2.020764in}}{\pgfqpoint{9.680382in}{2.015638in}}{\pgfqpoint{9.671259in}{2.006514in}}%
\pgfpathcurveto{\pgfqpoint{9.662136in}{1.997391in}}{\pgfqpoint{9.657010in}{1.985016in}}{\pgfqpoint{9.657010in}{1.972114in}}%
\pgfpathcurveto{\pgfqpoint{9.657010in}{1.959212in}}{\pgfqpoint{9.662136in}{1.946837in}}{\pgfqpoint{9.671259in}{1.937714in}}%
\pgfpathcurveto{\pgfqpoint{9.680382in}{1.928590in}}{\pgfqpoint{9.692758in}{1.923464in}}{\pgfqpoint{9.705660in}{1.923464in}}%
\pgfpathlineto{\pgfqpoint{9.705660in}{1.923464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.697270in}{1.917372in}}%
\pgfpathcurveto{\pgfqpoint{9.710159in}{1.917372in}}{\pgfqpoint{9.722522in}{1.922493in}}{\pgfqpoint{9.731635in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{9.740749in}{1.940721in}}{\pgfqpoint{9.745870in}{1.953083in}}{\pgfqpoint{9.745870in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{9.745870in}{1.978860in}}{\pgfqpoint{9.740749in}{1.991223in}}{\pgfqpoint{9.731635in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{9.722522in}{2.009450in}}{\pgfqpoint{9.710159in}{2.014571in}}{\pgfqpoint{9.697270in}{2.014571in}}%
\pgfpathcurveto{\pgfqpoint{9.684382in}{2.014571in}}{\pgfqpoint{9.672019in}{2.009450in}}{\pgfqpoint{9.662906in}{2.000337in}}%
\pgfpathcurveto{\pgfqpoint{9.653792in}{1.991223in}}{\pgfqpoint{9.648671in}{1.978860in}}{\pgfqpoint{9.648671in}{1.965972in}}%
\pgfpathcurveto{\pgfqpoint{9.648671in}{1.953083in}}{\pgfqpoint{9.653792in}{1.940721in}}{\pgfqpoint{9.662906in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{9.672019in}{1.922493in}}{\pgfqpoint{9.684382in}{1.917372in}}{\pgfqpoint{9.697270in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{9.697270in}{1.917372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.297768in}{1.397257in}}%
\pgfpathcurveto{\pgfqpoint{9.310643in}{1.397257in}}{\pgfqpoint{9.322993in}{1.402373in}}{\pgfqpoint{9.332097in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{9.341201in}{1.420581in}}{\pgfqpoint{9.346317in}{1.432931in}}{\pgfqpoint{9.346317in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{9.346317in}{1.458682in}}{\pgfqpoint{9.341201in}{1.471031in}}{\pgfqpoint{9.332097in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{9.322993in}{1.489240in}}{\pgfqpoint{9.310643in}{1.494355in}}{\pgfqpoint{9.297768in}{1.494355in}}%
\pgfpathcurveto{\pgfqpoint{9.284893in}{1.494355in}}{\pgfqpoint{9.272543in}{1.489240in}}{\pgfqpoint{9.263439in}{1.480136in}}%
\pgfpathcurveto{\pgfqpoint{9.254334in}{1.471031in}}{\pgfqpoint{9.249219in}{1.458682in}}{\pgfqpoint{9.249219in}{1.445806in}}%
\pgfpathcurveto{\pgfqpoint{9.249219in}{1.432931in}}{\pgfqpoint{9.254334in}{1.420581in}}{\pgfqpoint{9.263439in}{1.411477in}}%
\pgfpathcurveto{\pgfqpoint{9.272543in}{1.402373in}}{\pgfqpoint{9.284893in}{1.397257in}}{\pgfqpoint{9.297768in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{9.297768in}{1.397257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.496402in}{2.629849in}}%
\pgfpathcurveto{\pgfqpoint{10.509264in}{2.629849in}}{\pgfqpoint{10.521601in}{2.634959in}}{\pgfqpoint{10.530696in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{10.539790in}{2.653149in}}{\pgfqpoint{10.544901in}{2.665486in}}{\pgfqpoint{10.544901in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{10.544901in}{2.691210in}}{\pgfqpoint{10.539790in}{2.703547in}}{\pgfqpoint{10.530696in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{10.521601in}{2.721737in}}{\pgfqpoint{10.509264in}{2.726847in}}{\pgfqpoint{10.496402in}{2.726847in}}%
\pgfpathcurveto{\pgfqpoint{10.483540in}{2.726847in}}{\pgfqpoint{10.471203in}{2.721737in}}{\pgfqpoint{10.462108in}{2.712642in}}%
\pgfpathcurveto{\pgfqpoint{10.453013in}{2.703547in}}{\pgfqpoint{10.447903in}{2.691210in}}{\pgfqpoint{10.447903in}{2.678348in}}%
\pgfpathcurveto{\pgfqpoint{10.447903in}{2.665486in}}{\pgfqpoint{10.453013in}{2.653149in}}{\pgfqpoint{10.462108in}{2.644054in}}%
\pgfpathcurveto{\pgfqpoint{10.471203in}{2.634959in}}{\pgfqpoint{10.483540in}{2.629849in}}{\pgfqpoint{10.496402in}{2.629849in}}%
\pgfpathlineto{\pgfqpoint{10.496402in}{2.629849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.040382in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{10.053230in}{1.921704in}}{\pgfqpoint{10.065555in}{1.926809in}}{\pgfqpoint{10.074640in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{10.083725in}{1.944980in}}{\pgfqpoint{10.088830in}{1.957304in}}{\pgfqpoint{10.088830in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{10.088830in}{1.983001in}}{\pgfqpoint{10.083725in}{1.995326in}}{\pgfqpoint{10.074640in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{10.065555in}{2.013496in}}{\pgfqpoint{10.053230in}{2.018601in}}{\pgfqpoint{10.040382in}{2.018601in}}%
\pgfpathcurveto{\pgfqpoint{10.027533in}{2.018601in}}{\pgfqpoint{10.015209in}{2.013496in}}{\pgfqpoint{10.006123in}{2.004411in}}%
\pgfpathcurveto{\pgfqpoint{9.997038in}{1.995326in}}{\pgfqpoint{9.991933in}{1.983001in}}{\pgfqpoint{9.991933in}{1.970153in}}%
\pgfpathcurveto{\pgfqpoint{9.991933in}{1.957304in}}{\pgfqpoint{9.997038in}{1.944980in}}{\pgfqpoint{10.006123in}{1.935894in}}%
\pgfpathcurveto{\pgfqpoint{10.015209in}{1.926809in}}{\pgfqpoint{10.027533in}{1.921704in}}{\pgfqpoint{10.040382in}{1.921704in}}%
\pgfpathlineto{\pgfqpoint{10.040382in}{1.921704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.073576in}{2.017231in}}%
\pgfpathcurveto{\pgfqpoint{10.086412in}{2.017231in}}{\pgfqpoint{10.098723in}{2.022331in}}{\pgfqpoint{10.107799in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{10.116875in}{2.040483in}}{\pgfqpoint{10.121975in}{2.052794in}}{\pgfqpoint{10.121975in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{10.121975in}{2.078465in}}{\pgfqpoint{10.116875in}{2.090776in}}{\pgfqpoint{10.107799in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{10.098723in}{2.108928in}}{\pgfqpoint{10.086412in}{2.114028in}}{\pgfqpoint{10.073576in}{2.114028in}}%
\pgfpathcurveto{\pgfqpoint{10.060741in}{2.114028in}}{\pgfqpoint{10.048429in}{2.108928in}}{\pgfqpoint{10.039353in}{2.099852in}}%
\pgfpathcurveto{\pgfqpoint{10.030277in}{2.090776in}}{\pgfqpoint{10.025178in}{2.078465in}}{\pgfqpoint{10.025178in}{2.065629in}}%
\pgfpathcurveto{\pgfqpoint{10.025178in}{2.052794in}}{\pgfqpoint{10.030277in}{2.040483in}}{\pgfqpoint{10.039353in}{2.031407in}}%
\pgfpathcurveto{\pgfqpoint{10.048429in}{2.022331in}}{\pgfqpoint{10.060741in}{2.017231in}}{\pgfqpoint{10.073576in}{2.017231in}}%
\pgfpathlineto{\pgfqpoint{10.073576in}{2.017231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.958688in}{1.917354in}}%
\pgfpathcurveto{\pgfqpoint{9.971510in}{1.917354in}}{\pgfqpoint{9.983809in}{1.922449in}}{\pgfqpoint{9.992876in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{10.001942in}{1.940582in}}{\pgfqpoint{10.007037in}{1.952881in}}{\pgfqpoint{10.007037in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{10.007037in}{1.978525in}}{\pgfqpoint{10.001942in}{1.990824in}}{\pgfqpoint{9.992876in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{9.983809in}{2.008957in}}{\pgfqpoint{9.971510in}{2.014051in}}{\pgfqpoint{9.958688in}{2.014051in}}%
\pgfpathcurveto{\pgfqpoint{9.945866in}{2.014051in}}{\pgfqpoint{9.933567in}{2.008957in}}{\pgfqpoint{9.924501in}{1.999890in}}%
\pgfpathcurveto{\pgfqpoint{9.915434in}{1.990824in}}{\pgfqpoint{9.910340in}{1.978525in}}{\pgfqpoint{9.910340in}{1.965703in}}%
\pgfpathcurveto{\pgfqpoint{9.910340in}{1.952881in}}{\pgfqpoint{9.915434in}{1.940582in}}{\pgfqpoint{9.924501in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{9.933567in}{1.922449in}}{\pgfqpoint{9.945866in}{1.917354in}}{\pgfqpoint{9.958688in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{9.958688in}{1.917354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.946634in}{1.661776in}}%
\pgfpathcurveto{\pgfqpoint{9.959442in}{1.661776in}}{\pgfqpoint{9.971728in}{1.666865in}}{\pgfqpoint{9.980786in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{9.989843in}{1.684979in}}{\pgfqpoint{9.994932in}{1.697265in}}{\pgfqpoint{9.994932in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{9.994932in}{1.722883in}}{\pgfqpoint{9.989843in}{1.735169in}}{\pgfqpoint{9.980786in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{9.971728in}{1.753283in}}{\pgfqpoint{9.959442in}{1.758373in}}{\pgfqpoint{9.946634in}{1.758373in}}%
\pgfpathcurveto{\pgfqpoint{9.933825in}{1.758373in}}{\pgfqpoint{9.921539in}{1.753283in}}{\pgfqpoint{9.912481in}{1.744226in}}%
\pgfpathcurveto{\pgfqpoint{9.903424in}{1.735169in}}{\pgfqpoint{9.898335in}{1.722883in}}{\pgfqpoint{9.898335in}{1.710074in}}%
\pgfpathcurveto{\pgfqpoint{9.898335in}{1.697265in}}{\pgfqpoint{9.903424in}{1.684979in}}{\pgfqpoint{9.912481in}{1.675922in}}%
\pgfpathcurveto{\pgfqpoint{9.921539in}{1.666865in}}{\pgfqpoint{9.933825in}{1.661776in}}{\pgfqpoint{9.946634in}{1.661776in}}%
\pgfpathlineto{\pgfqpoint{9.946634in}{1.661776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.342077in}{2.550616in}}%
\pgfpathcurveto{\pgfqpoint{10.354873in}{2.550616in}}{\pgfqpoint{10.367146in}{2.555700in}}{\pgfqpoint{10.376194in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{10.385242in}{2.573796in}}{\pgfqpoint{10.390326in}{2.586069in}}{\pgfqpoint{10.390326in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{10.390326in}{2.611660in}}{\pgfqpoint{10.385242in}{2.623934in}}{\pgfqpoint{10.376194in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{10.367146in}{2.642029in}}{\pgfqpoint{10.354873in}{2.647113in}}{\pgfqpoint{10.342077in}{2.647113in}}%
\pgfpathcurveto{\pgfqpoint{10.329282in}{2.647113in}}{\pgfqpoint{10.317008in}{2.642029in}}{\pgfqpoint{10.307961in}{2.632981in}}%
\pgfpathcurveto{\pgfqpoint{10.298913in}{2.623934in}}{\pgfqpoint{10.293829in}{2.611660in}}{\pgfqpoint{10.293829in}{2.598865in}}%
\pgfpathcurveto{\pgfqpoint{10.293829in}{2.586069in}}{\pgfqpoint{10.298913in}{2.573796in}}{\pgfqpoint{10.307961in}{2.564748in}}%
\pgfpathcurveto{\pgfqpoint{10.317008in}{2.555700in}}{\pgfqpoint{10.329282in}{2.550616in}}{\pgfqpoint{10.342077in}{2.550616in}}%
\pgfpathlineto{\pgfqpoint{10.342077in}{2.550616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.982306in}{2.075197in}}%
\pgfpathcurveto{\pgfqpoint{9.995088in}{2.075197in}}{\pgfqpoint{10.007349in}{2.080276in}}{\pgfqpoint{10.016387in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{10.025426in}{2.098353in}}{\pgfqpoint{10.030504in}{2.110613in}}{\pgfqpoint{10.030504in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{10.030504in}{2.136178in}}{\pgfqpoint{10.025426in}{2.148439in}}{\pgfqpoint{10.016387in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{10.007349in}{2.166516in}}{\pgfqpoint{9.995088in}{2.171595in}}{\pgfqpoint{9.982306in}{2.171595in}}%
\pgfpathcurveto{\pgfqpoint{9.969523in}{2.171595in}}{\pgfqpoint{9.957263in}{2.166516in}}{\pgfqpoint{9.948224in}{2.157478in}}%
\pgfpathcurveto{\pgfqpoint{9.939185in}{2.148439in}}{\pgfqpoint{9.934107in}{2.136178in}}{\pgfqpoint{9.934107in}{2.123396in}}%
\pgfpathcurveto{\pgfqpoint{9.934107in}{2.110613in}}{\pgfqpoint{9.939185in}{2.098353in}}{\pgfqpoint{9.948224in}{2.089314in}}%
\pgfpathcurveto{\pgfqpoint{9.957263in}{2.080276in}}{\pgfqpoint{9.969523in}{2.075197in}}{\pgfqpoint{9.982306in}{2.075197in}}%
\pgfpathlineto{\pgfqpoint{9.982306in}{2.075197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.814887in}{1.631781in}}%
\pgfpathcurveto{\pgfqpoint{9.827656in}{1.631781in}}{\pgfqpoint{9.839904in}{1.636854in}}{\pgfqpoint{9.848933in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{9.857963in}{1.654913in}}{\pgfqpoint{9.863036in}{1.667160in}}{\pgfqpoint{9.863036in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{9.863036in}{1.692699in}}{\pgfqpoint{9.857963in}{1.704947in}}{\pgfqpoint{9.848933in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{9.839904in}{1.723005in}}{\pgfqpoint{9.827656in}{1.728079in}}{\pgfqpoint{9.814887in}{1.728079in}}%
\pgfpathcurveto{\pgfqpoint{9.802118in}{1.728079in}}{\pgfqpoint{9.789870in}{1.723005in}}{\pgfqpoint{9.780841in}{1.713976in}}%
\pgfpathcurveto{\pgfqpoint{9.771812in}{1.704947in}}{\pgfqpoint{9.766738in}{1.692699in}}{\pgfqpoint{9.766738in}{1.679930in}}%
\pgfpathcurveto{\pgfqpoint{9.766738in}{1.667160in}}{\pgfqpoint{9.771812in}{1.654913in}}{\pgfqpoint{9.780841in}{1.645883in}}%
\pgfpathcurveto{\pgfqpoint{9.789870in}{1.636854in}}{\pgfqpoint{9.802118in}{1.631781in}}{\pgfqpoint{9.814887in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{9.814887in}{1.631781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314579in}{1.573265in}}%
\pgfpathcurveto{\pgfqpoint{9.327335in}{1.573265in}}{\pgfqpoint{9.339570in}{1.578333in}}{\pgfqpoint{9.348590in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{9.357610in}{1.596373in}}{\pgfqpoint{9.362678in}{1.608608in}}{\pgfqpoint{9.362678in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{9.362678in}{1.634120in}}{\pgfqpoint{9.357610in}{1.646356in}}{\pgfqpoint{9.348590in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{9.339570in}{1.664395in}}{\pgfqpoint{9.327335in}{1.669463in}}{\pgfqpoint{9.314579in}{1.669463in}}%
\pgfpathcurveto{\pgfqpoint{9.301823in}{1.669463in}}{\pgfqpoint{9.289588in}{1.664395in}}{\pgfqpoint{9.280568in}{1.655376in}}%
\pgfpathcurveto{\pgfqpoint{9.271548in}{1.646356in}}{\pgfqpoint{9.266480in}{1.634120in}}{\pgfqpoint{9.266480in}{1.621364in}}%
\pgfpathcurveto{\pgfqpoint{9.266480in}{1.608608in}}{\pgfqpoint{9.271548in}{1.596373in}}{\pgfqpoint{9.280568in}{1.587353in}}%
\pgfpathcurveto{\pgfqpoint{9.289588in}{1.578333in}}{\pgfqpoint{9.301823in}{1.573265in}}{\pgfqpoint{9.314579in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{9.314579in}{1.573265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.634655in}{2.750577in}}%
\pgfpathcurveto{\pgfqpoint{10.647398in}{2.750577in}}{\pgfqpoint{10.659621in}{2.755640in}}{\pgfqpoint{10.668631in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{10.677642in}{2.773661in}}{\pgfqpoint{10.682704in}{2.785884in}}{\pgfqpoint{10.682704in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{10.682704in}{2.811369in}}{\pgfqpoint{10.677642in}{2.823592in}}{\pgfqpoint{10.668631in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{10.659621in}{2.841613in}}{\pgfqpoint{10.647398in}{2.846676in}}{\pgfqpoint{10.634655in}{2.846676in}}%
\pgfpathcurveto{\pgfqpoint{10.621912in}{2.846676in}}{\pgfqpoint{10.609690in}{2.841613in}}{\pgfqpoint{10.600679in}{2.832603in}}%
\pgfpathcurveto{\pgfqpoint{10.591669in}{2.823592in}}{\pgfqpoint{10.586606in}{2.811369in}}{\pgfqpoint{10.586606in}{2.798627in}}%
\pgfpathcurveto{\pgfqpoint{10.586606in}{2.785884in}}{\pgfqpoint{10.591669in}{2.773661in}}{\pgfqpoint{10.600679in}{2.764651in}}%
\pgfpathcurveto{\pgfqpoint{10.609690in}{2.755640in}}{\pgfqpoint{10.621912in}{2.750577in}}{\pgfqpoint{10.634655in}{2.750577in}}%
\pgfpathlineto{\pgfqpoint{10.634655in}{2.750577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.463654in}{1.569455in}}%
\pgfpathcurveto{\pgfqpoint{9.476384in}{1.569455in}}{\pgfqpoint{9.488594in}{1.574513in}}{\pgfqpoint{9.497595in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{9.506596in}{1.592515in}}{\pgfqpoint{9.511654in}{1.604725in}}{\pgfqpoint{9.511654in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{9.511654in}{1.630184in}}{\pgfqpoint{9.506596in}{1.642394in}}{\pgfqpoint{9.497595in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{9.488594in}{1.660397in}}{\pgfqpoint{9.476384in}{1.665454in}}{\pgfqpoint{9.463654in}{1.665454in}}%
\pgfpathcurveto{\pgfqpoint{9.450924in}{1.665454in}}{\pgfqpoint{9.438714in}{1.660397in}}{\pgfqpoint{9.429713in}{1.651396in}}%
\pgfpathcurveto{\pgfqpoint{9.420712in}{1.642394in}}{\pgfqpoint{9.415654in}{1.630184in}}{\pgfqpoint{9.415654in}{1.617455in}}%
\pgfpathcurveto{\pgfqpoint{9.415654in}{1.604725in}}{\pgfqpoint{9.420712in}{1.592515in}}{\pgfqpoint{9.429713in}{1.583514in}}%
\pgfpathcurveto{\pgfqpoint{9.438714in}{1.574513in}}{\pgfqpoint{9.450924in}{1.569455in}}{\pgfqpoint{9.463654in}{1.569455in}}%
\pgfpathlineto{\pgfqpoint{9.463654in}{1.569455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.968118in}{2.063734in}}%
\pgfpathcurveto{\pgfqpoint{9.980834in}{2.063734in}}{\pgfqpoint{9.993032in}{2.068786in}}{\pgfqpoint{10.002024in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{10.011016in}{2.086770in}}{\pgfqpoint{10.016068in}{2.098967in}}{\pgfqpoint{10.016068in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{10.016068in}{2.124400in}}{\pgfqpoint{10.011016in}{2.136598in}}{\pgfqpoint{10.002024in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{9.993032in}{2.154582in}}{\pgfqpoint{9.980834in}{2.159634in}}{\pgfqpoint{9.968118in}{2.159634in}}%
\pgfpathcurveto{\pgfqpoint{9.955401in}{2.159634in}}{\pgfqpoint{9.943204in}{2.154582in}}{\pgfqpoint{9.934212in}{2.145590in}}%
\pgfpathcurveto{\pgfqpoint{9.925220in}{2.136598in}}{\pgfqpoint{9.920168in}{2.124400in}}{\pgfqpoint{9.920168in}{2.111684in}}%
\pgfpathcurveto{\pgfqpoint{9.920168in}{2.098967in}}{\pgfqpoint{9.925220in}{2.086770in}}{\pgfqpoint{9.934212in}{2.077778in}}%
\pgfpathcurveto{\pgfqpoint{9.943204in}{2.068786in}}{\pgfqpoint{9.955401in}{2.063734in}}{\pgfqpoint{9.968118in}{2.063734in}}%
\pgfpathlineto{\pgfqpoint{9.968118in}{2.063734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.135507in}{2.197340in}}%
\pgfpathcurveto{\pgfqpoint{10.148210in}{2.197340in}}{\pgfqpoint{10.160395in}{2.202387in}}{\pgfqpoint{10.169378in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{10.178360in}{2.220352in}}{\pgfqpoint{10.183407in}{2.232537in}}{\pgfqpoint{10.183407in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{10.183407in}{2.257944in}}{\pgfqpoint{10.178360in}{2.270128in}}{\pgfqpoint{10.169378in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{10.160395in}{2.288094in}}{\pgfqpoint{10.148210in}{2.293141in}}{\pgfqpoint{10.135507in}{2.293141in}}%
\pgfpathcurveto{\pgfqpoint{10.122804in}{2.293141in}}{\pgfqpoint{10.110619in}{2.288094in}}{\pgfqpoint{10.101636in}{2.279111in}}%
\pgfpathcurveto{\pgfqpoint{10.092654in}{2.270128in}}{\pgfqpoint{10.087606in}{2.257944in}}{\pgfqpoint{10.087606in}{2.245240in}}%
\pgfpathcurveto{\pgfqpoint{10.087606in}{2.232537in}}{\pgfqpoint{10.092654in}{2.220352in}}{\pgfqpoint{10.101636in}{2.211370in}}%
\pgfpathcurveto{\pgfqpoint{10.110619in}{2.202387in}}{\pgfqpoint{10.122804in}{2.197340in}}{\pgfqpoint{10.135507in}{2.197340in}}%
\pgfpathlineto{\pgfqpoint{10.135507in}{2.197340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.818905in}{2.485093in}}%
\pgfpathcurveto{\pgfqpoint{10.831595in}{2.485093in}}{\pgfqpoint{10.843767in}{2.490135in}}{\pgfqpoint{10.852740in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{10.861714in}{2.508081in}}{\pgfqpoint{10.866755in}{2.520253in}}{\pgfqpoint{10.866755in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{10.866755in}{2.545634in}}{\pgfqpoint{10.861714in}{2.557806in}}{\pgfqpoint{10.852740in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{10.843767in}{2.575753in}}{\pgfqpoint{10.831595in}{2.580794in}}{\pgfqpoint{10.818905in}{2.580794in}}%
\pgfpathcurveto{\pgfqpoint{10.806214in}{2.580794in}}{\pgfqpoint{10.794042in}{2.575753in}}{\pgfqpoint{10.785069in}{2.566779in}}%
\pgfpathcurveto{\pgfqpoint{10.776096in}{2.557806in}}{\pgfqpoint{10.771054in}{2.545634in}}{\pgfqpoint{10.771054in}{2.532944in}}%
\pgfpathcurveto{\pgfqpoint{10.771054in}{2.520253in}}{\pgfqpoint{10.776096in}{2.508081in}}{\pgfqpoint{10.785069in}{2.499108in}}%
\pgfpathcurveto{\pgfqpoint{10.794042in}{2.490135in}}{\pgfqpoint{10.806214in}{2.485093in}}{\pgfqpoint{10.818905in}{2.485093in}}%
\pgfpathlineto{\pgfqpoint{10.818905in}{2.485093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.528098in}{2.474666in}}%
\pgfpathcurveto{\pgfqpoint{10.540775in}{2.474666in}}{\pgfqpoint{10.552935in}{2.479703in}}{\pgfqpoint{10.561899in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{10.570863in}{2.497631in}}{\pgfqpoint{10.575899in}{2.509791in}}{\pgfqpoint{10.575899in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{10.575899in}{2.535145in}}{\pgfqpoint{10.570863in}{2.547304in}}{\pgfqpoint{10.561899in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{10.552935in}{2.565232in}}{\pgfqpoint{10.540775in}{2.570269in}}{\pgfqpoint{10.528098in}{2.570269in}}%
\pgfpathcurveto{\pgfqpoint{10.515421in}{2.570269in}}{\pgfqpoint{10.503261in}{2.565232in}}{\pgfqpoint{10.494297in}{2.556268in}}%
\pgfpathcurveto{\pgfqpoint{10.485333in}{2.547304in}}{\pgfqpoint{10.480297in}{2.535145in}}{\pgfqpoint{10.480297in}{2.522468in}}%
\pgfpathcurveto{\pgfqpoint{10.480297in}{2.509791in}}{\pgfqpoint{10.485333in}{2.497631in}}{\pgfqpoint{10.494297in}{2.488667in}}%
\pgfpathcurveto{\pgfqpoint{10.503261in}{2.479703in}}{\pgfqpoint{10.515421in}{2.474666in}}{\pgfqpoint{10.528098in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{10.528098in}{2.474666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.687107in}{1.732537in}}%
\pgfpathcurveto{\pgfqpoint{9.699771in}{1.732537in}}{\pgfqpoint{9.711918in}{1.737569in}}{\pgfqpoint{9.720873in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{9.729827in}{1.755478in}}{\pgfqpoint{9.734859in}{1.767625in}}{\pgfqpoint{9.734859in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{9.734859in}{1.792953in}}{\pgfqpoint{9.729827in}{1.805100in}}{\pgfqpoint{9.720873in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{9.711918in}{1.823010in}}{\pgfqpoint{9.699771in}{1.828041in}}{\pgfqpoint{9.687107in}{1.828041in}}%
\pgfpathcurveto{\pgfqpoint{9.674443in}{1.828041in}}{\pgfqpoint{9.662296in}{1.823010in}}{\pgfqpoint{9.653341in}{1.814055in}}%
\pgfpathcurveto{\pgfqpoint{9.644386in}{1.805100in}}{\pgfqpoint{9.639355in}{1.792953in}}{\pgfqpoint{9.639355in}{1.780289in}}%
\pgfpathcurveto{\pgfqpoint{9.639355in}{1.767625in}}{\pgfqpoint{9.644386in}{1.755478in}}{\pgfqpoint{9.653341in}{1.746524in}}%
\pgfpathcurveto{\pgfqpoint{9.662296in}{1.737569in}}{\pgfqpoint{9.674443in}{1.732537in}}{\pgfqpoint{9.687107in}{1.732537in}}%
\pgfpathlineto{\pgfqpoint{9.687107in}{1.732537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.777230in}{1.762938in}}%
\pgfpathcurveto{\pgfqpoint{9.789881in}{1.762938in}}{\pgfqpoint{9.802016in}{1.767964in}}{\pgfqpoint{9.810961in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{9.819907in}{1.785855in}}{\pgfqpoint{9.824933in}{1.797990in}}{\pgfqpoint{9.824933in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{9.824933in}{1.823291in}}{\pgfqpoint{9.819907in}{1.835426in}}{\pgfqpoint{9.810961in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{9.802016in}{1.853317in}}{\pgfqpoint{9.789881in}{1.858343in}}{\pgfqpoint{9.777230in}{1.858343in}}%
\pgfpathcurveto{\pgfqpoint{9.764579in}{1.858343in}}{\pgfqpoint{9.752445in}{1.853317in}}{\pgfqpoint{9.743499in}{1.844371in}}%
\pgfpathcurveto{\pgfqpoint{9.734554in}{1.835426in}}{\pgfqpoint{9.729528in}{1.823291in}}{\pgfqpoint{9.729528in}{1.810641in}}%
\pgfpathcurveto{\pgfqpoint{9.729528in}{1.797990in}}{\pgfqpoint{9.734554in}{1.785855in}}{\pgfqpoint{9.743499in}{1.776910in}}%
\pgfpathcurveto{\pgfqpoint{9.752445in}{1.767964in}}{\pgfqpoint{9.764579in}{1.762938in}}{\pgfqpoint{9.777230in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{9.777230in}{1.762938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.859393in}{3.109972in}}%
\pgfpathcurveto{\pgfqpoint{10.872031in}{3.109972in}}{\pgfqpoint{10.884153in}{3.114993in}}{\pgfqpoint{10.893089in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{10.902025in}{3.132865in}}{\pgfqpoint{10.907046in}{3.144987in}}{\pgfqpoint{10.907046in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{10.907046in}{3.170263in}}{\pgfqpoint{10.902025in}{3.182385in}}{\pgfqpoint{10.893089in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{10.884153in}{3.200257in}}{\pgfqpoint{10.872031in}{3.205278in}}{\pgfqpoint{10.859393in}{3.205278in}}%
\pgfpathcurveto{\pgfqpoint{10.846755in}{3.205278in}}{\pgfqpoint{10.834633in}{3.200257in}}{\pgfqpoint{10.825697in}{3.191321in}}%
\pgfpathcurveto{\pgfqpoint{10.816761in}{3.182385in}}{\pgfqpoint{10.811740in}{3.170263in}}{\pgfqpoint{10.811740in}{3.157625in}}%
\pgfpathcurveto{\pgfqpoint{10.811740in}{3.144987in}}{\pgfqpoint{10.816761in}{3.132865in}}{\pgfqpoint{10.825697in}{3.123929in}}%
\pgfpathcurveto{\pgfqpoint{10.834633in}{3.114993in}}{\pgfqpoint{10.846755in}{3.109972in}}{\pgfqpoint{10.859393in}{3.109972in}}%
\pgfpathlineto{\pgfqpoint{10.859393in}{3.109972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438269in}{2.664946in}}%
\pgfpathcurveto{\pgfqpoint{10.450894in}{2.664946in}}{\pgfqpoint{10.463003in}{2.669962in}}{\pgfqpoint{10.471930in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{10.480858in}{2.687816in}}{\pgfqpoint{10.485873in}{2.699925in}}{\pgfqpoint{10.485873in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{10.485873in}{2.725175in}}{\pgfqpoint{10.480858in}{2.737284in}}{\pgfqpoint{10.471930in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{10.463003in}{2.755138in}}{\pgfqpoint{10.450894in}{2.760154in}}{\pgfqpoint{10.438269in}{2.760154in}}%
\pgfpathcurveto{\pgfqpoint{10.425645in}{2.760154in}}{\pgfqpoint{10.413535in}{2.755138in}}{\pgfqpoint{10.404608in}{2.746211in}}%
\pgfpathcurveto{\pgfqpoint{10.395681in}{2.737284in}}{\pgfqpoint{10.390665in}{2.725175in}}{\pgfqpoint{10.390665in}{2.712550in}}%
\pgfpathcurveto{\pgfqpoint{10.390665in}{2.699925in}}{\pgfqpoint{10.395681in}{2.687816in}}{\pgfqpoint{10.404608in}{2.678889in}}%
\pgfpathcurveto{\pgfqpoint{10.413535in}{2.669962in}}{\pgfqpoint{10.425645in}{2.664946in}}{\pgfqpoint{10.438269in}{2.664946in}}%
\pgfpathlineto{\pgfqpoint{10.438269in}{2.664946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.870189in}{1.908921in}}%
\pgfpathcurveto{\pgfqpoint{9.882800in}{1.908921in}}{\pgfqpoint{9.894897in}{1.913932in}}{\pgfqpoint{9.903815in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{9.912733in}{1.931768in}}{\pgfqpoint{9.917743in}{1.943864in}}{\pgfqpoint{9.917743in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{9.917743in}{1.969088in}}{\pgfqpoint{9.912733in}{1.981185in}}{\pgfqpoint{9.903815in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{9.894897in}{1.999020in}}{\pgfqpoint{9.882800in}{2.004031in}}{\pgfqpoint{9.870189in}{2.004031in}}%
\pgfpathcurveto{\pgfqpoint{9.857577in}{2.004031in}}{\pgfqpoint{9.845480in}{1.999020in}}{\pgfqpoint{9.836562in}{1.990102in}}%
\pgfpathcurveto{\pgfqpoint{9.827645in}{1.981185in}}{\pgfqpoint{9.822634in}{1.969088in}}{\pgfqpoint{9.822634in}{1.956476in}}%
\pgfpathcurveto{\pgfqpoint{9.822634in}{1.943864in}}{\pgfqpoint{9.827645in}{1.931768in}}{\pgfqpoint{9.836562in}{1.922850in}}%
\pgfpathcurveto{\pgfqpoint{9.845480in}{1.913932in}}{\pgfqpoint{9.857577in}{1.908921in}}{\pgfqpoint{9.870189in}{1.908921in}}%
\pgfpathlineto{\pgfqpoint{9.870189in}{1.908921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.928308in}{2.425126in}}%
\pgfpathcurveto{\pgfqpoint{9.940907in}{2.425126in}}{\pgfqpoint{9.952991in}{2.430132in}}{\pgfqpoint{9.961900in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{9.970808in}{2.447949in}}{\pgfqpoint{9.975814in}{2.460033in}}{\pgfqpoint{9.975814in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{9.975814in}{2.485231in}}{\pgfqpoint{9.970808in}{2.497315in}}{\pgfqpoint{9.961900in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{9.952991in}{2.515132in}}{\pgfqpoint{9.940907in}{2.520138in}}{\pgfqpoint{9.928308in}{2.520138in}}%
\pgfpathcurveto{\pgfqpoint{9.915709in}{2.520138in}}{\pgfqpoint{9.903625in}{2.515132in}}{\pgfqpoint{9.894717in}{2.506224in}}%
\pgfpathcurveto{\pgfqpoint{9.885808in}{2.497315in}}{\pgfqpoint{9.880802in}{2.485231in}}{\pgfqpoint{9.880802in}{2.472632in}}%
\pgfpathcurveto{\pgfqpoint{9.880802in}{2.460033in}}{\pgfqpoint{9.885808in}{2.447949in}}{\pgfqpoint{9.894717in}{2.439041in}}%
\pgfpathcurveto{\pgfqpoint{9.903625in}{2.430132in}}{\pgfqpoint{9.915709in}{2.425126in}}{\pgfqpoint{9.928308in}{2.425126in}}%
\pgfpathlineto{\pgfqpoint{9.928308in}{2.425126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008045in}{1.040209in}}%
\pgfpathcurveto{\pgfqpoint{9.020631in}{1.040209in}}{\pgfqpoint{9.032702in}{1.045209in}}{\pgfqpoint{9.041602in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{9.050501in}{1.063008in}}{\pgfqpoint{9.055501in}{1.075080in}}{\pgfqpoint{9.055501in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{9.055501in}{1.100251in}}{\pgfqpoint{9.050501in}{1.112323in}}{\pgfqpoint{9.041602in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{9.032702in}{1.130121in}}{\pgfqpoint{9.020631in}{1.135122in}}{\pgfqpoint{9.008045in}{1.135122in}}%
\pgfpathcurveto{\pgfqpoint{8.995459in}{1.135122in}}{\pgfqpoint{8.983387in}{1.130121in}}{\pgfqpoint{8.974488in}{1.121222in}}%
\pgfpathcurveto{\pgfqpoint{8.965589in}{1.112323in}}{\pgfqpoint{8.960588in}{1.100251in}}{\pgfqpoint{8.960588in}{1.087665in}}%
\pgfpathcurveto{\pgfqpoint{8.960588in}{1.075080in}}{\pgfqpoint{8.965589in}{1.063008in}}{\pgfqpoint{8.974488in}{1.054108in}}%
\pgfpathcurveto{\pgfqpoint{8.983387in}{1.045209in}}{\pgfqpoint{8.995459in}{1.040209in}}{\pgfqpoint{9.008045in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{9.008045in}{1.040209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.668479in}{1.529728in}}%
\pgfpathcurveto{\pgfqpoint{9.681051in}{1.529728in}}{\pgfqpoint{9.693111in}{1.534723in}}{\pgfqpoint{9.702001in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{9.710891in}{1.552503in}}{\pgfqpoint{9.715886in}{1.564562in}}{\pgfqpoint{9.715886in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{9.715886in}{1.589708in}}{\pgfqpoint{9.710891in}{1.601767in}}{\pgfqpoint{9.702001in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{9.693111in}{1.619547in}}{\pgfqpoint{9.681051in}{1.624542in}}{\pgfqpoint{9.668479in}{1.624542in}}%
\pgfpathcurveto{\pgfqpoint{9.655906in}{1.624542in}}{\pgfqpoint{9.643847in}{1.619547in}}{\pgfqpoint{9.634957in}{1.610657in}}%
\pgfpathcurveto{\pgfqpoint{9.626067in}{1.601767in}}{\pgfqpoint{9.621071in}{1.589708in}}{\pgfqpoint{9.621071in}{1.577135in}}%
\pgfpathcurveto{\pgfqpoint{9.621071in}{1.564562in}}{\pgfqpoint{9.626067in}{1.552503in}}{\pgfqpoint{9.634957in}{1.543613in}}%
\pgfpathcurveto{\pgfqpoint{9.643847in}{1.534723in}}{\pgfqpoint{9.655906in}{1.529728in}}{\pgfqpoint{9.668479in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{9.668479in}{1.529728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349255in}{2.574565in}}%
\pgfpathcurveto{\pgfqpoint{10.361815in}{2.574565in}}{\pgfqpoint{10.373862in}{2.579555in}}{\pgfqpoint{10.382743in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{10.391624in}{2.597317in}}{\pgfqpoint{10.396614in}{2.609364in}}{\pgfqpoint{10.396614in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{10.396614in}{2.634483in}}{\pgfqpoint{10.391624in}{2.646530in}}{\pgfqpoint{10.382743in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{10.373862in}{2.664292in}}{\pgfqpoint{10.361815in}{2.669282in}}{\pgfqpoint{10.349255in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{10.336696in}{2.669282in}}{\pgfqpoint{10.324649in}{2.664292in}}{\pgfqpoint{10.315768in}{2.655411in}}%
\pgfpathcurveto{\pgfqpoint{10.306887in}{2.646530in}}{\pgfqpoint{10.301897in}{2.634483in}}{\pgfqpoint{10.301897in}{2.621923in}}%
\pgfpathcurveto{\pgfqpoint{10.301897in}{2.609364in}}{\pgfqpoint{10.306887in}{2.597317in}}{\pgfqpoint{10.315768in}{2.588436in}}%
\pgfpathcurveto{\pgfqpoint{10.324649in}{2.579555in}}{\pgfqpoint{10.336696in}{2.574565in}}{\pgfqpoint{10.349255in}{2.574565in}}%
\pgfpathlineto{\pgfqpoint{10.349255in}{2.574565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432991in}{2.700460in}}%
\pgfpathcurveto{\pgfqpoint{10.445538in}{2.700460in}}{\pgfqpoint{10.457572in}{2.705445in}}{\pgfqpoint{10.466444in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{10.475316in}{2.723189in}}{\pgfqpoint{10.480301in}{2.735223in}}{\pgfqpoint{10.480301in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{10.480301in}{2.760316in}}{\pgfqpoint{10.475316in}{2.772351in}}{\pgfqpoint{10.466444in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{10.457572in}{2.790094in}}{\pgfqpoint{10.445538in}{2.795079in}}{\pgfqpoint{10.432991in}{2.795079in}}%
\pgfpathcurveto{\pgfqpoint{10.420444in}{2.795079in}}{\pgfqpoint{10.408410in}{2.790094in}}{\pgfqpoint{10.399538in}{2.781222in}}%
\pgfpathcurveto{\pgfqpoint{10.390666in}{2.772351in}}{\pgfqpoint{10.385682in}{2.760316in}}{\pgfqpoint{10.385682in}{2.747770in}}%
\pgfpathcurveto{\pgfqpoint{10.385682in}{2.735223in}}{\pgfqpoint{10.390666in}{2.723189in}}{\pgfqpoint{10.399538in}{2.714317in}}%
\pgfpathcurveto{\pgfqpoint{10.408410in}{2.705445in}}{\pgfqpoint{10.420444in}{2.700460in}}{\pgfqpoint{10.432991in}{2.700460in}}%
\pgfpathlineto{\pgfqpoint{10.432991in}{2.700460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.482816in}{1.809218in}}%
\pgfpathcurveto{\pgfqpoint{9.495350in}{1.809218in}}{\pgfqpoint{9.507372in}{1.814198in}}{\pgfqpoint{9.516234in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{9.525097in}{1.831923in}}{\pgfqpoint{9.530077in}{1.843945in}}{\pgfqpoint{9.530077in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{9.530077in}{1.869012in}}{\pgfqpoint{9.525097in}{1.881034in}}{\pgfqpoint{9.516234in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{9.507372in}{1.898759in}}{\pgfqpoint{9.495350in}{1.903739in}}{\pgfqpoint{9.482816in}{1.903739in}}%
\pgfpathcurveto{\pgfqpoint{9.470282in}{1.903739in}}{\pgfqpoint{9.458260in}{1.898759in}}{\pgfqpoint{9.449398in}{1.889897in}}%
\pgfpathcurveto{\pgfqpoint{9.440535in}{1.881034in}}{\pgfqpoint{9.435555in}{1.869012in}}{\pgfqpoint{9.435555in}{1.856479in}}%
\pgfpathcurveto{\pgfqpoint{9.435555in}{1.843945in}}{\pgfqpoint{9.440535in}{1.831923in}}{\pgfqpoint{9.449398in}{1.823060in}}%
\pgfpathcurveto{\pgfqpoint{9.458260in}{1.814198in}}{\pgfqpoint{9.470282in}{1.809218in}}{\pgfqpoint{9.482816in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{9.482816in}{1.809218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.402388in}{1.489190in}}%
\pgfpathcurveto{\pgfqpoint{9.414908in}{1.489190in}}{\pgfqpoint{9.426918in}{1.494164in}}{\pgfqpoint{9.435771in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{9.444625in}{1.511871in}}{\pgfqpoint{9.449599in}{1.523881in}}{\pgfqpoint{9.449599in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{9.449599in}{1.548922in}}{\pgfqpoint{9.444625in}{1.560932in}}{\pgfqpoint{9.435771in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{9.426918in}{1.578639in}}{\pgfqpoint{9.414908in}{1.583613in}}{\pgfqpoint{9.402388in}{1.583613in}}%
\pgfpathcurveto{\pgfqpoint{9.389867in}{1.583613in}}{\pgfqpoint{9.377857in}{1.578639in}}{\pgfqpoint{9.369004in}{1.569785in}}%
\pgfpathcurveto{\pgfqpoint{9.360150in}{1.560932in}}{\pgfqpoint{9.355176in}{1.548922in}}{\pgfqpoint{9.355176in}{1.536401in}}%
\pgfpathcurveto{\pgfqpoint{9.355176in}{1.523881in}}{\pgfqpoint{9.360150in}{1.511871in}}{\pgfqpoint{9.369004in}{1.503018in}}%
\pgfpathcurveto{\pgfqpoint{9.377857in}{1.494164in}}{\pgfqpoint{9.389867in}{1.489190in}}{\pgfqpoint{9.402388in}{1.489190in}}%
\pgfpathlineto{\pgfqpoint{9.402388in}{1.489190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251363in}{2.161081in}}%
\pgfpathcurveto{\pgfqpoint{10.263871in}{2.161081in}}{\pgfqpoint{10.275868in}{2.166050in}}{\pgfqpoint{10.284713in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{10.293557in}{2.183739in}}{\pgfqpoint{10.298526in}{2.195736in}}{\pgfqpoint{10.298526in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{10.298526in}{2.220751in}}{\pgfqpoint{10.293557in}{2.232749in}}{\pgfqpoint{10.284713in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{10.275868in}{2.250437in}}{\pgfqpoint{10.263871in}{2.255407in}}{\pgfqpoint{10.251363in}{2.255407in}}%
\pgfpathcurveto{\pgfqpoint{10.238856in}{2.255407in}}{\pgfqpoint{10.226859in}{2.250437in}}{\pgfqpoint{10.218014in}{2.241593in}}%
\pgfpathcurveto{\pgfqpoint{10.209170in}{2.232749in}}{\pgfqpoint{10.204201in}{2.220751in}}{\pgfqpoint{10.204201in}{2.208244in}}%
\pgfpathcurveto{\pgfqpoint{10.204201in}{2.195736in}}{\pgfqpoint{10.209170in}{2.183739in}}{\pgfqpoint{10.218014in}{2.174895in}}%
\pgfpathcurveto{\pgfqpoint{10.226859in}{2.166050in}}{\pgfqpoint{10.238856in}{2.161081in}}{\pgfqpoint{10.251363in}{2.161081in}}%
\pgfpathlineto{\pgfqpoint{10.251363in}{2.161081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591172in}{2.458724in}}%
\pgfpathcurveto{\pgfqpoint{10.603667in}{2.458724in}}{\pgfqpoint{10.615652in}{2.463689in}}{\pgfqpoint{10.624487in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{10.633322in}{2.481359in}}{\pgfqpoint{10.638286in}{2.493344in}}{\pgfqpoint{10.638286in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{10.638286in}{2.518333in}}{\pgfqpoint{10.633322in}{2.530318in}}{\pgfqpoint{10.624487in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{10.615652in}{2.547988in}}{\pgfqpoint{10.603667in}{2.552952in}}{\pgfqpoint{10.591172in}{2.552952in}}%
\pgfpathcurveto{\pgfqpoint{10.578678in}{2.552952in}}{\pgfqpoint{10.566693in}{2.547988in}}{\pgfqpoint{10.557858in}{2.539153in}}%
\pgfpathcurveto{\pgfqpoint{10.549022in}{2.530318in}}{\pgfqpoint{10.544058in}{2.518333in}}{\pgfqpoint{10.544058in}{2.505838in}}%
\pgfpathcurveto{\pgfqpoint{10.544058in}{2.493344in}}{\pgfqpoint{10.549022in}{2.481359in}}{\pgfqpoint{10.557858in}{2.472524in}}%
\pgfpathcurveto{\pgfqpoint{10.566693in}{2.463689in}}{\pgfqpoint{10.578678in}{2.458724in}}{\pgfqpoint{10.591172in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{10.591172in}{2.458724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.087150in}{2.082104in}}%
\pgfpathcurveto{\pgfqpoint{10.099632in}{2.082104in}}{\pgfqpoint{10.111605in}{2.087064in}}{\pgfqpoint{10.120431in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{10.129257in}{2.104716in}}{\pgfqpoint{10.134216in}{2.116688in}}{\pgfqpoint{10.134216in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{10.134216in}{2.141652in}}{\pgfqpoint{10.129257in}{2.153624in}}{\pgfqpoint{10.120431in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{10.111605in}{2.171276in}}{\pgfqpoint{10.099632in}{2.176235in}}{\pgfqpoint{10.087150in}{2.176235in}}%
\pgfpathcurveto{\pgfqpoint{10.074668in}{2.176235in}}{\pgfqpoint{10.062696in}{2.171276in}}{\pgfqpoint{10.053870in}{2.162450in}}%
\pgfpathcurveto{\pgfqpoint{10.045044in}{2.153624in}}{\pgfqpoint{10.040085in}{2.141652in}}{\pgfqpoint{10.040085in}{2.129170in}}%
\pgfpathcurveto{\pgfqpoint{10.040085in}{2.116688in}}{\pgfqpoint{10.045044in}{2.104716in}}{\pgfqpoint{10.053870in}{2.095890in}}%
\pgfpathcurveto{\pgfqpoint{10.062696in}{2.087064in}}{\pgfqpoint{10.074668in}{2.082104in}}{\pgfqpoint{10.087150in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{10.087150in}{2.082104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.512795in}{1.687439in}}%
\pgfpathcurveto{\pgfqpoint{9.525264in}{1.687439in}}{\pgfqpoint{9.537224in}{1.692393in}}{\pgfqpoint{9.546041in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{9.554857in}{1.710027in}}{\pgfqpoint{9.559811in}{1.721987in}}{\pgfqpoint{9.559811in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{9.559811in}{1.746925in}}{\pgfqpoint{9.554857in}{1.758885in}}{\pgfqpoint{9.546041in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{9.537224in}{1.776519in}}{\pgfqpoint{9.525264in}{1.781473in}}{\pgfqpoint{9.512795in}{1.781473in}}%
\pgfpathcurveto{\pgfqpoint{9.500326in}{1.781473in}}{\pgfqpoint{9.488366in}{1.776519in}}{\pgfqpoint{9.479549in}{1.767702in}}%
\pgfpathcurveto{\pgfqpoint{9.470732in}{1.758885in}}{\pgfqpoint{9.465778in}{1.746925in}}{\pgfqpoint{9.465778in}{1.734456in}}%
\pgfpathcurveto{\pgfqpoint{9.465778in}{1.721987in}}{\pgfqpoint{9.470732in}{1.710027in}}{\pgfqpoint{9.479549in}{1.701210in}}%
\pgfpathcurveto{\pgfqpoint{9.488366in}{1.692393in}}{\pgfqpoint{9.500326in}{1.687439in}}{\pgfqpoint{9.512795in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{9.512795in}{1.687439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.618353in}{1.698905in}}%
\pgfpathcurveto{\pgfqpoint{9.630809in}{1.698905in}}{\pgfqpoint{9.642757in}{1.703853in}}{\pgfqpoint{9.651565in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{9.660373in}{1.721469in}}{\pgfqpoint{9.665321in}{1.733417in}}{\pgfqpoint{9.665321in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{9.665321in}{1.758329in}}{\pgfqpoint{9.660373in}{1.770276in}}{\pgfqpoint{9.651565in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{9.642757in}{1.787892in}}{\pgfqpoint{9.630809in}{1.792841in}}{\pgfqpoint{9.618353in}{1.792841in}}%
\pgfpathcurveto{\pgfqpoint{9.605897in}{1.792841in}}{\pgfqpoint{9.593950in}{1.787892in}}{\pgfqpoint{9.585142in}{1.779084in}}%
\pgfpathcurveto{\pgfqpoint{9.576334in}{1.770276in}}{\pgfqpoint{9.571385in}{1.758329in}}{\pgfqpoint{9.571385in}{1.745873in}}%
\pgfpathcurveto{\pgfqpoint{9.571385in}{1.733417in}}{\pgfqpoint{9.576334in}{1.721469in}}{\pgfqpoint{9.585142in}{1.712661in}}%
\pgfpathcurveto{\pgfqpoint{9.593950in}{1.703853in}}{\pgfqpoint{9.605897in}{1.698905in}}{\pgfqpoint{9.618353in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{9.618353in}{1.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601209in}{1.827064in}}%
\pgfpathcurveto{\pgfqpoint{9.613653in}{1.827064in}}{\pgfqpoint{9.625588in}{1.832008in}}{\pgfqpoint{9.634386in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{9.643185in}{1.849606in}}{\pgfqpoint{9.648129in}{1.861541in}}{\pgfqpoint{9.648129in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{9.648129in}{1.886427in}}{\pgfqpoint{9.643185in}{1.898362in}}{\pgfqpoint{9.634386in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{9.625588in}{1.915960in}}{\pgfqpoint{9.613653in}{1.920903in}}{\pgfqpoint{9.601209in}{1.920903in}}%
\pgfpathcurveto{\pgfqpoint{9.588766in}{1.920903in}}{\pgfqpoint{9.576831in}{1.915960in}}{\pgfqpoint{9.568032in}{1.907161in}}%
\pgfpathcurveto{\pgfqpoint{9.559234in}{1.898362in}}{\pgfqpoint{9.554290in}{1.886427in}}{\pgfqpoint{9.554290in}{1.873984in}}%
\pgfpathcurveto{\pgfqpoint{9.554290in}{1.861541in}}{\pgfqpoint{9.559234in}{1.849606in}}{\pgfqpoint{9.568032in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{9.576831in}{1.832008in}}{\pgfqpoint{9.588766in}{1.827064in}}{\pgfqpoint{9.601209in}{1.827064in}}%
\pgfpathlineto{\pgfqpoint{9.601209in}{1.827064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.473255in}{1.661266in}}%
\pgfpathcurveto{\pgfqpoint{9.485685in}{1.661266in}}{\pgfqpoint{9.497608in}{1.666205in}}{\pgfqpoint{9.506398in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{9.515187in}{1.683784in}}{\pgfqpoint{9.520126in}{1.695707in}}{\pgfqpoint{9.520126in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{9.520126in}{1.720567in}}{\pgfqpoint{9.515187in}{1.732490in}}{\pgfqpoint{9.506398in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{9.497608in}{1.750070in}}{\pgfqpoint{9.485685in}{1.755008in}}{\pgfqpoint{9.473255in}{1.755008in}}%
\pgfpathcurveto{\pgfqpoint{9.460825in}{1.755008in}}{\pgfqpoint{9.448902in}{1.750070in}}{\pgfqpoint{9.440112in}{1.741280in}}%
\pgfpathcurveto{\pgfqpoint{9.431323in}{1.732490in}}{\pgfqpoint{9.426384in}{1.720567in}}{\pgfqpoint{9.426384in}{1.708137in}}%
\pgfpathcurveto{\pgfqpoint{9.426384in}{1.695707in}}{\pgfqpoint{9.431323in}{1.683784in}}{\pgfqpoint{9.440112in}{1.674994in}}%
\pgfpathcurveto{\pgfqpoint{9.448902in}{1.666205in}}{\pgfqpoint{9.460825in}{1.661266in}}{\pgfqpoint{9.473255in}{1.661266in}}%
\pgfpathlineto{\pgfqpoint{9.473255in}{1.661266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843625in}{1.969276in}}%
\pgfpathcurveto{\pgfqpoint{9.856042in}{1.969276in}}{\pgfqpoint{9.867953in}{1.974209in}}{\pgfqpoint{9.876733in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{9.885514in}{1.991770in}}{\pgfqpoint{9.890447in}{2.003681in}}{\pgfqpoint{9.890447in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{9.890447in}{2.028516in}}{\pgfqpoint{9.885514in}{2.040426in}}{\pgfqpoint{9.876733in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{9.867953in}{2.057987in}}{\pgfqpoint{9.856042in}{2.062921in}}{\pgfqpoint{9.843625in}{2.062921in}}%
\pgfpathcurveto{\pgfqpoint{9.831207in}{2.062921in}}{\pgfqpoint{9.819296in}{2.057987in}}{\pgfqpoint{9.810516in}{2.049207in}}%
\pgfpathcurveto{\pgfqpoint{9.801736in}{2.040426in}}{\pgfqpoint{9.796802in}{2.028516in}}{\pgfqpoint{9.796802in}{2.016098in}}%
\pgfpathcurveto{\pgfqpoint{9.796802in}{2.003681in}}{\pgfqpoint{9.801736in}{1.991770in}}{\pgfqpoint{9.810516in}{1.982990in}}%
\pgfpathcurveto{\pgfqpoint{9.819296in}{1.974209in}}{\pgfqpoint{9.831207in}{1.969276in}}{\pgfqpoint{9.843625in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{9.843625in}{1.969276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.580677in}{1.679101in}}%
\pgfpathcurveto{\pgfqpoint{9.593082in}{1.679101in}}{\pgfqpoint{9.604980in}{1.684029in}}{\pgfqpoint{9.613751in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{9.622523in}{1.701572in}}{\pgfqpoint{9.627451in}{1.713470in}}{\pgfqpoint{9.627451in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{9.627451in}{1.738279in}}{\pgfqpoint{9.622523in}{1.750177in}}{\pgfqpoint{9.613751in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{9.604980in}{1.767720in}}{\pgfqpoint{9.593082in}{1.772649in}}{\pgfqpoint{9.580677in}{1.772649in}}%
\pgfpathcurveto{\pgfqpoint{9.568272in}{1.772649in}}{\pgfqpoint{9.556374in}{1.767720in}}{\pgfqpoint{9.547603in}{1.758949in}}%
\pgfpathcurveto{\pgfqpoint{9.538831in}{1.750177in}}{\pgfqpoint{9.533903in}{1.738279in}}{\pgfqpoint{9.533903in}{1.725875in}}%
\pgfpathcurveto{\pgfqpoint{9.533903in}{1.713470in}}{\pgfqpoint{9.538831in}{1.701572in}}{\pgfqpoint{9.547603in}{1.692800in}}%
\pgfpathcurveto{\pgfqpoint{9.556374in}{1.684029in}}{\pgfqpoint{9.568272in}{1.679101in}}{\pgfqpoint{9.580677in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{9.580677in}{1.679101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.663164in}{1.784353in}}%
\pgfpathcurveto{\pgfqpoint{9.675556in}{1.784353in}}{\pgfqpoint{9.687442in}{1.789276in}}{\pgfqpoint{9.696204in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{9.704966in}{1.806801in}}{\pgfqpoint{9.709889in}{1.818686in}}{\pgfqpoint{9.709889in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{9.709889in}{1.843470in}}{\pgfqpoint{9.704966in}{1.855356in}}{\pgfqpoint{9.696204in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{9.687442in}{1.872881in}}{\pgfqpoint{9.675556in}{1.877804in}}{\pgfqpoint{9.663164in}{1.877804in}}%
\pgfpathcurveto{\pgfqpoint{9.650772in}{1.877804in}}{\pgfqpoint{9.638886in}{1.872881in}}{\pgfqpoint{9.630124in}{1.864118in}}%
\pgfpathcurveto{\pgfqpoint{9.621361in}{1.855356in}}{\pgfqpoint{9.616438in}{1.843470in}}{\pgfqpoint{9.616438in}{1.831078in}}%
\pgfpathcurveto{\pgfqpoint{9.616438in}{1.818686in}}{\pgfqpoint{9.621361in}{1.806801in}}{\pgfqpoint{9.630124in}{1.798038in}}%
\pgfpathcurveto{\pgfqpoint{9.638886in}{1.789276in}}{\pgfqpoint{9.650772in}{1.784353in}}{\pgfqpoint{9.663164in}{1.784353in}}%
\pgfpathlineto{\pgfqpoint{9.663164in}{1.784353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.961701in}{2.378914in}}%
\pgfpathcurveto{\pgfqpoint{9.974080in}{2.378914in}}{\pgfqpoint{9.985954in}{2.383832in}}{\pgfqpoint{9.994707in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{10.003460in}{2.401338in}}{\pgfqpoint{10.008379in}{2.413212in}}{\pgfqpoint{10.008379in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{10.008379in}{2.437970in}}{\pgfqpoint{10.003460in}{2.449844in}}{\pgfqpoint{9.994707in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{9.985954in}{2.467350in}}{\pgfqpoint{9.974080in}{2.472268in}}{\pgfqpoint{9.961701in}{2.472268in}}%
\pgfpathcurveto{\pgfqpoint{9.949322in}{2.472268in}}{\pgfqpoint{9.937448in}{2.467350in}}{\pgfqpoint{9.928695in}{2.458597in}}%
\pgfpathcurveto{\pgfqpoint{9.919942in}{2.449844in}}{\pgfqpoint{9.915024in}{2.437970in}}{\pgfqpoint{9.915024in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{9.915024in}{2.413212in}}{\pgfqpoint{9.919942in}{2.401338in}}{\pgfqpoint{9.928695in}{2.392585in}}%
\pgfpathcurveto{\pgfqpoint{9.937448in}{2.383832in}}{\pgfqpoint{9.949322in}{2.378914in}}{\pgfqpoint{9.961701in}{2.378914in}}%
\pgfpathlineto{\pgfqpoint{9.961701in}{2.378914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.035273in}{2.143203in}}%
\pgfpathcurveto{\pgfqpoint{10.047640in}{2.143203in}}{\pgfqpoint{10.059501in}{2.148116in}}{\pgfqpoint{10.068245in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{10.076989in}{2.165604in}}{\pgfqpoint{10.081903in}{2.177466in}}{\pgfqpoint{10.081903in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{10.081903in}{2.202198in}}{\pgfqpoint{10.076989in}{2.214059in}}{\pgfqpoint{10.068245in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{10.059501in}{2.231548in}}{\pgfqpoint{10.047640in}{2.236461in}}{\pgfqpoint{10.035273in}{2.236461in}}%
\pgfpathcurveto{\pgfqpoint{10.022907in}{2.236461in}}{\pgfqpoint{10.011046in}{2.231548in}}{\pgfqpoint{10.002302in}{2.222804in}}%
\pgfpathcurveto{\pgfqpoint{9.993557in}{2.214059in}}{\pgfqpoint{9.988644in}{2.202198in}}{\pgfqpoint{9.988644in}{2.189832in}}%
\pgfpathcurveto{\pgfqpoint{9.988644in}{2.177466in}}{\pgfqpoint{9.993557in}{2.165604in}}{\pgfqpoint{10.002302in}{2.156860in}}%
\pgfpathcurveto{\pgfqpoint{10.011046in}{2.148116in}}{\pgfqpoint{10.022907in}{2.143203in}}{\pgfqpoint{10.035273in}{2.143203in}}%
\pgfpathlineto{\pgfqpoint{10.035273in}{2.143203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516029in}{1.843288in}}%
\pgfpathcurveto{\pgfqpoint{9.528383in}{1.843288in}}{\pgfqpoint{9.540232in}{1.848196in}}{\pgfqpoint{9.548967in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{9.557702in}{1.865666in}}{\pgfqpoint{9.562610in}{1.877515in}}{\pgfqpoint{9.562610in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{9.562610in}{1.902222in}}{\pgfqpoint{9.557702in}{1.914071in}}{\pgfqpoint{9.548967in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{9.540232in}{1.931542in}}{\pgfqpoint{9.528383in}{1.936450in}}{\pgfqpoint{9.516029in}{1.936450in}}%
\pgfpathcurveto{\pgfqpoint{9.503676in}{1.936450in}}{\pgfqpoint{9.491827in}{1.931542in}}{\pgfqpoint{9.483092in}{1.922806in}}%
\pgfpathcurveto{\pgfqpoint{9.474357in}{1.914071in}}{\pgfqpoint{9.469448in}{1.902222in}}{\pgfqpoint{9.469448in}{1.889869in}}%
\pgfpathcurveto{\pgfqpoint{9.469448in}{1.877515in}}{\pgfqpoint{9.474357in}{1.865666in}}{\pgfqpoint{9.483092in}{1.856931in}}%
\pgfpathcurveto{\pgfqpoint{9.491827in}{1.848196in}}{\pgfqpoint{9.503676in}{1.843288in}}{\pgfqpoint{9.516029in}{1.843288in}}%
\pgfpathlineto{\pgfqpoint{9.516029in}{1.843288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.031912in}{2.349751in}}%
\pgfpathcurveto{\pgfqpoint{10.044253in}{2.349751in}}{\pgfqpoint{10.056090in}{2.354654in}}{\pgfqpoint{10.064816in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{10.073542in}{2.372106in}}{\pgfqpoint{10.078445in}{2.383943in}}{\pgfqpoint{10.078445in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{10.078445in}{2.408624in}}{\pgfqpoint{10.073542in}{2.420461in}}{\pgfqpoint{10.064816in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{10.056090in}{2.437913in}}{\pgfqpoint{10.044253in}{2.442816in}}{\pgfqpoint{10.031912in}{2.442816in}}%
\pgfpathcurveto{\pgfqpoint{10.019572in}{2.442816in}}{\pgfqpoint{10.007735in}{2.437913in}}{\pgfqpoint{9.999009in}{2.429187in}}%
\pgfpathcurveto{\pgfqpoint{9.990283in}{2.420461in}}{\pgfqpoint{9.985380in}{2.408624in}}{\pgfqpoint{9.985380in}{2.396284in}}%
\pgfpathcurveto{\pgfqpoint{9.985380in}{2.383943in}}{\pgfqpoint{9.990283in}{2.372106in}}{\pgfqpoint{9.999009in}{2.363380in}}%
\pgfpathcurveto{\pgfqpoint{10.007735in}{2.354654in}}{\pgfqpoint{10.019572in}{2.349751in}}{\pgfqpoint{10.031912in}{2.349751in}}%
\pgfpathlineto{\pgfqpoint{10.031912in}{2.349751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.524461in}{1.781962in}}%
\pgfpathcurveto{\pgfqpoint{9.536788in}{1.781962in}}{\pgfqpoint{9.548613in}{1.786859in}}{\pgfqpoint{9.557330in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{9.566047in}{1.804294in}}{\pgfqpoint{9.570945in}{1.816118in}}{\pgfqpoint{9.570945in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{9.570945in}{1.840774in}}{\pgfqpoint{9.566047in}{1.852599in}}{\pgfqpoint{9.557330in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{9.548613in}{1.870033in}}{\pgfqpoint{9.536788in}{1.874931in}}{\pgfqpoint{9.524461in}{1.874931in}}%
\pgfpathcurveto{\pgfqpoint{9.512133in}{1.874931in}}{\pgfqpoint{9.500308in}{1.870033in}}{\pgfqpoint{9.491591in}{1.861316in}}%
\pgfpathcurveto{\pgfqpoint{9.482874in}{1.852599in}}{\pgfqpoint{9.477976in}{1.840774in}}{\pgfqpoint{9.477976in}{1.828446in}}%
\pgfpathcurveto{\pgfqpoint{9.477976in}{1.816118in}}{\pgfqpoint{9.482874in}{1.804294in}}{\pgfqpoint{9.491591in}{1.795577in}}%
\pgfpathcurveto{\pgfqpoint{9.500308in}{1.786859in}}{\pgfqpoint{9.512133in}{1.781962in}}{\pgfqpoint{9.524461in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{9.524461in}{1.781962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818133in}{2.078479in}}%
\pgfpathcurveto{\pgfqpoint{9.830448in}{2.078479in}}{\pgfqpoint{9.842261in}{2.083372in}}{\pgfqpoint{9.850969in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{9.859677in}{2.100788in}}{\pgfqpoint{9.864570in}{2.112600in}}{\pgfqpoint{9.864570in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{9.864570in}{2.137231in}}{\pgfqpoint{9.859677in}{2.149043in}}{\pgfqpoint{9.850969in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{9.842261in}{2.166459in}}{\pgfqpoint{9.830448in}{2.171352in}}{\pgfqpoint{9.818133in}{2.171352in}}%
\pgfpathcurveto{\pgfqpoint{9.805818in}{2.171352in}}{\pgfqpoint{9.794006in}{2.166459in}}{\pgfqpoint{9.785298in}{2.157751in}}%
\pgfpathcurveto{\pgfqpoint{9.776590in}{2.149043in}}{\pgfqpoint{9.771697in}{2.137231in}}{\pgfqpoint{9.771697in}{2.124915in}}%
\pgfpathcurveto{\pgfqpoint{9.771697in}{2.112600in}}{\pgfqpoint{9.776590in}{2.100788in}}{\pgfqpoint{9.785298in}{2.092080in}}%
\pgfpathcurveto{\pgfqpoint{9.794006in}{2.083372in}}{\pgfqpoint{9.805818in}{2.078479in}}{\pgfqpoint{9.818133in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{9.818133in}{2.078479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.828249in}{2.033299in}}%
\pgfpathcurveto{\pgfqpoint{9.840552in}{2.033299in}}{\pgfqpoint{9.852352in}{2.038187in}}{\pgfqpoint{9.861051in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{9.869750in}{2.055585in}}{\pgfqpoint{9.874638in}{2.067385in}}{\pgfqpoint{9.874638in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{9.874638in}{2.091990in}}{\pgfqpoint{9.869750in}{2.103790in}}{\pgfqpoint{9.861051in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{9.852352in}{2.121189in}}{\pgfqpoint{9.840552in}{2.126076in}}{\pgfqpoint{9.828249in}{2.126076in}}%
\pgfpathcurveto{\pgfqpoint{9.815947in}{2.126076in}}{\pgfqpoint{9.804147in}{2.121189in}}{\pgfqpoint{9.795447in}{2.112490in}}%
\pgfpathcurveto{\pgfqpoint{9.786748in}{2.103790in}}{\pgfqpoint{9.781861in}{2.091990in}}{\pgfqpoint{9.781861in}{2.079688in}}%
\pgfpathcurveto{\pgfqpoint{9.781861in}{2.067385in}}{\pgfqpoint{9.786748in}{2.055585in}}{\pgfqpoint{9.795447in}{2.046886in}}%
\pgfpathcurveto{\pgfqpoint{9.804147in}{2.038187in}}{\pgfqpoint{9.815947in}{2.033299in}}{\pgfqpoint{9.828249in}{2.033299in}}%
\pgfpathlineto{\pgfqpoint{9.828249in}{2.033299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.912037in}{2.023599in}}%
\pgfpathcurveto{\pgfqpoint{9.924327in}{2.023599in}}{\pgfqpoint{9.936115in}{2.028481in}}{\pgfqpoint{9.944805in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{9.953495in}{2.045862in}}{\pgfqpoint{9.958378in}{2.057650in}}{\pgfqpoint{9.958378in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{9.958378in}{2.082229in}}{\pgfqpoint{9.953495in}{2.094017in}}{\pgfqpoint{9.944805in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{9.936115in}{2.111397in}}{\pgfqpoint{9.924327in}{2.116280in}}{\pgfqpoint{9.912037in}{2.116280in}}%
\pgfpathcurveto{\pgfqpoint{9.899747in}{2.116280in}}{\pgfqpoint{9.887959in}{2.111397in}}{\pgfqpoint{9.879269in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{9.870579in}{2.094017in}}{\pgfqpoint{9.865696in}{2.082229in}}{\pgfqpoint{9.865696in}{2.069939in}}%
\pgfpathcurveto{\pgfqpoint{9.865696in}{2.057650in}}{\pgfqpoint{9.870579in}{2.045862in}}{\pgfqpoint{9.879269in}{2.037172in}}%
\pgfpathcurveto{\pgfqpoint{9.887959in}{2.028481in}}{\pgfqpoint{9.899747in}{2.023599in}}{\pgfqpoint{9.912037in}{2.023599in}}%
\pgfpathlineto{\pgfqpoint{9.912037in}{2.023599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.219387in}{1.182103in}}%
\pgfpathcurveto{\pgfqpoint{9.231664in}{1.182103in}}{\pgfqpoint{9.243439in}{1.186980in}}{\pgfqpoint{9.252121in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{9.260802in}{1.204342in}}{\pgfqpoint{9.265679in}{1.216118in}}{\pgfqpoint{9.265679in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{9.265679in}{1.240672in}}{\pgfqpoint{9.260802in}{1.252448in}}{\pgfqpoint{9.252121in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{9.243439in}{1.269810in}}{\pgfqpoint{9.231664in}{1.274688in}}{\pgfqpoint{9.219387in}{1.274688in}}%
\pgfpathcurveto{\pgfqpoint{9.207110in}{1.274688in}}{\pgfqpoint{9.195334in}{1.269810in}}{\pgfqpoint{9.186653in}{1.261129in}}%
\pgfpathcurveto{\pgfqpoint{9.177972in}{1.252448in}}{\pgfqpoint{9.173094in}{1.240672in}}{\pgfqpoint{9.173094in}{1.228395in}}%
\pgfpathcurveto{\pgfqpoint{9.173094in}{1.216118in}}{\pgfqpoint{9.177972in}{1.204342in}}{\pgfqpoint{9.186653in}{1.195661in}}%
\pgfpathcurveto{\pgfqpoint{9.195334in}{1.186980in}}{\pgfqpoint{9.207110in}{1.182103in}}{\pgfqpoint{9.219387in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{9.219387in}{1.182103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.848901in}{2.223833in}}%
\pgfpathcurveto{\pgfqpoint{9.861165in}{2.223833in}}{\pgfqpoint{9.872929in}{2.228706in}}{\pgfqpoint{9.881601in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{9.890273in}{2.246050in}}{\pgfqpoint{9.895146in}{2.257814in}}{\pgfqpoint{9.895146in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{9.895146in}{2.282343in}}{\pgfqpoint{9.890273in}{2.294106in}}{\pgfqpoint{9.881601in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{9.872929in}{2.311450in}}{\pgfqpoint{9.861165in}{2.316323in}}{\pgfqpoint{9.848901in}{2.316323in}}%
\pgfpathcurveto{\pgfqpoint{9.836637in}{2.316323in}}{\pgfqpoint{9.824873in}{2.311450in}}{\pgfqpoint{9.816201in}{2.302778in}}%
\pgfpathcurveto{\pgfqpoint{9.807529in}{2.294106in}}{\pgfqpoint{9.802656in}{2.282343in}}{\pgfqpoint{9.802656in}{2.270078in}}%
\pgfpathcurveto{\pgfqpoint{9.802656in}{2.257814in}}{\pgfqpoint{9.807529in}{2.246050in}}{\pgfqpoint{9.816201in}{2.237378in}}%
\pgfpathcurveto{\pgfqpoint{9.824873in}{2.228706in}}{\pgfqpoint{9.836637in}{2.223833in}}{\pgfqpoint{9.848901in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{9.848901in}{2.223833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.004893in}{1.980236in}}%
\pgfpathcurveto{\pgfqpoint{10.017144in}{1.980236in}}{\pgfqpoint{10.028896in}{1.985104in}}{\pgfqpoint{10.037559in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{10.046222in}{2.002430in}}{\pgfqpoint{10.051090in}{2.014181in}}{\pgfqpoint{10.051090in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{10.051090in}{2.038685in}}{\pgfqpoint{10.046222in}{2.050436in}}{\pgfqpoint{10.037559in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{10.028896in}{2.067762in}}{\pgfqpoint{10.017144in}{2.072630in}}{\pgfqpoint{10.004893in}{2.072630in}}%
\pgfpathcurveto{\pgfqpoint{9.992641in}{2.072630in}}{\pgfqpoint{9.980890in}{2.067762in}}{\pgfqpoint{9.972227in}{2.059099in}}%
\pgfpathcurveto{\pgfqpoint{9.963563in}{2.050436in}}{\pgfqpoint{9.958696in}{2.038685in}}{\pgfqpoint{9.958696in}{2.026433in}}%
\pgfpathcurveto{\pgfqpoint{9.958696in}{2.014181in}}{\pgfqpoint{9.963563in}{2.002430in}}{\pgfqpoint{9.972227in}{1.993767in}}%
\pgfpathcurveto{\pgfqpoint{9.980890in}{1.985104in}}{\pgfqpoint{9.992641in}{1.980236in}}{\pgfqpoint{10.004893in}{1.980236in}}%
\pgfpathlineto{\pgfqpoint{10.004893in}{1.980236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.786832in}{2.045055in}}%
\pgfpathcurveto{\pgfqpoint{9.799071in}{2.045055in}}{\pgfqpoint{9.810811in}{2.049918in}}{\pgfqpoint{9.819465in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{9.828119in}{2.067226in}}{\pgfqpoint{9.832982in}{2.078966in}}{\pgfqpoint{9.832982in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{9.832982in}{2.103444in}}{\pgfqpoint{9.828119in}{2.115183in}}{\pgfqpoint{9.819465in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{9.810811in}{2.132491in}}{\pgfqpoint{9.799071in}{2.137354in}}{\pgfqpoint{9.786832in}{2.137354in}}%
\pgfpathcurveto{\pgfqpoint{9.774594in}{2.137354in}}{\pgfqpoint{9.762854in}{2.132491in}}{\pgfqpoint{9.754200in}{2.123837in}}%
\pgfpathcurveto{\pgfqpoint{9.745546in}{2.115183in}}{\pgfqpoint{9.740683in}{2.103444in}}{\pgfqpoint{9.740683in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{9.740683in}{2.078966in}}{\pgfqpoint{9.745546in}{2.067226in}}{\pgfqpoint{9.754200in}{2.058572in}}%
\pgfpathcurveto{\pgfqpoint{9.762854in}{2.049918in}}{\pgfqpoint{9.774594in}{2.045055in}}{\pgfqpoint{9.786832in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{9.786832in}{2.045055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.962592in}{2.054929in}}%
\pgfpathcurveto{\pgfqpoint{9.974818in}{2.054929in}}{\pgfqpoint{9.986545in}{2.059786in}}{\pgfqpoint{9.995191in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{10.003836in}{2.077077in}}{\pgfqpoint{10.008693in}{2.088804in}}{\pgfqpoint{10.008693in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{10.008693in}{2.113256in}}{\pgfqpoint{10.003836in}{2.124984in}}{\pgfqpoint{9.995191in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{9.986545in}{2.142274in}}{\pgfqpoint{9.974818in}{2.147132in}}{\pgfqpoint{9.962592in}{2.147132in}}%
\pgfpathcurveto{\pgfqpoint{9.950366in}{2.147132in}}{\pgfqpoint{9.938638in}{2.142274in}}{\pgfqpoint{9.929993in}{2.133629in}}%
\pgfpathcurveto{\pgfqpoint{9.921348in}{2.124984in}}{\pgfqpoint{9.916490in}{2.113256in}}{\pgfqpoint{9.916490in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{9.916490in}{2.088804in}}{\pgfqpoint{9.921348in}{2.077077in}}{\pgfqpoint{9.929993in}{2.068431in}}%
\pgfpathcurveto{\pgfqpoint{9.938638in}{2.059786in}}{\pgfqpoint{9.950366in}{2.054929in}}{\pgfqpoint{9.962592in}{2.054929in}}%
\pgfpathlineto{\pgfqpoint{9.962592in}{2.054929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.864317in}{2.435641in}}%
\pgfpathcurveto{\pgfqpoint{9.876530in}{2.435641in}}{\pgfqpoint{9.888245in}{2.440493in}}{\pgfqpoint{9.896882in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{9.905518in}{2.457766in}}{\pgfqpoint{9.910370in}{2.469481in}}{\pgfqpoint{9.910370in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{9.910370in}{2.493908in}}{\pgfqpoint{9.905518in}{2.505623in}}{\pgfqpoint{9.896882in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{9.888245in}{2.522896in}}{\pgfqpoint{9.876530in}{2.527749in}}{\pgfqpoint{9.864317in}{2.527749in}}%
\pgfpathcurveto{\pgfqpoint{9.852103in}{2.527749in}}{\pgfqpoint{9.840388in}{2.522896in}}{\pgfqpoint{9.831752in}{2.514260in}}%
\pgfpathcurveto{\pgfqpoint{9.823115in}{2.505623in}}{\pgfqpoint{9.818263in}{2.493908in}}{\pgfqpoint{9.818263in}{2.481695in}}%
\pgfpathcurveto{\pgfqpoint{9.818263in}{2.469481in}}{\pgfqpoint{9.823115in}{2.457766in}}{\pgfqpoint{9.831752in}{2.449130in}}%
\pgfpathcurveto{\pgfqpoint{9.840388in}{2.440493in}}{\pgfqpoint{9.852103in}{2.435641in}}{\pgfqpoint{9.864317in}{2.435641in}}%
\pgfpathlineto{\pgfqpoint{9.864317in}{2.435641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.065059in}{1.847911in}}%
\pgfpathcurveto{\pgfqpoint{10.077260in}{1.847911in}}{\pgfqpoint{10.088963in}{1.852759in}}{\pgfqpoint{10.097590in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{10.106218in}{1.870013in}}{\pgfqpoint{10.111065in}{1.881716in}}{\pgfqpoint{10.111065in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{10.111065in}{1.906118in}}{\pgfqpoint{10.106218in}{1.917821in}}{\pgfqpoint{10.097590in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{10.088963in}{1.935076in}}{\pgfqpoint{10.077260in}{1.939924in}}{\pgfqpoint{10.065059in}{1.939924in}}%
\pgfpathcurveto{\pgfqpoint{10.052858in}{1.939924in}}{\pgfqpoint{10.041155in}{1.935076in}}{\pgfqpoint{10.032527in}{1.926449in}}%
\pgfpathcurveto{\pgfqpoint{10.023900in}{1.917821in}}{\pgfqpoint{10.019053in}{1.906118in}}{\pgfqpoint{10.019053in}{1.893917in}}%
\pgfpathcurveto{\pgfqpoint{10.019053in}{1.881716in}}{\pgfqpoint{10.023900in}{1.870013in}}{\pgfqpoint{10.032527in}{1.861386in}}%
\pgfpathcurveto{\pgfqpoint{10.041155in}{1.852759in}}{\pgfqpoint{10.052858in}{1.847911in}}{\pgfqpoint{10.065059in}{1.847911in}}%
\pgfpathlineto{\pgfqpoint{10.065059in}{1.847911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.208203in}{2.300724in}}%
\pgfpathcurveto{\pgfqpoint{10.220392in}{2.300724in}}{\pgfqpoint{10.232083in}{2.305566in}}{\pgfqpoint{10.240701in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{10.249320in}{2.322803in}}{\pgfqpoint{10.254162in}{2.334494in}}{\pgfqpoint{10.254162in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{10.254162in}{2.358871in}}{\pgfqpoint{10.249320in}{2.370561in}}{\pgfqpoint{10.240701in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{10.232083in}{2.387798in}}{\pgfqpoint{10.220392in}{2.392641in}}{\pgfqpoint{10.208203in}{2.392641in}}%
\pgfpathcurveto{\pgfqpoint{10.196015in}{2.392641in}}{\pgfqpoint{10.184324in}{2.387798in}}{\pgfqpoint{10.175706in}{2.379180in}}%
\pgfpathcurveto{\pgfqpoint{10.167087in}{2.370561in}}{\pgfqpoint{10.162245in}{2.358871in}}{\pgfqpoint{10.162245in}{2.346682in}}%
\pgfpathcurveto{\pgfqpoint{10.162245in}{2.334494in}}{\pgfqpoint{10.167087in}{2.322803in}}{\pgfqpoint{10.175706in}{2.314185in}}%
\pgfpathcurveto{\pgfqpoint{10.184324in}{2.305566in}}{\pgfqpoint{10.196015in}{2.300724in}}{\pgfqpoint{10.208203in}{2.300724in}}%
\pgfpathlineto{\pgfqpoint{10.208203in}{2.300724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823461in}{1.873121in}}%
\pgfpathcurveto{\pgfqpoint{9.835637in}{1.873121in}}{\pgfqpoint{9.847315in}{1.877958in}}{\pgfqpoint{9.855925in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{9.864535in}{1.895177in}}{\pgfqpoint{9.869372in}{1.906856in}}{\pgfqpoint{9.869372in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{9.869372in}{1.931207in}}{\pgfqpoint{9.864535in}{1.942886in}}{\pgfqpoint{9.855925in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{9.847315in}{1.960105in}}{\pgfqpoint{9.835637in}{1.964943in}}{\pgfqpoint{9.823461in}{1.964943in}}%
\pgfpathcurveto{\pgfqpoint{9.811285in}{1.964943in}}{\pgfqpoint{9.799606in}{1.960105in}}{\pgfqpoint{9.790997in}{1.951496in}}%
\pgfpathcurveto{\pgfqpoint{9.782387in}{1.942886in}}{\pgfqpoint{9.777550in}{1.931207in}}{\pgfqpoint{9.777550in}{1.919032in}}%
\pgfpathcurveto{\pgfqpoint{9.777550in}{1.906856in}}{\pgfqpoint{9.782387in}{1.895177in}}{\pgfqpoint{9.790997in}{1.886568in}}%
\pgfpathcurveto{\pgfqpoint{9.799606in}{1.877958in}}{\pgfqpoint{9.811285in}{1.873121in}}{\pgfqpoint{9.823461in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{9.823461in}{1.873121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.775187in}{2.552106in}}%
\pgfpathcurveto{\pgfqpoint{10.787350in}{2.552106in}}{\pgfqpoint{10.799017in}{2.556938in}}{\pgfqpoint{10.807617in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{10.816218in}{2.574140in}}{\pgfqpoint{10.821050in}{2.585806in}}{\pgfqpoint{10.821050in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{10.821050in}{2.610133in}}{\pgfqpoint{10.816218in}{2.621799in}}{\pgfqpoint{10.807617in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{10.799017in}{2.639001in}}{\pgfqpoint{10.787350in}{2.643833in}}{\pgfqpoint{10.775187in}{2.643833in}}%
\pgfpathcurveto{\pgfqpoint{10.763024in}{2.643833in}}{\pgfqpoint{10.751357in}{2.639001in}}{\pgfqpoint{10.742756in}{2.630400in}}%
\pgfpathcurveto{\pgfqpoint{10.734156in}{2.621799in}}{\pgfqpoint{10.729323in}{2.610133in}}{\pgfqpoint{10.729323in}{2.597969in}}%
\pgfpathcurveto{\pgfqpoint{10.729323in}{2.585806in}}{\pgfqpoint{10.734156in}{2.574140in}}{\pgfqpoint{10.742756in}{2.565539in}}%
\pgfpathcurveto{\pgfqpoint{10.751357in}{2.556938in}}{\pgfqpoint{10.763024in}{2.552106in}}{\pgfqpoint{10.775187in}{2.552106in}}%
\pgfpathlineto{\pgfqpoint{10.775187in}{2.552106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.338220in}{2.356707in}}%
\pgfpathcurveto{\pgfqpoint{10.350370in}{2.356707in}}{\pgfqpoint{10.362025in}{2.361534in}}{\pgfqpoint{10.370617in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{10.379209in}{2.378718in}}{\pgfqpoint{10.384036in}{2.390373in}}{\pgfqpoint{10.384036in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{10.384036in}{2.414674in}}{\pgfqpoint{10.379209in}{2.426328in}}{\pgfqpoint{10.370617in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{10.362025in}{2.443512in}}{\pgfqpoint{10.350370in}{2.448340in}}{\pgfqpoint{10.338220in}{2.448340in}}%
\pgfpathcurveto{\pgfqpoint{10.326069in}{2.448340in}}{\pgfqpoint{10.314415in}{2.443512in}}{\pgfqpoint{10.305823in}{2.434920in}}%
\pgfpathcurveto{\pgfqpoint{10.297231in}{2.426328in}}{\pgfqpoint{10.292404in}{2.414674in}}{\pgfqpoint{10.292404in}{2.402523in}}%
\pgfpathcurveto{\pgfqpoint{10.292404in}{2.390373in}}{\pgfqpoint{10.297231in}{2.378718in}}{\pgfqpoint{10.305823in}{2.370126in}}%
\pgfpathcurveto{\pgfqpoint{10.314415in}{2.361534in}}{\pgfqpoint{10.326069in}{2.356707in}}{\pgfqpoint{10.338220in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{10.338220in}{2.356707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.728015in}{2.461586in}}%
\pgfpathcurveto{\pgfqpoint{10.740153in}{2.461586in}}{\pgfqpoint{10.751796in}{2.466409in}}{\pgfqpoint{10.760379in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{10.768962in}{2.483574in}}{\pgfqpoint{10.773784in}{2.495217in}}{\pgfqpoint{10.773784in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{10.773784in}{2.519493in}}{\pgfqpoint{10.768962in}{2.531136in}}{\pgfqpoint{10.760379in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{10.751796in}{2.548301in}}{\pgfqpoint{10.740153in}{2.553124in}}{\pgfqpoint{10.728015in}{2.553124in}}%
\pgfpathcurveto{\pgfqpoint{10.715877in}{2.553124in}}{\pgfqpoint{10.704235in}{2.548301in}}{\pgfqpoint{10.695652in}{2.539718in}}%
\pgfpathcurveto{\pgfqpoint{10.687069in}{2.531136in}}{\pgfqpoint{10.682246in}{2.519493in}}{\pgfqpoint{10.682246in}{2.507355in}}%
\pgfpathcurveto{\pgfqpoint{10.682246in}{2.495217in}}{\pgfqpoint{10.687069in}{2.483574in}}{\pgfqpoint{10.695652in}{2.474991in}}%
\pgfpathcurveto{\pgfqpoint{10.704235in}{2.466409in}}{\pgfqpoint{10.715877in}{2.461586in}}{\pgfqpoint{10.728015in}{2.461586in}}%
\pgfpathlineto{\pgfqpoint{10.728015in}{2.461586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.906001in}{2.150988in}}%
\pgfpathcurveto{\pgfqpoint{9.918127in}{2.150988in}}{\pgfqpoint{9.929757in}{2.155806in}}{\pgfqpoint{9.938331in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{9.946905in}{2.172954in}}{\pgfqpoint{9.951723in}{2.184584in}}{\pgfqpoint{9.951723in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{9.951723in}{2.208835in}}{\pgfqpoint{9.946905in}{2.220466in}}{\pgfqpoint{9.938331in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{9.929757in}{2.237614in}}{\pgfqpoint{9.918127in}{2.242431in}}{\pgfqpoint{9.906001in}{2.242431in}}%
\pgfpathcurveto{\pgfqpoint{9.893876in}{2.242431in}}{\pgfqpoint{9.882245in}{2.237614in}}{\pgfqpoint{9.873671in}{2.229040in}}%
\pgfpathcurveto{\pgfqpoint{9.865097in}{2.220466in}}{\pgfqpoint{9.860280in}{2.208835in}}{\pgfqpoint{9.860280in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{9.860280in}{2.184584in}}{\pgfqpoint{9.865097in}{2.172954in}}{\pgfqpoint{9.873671in}{2.164380in}}%
\pgfpathcurveto{\pgfqpoint{9.882245in}{2.155806in}}{\pgfqpoint{9.893876in}{2.150988in}}{\pgfqpoint{9.906001in}{2.150988in}}%
\pgfpathlineto{\pgfqpoint{9.906001in}{2.150988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.834167in}{1.982760in}}%
\pgfpathcurveto{\pgfqpoint{9.846280in}{1.982760in}}{\pgfqpoint{9.857898in}{1.987572in}}{\pgfqpoint{9.866463in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{9.875028in}{2.004702in}}{\pgfqpoint{9.879841in}{2.016321in}}{\pgfqpoint{9.879841in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{9.879841in}{2.040547in}}{\pgfqpoint{9.875028in}{2.052165in}}{\pgfqpoint{9.866463in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{9.857898in}{2.069296in}}{\pgfqpoint{9.846280in}{2.074108in}}{\pgfqpoint{9.834167in}{2.074108in}}%
\pgfpathcurveto{\pgfqpoint{9.822054in}{2.074108in}}{\pgfqpoint{9.810435in}{2.069296in}}{\pgfqpoint{9.801870in}{2.060730in}}%
\pgfpathcurveto{\pgfqpoint{9.793305in}{2.052165in}}{\pgfqpoint{9.788492in}{2.040547in}}{\pgfqpoint{9.788492in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{9.788492in}{2.016321in}}{\pgfqpoint{9.793305in}{2.004702in}}{\pgfqpoint{9.801870in}{1.996137in}}%
\pgfpathcurveto{\pgfqpoint{9.810435in}{1.987572in}}{\pgfqpoint{9.822054in}{1.982760in}}{\pgfqpoint{9.834167in}{1.982760in}}%
\pgfpathlineto{\pgfqpoint{9.834167in}{1.982760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.961032in}{2.678514in}}%
\pgfpathcurveto{\pgfqpoint{10.973132in}{2.678514in}}{\pgfqpoint{10.984739in}{2.683321in}}{\pgfqpoint{10.993295in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{11.001852in}{2.700434in}}{\pgfqpoint{11.006659in}{2.712040in}}{\pgfqpoint{11.006659in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{11.006659in}{2.736241in}}{\pgfqpoint{11.001852in}{2.747848in}}{\pgfqpoint{10.993295in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{10.984739in}{2.764960in}}{\pgfqpoint{10.973132in}{2.769768in}}{\pgfqpoint{10.961032in}{2.769768in}}%
\pgfpathcurveto{\pgfqpoint{10.948932in}{2.769768in}}{\pgfqpoint{10.937325in}{2.764960in}}{\pgfqpoint{10.928769in}{2.756404in}}%
\pgfpathcurveto{\pgfqpoint{10.920213in}{2.747848in}}{\pgfqpoint{10.915405in}{2.736241in}}{\pgfqpoint{10.915405in}{2.724141in}}%
\pgfpathcurveto{\pgfqpoint{10.915405in}{2.712040in}}{\pgfqpoint{10.920213in}{2.700434in}}{\pgfqpoint{10.928769in}{2.691878in}}%
\pgfpathcurveto{\pgfqpoint{10.937325in}{2.683321in}}{\pgfqpoint{10.948932in}{2.678514in}}{\pgfqpoint{10.961032in}{2.678514in}}%
\pgfpathlineto{\pgfqpoint{10.961032in}{2.678514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.140945in}{2.030081in}}%
\pgfpathcurveto{\pgfqpoint{10.153033in}{2.030081in}}{\pgfqpoint{10.164627in}{2.034883in}}{\pgfqpoint{10.173174in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{10.181722in}{2.051978in}}{\pgfqpoint{10.186524in}{2.063572in}}{\pgfqpoint{10.186524in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{10.186524in}{2.087748in}}{\pgfqpoint{10.181722in}{2.099343in}}{\pgfqpoint{10.173174in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{10.164627in}{2.116438in}}{\pgfqpoint{10.153033in}{2.121240in}}{\pgfqpoint{10.140945in}{2.121240in}}%
\pgfpathcurveto{\pgfqpoint{10.128857in}{2.121240in}}{\pgfqpoint{10.117262in}{2.116438in}}{\pgfqpoint{10.108715in}{2.107890in}}%
\pgfpathcurveto{\pgfqpoint{10.100167in}{2.099343in}}{\pgfqpoint{10.095365in}{2.087748in}}{\pgfqpoint{10.095365in}{2.075660in}}%
\pgfpathcurveto{\pgfqpoint{10.095365in}{2.063572in}}{\pgfqpoint{10.100167in}{2.051978in}}{\pgfqpoint{10.108715in}{2.043431in}}%
\pgfpathcurveto{\pgfqpoint{10.117262in}{2.034883in}}{\pgfqpoint{10.128857in}{2.030081in}}{\pgfqpoint{10.140945in}{2.030081in}}%
\pgfpathlineto{\pgfqpoint{10.140945in}{2.030081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.318436in}{2.024969in}}%
\pgfpathcurveto{\pgfqpoint{10.330511in}{2.024969in}}{\pgfqpoint{10.342094in}{2.029766in}}{\pgfqpoint{10.350632in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{10.359171in}{2.046844in}}{\pgfqpoint{10.363969in}{2.058426in}}{\pgfqpoint{10.363969in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{10.363969in}{2.082577in}}{\pgfqpoint{10.359171in}{2.094159in}}{\pgfqpoint{10.350632in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{10.342094in}{2.111237in}}{\pgfqpoint{10.330511in}{2.116034in}}{\pgfqpoint{10.318436in}{2.116034in}}%
\pgfpathcurveto{\pgfqpoint{10.306361in}{2.116034in}}{\pgfqpoint{10.294778in}{2.111237in}}{\pgfqpoint{10.286239in}{2.102698in}}%
\pgfpathcurveto{\pgfqpoint{10.277701in}{2.094159in}}{\pgfqpoint{10.272903in}{2.082577in}}{\pgfqpoint{10.272903in}{2.070502in}}%
\pgfpathcurveto{\pgfqpoint{10.272903in}{2.058426in}}{\pgfqpoint{10.277701in}{2.046844in}}{\pgfqpoint{10.286239in}{2.038305in}}%
\pgfpathcurveto{\pgfqpoint{10.294778in}{2.029766in}}{\pgfqpoint{10.306361in}{2.024969in}}{\pgfqpoint{10.318436in}{2.024969in}}%
\pgfpathlineto{\pgfqpoint{10.318436in}{2.024969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.537085in}{1.863454in}}%
\pgfpathcurveto{\pgfqpoint{9.549148in}{1.863454in}}{\pgfqpoint{9.560719in}{1.868247in}}{\pgfqpoint{9.569248in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{9.577778in}{1.885307in}}{\pgfqpoint{9.582571in}{1.896877in}}{\pgfqpoint{9.582571in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{9.582571in}{1.921003in}}{\pgfqpoint{9.577778in}{1.932573in}}{\pgfqpoint{9.569248in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{9.560719in}{1.949633in}}{\pgfqpoint{9.549148in}{1.954426in}}{\pgfqpoint{9.537085in}{1.954426in}}%
\pgfpathcurveto{\pgfqpoint{9.525022in}{1.954426in}}{\pgfqpoint{9.513452in}{1.949633in}}{\pgfqpoint{9.504922in}{1.941103in}}%
\pgfpathcurveto{\pgfqpoint{9.496392in}{1.932573in}}{\pgfqpoint{9.491600in}{1.921003in}}{\pgfqpoint{9.491600in}{1.908940in}}%
\pgfpathcurveto{\pgfqpoint{9.491600in}{1.896877in}}{\pgfqpoint{9.496392in}{1.885307in}}{\pgfqpoint{9.504922in}{1.876777in}}%
\pgfpathcurveto{\pgfqpoint{9.513452in}{1.868247in}}{\pgfqpoint{9.525022in}{1.863454in}}{\pgfqpoint{9.537085in}{1.863454in}}%
\pgfpathlineto{\pgfqpoint{9.537085in}{1.863454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.604229in}{2.849129in}}%
\pgfpathcurveto{\pgfqpoint{10.616280in}{2.849129in}}{\pgfqpoint{10.627838in}{2.853916in}}{\pgfqpoint{10.636359in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{10.644880in}{2.870958in}}{\pgfqpoint{10.649668in}{2.882517in}}{\pgfqpoint{10.649668in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{10.649668in}{2.906618in}}{\pgfqpoint{10.644880in}{2.918176in}}{\pgfqpoint{10.636359in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{10.627838in}{2.935218in}}{\pgfqpoint{10.616280in}{2.940006in}}{\pgfqpoint{10.604229in}{2.940006in}}%
\pgfpathcurveto{\pgfqpoint{10.592179in}{2.940006in}}{\pgfqpoint{10.580620in}{2.935218in}}{\pgfqpoint{10.572099in}{2.926697in}}%
\pgfpathcurveto{\pgfqpoint{10.563578in}{2.918176in}}{\pgfqpoint{10.558791in}{2.906618in}}{\pgfqpoint{10.558791in}{2.894567in}}%
\pgfpathcurveto{\pgfqpoint{10.558791in}{2.882517in}}{\pgfqpoint{10.563578in}{2.870958in}}{\pgfqpoint{10.572099in}{2.862437in}}%
\pgfpathcurveto{\pgfqpoint{10.580620in}{2.853916in}}{\pgfqpoint{10.592179in}{2.849129in}}{\pgfqpoint{10.604229in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{10.604229in}{2.849129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852690in}{1.919530in}}%
\pgfpathcurveto{\pgfqpoint{9.864728in}{1.919530in}}{\pgfqpoint{9.876274in}{1.924313in}}{\pgfqpoint{9.884786in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{9.893299in}{1.941338in}}{\pgfqpoint{9.898081in}{1.952884in}}{\pgfqpoint{9.898081in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{9.898081in}{1.976960in}}{\pgfqpoint{9.893299in}{1.988507in}}{\pgfqpoint{9.884786in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{9.876274in}{2.005531in}}{\pgfqpoint{9.864728in}{2.010314in}}{\pgfqpoint{9.852690in}{2.010314in}}%
\pgfpathcurveto{\pgfqpoint{9.840652in}{2.010314in}}{\pgfqpoint{9.829105in}{2.005531in}}{\pgfqpoint{9.820593in}{1.997019in}}%
\pgfpathcurveto{\pgfqpoint{9.812081in}{1.988507in}}{\pgfqpoint{9.807298in}{1.976960in}}{\pgfqpoint{9.807298in}{1.964922in}}%
\pgfpathcurveto{\pgfqpoint{9.807298in}{1.952884in}}{\pgfqpoint{9.812081in}{1.941338in}}{\pgfqpoint{9.820593in}{1.932825in}}%
\pgfpathcurveto{\pgfqpoint{9.829105in}{1.924313in}}{\pgfqpoint{9.840652in}{1.919530in}}{\pgfqpoint{9.852690in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{1.919530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.699001in}{2.073878in}}%
\pgfpathcurveto{\pgfqpoint{9.711027in}{2.073878in}}{\pgfqpoint{9.722562in}{2.078656in}}{\pgfqpoint{9.731065in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{9.739568in}{2.095663in}}{\pgfqpoint{9.744346in}{2.107198in}}{\pgfqpoint{9.744346in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{9.744346in}{2.131249in}}{\pgfqpoint{9.739568in}{2.142783in}}{\pgfqpoint{9.731065in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{9.722562in}{2.159790in}}{\pgfqpoint{9.711027in}{2.164568in}}{\pgfqpoint{9.699001in}{2.164568in}}%
\pgfpathcurveto{\pgfqpoint{9.686976in}{2.164568in}}{\pgfqpoint{9.675441in}{2.159790in}}{\pgfqpoint{9.666938in}{2.151287in}}%
\pgfpathcurveto{\pgfqpoint{9.658434in}{2.142783in}}{\pgfqpoint{9.653657in}{2.131249in}}{\pgfqpoint{9.653657in}{2.119223in}}%
\pgfpathcurveto{\pgfqpoint{9.653657in}{2.107198in}}{\pgfqpoint{9.658434in}{2.095663in}}{\pgfqpoint{9.666938in}{2.087160in}}%
\pgfpathcurveto{\pgfqpoint{9.675441in}{2.078656in}}{\pgfqpoint{9.686976in}{2.073878in}}{\pgfqpoint{9.699001in}{2.073878in}}%
\pgfpathlineto{\pgfqpoint{9.699001in}{2.073878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158146in}{2.091273in}}%
\pgfpathcurveto{\pgfqpoint{10.170160in}{2.091273in}}{\pgfqpoint{10.181682in}{2.096046in}}{\pgfqpoint{10.190177in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{10.198671in}{2.113035in}}{\pgfqpoint{10.203444in}{2.124558in}}{\pgfqpoint{10.203444in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{10.203444in}{2.148584in}}{\pgfqpoint{10.198671in}{2.160107in}}{\pgfqpoint{10.190177in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{10.181682in}{2.177096in}}{\pgfqpoint{10.170160in}{2.181869in}}{\pgfqpoint{10.158146in}{2.181869in}}%
\pgfpathcurveto{\pgfqpoint{10.146133in}{2.181869in}}{\pgfqpoint{10.134611in}{2.177096in}}{\pgfqpoint{10.126116in}{2.168601in}}%
\pgfpathcurveto{\pgfqpoint{10.117622in}{2.160107in}}{\pgfqpoint{10.112849in}{2.148584in}}{\pgfqpoint{10.112849in}{2.136571in}}%
\pgfpathcurveto{\pgfqpoint{10.112849in}{2.124558in}}{\pgfqpoint{10.117622in}{2.113035in}}{\pgfqpoint{10.126116in}{2.104540in}}%
\pgfpathcurveto{\pgfqpoint{10.134611in}{2.096046in}}{\pgfqpoint{10.146133in}{2.091273in}}{\pgfqpoint{10.158146in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{10.158146in}{2.091273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.371363in}{2.596700in}}%
\pgfpathcurveto{\pgfqpoint{10.383363in}{2.596700in}}{\pgfqpoint{10.394874in}{2.601468in}}{\pgfqpoint{10.403360in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{10.411846in}{2.618440in}}{\pgfqpoint{10.416614in}{2.629951in}}{\pgfqpoint{10.416614in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{10.416614in}{2.653952in}}{\pgfqpoint{10.411846in}{2.665463in}}{\pgfqpoint{10.403360in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{10.394874in}{2.682434in}}{\pgfqpoint{10.383363in}{2.687202in}}{\pgfqpoint{10.371363in}{2.687202in}}%
\pgfpathcurveto{\pgfqpoint{10.359362in}{2.687202in}}{\pgfqpoint{10.347851in}{2.682434in}}{\pgfqpoint{10.339365in}{2.673949in}}%
\pgfpathcurveto{\pgfqpoint{10.330880in}{2.665463in}}{\pgfqpoint{10.326112in}{2.653952in}}{\pgfqpoint{10.326112in}{2.641951in}}%
\pgfpathcurveto{\pgfqpoint{10.326112in}{2.629951in}}{\pgfqpoint{10.330880in}{2.618440in}}{\pgfqpoint{10.339365in}{2.609954in}}%
\pgfpathcurveto{\pgfqpoint{10.347851in}{2.601468in}}{\pgfqpoint{10.359362in}{2.596700in}}{\pgfqpoint{10.371363in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{10.371363in}{2.596700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.657040in}{1.827164in}}%
\pgfpathcurveto{\pgfqpoint{9.669028in}{1.827164in}}{\pgfqpoint{9.680527in}{1.831927in}}{\pgfqpoint{9.689004in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{9.697481in}{1.848881in}}{\pgfqpoint{9.702244in}{1.860380in}}{\pgfqpoint{9.702244in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{9.702244in}{1.884356in}}{\pgfqpoint{9.697481in}{1.895855in}}{\pgfqpoint{9.689004in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{9.680527in}{1.912809in}}{\pgfqpoint{9.669028in}{1.917572in}}{\pgfqpoint{9.657040in}{1.917572in}}%
\pgfpathcurveto{\pgfqpoint{9.645051in}{1.917572in}}{\pgfqpoint{9.633553in}{1.912809in}}{\pgfqpoint{9.625076in}{1.904332in}}%
\pgfpathcurveto{\pgfqpoint{9.616599in}{1.895855in}}{\pgfqpoint{9.611836in}{1.884356in}}{\pgfqpoint{9.611836in}{1.872368in}}%
\pgfpathcurveto{\pgfqpoint{9.611836in}{1.860380in}}{\pgfqpoint{9.616599in}{1.848881in}}{\pgfqpoint{9.625076in}{1.840404in}}%
\pgfpathcurveto{\pgfqpoint{9.633553in}{1.831927in}}{\pgfqpoint{9.645051in}{1.827164in}}{\pgfqpoint{9.657040in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{9.657040in}{1.827164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.954317in}{3.143440in}}%
\pgfpathcurveto{\pgfqpoint{10.966292in}{3.143440in}}{\pgfqpoint{10.977779in}{3.148199in}}{\pgfqpoint{10.986248in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{10.994716in}{3.165135in}}{\pgfqpoint{10.999474in}{3.176622in}}{\pgfqpoint{10.999474in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{10.999474in}{3.200574in}}{\pgfqpoint{10.994716in}{3.212061in}}{\pgfqpoint{10.986248in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{10.977779in}{3.228997in}}{\pgfqpoint{10.966292in}{3.233755in}}{\pgfqpoint{10.954317in}{3.233755in}}%
\pgfpathcurveto{\pgfqpoint{10.942341in}{3.233755in}}{\pgfqpoint{10.930854in}{3.228997in}}{\pgfqpoint{10.922385in}{3.220529in}}%
\pgfpathcurveto{\pgfqpoint{10.913917in}{3.212061in}}{\pgfqpoint{10.909159in}{3.200574in}}{\pgfqpoint{10.909159in}{3.188598in}}%
\pgfpathcurveto{\pgfqpoint{10.909159in}{3.176622in}}{\pgfqpoint{10.913917in}{3.165135in}}{\pgfqpoint{10.922385in}{3.156667in}}%
\pgfpathcurveto{\pgfqpoint{10.930854in}{3.148199in}}{\pgfqpoint{10.942341in}{3.143440in}}{\pgfqpoint{10.954317in}{3.143440in}}%
\pgfpathlineto{\pgfqpoint{10.954317in}{3.143440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.001207in}{2.194851in}}%
\pgfpathcurveto{\pgfqpoint{10.013170in}{2.194851in}}{\pgfqpoint{10.024645in}{2.199604in}}{\pgfqpoint{10.033105in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{10.041564in}{2.216523in}}{\pgfqpoint{10.046317in}{2.227998in}}{\pgfqpoint{10.046317in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{10.046317in}{2.251925in}}{\pgfqpoint{10.041564in}{2.263400in}}{\pgfqpoint{10.033105in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{10.024645in}{2.280319in}}{\pgfqpoint{10.013170in}{2.285073in}}{\pgfqpoint{10.001207in}{2.285073in}}%
\pgfpathcurveto{\pgfqpoint{9.989243in}{2.285073in}}{\pgfqpoint{9.977768in}{2.280319in}}{\pgfqpoint{9.969308in}{2.271860in}}%
\pgfpathcurveto{\pgfqpoint{9.960849in}{2.263400in}}{\pgfqpoint{9.956096in}{2.251925in}}{\pgfqpoint{9.956096in}{2.239962in}}%
\pgfpathcurveto{\pgfqpoint{9.956096in}{2.227998in}}{\pgfqpoint{9.960849in}{2.216523in}}{\pgfqpoint{9.969308in}{2.208064in}}%
\pgfpathcurveto{\pgfqpoint{9.977768in}{2.199604in}}{\pgfqpoint{9.989243in}{2.194851in}}{\pgfqpoint{10.001207in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{10.001207in}{2.194851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.846630in}{1.906479in}}%
\pgfpathcurveto{\pgfqpoint{9.858581in}{1.906479in}}{\pgfqpoint{9.870044in}{1.911227in}}{\pgfqpoint{9.878495in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{9.886946in}{1.928128in}}{\pgfqpoint{9.891694in}{1.939592in}}{\pgfqpoint{9.891694in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{9.891694in}{1.963494in}}{\pgfqpoint{9.886946in}{1.974957in}}{\pgfqpoint{9.878495in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{9.870044in}{1.991859in}}{\pgfqpoint{9.858581in}{1.996607in}}{\pgfqpoint{9.846630in}{1.996607in}}%
\pgfpathcurveto{\pgfqpoint{9.834679in}{1.996607in}}{\pgfqpoint{9.823216in}{1.991859in}}{\pgfqpoint{9.814765in}{1.983408in}}%
\pgfpathcurveto{\pgfqpoint{9.806314in}{1.974957in}}{\pgfqpoint{9.801566in}{1.963494in}}{\pgfqpoint{9.801566in}{1.951543in}}%
\pgfpathcurveto{\pgfqpoint{9.801566in}{1.939592in}}{\pgfqpoint{9.806314in}{1.928128in}}{\pgfqpoint{9.814765in}{1.919678in}}%
\pgfpathcurveto{\pgfqpoint{9.823216in}{1.911227in}}{\pgfqpoint{9.834679in}{1.906479in}}{\pgfqpoint{9.846630in}{1.906479in}}%
\pgfpathlineto{\pgfqpoint{9.846630in}{1.906479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.539395in}{1.614260in}}%
\pgfpathcurveto{\pgfqpoint{9.551334in}{1.614260in}}{\pgfqpoint{9.562785in}{1.619004in}}{\pgfqpoint{9.571227in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{9.579669in}{1.635888in}}{\pgfqpoint{9.584413in}{1.647339in}}{\pgfqpoint{9.584413in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{9.584413in}{1.671217in}}{\pgfqpoint{9.579669in}{1.682668in}}{\pgfqpoint{9.571227in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{9.562785in}{1.699552in}}{\pgfqpoint{9.551334in}{1.704295in}}{\pgfqpoint{9.539395in}{1.704295in}}%
\pgfpathcurveto{\pgfqpoint{9.527456in}{1.704295in}}{\pgfqpoint{9.516005in}{1.699552in}}{\pgfqpoint{9.507563in}{1.691110in}}%
\pgfpathcurveto{\pgfqpoint{9.499121in}{1.682668in}}{\pgfqpoint{9.494378in}{1.671217in}}{\pgfqpoint{9.494378in}{1.659278in}}%
\pgfpathcurveto{\pgfqpoint{9.494378in}{1.647339in}}{\pgfqpoint{9.499121in}{1.635888in}}{\pgfqpoint{9.507563in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{9.516005in}{1.619004in}}{\pgfqpoint{9.527456in}{1.614260in}}{\pgfqpoint{9.539395in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{9.539395in}{1.614260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.770904in}{1.602691in}}%
\pgfpathcurveto{\pgfqpoint{9.782831in}{1.602691in}}{\pgfqpoint{9.794270in}{1.607429in}}{\pgfqpoint{9.802703in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{9.811137in}{1.624296in}}{\pgfqpoint{9.815875in}{1.635735in}}{\pgfqpoint{9.815875in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{9.815875in}{1.659588in}}{\pgfqpoint{9.811137in}{1.671028in}}{\pgfqpoint{9.802703in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{9.794270in}{1.687894in}}{\pgfqpoint{9.782831in}{1.692633in}}{\pgfqpoint{9.770904in}{1.692633in}}%
\pgfpathcurveto{\pgfqpoint{9.758978in}{1.692633in}}{\pgfqpoint{9.747538in}{1.687894in}}{\pgfqpoint{9.739105in}{1.679461in}}%
\pgfpathcurveto{\pgfqpoint{9.730672in}{1.671028in}}{\pgfqpoint{9.725933in}{1.659588in}}{\pgfqpoint{9.725933in}{1.647662in}}%
\pgfpathcurveto{\pgfqpoint{9.725933in}{1.635735in}}{\pgfqpoint{9.730672in}{1.624296in}}{\pgfqpoint{9.739105in}{1.615863in}}%
\pgfpathcurveto{\pgfqpoint{9.747538in}{1.607429in}}{\pgfqpoint{9.758978in}{1.602691in}}{\pgfqpoint{9.770904in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{9.770904in}{1.602691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839258in}{2.958189in}}%
\pgfpathcurveto{\pgfqpoint{10.851172in}{2.958189in}}{\pgfqpoint{10.862600in}{2.962923in}}{\pgfqpoint{10.871024in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{10.879449in}{2.979772in}}{\pgfqpoint{10.884182in}{2.991199in}}{\pgfqpoint{10.884182in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{10.884182in}{3.015028in}}{\pgfqpoint{10.879449in}{3.026455in}}{\pgfqpoint{10.871024in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{10.862600in}{3.043304in}}{\pgfqpoint{10.851172in}{3.048038in}}{\pgfqpoint{10.839258in}{3.048038in}}%
\pgfpathcurveto{\pgfqpoint{10.827344in}{3.048038in}}{\pgfqpoint{10.815916in}{3.043304in}}{\pgfqpoint{10.807491in}{3.034880in}}%
\pgfpathcurveto{\pgfqpoint{10.799067in}{3.026455in}}{\pgfqpoint{10.794333in}{3.015028in}}{\pgfqpoint{10.794333in}{3.003114in}}%
\pgfpathcurveto{\pgfqpoint{10.794333in}{2.991199in}}{\pgfqpoint{10.799067in}{2.979772in}}{\pgfqpoint{10.807491in}{2.971347in}}%
\pgfpathcurveto{\pgfqpoint{10.815916in}{2.962923in}}{\pgfqpoint{10.827344in}{2.958189in}}{\pgfqpoint{10.839258in}{2.958189in}}%
\pgfpathlineto{\pgfqpoint{10.839258in}{2.958189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.519357in}{2.546284in}}%
\pgfpathcurveto{\pgfqpoint{10.531258in}{2.546284in}}{\pgfqpoint{10.542674in}{2.551012in}}{\pgfqpoint{10.551090in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{10.559506in}{2.567844in}}{\pgfqpoint{10.564235in}{2.579260in}}{\pgfqpoint{10.564235in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{10.564235in}{2.603064in}}{\pgfqpoint{10.559506in}{2.614479in}}{\pgfqpoint{10.551090in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{10.542674in}{2.631311in}}{\pgfqpoint{10.531258in}{2.636040in}}{\pgfqpoint{10.519357in}{2.636040in}}%
\pgfpathcurveto{\pgfqpoint{10.507455in}{2.636040in}}{\pgfqpoint{10.496039in}{2.631311in}}{\pgfqpoint{10.487623in}{2.622895in}}%
\pgfpathcurveto{\pgfqpoint{10.479207in}{2.614479in}}{\pgfqpoint{10.474479in}{2.603064in}}{\pgfqpoint{10.474479in}{2.591162in}}%
\pgfpathcurveto{\pgfqpoint{10.474479in}{2.579260in}}{\pgfqpoint{10.479207in}{2.567844in}}{\pgfqpoint{10.487623in}{2.559428in}}%
\pgfpathcurveto{\pgfqpoint{10.496039in}{2.551012in}}{\pgfqpoint{10.507455in}{2.546284in}}{\pgfqpoint{10.519357in}{2.546284in}}%
\pgfpathlineto{\pgfqpoint{10.519357in}{2.546284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.348675in}{2.434199in}}%
\pgfpathcurveto{\pgfqpoint{10.360565in}{2.434199in}}{\pgfqpoint{10.371969in}{2.438923in}}{\pgfqpoint{10.380376in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{10.388783in}{2.455737in}}{\pgfqpoint{10.393507in}{2.467141in}}{\pgfqpoint{10.393507in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{10.393507in}{2.490920in}}{\pgfqpoint{10.388783in}{2.502324in}}{\pgfqpoint{10.380376in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{10.371969in}{2.519138in}}{\pgfqpoint{10.360565in}{2.523862in}}{\pgfqpoint{10.348675in}{2.523862in}}%
\pgfpathcurveto{\pgfqpoint{10.336786in}{2.523862in}}{\pgfqpoint{10.325382in}{2.519138in}}{\pgfqpoint{10.316975in}{2.510731in}}%
\pgfpathcurveto{\pgfqpoint{10.308567in}{2.502324in}}{\pgfqpoint{10.303844in}{2.490920in}}{\pgfqpoint{10.303844in}{2.479030in}}%
\pgfpathcurveto{\pgfqpoint{10.303844in}{2.467141in}}{\pgfqpoint{10.308567in}{2.455737in}}{\pgfqpoint{10.316975in}{2.447330in}}%
\pgfpathcurveto{\pgfqpoint{10.325382in}{2.438923in}}{\pgfqpoint{10.336786in}{2.434199in}}{\pgfqpoint{10.348675in}{2.434199in}}%
\pgfpathlineto{\pgfqpoint{10.348675in}{2.434199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.877623in}{1.883456in}}%
\pgfpathcurveto{\pgfqpoint{9.889500in}{1.883456in}}{\pgfqpoint{9.900892in}{1.888175in}}{\pgfqpoint{9.909291in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{9.917689in}{1.904972in}}{\pgfqpoint{9.922408in}{1.916364in}}{\pgfqpoint{9.922408in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{9.922408in}{1.940118in}}{\pgfqpoint{9.917689in}{1.951511in}}{\pgfqpoint{9.909291in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{9.900892in}{1.968307in}}{\pgfqpoint{9.889500in}{1.973026in}}{\pgfqpoint{9.877623in}{1.973026in}}%
\pgfpathcurveto{\pgfqpoint{9.865746in}{1.973026in}}{\pgfqpoint{9.854353in}{1.968307in}}{\pgfqpoint{9.845955in}{1.959909in}}%
\pgfpathcurveto{\pgfqpoint{9.837556in}{1.951511in}}{\pgfqpoint{9.832837in}{1.940118in}}{\pgfqpoint{9.832837in}{1.928241in}}%
\pgfpathcurveto{\pgfqpoint{9.832837in}{1.916364in}}{\pgfqpoint{9.837556in}{1.904972in}}{\pgfqpoint{9.845955in}{1.896573in}}%
\pgfpathcurveto{\pgfqpoint{9.854353in}{1.888175in}}{\pgfqpoint{9.865746in}{1.883456in}}{\pgfqpoint{9.877623in}{1.883456in}}%
\pgfpathlineto{\pgfqpoint{9.877623in}{1.883456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.965514in}{2.378828in}}%
\pgfpathcurveto{\pgfqpoint{9.977379in}{2.378828in}}{\pgfqpoint{9.988759in}{2.383542in}}{\pgfqpoint{9.997149in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{10.005539in}{2.400321in}}{\pgfqpoint{10.010253in}{2.411702in}}{\pgfqpoint{10.010253in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{10.010253in}{2.435431in}}{\pgfqpoint{10.005539in}{2.446812in}}{\pgfqpoint{9.997149in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{9.988759in}{2.463591in}}{\pgfqpoint{9.977379in}{2.468305in}}{\pgfqpoint{9.965514in}{2.468305in}}%
\pgfpathcurveto{\pgfqpoint{9.953649in}{2.468305in}}{\pgfqpoint{9.942268in}{2.463591in}}{\pgfqpoint{9.933879in}{2.455202in}}%
\pgfpathcurveto{\pgfqpoint{9.925489in}{2.446812in}}{\pgfqpoint{9.920775in}{2.435431in}}{\pgfqpoint{9.920775in}{2.423567in}}%
\pgfpathcurveto{\pgfqpoint{9.920775in}{2.411702in}}{\pgfqpoint{9.925489in}{2.400321in}}{\pgfqpoint{9.933879in}{2.391931in}}%
\pgfpathcurveto{\pgfqpoint{9.942268in}{2.383542in}}{\pgfqpoint{9.953649in}{2.378828in}}{\pgfqpoint{9.965514in}{2.378828in}}%
\pgfpathlineto{\pgfqpoint{9.965514in}{2.378828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.895955in}{2.175061in}}%
\pgfpathcurveto{\pgfqpoint{9.907808in}{2.175061in}}{\pgfqpoint{9.919177in}{2.179770in}}{\pgfqpoint{9.927558in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{9.935939in}{2.196532in}}{\pgfqpoint{9.940648in}{2.207901in}}{\pgfqpoint{9.940648in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{9.940648in}{2.231606in}}{\pgfqpoint{9.935939in}{2.242975in}}{\pgfqpoint{9.927558in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{9.919177in}{2.259737in}}{\pgfqpoint{9.907808in}{2.264446in}}{\pgfqpoint{9.895955in}{2.264446in}}%
\pgfpathcurveto{\pgfqpoint{9.884103in}{2.264446in}}{\pgfqpoint{9.872734in}{2.259737in}}{\pgfqpoint{9.864353in}{2.251356in}}%
\pgfpathcurveto{\pgfqpoint{9.855972in}{2.242975in}}{\pgfqpoint{9.851263in}{2.231606in}}{\pgfqpoint{9.851263in}{2.219754in}}%
\pgfpathcurveto{\pgfqpoint{9.851263in}{2.207901in}}{\pgfqpoint{9.855972in}{2.196532in}}{\pgfqpoint{9.864353in}{2.188151in}}%
\pgfpathcurveto{\pgfqpoint{9.872734in}{2.179770in}}{\pgfqpoint{9.884103in}{2.175061in}}{\pgfqpoint{9.895955in}{2.175061in}}%
\pgfpathlineto{\pgfqpoint{9.895955in}{2.175061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.766224in}{3.222083in}}%
\pgfpathcurveto{\pgfqpoint{11.778064in}{3.222083in}}{\pgfqpoint{11.789421in}{3.226787in}}{\pgfqpoint{11.797794in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{11.806166in}{3.243532in}}{\pgfqpoint{11.810870in}{3.254889in}}{\pgfqpoint{11.810870in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{11.810870in}{3.278570in}}{\pgfqpoint{11.806166in}{3.289927in}}{\pgfqpoint{11.797794in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{11.789421in}{3.306672in}}{\pgfqpoint{11.778064in}{3.311376in}}{\pgfqpoint{11.766224in}{3.311376in}}%
\pgfpathcurveto{\pgfqpoint{11.754383in}{3.311376in}}{\pgfqpoint{11.743026in}{3.306672in}}{\pgfqpoint{11.734654in}{3.298299in}}%
\pgfpathcurveto{\pgfqpoint{11.726282in}{3.289927in}}{\pgfqpoint{11.721577in}{3.278570in}}{\pgfqpoint{11.721577in}{3.266729in}}%
\pgfpathcurveto{\pgfqpoint{11.721577in}{3.254889in}}{\pgfqpoint{11.726282in}{3.243532in}}{\pgfqpoint{11.734654in}{3.235160in}}%
\pgfpathcurveto{\pgfqpoint{11.743026in}{3.226787in}}{\pgfqpoint{11.754383in}{3.222083in}}{\pgfqpoint{11.766224in}{3.222083in}}%
\pgfpathlineto{\pgfqpoint{11.766224in}{3.222083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.267115in}{2.175428in}}%
\pgfpathcurveto{\pgfqpoint{9.278943in}{2.175428in}}{\pgfqpoint{9.290289in}{2.180127in}}{\pgfqpoint{9.298652in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{9.307016in}{2.196855in}}{\pgfqpoint{9.311715in}{2.208200in}}{\pgfqpoint{9.311715in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{9.311715in}{2.231856in}}{\pgfqpoint{9.307016in}{2.243202in}}{\pgfqpoint{9.298652in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{9.290289in}{2.259929in}}{\pgfqpoint{9.278943in}{2.264629in}}{\pgfqpoint{9.267115in}{2.264629in}}%
\pgfpathcurveto{\pgfqpoint{9.255287in}{2.264629in}}{\pgfqpoint{9.243942in}{2.259929in}}{\pgfqpoint{9.235578in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{9.227214in}{2.243202in}}{\pgfqpoint{9.222515in}{2.231856in}}{\pgfqpoint{9.222515in}{2.220028in}}%
\pgfpathcurveto{\pgfqpoint{9.222515in}{2.208200in}}{\pgfqpoint{9.227214in}{2.196855in}}{\pgfqpoint{9.235578in}{2.188491in}}%
\pgfpathcurveto{\pgfqpoint{9.243942in}{2.180127in}}{\pgfqpoint{9.255287in}{2.175428in}}{\pgfqpoint{9.267115in}{2.175428in}}%
\pgfpathlineto{\pgfqpoint{9.267115in}{2.175428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.119005in}{2.611534in}}%
\pgfpathcurveto{\pgfqpoint{10.130821in}{2.611534in}}{\pgfqpoint{10.142154in}{2.616229in}}{\pgfqpoint{10.150509in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{10.158864in}{2.632939in}}{\pgfqpoint{10.163559in}{2.644273in}}{\pgfqpoint{10.163559in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{10.163559in}{2.667904in}}{\pgfqpoint{10.158864in}{2.679238in}}{\pgfqpoint{10.150509in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{10.142154in}{2.695948in}}{\pgfqpoint{10.130821in}{2.700643in}}{\pgfqpoint{10.119005in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{10.107189in}{2.700643in}}{\pgfqpoint{10.095855in}{2.695948in}}{\pgfqpoint{10.087500in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{10.079145in}{2.679238in}}{\pgfqpoint{10.074451in}{2.667904in}}{\pgfqpoint{10.074451in}{2.656088in}}%
\pgfpathcurveto{\pgfqpoint{10.074451in}{2.644273in}}{\pgfqpoint{10.079145in}{2.632939in}}{\pgfqpoint{10.087500in}{2.624584in}}%
\pgfpathcurveto{\pgfqpoint{10.095855in}{2.616229in}}{\pgfqpoint{10.107189in}{2.611534in}}{\pgfqpoint{10.119005in}{2.611534in}}%
\pgfpathlineto{\pgfqpoint{10.119005in}{2.611534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.588651in}{2.513731in}}%
\pgfpathcurveto{\pgfqpoint{10.600454in}{2.513731in}}{\pgfqpoint{10.611776in}{2.518421in}}{\pgfqpoint{10.620123in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{10.628469in}{2.535114in}}{\pgfqpoint{10.633159in}{2.546436in}}{\pgfqpoint{10.633159in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{10.633159in}{2.570043in}}{\pgfqpoint{10.628469in}{2.581365in}}{\pgfqpoint{10.620123in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{10.611776in}{2.598058in}}{\pgfqpoint{10.600454in}{2.602747in}}{\pgfqpoint{10.588651in}{2.602747in}}%
\pgfpathcurveto{\pgfqpoint{10.576847in}{2.602747in}}{\pgfqpoint{10.565525in}{2.598058in}}{\pgfqpoint{10.557179in}{2.589711in}}%
\pgfpathcurveto{\pgfqpoint{10.548832in}{2.581365in}}{\pgfqpoint{10.544143in}{2.570043in}}{\pgfqpoint{10.544143in}{2.558239in}}%
\pgfpathcurveto{\pgfqpoint{10.544143in}{2.546436in}}{\pgfqpoint{10.548832in}{2.535114in}}{\pgfqpoint{10.557179in}{2.526767in}}%
\pgfpathcurveto{\pgfqpoint{10.565525in}{2.518421in}}{\pgfqpoint{10.576847in}{2.513731in}}{\pgfqpoint{10.588651in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{10.588651in}{2.513731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.734796in}{1.900052in}}%
\pgfpathcurveto{\pgfqpoint{9.746587in}{1.900052in}}{\pgfqpoint{9.757897in}{1.904737in}}{\pgfqpoint{9.766235in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{9.774573in}{1.921413in}}{\pgfqpoint{9.779258in}{1.932723in}}{\pgfqpoint{9.779258in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{9.779258in}{1.956306in}}{\pgfqpoint{9.774573in}{1.967616in}}{\pgfqpoint{9.766235in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{9.757897in}{1.984292in}}{\pgfqpoint{9.746587in}{1.988976in}}{\pgfqpoint{9.734796in}{1.988976in}}%
\pgfpathcurveto{\pgfqpoint{9.723004in}{1.988976in}}{\pgfqpoint{9.711694in}{1.984292in}}{\pgfqpoint{9.703356in}{1.975954in}}%
\pgfpathcurveto{\pgfqpoint{9.695019in}{1.967616in}}{\pgfqpoint{9.690334in}{1.956306in}}{\pgfqpoint{9.690334in}{1.944514in}}%
\pgfpathcurveto{\pgfqpoint{9.690334in}{1.932723in}}{\pgfqpoint{9.695019in}{1.921413in}}{\pgfqpoint{9.703356in}{1.913075in}}%
\pgfpathcurveto{\pgfqpoint{9.711694in}{1.904737in}}{\pgfqpoint{9.723004in}{1.900052in}}{\pgfqpoint{9.734796in}{1.900052in}}%
\pgfpathlineto{\pgfqpoint{9.734796in}{1.900052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.573875in}{3.318286in}}%
\pgfpathcurveto{\pgfqpoint{10.585654in}{3.318286in}}{\pgfqpoint{10.596953in}{3.322966in}}{\pgfqpoint{10.605282in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{10.613611in}{3.339624in}}{\pgfqpoint{10.618291in}{3.350923in}}{\pgfqpoint{10.618291in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{10.618291in}{3.374481in}}{\pgfqpoint{10.613611in}{3.385780in}}{\pgfqpoint{10.605282in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{10.596953in}{3.402438in}}{\pgfqpoint{10.585654in}{3.407118in}}{\pgfqpoint{10.573875in}{3.407118in}}%
\pgfpathcurveto{\pgfqpoint{10.562096in}{3.407118in}}{\pgfqpoint{10.550797in}{3.402438in}}{\pgfqpoint{10.542468in}{3.394109in}}%
\pgfpathcurveto{\pgfqpoint{10.534139in}{3.385780in}}{\pgfqpoint{10.529459in}{3.374481in}}{\pgfqpoint{10.529459in}{3.362702in}}%
\pgfpathcurveto{\pgfqpoint{10.529459in}{3.350923in}}{\pgfqpoint{10.534139in}{3.339624in}}{\pgfqpoint{10.542468in}{3.331295in}}%
\pgfpathcurveto{\pgfqpoint{10.550797in}{3.322966in}}{\pgfqpoint{10.562096in}{3.318286in}}{\pgfqpoint{10.573875in}{3.318286in}}%
\pgfpathlineto{\pgfqpoint{10.573875in}{3.318286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.154030in}{2.646159in}}%
\pgfpathcurveto{\pgfqpoint{10.165798in}{2.646159in}}{\pgfqpoint{10.177084in}{2.650834in}}{\pgfqpoint{10.185405in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{10.193726in}{2.667476in}}{\pgfqpoint{10.198401in}{2.678762in}}{\pgfqpoint{10.198401in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{10.198401in}{2.702297in}}{\pgfqpoint{10.193726in}{2.713583in}}{\pgfqpoint{10.185405in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{10.177084in}{2.730225in}}{\pgfqpoint{10.165798in}{2.734900in}}{\pgfqpoint{10.154030in}{2.734900in}}%
\pgfpathcurveto{\pgfqpoint{10.142263in}{2.734900in}}{\pgfqpoint{10.130977in}{2.730225in}}{\pgfqpoint{10.122656in}{2.721904in}}%
\pgfpathcurveto{\pgfqpoint{10.114335in}{2.713583in}}{\pgfqpoint{10.109660in}{2.702297in}}{\pgfqpoint{10.109660in}{2.690529in}}%
\pgfpathcurveto{\pgfqpoint{10.109660in}{2.678762in}}{\pgfqpoint{10.114335in}{2.667476in}}{\pgfqpoint{10.122656in}{2.659155in}}%
\pgfpathcurveto{\pgfqpoint{10.130977in}{2.650834in}}{\pgfqpoint{10.142263in}{2.646159in}}{\pgfqpoint{10.154030in}{2.646159in}}%
\pgfpathlineto{\pgfqpoint{10.154030in}{2.646159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.370120in}{2.658314in}}%
\pgfpathcurveto{\pgfqpoint{10.381875in}{2.658314in}}{\pgfqpoint{10.393150in}{2.662984in}}{\pgfqpoint{10.401462in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{10.409774in}{2.679608in}}{\pgfqpoint{10.414444in}{2.690883in}}{\pgfqpoint{10.414444in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{10.414444in}{2.714393in}}{\pgfqpoint{10.409774in}{2.725668in}}{\pgfqpoint{10.401462in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{10.393150in}{2.742292in}}{\pgfqpoint{10.381875in}{2.746962in}}{\pgfqpoint{10.370120in}{2.746962in}}%
\pgfpathcurveto{\pgfqpoint{10.358365in}{2.746962in}}{\pgfqpoint{10.347090in}{2.742292in}}{\pgfqpoint{10.338778in}{2.733980in}}%
\pgfpathcurveto{\pgfqpoint{10.330466in}{2.725668in}}{\pgfqpoint{10.325795in}{2.714393in}}{\pgfqpoint{10.325795in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{10.325795in}{2.690883in}}{\pgfqpoint{10.330466in}{2.679608in}}{\pgfqpoint{10.338778in}{2.671296in}}%
\pgfpathcurveto{\pgfqpoint{10.347090in}{2.662984in}}{\pgfqpoint{10.358365in}{2.658314in}}{\pgfqpoint{10.370120in}{2.658314in}}%
\pgfpathlineto{\pgfqpoint{10.370120in}{2.658314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.014428in}{2.133576in}}%
\pgfpathcurveto{\pgfqpoint{10.026171in}{2.133576in}}{\pgfqpoint{10.037434in}{2.138241in}}{\pgfqpoint{10.045738in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{10.054041in}{2.154848in}}{\pgfqpoint{10.058707in}{2.166111in}}{\pgfqpoint{10.058707in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{10.058707in}{2.189597in}}{\pgfqpoint{10.054041in}{2.200860in}}{\pgfqpoint{10.045738in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{10.037434in}{2.217467in}}{\pgfqpoint{10.026171in}{2.222133in}}{\pgfqpoint{10.014428in}{2.222133in}}%
\pgfpathcurveto{\pgfqpoint{10.002685in}{2.222133in}}{\pgfqpoint{9.991422in}{2.217467in}}{\pgfqpoint{9.983119in}{2.209164in}}%
\pgfpathcurveto{\pgfqpoint{9.974815in}{2.200860in}}{\pgfqpoint{9.970150in}{2.189597in}}{\pgfqpoint{9.970150in}{2.177854in}}%
\pgfpathcurveto{\pgfqpoint{9.970150in}{2.166111in}}{\pgfqpoint{9.974815in}{2.154848in}}{\pgfqpoint{9.983119in}{2.146545in}}%
\pgfpathcurveto{\pgfqpoint{9.991422in}{2.138241in}}{\pgfqpoint{10.002685in}{2.133576in}}{\pgfqpoint{10.014428in}{2.133576in}}%
\pgfpathlineto{\pgfqpoint{10.014428in}{2.133576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.224290in}{2.765001in}}%
\pgfpathcurveto{\pgfqpoint{10.236020in}{2.765001in}}{\pgfqpoint{10.247272in}{2.769661in}}{\pgfqpoint{10.255567in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{10.263862in}{2.786251in}}{\pgfqpoint{10.268522in}{2.797503in}}{\pgfqpoint{10.268522in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{10.268522in}{2.820964in}}{\pgfqpoint{10.263862in}{2.832216in}}{\pgfqpoint{10.255567in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{10.247272in}{2.848806in}}{\pgfqpoint{10.236020in}{2.853466in}}{\pgfqpoint{10.224290in}{2.853466in}}%
\pgfpathcurveto{\pgfqpoint{10.212559in}{2.853466in}}{\pgfqpoint{10.201307in}{2.848806in}}{\pgfqpoint{10.193012in}{2.840511in}}%
\pgfpathcurveto{\pgfqpoint{10.184717in}{2.832216in}}{\pgfqpoint{10.180057in}{2.820964in}}{\pgfqpoint{10.180057in}{2.809234in}}%
\pgfpathcurveto{\pgfqpoint{10.180057in}{2.797503in}}{\pgfqpoint{10.184717in}{2.786251in}}{\pgfqpoint{10.193012in}{2.777956in}}%
\pgfpathcurveto{\pgfqpoint{10.201307in}{2.769661in}}{\pgfqpoint{10.212559in}{2.765001in}}{\pgfqpoint{10.224290in}{2.765001in}}%
\pgfpathlineto{\pgfqpoint{10.224290in}{2.765001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.182714in}{2.396495in}}%
\pgfpathcurveto{\pgfqpoint{10.194432in}{2.396495in}}{\pgfqpoint{10.205672in}{2.401151in}}{\pgfqpoint{10.213959in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{10.222245in}{2.417723in}}{\pgfqpoint{10.226901in}{2.428963in}}{\pgfqpoint{10.226901in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{10.226901in}{2.452400in}}{\pgfqpoint{10.222245in}{2.463640in}}{\pgfqpoint{10.213959in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{10.205672in}{2.480213in}}{\pgfqpoint{10.194432in}{2.484869in}}{\pgfqpoint{10.182714in}{2.484869in}}%
\pgfpathcurveto{\pgfqpoint{10.170995in}{2.484869in}}{\pgfqpoint{10.159755in}{2.480213in}}{\pgfqpoint{10.151469in}{2.471927in}}%
\pgfpathcurveto{\pgfqpoint{10.143183in}{2.463640in}}{\pgfqpoint{10.138527in}{2.452400in}}{\pgfqpoint{10.138527in}{2.440682in}}%
\pgfpathcurveto{\pgfqpoint{10.138527in}{2.428963in}}{\pgfqpoint{10.143183in}{2.417723in}}{\pgfqpoint{10.151469in}{2.409437in}}%
\pgfpathcurveto{\pgfqpoint{10.159755in}{2.401151in}}{\pgfqpoint{10.170995in}{2.396495in}}{\pgfqpoint{10.182714in}{2.396495in}}%
\pgfpathlineto{\pgfqpoint{10.182714in}{2.396495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.106959in}{2.177244in}}%
\pgfpathcurveto{\pgfqpoint{10.118666in}{2.177244in}}{\pgfqpoint{10.129894in}{2.181895in}}{\pgfqpoint{10.138172in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{10.146450in}{2.198450in}}{\pgfqpoint{10.151101in}{2.209678in}}{\pgfqpoint{10.151101in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{10.151101in}{2.233091in}}{\pgfqpoint{10.146450in}{2.244320in}}{\pgfqpoint{10.138172in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{10.129894in}{2.260875in}}{\pgfqpoint{10.118666in}{2.265526in}}{\pgfqpoint{10.106959in}{2.265526in}}%
\pgfpathcurveto{\pgfqpoint{10.095253in}{2.265526in}}{\pgfqpoint{10.084024in}{2.260875in}}{\pgfqpoint{10.075747in}{2.252597in}}%
\pgfpathcurveto{\pgfqpoint{10.067469in}{2.244320in}}{\pgfqpoint{10.062818in}{2.233091in}}{\pgfqpoint{10.062818in}{2.221385in}}%
\pgfpathcurveto{\pgfqpoint{10.062818in}{2.209678in}}{\pgfqpoint{10.067469in}{2.198450in}}{\pgfqpoint{10.075747in}{2.190172in}}%
\pgfpathcurveto{\pgfqpoint{10.084024in}{2.181895in}}{\pgfqpoint{10.095253in}{2.177244in}}{\pgfqpoint{10.106959in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{10.106959in}{2.177244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.472910in}{2.331461in}}%
\pgfpathcurveto{\pgfqpoint{10.484604in}{2.331461in}}{\pgfqpoint{10.495821in}{2.336107in}}{\pgfqpoint{10.504090in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{10.512360in}{2.352645in}}{\pgfqpoint{10.517006in}{2.363862in}}{\pgfqpoint{10.517006in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{10.517006in}{2.387251in}}{\pgfqpoint{10.512360in}{2.398467in}}{\pgfqpoint{10.504090in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{10.495821in}{2.415006in}}{\pgfqpoint{10.484604in}{2.419652in}}{\pgfqpoint{10.472910in}{2.419652in}}%
\pgfpathcurveto{\pgfqpoint{10.461216in}{2.419652in}}{\pgfqpoint{10.449999in}{2.415006in}}{\pgfqpoint{10.441730in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{10.433461in}{2.398467in}}{\pgfqpoint{10.428815in}{2.387251in}}{\pgfqpoint{10.428815in}{2.375556in}}%
\pgfpathcurveto{\pgfqpoint{10.428815in}{2.363862in}}{\pgfqpoint{10.433461in}{2.352645in}}{\pgfqpoint{10.441730in}{2.344376in}}%
\pgfpathcurveto{\pgfqpoint{10.449999in}{2.336107in}}{\pgfqpoint{10.461216in}{2.331461in}}{\pgfqpoint{10.472910in}{2.331461in}}%
\pgfpathlineto{\pgfqpoint{10.472910in}{2.331461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.004166in}{1.937660in}}%
\pgfpathcurveto{\pgfqpoint{10.015848in}{1.937660in}}{\pgfqpoint{10.027053in}{1.942301in}}{\pgfqpoint{10.035314in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{10.043575in}{1.958822in}}{\pgfqpoint{10.048216in}{1.970028in}}{\pgfqpoint{10.048216in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{10.048216in}{1.993392in}}{\pgfqpoint{10.043575in}{2.004597in}}{\pgfqpoint{10.035314in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{10.027053in}{2.021119in}}{\pgfqpoint{10.015848in}{2.025760in}}{\pgfqpoint{10.004166in}{2.025760in}}%
\pgfpathcurveto{\pgfqpoint{9.992484in}{2.025760in}}{\pgfqpoint{9.981278in}{2.021119in}}{\pgfqpoint{9.973018in}{2.012858in}}%
\pgfpathcurveto{\pgfqpoint{9.964757in}{2.004597in}}{\pgfqpoint{9.960116in}{1.993392in}}{\pgfqpoint{9.960116in}{1.981710in}}%
\pgfpathcurveto{\pgfqpoint{9.960116in}{1.970028in}}{\pgfqpoint{9.964757in}{1.958822in}}{\pgfqpoint{9.973018in}{1.950562in}}%
\pgfpathcurveto{\pgfqpoint{9.981278in}{1.942301in}}{\pgfqpoint{9.992484in}{1.937660in}}{\pgfqpoint{10.004166in}{1.937660in}}%
\pgfpathlineto{\pgfqpoint{10.004166in}{1.937660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368477in}{1.932095in}}%
\pgfpathcurveto{\pgfqpoint{10.380148in}{1.932095in}}{\pgfqpoint{10.391341in}{1.936732in}}{\pgfqpoint{10.399593in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{10.407845in}{1.953236in}}{\pgfqpoint{10.412482in}{1.964430in}}{\pgfqpoint{10.412482in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{10.412482in}{1.987770in}}{\pgfqpoint{10.407845in}{1.998964in}}{\pgfqpoint{10.399593in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{10.391341in}{2.015468in}}{\pgfqpoint{10.380148in}{2.020104in}}{\pgfqpoint{10.368477in}{2.020104in}}%
\pgfpathcurveto{\pgfqpoint{10.356807in}{2.020104in}}{\pgfqpoint{10.345614in}{2.015468in}}{\pgfqpoint{10.337362in}{2.007216in}}%
\pgfpathcurveto{\pgfqpoint{10.329110in}{1.998964in}}{\pgfqpoint{10.324473in}{1.987770in}}{\pgfqpoint{10.324473in}{1.976100in}}%
\pgfpathcurveto{\pgfqpoint{10.324473in}{1.964430in}}{\pgfqpoint{10.329110in}{1.953236in}}{\pgfqpoint{10.337362in}{1.944984in}}%
\pgfpathcurveto{\pgfqpoint{10.345614in}{1.936732in}}{\pgfqpoint{10.356807in}{1.932095in}}{\pgfqpoint{10.368477in}{1.932095in}}%
\pgfpathlineto{\pgfqpoint{10.368477in}{1.932095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.879512in}{1.666303in}}%
\pgfpathcurveto{\pgfqpoint{9.891170in}{1.666303in}}{\pgfqpoint{9.902353in}{1.670935in}}{\pgfqpoint{9.910596in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{9.918839in}{1.687422in}}{\pgfqpoint{9.923471in}{1.698604in}}{\pgfqpoint{9.923471in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{9.923471in}{1.721920in}}{\pgfqpoint{9.918839in}{1.733102in}}{\pgfqpoint{9.910596in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{9.902353in}{1.749589in}}{\pgfqpoint{9.891170in}{1.754221in}}{\pgfqpoint{9.879512in}{1.754221in}}%
\pgfpathcurveto{\pgfqpoint{9.867854in}{1.754221in}}{\pgfqpoint{9.856672in}{1.749589in}}{\pgfqpoint{9.848429in}{1.741345in}}%
\pgfpathcurveto{\pgfqpoint{9.840185in}{1.733102in}}{\pgfqpoint{9.835553in}{1.721920in}}{\pgfqpoint{9.835553in}{1.710262in}}%
\pgfpathcurveto{\pgfqpoint{9.835553in}{1.698604in}}{\pgfqpoint{9.840185in}{1.687422in}}{\pgfqpoint{9.848429in}{1.679178in}}%
\pgfpathcurveto{\pgfqpoint{9.856672in}{1.670935in}}{\pgfqpoint{9.867854in}{1.666303in}}{\pgfqpoint{9.879512in}{1.666303in}}%
\pgfpathlineto{\pgfqpoint{9.879512in}{1.666303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.986042in}{2.443849in}}%
\pgfpathcurveto{\pgfqpoint{9.997688in}{2.443849in}}{\pgfqpoint{10.008858in}{2.448477in}}{\pgfqpoint{10.017093in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{10.025328in}{2.464946in}}{\pgfqpoint{10.029955in}{2.476117in}}{\pgfqpoint{10.029955in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{10.029955in}{2.499409in}}{\pgfqpoint{10.025328in}{2.510580in}}{\pgfqpoint{10.017093in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{10.008858in}{2.527050in}}{\pgfqpoint{9.997688in}{2.531677in}}{\pgfqpoint{9.986042in}{2.531677in}}%
\pgfpathcurveto{\pgfqpoint{9.974396in}{2.531677in}}{\pgfqpoint{9.963225in}{2.527050in}}{\pgfqpoint{9.954990in}{2.518815in}}%
\pgfpathcurveto{\pgfqpoint{9.946755in}{2.510580in}}{\pgfqpoint{9.942128in}{2.499409in}}{\pgfqpoint{9.942128in}{2.487763in}}%
\pgfpathcurveto{\pgfqpoint{9.942128in}{2.476117in}}{\pgfqpoint{9.946755in}{2.464946in}}{\pgfqpoint{9.954990in}{2.456711in}}%
\pgfpathcurveto{\pgfqpoint{9.963225in}{2.448477in}}{\pgfqpoint{9.974396in}{2.443849in}}{\pgfqpoint{9.986042in}{2.443849in}}%
\pgfpathlineto{\pgfqpoint{9.986042in}{2.443849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.107978in}{3.304802in}}%
\pgfpathcurveto{\pgfqpoint{11.119612in}{3.304802in}}{\pgfqpoint{11.130771in}{3.309424in}}{\pgfqpoint{11.138998in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{11.147224in}{3.325877in}}{\pgfqpoint{11.151846in}{3.337036in}}{\pgfqpoint{11.151846in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{11.151846in}{3.360304in}}{\pgfqpoint{11.147224in}{3.371463in}}{\pgfqpoint{11.138998in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{11.130771in}{3.387916in}}{\pgfqpoint{11.119612in}{3.392538in}}{\pgfqpoint{11.107978in}{3.392538in}}%
\pgfpathcurveto{\pgfqpoint{11.096344in}{3.392538in}}{\pgfqpoint{11.085185in}{3.387916in}}{\pgfqpoint{11.076959in}{3.379689in}}%
\pgfpathcurveto{\pgfqpoint{11.068732in}{3.371463in}}{\pgfqpoint{11.064110in}{3.360304in}}{\pgfqpoint{11.064110in}{3.348670in}}%
\pgfpathcurveto{\pgfqpoint{11.064110in}{3.337036in}}{\pgfqpoint{11.068732in}{3.325877in}}{\pgfqpoint{11.076959in}{3.317650in}}%
\pgfpathcurveto{\pgfqpoint{11.085185in}{3.309424in}}{\pgfqpoint{11.096344in}{3.304802in}}{\pgfqpoint{11.107978in}{3.304802in}}%
\pgfpathlineto{\pgfqpoint{11.107978in}{3.304802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706121in}{1.995999in}}%
\pgfpathcurveto{\pgfqpoint{9.717743in}{1.995999in}}{\pgfqpoint{9.728891in}{2.000617in}}{\pgfqpoint{9.737109in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{9.745327in}{2.017052in}}{\pgfqpoint{9.749944in}{2.028200in}}{\pgfqpoint{9.749944in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{9.749944in}{2.051444in}}{\pgfqpoint{9.745327in}{2.062591in}}{\pgfqpoint{9.737109in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{9.728891in}{2.079027in}}{\pgfqpoint{9.717743in}{2.083645in}}{\pgfqpoint{9.706121in}{2.083645in}}%
\pgfpathcurveto{\pgfqpoint{9.694500in}{2.083645in}}{\pgfqpoint{9.683352in}{2.079027in}}{\pgfqpoint{9.675134in}{2.070809in}}%
\pgfpathcurveto{\pgfqpoint{9.666916in}{2.062591in}}{\pgfqpoint{9.662299in}{2.051444in}}{\pgfqpoint{9.662299in}{2.039822in}}%
\pgfpathcurveto{\pgfqpoint{9.662299in}{2.028200in}}{\pgfqpoint{9.666916in}{2.017052in}}{\pgfqpoint{9.675134in}{2.008835in}}%
\pgfpathcurveto{\pgfqpoint{9.683352in}{2.000617in}}{\pgfqpoint{9.694500in}{1.995999in}}{\pgfqpoint{9.706121in}{1.995999in}}%
\pgfpathlineto{\pgfqpoint{9.706121in}{1.995999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.579762in}{2.474379in}}%
\pgfpathcurveto{\pgfqpoint{10.591372in}{2.474379in}}{\pgfqpoint{10.602507in}{2.478992in}}{\pgfqpoint{10.610717in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{10.618926in}{2.495410in}}{\pgfqpoint{10.623539in}{2.506546in}}{\pgfqpoint{10.623539in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{10.623539in}{2.529766in}}{\pgfqpoint{10.618926in}{2.540902in}}{\pgfqpoint{10.610717in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{10.602507in}{2.557321in}}{\pgfqpoint{10.591372in}{2.561934in}}{\pgfqpoint{10.579762in}{2.561934in}}%
\pgfpathcurveto{\pgfqpoint{10.568152in}{2.561934in}}{\pgfqpoint{10.557016in}{2.557321in}}{\pgfqpoint{10.548806in}{2.549112in}}%
\pgfpathcurveto{\pgfqpoint{10.540597in}{2.540902in}}{\pgfqpoint{10.535984in}{2.529766in}}{\pgfqpoint{10.535984in}{2.518156in}}%
\pgfpathcurveto{\pgfqpoint{10.535984in}{2.506546in}}{\pgfqpoint{10.540597in}{2.495410in}}{\pgfqpoint{10.548806in}{2.487201in}}%
\pgfpathcurveto{\pgfqpoint{10.557016in}{2.478992in}}{\pgfqpoint{10.568152in}{2.474379in}}{\pgfqpoint{10.579762in}{2.474379in}}%
\pgfpathlineto{\pgfqpoint{10.579762in}{2.474379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.747541in}{2.982292in}}%
\pgfpathcurveto{\pgfqpoint{10.759139in}{2.982292in}}{\pgfqpoint{10.770263in}{2.986900in}}{\pgfqpoint{10.778464in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{10.786665in}{3.003302in}}{\pgfqpoint{10.791273in}{3.014426in}}{\pgfqpoint{10.791273in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{10.791273in}{3.037622in}}{\pgfqpoint{10.786665in}{3.048746in}}{\pgfqpoint{10.778464in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{10.770263in}{3.065148in}}{\pgfqpoint{10.759139in}{3.069756in}}{\pgfqpoint{10.747541in}{3.069756in}}%
\pgfpathcurveto{\pgfqpoint{10.735943in}{3.069756in}}{\pgfqpoint{10.724818in}{3.065148in}}{\pgfqpoint{10.716617in}{3.056947in}}%
\pgfpathcurveto{\pgfqpoint{10.708416in}{3.048746in}}{\pgfqpoint{10.703809in}{3.037622in}}{\pgfqpoint{10.703809in}{3.026024in}}%
\pgfpathcurveto{\pgfqpoint{10.703809in}{3.014426in}}{\pgfqpoint{10.708416in}{3.003302in}}{\pgfqpoint{10.716617in}{2.995101in}}%
\pgfpathcurveto{\pgfqpoint{10.724818in}{2.986900in}}{\pgfqpoint{10.735943in}{2.982292in}}{\pgfqpoint{10.747541in}{2.982292in}}%
\pgfpathlineto{\pgfqpoint{10.747541in}{2.982292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.298753in}{2.377161in}}%
\pgfpathcurveto{\pgfqpoint{10.310339in}{2.377161in}}{\pgfqpoint{10.321452in}{2.381764in}}{\pgfqpoint{10.329645in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{10.337837in}{2.398149in}}{\pgfqpoint{10.342440in}{2.409262in}}{\pgfqpoint{10.342440in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{10.342440in}{2.432434in}}{\pgfqpoint{10.337837in}{2.443547in}}{\pgfqpoint{10.329645in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{10.321452in}{2.459932in}}{\pgfqpoint{10.310339in}{2.464535in}}{\pgfqpoint{10.298753in}{2.464535in}}%
\pgfpathcurveto{\pgfqpoint{10.287167in}{2.464535in}}{\pgfqpoint{10.276054in}{2.459932in}}{\pgfqpoint{10.267862in}{2.451739in}}%
\pgfpathcurveto{\pgfqpoint{10.259669in}{2.443547in}}{\pgfqpoint{10.255066in}{2.432434in}}{\pgfqpoint{10.255066in}{2.420848in}}%
\pgfpathcurveto{\pgfqpoint{10.255066in}{2.409262in}}{\pgfqpoint{10.259669in}{2.398149in}}{\pgfqpoint{10.267862in}{2.389957in}}%
\pgfpathcurveto{\pgfqpoint{10.276054in}{2.381764in}}{\pgfqpoint{10.287167in}{2.377161in}}{\pgfqpoint{10.298753in}{2.377161in}}%
\pgfpathlineto{\pgfqpoint{10.298753in}{2.377161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.333457in}{2.889462in}}%
\pgfpathcurveto{\pgfqpoint{10.345031in}{2.889462in}}{\pgfqpoint{10.356132in}{2.894060in}}{\pgfqpoint{10.364316in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{10.372500in}{2.910428in}}{\pgfqpoint{10.377099in}{2.921530in}}{\pgfqpoint{10.377099in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{10.377099in}{2.944678in}}{\pgfqpoint{10.372500in}{2.955779in}}{\pgfqpoint{10.364316in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{10.356132in}{2.972147in}}{\pgfqpoint{10.345031in}{2.976745in}}{\pgfqpoint{10.333457in}{2.976745in}}%
\pgfpathcurveto{\pgfqpoint{10.321883in}{2.976745in}}{\pgfqpoint{10.310782in}{2.972147in}}{\pgfqpoint{10.302598in}{2.963963in}}%
\pgfpathcurveto{\pgfqpoint{10.294414in}{2.955779in}}{\pgfqpoint{10.289815in}{2.944678in}}{\pgfqpoint{10.289815in}{2.933104in}}%
\pgfpathcurveto{\pgfqpoint{10.289815in}{2.921530in}}{\pgfqpoint{10.294414in}{2.910428in}}{\pgfqpoint{10.302598in}{2.902244in}}%
\pgfpathcurveto{\pgfqpoint{10.310782in}{2.894060in}}{\pgfqpoint{10.321883in}{2.889462in}}{\pgfqpoint{10.333457in}{2.889462in}}%
\pgfpathlineto{\pgfqpoint{10.333457in}{2.889462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.348739in}{2.632650in}}%
\pgfpathcurveto{\pgfqpoint{10.360301in}{2.632650in}}{\pgfqpoint{10.371391in}{2.637244in}}{\pgfqpoint{10.379567in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{10.387742in}{2.653595in}}{\pgfqpoint{10.392336in}{2.664685in}}{\pgfqpoint{10.392336in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{10.392336in}{2.687809in}}{\pgfqpoint{10.387742in}{2.698899in}}{\pgfqpoint{10.379567in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{10.371391in}{2.715250in}}{\pgfqpoint{10.360301in}{2.719843in}}{\pgfqpoint{10.348739in}{2.719843in}}%
\pgfpathcurveto{\pgfqpoint{10.337177in}{2.719843in}}{\pgfqpoint{10.326087in}{2.715250in}}{\pgfqpoint{10.317912in}{2.707074in}}%
\pgfpathcurveto{\pgfqpoint{10.309736in}{2.698899in}}{\pgfqpoint{10.305142in}{2.687809in}}{\pgfqpoint{10.305142in}{2.676247in}}%
\pgfpathcurveto{\pgfqpoint{10.305142in}{2.664685in}}{\pgfqpoint{10.309736in}{2.653595in}}{\pgfqpoint{10.317912in}{2.645419in}}%
\pgfpathcurveto{\pgfqpoint{10.326087in}{2.637244in}}{\pgfqpoint{10.337177in}{2.632650in}}{\pgfqpoint{10.348739in}{2.632650in}}%
\pgfpathlineto{\pgfqpoint{10.348739in}{2.632650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789269in}{1.983487in}}%
\pgfpathcurveto{\pgfqpoint{9.800819in}{1.983487in}}{\pgfqpoint{9.811897in}{1.988076in}}{\pgfqpoint{9.820064in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{9.828231in}{2.004410in}}{\pgfqpoint{9.832820in}{2.015489in}}{\pgfqpoint{9.832820in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{9.832820in}{2.038589in}}{\pgfqpoint{9.828231in}{2.049667in}}{\pgfqpoint{9.820064in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{9.811897in}{2.066002in}}{\pgfqpoint{9.800819in}{2.070590in}}{\pgfqpoint{9.789269in}{2.070590in}}%
\pgfpathcurveto{\pgfqpoint{9.777719in}{2.070590in}}{\pgfqpoint{9.766640in}{2.066002in}}{\pgfqpoint{9.758473in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{9.750306in}{2.049667in}}{\pgfqpoint{9.745717in}{2.038589in}}{\pgfqpoint{9.745717in}{2.027039in}}%
\pgfpathcurveto{\pgfqpoint{9.745717in}{2.015489in}}{\pgfqpoint{9.750306in}{2.004410in}}{\pgfqpoint{9.758473in}{1.996243in}}%
\pgfpathcurveto{\pgfqpoint{9.766640in}{1.988076in}}{\pgfqpoint{9.777719in}{1.983487in}}{\pgfqpoint{9.789269in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{9.789269in}{1.983487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.973931in}{2.276811in}}%
\pgfpathcurveto{\pgfqpoint{9.985469in}{2.276811in}}{\pgfqpoint{9.996536in}{2.281395in}}{\pgfqpoint{10.004694in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{10.012853in}{2.297712in}}{\pgfqpoint{10.017437in}{2.308779in}}{\pgfqpoint{10.017437in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{10.017437in}{2.331855in}}{\pgfqpoint{10.012853in}{2.342922in}}{\pgfqpoint{10.004694in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{9.996536in}{2.359240in}}{\pgfqpoint{9.985469in}{2.363824in}}{\pgfqpoint{9.973931in}{2.363824in}}%
\pgfpathcurveto{\pgfqpoint{9.962393in}{2.363824in}}{\pgfqpoint{9.951326in}{2.359240in}}{\pgfqpoint{9.943167in}{2.351081in}}%
\pgfpathcurveto{\pgfqpoint{9.935008in}{2.342922in}}{\pgfqpoint{9.930424in}{2.331855in}}{\pgfqpoint{9.930424in}{2.320317in}}%
\pgfpathcurveto{\pgfqpoint{9.930424in}{2.308779in}}{\pgfqpoint{9.935008in}{2.297712in}}{\pgfqpoint{9.943167in}{2.289553in}}%
\pgfpathcurveto{\pgfqpoint{9.951326in}{2.281395in}}{\pgfqpoint{9.962393in}{2.276811in}}{\pgfqpoint{9.973931in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{9.973931in}{2.276811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.227800in}{2.355997in}}%
\pgfpathcurveto{\pgfqpoint{10.239326in}{2.355997in}}{\pgfqpoint{10.250382in}{2.360576in}}{\pgfqpoint{10.258532in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{10.266682in}{2.376877in}}{\pgfqpoint{10.271261in}{2.387932in}}{\pgfqpoint{10.271261in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{10.271261in}{2.410985in}}{\pgfqpoint{10.266682in}{2.422040in}}{\pgfqpoint{10.258532in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{10.250382in}{2.438341in}}{\pgfqpoint{10.239326in}{2.442920in}}{\pgfqpoint{10.227800in}{2.442920in}}%
\pgfpathcurveto{\pgfqpoint{10.216274in}{2.442920in}}{\pgfqpoint{10.205218in}{2.438341in}}{\pgfqpoint{10.197068in}{2.430191in}}%
\pgfpathcurveto{\pgfqpoint{10.188918in}{2.422040in}}{\pgfqpoint{10.184338in}{2.410985in}}{\pgfqpoint{10.184338in}{2.399459in}}%
\pgfpathcurveto{\pgfqpoint{10.184338in}{2.387932in}}{\pgfqpoint{10.188918in}{2.376877in}}{\pgfqpoint{10.197068in}{2.368727in}}%
\pgfpathcurveto{\pgfqpoint{10.205218in}{2.360576in}}{\pgfqpoint{10.216274in}{2.355997in}}{\pgfqpoint{10.227800in}{2.355997in}}%
\pgfpathlineto{\pgfqpoint{10.227800in}{2.355997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.792256in}{2.130740in}}%
\pgfpathcurveto{\pgfqpoint{9.803770in}{2.130740in}}{\pgfqpoint{9.814814in}{2.135315in}}{\pgfqpoint{9.822956in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{9.831098in}{2.151598in}}{\pgfqpoint{9.835672in}{2.162642in}}{\pgfqpoint{9.835672in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{9.835672in}{2.185671in}}{\pgfqpoint{9.831098in}{2.196715in}}{\pgfqpoint{9.822956in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{9.814814in}{2.212999in}}{\pgfqpoint{9.803770in}{2.217573in}}{\pgfqpoint{9.792256in}{2.217573in}}%
\pgfpathcurveto{\pgfqpoint{9.780742in}{2.217573in}}{\pgfqpoint{9.769697in}{2.212999in}}{\pgfqpoint{9.761556in}{2.204857in}}%
\pgfpathcurveto{\pgfqpoint{9.753414in}{2.196715in}}{\pgfqpoint{9.748839in}{2.185671in}}{\pgfqpoint{9.748839in}{2.174157in}}%
\pgfpathcurveto{\pgfqpoint{9.748839in}{2.162642in}}{\pgfqpoint{9.753414in}{2.151598in}}{\pgfqpoint{9.761556in}{2.143456in}}%
\pgfpathcurveto{\pgfqpoint{9.769697in}{2.135315in}}{\pgfqpoint{9.780742in}{2.130740in}}{\pgfqpoint{9.792256in}{2.130740in}}%
\pgfpathlineto{\pgfqpoint{9.792256in}{2.130740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.863610in}{2.771857in}}%
\pgfpathcurveto{\pgfqpoint{9.875112in}{2.771857in}}{\pgfqpoint{9.886145in}{2.776427in}}{\pgfqpoint{9.894278in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{9.902412in}{2.792693in}}{\pgfqpoint{9.906982in}{2.803726in}}{\pgfqpoint{9.906982in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{9.906982in}{2.826731in}}{\pgfqpoint{9.902412in}{2.837764in}}{\pgfqpoint{9.894278in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{9.886145in}{2.854030in}}{\pgfqpoint{9.875112in}{2.858600in}}{\pgfqpoint{9.863610in}{2.858600in}}%
\pgfpathcurveto{\pgfqpoint{9.852108in}{2.858600in}}{\pgfqpoint{9.841075in}{2.854030in}}{\pgfqpoint{9.832942in}{2.845897in}}%
\pgfpathcurveto{\pgfqpoint{9.824808in}{2.837764in}}{\pgfqpoint{9.820238in}{2.826731in}}{\pgfqpoint{9.820238in}{2.815228in}}%
\pgfpathcurveto{\pgfqpoint{9.820238in}{2.803726in}}{\pgfqpoint{9.824808in}{2.792693in}}{\pgfqpoint{9.832942in}{2.784560in}}%
\pgfpathcurveto{\pgfqpoint{9.841075in}{2.776427in}}{\pgfqpoint{9.852108in}{2.771857in}}{\pgfqpoint{9.863610in}{2.771857in}}%
\pgfpathlineto{\pgfqpoint{9.863610in}{2.771857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239178in}{2.475585in}}%
\pgfpathcurveto{\pgfqpoint{10.250669in}{2.475585in}}{\pgfqpoint{10.261690in}{2.480150in}}{\pgfqpoint{10.269815in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{10.277940in}{2.496400in}}{\pgfqpoint{10.282505in}{2.507422in}}{\pgfqpoint{10.282505in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{10.282505in}{2.530403in}}{\pgfqpoint{10.277940in}{2.541424in}}{\pgfqpoint{10.269815in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{10.261690in}{2.557674in}}{\pgfqpoint{10.250669in}{2.562239in}}{\pgfqpoint{10.239178in}{2.562239in}}%
\pgfpathcurveto{\pgfqpoint{10.227688in}{2.562239in}}{\pgfqpoint{10.216666in}{2.557674in}}{\pgfqpoint{10.208541in}{2.549549in}}%
\pgfpathcurveto{\pgfqpoint{10.200416in}{2.541424in}}{\pgfqpoint{10.195851in}{2.530403in}}{\pgfqpoint{10.195851in}{2.518912in}}%
\pgfpathcurveto{\pgfqpoint{10.195851in}{2.507422in}}{\pgfqpoint{10.200416in}{2.496400in}}{\pgfqpoint{10.208541in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{10.216666in}{2.480150in}}{\pgfqpoint{10.227688in}{2.475585in}}{\pgfqpoint{10.239178in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{10.239178in}{2.475585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.047097in}{2.308415in}}%
\pgfpathcurveto{\pgfqpoint{10.058576in}{2.308415in}}{\pgfqpoint{10.069586in}{2.312975in}}{\pgfqpoint{10.077702in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{10.085819in}{2.329208in}}{\pgfqpoint{10.090379in}{2.340218in}}{\pgfqpoint{10.090379in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{10.090379in}{2.363176in}}{\pgfqpoint{10.085819in}{2.374185in}}{\pgfqpoint{10.077702in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{10.069586in}{2.390419in}}{\pgfqpoint{10.058576in}{2.394979in}}{\pgfqpoint{10.047097in}{2.394979in}}%
\pgfpathcurveto{\pgfqpoint{10.035619in}{2.394979in}}{\pgfqpoint{10.024609in}{2.390419in}}{\pgfqpoint{10.016492in}{2.382302in}}%
\pgfpathcurveto{\pgfqpoint{10.008376in}{2.374185in}}{\pgfqpoint{10.003815in}{2.363176in}}{\pgfqpoint{10.003815in}{2.351697in}}%
\pgfpathcurveto{\pgfqpoint{10.003815in}{2.340218in}}{\pgfqpoint{10.008376in}{2.329208in}}{\pgfqpoint{10.016492in}{2.321092in}}%
\pgfpathcurveto{\pgfqpoint{10.024609in}{2.312975in}}{\pgfqpoint{10.035619in}{2.308415in}}{\pgfqpoint{10.047097in}{2.308415in}}%
\pgfpathlineto{\pgfqpoint{10.047097in}{2.308415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.983315in}{2.429861in}}%
\pgfpathcurveto{\pgfqpoint{9.994782in}{2.429861in}}{\pgfqpoint{10.005780in}{2.434416in}}{\pgfqpoint{10.013888in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{10.021997in}{2.450633in}}{\pgfqpoint{10.026552in}{2.461631in}}{\pgfqpoint{10.026552in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{10.026552in}{2.484565in}}{\pgfqpoint{10.021997in}{2.495563in}}{\pgfqpoint{10.013888in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{10.005780in}{2.511780in}}{\pgfqpoint{9.994782in}{2.516335in}}{\pgfqpoint{9.983315in}{2.516335in}}%
\pgfpathcurveto{\pgfqpoint{9.971848in}{2.516335in}}{\pgfqpoint{9.960850in}{2.511780in}}{\pgfqpoint{9.952742in}{2.503671in}}%
\pgfpathcurveto{\pgfqpoint{9.944633in}{2.495563in}}{\pgfqpoint{9.940078in}{2.484565in}}{\pgfqpoint{9.940078in}{2.473098in}}%
\pgfpathcurveto{\pgfqpoint{9.940078in}{2.461631in}}{\pgfqpoint{9.944633in}{2.450633in}}{\pgfqpoint{9.952742in}{2.442525in}}%
\pgfpathcurveto{\pgfqpoint{9.960850in}{2.434416in}}{\pgfqpoint{9.971848in}{2.429861in}}{\pgfqpoint{9.983315in}{2.429861in}}%
\pgfpathlineto{\pgfqpoint{9.983315in}{2.429861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.873163in}{2.937828in}}%
\pgfpathcurveto{\pgfqpoint{10.884618in}{2.937828in}}{\pgfqpoint{10.895605in}{2.942379in}}{\pgfqpoint{10.903705in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{10.911805in}{2.958578in}}{\pgfqpoint{10.916356in}{2.969566in}}{\pgfqpoint{10.916356in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{10.916356in}{2.992475in}}{\pgfqpoint{10.911805in}{3.003462in}}{\pgfqpoint{10.903705in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{10.895605in}{3.019662in}}{\pgfqpoint{10.884618in}{3.024213in}}{\pgfqpoint{10.873163in}{3.024213in}}%
\pgfpathcurveto{\pgfqpoint{10.861708in}{3.024213in}}{\pgfqpoint{10.850721in}{3.019662in}}{\pgfqpoint{10.842621in}{3.011562in}}%
\pgfpathcurveto{\pgfqpoint{10.834521in}{3.003462in}}{\pgfqpoint{10.829970in}{2.992475in}}{\pgfqpoint{10.829970in}{2.981020in}}%
\pgfpathcurveto{\pgfqpoint{10.829970in}{2.969566in}}{\pgfqpoint{10.834521in}{2.958578in}}{\pgfqpoint{10.842621in}{2.950479in}}%
\pgfpathcurveto{\pgfqpoint{10.850721in}{2.942379in}}{\pgfqpoint{10.861708in}{2.937828in}}{\pgfqpoint{10.873163in}{2.937828in}}%
\pgfpathlineto{\pgfqpoint{10.873163in}{2.937828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.788749in}{1.886684in}}%
\pgfpathcurveto{\pgfqpoint{9.800192in}{1.886684in}}{\pgfqpoint{9.811168in}{1.891230in}}{\pgfqpoint{9.819260in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{9.827351in}{1.907413in}}{\pgfqpoint{9.831897in}{1.918389in}}{\pgfqpoint{9.831897in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{9.831897in}{1.941275in}}{\pgfqpoint{9.827351in}{1.952250in}}{\pgfqpoint{9.819260in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{9.811168in}{1.968433in}}{\pgfqpoint{9.800192in}{1.972980in}}{\pgfqpoint{9.788749in}{1.972980in}}%
\pgfpathcurveto{\pgfqpoint{9.777306in}{1.972980in}}{\pgfqpoint{9.766331in}{1.968433in}}{\pgfqpoint{9.758239in}{1.960342in}}%
\pgfpathcurveto{\pgfqpoint{9.750148in}{1.952250in}}{\pgfqpoint{9.745602in}{1.941275in}}{\pgfqpoint{9.745602in}{1.929832in}}%
\pgfpathcurveto{\pgfqpoint{9.745602in}{1.918389in}}{\pgfqpoint{9.750148in}{1.907413in}}{\pgfqpoint{9.758239in}{1.899321in}}%
\pgfpathcurveto{\pgfqpoint{9.766331in}{1.891230in}}{\pgfqpoint{9.777306in}{1.886684in}}{\pgfqpoint{9.788749in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{9.788749in}{1.886684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002285in}{3.124488in}}%
\pgfpathcurveto{\pgfqpoint{11.013716in}{3.124488in}}{\pgfqpoint{11.024680in}{3.129030in}}{\pgfqpoint{11.032763in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{11.040847in}{3.145196in}}{\pgfqpoint{11.045388in}{3.156161in}}{\pgfqpoint{11.045388in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{11.045388in}{3.179023in}}{\pgfqpoint{11.040847in}{3.189987in}}{\pgfqpoint{11.032763in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{11.024680in}{3.206153in}}{\pgfqpoint{11.013716in}{3.210695in}}{\pgfqpoint{11.002285in}{3.210695in}}%
\pgfpathcurveto{\pgfqpoint{10.990854in}{3.210695in}}{\pgfqpoint{10.979889in}{3.206153in}}{\pgfqpoint{10.971806in}{3.198070in}}%
\pgfpathcurveto{\pgfqpoint{10.963723in}{3.189987in}}{\pgfqpoint{10.959181in}{3.179023in}}{\pgfqpoint{10.959181in}{3.167592in}}%
\pgfpathcurveto{\pgfqpoint{10.959181in}{3.156161in}}{\pgfqpoint{10.963723in}{3.145196in}}{\pgfqpoint{10.971806in}{3.137113in}}%
\pgfpathcurveto{\pgfqpoint{10.979889in}{3.129030in}}{\pgfqpoint{10.990854in}{3.124488in}}{\pgfqpoint{11.002285in}{3.124488in}}%
\pgfpathlineto{\pgfqpoint{11.002285in}{3.124488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873857in}{2.200974in}}%
\pgfpathcurveto{\pgfqpoint{9.885276in}{2.200974in}}{\pgfqpoint{9.896230in}{2.205511in}}{\pgfqpoint{9.904304in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{9.912379in}{2.221661in}}{\pgfqpoint{9.916916in}{2.232614in}}{\pgfqpoint{9.916916in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{9.916916in}{2.255452in}}{\pgfqpoint{9.912379in}{2.266406in}}{\pgfqpoint{9.904304in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{9.896230in}{2.282555in}}{\pgfqpoint{9.885276in}{2.287092in}}{\pgfqpoint{9.873857in}{2.287092in}}%
\pgfpathcurveto{\pgfqpoint{9.862438in}{2.287092in}}{\pgfqpoint{9.851485in}{2.282555in}}{\pgfqpoint{9.843410in}{2.274480in}}%
\pgfpathcurveto{\pgfqpoint{9.835335in}{2.266406in}}{\pgfqpoint{9.830798in}{2.255452in}}{\pgfqpoint{9.830798in}{2.244033in}}%
\pgfpathcurveto{\pgfqpoint{9.830798in}{2.232614in}}{\pgfqpoint{9.835335in}{2.221661in}}{\pgfqpoint{9.843410in}{2.213586in}}%
\pgfpathcurveto{\pgfqpoint{9.851485in}{2.205511in}}{\pgfqpoint{9.862438in}{2.200974in}}{\pgfqpoint{9.873857in}{2.200974in}}%
\pgfpathlineto{\pgfqpoint{9.873857in}{2.200974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166557in}{1.937296in}}%
\pgfpathcurveto{\pgfqpoint{10.177965in}{1.937296in}}{\pgfqpoint{10.188907in}{1.941828in}}{\pgfqpoint{10.196973in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{10.205039in}{1.957961in}}{\pgfqpoint{10.209572in}{1.968902in}}{\pgfqpoint{10.209572in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{10.209572in}{1.991717in}}{\pgfqpoint{10.205039in}{2.002659in}}{\pgfqpoint{10.196973in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{10.188907in}{2.018792in}}{\pgfqpoint{10.177965in}{2.023324in}}{\pgfqpoint{10.166557in}{2.023324in}}%
\pgfpathcurveto{\pgfqpoint{10.155150in}{2.023324in}}{\pgfqpoint{10.144208in}{2.018792in}}{\pgfqpoint{10.136142in}{2.010726in}}%
\pgfpathcurveto{\pgfqpoint{10.128075in}{2.002659in}}{\pgfqpoint{10.123543in}{1.991717in}}{\pgfqpoint{10.123543in}{1.980310in}}%
\pgfpathcurveto{\pgfqpoint{10.123543in}{1.968902in}}{\pgfqpoint{10.128075in}{1.957961in}}{\pgfqpoint{10.136142in}{1.949894in}}%
\pgfpathcurveto{\pgfqpoint{10.144208in}{1.941828in}}{\pgfqpoint{10.155150in}{1.937296in}}{\pgfqpoint{10.166557in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{10.166557in}{1.937296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.458205in}{2.783784in}}%
\pgfpathcurveto{\pgfqpoint{10.469601in}{2.783784in}}{\pgfqpoint{10.480532in}{2.788311in}}{\pgfqpoint{10.488590in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{10.496648in}{2.804427in}}{\pgfqpoint{10.501175in}{2.815358in}}{\pgfqpoint{10.501175in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{10.501175in}{2.838149in}}{\pgfqpoint{10.496648in}{2.849080in}}{\pgfqpoint{10.488590in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{10.480532in}{2.865196in}}{\pgfqpoint{10.469601in}{2.869723in}}{\pgfqpoint{10.458205in}{2.869723in}}%
\pgfpathcurveto{\pgfqpoint{10.446810in}{2.869723in}}{\pgfqpoint{10.435879in}{2.865196in}}{\pgfqpoint{10.427821in}{2.857138in}}%
\pgfpathcurveto{\pgfqpoint{10.419763in}{2.849080in}}{\pgfqpoint{10.415236in}{2.838149in}}{\pgfqpoint{10.415236in}{2.826754in}}%
\pgfpathcurveto{\pgfqpoint{10.415236in}{2.815358in}}{\pgfqpoint{10.419763in}{2.804427in}}{\pgfqpoint{10.427821in}{2.796369in}}%
\pgfpathcurveto{\pgfqpoint{10.435879in}{2.788311in}}{\pgfqpoint{10.446810in}{2.783784in}}{\pgfqpoint{10.458205in}{2.783784in}}%
\pgfpathlineto{\pgfqpoint{10.458205in}{2.783784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382884in}{1.961937in}}%
\pgfpathcurveto{\pgfqpoint{10.394268in}{1.961937in}}{\pgfqpoint{10.405187in}{1.966459in}}{\pgfqpoint{10.413237in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{10.421286in}{1.982559in}}{\pgfqpoint{10.425809in}{1.993478in}}{\pgfqpoint{10.425809in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{10.425809in}{2.016246in}}{\pgfqpoint{10.421286in}{2.027165in}}{\pgfqpoint{10.413237in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{10.405187in}{2.043264in}}{\pgfqpoint{10.394268in}{2.047787in}}{\pgfqpoint{10.382884in}{2.047787in}}%
\pgfpathcurveto{\pgfqpoint{10.371500in}{2.047787in}}{\pgfqpoint{10.360581in}{2.043264in}}{\pgfqpoint{10.352531in}{2.035215in}}%
\pgfpathcurveto{\pgfqpoint{10.344481in}{2.027165in}}{\pgfqpoint{10.339959in}{2.016246in}}{\pgfqpoint{10.339959in}{2.004862in}}%
\pgfpathcurveto{\pgfqpoint{10.339959in}{1.993478in}}{\pgfqpoint{10.344481in}{1.982559in}}{\pgfqpoint{10.352531in}{1.974509in}}%
\pgfpathcurveto{\pgfqpoint{10.360581in}{1.966459in}}{\pgfqpoint{10.371500in}{1.961937in}}{\pgfqpoint{10.382884in}{1.961937in}}%
\pgfpathlineto{\pgfqpoint{10.382884in}{1.961937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.752315in}{2.122279in}}%
\pgfpathcurveto{\pgfqpoint{9.763687in}{2.122279in}}{\pgfqpoint{9.774595in}{2.126798in}}{\pgfqpoint{9.782637in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{9.790678in}{2.142880in}}{\pgfqpoint{9.795196in}{2.153788in}}{\pgfqpoint{9.795196in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{9.795196in}{2.176533in}}{\pgfqpoint{9.790678in}{2.187440in}}{\pgfqpoint{9.782637in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{9.774595in}{2.203523in}}{\pgfqpoint{9.763687in}{2.208041in}}{\pgfqpoint{9.752315in}{2.208041in}}%
\pgfpathcurveto{\pgfqpoint{9.740943in}{2.208041in}}{\pgfqpoint{9.730035in}{2.203523in}}{\pgfqpoint{9.721994in}{2.195482in}}%
\pgfpathcurveto{\pgfqpoint{9.713952in}{2.187440in}}{\pgfqpoint{9.709434in}{2.176533in}}{\pgfqpoint{9.709434in}{2.165160in}}%
\pgfpathcurveto{\pgfqpoint{9.709434in}{2.153788in}}{\pgfqpoint{9.713952in}{2.142880in}}{\pgfqpoint{9.721994in}{2.134839in}}%
\pgfpathcurveto{\pgfqpoint{9.730035in}{2.126798in}}{\pgfqpoint{9.740943in}{2.122279in}}{\pgfqpoint{9.752315in}{2.122279in}}%
\pgfpathlineto{\pgfqpoint{9.752315in}{2.122279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.234051in}{2.224641in}}%
\pgfpathcurveto{\pgfqpoint{10.245412in}{2.224641in}}{\pgfqpoint{10.256308in}{2.229154in}}{\pgfqpoint{10.264341in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{10.272374in}{2.245220in}}{\pgfqpoint{10.276888in}{2.256117in}}{\pgfqpoint{10.276888in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{10.276888in}{2.278838in}}{\pgfqpoint{10.272374in}{2.289734in}}{\pgfqpoint{10.264341in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{10.256308in}{2.305800in}}{\pgfqpoint{10.245412in}{2.310314in}}{\pgfqpoint{10.234051in}{2.310314in}}%
\pgfpathcurveto{\pgfqpoint{10.222691in}{2.310314in}}{\pgfqpoint{10.211794in}{2.305800in}}{\pgfqpoint{10.203761in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{10.195728in}{2.289734in}}{\pgfqpoint{10.191215in}{2.278838in}}{\pgfqpoint{10.191215in}{2.267477in}}%
\pgfpathcurveto{\pgfqpoint{10.191215in}{2.256117in}}{\pgfqpoint{10.195728in}{2.245220in}}{\pgfqpoint{10.203761in}{2.237187in}}%
\pgfpathcurveto{\pgfqpoint{10.211794in}{2.229154in}}{\pgfqpoint{10.222691in}{2.224641in}}{\pgfqpoint{10.234051in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{10.234051in}{2.224641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.750366in}{1.987480in}}%
\pgfpathcurveto{\pgfqpoint{9.761715in}{1.987480in}}{\pgfqpoint{9.772600in}{1.991989in}}{\pgfqpoint{9.780625in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{9.788650in}{2.008038in}}{\pgfqpoint{9.793159in}{2.018924in}}{\pgfqpoint{9.793159in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{9.793159in}{2.041621in}}{\pgfqpoint{9.788650in}{2.052507in}}{\pgfqpoint{9.780625in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{9.772600in}{2.068556in}}{\pgfqpoint{9.761715in}{2.073065in}}{\pgfqpoint{9.750366in}{2.073065in}}%
\pgfpathcurveto{\pgfqpoint{9.739018in}{2.073065in}}{\pgfqpoint{9.728132in}{2.068556in}}{\pgfqpoint{9.720108in}{2.060531in}}%
\pgfpathcurveto{\pgfqpoint{9.712083in}{2.052507in}}{\pgfqpoint{9.707574in}{2.041621in}}{\pgfqpoint{9.707574in}{2.030272in}}%
\pgfpathcurveto{\pgfqpoint{9.707574in}{2.018924in}}{\pgfqpoint{9.712083in}{2.008038in}}{\pgfqpoint{9.720108in}{2.000014in}}%
\pgfpathcurveto{\pgfqpoint{9.728132in}{1.991989in}}{\pgfqpoint{9.739018in}{1.987480in}}{\pgfqpoint{9.750366in}{1.987480in}}%
\pgfpathlineto{\pgfqpoint{9.750366in}{1.987480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686827in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{9.698164in}{1.970390in}}{\pgfqpoint{9.709038in}{1.974894in}}{\pgfqpoint{9.717054in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{9.725071in}{1.990927in}}{\pgfqpoint{9.729575in}{2.001801in}}{\pgfqpoint{9.729575in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{9.729575in}{2.024475in}}{\pgfqpoint{9.725071in}{2.035349in}}{\pgfqpoint{9.717054in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{9.709038in}{2.051382in}}{\pgfqpoint{9.698164in}{2.055886in}}{\pgfqpoint{9.686827in}{2.055886in}}%
\pgfpathcurveto{\pgfqpoint{9.675490in}{2.055886in}}{\pgfqpoint{9.664616in}{2.051382in}}{\pgfqpoint{9.656599in}{2.043366in}}%
\pgfpathcurveto{\pgfqpoint{9.648583in}{2.035349in}}{\pgfqpoint{9.644079in}{2.024475in}}{\pgfqpoint{9.644079in}{2.013138in}}%
\pgfpathcurveto{\pgfqpoint{9.644079in}{2.001801in}}{\pgfqpoint{9.648583in}{1.990927in}}{\pgfqpoint{9.656599in}{1.982911in}}%
\pgfpathcurveto{\pgfqpoint{9.664616in}{1.974894in}}{\pgfqpoint{9.675490in}{1.970390in}}{\pgfqpoint{9.686827in}{1.970390in}}%
\pgfpathlineto{\pgfqpoint{9.686827in}{1.970390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.044082in}{2.044651in}}%
\pgfpathcurveto{\pgfqpoint{10.055407in}{2.044651in}}{\pgfqpoint{10.066270in}{2.049150in}}{\pgfqpoint{10.074278in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{10.082286in}{2.065167in}}{\pgfqpoint{10.086786in}{2.076029in}}{\pgfqpoint{10.086786in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{10.086786in}{2.098680in}}{\pgfqpoint{10.082286in}{2.109543in}}{\pgfqpoint{10.074278in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{10.066270in}{2.125559in}}{\pgfqpoint{10.055407in}{2.130058in}}{\pgfqpoint{10.044082in}{2.130058in}}%
\pgfpathcurveto{\pgfqpoint{10.032757in}{2.130058in}}{\pgfqpoint{10.021894in}{2.125559in}}{\pgfqpoint{10.013886in}{2.117551in}}%
\pgfpathcurveto{\pgfqpoint{10.005878in}{2.109543in}}{\pgfqpoint{10.001378in}{2.098680in}}{\pgfqpoint{10.001378in}{2.087355in}}%
\pgfpathcurveto{\pgfqpoint{10.001378in}{2.076029in}}{\pgfqpoint{10.005878in}{2.065167in}}{\pgfqpoint{10.013886in}{2.057158in}}%
\pgfpathcurveto{\pgfqpoint{10.021894in}{2.049150in}}{\pgfqpoint{10.032757in}{2.044651in}}{\pgfqpoint{10.044082in}{2.044651in}}%
\pgfpathlineto{\pgfqpoint{10.044082in}{2.044651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863257in}{2.978675in}}%
\pgfpathcurveto{\pgfqpoint{10.874570in}{2.978675in}}{\pgfqpoint{10.885422in}{2.983170in}}{\pgfqpoint{10.893422in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{10.901422in}{2.999169in}}{\pgfqpoint{10.905917in}{3.010021in}}{\pgfqpoint{10.905917in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{10.905917in}{3.032648in}}{\pgfqpoint{10.901422in}{3.043500in}}{\pgfqpoint{10.893422in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{10.885422in}{3.059499in}}{\pgfqpoint{10.874570in}{3.063994in}}{\pgfqpoint{10.863257in}{3.063994in}}%
\pgfpathcurveto{\pgfqpoint{10.851943in}{3.063994in}}{\pgfqpoint{10.841092in}{3.059499in}}{\pgfqpoint{10.833092in}{3.051499in}}%
\pgfpathcurveto{\pgfqpoint{10.825092in}{3.043500in}}{\pgfqpoint{10.820597in}{3.032648in}}{\pgfqpoint{10.820597in}{3.021334in}}%
\pgfpathcurveto{\pgfqpoint{10.820597in}{3.010021in}}{\pgfqpoint{10.825092in}{2.999169in}}{\pgfqpoint{10.833092in}{2.991169in}}%
\pgfpathcurveto{\pgfqpoint{10.841092in}{2.983170in}}{\pgfqpoint{10.851943in}{2.978675in}}{\pgfqpoint{10.863257in}{2.978675in}}%
\pgfpathlineto{\pgfqpoint{10.863257in}{2.978675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.857822in}{1.867993in}}%
\pgfpathcurveto{\pgfqpoint{9.869124in}{1.867993in}}{\pgfqpoint{9.879965in}{1.872483in}}{\pgfqpoint{9.887956in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{9.895948in}{1.888466in}}{\pgfqpoint{9.900438in}{1.899307in}}{\pgfqpoint{9.900438in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{9.900438in}{1.921910in}}{\pgfqpoint{9.895948in}{1.932751in}}{\pgfqpoint{9.887956in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{9.879965in}{1.948734in}}{\pgfqpoint{9.869124in}{1.953224in}}{\pgfqpoint{9.857822in}{1.953224in}}%
\pgfpathcurveto{\pgfqpoint{9.846521in}{1.953224in}}{\pgfqpoint{9.835680in}{1.948734in}}{\pgfqpoint{9.827689in}{1.940742in}}%
\pgfpathcurveto{\pgfqpoint{9.819697in}{1.932751in}}{\pgfqpoint{9.815207in}{1.921910in}}{\pgfqpoint{9.815207in}{1.910609in}}%
\pgfpathcurveto{\pgfqpoint{9.815207in}{1.899307in}}{\pgfqpoint{9.819697in}{1.888466in}}{\pgfqpoint{9.827689in}{1.880475in}}%
\pgfpathcurveto{\pgfqpoint{9.835680in}{1.872483in}}{\pgfqpoint{9.846521in}{1.867993in}}{\pgfqpoint{9.857822in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{9.857822in}{1.867993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.233888in}{1.641252in}}%
\pgfpathcurveto{\pgfqpoint{10.245178in}{1.641252in}}{\pgfqpoint{10.256007in}{1.645738in}}{\pgfqpoint{10.263990in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{10.271974in}{1.661705in}}{\pgfqpoint{10.276459in}{1.672534in}}{\pgfqpoint{10.276459in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{10.276459in}{1.695114in}}{\pgfqpoint{10.271974in}{1.705943in}}{\pgfqpoint{10.263990in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{10.256007in}{1.721910in}}{\pgfqpoint{10.245178in}{1.726395in}}{\pgfqpoint{10.233888in}{1.726395in}}%
\pgfpathcurveto{\pgfqpoint{10.222598in}{1.726395in}}{\pgfqpoint{10.211769in}{1.721910in}}{\pgfqpoint{10.203785in}{1.713927in}}%
\pgfpathcurveto{\pgfqpoint{10.195802in}{1.705943in}}{\pgfqpoint{10.191316in}{1.695114in}}{\pgfqpoint{10.191316in}{1.683824in}}%
\pgfpathcurveto{\pgfqpoint{10.191316in}{1.672534in}}{\pgfqpoint{10.195802in}{1.661705in}}{\pgfqpoint{10.203785in}{1.653721in}}%
\pgfpathcurveto{\pgfqpoint{10.211769in}{1.645738in}}{\pgfqpoint{10.222598in}{1.641252in}}{\pgfqpoint{10.233888in}{1.641252in}}%
\pgfpathlineto{\pgfqpoint{10.233888in}{1.641252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104815in}{2.349719in}}%
\pgfpathcurveto{\pgfqpoint{11.116093in}{2.349719in}}{\pgfqpoint{11.126911in}{2.354200in}}{\pgfqpoint{11.134886in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{11.142861in}{2.370150in}}{\pgfqpoint{11.147342in}{2.380968in}}{\pgfqpoint{11.147342in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{11.147342in}{2.403525in}}{\pgfqpoint{11.142861in}{2.414343in}}{\pgfqpoint{11.134886in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{11.126911in}{2.430293in}}{\pgfqpoint{11.116093in}{2.434774in}}{\pgfqpoint{11.104815in}{2.434774in}}%
\pgfpathcurveto{\pgfqpoint{11.093536in}{2.434774in}}{\pgfqpoint{11.082718in}{2.430293in}}{\pgfqpoint{11.074743in}{2.422318in}}%
\pgfpathcurveto{\pgfqpoint{11.066768in}{2.414343in}}{\pgfqpoint{11.062287in}{2.403525in}}{\pgfqpoint{11.062287in}{2.392247in}}%
\pgfpathcurveto{\pgfqpoint{11.062287in}{2.380968in}}{\pgfqpoint{11.066768in}{2.370150in}}{\pgfqpoint{11.074743in}{2.362175in}}%
\pgfpathcurveto{\pgfqpoint{11.082718in}{2.354200in}}{\pgfqpoint{11.093536in}{2.349719in}}{\pgfqpoint{11.104815in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{11.104815in}{2.349719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.408134in}{2.589498in}}%
\pgfpathcurveto{\pgfqpoint{10.419401in}{2.589498in}}{\pgfqpoint{10.430208in}{2.593974in}}{\pgfqpoint{10.438175in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{10.446142in}{2.609908in}}{\pgfqpoint{10.450618in}{2.620714in}}{\pgfqpoint{10.450618in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{10.450618in}{2.643248in}}{\pgfqpoint{10.446142in}{2.654055in}}{\pgfqpoint{10.438175in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{10.430208in}{2.669988in}}{\pgfqpoint{10.419401in}{2.674465in}}{\pgfqpoint{10.408134in}{2.674465in}}%
\pgfpathcurveto{\pgfqpoint{10.396868in}{2.674465in}}{\pgfqpoint{10.386061in}{2.669988in}}{\pgfqpoint{10.378094in}{2.662022in}}%
\pgfpathcurveto{\pgfqpoint{10.370127in}{2.654055in}}{\pgfqpoint{10.365651in}{2.643248in}}{\pgfqpoint{10.365651in}{2.631981in}}%
\pgfpathcurveto{\pgfqpoint{10.365651in}{2.620714in}}{\pgfqpoint{10.370127in}{2.609908in}}{\pgfqpoint{10.378094in}{2.601941in}}%
\pgfpathcurveto{\pgfqpoint{10.386061in}{2.593974in}}{\pgfqpoint{10.396868in}{2.589498in}}{\pgfqpoint{10.408134in}{2.589498in}}%
\pgfpathlineto{\pgfqpoint{10.408134in}{2.589498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.982177in}{1.847645in}}%
\pgfpathcurveto{\pgfqpoint{9.993432in}{1.847645in}}{\pgfqpoint{10.004228in}{1.852117in}}{\pgfqpoint{10.012186in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{10.020145in}{1.868034in}}{\pgfqpoint{10.024617in}{1.878830in}}{\pgfqpoint{10.024617in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{10.024617in}{1.901340in}}{\pgfqpoint{10.020145in}{1.912136in}}{\pgfqpoint{10.012186in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{10.004228in}{1.928053in}}{\pgfqpoint{9.993432in}{1.932524in}}{\pgfqpoint{9.982177in}{1.932524in}}%
\pgfpathcurveto{\pgfqpoint{9.970922in}{1.932524in}}{\pgfqpoint{9.960126in}{1.928053in}}{\pgfqpoint{9.952168in}{1.920094in}}%
\pgfpathcurveto{\pgfqpoint{9.944209in}{1.912136in}}{\pgfqpoint{9.939738in}{1.901340in}}{\pgfqpoint{9.939738in}{1.890085in}}%
\pgfpathcurveto{\pgfqpoint{9.939738in}{1.878830in}}{\pgfqpoint{9.944209in}{1.868034in}}{\pgfqpoint{9.952168in}{1.860076in}}%
\pgfpathcurveto{\pgfqpoint{9.960126in}{1.852117in}}{\pgfqpoint{9.970922in}{1.847645in}}{\pgfqpoint{9.982177in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{9.982177in}{1.847645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.781877in}{2.374397in}}%
\pgfpathcurveto{\pgfqpoint{9.793121in}{2.374397in}}{\pgfqpoint{9.803905in}{2.378864in}}{\pgfqpoint{9.811856in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{9.819806in}{2.394765in}}{\pgfqpoint{9.824273in}{2.405549in}}{\pgfqpoint{9.824273in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{9.824273in}{2.428036in}}{\pgfqpoint{9.819806in}{2.438821in}}{\pgfqpoint{9.811856in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{9.803905in}{2.454722in}}{\pgfqpoint{9.793121in}{2.459189in}}{\pgfqpoint{9.781877in}{2.459189in}}%
\pgfpathcurveto{\pgfqpoint{9.770634in}{2.459189in}}{\pgfqpoint{9.759849in}{2.454722in}}{\pgfqpoint{9.751899in}{2.446771in}}%
\pgfpathcurveto{\pgfqpoint{9.743949in}{2.438821in}}{\pgfqpoint{9.739482in}{2.428036in}}{\pgfqpoint{9.739482in}{2.416793in}}%
\pgfpathcurveto{\pgfqpoint{9.739482in}{2.405549in}}{\pgfqpoint{9.743949in}{2.394765in}}{\pgfqpoint{9.751899in}{2.386815in}}%
\pgfpathcurveto{\pgfqpoint{9.759849in}{2.378864in}}{\pgfqpoint{9.770634in}{2.374397in}}{\pgfqpoint{9.781877in}{2.374397in}}%
\pgfpathlineto{\pgfqpoint{9.781877in}{2.374397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.056026in}{1.595285in}}%
\pgfpathcurveto{\pgfqpoint{9.067258in}{1.595285in}}{\pgfqpoint{9.078031in}{1.599748in}}{\pgfqpoint{9.085973in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{9.093915in}{1.615632in}}{\pgfqpoint{9.098378in}{1.626405in}}{\pgfqpoint{9.098378in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{9.098378in}{1.648869in}}{\pgfqpoint{9.093915in}{1.659642in}}{\pgfqpoint{9.085973in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{9.078031in}{1.675526in}}{\pgfqpoint{9.067258in}{1.679989in}}{\pgfqpoint{9.056026in}{1.679989in}}%
\pgfpathcurveto{\pgfqpoint{9.044794in}{1.679989in}}{\pgfqpoint{9.034021in}{1.675526in}}{\pgfqpoint{9.026079in}{1.667584in}}%
\pgfpathcurveto{\pgfqpoint{9.018136in}{1.659642in}}{\pgfqpoint{9.013674in}{1.648869in}}{\pgfqpoint{9.013674in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{9.013674in}{1.626405in}}{\pgfqpoint{9.018136in}{1.615632in}}{\pgfqpoint{9.026079in}{1.607690in}}%
\pgfpathcurveto{\pgfqpoint{9.034021in}{1.599748in}}{\pgfqpoint{9.044794in}{1.595285in}}{\pgfqpoint{9.056026in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{9.056026in}{1.595285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.429759in}{2.401031in}}%
\pgfpathcurveto{\pgfqpoint{9.440979in}{2.401031in}}{\pgfqpoint{9.451742in}{2.405489in}}{\pgfqpoint{9.459676in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{9.467609in}{2.421357in}}{\pgfqpoint{9.472067in}{2.432119in}}{\pgfqpoint{9.472067in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{9.472067in}{2.454559in}}{\pgfqpoint{9.467609in}{2.465322in}}{\pgfqpoint{9.459676in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{9.451742in}{2.481189in}}{\pgfqpoint{9.440979in}{2.485647in}}{\pgfqpoint{9.429759in}{2.485647in}}%
\pgfpathcurveto{\pgfqpoint{9.418539in}{2.485647in}}{\pgfqpoint{9.407777in}{2.481189in}}{\pgfqpoint{9.399843in}{2.473255in}}%
\pgfpathcurveto{\pgfqpoint{9.391909in}{2.465322in}}{\pgfqpoint{9.387451in}{2.454559in}}{\pgfqpoint{9.387451in}{2.443339in}}%
\pgfpathcurveto{\pgfqpoint{9.387451in}{2.432119in}}{\pgfqpoint{9.391909in}{2.421357in}}{\pgfqpoint{9.399843in}{2.413423in}}%
\pgfpathcurveto{\pgfqpoint{9.407777in}{2.405489in}}{\pgfqpoint{9.418539in}{2.401031in}}{\pgfqpoint{9.429759in}{2.401031in}}%
\pgfpathlineto{\pgfqpoint{9.429759in}{2.401031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895421in}{2.921186in}}%
\pgfpathcurveto{\pgfqpoint{10.906630in}{2.921186in}}{\pgfqpoint{10.917381in}{2.925640in}}{\pgfqpoint{10.925307in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{10.933232in}{2.941491in}}{\pgfqpoint{10.937686in}{2.952242in}}{\pgfqpoint{10.937686in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{10.937686in}{2.974659in}}{\pgfqpoint{10.933232in}{2.985410in}}{\pgfqpoint{10.925307in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{10.917381in}{3.001262in}}{\pgfqpoint{10.906630in}{3.005715in}}{\pgfqpoint{10.895421in}{3.005715in}}%
\pgfpathcurveto{\pgfqpoint{10.884213in}{3.005715in}}{\pgfqpoint{10.873462in}{3.001262in}}{\pgfqpoint{10.865536in}{2.993336in}}%
\pgfpathcurveto{\pgfqpoint{10.857610in}{2.985410in}}{\pgfqpoint{10.853157in}{2.974659in}}{\pgfqpoint{10.853157in}{2.963451in}}%
\pgfpathcurveto{\pgfqpoint{10.853157in}{2.952242in}}{\pgfqpoint{10.857610in}{2.941491in}}{\pgfqpoint{10.865536in}{2.933565in}}%
\pgfpathcurveto{\pgfqpoint{10.873462in}{2.925640in}}{\pgfqpoint{10.884213in}{2.921186in}}{\pgfqpoint{10.895421in}{2.921186in}}%
\pgfpathlineto{\pgfqpoint{10.895421in}{2.921186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899080in}{3.166462in}}%
\pgfpathcurveto{\pgfqpoint{10.910277in}{3.166462in}}{\pgfqpoint{10.921017in}{3.170911in}}{\pgfqpoint{10.928935in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{10.936852in}{3.186746in}}{\pgfqpoint{10.941301in}{3.197486in}}{\pgfqpoint{10.941301in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{10.941301in}{3.219880in}}{\pgfqpoint{10.936852in}{3.230620in}}{\pgfqpoint{10.928935in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{10.921017in}{3.246455in}}{\pgfqpoint{10.910277in}{3.250904in}}{\pgfqpoint{10.899080in}{3.250904in}}%
\pgfpathcurveto{\pgfqpoint{10.887883in}{3.250904in}}{\pgfqpoint{10.877143in}{3.246455in}}{\pgfqpoint{10.869226in}{3.238538in}}%
\pgfpathcurveto{\pgfqpoint{10.861308in}{3.230620in}}{\pgfqpoint{10.856859in}{3.219880in}}{\pgfqpoint{10.856859in}{3.208683in}}%
\pgfpathcurveto{\pgfqpoint{10.856859in}{3.197486in}}{\pgfqpoint{10.861308in}{3.186746in}}{\pgfqpoint{10.869226in}{3.178829in}}%
\pgfpathcurveto{\pgfqpoint{10.877143in}{3.170911in}}{\pgfqpoint{10.887883in}{3.166462in}}{\pgfqpoint{10.899080in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{10.899080in}{3.166462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628997in}{2.737397in}}%
\pgfpathcurveto{\pgfqpoint{10.640183in}{2.737397in}}{\pgfqpoint{10.650911in}{2.741841in}}{\pgfqpoint{10.658821in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{10.666730in}{2.757660in}}{\pgfqpoint{10.671174in}{2.768389in}}{\pgfqpoint{10.671174in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{10.671174in}{2.790760in}}{\pgfqpoint{10.666730in}{2.801489in}}{\pgfqpoint{10.658821in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{10.650911in}{2.817307in}}{\pgfqpoint{10.640183in}{2.821751in}}{\pgfqpoint{10.628997in}{2.821751in}}%
\pgfpathcurveto{\pgfqpoint{10.617812in}{2.821751in}}{\pgfqpoint{10.607083in}{2.817307in}}{\pgfqpoint{10.599173in}{2.809398in}}%
\pgfpathcurveto{\pgfqpoint{10.591264in}{2.801489in}}{\pgfqpoint{10.586820in}{2.790760in}}{\pgfqpoint{10.586820in}{2.779574in}}%
\pgfpathcurveto{\pgfqpoint{10.586820in}{2.768389in}}{\pgfqpoint{10.591264in}{2.757660in}}{\pgfqpoint{10.599173in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{10.607083in}{2.741841in}}{\pgfqpoint{10.617812in}{2.737397in}}{\pgfqpoint{10.628997in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{10.628997in}{2.737397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863714in}{3.839911in}}%
\pgfpathcurveto{\pgfqpoint{10.874888in}{3.839911in}}{\pgfqpoint{10.885606in}{3.844350in}}{\pgfqpoint{10.893507in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{10.901408in}{3.860153in}}{\pgfqpoint{10.905848in}{3.870870in}}{\pgfqpoint{10.905848in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{10.905848in}{3.893218in}}{\pgfqpoint{10.901408in}{3.903936in}}{\pgfqpoint{10.893507in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{10.885606in}{3.919738in}}{\pgfqpoint{10.874888in}{3.924178in}}{\pgfqpoint{10.863714in}{3.924178in}}%
\pgfpathcurveto{\pgfqpoint{10.852540in}{3.924178in}}{\pgfqpoint{10.841823in}{3.919738in}}{\pgfqpoint{10.833921in}{3.911837in}}%
\pgfpathcurveto{\pgfqpoint{10.826020in}{3.903936in}}{\pgfqpoint{10.821581in}{3.893218in}}{\pgfqpoint{10.821581in}{3.882044in}}%
\pgfpathcurveto{\pgfqpoint{10.821581in}{3.870870in}}{\pgfqpoint{10.826020in}{3.860153in}}{\pgfqpoint{10.833921in}{3.852252in}}%
\pgfpathcurveto{\pgfqpoint{10.841823in}{3.844350in}}{\pgfqpoint{10.852540in}{3.839911in}}{\pgfqpoint{10.863714in}{3.839911in}}%
\pgfpathlineto{\pgfqpoint{10.863714in}{3.839911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.303601in}{2.321322in}}%
\pgfpathcurveto{\pgfqpoint{10.314763in}{2.321322in}}{\pgfqpoint{10.325470in}{2.325757in}}{\pgfqpoint{10.333363in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{10.341256in}{2.341543in}}{\pgfqpoint{10.345691in}{2.352250in}}{\pgfqpoint{10.345691in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{10.345691in}{2.374574in}}{\pgfqpoint{10.341256in}{2.385281in}}{\pgfqpoint{10.333363in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{10.325470in}{2.401067in}}{\pgfqpoint{10.314763in}{2.405502in}}{\pgfqpoint{10.303601in}{2.405502in}}%
\pgfpathcurveto{\pgfqpoint{10.292439in}{2.405502in}}{\pgfqpoint{10.281732in}{2.401067in}}{\pgfqpoint{10.273839in}{2.393174in}}%
\pgfpathcurveto{\pgfqpoint{10.265946in}{2.385281in}}{\pgfqpoint{10.261511in}{2.374574in}}{\pgfqpoint{10.261511in}{2.363412in}}%
\pgfpathcurveto{\pgfqpoint{10.261511in}{2.352250in}}{\pgfqpoint{10.265946in}{2.341543in}}{\pgfqpoint{10.273839in}{2.333650in}}%
\pgfpathcurveto{\pgfqpoint{10.281732in}{2.325757in}}{\pgfqpoint{10.292439in}{2.321322in}}{\pgfqpoint{10.303601in}{2.321322in}}%
\pgfpathlineto{\pgfqpoint{10.303601in}{2.321322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114843in}{2.157708in}}%
\pgfpathcurveto{\pgfqpoint{10.125994in}{2.157708in}}{\pgfqpoint{10.136690in}{2.162138in}}{\pgfqpoint{10.144575in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{10.152459in}{2.177908in}}{\pgfqpoint{10.156890in}{2.188603in}}{\pgfqpoint{10.156890in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{10.156890in}{2.210905in}}{\pgfqpoint{10.152459in}{2.221601in}}{\pgfqpoint{10.144575in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{10.136690in}{2.237370in}}{\pgfqpoint{10.125994in}{2.241800in}}{\pgfqpoint{10.114843in}{2.241800in}}%
\pgfpathcurveto{\pgfqpoint{10.103693in}{2.241800in}}{\pgfqpoint{10.092997in}{2.237370in}}{\pgfqpoint{10.085112in}{2.229485in}}%
\pgfpathcurveto{\pgfqpoint{10.077227in}{2.221601in}}{\pgfqpoint{10.072797in}{2.210905in}}{\pgfqpoint{10.072797in}{2.199754in}}%
\pgfpathcurveto{\pgfqpoint{10.072797in}{2.188603in}}{\pgfqpoint{10.077227in}{2.177908in}}{\pgfqpoint{10.085112in}{2.170023in}}%
\pgfpathcurveto{\pgfqpoint{10.092997in}{2.162138in}}{\pgfqpoint{10.103693in}{2.157708in}}{\pgfqpoint{10.114843in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{10.114843in}{2.157708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.879960in}{2.093853in}}%
\pgfpathcurveto{\pgfqpoint{9.891099in}{2.093853in}}{\pgfqpoint{9.901784in}{2.098279in}}{\pgfqpoint{9.909661in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{9.917537in}{2.114032in}}{\pgfqpoint{9.921963in}{2.124717in}}{\pgfqpoint{9.921963in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{9.921963in}{2.146995in}}{\pgfqpoint{9.917537in}{2.157680in}}{\pgfqpoint{9.909661in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{9.901784in}{2.173433in}}{\pgfqpoint{9.891099in}{2.177859in}}{\pgfqpoint{9.879960in}{2.177859in}}%
\pgfpathcurveto{\pgfqpoint{9.868821in}{2.177859in}}{\pgfqpoint{9.858136in}{2.173433in}}{\pgfqpoint{9.850260in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{9.842383in}{2.157680in}}{\pgfqpoint{9.837957in}{2.146995in}}{\pgfqpoint{9.837957in}{2.135856in}}%
\pgfpathcurveto{\pgfqpoint{9.837957in}{2.124717in}}{\pgfqpoint{9.842383in}{2.114032in}}{\pgfqpoint{9.850260in}{2.106155in}}%
\pgfpathcurveto{\pgfqpoint{9.858136in}{2.098279in}}{\pgfqpoint{9.868821in}{2.093853in}}{\pgfqpoint{9.879960in}{2.093853in}}%
\pgfpathlineto{\pgfqpoint{9.879960in}{2.093853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438780in}{2.601147in}}%
\pgfpathcurveto{\pgfqpoint{10.449908in}{2.601147in}}{\pgfqpoint{10.460581in}{2.605568in}}{\pgfqpoint{10.468450in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{10.476319in}{2.621305in}}{\pgfqpoint{10.480740in}{2.631979in}}{\pgfqpoint{10.480740in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{10.480740in}{2.654234in}}{\pgfqpoint{10.476319in}{2.664908in}}{\pgfqpoint{10.468450in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{10.460581in}{2.680645in}}{\pgfqpoint{10.449908in}{2.685066in}}{\pgfqpoint{10.438780in}{2.685066in}}%
\pgfpathcurveto{\pgfqpoint{10.427652in}{2.685066in}}{\pgfqpoint{10.416979in}{2.680645in}}{\pgfqpoint{10.409110in}{2.672776in}}%
\pgfpathcurveto{\pgfqpoint{10.401242in}{2.664908in}}{\pgfqpoint{10.396821in}{2.654234in}}{\pgfqpoint{10.396821in}{2.643107in}}%
\pgfpathcurveto{\pgfqpoint{10.396821in}{2.631979in}}{\pgfqpoint{10.401242in}{2.621305in}}{\pgfqpoint{10.409110in}{2.613437in}}%
\pgfpathcurveto{\pgfqpoint{10.416979in}{2.605568in}}{\pgfqpoint{10.427652in}{2.601147in}}{\pgfqpoint{10.438780in}{2.601147in}}%
\pgfpathlineto{\pgfqpoint{10.438780in}{2.601147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780030in}{2.077777in}}%
\pgfpathcurveto{\pgfqpoint{9.791146in}{2.077777in}}{\pgfqpoint{9.801809in}{2.082194in}}{\pgfqpoint{9.809669in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{9.817530in}{2.097914in}}{\pgfqpoint{9.821946in}{2.108577in}}{\pgfqpoint{9.821946in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{9.821946in}{2.130809in}}{\pgfqpoint{9.817530in}{2.141472in}}{\pgfqpoint{9.809669in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{9.801809in}{2.157193in}}{\pgfqpoint{9.791146in}{2.161609in}}{\pgfqpoint{9.780030in}{2.161609in}}%
\pgfpathcurveto{\pgfqpoint{9.768914in}{2.161609in}}{\pgfqpoint{9.758251in}{2.157193in}}{\pgfqpoint{9.750391in}{2.149332in}}%
\pgfpathcurveto{\pgfqpoint{9.742531in}{2.141472in}}{\pgfqpoint{9.738114in}{2.130809in}}{\pgfqpoint{9.738114in}{2.119693in}}%
\pgfpathcurveto{\pgfqpoint{9.738114in}{2.108577in}}{\pgfqpoint{9.742531in}{2.097914in}}{\pgfqpoint{9.750391in}{2.090054in}}%
\pgfpathcurveto{\pgfqpoint{9.758251in}{2.082194in}}{\pgfqpoint{9.768914in}{2.077777in}}{\pgfqpoint{9.780030in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{9.780030in}{2.077777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352287in}{2.010702in}}%
\pgfpathcurveto{\pgfqpoint{10.363392in}{2.010702in}}{\pgfqpoint{10.374043in}{2.015114in}}{\pgfqpoint{10.381895in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{10.389748in}{2.030818in}}{\pgfqpoint{10.394160in}{2.041470in}}{\pgfqpoint{10.394160in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{10.394160in}{2.063679in}}{\pgfqpoint{10.389748in}{2.074331in}}{\pgfqpoint{10.381895in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{10.374043in}{2.090035in}}{\pgfqpoint{10.363392in}{2.094447in}}{\pgfqpoint{10.352287in}{2.094447in}}%
\pgfpathcurveto{\pgfqpoint{10.341182in}{2.094447in}}{\pgfqpoint{10.330531in}{2.090035in}}{\pgfqpoint{10.322679in}{2.082183in}}%
\pgfpathcurveto{\pgfqpoint{10.314826in}{2.074331in}}{\pgfqpoint{10.310414in}{2.063679in}}{\pgfqpoint{10.310414in}{2.052575in}}%
\pgfpathcurveto{\pgfqpoint{10.310414in}{2.041470in}}{\pgfqpoint{10.314826in}{2.030818in}}{\pgfqpoint{10.322679in}{2.022966in}}%
\pgfpathcurveto{\pgfqpoint{10.330531in}{2.015114in}}{\pgfqpoint{10.341182in}{2.010702in}}{\pgfqpoint{10.352287in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{10.352287in}{2.010702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954800in}{1.872235in}}%
\pgfpathcurveto{\pgfqpoint{9.965893in}{1.872235in}}{\pgfqpoint{9.976534in}{1.876643in}}{\pgfqpoint{9.984378in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{9.992222in}{1.892331in}}{\pgfqpoint{9.996629in}{1.902972in}}{\pgfqpoint{9.996629in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{9.996629in}{1.925158in}}{\pgfqpoint{9.992222in}{1.935799in}}{\pgfqpoint{9.984378in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{9.976534in}{1.951487in}}{\pgfqpoint{9.965893in}{1.955894in}}{\pgfqpoint{9.954800in}{1.955894in}}%
\pgfpathcurveto{\pgfqpoint{9.943707in}{1.955894in}}{\pgfqpoint{9.933066in}{1.951487in}}{\pgfqpoint{9.925222in}{1.943643in}}%
\pgfpathcurveto{\pgfqpoint{9.917378in}{1.935799in}}{\pgfqpoint{9.912971in}{1.925158in}}{\pgfqpoint{9.912971in}{1.914065in}}%
\pgfpathcurveto{\pgfqpoint{9.912971in}{1.902972in}}{\pgfqpoint{9.917378in}{1.892331in}}{\pgfqpoint{9.925222in}{1.884487in}}%
\pgfpathcurveto{\pgfqpoint{9.933066in}{1.876643in}}{\pgfqpoint{9.943707in}{1.872235in}}{\pgfqpoint{9.954800in}{1.872235in}}%
\pgfpathlineto{\pgfqpoint{9.954800in}{1.872235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.740508in}{1.995431in}}%
\pgfpathcurveto{\pgfqpoint{9.751590in}{1.995431in}}{\pgfqpoint{9.762219in}{1.999834in}}{\pgfqpoint{9.770055in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{9.777892in}{2.015506in}}{\pgfqpoint{9.782294in}{2.026136in}}{\pgfqpoint{9.782294in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{9.782294in}{2.048299in}}{\pgfqpoint{9.777892in}{2.058929in}}{\pgfqpoint{9.770055in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{9.762219in}{2.074601in}}{\pgfqpoint{9.751590in}{2.079004in}}{\pgfqpoint{9.740508in}{2.079004in}}%
\pgfpathcurveto{\pgfqpoint{9.729426in}{2.079004in}}{\pgfqpoint{9.718797in}{2.074601in}}{\pgfqpoint{9.710961in}{2.066765in}}%
\pgfpathcurveto{\pgfqpoint{9.703125in}{2.058929in}}{\pgfqpoint{9.698722in}{2.048299in}}{\pgfqpoint{9.698722in}{2.037217in}}%
\pgfpathcurveto{\pgfqpoint{9.698722in}{2.026136in}}{\pgfqpoint{9.703125in}{2.015506in}}{\pgfqpoint{9.710961in}{2.007670in}}%
\pgfpathcurveto{\pgfqpoint{9.718797in}{1.999834in}}{\pgfqpoint{9.729426in}{1.995431in}}{\pgfqpoint{9.740508in}{1.995431in}}%
\pgfpathlineto{\pgfqpoint{9.740508in}{1.995431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.498573in}{1.744405in}}%
\pgfpathcurveto{\pgfqpoint{9.509644in}{1.744405in}}{\pgfqpoint{9.520262in}{1.748804in}}{\pgfqpoint{9.528090in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{9.535918in}{1.764459in}}{\pgfqpoint{9.540316in}{1.775078in}}{\pgfqpoint{9.540316in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{9.540316in}{1.797218in}}{\pgfqpoint{9.535918in}{1.807837in}}{\pgfqpoint{9.528090in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{9.520262in}{1.823493in}}{\pgfqpoint{9.509644in}{1.827891in}}{\pgfqpoint{9.498573in}{1.827891in}}%
\pgfpathcurveto{\pgfqpoint{9.487503in}{1.827891in}}{\pgfqpoint{9.476885in}{1.823493in}}{\pgfqpoint{9.469057in}{1.815665in}}%
\pgfpathcurveto{\pgfqpoint{9.461229in}{1.807837in}}{\pgfqpoint{9.456831in}{1.797218in}}{\pgfqpoint{9.456831in}{1.786148in}}%
\pgfpathcurveto{\pgfqpoint{9.456831in}{1.775078in}}{\pgfqpoint{9.461229in}{1.764459in}}{\pgfqpoint{9.469057in}{1.756631in}}%
\pgfpathcurveto{\pgfqpoint{9.476885in}{1.748804in}}{\pgfqpoint{9.487503in}{1.744405in}}{\pgfqpoint{9.498573in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{9.498573in}{1.744405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.384633in}{2.417891in}}%
\pgfpathcurveto{\pgfqpoint{10.395692in}{2.417891in}}{\pgfqpoint{10.406299in}{2.422285in}}{\pgfqpoint{10.414119in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{10.421939in}{2.437924in}}{\pgfqpoint{10.426333in}{2.448532in}}{\pgfqpoint{10.426333in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{10.426333in}{2.470650in}}{\pgfqpoint{10.421939in}{2.481257in}}{\pgfqpoint{10.414119in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{10.406299in}{2.496897in}}{\pgfqpoint{10.395692in}{2.501291in}}{\pgfqpoint{10.384633in}{2.501291in}}%
\pgfpathcurveto{\pgfqpoint{10.373574in}{2.501291in}}{\pgfqpoint{10.362967in}{2.496897in}}{\pgfqpoint{10.355147in}{2.489077in}}%
\pgfpathcurveto{\pgfqpoint{10.347327in}{2.481257in}}{\pgfqpoint{10.342933in}{2.470650in}}{\pgfqpoint{10.342933in}{2.459591in}}%
\pgfpathcurveto{\pgfqpoint{10.342933in}{2.448532in}}{\pgfqpoint{10.347327in}{2.437924in}}{\pgfqpoint{10.355147in}{2.430105in}}%
\pgfpathcurveto{\pgfqpoint{10.362967in}{2.422285in}}{\pgfqpoint{10.373574in}{2.417891in}}{\pgfqpoint{10.384633in}{2.417891in}}%
\pgfpathlineto{\pgfqpoint{10.384633in}{2.417891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.023292in}{1.481460in}}%
\pgfpathcurveto{\pgfqpoint{9.034340in}{1.481460in}}{\pgfqpoint{9.044936in}{1.485849in}}{\pgfqpoint{9.052748in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{9.060560in}{1.501473in}}{\pgfqpoint{9.064949in}{1.512069in}}{\pgfqpoint{9.064949in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{9.064949in}{1.534164in}}{\pgfqpoint{9.060560in}{1.544761in}}{\pgfqpoint{9.052748in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{9.044936in}{1.560384in}}{\pgfqpoint{9.034340in}{1.564773in}}{\pgfqpoint{9.023292in}{1.564773in}}%
\pgfpathcurveto{\pgfqpoint{9.012245in}{1.564773in}}{\pgfqpoint{9.001648in}{1.560384in}}{\pgfqpoint{8.993836in}{1.552573in}}%
\pgfpathcurveto{\pgfqpoint{8.986025in}{1.544761in}}{\pgfqpoint{8.981635in}{1.534164in}}{\pgfqpoint{8.981635in}{1.523117in}}%
\pgfpathcurveto{\pgfqpoint{8.981635in}{1.512069in}}{\pgfqpoint{8.986025in}{1.501473in}}{\pgfqpoint{8.993836in}{1.493661in}}%
\pgfpathcurveto{\pgfqpoint{9.001648in}{1.485849in}}{\pgfqpoint{9.012245in}{1.481460in}}{\pgfqpoint{9.023292in}{1.481460in}}%
\pgfpathlineto{\pgfqpoint{9.023292in}{1.481460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.501515in}{2.224744in}}%
\pgfpathcurveto{\pgfqpoint{9.512551in}{2.224744in}}{\pgfqpoint{9.523137in}{2.229129in}}{\pgfqpoint{9.530941in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{9.538744in}{2.244736in}}{\pgfqpoint{9.543129in}{2.255322in}}{\pgfqpoint{9.543129in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{9.543129in}{2.277394in}}{\pgfqpoint{9.538744in}{2.287980in}}{\pgfqpoint{9.530941in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{9.523137in}{2.303587in}}{\pgfqpoint{9.512551in}{2.307972in}}{\pgfqpoint{9.501515in}{2.307972in}}%
\pgfpathcurveto{\pgfqpoint{9.490479in}{2.307972in}}{\pgfqpoint{9.479894in}{2.303587in}}{\pgfqpoint{9.472090in}{2.295783in}}%
\pgfpathcurveto{\pgfqpoint{9.464287in}{2.287980in}}{\pgfqpoint{9.459902in}{2.277394in}}{\pgfqpoint{9.459902in}{2.266358in}}%
\pgfpathcurveto{\pgfqpoint{9.459902in}{2.255322in}}{\pgfqpoint{9.464287in}{2.244736in}}{\pgfqpoint{9.472090in}{2.236933in}}%
\pgfpathcurveto{\pgfqpoint{9.479894in}{2.229129in}}{\pgfqpoint{9.490479in}{2.224744in}}{\pgfqpoint{9.501515in}{2.224744in}}%
\pgfpathlineto{\pgfqpoint{9.501515in}{2.224744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.945691in}{2.183396in}}%
\pgfpathcurveto{\pgfqpoint{9.956716in}{2.183396in}}{\pgfqpoint{9.967291in}{2.187776in}}{\pgfqpoint{9.975086in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{9.982882in}{2.203368in}}{\pgfqpoint{9.987262in}{2.213942in}}{\pgfqpoint{9.987262in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{9.987262in}{2.235991in}}{\pgfqpoint{9.982882in}{2.246566in}}{\pgfqpoint{9.975086in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{9.967291in}{2.262157in}}{\pgfqpoint{9.956716in}{2.266537in}}{\pgfqpoint{9.945691in}{2.266537in}}%
\pgfpathcurveto{\pgfqpoint{9.934667in}{2.266537in}}{\pgfqpoint{9.924092in}{2.262157in}}{\pgfqpoint{9.916297in}{2.254362in}}%
\pgfpathcurveto{\pgfqpoint{9.908501in}{2.246566in}}{\pgfqpoint{9.904121in}{2.235991in}}{\pgfqpoint{9.904121in}{2.224967in}}%
\pgfpathcurveto{\pgfqpoint{9.904121in}{2.213942in}}{\pgfqpoint{9.908501in}{2.203368in}}{\pgfqpoint{9.916297in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{9.924092in}{2.187776in}}{\pgfqpoint{9.934667in}{2.183396in}}{\pgfqpoint{9.945691in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{9.945691in}{2.183396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.770670in}{1.880822in}}%
\pgfpathcurveto{\pgfqpoint{9.781684in}{1.880822in}}{\pgfqpoint{9.792247in}{1.885197in}}{\pgfqpoint{9.800035in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{9.807822in}{1.900772in}}{\pgfqpoint{9.812198in}{1.911336in}}{\pgfqpoint{9.812198in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{9.812198in}{1.933362in}}{\pgfqpoint{9.807822in}{1.943926in}}{\pgfqpoint{9.800035in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{9.792247in}{1.959501in}}{\pgfqpoint{9.781684in}{1.963877in}}{\pgfqpoint{9.770670in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{9.759657in}{1.963877in}}{\pgfqpoint{9.749094in}{1.959501in}}{\pgfqpoint{9.741306in}{1.951714in}}%
\pgfpathcurveto{\pgfqpoint{9.733519in}{1.943926in}}{\pgfqpoint{9.729143in}{1.933362in}}{\pgfqpoint{9.729143in}{1.922349in}}%
\pgfpathcurveto{\pgfqpoint{9.729143in}{1.911336in}}{\pgfqpoint{9.733519in}{1.900772in}}{\pgfqpoint{9.741306in}{1.892985in}}%
\pgfpathcurveto{\pgfqpoint{9.749094in}{1.885197in}}{\pgfqpoint{9.759657in}{1.880822in}}{\pgfqpoint{9.770670in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{9.770670in}{1.880822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.278498in}{2.270797in}}%
\pgfpathcurveto{\pgfqpoint{11.289500in}{2.270797in}}{\pgfqpoint{11.300053in}{2.275168in}}{\pgfqpoint{11.307832in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{11.315612in}{2.290727in}}{\pgfqpoint{11.319983in}{2.301280in}}{\pgfqpoint{11.319983in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{11.319983in}{2.323283in}}{\pgfqpoint{11.315612in}{2.333836in}}{\pgfqpoint{11.307832in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{11.300053in}{2.349395in}}{\pgfqpoint{11.289500in}{2.353766in}}{\pgfqpoint{11.278498in}{2.353766in}}%
\pgfpathcurveto{\pgfqpoint{11.267497in}{2.353766in}}{\pgfqpoint{11.256944in}{2.349395in}}{\pgfqpoint{11.249164in}{2.341615in}}%
\pgfpathcurveto{\pgfqpoint{11.241385in}{2.333836in}}{\pgfqpoint{11.237014in}{2.323283in}}{\pgfqpoint{11.237014in}{2.312281in}}%
\pgfpathcurveto{\pgfqpoint{11.237014in}{2.301280in}}{\pgfqpoint{11.241385in}{2.290727in}}{\pgfqpoint{11.249164in}{2.282947in}}%
\pgfpathcurveto{\pgfqpoint{11.256944in}{2.275168in}}{\pgfqpoint{11.267497in}{2.270797in}}{\pgfqpoint{11.278498in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{11.278498in}{2.270797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.300973in}{2.393849in}}%
\pgfpathcurveto{\pgfqpoint{10.311963in}{2.393849in}}{\pgfqpoint{10.322505in}{2.398216in}}{\pgfqpoint{10.330276in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{10.338048in}{2.413759in}}{\pgfqpoint{10.342414in}{2.424300in}}{\pgfqpoint{10.342414in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{10.342414in}{2.446281in}}{\pgfqpoint{10.338048in}{2.456823in}}{\pgfqpoint{10.330276in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{10.322505in}{2.472366in}}{\pgfqpoint{10.311963in}{2.476733in}}{\pgfqpoint{10.300973in}{2.476733in}}%
\pgfpathcurveto{\pgfqpoint{10.289982in}{2.476733in}}{\pgfqpoint{10.279440in}{2.472366in}}{\pgfqpoint{10.271669in}{2.464595in}}%
\pgfpathcurveto{\pgfqpoint{10.263897in}{2.456823in}}{\pgfqpoint{10.259531in}{2.446281in}}{\pgfqpoint{10.259531in}{2.435291in}}%
\pgfpathcurveto{\pgfqpoint{10.259531in}{2.424300in}}{\pgfqpoint{10.263897in}{2.413759in}}{\pgfqpoint{10.271669in}{2.405987in}}%
\pgfpathcurveto{\pgfqpoint{10.279440in}{2.398216in}}{\pgfqpoint{10.289982in}{2.393849in}}{\pgfqpoint{10.300973in}{2.393849in}}%
\pgfpathlineto{\pgfqpoint{10.300973in}{2.393849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.049696in}{2.491878in}}%
\pgfpathcurveto{\pgfqpoint{10.060676in}{2.491878in}}{\pgfqpoint{10.071206in}{2.496240in}}{\pgfqpoint{10.078970in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{10.086733in}{2.511766in}}{\pgfqpoint{10.091095in}{2.522297in}}{\pgfqpoint{10.091095in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{10.091095in}{2.544256in}}{\pgfqpoint{10.086733in}{2.554786in}}{\pgfqpoint{10.078970in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{10.071206in}{2.570313in}}{\pgfqpoint{10.060676in}{2.574675in}}{\pgfqpoint{10.049696in}{2.574675in}}%
\pgfpathcurveto{\pgfqpoint{10.038717in}{2.574675in}}{\pgfqpoint{10.028186in}{2.570313in}}{\pgfqpoint{10.020423in}{2.562550in}}%
\pgfpathcurveto{\pgfqpoint{10.012660in}{2.554786in}}{\pgfqpoint{10.008298in}{2.544256in}}{\pgfqpoint{10.008298in}{2.533276in}}%
\pgfpathcurveto{\pgfqpoint{10.008298in}{2.522297in}}{\pgfqpoint{10.012660in}{2.511766in}}{\pgfqpoint{10.020423in}{2.504003in}}%
\pgfpathcurveto{\pgfqpoint{10.028186in}{2.496240in}}{\pgfqpoint{10.038717in}{2.491878in}}{\pgfqpoint{10.049696in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{10.049696in}{2.491878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.234169in}{1.548743in}}%
\pgfpathcurveto{\pgfqpoint{9.245136in}{1.548743in}}{\pgfqpoint{9.255656in}{1.553101in}}{\pgfqpoint{9.263412in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{9.271167in}{1.568611in}}{\pgfqpoint{9.275525in}{1.579131in}}{\pgfqpoint{9.275525in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{9.275525in}{1.601067in}}{\pgfqpoint{9.271167in}{1.611587in}}{\pgfqpoint{9.263412in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{9.255656in}{1.627098in}}{\pgfqpoint{9.245136in}{1.631455in}}{\pgfqpoint{9.234169in}{1.631455in}}%
\pgfpathcurveto{\pgfqpoint{9.223201in}{1.631455in}}{\pgfqpoint{9.212681in}{1.627098in}}{\pgfqpoint{9.204925in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{9.197170in}{1.611587in}}{\pgfqpoint{9.192813in}{1.601067in}}{\pgfqpoint{9.192813in}{1.590099in}}%
\pgfpathcurveto{\pgfqpoint{9.192813in}{1.579131in}}{\pgfqpoint{9.197170in}{1.568611in}}{\pgfqpoint{9.204925in}{1.560856in}}%
\pgfpathcurveto{\pgfqpoint{9.212681in}{1.553101in}}{\pgfqpoint{9.223201in}{1.548743in}}{\pgfqpoint{9.234169in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{9.234169in}{1.548743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.737474in}{1.599904in}}%
\pgfpathcurveto{\pgfqpoint{9.748431in}{1.599904in}}{\pgfqpoint{9.758940in}{1.604257in}}{\pgfqpoint{9.766687in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{9.774435in}{1.619751in}}{\pgfqpoint{9.778788in}{1.630260in}}{\pgfqpoint{9.778788in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{9.778788in}{1.652173in}}{\pgfqpoint{9.774435in}{1.662682in}}{\pgfqpoint{9.766687in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{9.758940in}{1.678177in}}{\pgfqpoint{9.748431in}{1.682530in}}{\pgfqpoint{9.737474in}{1.682530in}}%
\pgfpathcurveto{\pgfqpoint{9.726518in}{1.682530in}}{\pgfqpoint{9.716009in}{1.678177in}}{\pgfqpoint{9.708262in}{1.670430in}}%
\pgfpathcurveto{\pgfqpoint{9.700514in}{1.662682in}}{\pgfqpoint{9.696161in}{1.652173in}}{\pgfqpoint{9.696161in}{1.641217in}}%
\pgfpathcurveto{\pgfqpoint{9.696161in}{1.630260in}}{\pgfqpoint{9.700514in}{1.619751in}}{\pgfqpoint{9.708262in}{1.612004in}}%
\pgfpathcurveto{\pgfqpoint{9.716009in}{1.604257in}}{\pgfqpoint{9.726518in}{1.599904in}}{\pgfqpoint{9.737474in}{1.599904in}}%
\pgfpathlineto{\pgfqpoint{9.737474in}{1.599904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.564942in}{2.773426in}}%
\pgfpathcurveto{\pgfqpoint{10.575887in}{2.773426in}}{\pgfqpoint{10.586385in}{2.777775in}}{\pgfqpoint{10.594124in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{10.601864in}{2.793253in}}{\pgfqpoint{10.606212in}{2.803752in}}{\pgfqpoint{10.606212in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{10.606212in}{2.825642in}}{\pgfqpoint{10.601864in}{2.836140in}}{\pgfqpoint{10.594124in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{10.586385in}{2.851619in}}{\pgfqpoint{10.575887in}{2.855967in}}{\pgfqpoint{10.564942in}{2.855967in}}%
\pgfpathcurveto{\pgfqpoint{10.553997in}{2.855967in}}{\pgfqpoint{10.543498in}{2.851619in}}{\pgfqpoint{10.535759in}{2.843879in}}%
\pgfpathcurveto{\pgfqpoint{10.528020in}{2.836140in}}{\pgfqpoint{10.523671in}{2.825642in}}{\pgfqpoint{10.523671in}{2.814697in}}%
\pgfpathcurveto{\pgfqpoint{10.523671in}{2.803752in}}{\pgfqpoint{10.528020in}{2.793253in}}{\pgfqpoint{10.535759in}{2.785514in}}%
\pgfpathcurveto{\pgfqpoint{10.543498in}{2.777775in}}{\pgfqpoint{10.553997in}{2.773426in}}{\pgfqpoint{10.564942in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{10.564942in}{2.773426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.074911in}{2.065214in}}%
\pgfpathcurveto{\pgfqpoint{10.085844in}{2.065214in}}{\pgfqpoint{10.096332in}{2.069558in}}{\pgfqpoint{10.104063in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{10.111794in}{2.085020in}}{\pgfqpoint{10.116138in}{2.095508in}}{\pgfqpoint{10.116138in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{10.116138in}{2.117375in}}{\pgfqpoint{10.111794in}{2.127863in}}{\pgfqpoint{10.104063in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{10.096332in}{2.143325in}}{\pgfqpoint{10.085844in}{2.147669in}}{\pgfqpoint{10.074911in}{2.147669in}}%
\pgfpathcurveto{\pgfqpoint{10.063977in}{2.147669in}}{\pgfqpoint{10.053489in}{2.143325in}}{\pgfqpoint{10.045758in}{2.135594in}}%
\pgfpathcurveto{\pgfqpoint{10.038027in}{2.127863in}}{\pgfqpoint{10.033683in}{2.117375in}}{\pgfqpoint{10.033683in}{2.106442in}}%
\pgfpathcurveto{\pgfqpoint{10.033683in}{2.095508in}}{\pgfqpoint{10.038027in}{2.085020in}}{\pgfqpoint{10.045758in}{2.077289in}}%
\pgfpathcurveto{\pgfqpoint{10.053489in}{2.069558in}}{\pgfqpoint{10.063977in}{2.065214in}}{\pgfqpoint{10.074911in}{2.065214in}}%
\pgfpathlineto{\pgfqpoint{10.074911in}{2.065214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686063in}{1.835961in}}%
\pgfpathcurveto{\pgfqpoint{9.696985in}{1.835961in}}{\pgfqpoint{9.707462in}{1.840300in}}{\pgfqpoint{9.715185in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{9.722909in}{1.855747in}}{\pgfqpoint{9.727248in}{1.866223in}}{\pgfqpoint{9.727248in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{9.727248in}{1.888068in}}{\pgfqpoint{9.722909in}{1.898545in}}{\pgfqpoint{9.715185in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{9.707462in}{1.913992in}}{\pgfqpoint{9.696985in}{1.918331in}}{\pgfqpoint{9.686063in}{1.918331in}}%
\pgfpathcurveto{\pgfqpoint{9.675141in}{1.918331in}}{\pgfqpoint{9.664664in}{1.913992in}}{\pgfqpoint{9.656941in}{1.906268in}}%
\pgfpathcurveto{\pgfqpoint{9.649217in}{1.898545in}}{\pgfqpoint{9.644878in}{1.888068in}}{\pgfqpoint{9.644878in}{1.877146in}}%
\pgfpathcurveto{\pgfqpoint{9.644878in}{1.866223in}}{\pgfqpoint{9.649217in}{1.855747in}}{\pgfqpoint{9.656941in}{1.848023in}}%
\pgfpathcurveto{\pgfqpoint{9.664664in}{1.840300in}}{\pgfqpoint{9.675141in}{1.835961in}}{\pgfqpoint{9.686063in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{9.686063in}{1.835961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.934385in}{2.411572in}}%
\pgfpathcurveto{\pgfqpoint{9.945297in}{2.411572in}}{\pgfqpoint{9.955762in}{2.415907in}}{\pgfqpoint{9.963478in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{9.971193in}{2.431338in}}{\pgfqpoint{9.975528in}{2.441804in}}{\pgfqpoint{9.975528in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{9.975528in}{2.463626in}}{\pgfqpoint{9.971193in}{2.474092in}}{\pgfqpoint{9.963478in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{9.955762in}{2.489523in}}{\pgfqpoint{9.945297in}{2.493858in}}{\pgfqpoint{9.934385in}{2.493858in}}%
\pgfpathcurveto{\pgfqpoint{9.923474in}{2.493858in}}{\pgfqpoint{9.913008in}{2.489523in}}{\pgfqpoint{9.905293in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{9.897578in}{2.474092in}}{\pgfqpoint{9.893243in}{2.463626in}}{\pgfqpoint{9.893243in}{2.452715in}}%
\pgfpathcurveto{\pgfqpoint{9.893243in}{2.441804in}}{\pgfqpoint{9.897578in}{2.431338in}}{\pgfqpoint{9.905293in}{2.423623in}}%
\pgfpathcurveto{\pgfqpoint{9.913008in}{2.415907in}}{\pgfqpoint{9.923474in}{2.411572in}}{\pgfqpoint{9.934385in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{9.934385in}{2.411572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.549194in}{1.708264in}}%
\pgfpathcurveto{\pgfqpoint{9.560094in}{1.708264in}}{\pgfqpoint{9.570549in}{1.712595in}}{\pgfqpoint{9.578256in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{9.585964in}{1.728010in}}{\pgfqpoint{9.590294in}{1.738465in}}{\pgfqpoint{9.590294in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{9.590294in}{1.760264in}}{\pgfqpoint{9.585964in}{1.770719in}}{\pgfqpoint{9.578256in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{9.570549in}{1.786134in}}{\pgfqpoint{9.560094in}{1.790465in}}{\pgfqpoint{9.549194in}{1.790465in}}%
\pgfpathcurveto{\pgfqpoint{9.538294in}{1.790465in}}{\pgfqpoint{9.527839in}{1.786134in}}{\pgfqpoint{9.520132in}{1.778427in}}%
\pgfpathcurveto{\pgfqpoint{9.512425in}{1.770719in}}{\pgfqpoint{9.508094in}{1.760264in}}{\pgfqpoint{9.508094in}{1.749365in}}%
\pgfpathcurveto{\pgfqpoint{9.508094in}{1.738465in}}{\pgfqpoint{9.512425in}{1.728010in}}{\pgfqpoint{9.520132in}{1.720302in}}%
\pgfpathcurveto{\pgfqpoint{9.527839in}{1.712595in}}{\pgfqpoint{9.538294in}{1.708264in}}{\pgfqpoint{9.549194in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{9.549194in}{1.708264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.765028in}{2.127579in}}%
\pgfpathcurveto{\pgfqpoint{9.775917in}{2.127579in}}{\pgfqpoint{9.786361in}{2.131905in}}{\pgfqpoint{9.794060in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{9.801760in}{2.147304in}}{\pgfqpoint{9.806086in}{2.157748in}}{\pgfqpoint{9.806086in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{9.806086in}{2.179526in}}{\pgfqpoint{9.801760in}{2.189970in}}{\pgfqpoint{9.794060in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{9.786361in}{2.205369in}}{\pgfqpoint{9.775917in}{2.209695in}}{\pgfqpoint{9.765028in}{2.209695in}}%
\pgfpathcurveto{\pgfqpoint{9.754139in}{2.209695in}}{\pgfqpoint{9.743695in}{2.205369in}}{\pgfqpoint{9.735996in}{2.197669in}}%
\pgfpathcurveto{\pgfqpoint{9.728297in}{2.189970in}}{\pgfqpoint{9.723970in}{2.179526in}}{\pgfqpoint{9.723970in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{9.723970in}{2.157748in}}{\pgfqpoint{9.728297in}{2.147304in}}{\pgfqpoint{9.735996in}{2.139605in}}%
\pgfpathcurveto{\pgfqpoint{9.743695in}{2.131905in}}{\pgfqpoint{9.754139in}{2.127579in}}{\pgfqpoint{9.765028in}{2.127579in}}%
\pgfpathlineto{\pgfqpoint{9.765028in}{2.127579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.615974in}{2.190640in}}%
\pgfpathcurveto{\pgfqpoint{10.626852in}{2.190640in}}{\pgfqpoint{10.637285in}{2.194962in}}{\pgfqpoint{10.644976in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{10.652668in}{2.210345in}}{\pgfqpoint{10.656989in}{2.220778in}}{\pgfqpoint{10.656989in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{10.656989in}{2.242533in}}{\pgfqpoint{10.652668in}{2.252966in}}{\pgfqpoint{10.644976in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{10.637285in}{2.268349in}}{\pgfqpoint{10.626852in}{2.272671in}}{\pgfqpoint{10.615974in}{2.272671in}}%
\pgfpathcurveto{\pgfqpoint{10.605097in}{2.272671in}}{\pgfqpoint{10.594664in}{2.268349in}}{\pgfqpoint{10.586972in}{2.260657in}}%
\pgfpathcurveto{\pgfqpoint{10.579281in}{2.252966in}}{\pgfqpoint{10.574959in}{2.242533in}}{\pgfqpoint{10.574959in}{2.231655in}}%
\pgfpathcurveto{\pgfqpoint{10.574959in}{2.220778in}}{\pgfqpoint{10.579281in}{2.210345in}}{\pgfqpoint{10.586972in}{2.202653in}}%
\pgfpathcurveto{\pgfqpoint{10.594664in}{2.194962in}}{\pgfqpoint{10.605097in}{2.190640in}}{\pgfqpoint{10.615974in}{2.190640in}}%
\pgfpathlineto{\pgfqpoint{10.615974in}{2.190640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.207394in}{2.431784in}}%
\pgfpathcurveto{\pgfqpoint{10.218260in}{2.431784in}}{\pgfqpoint{10.228683in}{2.436101in}}{\pgfqpoint{10.236366in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{10.244050in}{2.451468in}}{\pgfqpoint{10.248367in}{2.461890in}}{\pgfqpoint{10.248367in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{10.248367in}{2.483623in}}{\pgfqpoint{10.244050in}{2.494045in}}{\pgfqpoint{10.236366in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{10.228683in}{2.509412in}}{\pgfqpoint{10.218260in}{2.513729in}}{\pgfqpoint{10.207394in}{2.513729in}}%
\pgfpathcurveto{\pgfqpoint{10.196528in}{2.513729in}}{\pgfqpoint{10.186106in}{2.509412in}}{\pgfqpoint{10.178422in}{2.501729in}}%
\pgfpathcurveto{\pgfqpoint{10.170739in}{2.494045in}}{\pgfqpoint{10.166422in}{2.483623in}}{\pgfqpoint{10.166422in}{2.472756in}}%
\pgfpathcurveto{\pgfqpoint{10.166422in}{2.461890in}}{\pgfqpoint{10.170739in}{2.451468in}}{\pgfqpoint{10.178422in}{2.443784in}}%
\pgfpathcurveto{\pgfqpoint{10.186106in}{2.436101in}}{\pgfqpoint{10.196528in}{2.431784in}}{\pgfqpoint{10.207394in}{2.431784in}}%
\pgfpathlineto{\pgfqpoint{10.207394in}{2.431784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.241139in}{2.198563in}}%
\pgfpathcurveto{\pgfqpoint{10.251994in}{2.198563in}}{\pgfqpoint{10.262406in}{2.202876in}}{\pgfqpoint{10.270082in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{10.277757in}{2.218227in}}{\pgfqpoint{10.282070in}{2.228639in}}{\pgfqpoint{10.282070in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{10.282070in}{2.250348in}}{\pgfqpoint{10.277757in}{2.260760in}}{\pgfqpoint{10.270082in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{10.262406in}{2.276111in}}{\pgfqpoint{10.251994in}{2.280424in}}{\pgfqpoint{10.241139in}{2.280424in}}%
\pgfpathcurveto{\pgfqpoint{10.230285in}{2.280424in}}{\pgfqpoint{10.219873in}{2.276111in}}{\pgfqpoint{10.212197in}{2.268436in}}%
\pgfpathcurveto{\pgfqpoint{10.204522in}{2.260760in}}{\pgfqpoint{10.200209in}{2.250348in}}{\pgfqpoint{10.200209in}{2.239493in}}%
\pgfpathcurveto{\pgfqpoint{10.200209in}{2.228639in}}{\pgfqpoint{10.204522in}{2.218227in}}{\pgfqpoint{10.212197in}{2.210551in}}%
\pgfpathcurveto{\pgfqpoint{10.219873in}{2.202876in}}{\pgfqpoint{10.230285in}{2.198563in}}{\pgfqpoint{10.241139in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{10.241139in}{2.198563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.478683in}{2.030679in}}%
\pgfpathcurveto{\pgfqpoint{9.489527in}{2.030679in}}{\pgfqpoint{9.499928in}{2.034987in}}{\pgfqpoint{9.507595in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{9.515263in}{2.050322in}}{\pgfqpoint{9.519571in}{2.060723in}}{\pgfqpoint{9.519571in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{9.519571in}{2.082410in}}{\pgfqpoint{9.515263in}{2.092811in}}{\pgfqpoint{9.507595in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{9.499928in}{2.108147in}}{\pgfqpoint{9.489527in}{2.112455in}}{\pgfqpoint{9.478683in}{2.112455in}}%
\pgfpathcurveto{\pgfqpoint{9.467839in}{2.112455in}}{\pgfqpoint{9.457438in}{2.108147in}}{\pgfqpoint{9.449771in}{2.100479in}}%
\pgfpathcurveto{\pgfqpoint{9.442103in}{2.092811in}}{\pgfqpoint{9.437795in}{2.082410in}}{\pgfqpoint{9.437795in}{2.071567in}}%
\pgfpathcurveto{\pgfqpoint{9.437795in}{2.060723in}}{\pgfqpoint{9.442103in}{2.050322in}}{\pgfqpoint{9.449771in}{2.042655in}}%
\pgfpathcurveto{\pgfqpoint{9.457438in}{2.034987in}}{\pgfqpoint{9.467839in}{2.030679in}}{\pgfqpoint{9.478683in}{2.030679in}}%
\pgfpathlineto{\pgfqpoint{9.478683in}{2.030679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.494025in}{2.027264in}}%
\pgfpathcurveto{\pgfqpoint{9.504857in}{2.027264in}}{\pgfqpoint{9.515247in}{2.031568in}}{\pgfqpoint{9.522907in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{9.530567in}{2.046887in}}{\pgfqpoint{9.534870in}{2.057277in}}{\pgfqpoint{9.534870in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{9.534870in}{2.078942in}}{\pgfqpoint{9.530567in}{2.089332in}}{\pgfqpoint{9.522907in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{9.515247in}{2.104652in}}{\pgfqpoint{9.504857in}{2.108955in}}{\pgfqpoint{9.494025in}{2.108955in}}%
\pgfpathcurveto{\pgfqpoint{9.483192in}{2.108955in}}{\pgfqpoint{9.472802in}{2.104652in}}{\pgfqpoint{9.465142in}{2.096992in}}%
\pgfpathcurveto{\pgfqpoint{9.457483in}{2.089332in}}{\pgfqpoint{9.453179in}{2.078942in}}{\pgfqpoint{9.453179in}{2.068110in}}%
\pgfpathcurveto{\pgfqpoint{9.453179in}{2.057277in}}{\pgfqpoint{9.457483in}{2.046887in}}{\pgfqpoint{9.465142in}{2.039227in}}%
\pgfpathcurveto{\pgfqpoint{9.472802in}{2.031568in}}{\pgfqpoint{9.483192in}{2.027264in}}{\pgfqpoint{9.494025in}{2.027264in}}%
\pgfpathlineto{\pgfqpoint{9.494025in}{2.027264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.219892in}{3.459867in}}%
\pgfpathcurveto{\pgfqpoint{11.230713in}{3.459867in}}{\pgfqpoint{11.241093in}{3.464166in}}{\pgfqpoint{11.248744in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{11.256396in}{3.479470in}}{\pgfqpoint{11.260695in}{3.489849in}}{\pgfqpoint{11.260695in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{11.260695in}{3.511492in}}{\pgfqpoint{11.256396in}{3.521871in}}{\pgfqpoint{11.248744in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{11.241093in}{3.537175in}}{\pgfqpoint{11.230713in}{3.541474in}}{\pgfqpoint{11.219892in}{3.541474in}}%
\pgfpathcurveto{\pgfqpoint{11.209071in}{3.541474in}}{\pgfqpoint{11.198691in}{3.537175in}}{\pgfqpoint{11.191039in}{3.529523in}}%
\pgfpathcurveto{\pgfqpoint{11.183388in}{3.521871in}}{\pgfqpoint{11.179088in}{3.511492in}}{\pgfqpoint{11.179088in}{3.500670in}}%
\pgfpathcurveto{\pgfqpoint{11.179088in}{3.489849in}}{\pgfqpoint{11.183388in}{3.479470in}}{\pgfqpoint{11.191039in}{3.471818in}}%
\pgfpathcurveto{\pgfqpoint{11.198691in}{3.464166in}}{\pgfqpoint{11.209071in}{3.459867in}}{\pgfqpoint{11.219892in}{3.459867in}}%
\pgfpathlineto{\pgfqpoint{11.219892in}{3.459867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.448937in}{2.321152in}}%
\pgfpathcurveto{\pgfqpoint{10.459747in}{2.321152in}}{\pgfqpoint{10.470115in}{2.325447in}}{\pgfqpoint{10.477759in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{10.485403in}{2.340734in}}{\pgfqpoint{10.489698in}{2.351103in}}{\pgfqpoint{10.489698in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{10.489698in}{2.372723in}}{\pgfqpoint{10.485403in}{2.383092in}}{\pgfqpoint{10.477759in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{10.470115in}{2.398380in}}{\pgfqpoint{10.459747in}{2.402674in}}{\pgfqpoint{10.448937in}{2.402674in}}%
\pgfpathcurveto{\pgfqpoint{10.438127in}{2.402674in}}{\pgfqpoint{10.427758in}{2.398380in}}{\pgfqpoint{10.420114in}{2.390736in}}%
\pgfpathcurveto{\pgfqpoint{10.412470in}{2.383092in}}{\pgfqpoint{10.408175in}{2.372723in}}{\pgfqpoint{10.408175in}{2.361913in}}%
\pgfpathcurveto{\pgfqpoint{10.408175in}{2.351103in}}{\pgfqpoint{10.412470in}{2.340734in}}{\pgfqpoint{10.420114in}{2.333090in}}%
\pgfpathcurveto{\pgfqpoint{10.427758in}{2.325447in}}{\pgfqpoint{10.438127in}{2.321152in}}{\pgfqpoint{10.448937in}{2.321152in}}%
\pgfpathlineto{\pgfqpoint{10.448937in}{2.321152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.583018in}{2.307305in}}%
\pgfpathcurveto{\pgfqpoint{10.593817in}{2.307305in}}{\pgfqpoint{10.604175in}{2.311596in}}{\pgfqpoint{10.611811in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{10.619447in}{2.326868in}}{\pgfqpoint{10.623737in}{2.337226in}}{\pgfqpoint{10.623737in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{10.623737in}{2.358824in}}{\pgfqpoint{10.619447in}{2.369182in}}{\pgfqpoint{10.611811in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{10.604175in}{2.384453in}}{\pgfqpoint{10.593817in}{2.388744in}}{\pgfqpoint{10.583018in}{2.388744in}}%
\pgfpathcurveto{\pgfqpoint{10.572219in}{2.388744in}}{\pgfqpoint{10.561861in}{2.384453in}}{\pgfqpoint{10.554225in}{2.376817in}}%
\pgfpathcurveto{\pgfqpoint{10.546589in}{2.369182in}}{\pgfqpoint{10.542299in}{2.358824in}}{\pgfqpoint{10.542299in}{2.348025in}}%
\pgfpathcurveto{\pgfqpoint{10.542299in}{2.337226in}}{\pgfqpoint{10.546589in}{2.326868in}}{\pgfqpoint{10.554225in}{2.319232in}}%
\pgfpathcurveto{\pgfqpoint{10.561861in}{2.311596in}}{\pgfqpoint{10.572219in}{2.307305in}}{\pgfqpoint{10.583018in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{10.583018in}{2.307305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647554in}{2.544441in}}%
\pgfpathcurveto{\pgfqpoint{10.658342in}{2.544441in}}{\pgfqpoint{10.668689in}{2.548727in}}{\pgfqpoint{10.676318in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{10.683946in}{2.563983in}}{\pgfqpoint{10.688232in}{2.574331in}}{\pgfqpoint{10.688232in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{10.688232in}{2.595906in}}{\pgfqpoint{10.683946in}{2.606253in}}{\pgfqpoint{10.676318in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{10.668689in}{2.621510in}}{\pgfqpoint{10.658342in}{2.625796in}}{\pgfqpoint{10.647554in}{2.625796in}}%
\pgfpathcurveto{\pgfqpoint{10.636767in}{2.625796in}}{\pgfqpoint{10.626419in}{2.621510in}}{\pgfqpoint{10.618791in}{2.613881in}}%
\pgfpathcurveto{\pgfqpoint{10.611163in}{2.606253in}}{\pgfqpoint{10.606877in}{2.595906in}}{\pgfqpoint{10.606877in}{2.585118in}}%
\pgfpathcurveto{\pgfqpoint{10.606877in}{2.574331in}}{\pgfqpoint{10.611163in}{2.563983in}}{\pgfqpoint{10.618791in}{2.556355in}}%
\pgfpathcurveto{\pgfqpoint{10.626419in}{2.548727in}}{\pgfqpoint{10.636767in}{2.544441in}}{\pgfqpoint{10.647554in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{10.647554in}{2.544441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.785366in}{3.303697in}}%
\pgfpathcurveto{\pgfqpoint{10.796143in}{3.303697in}}{\pgfqpoint{10.806479in}{3.307979in}}{\pgfqpoint{10.814099in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{10.821720in}{3.323219in}}{\pgfqpoint{10.826001in}{3.333556in}}{\pgfqpoint{10.826001in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{10.826001in}{3.355109in}}{\pgfqpoint{10.821720in}{3.365446in}}{\pgfqpoint{10.814099in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{10.806479in}{3.380686in}}{\pgfqpoint{10.796143in}{3.384967in}}{\pgfqpoint{10.785366in}{3.384967in}}%
\pgfpathcurveto{\pgfqpoint{10.774590in}{3.384967in}}{\pgfqpoint{10.764253in}{3.380686in}}{\pgfqpoint{10.756633in}{3.373066in}}%
\pgfpathcurveto{\pgfqpoint{10.749013in}{3.365446in}}{\pgfqpoint{10.744731in}{3.355109in}}{\pgfqpoint{10.744731in}{3.344332in}}%
\pgfpathcurveto{\pgfqpoint{10.744731in}{3.333556in}}{\pgfqpoint{10.749013in}{3.323219in}}{\pgfqpoint{10.756633in}{3.315599in}}%
\pgfpathcurveto{\pgfqpoint{10.764253in}{3.307979in}}{\pgfqpoint{10.774590in}{3.303697in}}{\pgfqpoint{10.785366in}{3.303697in}}%
\pgfpathlineto{\pgfqpoint{10.785366in}{3.303697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595408in}{1.843981in}}%
\pgfpathcurveto{\pgfqpoint{9.606174in}{1.843981in}}{\pgfqpoint{9.616500in}{1.848258in}}{\pgfqpoint{9.624112in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{9.631724in}{1.863483in}}{\pgfqpoint{9.636001in}{1.873809in}}{\pgfqpoint{9.636001in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{9.636001in}{1.895340in}}{\pgfqpoint{9.631724in}{1.905666in}}{\pgfqpoint{9.624112in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{9.616500in}{1.920890in}}{\pgfqpoint{9.606174in}{1.925167in}}{\pgfqpoint{9.595408in}{1.925167in}}%
\pgfpathcurveto{\pgfqpoint{9.584643in}{1.925167in}}{\pgfqpoint{9.574317in}{1.920890in}}{\pgfqpoint{9.566705in}{1.913278in}}%
\pgfpathcurveto{\pgfqpoint{9.559092in}{1.905666in}}{\pgfqpoint{9.554815in}{1.895340in}}{\pgfqpoint{9.554815in}{1.884574in}}%
\pgfpathcurveto{\pgfqpoint{9.554815in}{1.873809in}}{\pgfqpoint{9.559092in}{1.863483in}}{\pgfqpoint{9.566705in}{1.855871in}}%
\pgfpathcurveto{\pgfqpoint{9.574317in}{1.848258in}}{\pgfqpoint{9.584643in}{1.843981in}}{\pgfqpoint{9.595408in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{9.595408in}{1.843981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904128in}{2.324930in}}%
\pgfpathcurveto{\pgfqpoint{9.914883in}{2.324930in}}{\pgfqpoint{9.925198in}{2.329202in}}{\pgfqpoint{9.932802in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{9.940407in}{2.344411in}}{\pgfqpoint{9.944679in}{2.354726in}}{\pgfqpoint{9.944679in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{9.944679in}{2.376235in}}{\pgfqpoint{9.940407in}{2.386550in}}{\pgfqpoint{9.932802in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{9.925198in}{2.401759in}}{\pgfqpoint{9.914883in}{2.406032in}}{\pgfqpoint{9.904128in}{2.406032in}}%
\pgfpathcurveto{\pgfqpoint{9.893374in}{2.406032in}}{\pgfqpoint{9.883059in}{2.401759in}}{\pgfqpoint{9.875454in}{2.394155in}}%
\pgfpathcurveto{\pgfqpoint{9.867850in}{2.386550in}}{\pgfqpoint{9.863577in}{2.376235in}}{\pgfqpoint{9.863577in}{2.365481in}}%
\pgfpathcurveto{\pgfqpoint{9.863577in}{2.354726in}}{\pgfqpoint{9.867850in}{2.344411in}}{\pgfqpoint{9.875454in}{2.336807in}}%
\pgfpathcurveto{\pgfqpoint{9.883059in}{2.329202in}}{\pgfqpoint{9.893374in}{2.324930in}}{\pgfqpoint{9.904128in}{2.324930in}}%
\pgfpathlineto{\pgfqpoint{9.904128in}{2.324930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.709018in}{2.892011in}}%
\pgfpathcurveto{\pgfqpoint{10.719761in}{2.892011in}}{\pgfqpoint{10.730065in}{2.896280in}}{\pgfqpoint{10.737662in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{10.745258in}{2.911473in}}{\pgfqpoint{10.749527in}{2.921777in}}{\pgfqpoint{10.749527in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{10.749527in}{2.943264in}}{\pgfqpoint{10.745258in}{2.953568in}}{\pgfqpoint{10.737662in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{10.730065in}{2.968761in}}{\pgfqpoint{10.719761in}{2.973030in}}{\pgfqpoint{10.709018in}{2.973030in}}%
\pgfpathcurveto{\pgfqpoint{10.698274in}{2.973030in}}{\pgfqpoint{10.687970in}{2.968761in}}{\pgfqpoint{10.680373in}{2.961165in}}%
\pgfpathcurveto{\pgfqpoint{10.672777in}{2.953568in}}{\pgfqpoint{10.668508in}{2.943264in}}{\pgfqpoint{10.668508in}{2.932521in}}%
\pgfpathcurveto{\pgfqpoint{10.668508in}{2.921777in}}{\pgfqpoint{10.672777in}{2.911473in}}{\pgfqpoint{10.680373in}{2.903876in}}%
\pgfpathcurveto{\pgfqpoint{10.687970in}{2.896280in}}{\pgfqpoint{10.698274in}{2.892011in}}{\pgfqpoint{10.709018in}{2.892011in}}%
\pgfpathlineto{\pgfqpoint{10.709018in}{2.892011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816825in}{3.224158in}}%
\pgfpathcurveto{\pgfqpoint{10.827557in}{3.224158in}}{\pgfqpoint{10.837851in}{3.228422in}}{\pgfqpoint{10.845440in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{10.853028in}{3.243600in}}{\pgfqpoint{10.857292in}{3.253894in}}{\pgfqpoint{10.857292in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{10.857292in}{3.275358in}}{\pgfqpoint{10.853028in}{3.285652in}}{\pgfqpoint{10.845440in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{10.837851in}{3.300829in}}{\pgfqpoint{10.827557in}{3.305093in}}{\pgfqpoint{10.816825in}{3.305093in}}%
\pgfpathcurveto{\pgfqpoint{10.806093in}{3.305093in}}{\pgfqpoint{10.795799in}{3.300829in}}{\pgfqpoint{10.788210in}{3.293240in}}%
\pgfpathcurveto{\pgfqpoint{10.780622in}{3.285652in}}{\pgfqpoint{10.776358in}{3.275358in}}{\pgfqpoint{10.776358in}{3.264626in}}%
\pgfpathcurveto{\pgfqpoint{10.776358in}{3.253894in}}{\pgfqpoint{10.780622in}{3.243600in}}{\pgfqpoint{10.788210in}{3.236011in}}%
\pgfpathcurveto{\pgfqpoint{10.795799in}{3.228422in}}{\pgfqpoint{10.806093in}{3.224158in}}{\pgfqpoint{10.816825in}{3.224158in}}%
\pgfpathlineto{\pgfqpoint{10.816825in}{3.224158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.372940in}{3.077908in}}%
\pgfpathcurveto{\pgfqpoint{11.383661in}{3.077908in}}{\pgfqpoint{11.393945in}{3.082167in}}{\pgfqpoint{11.401526in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{11.409106in}{3.097329in}}{\pgfqpoint{11.413366in}{3.107612in}}{\pgfqpoint{11.413366in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{11.413366in}{3.129054in}}{\pgfqpoint{11.409106in}{3.139338in}}{\pgfqpoint{11.401526in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{11.393945in}{3.154499in}}{\pgfqpoint{11.383661in}{3.158759in}}{\pgfqpoint{11.372940in}{3.158759in}}%
\pgfpathcurveto{\pgfqpoint{11.362220in}{3.158759in}}{\pgfqpoint{11.351936in}{3.154499in}}{\pgfqpoint{11.344355in}{3.146918in}}%
\pgfpathcurveto{\pgfqpoint{11.336775in}{3.139338in}}{\pgfqpoint{11.332515in}{3.129054in}}{\pgfqpoint{11.332515in}{3.118333in}}%
\pgfpathcurveto{\pgfqpoint{11.332515in}{3.107612in}}{\pgfqpoint{11.336775in}{3.097329in}}{\pgfqpoint{11.344355in}{3.089748in}}%
\pgfpathcurveto{\pgfqpoint{11.351936in}{3.082167in}}{\pgfqpoint{11.362220in}{3.077908in}}{\pgfqpoint{11.372940in}{3.077908in}}%
\pgfpathlineto{\pgfqpoint{11.372940in}{3.077908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.785046in}{2.177717in}}%
\pgfpathcurveto{\pgfqpoint{9.795756in}{2.177717in}}{\pgfqpoint{9.806029in}{2.181972in}}{\pgfqpoint{9.813602in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{9.821175in}{2.197118in}}{\pgfqpoint{9.825430in}{2.207391in}}{\pgfqpoint{9.825430in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{9.825430in}{2.228811in}}{\pgfqpoint{9.821175in}{2.239083in}}{\pgfqpoint{9.813602in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{9.806029in}{2.254229in}}{\pgfqpoint{9.795756in}{2.258484in}}{\pgfqpoint{9.785046in}{2.258484in}}%
\pgfpathcurveto{\pgfqpoint{9.774336in}{2.258484in}}{\pgfqpoint{9.764064in}{2.254229in}}{\pgfqpoint{9.756491in}{2.246656in}}%
\pgfpathcurveto{\pgfqpoint{9.748918in}{2.239083in}}{\pgfqpoint{9.744663in}{2.228811in}}{\pgfqpoint{9.744663in}{2.218101in}}%
\pgfpathcurveto{\pgfqpoint{9.744663in}{2.207391in}}{\pgfqpoint{9.748918in}{2.197118in}}{\pgfqpoint{9.756491in}{2.189545in}}%
\pgfpathcurveto{\pgfqpoint{9.764064in}{2.181972in}}{\pgfqpoint{9.774336in}{2.177717in}}{\pgfqpoint{9.785046in}{2.177717in}}%
\pgfpathlineto{\pgfqpoint{9.785046in}{2.177717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480172in}{1.802138in}}%
\pgfpathcurveto{\pgfqpoint{9.490871in}{1.802138in}}{\pgfqpoint{9.501133in}{1.806389in}}{\pgfqpoint{9.508698in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{9.516263in}{1.821519in}}{\pgfqpoint{9.520514in}{1.831781in}}{\pgfqpoint{9.520514in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{9.520514in}{1.853179in}}{\pgfqpoint{9.516263in}{1.863441in}}{\pgfqpoint{9.508698in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{9.501133in}{1.878571in}}{\pgfqpoint{9.490871in}{1.882822in}}{\pgfqpoint{9.480172in}{1.882822in}}%
\pgfpathcurveto{\pgfqpoint{9.469473in}{1.882822in}}{\pgfqpoint{9.459211in}{1.878571in}}{\pgfqpoint{9.451646in}{1.871006in}}%
\pgfpathcurveto{\pgfqpoint{9.444081in}{1.863441in}}{\pgfqpoint{9.439830in}{1.853179in}}{\pgfqpoint{9.439830in}{1.842480in}}%
\pgfpathcurveto{\pgfqpoint{9.439830in}{1.831781in}}{\pgfqpoint{9.444081in}{1.821519in}}{\pgfqpoint{9.451646in}{1.813954in}}%
\pgfpathcurveto{\pgfqpoint{9.459211in}{1.806389in}}{\pgfqpoint{9.469473in}{1.802138in}}{\pgfqpoint{9.480172in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{9.480172in}{1.802138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130036in}{2.497684in}}%
\pgfpathcurveto{\pgfqpoint{10.140724in}{2.497684in}}{\pgfqpoint{10.150975in}{2.501931in}}{\pgfqpoint{10.158532in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{10.166090in}{2.517045in}}{\pgfqpoint{10.170336in}{2.527297in}}{\pgfqpoint{10.170336in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{10.170336in}{2.548672in}}{\pgfqpoint{10.166090in}{2.558924in}}{\pgfqpoint{10.158532in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{10.150975in}{2.574038in}}{\pgfqpoint{10.140724in}{2.578285in}}{\pgfqpoint{10.130036in}{2.578285in}}%
\pgfpathcurveto{\pgfqpoint{10.119348in}{2.578285in}}{\pgfqpoint{10.109097in}{2.574038in}}{\pgfqpoint{10.101539in}{2.566481in}}%
\pgfpathcurveto{\pgfqpoint{10.093982in}{2.558924in}}{\pgfqpoint{10.089736in}{2.548672in}}{\pgfqpoint{10.089736in}{2.537984in}}%
\pgfpathcurveto{\pgfqpoint{10.089736in}{2.527297in}}{\pgfqpoint{10.093982in}{2.517045in}}{\pgfqpoint{10.101539in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{10.109097in}{2.501931in}}{\pgfqpoint{10.119348in}{2.497684in}}{\pgfqpoint{10.130036in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{10.130036in}{2.497684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.365644in}{2.890788in}}%
\pgfpathcurveto{\pgfqpoint{11.376320in}{2.890788in}}{\pgfqpoint{11.386561in}{2.895030in}}{\pgfqpoint{11.394111in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{11.401660in}{2.910129in}}{\pgfqpoint{11.405902in}{2.920370in}}{\pgfqpoint{11.405902in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{11.405902in}{2.941723in}}{\pgfqpoint{11.401660in}{2.951964in}}{\pgfqpoint{11.394111in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{11.386561in}{2.967063in}}{\pgfqpoint{11.376320in}{2.971305in}}{\pgfqpoint{11.365644in}{2.971305in}}%
\pgfpathcurveto{\pgfqpoint{11.354967in}{2.971305in}}{\pgfqpoint{11.344726in}{2.967063in}}{\pgfqpoint{11.337176in}{2.959513in}}%
\pgfpathcurveto{\pgfqpoint{11.329627in}{2.951964in}}{\pgfqpoint{11.325385in}{2.941723in}}{\pgfqpoint{11.325385in}{2.931046in}}%
\pgfpathcurveto{\pgfqpoint{11.325385in}{2.920370in}}{\pgfqpoint{11.329627in}{2.910129in}}{\pgfqpoint{11.337176in}{2.902579in}}%
\pgfpathcurveto{\pgfqpoint{11.344726in}{2.895030in}}{\pgfqpoint{11.354967in}{2.890788in}}{\pgfqpoint{11.365644in}{2.890788in}}%
\pgfpathlineto{\pgfqpoint{11.365644in}{2.890788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.111893in}{2.263751in}}%
\pgfpathcurveto{\pgfqpoint{10.122559in}{2.263751in}}{\pgfqpoint{10.132789in}{2.267988in}}{\pgfqpoint{10.140331in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{10.147873in}{2.283072in}}{\pgfqpoint{10.152110in}{2.293302in}}{\pgfqpoint{10.152110in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{10.152110in}{2.314633in}}{\pgfqpoint{10.147873in}{2.324863in}}{\pgfqpoint{10.140331in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{10.132789in}{2.339947in}}{\pgfqpoint{10.122559in}{2.344184in}}{\pgfqpoint{10.111893in}{2.344184in}}%
\pgfpathcurveto{\pgfqpoint{10.101228in}{2.344184in}}{\pgfqpoint{10.090998in}{2.339947in}}{\pgfqpoint{10.083456in}{2.332405in}}%
\pgfpathcurveto{\pgfqpoint{10.075914in}{2.324863in}}{\pgfqpoint{10.071677in}{2.314633in}}{\pgfqpoint{10.071677in}{2.303968in}}%
\pgfpathcurveto{\pgfqpoint{10.071677in}{2.293302in}}{\pgfqpoint{10.075914in}{2.283072in}}{\pgfqpoint{10.083456in}{2.275530in}}%
\pgfpathcurveto{\pgfqpoint{10.090998in}{2.267988in}}{\pgfqpoint{10.101228in}{2.263751in}}{\pgfqpoint{10.111893in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{10.111893in}{2.263751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.750876in}{3.409948in}}%
\pgfpathcurveto{\pgfqpoint{10.761530in}{3.409948in}}{\pgfqpoint{10.771750in}{3.414181in}}{\pgfqpoint{10.779284in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{10.786818in}{3.429249in}}{\pgfqpoint{10.791051in}{3.439469in}}{\pgfqpoint{10.791051in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{10.791051in}{3.460778in}}{\pgfqpoint{10.786818in}{3.470997in}}{\pgfqpoint{10.779284in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{10.771750in}{3.486065in}}{\pgfqpoint{10.761530in}{3.490298in}}{\pgfqpoint{10.750876in}{3.490298in}}%
\pgfpathcurveto{\pgfqpoint{10.740221in}{3.490298in}}{\pgfqpoint{10.730002in}{3.486065in}}{\pgfqpoint{10.722468in}{3.478531in}}%
\pgfpathcurveto{\pgfqpoint{10.714934in}{3.470997in}}{\pgfqpoint{10.710701in}{3.460778in}}{\pgfqpoint{10.710701in}{3.450123in}}%
\pgfpathcurveto{\pgfqpoint{10.710701in}{3.439469in}}{\pgfqpoint{10.714934in}{3.429249in}}{\pgfqpoint{10.722468in}{3.421715in}}%
\pgfpathcurveto{\pgfqpoint{10.730002in}{3.414181in}}{\pgfqpoint{10.740221in}{3.409948in}}{\pgfqpoint{10.750876in}{3.409948in}}%
\pgfpathlineto{\pgfqpoint{10.750876in}{3.409948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.833490in}{3.238520in}}%
\pgfpathcurveto{\pgfqpoint{10.844133in}{3.238520in}}{\pgfqpoint{10.854342in}{3.242748in}}{\pgfqpoint{10.861868in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{10.869395in}{3.257801in}}{\pgfqpoint{10.873623in}{3.268010in}}{\pgfqpoint{10.873623in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{10.873623in}{3.289297in}}{\pgfqpoint{10.869395in}{3.299506in}}{\pgfqpoint{10.861868in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{10.854342in}{3.314558in}}{\pgfqpoint{10.844133in}{3.318787in}}{\pgfqpoint{10.833490in}{3.318787in}}%
\pgfpathcurveto{\pgfqpoint{10.822846in}{3.318787in}}{\pgfqpoint{10.812637in}{3.314558in}}{\pgfqpoint{10.805111in}{3.307032in}}%
\pgfpathcurveto{\pgfqpoint{10.797585in}{3.299506in}}{\pgfqpoint{10.793356in}{3.289297in}}{\pgfqpoint{10.793356in}{3.278653in}}%
\pgfpathcurveto{\pgfqpoint{10.793356in}{3.268010in}}{\pgfqpoint{10.797585in}{3.257801in}}{\pgfqpoint{10.805111in}{3.250274in}}%
\pgfpathcurveto{\pgfqpoint{10.812637in}{3.242748in}}{\pgfqpoint{10.822846in}{3.238520in}}{\pgfqpoint{10.833490in}{3.238520in}}%
\pgfpathlineto{\pgfqpoint{10.833490in}{3.238520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.469659in}{2.525135in}}%
\pgfpathcurveto{\pgfqpoint{9.480292in}{2.525135in}}{\pgfqpoint{9.490491in}{2.529359in}}{\pgfqpoint{9.498009in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{9.505527in}{2.544396in}}{\pgfqpoint{9.509752in}{2.554595in}}{\pgfqpoint{9.509752in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{9.509752in}{2.575860in}}{\pgfqpoint{9.505527in}{2.586058in}}{\pgfqpoint{9.498009in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{9.490491in}{2.601095in}}{\pgfqpoint{9.480292in}{2.605319in}}{\pgfqpoint{9.469659in}{2.605319in}}%
\pgfpathcurveto{\pgfqpoint{9.459027in}{2.605319in}}{\pgfqpoint{9.448828in}{2.601095in}}{\pgfqpoint{9.441310in}{2.593577in}}%
\pgfpathcurveto{\pgfqpoint{9.433792in}{2.586058in}}{\pgfqpoint{9.429567in}{2.575860in}}{\pgfqpoint{9.429567in}{2.565227in}}%
\pgfpathcurveto{\pgfqpoint{9.429567in}{2.554595in}}{\pgfqpoint{9.433792in}{2.544396in}}{\pgfqpoint{9.441310in}{2.536878in}}%
\pgfpathcurveto{\pgfqpoint{9.448828in}{2.529359in}}{\pgfqpoint{9.459027in}{2.525135in}}{\pgfqpoint{9.469659in}{2.525135in}}%
\pgfpathlineto{\pgfqpoint{9.469659in}{2.525135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.104419in}{2.585322in}}%
\pgfpathcurveto{\pgfqpoint{10.115040in}{2.585322in}}{\pgfqpoint{10.125228in}{2.589542in}}{\pgfqpoint{10.132739in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{10.140249in}{2.604563in}}{\pgfqpoint{10.144469in}{2.614751in}}{\pgfqpoint{10.144469in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{10.144469in}{2.635995in}}{\pgfqpoint{10.140249in}{2.646182in}}{\pgfqpoint{10.132739in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{10.125228in}{2.661204in}}{\pgfqpoint{10.115040in}{2.665424in}}{\pgfqpoint{10.104419in}{2.665424in}}%
\pgfpathcurveto{\pgfqpoint{10.093797in}{2.665424in}}{\pgfqpoint{10.083609in}{2.661204in}}{\pgfqpoint{10.076099in}{2.653693in}}%
\pgfpathcurveto{\pgfqpoint{10.068588in}{2.646182in}}{\pgfqpoint{10.064368in}{2.635995in}}{\pgfqpoint{10.064368in}{2.625373in}}%
\pgfpathcurveto{\pgfqpoint{10.064368in}{2.614751in}}{\pgfqpoint{10.068588in}{2.604563in}}{\pgfqpoint{10.076099in}{2.597053in}}%
\pgfpathcurveto{\pgfqpoint{10.083609in}{2.589542in}}{\pgfqpoint{10.093797in}{2.585322in}}{\pgfqpoint{10.104419in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{10.104419in}{2.585322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.324781in}{2.420381in}}%
\pgfpathcurveto{\pgfqpoint{10.335392in}{2.420381in}}{\pgfqpoint{10.345570in}{2.424597in}}{\pgfqpoint{10.353072in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{10.360575in}{2.439603in}}{\pgfqpoint{10.364791in}{2.449780in}}{\pgfqpoint{10.364791in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{10.364791in}{2.471001in}}{\pgfqpoint{10.360575in}{2.481179in}}{\pgfqpoint{10.353072in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{10.345570in}{2.496184in}}{\pgfqpoint{10.335392in}{2.500400in}}{\pgfqpoint{10.324781in}{2.500400in}}%
\pgfpathcurveto{\pgfqpoint{10.314171in}{2.500400in}}{\pgfqpoint{10.303993in}{2.496184in}}{\pgfqpoint{10.296491in}{2.488682in}}%
\pgfpathcurveto{\pgfqpoint{10.288988in}{2.481179in}}{\pgfqpoint{10.284772in}{2.471001in}}{\pgfqpoint{10.284772in}{2.460391in}}%
\pgfpathcurveto{\pgfqpoint{10.284772in}{2.449780in}}{\pgfqpoint{10.288988in}{2.439603in}}{\pgfqpoint{10.296491in}{2.432100in}}%
\pgfpathcurveto{\pgfqpoint{10.303993in}{2.424597in}}{\pgfqpoint{10.314171in}{2.420381in}}{\pgfqpoint{10.324781in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{10.324781in}{2.420381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150927in}{2.500920in}}%
\pgfpathcurveto{\pgfqpoint{10.161527in}{2.500920in}}{\pgfqpoint{10.171694in}{2.505132in}}{\pgfqpoint{10.179189in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{10.186684in}{2.520122in}}{\pgfqpoint{10.190895in}{2.530289in}}{\pgfqpoint{10.190895in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{10.190895in}{2.551488in}}{\pgfqpoint{10.186684in}{2.561655in}}{\pgfqpoint{10.179189in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{10.171694in}{2.576645in}}{\pgfqpoint{10.161527in}{2.580856in}}{\pgfqpoint{10.150927in}{2.580856in}}%
\pgfpathcurveto{\pgfqpoint{10.140327in}{2.580856in}}{\pgfqpoint{10.130160in}{2.576645in}}{\pgfqpoint{10.122665in}{2.569150in}}%
\pgfpathcurveto{\pgfqpoint{10.115170in}{2.561655in}}{\pgfqpoint{10.110959in}{2.551488in}}{\pgfqpoint{10.110959in}{2.540888in}}%
\pgfpathcurveto{\pgfqpoint{10.110959in}{2.530289in}}{\pgfqpoint{10.115170in}{2.520122in}}{\pgfqpoint{10.122665in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{10.130160in}{2.505132in}}{\pgfqpoint{10.140327in}{2.500920in}}{\pgfqpoint{10.150927in}{2.500920in}}%
\pgfpathlineto{\pgfqpoint{10.150927in}{2.500920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.830580in}{2.480689in}}%
\pgfpathcurveto{\pgfqpoint{9.841169in}{2.480689in}}{\pgfqpoint{9.851325in}{2.484896in}}{\pgfqpoint{9.858812in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{9.866300in}{2.499870in}}{\pgfqpoint{9.870507in}{2.510027in}}{\pgfqpoint{9.870507in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{9.870507in}{2.531204in}}{\pgfqpoint{9.866300in}{2.541360in}}{\pgfqpoint{9.858812in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{9.851325in}{2.556335in}}{\pgfqpoint{9.841169in}{2.560542in}}{\pgfqpoint{9.830580in}{2.560542in}}%
\pgfpathcurveto{\pgfqpoint{9.819991in}{2.560542in}}{\pgfqpoint{9.809835in}{2.556335in}}{\pgfqpoint{9.802348in}{2.548848in}}%
\pgfpathcurveto{\pgfqpoint{9.794860in}{2.541360in}}{\pgfqpoint{9.790653in}{2.531204in}}{\pgfqpoint{9.790653in}{2.520615in}}%
\pgfpathcurveto{\pgfqpoint{9.790653in}{2.510027in}}{\pgfqpoint{9.794860in}{2.499870in}}{\pgfqpoint{9.802348in}{2.492383in}}%
\pgfpathcurveto{\pgfqpoint{9.809835in}{2.484896in}}{\pgfqpoint{9.819991in}{2.480689in}}{\pgfqpoint{9.830580in}{2.480689in}}%
\pgfpathlineto{\pgfqpoint{9.830580in}{2.480689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079979in}{2.238429in}}%
\pgfpathcurveto{\pgfqpoint{10.090557in}{2.238429in}}{\pgfqpoint{10.100703in}{2.242631in}}{\pgfqpoint{10.108182in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{10.115662in}{2.257590in}}{\pgfqpoint{10.119865in}{2.267736in}}{\pgfqpoint{10.119865in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{10.119865in}{2.288892in}}{\pgfqpoint{10.115662in}{2.299038in}}{\pgfqpoint{10.108182in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{10.100703in}{2.313997in}}{\pgfqpoint{10.090557in}{2.318199in}}{\pgfqpoint{10.079979in}{2.318199in}}%
\pgfpathcurveto{\pgfqpoint{10.069401in}{2.318199in}}{\pgfqpoint{10.059256in}{2.313997in}}{\pgfqpoint{10.051776in}{2.306517in}}%
\pgfpathcurveto{\pgfqpoint{10.044296in}{2.299038in}}{\pgfqpoint{10.040094in}{2.288892in}}{\pgfqpoint{10.040094in}{2.278314in}}%
\pgfpathcurveto{\pgfqpoint{10.040094in}{2.267736in}}{\pgfqpoint{10.044296in}{2.257590in}}{\pgfqpoint{10.051776in}{2.250111in}}%
\pgfpathcurveto{\pgfqpoint{10.059256in}{2.242631in}}{\pgfqpoint{10.069401in}{2.238429in}}{\pgfqpoint{10.079979in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{10.079979in}{2.238429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.248342in}{2.858193in}}%
\pgfpathcurveto{\pgfqpoint{10.258909in}{2.858193in}}{\pgfqpoint{10.269045in}{2.862391in}}{\pgfqpoint{10.276516in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{10.283988in}{2.877335in}}{\pgfqpoint{10.288187in}{2.887471in}}{\pgfqpoint{10.288187in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{10.288187in}{2.908604in}}{\pgfqpoint{10.283988in}{2.918740in}}{\pgfqpoint{10.276516in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{10.269045in}{2.933683in}}{\pgfqpoint{10.258909in}{2.937881in}}{\pgfqpoint{10.248342in}{2.937881in}}%
\pgfpathcurveto{\pgfqpoint{10.237776in}{2.937881in}}{\pgfqpoint{10.227640in}{2.933683in}}{\pgfqpoint{10.220168in}{2.926211in}}%
\pgfpathcurveto{\pgfqpoint{10.212697in}{2.918740in}}{\pgfqpoint{10.208498in}{2.908604in}}{\pgfqpoint{10.208498in}{2.898037in}}%
\pgfpathcurveto{\pgfqpoint{10.208498in}{2.887471in}}{\pgfqpoint{10.212697in}{2.877335in}}{\pgfqpoint{10.220168in}{2.869863in}}%
\pgfpathcurveto{\pgfqpoint{10.227640in}{2.862391in}}{\pgfqpoint{10.237776in}{2.858193in}}{\pgfqpoint{10.248342in}{2.858193in}}%
\pgfpathlineto{\pgfqpoint{10.248342in}{2.858193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.124408in}{2.442151in}}%
\pgfpathcurveto{\pgfqpoint{10.134964in}{2.442151in}}{\pgfqpoint{10.145089in}{2.446345in}}{\pgfqpoint{10.152553in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{10.160017in}{2.461273in}}{\pgfqpoint{10.164211in}{2.471398in}}{\pgfqpoint{10.164211in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{10.164211in}{2.492510in}}{\pgfqpoint{10.160017in}{2.502635in}}{\pgfqpoint{10.152553in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{10.145089in}{2.517563in}}{\pgfqpoint{10.134964in}{2.521757in}}{\pgfqpoint{10.124408in}{2.521757in}}%
\pgfpathcurveto{\pgfqpoint{10.113852in}{2.521757in}}{\pgfqpoint{10.103727in}{2.517563in}}{\pgfqpoint{10.096263in}{2.510099in}}%
\pgfpathcurveto{\pgfqpoint{10.088799in}{2.502635in}}{\pgfqpoint{10.084605in}{2.492510in}}{\pgfqpoint{10.084605in}{2.481954in}}%
\pgfpathcurveto{\pgfqpoint{10.084605in}{2.471398in}}{\pgfqpoint{10.088799in}{2.461273in}}{\pgfqpoint{10.096263in}{2.453809in}}%
\pgfpathcurveto{\pgfqpoint{10.103727in}{2.446345in}}{\pgfqpoint{10.113852in}{2.442151in}}{\pgfqpoint{10.124408in}{2.442151in}}%
\pgfpathlineto{\pgfqpoint{10.124408in}{2.442151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.038833in}{2.497719in}}%
\pgfpathcurveto{\pgfqpoint{10.049378in}{2.497719in}}{\pgfqpoint{10.059492in}{2.501909in}}{\pgfqpoint{10.066949in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{10.074405in}{2.516822in}}{\pgfqpoint{10.078595in}{2.526936in}}{\pgfqpoint{10.078595in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{10.078595in}{2.548026in}}{\pgfqpoint{10.074405in}{2.558140in}}{\pgfqpoint{10.066949in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{10.059492in}{2.573053in}}{\pgfqpoint{10.049378in}{2.577243in}}{\pgfqpoint{10.038833in}{2.577243in}}%
\pgfpathcurveto{\pgfqpoint{10.028288in}{2.577243in}}{\pgfqpoint{10.018174in}{2.573053in}}{\pgfqpoint{10.010717in}{2.565597in}}%
\pgfpathcurveto{\pgfqpoint{10.003261in}{2.558140in}}{\pgfqpoint{9.999071in}{2.548026in}}{\pgfqpoint{9.999071in}{2.537481in}}%
\pgfpathcurveto{\pgfqpoint{9.999071in}{2.526936in}}{\pgfqpoint{10.003261in}{2.516822in}}{\pgfqpoint{10.010717in}{2.509365in}}%
\pgfpathcurveto{\pgfqpoint{10.018174in}{2.501909in}}{\pgfqpoint{10.028288in}{2.497719in}}{\pgfqpoint{10.038833in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{10.038833in}{2.497719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.234650in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{10.245184in}{2.225300in}}{\pgfqpoint{10.255288in}{2.229486in}}{\pgfqpoint{10.262736in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{10.270185in}{2.244383in}}{\pgfqpoint{10.274370in}{2.254487in}}{\pgfqpoint{10.274370in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{10.274370in}{2.275555in}}{\pgfqpoint{10.270185in}{2.285659in}}{\pgfqpoint{10.262736in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{10.255288in}{2.300556in}}{\pgfqpoint{10.245184in}{2.304742in}}{\pgfqpoint{10.234650in}{2.304742in}}%
\pgfpathcurveto{\pgfqpoint{10.224116in}{2.304742in}}{\pgfqpoint{10.214012in}{2.300556in}}{\pgfqpoint{10.206563in}{2.293108in}}%
\pgfpathcurveto{\pgfqpoint{10.199114in}{2.285659in}}{\pgfqpoint{10.194929in}{2.275555in}}{\pgfqpoint{10.194929in}{2.265021in}}%
\pgfpathcurveto{\pgfqpoint{10.194929in}{2.254487in}}{\pgfqpoint{10.199114in}{2.244383in}}{\pgfqpoint{10.206563in}{2.236934in}}%
\pgfpathcurveto{\pgfqpoint{10.214012in}{2.229486in}}{\pgfqpoint{10.224116in}{2.225300in}}{\pgfqpoint{10.234650in}{2.225300in}}%
\pgfpathlineto{\pgfqpoint{10.234650in}{2.225300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.852227in}{2.287157in}}%
\pgfpathcurveto{\pgfqpoint{9.862750in}{2.287157in}}{\pgfqpoint{9.872843in}{2.291338in}}{\pgfqpoint{9.880284in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{9.887725in}{2.306220in}}{\pgfqpoint{9.891906in}{2.316313in}}{\pgfqpoint{9.891906in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{9.891906in}{2.337360in}}{\pgfqpoint{9.887725in}{2.347453in}}{\pgfqpoint{9.880284in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{9.872843in}{2.362335in}}{\pgfqpoint{9.862750in}{2.366516in}}{\pgfqpoint{9.852227in}{2.366516in}}%
\pgfpathcurveto{\pgfqpoint{9.841704in}{2.366516in}}{\pgfqpoint{9.831610in}{2.362335in}}{\pgfqpoint{9.824169in}{2.354894in}}%
\pgfpathcurveto{\pgfqpoint{9.816728in}{2.347453in}}{\pgfqpoint{9.812547in}{2.337360in}}{\pgfqpoint{9.812547in}{2.326837in}}%
\pgfpathcurveto{\pgfqpoint{9.812547in}{2.316313in}}{\pgfqpoint{9.816728in}{2.306220in}}{\pgfqpoint{9.824169in}{2.298779in}}%
\pgfpathcurveto{\pgfqpoint{9.831610in}{2.291338in}}{\pgfqpoint{9.841704in}{2.287157in}}{\pgfqpoint{9.852227in}{2.287157in}}%
\pgfpathlineto{\pgfqpoint{9.852227in}{2.287157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.868260in}{2.149062in}}%
\pgfpathcurveto{\pgfqpoint{9.878773in}{2.149062in}}{\pgfqpoint{9.888856in}{2.153239in}}{\pgfqpoint{9.896289in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{9.903722in}{2.168105in}}{\pgfqpoint{9.907899in}{2.178188in}}{\pgfqpoint{9.907899in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{9.907899in}{2.199213in}}{\pgfqpoint{9.903722in}{2.209296in}}{\pgfqpoint{9.896289in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{9.888856in}{2.224163in}}{\pgfqpoint{9.878773in}{2.228339in}}{\pgfqpoint{9.868260in}{2.228339in}}%
\pgfpathcurveto{\pgfqpoint{9.857748in}{2.228339in}}{\pgfqpoint{9.847665in}{2.224163in}}{\pgfqpoint{9.840232in}{2.216729in}}%
\pgfpathcurveto{\pgfqpoint{9.832798in}{2.209296in}}{\pgfqpoint{9.828622in}{2.199213in}}{\pgfqpoint{9.828622in}{2.188701in}}%
\pgfpathcurveto{\pgfqpoint{9.828622in}{2.178188in}}{\pgfqpoint{9.832798in}{2.168105in}}{\pgfqpoint{9.840232in}{2.160672in}}%
\pgfpathcurveto{\pgfqpoint{9.847665in}{2.153239in}}{\pgfqpoint{9.857748in}{2.149062in}}{\pgfqpoint{9.868260in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{9.868260in}{2.149062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.621845in}{2.010867in}}%
\pgfpathcurveto{\pgfqpoint{9.632347in}{2.010867in}}{\pgfqpoint{9.642419in}{2.015039in}}{\pgfqpoint{9.649845in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{9.657271in}{2.029890in}}{\pgfqpoint{9.661443in}{2.039963in}}{\pgfqpoint{9.661443in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{9.661443in}{2.060965in}}{\pgfqpoint{9.657271in}{2.071038in}}{\pgfqpoint{9.649845in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{9.642419in}{2.085889in}}{\pgfqpoint{9.632347in}{2.090062in}}{\pgfqpoint{9.621845in}{2.090062in}}%
\pgfpathcurveto{\pgfqpoint{9.611344in}{2.090062in}}{\pgfqpoint{9.601271in}{2.085889in}}{\pgfqpoint{9.593846in}{2.078464in}}%
\pgfpathcurveto{\pgfqpoint{9.586420in}{2.071038in}}{\pgfqpoint{9.582248in}{2.060965in}}{\pgfqpoint{9.582248in}{2.050464in}}%
\pgfpathcurveto{\pgfqpoint{9.582248in}{2.039963in}}{\pgfqpoint{9.586420in}{2.029890in}}{\pgfqpoint{9.593846in}{2.022464in}}%
\pgfpathcurveto{\pgfqpoint{9.601271in}{2.015039in}}{\pgfqpoint{9.611344in}{2.010867in}}{\pgfqpoint{9.621845in}{2.010867in}}%
\pgfpathlineto{\pgfqpoint{9.621845in}{2.010867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042755in}{1.827018in}}%
\pgfpathcurveto{\pgfqpoint{10.053246in}{1.827018in}}{\pgfqpoint{10.063308in}{1.831186in}}{\pgfqpoint{10.070726in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{10.078144in}{1.846022in}}{\pgfqpoint{10.082312in}{1.856084in}}{\pgfqpoint{10.082312in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{10.082312in}{1.877065in}}{\pgfqpoint{10.078144in}{1.887128in}}{\pgfqpoint{10.070726in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{10.063308in}{1.901963in}}{\pgfqpoint{10.053246in}{1.906131in}}{\pgfqpoint{10.042755in}{1.906131in}}%
\pgfpathcurveto{\pgfqpoint{10.032265in}{1.906131in}}{\pgfqpoint{10.022202in}{1.901963in}}{\pgfqpoint{10.014784in}{1.894545in}}%
\pgfpathcurveto{\pgfqpoint{10.007366in}{1.887128in}}{\pgfqpoint{10.003199in}{1.877065in}}{\pgfqpoint{10.003199in}{1.866575in}}%
\pgfpathcurveto{\pgfqpoint{10.003199in}{1.856084in}}{\pgfqpoint{10.007366in}{1.846022in}}{\pgfqpoint{10.014784in}{1.838604in}}%
\pgfpathcurveto{\pgfqpoint{10.022202in}{1.831186in}}{\pgfqpoint{10.032265in}{1.827018in}}{\pgfqpoint{10.042755in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{10.042755in}{1.827018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.297633in}{1.511328in}}%
\pgfpathcurveto{\pgfqpoint{9.308113in}{1.511328in}}{\pgfqpoint{9.318165in}{1.515492in}}{\pgfqpoint{9.325575in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{9.332985in}{1.530312in}}{\pgfqpoint{9.337149in}{1.540364in}}{\pgfqpoint{9.337149in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{9.337149in}{1.561324in}}{\pgfqpoint{9.332985in}{1.571376in}}{\pgfqpoint{9.325575in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{9.318165in}{1.586196in}}{\pgfqpoint{9.308113in}{1.590360in}}{\pgfqpoint{9.297633in}{1.590360in}}%
\pgfpathcurveto{\pgfqpoint{9.287154in}{1.590360in}}{\pgfqpoint{9.277102in}{1.586196in}}{\pgfqpoint{9.269691in}{1.578786in}}%
\pgfpathcurveto{\pgfqpoint{9.262281in}{1.571376in}}{\pgfqpoint{9.258117in}{1.561324in}}{\pgfqpoint{9.258117in}{1.550844in}}%
\pgfpathcurveto{\pgfqpoint{9.258117in}{1.540364in}}{\pgfqpoint{9.262281in}{1.530312in}}{\pgfqpoint{9.269691in}{1.522902in}}%
\pgfpathcurveto{\pgfqpoint{9.277102in}{1.515492in}}{\pgfqpoint{9.287154in}{1.511328in}}{\pgfqpoint{9.297633in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{9.297633in}{1.511328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.927044in}{2.868979in}}%
\pgfpathcurveto{\pgfqpoint{10.937513in}{2.868979in}}{\pgfqpoint{10.947554in}{2.873139in}}{\pgfqpoint{10.954957in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{10.962359in}{2.887944in}}{\pgfqpoint{10.966519in}{2.897985in}}{\pgfqpoint{10.966519in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{10.966519in}{2.918923in}}{\pgfqpoint{10.962359in}{2.928964in}}{\pgfqpoint{10.954957in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{10.947554in}{2.943770in}}{\pgfqpoint{10.937513in}{2.947929in}}{\pgfqpoint{10.927044in}{2.947929in}}%
\pgfpathcurveto{\pgfqpoint{10.916575in}{2.947929in}}{\pgfqpoint{10.906533in}{2.943770in}}{\pgfqpoint{10.899131in}{2.936367in}}%
\pgfpathcurveto{\pgfqpoint{10.891728in}{2.928964in}}{\pgfqpoint{10.887569in}{2.918923in}}{\pgfqpoint{10.887569in}{2.908454in}}%
\pgfpathcurveto{\pgfqpoint{10.887569in}{2.897985in}}{\pgfqpoint{10.891728in}{2.887944in}}{\pgfqpoint{10.899131in}{2.880541in}}%
\pgfpathcurveto{\pgfqpoint{10.906533in}{2.873139in}}{\pgfqpoint{10.916575in}{2.868979in}}{\pgfqpoint{10.927044in}{2.868979in}}%
\pgfpathlineto{\pgfqpoint{10.927044in}{2.868979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.276878in}{2.246596in}}%
\pgfpathcurveto{\pgfqpoint{10.287336in}{2.246596in}}{\pgfqpoint{10.297367in}{2.250751in}}{\pgfqpoint{10.304762in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{10.312157in}{2.265540in}}{\pgfqpoint{10.316312in}{2.275572in}}{\pgfqpoint{10.316312in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{10.316312in}{2.296488in}}{\pgfqpoint{10.312157in}{2.306519in}}{\pgfqpoint{10.304762in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{10.297367in}{2.321309in}}{\pgfqpoint{10.287336in}{2.325464in}}{\pgfqpoint{10.276878in}{2.325464in}}%
\pgfpathcurveto{\pgfqpoint{10.266420in}{2.325464in}}{\pgfqpoint{10.256389in}{2.321309in}}{\pgfqpoint{10.248994in}{2.313914in}}%
\pgfpathcurveto{\pgfqpoint{10.241599in}{2.306519in}}{\pgfqpoint{10.237444in}{2.296488in}}{\pgfqpoint{10.237444in}{2.286030in}}%
\pgfpathcurveto{\pgfqpoint{10.237444in}{2.275572in}}{\pgfqpoint{10.241599in}{2.265540in}}{\pgfqpoint{10.248994in}{2.258145in}}%
\pgfpathcurveto{\pgfqpoint{10.256389in}{2.250751in}}{\pgfqpoint{10.266420in}{2.246596in}}{\pgfqpoint{10.276878in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{10.276878in}{2.246596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.053510in}{3.550175in}}%
\pgfpathcurveto{\pgfqpoint{11.063958in}{3.550175in}}{\pgfqpoint{11.073978in}{3.554326in}}{\pgfqpoint{11.081366in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{11.088753in}{3.569100in}}{\pgfqpoint{11.092904in}{3.579121in}}{\pgfqpoint{11.092904in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{11.092904in}{3.600016in}}{\pgfqpoint{11.088753in}{3.610036in}}{\pgfqpoint{11.081366in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{11.073978in}{3.624811in}}{\pgfqpoint{11.063958in}{3.628962in}}{\pgfqpoint{11.053510in}{3.628962in}}%
\pgfpathcurveto{\pgfqpoint{11.043063in}{3.628962in}}{\pgfqpoint{11.033042in}{3.624811in}}{\pgfqpoint{11.025655in}{3.617424in}}%
\pgfpathcurveto{\pgfqpoint{11.018268in}{3.610036in}}{\pgfqpoint{11.014117in}{3.600016in}}{\pgfqpoint{11.014117in}{3.589568in}}%
\pgfpathcurveto{\pgfqpoint{11.014117in}{3.579121in}}{\pgfqpoint{11.018268in}{3.569100in}}{\pgfqpoint{11.025655in}{3.561713in}}%
\pgfpathcurveto{\pgfqpoint{11.033042in}{3.554326in}}{\pgfqpoint{11.043063in}{3.550175in}}{\pgfqpoint{11.053510in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{11.053510in}{3.550175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.024338in}{2.240561in}}%
\pgfpathcurveto{\pgfqpoint{10.034775in}{2.240561in}}{\pgfqpoint{10.044785in}{2.244708in}}{\pgfqpoint{10.052165in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{10.059545in}{2.259467in}}{\pgfqpoint{10.063691in}{2.269477in}}{\pgfqpoint{10.063691in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{10.063691in}{2.290350in}}{\pgfqpoint{10.059545in}{2.300360in}}{\pgfqpoint{10.052165in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{10.044785in}{2.315120in}}{\pgfqpoint{10.034775in}{2.319266in}}{\pgfqpoint{10.024338in}{2.319266in}}%
\pgfpathcurveto{\pgfqpoint{10.013902in}{2.319266in}}{\pgfqpoint{10.003892in}{2.315120in}}{\pgfqpoint{9.996512in}{2.307740in}}%
\pgfpathcurveto{\pgfqpoint{9.989132in}{2.300360in}}{\pgfqpoint{9.984986in}{2.290350in}}{\pgfqpoint{9.984986in}{2.279914in}}%
\pgfpathcurveto{\pgfqpoint{9.984986in}{2.269477in}}{\pgfqpoint{9.989132in}{2.259467in}}{\pgfqpoint{9.996512in}{2.252087in}}%
\pgfpathcurveto{\pgfqpoint{10.003892in}{2.244708in}}{\pgfqpoint{10.013902in}{2.240561in}}{\pgfqpoint{10.024338in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{10.024338in}{2.240561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.761714in}{1.749068in}}%
\pgfpathcurveto{\pgfqpoint{9.772139in}{1.749068in}}{\pgfqpoint{9.782139in}{1.753210in}}{\pgfqpoint{9.789511in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{9.796883in}{1.767954in}}{\pgfqpoint{9.801025in}{1.777954in}}{\pgfqpoint{9.801025in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{9.801025in}{1.798805in}}{\pgfqpoint{9.796883in}{1.808805in}}{\pgfqpoint{9.789511in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{9.782139in}{1.823549in}}{\pgfqpoint{9.772139in}{1.827691in}}{\pgfqpoint{9.761714in}{1.827691in}}%
\pgfpathcurveto{\pgfqpoint{9.751288in}{1.827691in}}{\pgfqpoint{9.741288in}{1.823549in}}{\pgfqpoint{9.733916in}{1.816177in}}%
\pgfpathcurveto{\pgfqpoint{9.726544in}{1.808805in}}{\pgfqpoint{9.722402in}{1.798805in}}{\pgfqpoint{9.722402in}{1.788379in}}%
\pgfpathcurveto{\pgfqpoint{9.722402in}{1.777954in}}{\pgfqpoint{9.726544in}{1.767954in}}{\pgfqpoint{9.733916in}{1.760582in}}%
\pgfpathcurveto{\pgfqpoint{9.741288in}{1.753210in}}{\pgfqpoint{9.751288in}{1.749068in}}{\pgfqpoint{9.761714in}{1.749068in}}%
\pgfpathlineto{\pgfqpoint{9.761714in}{1.749068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.157685in}{2.327492in}}%
\pgfpathcurveto{\pgfqpoint{10.168099in}{2.327492in}}{\pgfqpoint{10.178089in}{2.331630in}}{\pgfqpoint{10.185454in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{10.192818in}{2.346359in}}{\pgfqpoint{10.196956in}{2.356348in}}{\pgfqpoint{10.196956in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{10.196956in}{2.377178in}}{\pgfqpoint{10.192818in}{2.387168in}}{\pgfqpoint{10.185454in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{10.178089in}{2.401896in}}{\pgfqpoint{10.168099in}{2.406034in}}{\pgfqpoint{10.157685in}{2.406034in}}%
\pgfpathcurveto{\pgfqpoint{10.147270in}{2.406034in}}{\pgfqpoint{10.137280in}{2.401896in}}{\pgfqpoint{10.129916in}{2.394532in}}%
\pgfpathcurveto{\pgfqpoint{10.122551in}{2.387168in}}{\pgfqpoint{10.118413in}{2.377178in}}{\pgfqpoint{10.118413in}{2.366763in}}%
\pgfpathcurveto{\pgfqpoint{10.118413in}{2.356348in}}{\pgfqpoint{10.122551in}{2.346359in}}{\pgfqpoint{10.129916in}{2.338994in}}%
\pgfpathcurveto{\pgfqpoint{10.137280in}{2.331630in}}{\pgfqpoint{10.147270in}{2.327492in}}{\pgfqpoint{10.157685in}{2.327492in}}%
\pgfpathlineto{\pgfqpoint{10.157685in}{2.327492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202289in}{1.963183in}}%
\pgfpathcurveto{\pgfqpoint{10.212693in}{1.963183in}}{\pgfqpoint{10.222673in}{1.967317in}}{\pgfqpoint{10.230030in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{10.237386in}{1.982031in}}{\pgfqpoint{10.241520in}{1.992010in}}{\pgfqpoint{10.241520in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{10.241520in}{2.012818in}}{\pgfqpoint{10.237386in}{2.022797in}}{\pgfqpoint{10.230030in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{10.222673in}{2.037511in}}{\pgfqpoint{10.212693in}{2.041645in}}{\pgfqpoint{10.202289in}{2.041645in}}%
\pgfpathcurveto{\pgfqpoint{10.191885in}{2.041645in}}{\pgfqpoint{10.181906in}{2.037511in}}{\pgfqpoint{10.174549in}{2.030154in}}%
\pgfpathcurveto{\pgfqpoint{10.167192in}{2.022797in}}{\pgfqpoint{10.163059in}{2.012818in}}{\pgfqpoint{10.163059in}{2.002414in}}%
\pgfpathcurveto{\pgfqpoint{10.163059in}{1.992010in}}{\pgfqpoint{10.167192in}{1.982031in}}{\pgfqpoint{10.174549in}{1.974674in}}%
\pgfpathcurveto{\pgfqpoint{10.181906in}{1.967317in}}{\pgfqpoint{10.191885in}{1.963183in}}{\pgfqpoint{10.202289in}{1.963183in}}%
\pgfpathlineto{\pgfqpoint{10.202289in}{1.963183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158799in}{2.722974in}}%
\pgfpathcurveto{\pgfqpoint{10.169192in}{2.722974in}}{\pgfqpoint{10.179161in}{2.727104in}}{\pgfqpoint{10.186510in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{10.193859in}{2.741802in}}{\pgfqpoint{10.197989in}{2.751771in}}{\pgfqpoint{10.197989in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{10.197989in}{2.772558in}}{\pgfqpoint{10.193859in}{2.782527in}}{\pgfqpoint{10.186510in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{10.179161in}{2.797225in}}{\pgfqpoint{10.169192in}{2.801355in}}{\pgfqpoint{10.158799in}{2.801355in}}%
\pgfpathcurveto{\pgfqpoint{10.148405in}{2.801355in}}{\pgfqpoint{10.138436in}{2.797225in}}{\pgfqpoint{10.131087in}{2.789876in}}%
\pgfpathcurveto{\pgfqpoint{10.123738in}{2.782527in}}{\pgfqpoint{10.119609in}{2.772558in}}{\pgfqpoint{10.119609in}{2.762164in}}%
\pgfpathcurveto{\pgfqpoint{10.119609in}{2.751771in}}{\pgfqpoint{10.123738in}{2.741802in}}{\pgfqpoint{10.131087in}{2.734453in}}%
\pgfpathcurveto{\pgfqpoint{10.138436in}{2.727104in}}{\pgfqpoint{10.148405in}{2.722974in}}{\pgfqpoint{10.158799in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{10.158799in}{2.722974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.888079in}{2.953913in}}%
\pgfpathcurveto{\pgfqpoint{10.898462in}{2.953913in}}{\pgfqpoint{10.908420in}{2.958038in}}{\pgfqpoint{10.915762in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{10.923104in}{2.972722in}}{\pgfqpoint{10.927229in}{2.982680in}}{\pgfqpoint{10.927229in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{10.927229in}{3.003446in}}{\pgfqpoint{10.923104in}{3.013404in}}{\pgfqpoint{10.915762in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{10.908420in}{3.028087in}}{\pgfqpoint{10.898462in}{3.032212in}}{\pgfqpoint{10.888079in}{3.032212in}}%
\pgfpathcurveto{\pgfqpoint{10.877697in}{3.032212in}}{\pgfqpoint{10.867738in}{3.028087in}}{\pgfqpoint{10.860396in}{3.020746in}}%
\pgfpathcurveto{\pgfqpoint{10.853055in}{3.013404in}}{\pgfqpoint{10.848930in}{3.003446in}}{\pgfqpoint{10.848930in}{2.993063in}}%
\pgfpathcurveto{\pgfqpoint{10.848930in}{2.982680in}}{\pgfqpoint{10.853055in}{2.972722in}}{\pgfqpoint{10.860396in}{2.965380in}}%
\pgfpathcurveto{\pgfqpoint{10.867738in}{2.958038in}}{\pgfqpoint{10.877697in}{2.953913in}}{\pgfqpoint{10.888079in}{2.953913in}}%
\pgfpathlineto{\pgfqpoint{10.888079in}{2.953913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.933861in}{2.241137in}}%
\pgfpathcurveto{\pgfqpoint{9.944232in}{2.241137in}}{\pgfqpoint{9.954181in}{2.245258in}}{\pgfqpoint{9.961515in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{9.968849in}{2.259926in}}{\pgfqpoint{9.972970in}{2.269874in}}{\pgfqpoint{9.972970in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{9.972970in}{2.290618in}}{\pgfqpoint{9.968849in}{2.300566in}}{\pgfqpoint{9.961515in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{9.954181in}{2.315234in}}{\pgfqpoint{9.944232in}{2.319355in}}{\pgfqpoint{9.933861in}{2.319355in}}%
\pgfpathcurveto{\pgfqpoint{9.923489in}{2.319355in}}{\pgfqpoint{9.913540in}{2.315234in}}{\pgfqpoint{9.906206in}{2.307900in}}%
\pgfpathcurveto{\pgfqpoint{9.898872in}{2.300566in}}{\pgfqpoint{9.894752in}{2.290618in}}{\pgfqpoint{9.894752in}{2.280246in}}%
\pgfpathcurveto{\pgfqpoint{9.894752in}{2.269874in}}{\pgfqpoint{9.898872in}{2.259926in}}{\pgfqpoint{9.906206in}{2.252592in}}%
\pgfpathcurveto{\pgfqpoint{9.913540in}{2.245258in}}{\pgfqpoint{9.923489in}{2.241137in}}{\pgfqpoint{9.933861in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{9.933861in}{2.241137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681798in}{1.652577in}}%
\pgfpathcurveto{\pgfqpoint{9.692159in}{1.652577in}}{\pgfqpoint{9.702097in}{1.656694in}}{\pgfqpoint{9.709424in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{9.716750in}{1.671347in}}{\pgfqpoint{9.720867in}{1.681285in}}{\pgfqpoint{9.720867in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{9.720867in}{1.702007in}}{\pgfqpoint{9.716750in}{1.711945in}}{\pgfqpoint{9.709424in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{9.702097in}{1.726598in}}{\pgfqpoint{9.692159in}{1.730714in}}{\pgfqpoint{9.681798in}{1.730714in}}%
\pgfpathcurveto{\pgfqpoint{9.671437in}{1.730714in}}{\pgfqpoint{9.661499in}{1.726598in}}{\pgfqpoint{9.654172in}{1.719272in}}%
\pgfpathcurveto{\pgfqpoint{9.646846in}{1.711945in}}{\pgfqpoint{9.642729in}{1.702007in}}{\pgfqpoint{9.642729in}{1.691646in}}%
\pgfpathcurveto{\pgfqpoint{9.642729in}{1.681285in}}{\pgfqpoint{9.646846in}{1.671347in}}{\pgfqpoint{9.654172in}{1.664020in}}%
\pgfpathcurveto{\pgfqpoint{9.661499in}{1.656694in}}{\pgfqpoint{9.671437in}{1.652577in}}{\pgfqpoint{9.681798in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{9.681798in}{1.652577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.618024in}{2.600892in}}%
\pgfpathcurveto{\pgfqpoint{10.628374in}{2.600892in}}{\pgfqpoint{10.638302in}{2.605005in}}{\pgfqpoint{10.645621in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{10.652940in}{2.619642in}}{\pgfqpoint{10.657052in}{2.629570in}}{\pgfqpoint{10.657052in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{10.657052in}{2.650271in}}{\pgfqpoint{10.652940in}{2.660199in}}{\pgfqpoint{10.645621in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{10.638302in}{2.674837in}}{\pgfqpoint{10.628374in}{2.678949in}}{\pgfqpoint{10.618024in}{2.678949in}}%
\pgfpathcurveto{\pgfqpoint{10.607673in}{2.678949in}}{\pgfqpoint{10.597745in}{2.674837in}}{\pgfqpoint{10.590427in}{2.667518in}}%
\pgfpathcurveto{\pgfqpoint{10.583108in}{2.660199in}}{\pgfqpoint{10.578996in}{2.650271in}}{\pgfqpoint{10.578996in}{2.639921in}}%
\pgfpathcurveto{\pgfqpoint{10.578996in}{2.629570in}}{\pgfqpoint{10.583108in}{2.619642in}}{\pgfqpoint{10.590427in}{2.612324in}}%
\pgfpathcurveto{\pgfqpoint{10.597745in}{2.605005in}}{\pgfqpoint{10.607673in}{2.600892in}}{\pgfqpoint{10.618024in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{10.618024in}{2.600892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.327982in}{2.063442in}}%
\pgfpathcurveto{\pgfqpoint{9.338321in}{2.063442in}}{\pgfqpoint{9.348239in}{2.067550in}}{\pgfqpoint{9.355550in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{9.362861in}{2.082172in}}{\pgfqpoint{9.366969in}{2.092090in}}{\pgfqpoint{9.366969in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{9.366969in}{2.112769in}}{\pgfqpoint{9.362861in}{2.122687in}}{\pgfqpoint{9.355550in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{9.348239in}{2.137309in}}{\pgfqpoint{9.338321in}{2.141417in}}{\pgfqpoint{9.327982in}{2.141417in}}%
\pgfpathcurveto{\pgfqpoint{9.317642in}{2.141417in}}{\pgfqpoint{9.307724in}{2.137309in}}{\pgfqpoint{9.300413in}{2.129998in}}%
\pgfpathcurveto{\pgfqpoint{9.293102in}{2.122687in}}{\pgfqpoint{9.288994in}{2.112769in}}{\pgfqpoint{9.288994in}{2.102429in}}%
\pgfpathcurveto{\pgfqpoint{9.288994in}{2.092090in}}{\pgfqpoint{9.293102in}{2.082172in}}{\pgfqpoint{9.300413in}{2.074861in}}%
\pgfpathcurveto{\pgfqpoint{9.307724in}{2.067550in}}{\pgfqpoint{9.317642in}{2.063442in}}{\pgfqpoint{9.327982in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{9.327982in}{2.063442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.481268in}{3.131571in}}%
\pgfpathcurveto{\pgfqpoint{10.491597in}{3.131571in}}{\pgfqpoint{10.501504in}{3.135675in}}{\pgfqpoint{10.508808in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{10.516111in}{3.150282in}}{\pgfqpoint{10.520215in}{3.160190in}}{\pgfqpoint{10.520215in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{10.520215in}{3.180848in}}{\pgfqpoint{10.516111in}{3.190755in}}{\pgfqpoint{10.508808in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{10.501504in}{3.205363in}}{\pgfqpoint{10.491597in}{3.209466in}}{\pgfqpoint{10.481268in}{3.209466in}}%
\pgfpathcurveto{\pgfqpoint{10.470939in}{3.209466in}}{\pgfqpoint{10.461031in}{3.205363in}}{\pgfqpoint{10.453728in}{3.198059in}}%
\pgfpathcurveto{\pgfqpoint{10.446424in}{3.190755in}}{\pgfqpoint{10.442320in}{3.180848in}}{\pgfqpoint{10.442320in}{3.170519in}}%
\pgfpathcurveto{\pgfqpoint{10.442320in}{3.160190in}}{\pgfqpoint{10.446424in}{3.150282in}}{\pgfqpoint{10.453728in}{3.142979in}}%
\pgfpathcurveto{\pgfqpoint{10.461031in}{3.135675in}}{\pgfqpoint{10.470939in}{3.131571in}}{\pgfqpoint{10.481268in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{10.481268in}{3.131571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.965066in}{3.258721in}}%
\pgfpathcurveto{\pgfqpoint{10.975384in}{3.258721in}}{\pgfqpoint{10.985281in}{3.262820in}}{\pgfqpoint{10.992577in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{10.999873in}{3.277412in}}{\pgfqpoint{11.003973in}{3.287309in}}{\pgfqpoint{11.003973in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{11.003973in}{3.307946in}}{\pgfqpoint{10.999873in}{3.317843in}}{\pgfqpoint{10.992577in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{10.985281in}{3.332435in}}{\pgfqpoint{10.975384in}{3.336535in}}{\pgfqpoint{10.965066in}{3.336535in}}%
\pgfpathcurveto{\pgfqpoint{10.954747in}{3.336535in}}{\pgfqpoint{10.944850in}{3.332435in}}{\pgfqpoint{10.937554in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{10.930258in}{3.317843in}}{\pgfqpoint{10.926158in}{3.307946in}}{\pgfqpoint{10.926158in}{3.297628in}}%
\pgfpathcurveto{\pgfqpoint{10.926158in}{3.287309in}}{\pgfqpoint{10.930258in}{3.277412in}}{\pgfqpoint{10.937554in}{3.270116in}}%
\pgfpathcurveto{\pgfqpoint{10.944850in}{3.262820in}}{\pgfqpoint{10.954747in}{3.258721in}}{\pgfqpoint{10.965066in}{3.258721in}}%
\pgfpathlineto{\pgfqpoint{10.965066in}{3.258721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701387in}{1.978595in}}%
\pgfpathcurveto{\pgfqpoint{9.711695in}{1.978595in}}{\pgfqpoint{9.721582in}{1.982690in}}{\pgfqpoint{9.728870in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{9.736159in}{1.997267in}}{\pgfqpoint{9.740254in}{2.007154in}}{\pgfqpoint{9.740254in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{9.740254in}{2.027769in}}{\pgfqpoint{9.736159in}{2.037656in}}{\pgfqpoint{9.728870in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{9.721582in}{2.052233in}}{\pgfqpoint{9.711695in}{2.056329in}}{\pgfqpoint{9.701387in}{2.056329in}}%
\pgfpathcurveto{\pgfqpoint{9.691080in}{2.056329in}}{\pgfqpoint{9.681193in}{2.052233in}}{\pgfqpoint{9.673904in}{2.044945in}}%
\pgfpathcurveto{\pgfqpoint{9.666616in}{2.037656in}}{\pgfqpoint{9.662520in}{2.027769in}}{\pgfqpoint{9.662520in}{2.017462in}}%
\pgfpathcurveto{\pgfqpoint{9.662520in}{2.007154in}}{\pgfqpoint{9.666616in}{1.997267in}}{\pgfqpoint{9.673904in}{1.989979in}}%
\pgfpathcurveto{\pgfqpoint{9.681193in}{1.982690in}}{\pgfqpoint{9.691080in}{1.978595in}}{\pgfqpoint{9.701387in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{9.701387in}{1.978595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331002in}{2.374334in}}%
\pgfpathcurveto{\pgfqpoint{10.341299in}{2.374334in}}{\pgfqpoint{10.351175in}{2.378425in}}{\pgfqpoint{10.358456in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{10.365738in}{2.392987in}}{\pgfqpoint{10.369829in}{2.402863in}}{\pgfqpoint{10.369829in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{10.369829in}{2.423457in}}{\pgfqpoint{10.365738in}{2.433334in}}{\pgfqpoint{10.358456in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{10.351175in}{2.447896in}}{\pgfqpoint{10.341299in}{2.451987in}}{\pgfqpoint{10.331002in}{2.451987in}}%
\pgfpathcurveto{\pgfqpoint{10.320705in}{2.451987in}}{\pgfqpoint{10.310828in}{2.447896in}}{\pgfqpoint{10.303547in}{2.440615in}}%
\pgfpathcurveto{\pgfqpoint{10.296266in}{2.433334in}}{\pgfqpoint{10.292175in}{2.423457in}}{\pgfqpoint{10.292175in}{2.413160in}}%
\pgfpathcurveto{\pgfqpoint{10.292175in}{2.402863in}}{\pgfqpoint{10.296266in}{2.392987in}}{\pgfqpoint{10.303547in}{2.385706in}}%
\pgfpathcurveto{\pgfqpoint{10.310828in}{2.378425in}}{\pgfqpoint{10.320705in}{2.374334in}}{\pgfqpoint{10.331002in}{2.374334in}}%
\pgfpathlineto{\pgfqpoint{10.331002in}{2.374334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.980966in}{2.013059in}}%
\pgfpathcurveto{\pgfqpoint{9.991253in}{2.013059in}}{\pgfqpoint{10.001119in}{2.017146in}}{\pgfqpoint{10.008393in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{10.015666in}{2.031693in}}{\pgfqpoint{10.019753in}{2.041559in}}{\pgfqpoint{10.019753in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{10.019753in}{2.062132in}}{\pgfqpoint{10.015666in}{2.071998in}}{\pgfqpoint{10.008393in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{10.001119in}{2.086545in}}{\pgfqpoint{9.991253in}{2.090632in}}{\pgfqpoint{9.980966in}{2.090632in}}%
\pgfpathcurveto{\pgfqpoint{9.970680in}{2.090632in}}{\pgfqpoint{9.960814in}{2.086545in}}{\pgfqpoint{9.953540in}{2.079272in}}%
\pgfpathcurveto{\pgfqpoint{9.946267in}{2.071998in}}{\pgfqpoint{9.942180in}{2.062132in}}{\pgfqpoint{9.942180in}{2.051846in}}%
\pgfpathcurveto{\pgfqpoint{9.942180in}{2.041559in}}{\pgfqpoint{9.946267in}{2.031693in}}{\pgfqpoint{9.953540in}{2.024419in}}%
\pgfpathcurveto{\pgfqpoint{9.960814in}{2.017146in}}{\pgfqpoint{9.970680in}{2.013059in}}{\pgfqpoint{9.980966in}{2.013059in}}%
\pgfpathlineto{\pgfqpoint{9.980966in}{2.013059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.142363in}{2.583655in}}%
\pgfpathcurveto{\pgfqpoint{10.152639in}{2.583655in}}{\pgfqpoint{10.162495in}{2.587737in}}{\pgfqpoint{10.169761in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{10.177027in}{2.602269in}}{\pgfqpoint{10.181109in}{2.612126in}}{\pgfqpoint{10.181109in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{10.181109in}{2.632677in}}{\pgfqpoint{10.177027in}{2.642533in}}{\pgfqpoint{10.169761in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{10.162495in}{2.657065in}}{\pgfqpoint{10.152639in}{2.661148in}}{\pgfqpoint{10.142363in}{2.661148in}}%
\pgfpathcurveto{\pgfqpoint{10.132087in}{2.661148in}}{\pgfqpoint{10.122231in}{2.657065in}}{\pgfqpoint{10.114965in}{2.649799in}}%
\pgfpathcurveto{\pgfqpoint{10.107699in}{2.642533in}}{\pgfqpoint{10.103616in}{2.632677in}}{\pgfqpoint{10.103616in}{2.622401in}}%
\pgfpathcurveto{\pgfqpoint{10.103616in}{2.612126in}}{\pgfqpoint{10.107699in}{2.602269in}}{\pgfqpoint{10.114965in}{2.595003in}}%
\pgfpathcurveto{\pgfqpoint{10.122231in}{2.587737in}}{\pgfqpoint{10.132087in}{2.583655in}}{\pgfqpoint{10.142363in}{2.583655in}}%
\pgfpathlineto{\pgfqpoint{10.142363in}{2.583655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.938206in}{2.186266in}}%
\pgfpathcurveto{\pgfqpoint{9.948471in}{2.186266in}}{\pgfqpoint{9.958317in}{2.190344in}}{\pgfqpoint{9.965576in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{9.972834in}{2.204861in}}{\pgfqpoint{9.976913in}{2.214707in}}{\pgfqpoint{9.976913in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{9.976913in}{2.235237in}}{\pgfqpoint{9.972834in}{2.245083in}}{\pgfqpoint{9.965576in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{9.958317in}{2.259600in}}{\pgfqpoint{9.948471in}{2.263679in}}{\pgfqpoint{9.938206in}{2.263679in}}%
\pgfpathcurveto{\pgfqpoint{9.927941in}{2.263679in}}{\pgfqpoint{9.918095in}{2.259600in}}{\pgfqpoint{9.910837in}{2.252342in}}%
\pgfpathcurveto{\pgfqpoint{9.903578in}{2.245083in}}{\pgfqpoint{9.899500in}{2.235237in}}{\pgfqpoint{9.899500in}{2.224972in}}%
\pgfpathcurveto{\pgfqpoint{9.899500in}{2.214707in}}{\pgfqpoint{9.903578in}{2.204861in}}{\pgfqpoint{9.910837in}{2.197603in}}%
\pgfpathcurveto{\pgfqpoint{9.918095in}{2.190344in}}{\pgfqpoint{9.927941in}{2.186266in}}{\pgfqpoint{9.938206in}{2.186266in}}%
\pgfpathlineto{\pgfqpoint{9.938206in}{2.186266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850688in}{2.108000in}}%
\pgfpathcurveto{\pgfqpoint{9.860943in}{2.108000in}}{\pgfqpoint{9.870779in}{2.112074in}}{\pgfqpoint{9.878030in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{9.885281in}{2.126577in}}{\pgfqpoint{9.889355in}{2.136412in}}{\pgfqpoint{9.889355in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{9.889355in}{2.156921in}}{\pgfqpoint{9.885281in}{2.166757in}}{\pgfqpoint{9.878030in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{9.870779in}{2.181259in}}{\pgfqpoint{9.860943in}{2.185333in}}{\pgfqpoint{9.850688in}{2.185333in}}%
\pgfpathcurveto{\pgfqpoint{9.840434in}{2.185333in}}{\pgfqpoint{9.830598in}{2.181259in}}{\pgfqpoint{9.823347in}{2.174008in}}%
\pgfpathcurveto{\pgfqpoint{9.816096in}{2.166757in}}{\pgfqpoint{9.812022in}{2.156921in}}{\pgfqpoint{9.812022in}{2.146667in}}%
\pgfpathcurveto{\pgfqpoint{9.812022in}{2.136412in}}{\pgfqpoint{9.816096in}{2.126577in}}{\pgfqpoint{9.823347in}{2.119325in}}%
\pgfpathcurveto{\pgfqpoint{9.830598in}{2.112074in}}{\pgfqpoint{9.840434in}{2.108000in}}{\pgfqpoint{9.850688in}{2.108000in}}%
\pgfpathlineto{\pgfqpoint{9.850688in}{2.108000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.980643in}{2.232254in}}%
\pgfpathcurveto{\pgfqpoint{9.990887in}{2.232254in}}{\pgfqpoint{10.000712in}{2.236324in}}{\pgfqpoint{10.007956in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{10.015199in}{2.250811in}}{\pgfqpoint{10.019269in}{2.260637in}}{\pgfqpoint{10.019269in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{10.019269in}{2.281125in}}{\pgfqpoint{10.015199in}{2.290950in}}{\pgfqpoint{10.007956in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{10.000712in}{2.305437in}}{\pgfqpoint{9.990887in}{2.309507in}}{\pgfqpoint{9.980643in}{2.309507in}}%
\pgfpathcurveto{\pgfqpoint{9.970399in}{2.309507in}}{\pgfqpoint{9.960573in}{2.305437in}}{\pgfqpoint{9.953330in}{2.298194in}}%
\pgfpathcurveto{\pgfqpoint{9.946086in}{2.290950in}}{\pgfqpoint{9.942016in}{2.281125in}}{\pgfqpoint{9.942016in}{2.270881in}}%
\pgfpathcurveto{\pgfqpoint{9.942016in}{2.260637in}}{\pgfqpoint{9.946086in}{2.250811in}}{\pgfqpoint{9.953330in}{2.243568in}}%
\pgfpathcurveto{\pgfqpoint{9.960573in}{2.236324in}}{\pgfqpoint{9.970399in}{2.232254in}}{\pgfqpoint{9.980643in}{2.232254in}}%
\pgfpathlineto{\pgfqpoint{9.980643in}{2.232254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.568472in}{2.387551in}}%
\pgfpathcurveto{\pgfqpoint{10.578705in}{2.387551in}}{\pgfqpoint{10.588520in}{2.391617in}}{\pgfqpoint{10.595756in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{10.602993in}{2.406089in}}{\pgfqpoint{10.607058in}{2.415905in}}{\pgfqpoint{10.607058in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{10.607058in}{2.436371in}}{\pgfqpoint{10.602993in}{2.446187in}}{\pgfqpoint{10.595756in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{10.588520in}{2.460659in}}{\pgfqpoint{10.578705in}{2.464724in}}{\pgfqpoint{10.568472in}{2.464724in}}%
\pgfpathcurveto{\pgfqpoint{10.558238in}{2.464724in}}{\pgfqpoint{10.548423in}{2.460659in}}{\pgfqpoint{10.541187in}{2.453423in}}%
\pgfpathcurveto{\pgfqpoint{10.533951in}{2.446187in}}{\pgfqpoint{10.529885in}{2.436371in}}{\pgfqpoint{10.529885in}{2.426138in}}%
\pgfpathcurveto{\pgfqpoint{10.529885in}{2.415905in}}{\pgfqpoint{10.533951in}{2.406089in}}{\pgfqpoint{10.541187in}{2.398853in}}%
\pgfpathcurveto{\pgfqpoint{10.548423in}{2.391617in}}{\pgfqpoint{10.558238in}{2.387551in}}{\pgfqpoint{10.568472in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{10.568472in}{2.387551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079995in}{2.240335in}}%
\pgfpathcurveto{\pgfqpoint{9.090218in}{2.240335in}}{\pgfqpoint{9.100023in}{2.244396in}}{\pgfqpoint{9.107251in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{9.114480in}{2.258853in}}{\pgfqpoint{9.118541in}{2.268658in}}{\pgfqpoint{9.118541in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{9.118541in}{2.289104in}}{\pgfqpoint{9.114480in}{2.298909in}}{\pgfqpoint{9.107251in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{9.100023in}{2.313366in}}{\pgfqpoint{9.090218in}{2.317428in}}{\pgfqpoint{9.079995in}{2.317428in}}%
\pgfpathcurveto{\pgfqpoint{9.069772in}{2.317428in}}{\pgfqpoint{9.059967in}{2.313366in}}{\pgfqpoint{9.052738in}{2.306138in}}%
\pgfpathcurveto{\pgfqpoint{9.045510in}{2.298909in}}{\pgfqpoint{9.041448in}{2.289104in}}{\pgfqpoint{9.041448in}{2.278881in}}%
\pgfpathcurveto{\pgfqpoint{9.041448in}{2.268658in}}{\pgfqpoint{9.045510in}{2.258853in}}{\pgfqpoint{9.052738in}{2.251625in}}%
\pgfpathcurveto{\pgfqpoint{9.059967in}{2.244396in}}{\pgfqpoint{9.069772in}{2.240335in}}{\pgfqpoint{9.079995in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{9.079995in}{2.240335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.635421in}{2.670168in}}%
\pgfpathcurveto{\pgfqpoint{10.645633in}{2.670168in}}{\pgfqpoint{10.655428in}{2.674226in}}{\pgfqpoint{10.662649in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{10.669870in}{2.688668in}}{\pgfqpoint{10.673928in}{2.698463in}}{\pgfqpoint{10.673928in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{10.673928in}{2.718887in}}{\pgfqpoint{10.669870in}{2.728682in}}{\pgfqpoint{10.662649in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{10.655428in}{2.743125in}}{\pgfqpoint{10.645633in}{2.747182in}}{\pgfqpoint{10.635421in}{2.747182in}}%
\pgfpathcurveto{\pgfqpoint{10.625209in}{2.747182in}}{\pgfqpoint{10.615413in}{2.743125in}}{\pgfqpoint{10.608192in}{2.735903in}}%
\pgfpathcurveto{\pgfqpoint{10.600971in}{2.728682in}}{\pgfqpoint{10.596914in}{2.718887in}}{\pgfqpoint{10.596914in}{2.708675in}}%
\pgfpathcurveto{\pgfqpoint{10.596914in}{2.698463in}}{\pgfqpoint{10.600971in}{2.688668in}}{\pgfqpoint{10.608192in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{10.615413in}{2.674226in}}{\pgfqpoint{10.625209in}{2.670168in}}{\pgfqpoint{10.635421in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{10.635421in}{2.670168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.258709in}{2.604833in}}%
\pgfpathcurveto{\pgfqpoint{10.268910in}{2.604833in}}{\pgfqpoint{10.278695in}{2.608886in}}{\pgfqpoint{10.285909in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{10.293123in}{2.623313in}}{\pgfqpoint{10.297176in}{2.633098in}}{\pgfqpoint{10.297176in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{10.297176in}{2.653502in}}{\pgfqpoint{10.293123in}{2.663287in}}{\pgfqpoint{10.285909in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{10.278695in}{2.677714in}}{\pgfqpoint{10.268910in}{2.681767in}}{\pgfqpoint{10.258709in}{2.681767in}}%
\pgfpathcurveto{\pgfqpoint{10.248507in}{2.681767in}}{\pgfqpoint{10.238722in}{2.677714in}}{\pgfqpoint{10.231508in}{2.670500in}}%
\pgfpathcurveto{\pgfqpoint{10.224295in}{2.663287in}}{\pgfqpoint{10.220242in}{2.653502in}}{\pgfqpoint{10.220242in}{2.643300in}}%
\pgfpathcurveto{\pgfqpoint{10.220242in}{2.633098in}}{\pgfqpoint{10.224295in}{2.623313in}}{\pgfqpoint{10.231508in}{2.616100in}}%
\pgfpathcurveto{\pgfqpoint{10.238722in}{2.608886in}}{\pgfqpoint{10.248507in}{2.604833in}}{\pgfqpoint{10.258709in}{2.604833in}}%
\pgfpathlineto{\pgfqpoint{10.258709in}{2.604833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.620318in}{2.387729in}}%
\pgfpathcurveto{\pgfqpoint{10.630509in}{2.387729in}}{\pgfqpoint{10.640284in}{2.391778in}}{\pgfqpoint{10.647490in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{10.654696in}{2.406191in}}{\pgfqpoint{10.658745in}{2.415966in}}{\pgfqpoint{10.658745in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{10.658745in}{2.436348in}}{\pgfqpoint{10.654696in}{2.446123in}}{\pgfqpoint{10.647490in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{10.640284in}{2.460535in}}{\pgfqpoint{10.630509in}{2.464584in}}{\pgfqpoint{10.620318in}{2.464584in}}%
\pgfpathcurveto{\pgfqpoint{10.610127in}{2.464584in}}{\pgfqpoint{10.600352in}{2.460535in}}{\pgfqpoint{10.593146in}{2.453329in}}%
\pgfpathcurveto{\pgfqpoint{10.585940in}{2.446123in}}{\pgfqpoint{10.581891in}{2.436348in}}{\pgfqpoint{10.581891in}{2.426157in}}%
\pgfpathcurveto{\pgfqpoint{10.581891in}{2.415966in}}{\pgfqpoint{10.585940in}{2.406191in}}{\pgfqpoint{10.593146in}{2.398985in}}%
\pgfpathcurveto{\pgfqpoint{10.600352in}{2.391778in}}{\pgfqpoint{10.610127in}{2.387729in}}{\pgfqpoint{10.620318in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{10.620318in}{2.387729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.630013in}{2.383719in}}%
\pgfpathcurveto{\pgfqpoint{10.640193in}{2.383719in}}{\pgfqpoint{10.649958in}{2.387764in}}{\pgfqpoint{10.657157in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{10.664355in}{2.402161in}}{\pgfqpoint{10.668400in}{2.411926in}}{\pgfqpoint{10.668400in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{10.668400in}{2.432287in}}{\pgfqpoint{10.664355in}{2.442052in}}{\pgfqpoint{10.657157in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{10.649958in}{2.456449in}}{\pgfqpoint{10.640193in}{2.460494in}}{\pgfqpoint{10.630013in}{2.460494in}}%
\pgfpathcurveto{\pgfqpoint{10.619832in}{2.460494in}}{\pgfqpoint{10.610067in}{2.456449in}}{\pgfqpoint{10.602869in}{2.449251in}}%
\pgfpathcurveto{\pgfqpoint{10.595670in}{2.442052in}}{\pgfqpoint{10.591625in}{2.432287in}}{\pgfqpoint{10.591625in}{2.422107in}}%
\pgfpathcurveto{\pgfqpoint{10.591625in}{2.411926in}}{\pgfqpoint{10.595670in}{2.402161in}}{\pgfqpoint{10.602869in}{2.394962in}}%
\pgfpathcurveto{\pgfqpoint{10.610067in}{2.387764in}}{\pgfqpoint{10.619832in}{2.383719in}}{\pgfqpoint{10.630013in}{2.383719in}}%
\pgfpathlineto{\pgfqpoint{10.630013in}{2.383719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.263985in}{2.333546in}}%
\pgfpathcurveto{\pgfqpoint{10.274155in}{2.333546in}}{\pgfqpoint{10.283910in}{2.337586in}}{\pgfqpoint{10.291101in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{10.298293in}{2.351969in}}{\pgfqpoint{10.302333in}{2.361724in}}{\pgfqpoint{10.302333in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{10.302333in}{2.382064in}}{\pgfqpoint{10.298293in}{2.391818in}}{\pgfqpoint{10.291101in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{10.283910in}{2.406201in}}{\pgfqpoint{10.274155in}{2.410241in}}{\pgfqpoint{10.263985in}{2.410241in}}%
\pgfpathcurveto{\pgfqpoint{10.253815in}{2.410241in}}{\pgfqpoint{10.244061in}{2.406201in}}{\pgfqpoint{10.236869in}{2.399010in}}%
\pgfpathcurveto{\pgfqpoint{10.229678in}{2.391818in}}{\pgfqpoint{10.225638in}{2.382064in}}{\pgfqpoint{10.225638in}{2.371894in}}%
\pgfpathcurveto{\pgfqpoint{10.225638in}{2.361724in}}{\pgfqpoint{10.229678in}{2.351969in}}{\pgfqpoint{10.236869in}{2.344778in}}%
\pgfpathcurveto{\pgfqpoint{10.244061in}{2.337586in}}{\pgfqpoint{10.253815in}{2.333546in}}{\pgfqpoint{10.263985in}{2.333546in}}%
\pgfpathlineto{\pgfqpoint{10.263985in}{2.333546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.026699in}{1.870623in}}%
\pgfpathcurveto{\pgfqpoint{10.036859in}{1.870623in}}{\pgfqpoint{10.046603in}{1.874660in}}{\pgfqpoint{10.053787in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{10.060971in}{1.889027in}}{\pgfqpoint{10.065007in}{1.898772in}}{\pgfqpoint{10.065007in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{10.065007in}{1.919091in}}{\pgfqpoint{10.060971in}{1.928836in}}{\pgfqpoint{10.053787in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{10.046603in}{1.943203in}}{\pgfqpoint{10.036859in}{1.947240in}}{\pgfqpoint{10.026699in}{1.947240in}}%
\pgfpathcurveto{\pgfqpoint{10.016540in}{1.947240in}}{\pgfqpoint{10.006795in}{1.943203in}}{\pgfqpoint{9.999611in}{1.936019in}}%
\pgfpathcurveto{\pgfqpoint{9.992427in}{1.928836in}}{\pgfqpoint{9.988391in}{1.919091in}}{\pgfqpoint{9.988391in}{1.908931in}}%
\pgfpathcurveto{\pgfqpoint{9.988391in}{1.898772in}}{\pgfqpoint{9.992427in}{1.889027in}}{\pgfqpoint{9.999611in}{1.881844in}}%
\pgfpathcurveto{\pgfqpoint{10.006795in}{1.874660in}}{\pgfqpoint{10.016540in}{1.870623in}}{\pgfqpoint{10.026699in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{10.026699in}{1.870623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.902006in}{1.837854in}}%
\pgfpathcurveto{\pgfqpoint{9.912155in}{1.837854in}}{\pgfqpoint{9.921890in}{1.841886in}}{\pgfqpoint{9.929066in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{9.936242in}{1.856238in}}{\pgfqpoint{9.940275in}{1.865973in}}{\pgfqpoint{9.940275in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{9.940275in}{1.886271in}}{\pgfqpoint{9.936242in}{1.896006in}}{\pgfqpoint{9.929066in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{9.921890in}{1.910358in}}{\pgfqpoint{9.912155in}{1.914391in}}{\pgfqpoint{9.902006in}{1.914391in}}%
\pgfpathcurveto{\pgfqpoint{9.891857in}{1.914391in}}{\pgfqpoint{9.882123in}{1.910358in}}{\pgfqpoint{9.874946in}{1.903182in}}%
\pgfpathcurveto{\pgfqpoint{9.867770in}{1.896006in}}{\pgfqpoint{9.863738in}{1.886271in}}{\pgfqpoint{9.863738in}{1.876122in}}%
\pgfpathcurveto{\pgfqpoint{9.863738in}{1.865973in}}{\pgfqpoint{9.867770in}{1.856238in}}{\pgfqpoint{9.874946in}{1.849062in}}%
\pgfpathcurveto{\pgfqpoint{9.882123in}{1.841886in}}{\pgfqpoint{9.891857in}{1.837854in}}{\pgfqpoint{9.902006in}{1.837854in}}%
\pgfpathlineto{\pgfqpoint{9.902006in}{1.837854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767434in}{2.600513in}}%
\pgfpathcurveto{\pgfqpoint{9.777572in}{2.600513in}}{\pgfqpoint{9.787297in}{2.604541in}}{\pgfqpoint{9.794466in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{9.801635in}{2.618879in}}{\pgfqpoint{9.805663in}{2.628604in}}{\pgfqpoint{9.805663in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{9.805663in}{2.648880in}}{\pgfqpoint{9.801635in}{2.658605in}}{\pgfqpoint{9.794466in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{9.787297in}{2.672943in}}{\pgfqpoint{9.777572in}{2.676971in}}{\pgfqpoint{9.767434in}{2.676971in}}%
\pgfpathcurveto{\pgfqpoint{9.757295in}{2.676971in}}{\pgfqpoint{9.747571in}{2.672943in}}{\pgfqpoint{9.740402in}{2.665774in}}%
\pgfpathcurveto{\pgfqpoint{9.733233in}{2.658605in}}{\pgfqpoint{9.729205in}{2.648880in}}{\pgfqpoint{9.729205in}{2.638742in}}%
\pgfpathcurveto{\pgfqpoint{9.729205in}{2.628604in}}{\pgfqpoint{9.733233in}{2.618879in}}{\pgfqpoint{9.740402in}{2.611710in}}%
\pgfpathcurveto{\pgfqpoint{9.747571in}{2.604541in}}{\pgfqpoint{9.757295in}{2.600513in}}{\pgfqpoint{9.767434in}{2.600513in}}%
\pgfpathlineto{\pgfqpoint{9.767434in}{2.600513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.907276in}{2.147606in}}%
\pgfpathcurveto{\pgfqpoint{9.917404in}{2.147606in}}{\pgfqpoint{9.927118in}{2.151630in}}{\pgfqpoint{9.934280in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{9.941441in}{2.165953in}}{\pgfqpoint{9.945465in}{2.175668in}}{\pgfqpoint{9.945465in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{9.945465in}{2.195924in}}{\pgfqpoint{9.941441in}{2.205638in}}{\pgfqpoint{9.934280in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{9.927118in}{2.219961in}}{\pgfqpoint{9.917404in}{2.223985in}}{\pgfqpoint{9.907276in}{2.223985in}}%
\pgfpathcurveto{\pgfqpoint{9.897148in}{2.223985in}}{\pgfqpoint{9.887433in}{2.219961in}}{\pgfqpoint{9.880272in}{2.212800in}}%
\pgfpathcurveto{\pgfqpoint{9.873110in}{2.205638in}}{\pgfqpoint{9.869086in}{2.195924in}}{\pgfqpoint{9.869086in}{2.185796in}}%
\pgfpathcurveto{\pgfqpoint{9.869086in}{2.175668in}}{\pgfqpoint{9.873110in}{2.165953in}}{\pgfqpoint{9.880272in}{2.158792in}}%
\pgfpathcurveto{\pgfqpoint{9.887433in}{2.151630in}}{\pgfqpoint{9.897148in}{2.147606in}}{\pgfqpoint{9.907276in}{2.147606in}}%
\pgfpathlineto{\pgfqpoint{9.907276in}{2.147606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.460763in}{2.683441in}}%
\pgfpathcurveto{\pgfqpoint{10.470881in}{2.683441in}}{\pgfqpoint{10.480585in}{2.687461in}}{\pgfqpoint{10.487740in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{10.494894in}{2.701769in}}{\pgfqpoint{10.498913in}{2.711474in}}{\pgfqpoint{10.498913in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{10.498913in}{2.731709in}}{\pgfqpoint{10.494894in}{2.741413in}}{\pgfqpoint{10.487740in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{10.480585in}{2.755721in}}{\pgfqpoint{10.470881in}{2.759741in}}{\pgfqpoint{10.460763in}{2.759741in}}%
\pgfpathcurveto{\pgfqpoint{10.450646in}{2.759741in}}{\pgfqpoint{10.440942in}{2.755721in}}{\pgfqpoint{10.433787in}{2.748567in}}%
\pgfpathcurveto{\pgfqpoint{10.426633in}{2.741413in}}{\pgfqpoint{10.422614in}{2.731709in}}{\pgfqpoint{10.422614in}{2.721591in}}%
\pgfpathcurveto{\pgfqpoint{10.422614in}{2.711474in}}{\pgfqpoint{10.426633in}{2.701769in}}{\pgfqpoint{10.433787in}{2.694615in}}%
\pgfpathcurveto{\pgfqpoint{10.440942in}{2.687461in}}{\pgfqpoint{10.450646in}{2.683441in}}{\pgfqpoint{10.460763in}{2.683441in}}%
\pgfpathlineto{\pgfqpoint{10.460763in}{2.683441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.999848in}{2.124914in}}%
\pgfpathcurveto{\pgfqpoint{10.009955in}{2.124914in}}{\pgfqpoint{10.019649in}{2.128929in}}{\pgfqpoint{10.026796in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{10.033942in}{2.143223in}}{\pgfqpoint{10.037958in}{2.152917in}}{\pgfqpoint{10.037958in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{10.037958in}{2.173131in}}{\pgfqpoint{10.033942in}{2.182826in}}{\pgfqpoint{10.026796in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{10.019649in}{2.197119in}}{\pgfqpoint{10.009955in}{2.201135in}}{\pgfqpoint{9.999848in}{2.201135in}}%
\pgfpathcurveto{\pgfqpoint{9.989741in}{2.201135in}}{\pgfqpoint{9.980046in}{2.197119in}}{\pgfqpoint{9.972899in}{2.189972in}}%
\pgfpathcurveto{\pgfqpoint{9.965753in}{2.182826in}}{\pgfqpoint{9.961737in}{2.173131in}}{\pgfqpoint{9.961737in}{2.163024in}}%
\pgfpathcurveto{\pgfqpoint{9.961737in}{2.152917in}}{\pgfqpoint{9.965753in}{2.143223in}}{\pgfqpoint{9.972899in}{2.136076in}}%
\pgfpathcurveto{\pgfqpoint{9.980046in}{2.128929in}}{\pgfqpoint{9.989741in}{2.124914in}}{\pgfqpoint{9.999848in}{2.124914in}}%
\pgfpathlineto{\pgfqpoint{9.999848in}{2.124914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536727in}{2.939975in}}%
\pgfpathcurveto{\pgfqpoint{10.546823in}{2.939975in}}{\pgfqpoint{10.556508in}{2.943987in}}{\pgfqpoint{10.563647in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{10.570786in}{2.958265in}}{\pgfqpoint{10.574798in}{2.967950in}}{\pgfqpoint{10.574798in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{10.574798in}{2.988143in}}{\pgfqpoint{10.570786in}{2.997827in}}{\pgfqpoint{10.563647in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{10.556508in}{3.012106in}}{\pgfqpoint{10.546823in}{3.016118in}}{\pgfqpoint{10.536727in}{3.016118in}}%
\pgfpathcurveto{\pgfqpoint{10.526630in}{3.016118in}}{\pgfqpoint{10.516946in}{3.012106in}}{\pgfqpoint{10.509806in}{3.004967in}}%
\pgfpathcurveto{\pgfqpoint{10.502667in}{2.997827in}}{\pgfqpoint{10.498656in}{2.988143in}}{\pgfqpoint{10.498656in}{2.978046in}}%
\pgfpathcurveto{\pgfqpoint{10.498656in}{2.967950in}}{\pgfqpoint{10.502667in}{2.958265in}}{\pgfqpoint{10.509806in}{2.951126in}}%
\pgfpathcurveto{\pgfqpoint{10.516946in}{2.943987in}}{\pgfqpoint{10.526630in}{2.939975in}}{\pgfqpoint{10.536727in}{2.939975in}}%
\pgfpathlineto{\pgfqpoint{10.536727in}{2.939975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.010997in}{3.560026in}}%
\pgfpathcurveto{\pgfqpoint{12.021083in}{3.560026in}}{\pgfqpoint{12.030757in}{3.564034in}}{\pgfqpoint{12.037889in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{12.045021in}{3.578297in}}{\pgfqpoint{12.049028in}{3.587972in}}{\pgfqpoint{12.049028in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{12.049028in}{3.608144in}}{\pgfqpoint{12.045021in}{3.617819in}}{\pgfqpoint{12.037889in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{12.030757in}{3.632082in}}{\pgfqpoint{12.021083in}{3.636090in}}{\pgfqpoint{12.010997in}{3.636090in}}%
\pgfpathcurveto{\pgfqpoint{12.000910in}{3.636090in}}{\pgfqpoint{11.991236in}{3.632082in}}{\pgfqpoint{11.984104in}{3.624950in}}%
\pgfpathcurveto{\pgfqpoint{11.976972in}{3.617819in}}{\pgfqpoint{11.972965in}{3.608144in}}{\pgfqpoint{11.972965in}{3.598058in}}%
\pgfpathcurveto{\pgfqpoint{11.972965in}{3.587972in}}{\pgfqpoint{11.976972in}{3.578297in}}{\pgfqpoint{11.984104in}{3.571166in}}%
\pgfpathcurveto{\pgfqpoint{11.991236in}{3.564034in}}{\pgfqpoint{12.000910in}{3.560026in}}{\pgfqpoint{12.010997in}{3.560026in}}%
\pgfpathlineto{\pgfqpoint{12.010997in}{3.560026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131414in}{2.653734in}}%
\pgfpathcurveto{\pgfqpoint{10.141489in}{2.653734in}}{\pgfqpoint{10.151154in}{2.657737in}}{\pgfqpoint{10.158278in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{10.165403in}{2.671986in}}{\pgfqpoint{10.169406in}{2.681651in}}{\pgfqpoint{10.169406in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{10.169406in}{2.701802in}}{\pgfqpoint{10.165403in}{2.711467in}}{\pgfqpoint{10.158278in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{10.151154in}{2.725716in}}{\pgfqpoint{10.141489in}{2.729719in}}{\pgfqpoint{10.131414in}{2.729719in}}%
\pgfpathcurveto{\pgfqpoint{10.121338in}{2.729719in}}{\pgfqpoint{10.111674in}{2.725716in}}{\pgfqpoint{10.104549in}{2.718591in}}%
\pgfpathcurveto{\pgfqpoint{10.097424in}{2.711467in}}{\pgfqpoint{10.093421in}{2.701802in}}{\pgfqpoint{10.093421in}{2.691726in}}%
\pgfpathcurveto{\pgfqpoint{10.093421in}{2.681651in}}{\pgfqpoint{10.097424in}{2.671986in}}{\pgfqpoint{10.104549in}{2.664862in}}%
\pgfpathcurveto{\pgfqpoint{10.111674in}{2.657737in}}{\pgfqpoint{10.121338in}{2.653734in}}{\pgfqpoint{10.131414in}{2.653734in}}%
\pgfpathlineto{\pgfqpoint{10.131414in}{2.653734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.304707in}{2.207583in}}%
\pgfpathcurveto{\pgfqpoint{10.314772in}{2.207583in}}{\pgfqpoint{10.324426in}{2.211582in}}{\pgfqpoint{10.331544in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{10.338661in}{2.225817in}}{\pgfqpoint{10.342660in}{2.235471in}}{\pgfqpoint{10.342660in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{10.342660in}{2.255602in}}{\pgfqpoint{10.338661in}{2.265256in}}{\pgfqpoint{10.331544in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{10.324426in}{2.279491in}}{\pgfqpoint{10.314772in}{2.283490in}}{\pgfqpoint{10.304707in}{2.283490in}}%
\pgfpathcurveto{\pgfqpoint{10.294641in}{2.283490in}}{\pgfqpoint{10.284987in}{2.279491in}}{\pgfqpoint{10.277870in}{2.272373in}}%
\pgfpathcurveto{\pgfqpoint{10.270753in}{2.265256in}}{\pgfqpoint{10.266754in}{2.255602in}}{\pgfqpoint{10.266754in}{2.245537in}}%
\pgfpathcurveto{\pgfqpoint{10.266754in}{2.235471in}}{\pgfqpoint{10.270753in}{2.225817in}}{\pgfqpoint{10.277870in}{2.218700in}}%
\pgfpathcurveto{\pgfqpoint{10.284987in}{2.211582in}}{\pgfqpoint{10.294641in}{2.207583in}}{\pgfqpoint{10.304707in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{10.304707in}{2.207583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.410249in}{2.559275in}}%
\pgfpathcurveto{\pgfqpoint{10.420304in}{2.559275in}}{\pgfqpoint{10.429949in}{2.563269in}}{\pgfqpoint{10.437059in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{10.444168in}{2.577489in}}{\pgfqpoint{10.448163in}{2.587134in}}{\pgfqpoint{10.448163in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{10.448163in}{2.607243in}}{\pgfqpoint{10.444168in}{2.616888in}}{\pgfqpoint{10.437059in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{10.429949in}{2.631107in}}{\pgfqpoint{10.420304in}{2.635102in}}{\pgfqpoint{10.410249in}{2.635102in}}%
\pgfpathcurveto{\pgfqpoint{10.400195in}{2.635102in}}{\pgfqpoint{10.390550in}{2.631107in}}{\pgfqpoint{10.383440in}{2.623998in}}%
\pgfpathcurveto{\pgfqpoint{10.376330in}{2.616888in}}{\pgfqpoint{10.372336in}{2.607243in}}{\pgfqpoint{10.372336in}{2.597188in}}%
\pgfpathcurveto{\pgfqpoint{10.372336in}{2.587134in}}{\pgfqpoint{10.376330in}{2.577489in}}{\pgfqpoint{10.383440in}{2.570379in}}%
\pgfpathcurveto{\pgfqpoint{10.390550in}{2.563269in}}{\pgfqpoint{10.400195in}{2.559275in}}{\pgfqpoint{10.410249in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{10.410249in}{2.559275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.605463in}{2.989629in}}%
\pgfpathcurveto{\pgfqpoint{10.615508in}{2.989629in}}{\pgfqpoint{10.625142in}{2.993619in}}{\pgfqpoint{10.632245in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{10.639347in}{3.007824in}}{\pgfqpoint{10.643338in}{3.017459in}}{\pgfqpoint{10.643338in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{10.643338in}{3.037548in}}{\pgfqpoint{10.639347in}{3.047182in}}{\pgfqpoint{10.632245in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{10.625142in}{3.061387in}}{\pgfqpoint{10.615508in}{3.065378in}}{\pgfqpoint{10.605463in}{3.065378in}}%
\pgfpathcurveto{\pgfqpoint{10.595419in}{3.065378in}}{\pgfqpoint{10.585785in}{3.061387in}}{\pgfqpoint{10.578682in}{3.054285in}}%
\pgfpathcurveto{\pgfqpoint{10.571580in}{3.047182in}}{\pgfqpoint{10.567589in}{3.037548in}}{\pgfqpoint{10.567589in}{3.027503in}}%
\pgfpathcurveto{\pgfqpoint{10.567589in}{3.017459in}}{\pgfqpoint{10.571580in}{3.007824in}}{\pgfqpoint{10.578682in}{3.000722in}}%
\pgfpathcurveto{\pgfqpoint{10.585785in}{2.993619in}}{\pgfqpoint{10.595419in}{2.989629in}}{\pgfqpoint{10.605463in}{2.989629in}}%
\pgfpathlineto{\pgfqpoint{10.605463in}{2.989629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.305905in}{1.634090in}}%
\pgfpathcurveto{\pgfqpoint{9.315940in}{1.634090in}}{\pgfqpoint{9.325564in}{1.638076in}}{\pgfqpoint{9.332659in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{9.339754in}{1.652267in}}{\pgfqpoint{9.343741in}{1.661891in}}{\pgfqpoint{9.343741in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{9.343741in}{1.681959in}}{\pgfqpoint{9.339754in}{1.691584in}}{\pgfqpoint{9.332659in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{9.325564in}{1.705774in}}{\pgfqpoint{9.315940in}{1.709761in}}{\pgfqpoint{9.305905in}{1.709761in}}%
\pgfpathcurveto{\pgfqpoint{9.295871in}{1.709761in}}{\pgfqpoint{9.286247in}{1.705774in}}{\pgfqpoint{9.279152in}{1.698679in}}%
\pgfpathcurveto{\pgfqpoint{9.272057in}{1.691584in}}{\pgfqpoint{9.268070in}{1.681959in}}{\pgfqpoint{9.268070in}{1.671925in}}%
\pgfpathcurveto{\pgfqpoint{9.268070in}{1.661891in}}{\pgfqpoint{9.272057in}{1.652267in}}{\pgfqpoint{9.279152in}{1.645171in}}%
\pgfpathcurveto{\pgfqpoint{9.286247in}{1.638076in}}{\pgfqpoint{9.295871in}{1.634090in}}{\pgfqpoint{9.305905in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{9.305905in}{1.634090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.587989in}{2.962610in}}%
\pgfpathcurveto{\pgfqpoint{10.598012in}{2.962610in}}{\pgfqpoint{10.607627in}{2.966592in}}{\pgfqpoint{10.614715in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{10.621803in}{2.980768in}}{\pgfqpoint{10.625785in}{2.990382in}}{\pgfqpoint{10.625785in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{10.625785in}{3.010430in}}{\pgfqpoint{10.621803in}{3.020044in}}{\pgfqpoint{10.614715in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{10.607627in}{3.034220in}}{\pgfqpoint{10.598012in}{3.038202in}}{\pgfqpoint{10.587989in}{3.038202in}}%
\pgfpathcurveto{\pgfqpoint{10.577965in}{3.038202in}}{\pgfqpoint{10.568351in}{3.034220in}}{\pgfqpoint{10.561263in}{3.027132in}}%
\pgfpathcurveto{\pgfqpoint{10.554175in}{3.020044in}}{\pgfqpoint{10.550192in}{3.010430in}}{\pgfqpoint{10.550192in}{3.000406in}}%
\pgfpathcurveto{\pgfqpoint{10.550192in}{2.990382in}}{\pgfqpoint{10.554175in}{2.980768in}}{\pgfqpoint{10.561263in}{2.973680in}}%
\pgfpathcurveto{\pgfqpoint{10.568351in}{2.966592in}}{\pgfqpoint{10.577965in}{2.962610in}}{\pgfqpoint{10.587989in}{2.962610in}}%
\pgfpathlineto{\pgfqpoint{10.587989in}{2.962610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.058737in}{2.506630in}}%
\pgfpathcurveto{\pgfqpoint{10.068750in}{2.506630in}}{\pgfqpoint{10.078355in}{2.510608in}}{\pgfqpoint{10.085435in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{10.092516in}{2.524769in}}{\pgfqpoint{10.096494in}{2.534374in}}{\pgfqpoint{10.096494in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{10.096494in}{2.554401in}}{\pgfqpoint{10.092516in}{2.564005in}}{\pgfqpoint{10.085435in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{10.078355in}{2.578166in}}{\pgfqpoint{10.068750in}{2.582145in}}{\pgfqpoint{10.058737in}{2.582145in}}%
\pgfpathcurveto{\pgfqpoint{10.048723in}{2.582145in}}{\pgfqpoint{10.039119in}{2.578166in}}{\pgfqpoint{10.032038in}{2.571086in}}%
\pgfpathcurveto{\pgfqpoint{10.024958in}{2.564005in}}{\pgfqpoint{10.020979in}{2.554401in}}{\pgfqpoint{10.020979in}{2.544387in}}%
\pgfpathcurveto{\pgfqpoint{10.020979in}{2.534374in}}{\pgfqpoint{10.024958in}{2.524769in}}{\pgfqpoint{10.032038in}{2.517689in}}%
\pgfpathcurveto{\pgfqpoint{10.039119in}{2.510608in}}{\pgfqpoint{10.048723in}{2.506630in}}{\pgfqpoint{10.058737in}{2.506630in}}%
\pgfpathlineto{\pgfqpoint{10.058737in}{2.506630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.891562in}{1.929344in}}%
\pgfpathcurveto{\pgfqpoint{9.901565in}{1.929344in}}{\pgfqpoint{9.911159in}{1.933318in}}{\pgfqpoint{9.918233in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{9.925306in}{1.947464in}}{\pgfqpoint{9.929280in}{1.957059in}}{\pgfqpoint{9.929280in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{9.929280in}{1.977065in}}{\pgfqpoint{9.925306in}{1.986660in}}{\pgfqpoint{9.918233in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{9.911159in}{2.000806in}}{\pgfqpoint{9.901565in}{2.004780in}}{\pgfqpoint{9.891562in}{2.004780in}}%
\pgfpathcurveto{\pgfqpoint{9.881559in}{2.004780in}}{\pgfqpoint{9.871964in}{2.000806in}}{\pgfqpoint{9.864891in}{1.993733in}}%
\pgfpathcurveto{\pgfqpoint{9.857818in}{1.986660in}}{\pgfqpoint{9.853844in}{1.977065in}}{\pgfqpoint{9.853844in}{1.967062in}}%
\pgfpathcurveto{\pgfqpoint{9.853844in}{1.957059in}}{\pgfqpoint{9.857818in}{1.947464in}}{\pgfqpoint{9.864891in}{1.940391in}}%
\pgfpathcurveto{\pgfqpoint{9.871964in}{1.933318in}}{\pgfqpoint{9.881559in}{1.929344in}}{\pgfqpoint{9.891562in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{9.891562in}{1.929344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.102330in}{3.228984in}}%
\pgfpathcurveto{\pgfqpoint{11.112322in}{3.228984in}}{\pgfqpoint{11.121907in}{3.232954in}}{\pgfqpoint{11.128973in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{11.136039in}{3.247086in}}{\pgfqpoint{11.140009in}{3.256671in}}{\pgfqpoint{11.140009in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{11.140009in}{3.276656in}}{\pgfqpoint{11.136039in}{3.286241in}}{\pgfqpoint{11.128973in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{11.121907in}{3.300372in}}{\pgfqpoint{11.112322in}{3.304342in}}{\pgfqpoint{11.102330in}{3.304342in}}%
\pgfpathcurveto{\pgfqpoint{11.092337in}{3.304342in}}{\pgfqpoint{11.082752in}{3.300372in}}{\pgfqpoint{11.075686in}{3.293306in}}%
\pgfpathcurveto{\pgfqpoint{11.068621in}{3.286241in}}{\pgfqpoint{11.064650in}{3.276656in}}{\pgfqpoint{11.064650in}{3.266663in}}%
\pgfpathcurveto{\pgfqpoint{11.064650in}{3.256671in}}{\pgfqpoint{11.068621in}{3.247086in}}{\pgfqpoint{11.075686in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{11.082752in}{3.232954in}}{\pgfqpoint{11.092337in}{3.228984in}}{\pgfqpoint{11.102330in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{11.102330in}{3.228984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.747390in}{2.766127in}}%
\pgfpathcurveto{\pgfqpoint{10.757373in}{2.766127in}}{\pgfqpoint{10.766947in}{2.770093in}}{\pgfqpoint{10.774006in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{10.781065in}{2.784210in}}{\pgfqpoint{10.785031in}{2.793784in}}{\pgfqpoint{10.785031in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{10.785031in}{2.813749in}}{\pgfqpoint{10.781065in}{2.823324in}}{\pgfqpoint{10.774006in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{10.766947in}{2.837441in}}{\pgfqpoint{10.757373in}{2.841407in}}{\pgfqpoint{10.747390in}{2.841407in}}%
\pgfpathcurveto{\pgfqpoint{10.737408in}{2.841407in}}{\pgfqpoint{10.727833in}{2.837441in}}{\pgfqpoint{10.720775in}{2.830382in}}%
\pgfpathcurveto{\pgfqpoint{10.713716in}{2.823324in}}{\pgfqpoint{10.709750in}{2.813749in}}{\pgfqpoint{10.709750in}{2.803767in}}%
\pgfpathcurveto{\pgfqpoint{10.709750in}{2.793784in}}{\pgfqpoint{10.713716in}{2.784210in}}{\pgfqpoint{10.720775in}{2.777151in}}%
\pgfpathcurveto{\pgfqpoint{10.727833in}{2.770093in}}{\pgfqpoint{10.737408in}{2.766127in}}{\pgfqpoint{10.747390in}{2.766127in}}%
\pgfpathlineto{\pgfqpoint{10.747390in}{2.766127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.849137in}{2.873942in}}%
\pgfpathcurveto{\pgfqpoint{10.859109in}{2.873942in}}{\pgfqpoint{10.868674in}{2.877904in}}{\pgfqpoint{10.875725in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{10.882777in}{2.892006in}}{\pgfqpoint{10.886739in}{2.901571in}}{\pgfqpoint{10.886739in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{10.886739in}{2.921515in}}{\pgfqpoint{10.882777in}{2.931080in}}{\pgfqpoint{10.875725in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{10.868674in}{2.945183in}}{\pgfqpoint{10.859109in}{2.949145in}}{\pgfqpoint{10.849137in}{2.949145in}}%
\pgfpathcurveto{\pgfqpoint{10.839165in}{2.949145in}}{\pgfqpoint{10.829600in}{2.945183in}}{\pgfqpoint{10.822549in}{2.938131in}}%
\pgfpathcurveto{\pgfqpoint{10.815498in}{2.931080in}}{\pgfqpoint{10.811536in}{2.921515in}}{\pgfqpoint{10.811536in}{2.911543in}}%
\pgfpathcurveto{\pgfqpoint{10.811536in}{2.901571in}}{\pgfqpoint{10.815498in}{2.892006in}}{\pgfqpoint{10.822549in}{2.884955in}}%
\pgfpathcurveto{\pgfqpoint{10.829600in}{2.877904in}}{\pgfqpoint{10.839165in}{2.873942in}}{\pgfqpoint{10.849137in}{2.873942in}}%
\pgfpathlineto{\pgfqpoint{10.849137in}{2.873942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424379in}{2.501919in}}%
\pgfpathcurveto{\pgfqpoint{10.434341in}{2.501919in}}{\pgfqpoint{10.443896in}{2.505876in}}{\pgfqpoint{10.450940in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{10.457984in}{2.519964in}}{\pgfqpoint{10.461942in}{2.529519in}}{\pgfqpoint{10.461942in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{10.461942in}{2.549443in}}{\pgfqpoint{10.457984in}{2.558998in}}{\pgfqpoint{10.450940in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{10.443896in}{2.573086in}}{\pgfqpoint{10.434341in}{2.577044in}}{\pgfqpoint{10.424379in}{2.577044in}}%
\pgfpathcurveto{\pgfqpoint{10.414418in}{2.577044in}}{\pgfqpoint{10.404862in}{2.573086in}}{\pgfqpoint{10.397819in}{2.566042in}}%
\pgfpathcurveto{\pgfqpoint{10.390775in}{2.558998in}}{\pgfqpoint{10.386817in}{2.549443in}}{\pgfqpoint{10.386817in}{2.539481in}}%
\pgfpathcurveto{\pgfqpoint{10.386817in}{2.529519in}}{\pgfqpoint{10.390775in}{2.519964in}}{\pgfqpoint{10.397819in}{2.512920in}}%
\pgfpathcurveto{\pgfqpoint{10.404862in}{2.505876in}}{\pgfqpoint{10.414418in}{2.501919in}}{\pgfqpoint{10.424379in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{10.424379in}{2.501919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293005in}{2.281445in}}%
\pgfpathcurveto{\pgfqpoint{10.302956in}{2.281445in}}{\pgfqpoint{10.312501in}{2.285399in}}{\pgfqpoint{10.319538in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{10.326575in}{2.299472in}}{\pgfqpoint{10.330528in}{2.309018in}}{\pgfqpoint{10.330528in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{10.330528in}{2.328920in}}{\pgfqpoint{10.326575in}{2.338466in}}{\pgfqpoint{10.319538in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{10.312501in}{2.352539in}}{\pgfqpoint{10.302956in}{2.356493in}}{\pgfqpoint{10.293005in}{2.356493in}}%
\pgfpathcurveto{\pgfqpoint{10.283053in}{2.356493in}}{\pgfqpoint{10.273508in}{2.352539in}}{\pgfqpoint{10.266471in}{2.345502in}}%
\pgfpathcurveto{\pgfqpoint{10.259435in}{2.338466in}}{\pgfqpoint{10.255481in}{2.328920in}}{\pgfqpoint{10.255481in}{2.318969in}}%
\pgfpathcurveto{\pgfqpoint{10.255481in}{2.309018in}}{\pgfqpoint{10.259435in}{2.299472in}}{\pgfqpoint{10.266471in}{2.292436in}}%
\pgfpathcurveto{\pgfqpoint{10.273508in}{2.285399in}}{\pgfqpoint{10.283053in}{2.281445in}}{\pgfqpoint{10.293005in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{10.293005in}{2.281445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.987838in}{2.039541in}}%
\pgfpathcurveto{\pgfqpoint{9.997780in}{2.039541in}}{\pgfqpoint{10.007315in}{2.043491in}}{\pgfqpoint{10.014344in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{10.021374in}{2.057549in}}{\pgfqpoint{10.025323in}{2.067085in}}{\pgfqpoint{10.025323in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{10.025323in}{2.086967in}}{\pgfqpoint{10.021374in}{2.096502in}}{\pgfqpoint{10.014344in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{10.007315in}{2.110561in}}{\pgfqpoint{9.997780in}{2.114511in}}{\pgfqpoint{9.987838in}{2.114511in}}%
\pgfpathcurveto{\pgfqpoint{9.977897in}{2.114511in}}{\pgfqpoint{9.968362in}{2.110561in}}{\pgfqpoint{9.961333in}{2.103531in}}%
\pgfpathcurveto{\pgfqpoint{9.954303in}{2.096502in}}{\pgfqpoint{9.950354in}{2.086967in}}{\pgfqpoint{9.950354in}{2.077026in}}%
\pgfpathcurveto{\pgfqpoint{9.950354in}{2.067085in}}{\pgfqpoint{9.954303in}{2.057549in}}{\pgfqpoint{9.961333in}{2.050520in}}%
\pgfpathcurveto{\pgfqpoint{9.968362in}{2.043491in}}{\pgfqpoint{9.977897in}{2.039541in}}{\pgfqpoint{9.987838in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{9.987838in}{2.039541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.046097in}{4.138948in}}%
\pgfpathcurveto{\pgfqpoint{11.056028in}{4.138948in}}{\pgfqpoint{11.065553in}{4.142894in}}{\pgfqpoint{11.072575in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{11.079598in}{4.156938in}}{\pgfqpoint{11.083543in}{4.166463in}}{\pgfqpoint{11.083543in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{11.083543in}{4.186325in}}{\pgfqpoint{11.079598in}{4.195850in}}{\pgfqpoint{11.072575in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{11.065553in}{4.209895in}}{\pgfqpoint{11.056028in}{4.213840in}}{\pgfqpoint{11.046097in}{4.213840in}}%
\pgfpathcurveto{\pgfqpoint{11.036166in}{4.213840in}}{\pgfqpoint{11.026641in}{4.209895in}}{\pgfqpoint{11.019619in}{4.202873in}}%
\pgfpathcurveto{\pgfqpoint{11.012596in}{4.195850in}}{\pgfqpoint{11.008651in}{4.186325in}}{\pgfqpoint{11.008651in}{4.176394in}}%
\pgfpathcurveto{\pgfqpoint{11.008651in}{4.166463in}}{\pgfqpoint{11.012596in}{4.156938in}}{\pgfqpoint{11.019619in}{4.149916in}}%
\pgfpathcurveto{\pgfqpoint{11.026641in}{4.142894in}}{\pgfqpoint{11.036166in}{4.138948in}}{\pgfqpoint{11.046097in}{4.138948in}}%
\pgfpathlineto{\pgfqpoint{11.046097in}{4.138948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.576885in}{2.564867in}}%
\pgfpathcurveto{\pgfqpoint{10.586805in}{2.564867in}}{\pgfqpoint{10.596321in}{2.568808in}}{\pgfqpoint{10.603336in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{10.610351in}{2.582838in}}{\pgfqpoint{10.614292in}{2.592353in}}{\pgfqpoint{10.614292in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{10.614292in}{2.612195in}}{\pgfqpoint{10.610351in}{2.621710in}}{\pgfqpoint{10.603336in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{10.596321in}{2.635740in}}{\pgfqpoint{10.586805in}{2.639681in}}{\pgfqpoint{10.576885in}{2.639681in}}%
\pgfpathcurveto{\pgfqpoint{10.566964in}{2.639681in}}{\pgfqpoint{10.557449in}{2.635740in}}{\pgfqpoint{10.550434in}{2.628725in}}%
\pgfpathcurveto{\pgfqpoint{10.543419in}{2.621710in}}{\pgfqpoint{10.539477in}{2.612195in}}{\pgfqpoint{10.539477in}{2.602274in}}%
\pgfpathcurveto{\pgfqpoint{10.539477in}{2.592353in}}{\pgfqpoint{10.543419in}{2.582838in}}{\pgfqpoint{10.550434in}{2.575823in}}%
\pgfpathcurveto{\pgfqpoint{10.557449in}{2.568808in}}{\pgfqpoint{10.566964in}{2.564867in}}{\pgfqpoint{10.576885in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{10.576885in}{2.564867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.416714in}{2.718222in}}%
\pgfpathcurveto{\pgfqpoint{10.426624in}{2.718222in}}{\pgfqpoint{10.436130in}{2.722159in}}{\pgfqpoint{10.443137in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{10.450145in}{2.736174in}}{\pgfqpoint{10.454082in}{2.745680in}}{\pgfqpoint{10.454082in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{10.454082in}{2.765501in}}{\pgfqpoint{10.450145in}{2.775006in}}{\pgfqpoint{10.443137in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{10.436130in}{2.789022in}}{\pgfqpoint{10.426624in}{2.792959in}}{\pgfqpoint{10.416714in}{2.792959in}}%
\pgfpathcurveto{\pgfqpoint{10.406803in}{2.792959in}}{\pgfqpoint{10.397298in}{2.789022in}}{\pgfqpoint{10.390290in}{2.782014in}}%
\pgfpathcurveto{\pgfqpoint{10.383282in}{2.775006in}}{\pgfqpoint{10.379345in}{2.765501in}}{\pgfqpoint{10.379345in}{2.755590in}}%
\pgfpathcurveto{\pgfqpoint{10.379345in}{2.745680in}}{\pgfqpoint{10.383282in}{2.736174in}}{\pgfqpoint{10.390290in}{2.729167in}}%
\pgfpathcurveto{\pgfqpoint{10.397298in}{2.722159in}}{\pgfqpoint{10.406803in}{2.718222in}}{\pgfqpoint{10.416714in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{10.416714in}{2.718222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.091583in}{2.029130in}}%
\pgfpathcurveto{\pgfqpoint{10.101483in}{2.029130in}}{\pgfqpoint{10.110979in}{2.033063in}}{\pgfqpoint{10.117979in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{10.124980in}{2.047064in}}{\pgfqpoint{10.128913in}{2.056560in}}{\pgfqpoint{10.128913in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{10.128913in}{2.076360in}}{\pgfqpoint{10.124980in}{2.085856in}}{\pgfqpoint{10.117979in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{10.110979in}{2.099856in}}{\pgfqpoint{10.101483in}{2.103790in}}{\pgfqpoint{10.091583in}{2.103790in}}%
\pgfpathcurveto{\pgfqpoint{10.081683in}{2.103790in}}{\pgfqpoint{10.072187in}{2.099856in}}{\pgfqpoint{10.065187in}{2.092856in}}%
\pgfpathcurveto{\pgfqpoint{10.058186in}{2.085856in}}{\pgfqpoint{10.054253in}{2.076360in}}{\pgfqpoint{10.054253in}{2.066460in}}%
\pgfpathcurveto{\pgfqpoint{10.054253in}{2.056560in}}{\pgfqpoint{10.058186in}{2.047064in}}{\pgfqpoint{10.065187in}{2.040063in}}%
\pgfpathcurveto{\pgfqpoint{10.072187in}{2.033063in}}{\pgfqpoint{10.081683in}{2.029130in}}{\pgfqpoint{10.091583in}{2.029130in}}%
\pgfpathlineto{\pgfqpoint{10.091583in}{2.029130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.660863in}{1.859840in}}%
\pgfpathcurveto{\pgfqpoint{9.670753in}{1.859840in}}{\pgfqpoint{9.680239in}{1.863770in}}{\pgfqpoint{9.687232in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{9.694225in}{1.877756in}}{\pgfqpoint{9.698155in}{1.887242in}}{\pgfqpoint{9.698155in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{9.698155in}{1.907022in}}{\pgfqpoint{9.694225in}{1.916508in}}{\pgfqpoint{9.687232in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{9.680239in}{1.930494in}}{\pgfqpoint{9.670753in}{1.934423in}}{\pgfqpoint{9.660863in}{1.934423in}}%
\pgfpathcurveto{\pgfqpoint{9.650973in}{1.934423in}}{\pgfqpoint{9.641487in}{1.930494in}}{\pgfqpoint{9.634494in}{1.923501in}}%
\pgfpathcurveto{\pgfqpoint{9.627501in}{1.916508in}}{\pgfqpoint{9.623572in}{1.907022in}}{\pgfqpoint{9.623572in}{1.897132in}}%
\pgfpathcurveto{\pgfqpoint{9.623572in}{1.887242in}}{\pgfqpoint{9.627501in}{1.877756in}}{\pgfqpoint{9.634494in}{1.870763in}}%
\pgfpathcurveto{\pgfqpoint{9.641487in}{1.863770in}}{\pgfqpoint{9.650973in}{1.859840in}}{\pgfqpoint{9.660863in}{1.859840in}}%
\pgfpathlineto{\pgfqpoint{9.660863in}{1.859840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.156970in}{3.536856in}}%
\pgfpathcurveto{\pgfqpoint{11.166849in}{3.536856in}}{\pgfqpoint{11.176325in}{3.540781in}}{\pgfqpoint{11.183311in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{11.190297in}{3.554753in}}{\pgfqpoint{11.194223in}{3.564229in}}{\pgfqpoint{11.194223in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{11.194223in}{3.583988in}}{\pgfqpoint{11.190297in}{3.593464in}}{\pgfqpoint{11.183311in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{11.176325in}{3.607436in}}{\pgfqpoint{11.166849in}{3.611361in}}{\pgfqpoint{11.156970in}{3.611361in}}%
\pgfpathcurveto{\pgfqpoint{11.147090in}{3.611361in}}{\pgfqpoint{11.137614in}{3.607436in}}{\pgfqpoint{11.130628in}{3.600450in}}%
\pgfpathcurveto{\pgfqpoint{11.123642in}{3.593464in}}{\pgfqpoint{11.119717in}{3.583988in}}{\pgfqpoint{11.119717in}{3.574109in}}%
\pgfpathcurveto{\pgfqpoint{11.119717in}{3.564229in}}{\pgfqpoint{11.123642in}{3.554753in}}{\pgfqpoint{11.130628in}{3.547767in}}%
\pgfpathcurveto{\pgfqpoint{11.137614in}{3.540781in}}{\pgfqpoint{11.147090in}{3.536856in}}{\pgfqpoint{11.156970in}{3.536856in}}%
\pgfpathlineto{\pgfqpoint{11.156970in}{3.536856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.601861in}{3.210326in}}%
\pgfpathcurveto{\pgfqpoint{10.611731in}{3.210326in}}{\pgfqpoint{10.621197in}{3.214247in}}{\pgfqpoint{10.628176in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{10.635155in}{3.228204in}}{\pgfqpoint{10.639076in}{3.237671in}}{\pgfqpoint{10.639076in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{10.639076in}{3.257409in}}{\pgfqpoint{10.635155in}{3.266876in}}{\pgfqpoint{10.628176in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{10.621197in}{3.280833in}}{\pgfqpoint{10.611731in}{3.284754in}}{\pgfqpoint{10.601861in}{3.284754in}}%
\pgfpathcurveto{\pgfqpoint{10.591992in}{3.284754in}}{\pgfqpoint{10.582526in}{3.280833in}}{\pgfqpoint{10.575547in}{3.273855in}}%
\pgfpathcurveto{\pgfqpoint{10.568568in}{3.266876in}}{\pgfqpoint{10.564647in}{3.257409in}}{\pgfqpoint{10.564647in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{10.564647in}{3.237671in}}{\pgfqpoint{10.568568in}{3.228204in}}{\pgfqpoint{10.575547in}{3.221226in}}%
\pgfpathcurveto{\pgfqpoint{10.582526in}{3.214247in}}{\pgfqpoint{10.591992in}{3.210326in}}{\pgfqpoint{10.601861in}{3.210326in}}%
\pgfpathlineto{\pgfqpoint{10.601861in}{3.210326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.349114in}{1.725423in}}%
\pgfpathcurveto{\pgfqpoint{9.358973in}{1.725423in}}{\pgfqpoint{9.368430in}{1.729340in}}{\pgfqpoint{9.375402in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{9.382373in}{1.743283in}}{\pgfqpoint{9.386290in}{1.752739in}}{\pgfqpoint{9.386290in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{9.386290in}{1.772458in}}{\pgfqpoint{9.382373in}{1.781914in}}{\pgfqpoint{9.375402in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{9.368430in}{1.795857in}}{\pgfqpoint{9.358973in}{1.799774in}}{\pgfqpoint{9.349114in}{1.799774in}}%
\pgfpathcurveto{\pgfqpoint{9.339255in}{1.799774in}}{\pgfqpoint{9.329798in}{1.795857in}}{\pgfqpoint{9.322827in}{1.788886in}}%
\pgfpathcurveto{\pgfqpoint{9.315855in}{1.781914in}}{\pgfqpoint{9.311938in}{1.772458in}}{\pgfqpoint{9.311938in}{1.762598in}}%
\pgfpathcurveto{\pgfqpoint{9.311938in}{1.752739in}}{\pgfqpoint{9.315855in}{1.743283in}}{\pgfqpoint{9.322827in}{1.736311in}}%
\pgfpathcurveto{\pgfqpoint{9.329798in}{1.729340in}}{\pgfqpoint{9.339255in}{1.725423in}}{\pgfqpoint{9.349114in}{1.725423in}}%
\pgfpathlineto{\pgfqpoint{9.349114in}{1.725423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.904561in}{2.193276in}}%
\pgfpathcurveto{\pgfqpoint{9.914410in}{2.193276in}}{\pgfqpoint{9.923856in}{2.197189in}}{\pgfqpoint{9.930821in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{9.937785in}{2.211117in}}{\pgfqpoint{9.941698in}{2.220564in}}{\pgfqpoint{9.941698in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{9.941698in}{2.240262in}}{\pgfqpoint{9.937785in}{2.249709in}}{\pgfqpoint{9.930821in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{9.923856in}{2.263637in}}{\pgfqpoint{9.914410in}{2.267550in}}{\pgfqpoint{9.904561in}{2.267550in}}%
\pgfpathcurveto{\pgfqpoint{9.894712in}{2.267550in}}{\pgfqpoint{9.885265in}{2.263637in}}{\pgfqpoint{9.878300in}{2.256673in}}%
\pgfpathcurveto{\pgfqpoint{9.871336in}{2.249709in}}{\pgfqpoint{9.867423in}{2.240262in}}{\pgfqpoint{9.867423in}{2.230413in}}%
\pgfpathcurveto{\pgfqpoint{9.867423in}{2.220564in}}{\pgfqpoint{9.871336in}{2.211117in}}{\pgfqpoint{9.878300in}{2.204153in}}%
\pgfpathcurveto{\pgfqpoint{9.885265in}{2.197189in}}{\pgfqpoint{9.894712in}{2.193276in}}{\pgfqpoint{9.904561in}{2.193276in}}%
\pgfpathlineto{\pgfqpoint{9.904561in}{2.193276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.754197in}{2.730652in}}%
\pgfpathcurveto{\pgfqpoint{10.764036in}{2.730652in}}{\pgfqpoint{10.773473in}{2.734561in}}{\pgfqpoint{10.780430in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{10.787387in}{2.748476in}}{\pgfqpoint{10.791296in}{2.757913in}}{\pgfqpoint{10.791296in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{10.791296in}{2.777590in}}{\pgfqpoint{10.787387in}{2.787027in}}{\pgfqpoint{10.780430in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{10.773473in}{2.800942in}}{\pgfqpoint{10.764036in}{2.804851in}}{\pgfqpoint{10.754197in}{2.804851in}}%
\pgfpathcurveto{\pgfqpoint{10.744358in}{2.804851in}}{\pgfqpoint{10.734921in}{2.800942in}}{\pgfqpoint{10.727964in}{2.793984in}}%
\pgfpathcurveto{\pgfqpoint{10.721007in}{2.787027in}}{\pgfqpoint{10.717098in}{2.777590in}}{\pgfqpoint{10.717098in}{2.767752in}}%
\pgfpathcurveto{\pgfqpoint{10.717098in}{2.757913in}}{\pgfqpoint{10.721007in}{2.748476in}}{\pgfqpoint{10.727964in}{2.741519in}}%
\pgfpathcurveto{\pgfqpoint{10.734921in}{2.734561in}}{\pgfqpoint{10.744358in}{2.730652in}}{\pgfqpoint{10.754197in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{10.754197in}{2.730652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991377in}{2.179652in}}%
\pgfpathcurveto{\pgfqpoint{10.001205in}{2.179652in}}{\pgfqpoint{10.010633in}{2.183557in}}{\pgfqpoint{10.017582in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{10.024532in}{2.197457in}}{\pgfqpoint{10.028437in}{2.206884in}}{\pgfqpoint{10.028437in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{10.028437in}{2.226541in}}{\pgfqpoint{10.024532in}{2.235969in}}{\pgfqpoint{10.017582in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{10.010633in}{2.249868in}}{\pgfqpoint{10.001205in}{2.253773in}}{\pgfqpoint{9.991377in}{2.253773in}}%
\pgfpathcurveto{\pgfqpoint{9.981548in}{2.253773in}}{\pgfqpoint{9.972121in}{2.249868in}}{\pgfqpoint{9.965171in}{2.242918in}}%
\pgfpathcurveto{\pgfqpoint{9.958221in}{2.235969in}}{\pgfqpoint{9.954316in}{2.226541in}}{\pgfqpoint{9.954316in}{2.216713in}}%
\pgfpathcurveto{\pgfqpoint{9.954316in}{2.206884in}}{\pgfqpoint{9.958221in}{2.197457in}}{\pgfqpoint{9.965171in}{2.190507in}}%
\pgfpathcurveto{\pgfqpoint{9.972121in}{2.183557in}}{\pgfqpoint{9.981548in}{2.179652in}}{\pgfqpoint{9.991377in}{2.179652in}}%
\pgfpathlineto{\pgfqpoint{9.991377in}{2.179652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578937in}{2.125495in}}%
\pgfpathcurveto{\pgfqpoint{10.588755in}{2.125495in}}{\pgfqpoint{10.598173in}{2.129396in}}{\pgfqpoint{10.605115in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{10.612058in}{2.143282in}}{\pgfqpoint{10.615959in}{2.152699in}}{\pgfqpoint{10.615959in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{10.615959in}{2.172336in}}{\pgfqpoint{10.612058in}{2.181754in}}{\pgfqpoint{10.605115in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{10.598173in}{2.195639in}}{\pgfqpoint{10.588755in}{2.199540in}}{\pgfqpoint{10.578937in}{2.199540in}}%
\pgfpathcurveto{\pgfqpoint{10.569118in}{2.199540in}}{\pgfqpoint{10.559701in}{2.195639in}}{\pgfqpoint{10.552758in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{10.545815in}{2.181754in}}{\pgfqpoint{10.541914in}{2.172336in}}{\pgfqpoint{10.541914in}{2.162518in}}%
\pgfpathcurveto{\pgfqpoint{10.541914in}{2.152699in}}{\pgfqpoint{10.545815in}{2.143282in}}{\pgfqpoint{10.552758in}{2.136339in}}%
\pgfpathcurveto{\pgfqpoint{10.559701in}{2.129396in}}{\pgfqpoint{10.569118in}{2.125495in}}{\pgfqpoint{10.578937in}{2.125495in}}%
\pgfpathlineto{\pgfqpoint{10.578937in}{2.125495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274470in}{2.612309in}}%
\pgfpathcurveto{\pgfqpoint{10.284278in}{2.612309in}}{\pgfqpoint{10.293686in}{2.616206in}}{\pgfqpoint{10.300622in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{10.307557in}{2.630077in}}{\pgfqpoint{10.311454in}{2.639484in}}{\pgfqpoint{10.311454in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{10.311454in}{2.659101in}}{\pgfqpoint{10.307557in}{2.668509in}}{\pgfqpoint{10.300622in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{10.293686in}{2.682380in}}{\pgfqpoint{10.284278in}{2.686277in}}{\pgfqpoint{10.274470in}{2.686277in}}%
\pgfpathcurveto{\pgfqpoint{10.264662in}{2.686277in}}{\pgfqpoint{10.255254in}{2.682380in}}{\pgfqpoint{10.248318in}{2.675444in}}%
\pgfpathcurveto{\pgfqpoint{10.241383in}{2.668509in}}{\pgfqpoint{10.237486in}{2.659101in}}{\pgfqpoint{10.237486in}{2.649293in}}%
\pgfpathcurveto{\pgfqpoint{10.237486in}{2.639484in}}{\pgfqpoint{10.241383in}{2.630077in}}{\pgfqpoint{10.248318in}{2.623141in}}%
\pgfpathcurveto{\pgfqpoint{10.255254in}{2.616206in}}{\pgfqpoint{10.264662in}{2.612309in}}{\pgfqpoint{10.274470in}{2.612309in}}%
\pgfpathlineto{\pgfqpoint{10.274470in}{2.612309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.419078in}{2.811485in}}%
\pgfpathcurveto{\pgfqpoint{10.428876in}{2.811485in}}{\pgfqpoint{10.438275in}{2.815378in}}{\pgfqpoint{10.445203in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{10.452131in}{2.829235in}}{\pgfqpoint{10.456024in}{2.838633in}}{\pgfqpoint{10.456024in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{10.456024in}{2.858229in}}{\pgfqpoint{10.452131in}{2.867627in}}{\pgfqpoint{10.445203in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{10.438275in}{2.881484in}}{\pgfqpoint{10.428876in}{2.885377in}}{\pgfqpoint{10.419078in}{2.885377in}}%
\pgfpathcurveto{\pgfqpoint{10.409280in}{2.885377in}}{\pgfqpoint{10.399882in}{2.881484in}}{\pgfqpoint{10.392954in}{2.874555in}}%
\pgfpathcurveto{\pgfqpoint{10.386025in}{2.867627in}}{\pgfqpoint{10.382132in}{2.858229in}}{\pgfqpoint{10.382132in}{2.848431in}}%
\pgfpathcurveto{\pgfqpoint{10.382132in}{2.838633in}}{\pgfqpoint{10.386025in}{2.829235in}}{\pgfqpoint{10.392954in}{2.822306in}}%
\pgfpathcurveto{\pgfqpoint{10.399882in}{2.815378in}}{\pgfqpoint{10.409280in}{2.811485in}}{\pgfqpoint{10.419078in}{2.811485in}}%
\pgfpathlineto{\pgfqpoint{10.419078in}{2.811485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368908in}{2.500845in}}%
\pgfpathcurveto{\pgfqpoint{10.378696in}{2.500845in}}{\pgfqpoint{10.388085in}{2.504734in}}{\pgfqpoint{10.395006in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{10.401927in}{2.518576in}}{\pgfqpoint{10.405816in}{2.527965in}}{\pgfqpoint{10.405816in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{10.405816in}{2.547541in}}{\pgfqpoint{10.401927in}{2.556929in}}{\pgfqpoint{10.395006in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{10.388085in}{2.570772in}}{\pgfqpoint{10.378696in}{2.574660in}}{\pgfqpoint{10.368908in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{10.359120in}{2.574660in}}{\pgfqpoint{10.349732in}{2.570772in}}{\pgfqpoint{10.342811in}{2.563850in}}%
\pgfpathcurveto{\pgfqpoint{10.335889in}{2.556929in}}{\pgfqpoint{10.332001in}{2.547541in}}{\pgfqpoint{10.332001in}{2.537753in}}%
\pgfpathcurveto{\pgfqpoint{10.332001in}{2.527965in}}{\pgfqpoint{10.335889in}{2.518576in}}{\pgfqpoint{10.342811in}{2.511655in}}%
\pgfpathcurveto{\pgfqpoint{10.349732in}{2.504734in}}{\pgfqpoint{10.359120in}{2.500845in}}{\pgfqpoint{10.368908in}{2.500845in}}%
\pgfpathlineto{\pgfqpoint{10.368908in}{2.500845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.655133in}{2.207682in}}%
\pgfpathcurveto{\pgfqpoint{9.664911in}{2.207682in}}{\pgfqpoint{9.674290in}{2.211567in}}{\pgfqpoint{9.681204in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{9.688118in}{2.225395in}}{\pgfqpoint{9.692002in}{2.234773in}}{\pgfqpoint{9.692002in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{9.692002in}{2.254329in}}{\pgfqpoint{9.688118in}{2.263708in}}{\pgfqpoint{9.681204in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{9.674290in}{2.277536in}}{\pgfqpoint{9.664911in}{2.281421in}}{\pgfqpoint{9.655133in}{2.281421in}}%
\pgfpathcurveto{\pgfqpoint{9.645355in}{2.281421in}}{\pgfqpoint{9.635976in}{2.277536in}}{\pgfqpoint{9.629062in}{2.270622in}}%
\pgfpathcurveto{\pgfqpoint{9.622148in}{2.263708in}}{\pgfqpoint{9.618264in}{2.254329in}}{\pgfqpoint{9.618264in}{2.244551in}}%
\pgfpathcurveto{\pgfqpoint{9.618264in}{2.234773in}}{\pgfqpoint{9.622148in}{2.225395in}}{\pgfqpoint{9.629062in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{9.635976in}{2.211567in}}{\pgfqpoint{9.645355in}{2.207682in}}{\pgfqpoint{9.655133in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{9.655133in}{2.207682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.013305in}{2.382201in}}%
\pgfpathcurveto{\pgfqpoint{10.023073in}{2.382201in}}{\pgfqpoint{10.032442in}{2.386081in}}{\pgfqpoint{10.039349in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{10.046256in}{2.399895in}}{\pgfqpoint{10.050137in}{2.409264in}}{\pgfqpoint{10.050137in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{10.050137in}{2.428800in}}{\pgfqpoint{10.046256in}{2.438169in}}{\pgfqpoint{10.039349in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{10.032442in}{2.451982in}}{\pgfqpoint{10.023073in}{2.455863in}}{\pgfqpoint{10.013305in}{2.455863in}}%
\pgfpathcurveto{\pgfqpoint{10.003537in}{2.455863in}}{\pgfqpoint{9.994168in}{2.451982in}}{\pgfqpoint{9.987262in}{2.445076in}}%
\pgfpathcurveto{\pgfqpoint{9.980355in}{2.438169in}}{\pgfqpoint{9.976474in}{2.428800in}}{\pgfqpoint{9.976474in}{2.419032in}}%
\pgfpathcurveto{\pgfqpoint{9.976474in}{2.409264in}}{\pgfqpoint{9.980355in}{2.399895in}}{\pgfqpoint{9.987262in}{2.392988in}}%
\pgfpathcurveto{\pgfqpoint{9.994168in}{2.386081in}}{\pgfqpoint{10.003537in}{2.382201in}}{\pgfqpoint{10.013305in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{10.013305in}{2.382201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.649803in}{1.514627in}}%
\pgfpathcurveto{\pgfqpoint{9.659561in}{1.514627in}}{\pgfqpoint{9.668920in}{1.518504in}}{\pgfqpoint{9.675820in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{9.682720in}{1.532303in}}{\pgfqpoint{9.686597in}{1.541662in}}{\pgfqpoint{9.686597in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{9.686597in}{1.561178in}}{\pgfqpoint{9.682720in}{1.570537in}}{\pgfqpoint{9.675820in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{9.668920in}{1.584337in}}{\pgfqpoint{9.659561in}{1.588213in}}{\pgfqpoint{9.649803in}{1.588213in}}%
\pgfpathcurveto{\pgfqpoint{9.640046in}{1.588213in}}{\pgfqpoint{9.630686in}{1.584337in}}{\pgfqpoint{9.623787in}{1.577437in}}%
\pgfpathcurveto{\pgfqpoint{9.616887in}{1.570537in}}{\pgfqpoint{9.613010in}{1.561178in}}{\pgfqpoint{9.613010in}{1.551420in}}%
\pgfpathcurveto{\pgfqpoint{9.613010in}{1.541662in}}{\pgfqpoint{9.616887in}{1.532303in}}{\pgfqpoint{9.623787in}{1.525403in}}%
\pgfpathcurveto{\pgfqpoint{9.630686in}{1.518504in}}{\pgfqpoint{9.640046in}{1.514627in}}{\pgfqpoint{9.649803in}{1.514627in}}%
\pgfpathlineto{\pgfqpoint{9.649803in}{1.514627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.752074in}{2.850922in}}%
\pgfpathcurveto{\pgfqpoint{10.761822in}{2.850922in}}{\pgfqpoint{10.771172in}{2.854794in}}{\pgfqpoint{10.778064in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{10.784957in}{2.868580in}}{\pgfqpoint{10.788830in}{2.877929in}}{\pgfqpoint{10.788830in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{10.788830in}{2.897424in}}{\pgfqpoint{10.784957in}{2.906774in}}{\pgfqpoint{10.778064in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{10.771172in}{2.920559in}}{\pgfqpoint{10.761822in}{2.924432in}}{\pgfqpoint{10.752074in}{2.924432in}}%
\pgfpathcurveto{\pgfqpoint{10.742327in}{2.924432in}}{\pgfqpoint{10.732977in}{2.920559in}}{\pgfqpoint{10.726085in}{2.913667in}}%
\pgfpathcurveto{\pgfqpoint{10.719192in}{2.906774in}}{\pgfqpoint{10.715319in}{2.897424in}}{\pgfqpoint{10.715319in}{2.887677in}}%
\pgfpathcurveto{\pgfqpoint{10.715319in}{2.877929in}}{\pgfqpoint{10.719192in}{2.868580in}}{\pgfqpoint{10.726085in}{2.861687in}}%
\pgfpathcurveto{\pgfqpoint{10.732977in}{2.854794in}}{\pgfqpoint{10.742327in}{2.850922in}}{\pgfqpoint{10.752074in}{2.850922in}}%
\pgfpathlineto{\pgfqpoint{10.752074in}{2.850922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.767720in}{3.194035in}}%
\pgfpathcurveto{\pgfqpoint{10.777458in}{3.194035in}}{\pgfqpoint{10.786798in}{3.197904in}}{\pgfqpoint{10.793683in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{10.800568in}{3.211675in}}{\pgfqpoint{10.804437in}{3.221015in}}{\pgfqpoint{10.804437in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{10.804437in}{3.240490in}}{\pgfqpoint{10.800568in}{3.249830in}}{\pgfqpoint{10.793683in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{10.786798in}{3.263600in}}{\pgfqpoint{10.777458in}{3.267469in}}{\pgfqpoint{10.767720in}{3.267469in}}%
\pgfpathcurveto{\pgfqpoint{10.757982in}{3.267469in}}{\pgfqpoint{10.748642in}{3.263600in}}{\pgfqpoint{10.741757in}{3.256715in}}%
\pgfpathcurveto{\pgfqpoint{10.734872in}{3.249830in}}{\pgfqpoint{10.731003in}{3.240490in}}{\pgfqpoint{10.731003in}{3.230752in}}%
\pgfpathcurveto{\pgfqpoint{10.731003in}{3.221015in}}{\pgfqpoint{10.734872in}{3.211675in}}{\pgfqpoint{10.741757in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{10.748642in}{3.197904in}}{\pgfqpoint{10.757982in}{3.194035in}}{\pgfqpoint{10.767720in}{3.194035in}}%
\pgfpathlineto{\pgfqpoint{10.767720in}{3.194035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.411314in}{3.881373in}}%
\pgfpathcurveto{\pgfqpoint{11.421042in}{3.881373in}}{\pgfqpoint{11.430372in}{3.885238in}}{\pgfqpoint{11.437250in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{11.444129in}{3.898994in}}{\pgfqpoint{11.447994in}{3.908325in}}{\pgfqpoint{11.447994in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{11.447994in}{3.927780in}}{\pgfqpoint{11.444129in}{3.937110in}}{\pgfqpoint{11.437250in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{11.430372in}{3.950867in}}{\pgfqpoint{11.421042in}{3.954731in}}{\pgfqpoint{11.411314in}{3.954731in}}%
\pgfpathcurveto{\pgfqpoint{11.401587in}{3.954731in}}{\pgfqpoint{11.392257in}{3.950867in}}{\pgfqpoint{11.385378in}{3.943988in}}%
\pgfpathcurveto{\pgfqpoint{11.378500in}{3.937110in}}{\pgfqpoint{11.374635in}{3.927780in}}{\pgfqpoint{11.374635in}{3.918052in}}%
\pgfpathcurveto{\pgfqpoint{11.374635in}{3.908325in}}{\pgfqpoint{11.378500in}{3.898994in}}{\pgfqpoint{11.385378in}{3.892116in}}%
\pgfpathcurveto{\pgfqpoint{11.392257in}{3.885238in}}{\pgfqpoint{11.401587in}{3.881373in}}{\pgfqpoint{11.411314in}{3.881373in}}%
\pgfpathlineto{\pgfqpoint{11.411314in}{3.881373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.866273in}{3.258947in}}%
\pgfpathcurveto{\pgfqpoint{10.875990in}{3.258947in}}{\pgfqpoint{10.885311in}{3.262808in}}{\pgfqpoint{10.892182in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{10.899053in}{3.276550in}}{\pgfqpoint{10.902914in}{3.285871in}}{\pgfqpoint{10.902914in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{10.902914in}{3.305306in}}{\pgfqpoint{10.899053in}{3.314626in}}{\pgfqpoint{10.892182in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{10.885311in}{3.328369in}}{\pgfqpoint{10.875990in}{3.332229in}}{\pgfqpoint{10.866273in}{3.332229in}}%
\pgfpathcurveto{\pgfqpoint{10.856555in}{3.332229in}}{\pgfqpoint{10.847235in}{3.328369in}}{\pgfqpoint{10.840363in}{3.321497in}}%
\pgfpathcurveto{\pgfqpoint{10.833492in}{3.314626in}}{\pgfqpoint{10.829631in}{3.305306in}}{\pgfqpoint{10.829631in}{3.295588in}}%
\pgfpathcurveto{\pgfqpoint{10.829631in}{3.285871in}}{\pgfqpoint{10.833492in}{3.276550in}}{\pgfqpoint{10.840363in}{3.269679in}}%
\pgfpathcurveto{\pgfqpoint{10.847235in}{3.262808in}}{\pgfqpoint{10.856555in}{3.258947in}}{\pgfqpoint{10.866273in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{10.866273in}{3.258947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698702in}{2.569762in}}%
\pgfpathcurveto{\pgfqpoint{10.708410in}{2.569762in}}{\pgfqpoint{10.717721in}{2.573619in}}{\pgfqpoint{10.724585in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{10.731449in}{2.587347in}}{\pgfqpoint{10.735306in}{2.596658in}}{\pgfqpoint{10.735306in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{10.735306in}{2.616073in}}{\pgfqpoint{10.731449in}{2.625384in}}{\pgfqpoint{10.724585in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{10.717721in}{2.639112in}}{\pgfqpoint{10.708410in}{2.642969in}}{\pgfqpoint{10.698702in}{2.642969in}}%
\pgfpathcurveto{\pgfqpoint{10.688995in}{2.642969in}}{\pgfqpoint{10.679684in}{2.639112in}}{\pgfqpoint{10.672820in}{2.632248in}}%
\pgfpathcurveto{\pgfqpoint{10.665956in}{2.625384in}}{\pgfqpoint{10.662099in}{2.616073in}}{\pgfqpoint{10.662099in}{2.606365in}}%
\pgfpathcurveto{\pgfqpoint{10.662099in}{2.596658in}}{\pgfqpoint{10.665956in}{2.587347in}}{\pgfqpoint{10.672820in}{2.580483in}}%
\pgfpathcurveto{\pgfqpoint{10.679684in}{2.573619in}}{\pgfqpoint{10.688995in}{2.569762in}}{\pgfqpoint{10.698702in}{2.569762in}}%
\pgfpathlineto{\pgfqpoint{10.698702in}{2.569762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.788998in}{1.746843in}}%
\pgfpathcurveto{\pgfqpoint{9.798695in}{1.746843in}}{\pgfqpoint{9.807996in}{1.750696in}}{\pgfqpoint{9.814853in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{9.821711in}{1.764410in}}{\pgfqpoint{9.825563in}{1.773711in}}{\pgfqpoint{9.825563in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{9.825563in}{1.793106in}}{\pgfqpoint{9.821711in}{1.802407in}}{\pgfqpoint{9.814853in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{9.807996in}{1.816121in}}{\pgfqpoint{9.798695in}{1.819974in}}{\pgfqpoint{9.788998in}{1.819974in}}%
\pgfpathcurveto{\pgfqpoint{9.779300in}{1.819974in}}{\pgfqpoint{9.769999in}{1.816121in}}{\pgfqpoint{9.763142in}{1.809264in}}%
\pgfpathcurveto{\pgfqpoint{9.756285in}{1.802407in}}{\pgfqpoint{9.752432in}{1.793106in}}{\pgfqpoint{9.752432in}{1.783408in}}%
\pgfpathcurveto{\pgfqpoint{9.752432in}{1.773711in}}{\pgfqpoint{9.756285in}{1.764410in}}{\pgfqpoint{9.763142in}{1.757553in}}%
\pgfpathcurveto{\pgfqpoint{9.769999in}{1.750696in}}{\pgfqpoint{9.779300in}{1.746843in}}{\pgfqpoint{9.788998in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{9.788998in}{1.746843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.213147in}{2.808882in}}%
\pgfpathcurveto{\pgfqpoint{10.222835in}{2.808882in}}{\pgfqpoint{10.232126in}{2.812731in}}{\pgfqpoint{10.238976in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{10.245826in}{2.826431in}}{\pgfqpoint{10.249675in}{2.835722in}}{\pgfqpoint{10.249675in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{10.249675in}{2.855097in}}{\pgfqpoint{10.245826in}{2.864389in}}{\pgfqpoint{10.238976in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{10.232126in}{2.878089in}}{\pgfqpoint{10.222835in}{2.881937in}}{\pgfqpoint{10.213147in}{2.881937in}}%
\pgfpathcurveto{\pgfqpoint{10.203460in}{2.881937in}}{\pgfqpoint{10.194168in}{2.878089in}}{\pgfqpoint{10.187318in}{2.871239in}}%
\pgfpathcurveto{\pgfqpoint{10.180468in}{2.864389in}}{\pgfqpoint{10.176620in}{2.855097in}}{\pgfqpoint{10.176620in}{2.845410in}}%
\pgfpathcurveto{\pgfqpoint{10.176620in}{2.835722in}}{\pgfqpoint{10.180468in}{2.826431in}}{\pgfqpoint{10.187318in}{2.819581in}}%
\pgfpathcurveto{\pgfqpoint{10.194168in}{2.812731in}}{\pgfqpoint{10.203460in}{2.808882in}}{\pgfqpoint{10.213147in}{2.808882in}}%
\pgfpathlineto{\pgfqpoint{10.213147in}{2.808882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.170672in}{2.591127in}}%
\pgfpathcurveto{\pgfqpoint{10.180350in}{2.591127in}}{\pgfqpoint{10.189632in}{2.594972in}}{\pgfqpoint{10.196475in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{10.203318in}{2.608658in}}{\pgfqpoint{10.207162in}{2.617940in}}{\pgfqpoint{10.207162in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{10.207162in}{2.637295in}}{\pgfqpoint{10.203318in}{2.646577in}}{\pgfqpoint{10.196475in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{10.189632in}{2.660263in}}{\pgfqpoint{10.180350in}{2.664107in}}{\pgfqpoint{10.170672in}{2.664107in}}%
\pgfpathcurveto{\pgfqpoint{10.160995in}{2.664107in}}{\pgfqpoint{10.151713in}{2.660263in}}{\pgfqpoint{10.144870in}{2.653420in}}%
\pgfpathcurveto{\pgfqpoint{10.138027in}{2.646577in}}{\pgfqpoint{10.134182in}{2.637295in}}{\pgfqpoint{10.134182in}{2.627617in}}%
\pgfpathcurveto{\pgfqpoint{10.134182in}{2.617940in}}{\pgfqpoint{10.138027in}{2.608658in}}{\pgfqpoint{10.144870in}{2.601815in}}%
\pgfpathcurveto{\pgfqpoint{10.151713in}{2.594972in}}{\pgfqpoint{10.160995in}{2.591127in}}{\pgfqpoint{10.170672in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{10.170672in}{2.591127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967590in}{1.768018in}}%
\pgfpathcurveto{\pgfqpoint{9.977258in}{1.768018in}}{\pgfqpoint{9.986530in}{1.771859in}}{\pgfqpoint{9.993366in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{10.000202in}{1.785530in}}{\pgfqpoint{10.004043in}{1.794803in}}{\pgfqpoint{10.004043in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{10.004043in}{1.814137in}}{\pgfqpoint{10.000202in}{1.823410in}}{\pgfqpoint{9.993366in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{9.986530in}{1.837081in}}{\pgfqpoint{9.977258in}{1.840922in}}{\pgfqpoint{9.967590in}{1.840922in}}%
\pgfpathcurveto{\pgfqpoint{9.957923in}{1.840922in}}{\pgfqpoint{9.948651in}{1.837081in}}{\pgfqpoint{9.941815in}{1.830246in}}%
\pgfpathcurveto{\pgfqpoint{9.934979in}{1.823410in}}{\pgfqpoint{9.931138in}{1.814137in}}{\pgfqpoint{9.931138in}{1.804470in}}%
\pgfpathcurveto{\pgfqpoint{9.931138in}{1.794803in}}{\pgfqpoint{9.934979in}{1.785530in}}{\pgfqpoint{9.941815in}{1.778694in}}%
\pgfpathcurveto{\pgfqpoint{9.948651in}{1.771859in}}{\pgfqpoint{9.957923in}{1.768018in}}{\pgfqpoint{9.967590in}{1.768018in}}%
\pgfpathlineto{\pgfqpoint{9.967590in}{1.768018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.232606in}{2.050675in}}%
\pgfpathcurveto{\pgfqpoint{10.242263in}{2.050675in}}{\pgfqpoint{10.251526in}{2.054512in}}{\pgfqpoint{10.258355in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{10.265183in}{2.068170in}}{\pgfqpoint{10.269020in}{2.077433in}}{\pgfqpoint{10.269020in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{10.269020in}{2.096747in}}{\pgfqpoint{10.265183in}{2.106010in}}{\pgfqpoint{10.258355in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{10.251526in}{2.119668in}}{\pgfqpoint{10.242263in}{2.123504in}}{\pgfqpoint{10.232606in}{2.123504in}}%
\pgfpathcurveto{\pgfqpoint{10.222948in}{2.123504in}}{\pgfqpoint{10.213685in}{2.119668in}}{\pgfqpoint{10.206857in}{2.112839in}}%
\pgfpathcurveto{\pgfqpoint{10.200028in}{2.106010in}}{\pgfqpoint{10.196191in}{2.096747in}}{\pgfqpoint{10.196191in}{2.087090in}}%
\pgfpathcurveto{\pgfqpoint{10.196191in}{2.077433in}}{\pgfqpoint{10.200028in}{2.068170in}}{\pgfqpoint{10.206857in}{2.061341in}}%
\pgfpathcurveto{\pgfqpoint{10.213685in}{2.054512in}}{\pgfqpoint{10.222948in}{2.050675in}}{\pgfqpoint{10.232606in}{2.050675in}}%
\pgfpathlineto{\pgfqpoint{10.232606in}{2.050675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.732265in}{3.190345in}}%
\pgfpathcurveto{\pgfqpoint{10.741913in}{3.190345in}}{\pgfqpoint{10.751166in}{3.194178in}}{\pgfqpoint{10.757988in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{10.764810in}{3.207821in}}{\pgfqpoint{10.768642in}{3.217074in}}{\pgfqpoint{10.768642in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{10.768642in}{3.236369in}}{\pgfqpoint{10.764810in}{3.245622in}}{\pgfqpoint{10.757988in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{10.751166in}{3.259266in}}{\pgfqpoint{10.741913in}{3.263099in}}{\pgfqpoint{10.732265in}{3.263099in}}%
\pgfpathcurveto{\pgfqpoint{10.722618in}{3.263099in}}{\pgfqpoint{10.713365in}{3.259266in}}{\pgfqpoint{10.706543in}{3.252444in}}%
\pgfpathcurveto{\pgfqpoint{10.699721in}{3.245622in}}{\pgfqpoint{10.695889in}{3.236369in}}{\pgfqpoint{10.695889in}{3.226722in}}%
\pgfpathcurveto{\pgfqpoint{10.695889in}{3.217074in}}{\pgfqpoint{10.699721in}{3.207821in}}{\pgfqpoint{10.706543in}{3.200999in}}%
\pgfpathcurveto{\pgfqpoint{10.713365in}{3.194178in}}{\pgfqpoint{10.722618in}{3.190345in}}{\pgfqpoint{10.732265in}{3.190345in}}%
\pgfpathlineto{\pgfqpoint{10.732265in}{3.190345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.276035in}{2.055648in}}%
\pgfpathcurveto{\pgfqpoint{10.285672in}{2.055648in}}{\pgfqpoint{10.294916in}{2.059477in}}{\pgfqpoint{10.301730in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{10.308545in}{2.073106in}}{\pgfqpoint{10.312374in}{2.082350in}}{\pgfqpoint{10.312374in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{10.312374in}{2.101624in}}{\pgfqpoint{10.308545in}{2.110868in}}{\pgfqpoint{10.301730in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{10.294916in}{2.124497in}}{\pgfqpoint{10.285672in}{2.128326in}}{\pgfqpoint{10.276035in}{2.128326in}}%
\pgfpathcurveto{\pgfqpoint{10.266397in}{2.128326in}}{\pgfqpoint{10.257154in}{2.124497in}}{\pgfqpoint{10.250339in}{2.117683in}}%
\pgfpathcurveto{\pgfqpoint{10.243524in}{2.110868in}}{\pgfqpoint{10.239695in}{2.101624in}}{\pgfqpoint{10.239695in}{2.091987in}}%
\pgfpathcurveto{\pgfqpoint{10.239695in}{2.082350in}}{\pgfqpoint{10.243524in}{2.073106in}}{\pgfqpoint{10.250339in}{2.066291in}}%
\pgfpathcurveto{\pgfqpoint{10.257154in}{2.059477in}}{\pgfqpoint{10.266397in}{2.055648in}}{\pgfqpoint{10.276035in}{2.055648in}}%
\pgfpathlineto{\pgfqpoint{10.276035in}{2.055648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.362917in}{2.348326in}}%
\pgfpathcurveto{\pgfqpoint{10.372544in}{2.348326in}}{\pgfqpoint{10.381778in}{2.352151in}}{\pgfqpoint{10.388586in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{10.395393in}{2.365766in}}{\pgfqpoint{10.399218in}{2.375001in}}{\pgfqpoint{10.399218in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{10.399218in}{2.394255in}}{\pgfqpoint{10.395393in}{2.403490in}}{\pgfqpoint{10.388586in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{10.381778in}{2.417105in}}{\pgfqpoint{10.372544in}{2.420930in}}{\pgfqpoint{10.362917in}{2.420930in}}%
\pgfpathcurveto{\pgfqpoint{10.353289in}{2.420930in}}{\pgfqpoint{10.344055in}{2.417105in}}{\pgfqpoint{10.337247in}{2.410297in}}%
\pgfpathcurveto{\pgfqpoint{10.330440in}{2.403490in}}{\pgfqpoint{10.326615in}{2.394255in}}{\pgfqpoint{10.326615in}{2.384628in}}%
\pgfpathcurveto{\pgfqpoint{10.326615in}{2.375001in}}{\pgfqpoint{10.330440in}{2.365766in}}{\pgfqpoint{10.337247in}{2.358959in}}%
\pgfpathcurveto{\pgfqpoint{10.344055in}{2.352151in}}{\pgfqpoint{10.353289in}{2.348326in}}{\pgfqpoint{10.362917in}{2.348326in}}%
\pgfpathlineto{\pgfqpoint{10.362917in}{2.348326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418846in}{3.431368in}}%
\pgfpathcurveto{\pgfqpoint{11.428464in}{3.431368in}}{\pgfqpoint{11.437689in}{3.435189in}}{\pgfqpoint{11.444489in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{11.451290in}{3.448790in}}{\pgfqpoint{11.455111in}{3.458014in}}{\pgfqpoint{11.455111in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{11.455111in}{3.477249in}}{\pgfqpoint{11.451290in}{3.486474in}}{\pgfqpoint{11.444489in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{11.437689in}{3.500075in}}{\pgfqpoint{11.428464in}{3.503896in}}{\pgfqpoint{11.418846in}{3.503896in}}%
\pgfpathcurveto{\pgfqpoint{11.409229in}{3.503896in}}{\pgfqpoint{11.400004in}{3.500075in}}{\pgfqpoint{11.393204in}{3.493274in}}%
\pgfpathcurveto{\pgfqpoint{11.386403in}{3.486474in}}{\pgfqpoint{11.382582in}{3.477249in}}{\pgfqpoint{11.382582in}{3.467632in}}%
\pgfpathcurveto{\pgfqpoint{11.382582in}{3.458014in}}{\pgfqpoint{11.386403in}{3.448790in}}{\pgfqpoint{11.393204in}{3.441989in}}%
\pgfpathcurveto{\pgfqpoint{11.400004in}{3.435189in}}{\pgfqpoint{11.409229in}{3.431368in}}{\pgfqpoint{11.418846in}{3.431368in}}%
\pgfpathlineto{\pgfqpoint{11.418846in}{3.431368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.478098in}{2.021725in}}%
\pgfpathcurveto{\pgfqpoint{10.487706in}{2.021725in}}{\pgfqpoint{10.496921in}{2.025542in}}{\pgfqpoint{10.503714in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{10.510508in}{2.039129in}}{\pgfqpoint{10.514325in}{2.048344in}}{\pgfqpoint{10.514325in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{10.514325in}{2.067559in}}{\pgfqpoint{10.510508in}{2.076775in}}{\pgfqpoint{10.503714in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{10.496921in}{2.090362in}}{\pgfqpoint{10.487706in}{2.094179in}}{\pgfqpoint{10.478098in}{2.094179in}}%
\pgfpathcurveto{\pgfqpoint{10.468491in}{2.094179in}}{\pgfqpoint{10.459275in}{2.090362in}}{\pgfqpoint{10.452482in}{2.083568in}}%
\pgfpathcurveto{\pgfqpoint{10.445689in}{2.076775in}}{\pgfqpoint{10.441871in}{2.067559in}}{\pgfqpoint{10.441871in}{2.057952in}}%
\pgfpathcurveto{\pgfqpoint{10.441871in}{2.048344in}}{\pgfqpoint{10.445689in}{2.039129in}}{\pgfqpoint{10.452482in}{2.032336in}}%
\pgfpathcurveto{\pgfqpoint{10.459275in}{2.025542in}}{\pgfqpoint{10.468491in}{2.021725in}}{\pgfqpoint{10.478098in}{2.021725in}}%
\pgfpathlineto{\pgfqpoint{10.478098in}{2.021725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444734in}{2.534842in}}%
\pgfpathcurveto{\pgfqpoint{9.454331in}{2.534842in}}{\pgfqpoint{9.463537in}{2.538655in}}{\pgfqpoint{9.470323in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{9.477110in}{2.552228in}}{\pgfqpoint{9.480923in}{2.561434in}}{\pgfqpoint{9.480923in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{9.480923in}{2.580629in}}{\pgfqpoint{9.477110in}{2.589835in}}{\pgfqpoint{9.470323in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{9.463537in}{2.603408in}}{\pgfqpoint{9.454331in}{2.607221in}}{\pgfqpoint{9.444734in}{2.607221in}}%
\pgfpathcurveto{\pgfqpoint{9.435136in}{2.607221in}}{\pgfqpoint{9.425930in}{2.603408in}}{\pgfqpoint{9.419144in}{2.596621in}}%
\pgfpathcurveto{\pgfqpoint{9.412357in}{2.589835in}}{\pgfqpoint{9.408544in}{2.580629in}}{\pgfqpoint{9.408544in}{2.571032in}}%
\pgfpathcurveto{\pgfqpoint{9.408544in}{2.561434in}}{\pgfqpoint{9.412357in}{2.552228in}}{\pgfqpoint{9.419144in}{2.545442in}}%
\pgfpathcurveto{\pgfqpoint{9.425930in}{2.538655in}}{\pgfqpoint{9.435136in}{2.534842in}}{\pgfqpoint{9.444734in}{2.534842in}}%
\pgfpathlineto{\pgfqpoint{9.444734in}{2.534842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424305in}{3.082415in}}%
\pgfpathcurveto{\pgfqpoint{10.433893in}{3.082415in}}{\pgfqpoint{10.443089in}{3.086224in}}{\pgfqpoint{10.449869in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{10.456648in}{3.099783in}}{\pgfqpoint{10.460457in}{3.108979in}}{\pgfqpoint{10.460457in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{10.460457in}{3.128154in}}{\pgfqpoint{10.456648in}{3.137351in}}{\pgfqpoint{10.449869in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{10.443089in}{3.150910in}}{\pgfqpoint{10.433893in}{3.154719in}}{\pgfqpoint{10.424305in}{3.154719in}}%
\pgfpathcurveto{\pgfqpoint{10.414718in}{3.154719in}}{\pgfqpoint{10.405522in}{3.150910in}}{\pgfqpoint{10.398742in}{3.144130in}}%
\pgfpathcurveto{\pgfqpoint{10.391963in}{3.137351in}}{\pgfqpoint{10.388153in}{3.128154in}}{\pgfqpoint{10.388153in}{3.118567in}}%
\pgfpathcurveto{\pgfqpoint{10.388153in}{3.108979in}}{\pgfqpoint{10.391963in}{3.099783in}}{\pgfqpoint{10.398742in}{3.093004in}}%
\pgfpathcurveto{\pgfqpoint{10.405522in}{3.086224in}}{\pgfqpoint{10.414718in}{3.082415in}}{\pgfqpoint{10.424305in}{3.082415in}}%
\pgfpathlineto{\pgfqpoint{10.424305in}{3.082415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.607049in}{2.633627in}}%
\pgfpathcurveto{\pgfqpoint{10.616627in}{2.633627in}}{\pgfqpoint{10.625814in}{2.637432in}}{\pgfqpoint{10.632586in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{10.639358in}{2.650977in}}{\pgfqpoint{10.643164in}{2.660163in}}{\pgfqpoint{10.643164in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{10.643164in}{2.679319in}}{\pgfqpoint{10.639358in}{2.688505in}}{\pgfqpoint{10.632586in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{10.625814in}{2.702050in}}{\pgfqpoint{10.616627in}{2.705855in}}{\pgfqpoint{10.607049in}{2.705855in}}%
\pgfpathcurveto{\pgfqpoint{10.597472in}{2.705855in}}{\pgfqpoint{10.588285in}{2.702050in}}{\pgfqpoint{10.581512in}{2.695278in}}%
\pgfpathcurveto{\pgfqpoint{10.574740in}{2.688505in}}{\pgfqpoint{10.570935in}{2.679319in}}{\pgfqpoint{10.570935in}{2.669741in}}%
\pgfpathcurveto{\pgfqpoint{10.570935in}{2.660163in}}{\pgfqpoint{10.574740in}{2.650977in}}{\pgfqpoint{10.581512in}{2.644204in}}%
\pgfpathcurveto{\pgfqpoint{10.588285in}{2.637432in}}{\pgfqpoint{10.597472in}{2.633627in}}{\pgfqpoint{10.607049in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{10.607049in}{2.633627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.440811in}{2.893220in}}%
\pgfpathcurveto{\pgfqpoint{10.450379in}{2.893220in}}{\pgfqpoint{10.459556in}{2.897021in}}{\pgfqpoint{10.466321in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{10.473087in}{2.910552in}}{\pgfqpoint{10.476888in}{2.919729in}}{\pgfqpoint{10.476888in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{10.476888in}{2.938865in}}{\pgfqpoint{10.473087in}{2.948042in}}{\pgfqpoint{10.466321in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{10.459556in}{2.961573in}}{\pgfqpoint{10.450379in}{2.965374in}}{\pgfqpoint{10.440811in}{2.965374in}}%
\pgfpathcurveto{\pgfqpoint{10.431243in}{2.965374in}}{\pgfqpoint{10.422066in}{2.961573in}}{\pgfqpoint{10.415301in}{2.954807in}}%
\pgfpathcurveto{\pgfqpoint{10.408535in}{2.948042in}}{\pgfqpoint{10.404734in}{2.938865in}}{\pgfqpoint{10.404734in}{2.929297in}}%
\pgfpathcurveto{\pgfqpoint{10.404734in}{2.919729in}}{\pgfqpoint{10.408535in}{2.910552in}}{\pgfqpoint{10.415301in}{2.903787in}}%
\pgfpathcurveto{\pgfqpoint{10.422066in}{2.897021in}}{\pgfqpoint{10.431243in}{2.893220in}}{\pgfqpoint{10.440811in}{2.893220in}}%
\pgfpathlineto{\pgfqpoint{10.440811in}{2.893220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.870531in}{2.349556in}}%
\pgfpathcurveto{\pgfqpoint{10.880089in}{2.349556in}}{\pgfqpoint{10.889256in}{2.353353in}}{\pgfqpoint{10.896015in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{10.902773in}{2.366870in}}{\pgfqpoint{10.906571in}{2.376038in}}{\pgfqpoint{10.906571in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{10.906571in}{2.395154in}}{\pgfqpoint{10.902773in}{2.404321in}}{\pgfqpoint{10.896015in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{10.889256in}{2.417838in}}{\pgfqpoint{10.880089in}{2.421635in}}{\pgfqpoint{10.870531in}{2.421635in}}%
\pgfpathcurveto{\pgfqpoint{10.860973in}{2.421635in}}{\pgfqpoint{10.851805in}{2.417838in}}{\pgfqpoint{10.845047in}{2.411080in}}%
\pgfpathcurveto{\pgfqpoint{10.838288in}{2.404321in}}{\pgfqpoint{10.834491in}{2.395154in}}{\pgfqpoint{10.834491in}{2.385596in}}%
\pgfpathcurveto{\pgfqpoint{10.834491in}{2.376038in}}{\pgfqpoint{10.838288in}{2.366870in}}{\pgfqpoint{10.845047in}{2.360112in}}%
\pgfpathcurveto{\pgfqpoint{10.851805in}{2.353353in}}{\pgfqpoint{10.860973in}{2.349556in}}{\pgfqpoint{10.870531in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{10.870531in}{2.349556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.077473in}{1.792479in}}%
\pgfpathcurveto{\pgfqpoint{10.087021in}{1.792479in}}{\pgfqpoint{10.096180in}{1.796272in}}{\pgfqpoint{10.102931in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{10.109682in}{1.809775in}}{\pgfqpoint{10.113476in}{1.818933in}}{\pgfqpoint{10.113476in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{10.113476in}{1.838029in}}{\pgfqpoint{10.109682in}{1.847187in}}{\pgfqpoint{10.102931in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{10.096180in}{1.860690in}}{\pgfqpoint{10.087021in}{1.864484in}}{\pgfqpoint{10.077473in}{1.864484in}}%
\pgfpathcurveto{\pgfqpoint{10.067925in}{1.864484in}}{\pgfqpoint{10.058767in}{1.860690in}}{\pgfqpoint{10.052016in}{1.853939in}}%
\pgfpathcurveto{\pgfqpoint{10.045264in}{1.847187in}}{\pgfqpoint{10.041471in}{1.838029in}}{\pgfqpoint{10.041471in}{1.828481in}}%
\pgfpathcurveto{\pgfqpoint{10.041471in}{1.818933in}}{\pgfqpoint{10.045264in}{1.809775in}}{\pgfqpoint{10.052016in}{1.803024in}}%
\pgfpathcurveto{\pgfqpoint{10.058767in}{1.796272in}}{\pgfqpoint{10.067925in}{1.792479in}}{\pgfqpoint{10.077473in}{1.792479in}}%
\pgfpathlineto{\pgfqpoint{10.077473in}{1.792479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.520701in}{2.779597in}}%
\pgfpathcurveto{\pgfqpoint{10.530239in}{2.779597in}}{\pgfqpoint{10.539388in}{2.783387in}}{\pgfqpoint{10.546133in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{10.552877in}{2.796875in}}{\pgfqpoint{10.556667in}{2.806024in}}{\pgfqpoint{10.556667in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{10.556667in}{2.825100in}}{\pgfqpoint{10.552877in}{2.834249in}}{\pgfqpoint{10.546133in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{10.539388in}{2.847738in}}{\pgfqpoint{10.530239in}{2.851528in}}{\pgfqpoint{10.520701in}{2.851528in}}%
\pgfpathcurveto{\pgfqpoint{10.511163in}{2.851528in}}{\pgfqpoint{10.502014in}{2.847738in}}{\pgfqpoint{10.495270in}{2.840994in}}%
\pgfpathcurveto{\pgfqpoint{10.488526in}{2.834249in}}{\pgfqpoint{10.484736in}{2.825100in}}{\pgfqpoint{10.484736in}{2.815562in}}%
\pgfpathcurveto{\pgfqpoint{10.484736in}{2.806024in}}{\pgfqpoint{10.488526in}{2.796875in}}{\pgfqpoint{10.495270in}{2.790131in}}%
\pgfpathcurveto{\pgfqpoint{10.502014in}{2.783387in}}{\pgfqpoint{10.511163in}{2.779597in}}{\pgfqpoint{10.520701in}{2.779597in}}%
\pgfpathlineto{\pgfqpoint{10.520701in}{2.779597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.444813in}{1.795088in}}%
\pgfpathcurveto{\pgfqpoint{9.454342in}{1.795088in}}{\pgfqpoint{9.463481in}{1.798873in}}{\pgfqpoint{9.470218in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{9.476956in}{1.812348in}}{\pgfqpoint{9.480741in}{1.821488in}}{\pgfqpoint{9.480741in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{9.480741in}{1.840544in}}{\pgfqpoint{9.476956in}{1.849683in}}{\pgfqpoint{9.470218in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{9.463481in}{1.863158in}}{\pgfqpoint{9.454342in}{1.866944in}}{\pgfqpoint{9.444813in}{1.866944in}}%
\pgfpathcurveto{\pgfqpoint{9.435285in}{1.866944in}}{\pgfqpoint{9.426146in}{1.863158in}}{\pgfqpoint{9.419408in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{9.412671in}{1.849683in}}{\pgfqpoint{9.408885in}{1.840544in}}{\pgfqpoint{9.408885in}{1.831016in}}%
\pgfpathcurveto{\pgfqpoint{9.408885in}{1.821488in}}{\pgfqpoint{9.412671in}{1.812348in}}{\pgfqpoint{9.419408in}{1.805611in}}%
\pgfpathcurveto{\pgfqpoint{9.426146in}{1.798873in}}{\pgfqpoint{9.435285in}{1.795088in}}{\pgfqpoint{9.444813in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{9.444813in}{1.795088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.800810in}{2.137287in}}%
\pgfpathcurveto{\pgfqpoint{9.810328in}{2.137287in}}{\pgfqpoint{9.819458in}{2.141069in}}{\pgfqpoint{9.826188in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{9.832919in}{2.154530in}}{\pgfqpoint{9.836701in}{2.163660in}}{\pgfqpoint{9.836701in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{9.836701in}{2.182697in}}{\pgfqpoint{9.832919in}{2.191826in}}{\pgfqpoint{9.826188in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{9.819458in}{2.205288in}}{\pgfqpoint{9.810328in}{2.209069in}}{\pgfqpoint{9.800810in}{2.209069in}}%
\pgfpathcurveto{\pgfqpoint{9.791291in}{2.209069in}}{\pgfqpoint{9.782161in}{2.205288in}}{\pgfqpoint{9.775431in}{2.198557in}}%
\pgfpathcurveto{\pgfqpoint{9.768700in}{2.191826in}}{\pgfqpoint{9.764919in}{2.182697in}}{\pgfqpoint{9.764919in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{9.764919in}{2.163660in}}{\pgfqpoint{9.768700in}{2.154530in}}{\pgfqpoint{9.775431in}{2.147800in}}%
\pgfpathcurveto{\pgfqpoint{9.782161in}{2.141069in}}{\pgfqpoint{9.791291in}{2.137287in}}{\pgfqpoint{9.800810in}{2.137287in}}%
\pgfpathlineto{\pgfqpoint{9.800810in}{2.137287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.020715in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{10.030223in}{2.069789in}}{\pgfqpoint{10.039344in}{2.073567in}}{\pgfqpoint{10.046067in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{10.052791in}{2.087014in}}{\pgfqpoint{10.056569in}{2.096135in}}{\pgfqpoint{10.056569in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{10.056569in}{2.115152in}}{\pgfqpoint{10.052791in}{2.124272in}}{\pgfqpoint{10.046067in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{10.039344in}{2.137719in}}{\pgfqpoint{10.030223in}{2.141497in}}{\pgfqpoint{10.020715in}{2.141497in}}%
\pgfpathcurveto{\pgfqpoint{10.011206in}{2.141497in}}{\pgfqpoint{10.002086in}{2.137719in}}{\pgfqpoint{9.995362in}{2.130996in}}%
\pgfpathcurveto{\pgfqpoint{9.988639in}{2.124272in}}{\pgfqpoint{9.984861in}{2.115152in}}{\pgfqpoint{9.984861in}{2.105643in}}%
\pgfpathcurveto{\pgfqpoint{9.984861in}{2.096135in}}{\pgfqpoint{9.988639in}{2.087014in}}{\pgfqpoint{9.995362in}{2.080291in}}%
\pgfpathcurveto{\pgfqpoint{10.002086in}{2.073567in}}{\pgfqpoint{10.011206in}{2.069789in}}{\pgfqpoint{10.020715in}{2.069789in}}%
\pgfpathlineto{\pgfqpoint{10.020715in}{2.069789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.690255in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{9.699753in}{1.654713in}}{\pgfqpoint{9.708864in}{1.658487in}}{\pgfqpoint{9.715581in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{9.722297in}{1.671921in}}{\pgfqpoint{9.726071in}{1.681032in}}{\pgfqpoint{9.726071in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{9.726071in}{1.700029in}}{\pgfqpoint{9.722297in}{1.709140in}}{\pgfqpoint{9.715581in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{9.708864in}{1.722573in}}{\pgfqpoint{9.699753in}{1.726347in}}{\pgfqpoint{9.690255in}{1.726347in}}%
\pgfpathcurveto{\pgfqpoint{9.680756in}{1.726347in}}{\pgfqpoint{9.671645in}{1.722573in}}{\pgfqpoint{9.664928in}{1.715857in}}%
\pgfpathcurveto{\pgfqpoint{9.658212in}{1.709140in}}{\pgfqpoint{9.654438in}{1.700029in}}{\pgfqpoint{9.654438in}{1.690530in}}%
\pgfpathcurveto{\pgfqpoint{9.654438in}{1.681032in}}{\pgfqpoint{9.658212in}{1.671921in}}{\pgfqpoint{9.664928in}{1.665204in}}%
\pgfpathcurveto{\pgfqpoint{9.671645in}{1.658487in}}{\pgfqpoint{9.680756in}{1.654713in}}{\pgfqpoint{9.690255in}{1.654713in}}%
\pgfpathlineto{\pgfqpoint{9.690255in}{1.654713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.828066in}{2.302844in}}%
\pgfpathcurveto{\pgfqpoint{9.837555in}{2.302844in}}{\pgfqpoint{9.846657in}{2.306614in}}{\pgfqpoint{9.853367in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{9.860076in}{2.320034in}}{\pgfqpoint{9.863846in}{2.329135in}}{\pgfqpoint{9.863846in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{9.863846in}{2.348113in}}{\pgfqpoint{9.860076in}{2.357215in}}{\pgfqpoint{9.853367in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{9.846657in}{2.370634in}}{\pgfqpoint{9.837555in}{2.374404in}}{\pgfqpoint{9.828066in}{2.374404in}}%
\pgfpathcurveto{\pgfqpoint{9.818578in}{2.374404in}}{\pgfqpoint{9.809476in}{2.370634in}}{\pgfqpoint{9.802766in}{2.363924in}}%
\pgfpathcurveto{\pgfqpoint{9.796057in}{2.357215in}}{\pgfqpoint{9.792287in}{2.348113in}}{\pgfqpoint{9.792287in}{2.338624in}}%
\pgfpathcurveto{\pgfqpoint{9.792287in}{2.329135in}}{\pgfqpoint{9.796057in}{2.320034in}}{\pgfqpoint{9.802766in}{2.313324in}}%
\pgfpathcurveto{\pgfqpoint{9.809476in}{2.306614in}}{\pgfqpoint{9.818578in}{2.302844in}}{\pgfqpoint{9.828066in}{2.302844in}}%
\pgfpathlineto{\pgfqpoint{9.828066in}{2.302844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.648810in}{1.693095in}}%
\pgfpathcurveto{\pgfqpoint{9.658289in}{1.693095in}}{\pgfqpoint{9.667381in}{1.696861in}}{\pgfqpoint{9.674083in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{9.680786in}{1.710266in}}{\pgfqpoint{9.684552in}{1.719358in}}{\pgfqpoint{9.684552in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{9.684552in}{1.738316in}}{\pgfqpoint{9.680786in}{1.747409in}}{\pgfqpoint{9.674083in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{9.667381in}{1.760814in}}{\pgfqpoint{9.658289in}{1.764580in}}{\pgfqpoint{9.648810in}{1.764580in}}%
\pgfpathcurveto{\pgfqpoint{9.639330in}{1.764580in}}{\pgfqpoint{9.630238in}{1.760814in}}{\pgfqpoint{9.623536in}{1.754111in}}%
\pgfpathcurveto{\pgfqpoint{9.616833in}{1.747409in}}{\pgfqpoint{9.613067in}{1.738316in}}{\pgfqpoint{9.613067in}{1.728837in}}%
\pgfpathcurveto{\pgfqpoint{9.613067in}{1.719358in}}{\pgfqpoint{9.616833in}{1.710266in}}{\pgfqpoint{9.623536in}{1.703563in}}%
\pgfpathcurveto{\pgfqpoint{9.630238in}{1.696861in}}{\pgfqpoint{9.639330in}{1.693095in}}{\pgfqpoint{9.648810in}{1.693095in}}%
\pgfpathlineto{\pgfqpoint{9.648810in}{1.693095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.254318in}{2.741595in}}%
\pgfpathcurveto{\pgfqpoint{10.263787in}{2.741595in}}{\pgfqpoint{10.272870in}{2.745357in}}{\pgfqpoint{10.279566in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{10.286261in}{2.758749in}}{\pgfqpoint{10.290024in}{2.767831in}}{\pgfqpoint{10.290024in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{10.290024in}{2.786770in}}{\pgfqpoint{10.286261in}{2.795853in}}{\pgfqpoint{10.279566in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{10.272870in}{2.809244in}}{\pgfqpoint{10.263787in}{2.813007in}}{\pgfqpoint{10.254318in}{2.813007in}}%
\pgfpathcurveto{\pgfqpoint{10.244849in}{2.813007in}}{\pgfqpoint{10.235766in}{2.809244in}}{\pgfqpoint{10.229070in}{2.802549in}}%
\pgfpathcurveto{\pgfqpoint{10.222374in}{2.795853in}}{\pgfqpoint{10.218612in}{2.786770in}}{\pgfqpoint{10.218612in}{2.777301in}}%
\pgfpathcurveto{\pgfqpoint{10.218612in}{2.767831in}}{\pgfqpoint{10.222374in}{2.758749in}}{\pgfqpoint{10.229070in}{2.752053in}}%
\pgfpathcurveto{\pgfqpoint{10.235766in}{2.745357in}}{\pgfqpoint{10.244849in}{2.741595in}}{\pgfqpoint{10.254318in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{10.254318in}{2.741595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.709030in}{2.787725in}}%
\pgfpathcurveto{\pgfqpoint{10.718489in}{2.787725in}}{\pgfqpoint{10.727563in}{2.791483in}}{\pgfqpoint{10.734251in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{10.740940in}{2.804861in}}{\pgfqpoint{10.744699in}{2.813934in}}{\pgfqpoint{10.744699in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{10.744699in}{2.832853in}}{\pgfqpoint{10.740940in}{2.841926in}}{\pgfqpoint{10.734251in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{10.727563in}{2.855304in}}{\pgfqpoint{10.718489in}{2.859062in}}{\pgfqpoint{10.709030in}{2.859062in}}%
\pgfpathcurveto{\pgfqpoint{10.699570in}{2.859062in}}{\pgfqpoint{10.690497in}{2.855304in}}{\pgfqpoint{10.683808in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{10.677119in}{2.841926in}}{\pgfqpoint{10.673361in}{2.832853in}}{\pgfqpoint{10.673361in}{2.823393in}}%
\pgfpathcurveto{\pgfqpoint{10.673361in}{2.813934in}}{\pgfqpoint{10.677119in}{2.804861in}}{\pgfqpoint{10.683808in}{2.798172in}}%
\pgfpathcurveto{\pgfqpoint{10.690497in}{2.791483in}}{\pgfqpoint{10.699570in}{2.787725in}}{\pgfqpoint{10.709030in}{2.787725in}}%
\pgfpathlineto{\pgfqpoint{10.709030in}{2.787725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.728024in}{2.882216in}}%
\pgfpathcurveto{\pgfqpoint{10.737474in}{2.882216in}}{\pgfqpoint{10.746538in}{2.885970in}}{\pgfqpoint{10.753220in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{10.759902in}{2.899334in}}{\pgfqpoint{10.763656in}{2.908398in}}{\pgfqpoint{10.763656in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{10.763656in}{2.927297in}}{\pgfqpoint{10.759902in}{2.936361in}}{\pgfqpoint{10.753220in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{10.746538in}{2.949725in}}{\pgfqpoint{10.737474in}{2.953480in}}{\pgfqpoint{10.728024in}{2.953480in}}%
\pgfpathcurveto{\pgfqpoint{10.718575in}{2.953480in}}{\pgfqpoint{10.709511in}{2.949725in}}{\pgfqpoint{10.702829in}{2.943043in}}%
\pgfpathcurveto{\pgfqpoint{10.696147in}{2.936361in}}{\pgfqpoint{10.692392in}{2.927297in}}{\pgfqpoint{10.692392in}{2.917848in}}%
\pgfpathcurveto{\pgfqpoint{10.692392in}{2.908398in}}{\pgfqpoint{10.696147in}{2.899334in}}{\pgfqpoint{10.702829in}{2.892652in}}%
\pgfpathcurveto{\pgfqpoint{10.709511in}{2.885970in}}{\pgfqpoint{10.718575in}{2.882216in}}{\pgfqpoint{10.728024in}{2.882216in}}%
\pgfpathlineto{\pgfqpoint{10.728024in}{2.882216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.933241in}{2.764113in}}%
\pgfpathcurveto{\pgfqpoint{9.942681in}{2.764113in}}{\pgfqpoint{9.951736in}{2.767864in}}{\pgfqpoint{9.958411in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{9.965086in}{2.781214in}}{\pgfqpoint{9.968836in}{2.790268in}}{\pgfqpoint{9.968836in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{9.968836in}{2.809148in}}{\pgfqpoint{9.965086in}{2.818203in}}{\pgfqpoint{9.958411in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{9.951736in}{2.831553in}}{\pgfqpoint{9.942681in}{2.835303in}}{\pgfqpoint{9.933241in}{2.835303in}}%
\pgfpathcurveto{\pgfqpoint{9.923801in}{2.835303in}}{\pgfqpoint{9.914747in}{2.831553in}}{\pgfqpoint{9.908072in}{2.824878in}}%
\pgfpathcurveto{\pgfqpoint{9.901397in}{2.818203in}}{\pgfqpoint{9.897646in}{2.809148in}}{\pgfqpoint{9.897646in}{2.799708in}}%
\pgfpathcurveto{\pgfqpoint{9.897646in}{2.790268in}}{\pgfqpoint{9.901397in}{2.781214in}}{\pgfqpoint{9.908072in}{2.774539in}}%
\pgfpathcurveto{\pgfqpoint{9.914747in}{2.767864in}}{\pgfqpoint{9.923801in}{2.764113in}}{\pgfqpoint{9.933241in}{2.764113in}}%
\pgfpathlineto{\pgfqpoint{9.933241in}{2.764113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628518in}{2.823878in}}%
\pgfpathcurveto{\pgfqpoint{10.637948in}{2.823878in}}{\pgfqpoint{10.646993in}{2.827624in}}{\pgfqpoint{10.653661in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{10.660329in}{2.840961in}}{\pgfqpoint{10.664076in}{2.850006in}}{\pgfqpoint{10.664076in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{10.664076in}{2.868866in}}{\pgfqpoint{10.660329in}{2.877911in}}{\pgfqpoint{10.653661in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{10.646993in}{2.891248in}}{\pgfqpoint{10.637948in}{2.894994in}}{\pgfqpoint{10.628518in}{2.894994in}}%
\pgfpathcurveto{\pgfqpoint{10.619087in}{2.894994in}}{\pgfqpoint{10.610042in}{2.891248in}}{\pgfqpoint{10.603374in}{2.884579in}}%
\pgfpathcurveto{\pgfqpoint{10.596706in}{2.877911in}}{\pgfqpoint{10.592959in}{2.868866in}}{\pgfqpoint{10.592959in}{2.859436in}}%
\pgfpathcurveto{\pgfqpoint{10.592959in}{2.850006in}}{\pgfqpoint{10.596706in}{2.840961in}}{\pgfqpoint{10.603374in}{2.834292in}}%
\pgfpathcurveto{\pgfqpoint{10.610042in}{2.827624in}}{\pgfqpoint{10.619087in}{2.823878in}}{\pgfqpoint{10.628518in}{2.823878in}}%
\pgfpathlineto{\pgfqpoint{10.628518in}{2.823878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.636914in}{2.250435in}}%
\pgfpathcurveto{\pgfqpoint{9.646335in}{2.250435in}}{\pgfqpoint{9.655371in}{2.254177in}}{\pgfqpoint{9.662032in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{9.668693in}{2.267500in}}{\pgfqpoint{9.672436in}{2.276536in}}{\pgfqpoint{9.672436in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{9.672436in}{2.295377in}}{\pgfqpoint{9.668693in}{2.304412in}}{\pgfqpoint{9.662032in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{9.655371in}{2.317735in}}{\pgfqpoint{9.646335in}{2.321478in}}{\pgfqpoint{9.636914in}{2.321478in}}%
\pgfpathcurveto{\pgfqpoint{9.627494in}{2.321478in}}{\pgfqpoint{9.618458in}{2.317735in}}{\pgfqpoint{9.611797in}{2.311074in}}%
\pgfpathcurveto{\pgfqpoint{9.605136in}{2.304412in}}{\pgfqpoint{9.601393in}{2.295377in}}{\pgfqpoint{9.601393in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{9.601393in}{2.276536in}}{\pgfqpoint{9.605136in}{2.267500in}}{\pgfqpoint{9.611797in}{2.260839in}}%
\pgfpathcurveto{\pgfqpoint{9.618458in}{2.254177in}}{\pgfqpoint{9.627494in}{2.250435in}}{\pgfqpoint{9.636914in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{9.636914in}{2.250435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.364378in}{3.352017in}}%
\pgfpathcurveto{\pgfqpoint{11.373788in}{3.352017in}}{\pgfqpoint{11.382815in}{3.355755in}}{\pgfqpoint{11.389469in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{11.396124in}{3.369064in}}{\pgfqpoint{11.399862in}{3.378091in}}{\pgfqpoint{11.399862in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{11.399862in}{3.396912in}}{\pgfqpoint{11.396124in}{3.405939in}}{\pgfqpoint{11.389469in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{11.382815in}{3.419247in}}{\pgfqpoint{11.373788in}{3.422986in}}{\pgfqpoint{11.364378in}{3.422986in}}%
\pgfpathcurveto{\pgfqpoint{11.354967in}{3.422986in}}{\pgfqpoint{11.345940in}{3.419247in}}{\pgfqpoint{11.339286in}{3.412593in}}%
\pgfpathcurveto{\pgfqpoint{11.332632in}{3.405939in}}{\pgfqpoint{11.328893in}{3.396912in}}{\pgfqpoint{11.328893in}{3.387501in}}%
\pgfpathcurveto{\pgfqpoint{11.328893in}{3.378091in}}{\pgfqpoint{11.332632in}{3.369064in}}{\pgfqpoint{11.339286in}{3.362410in}}%
\pgfpathcurveto{\pgfqpoint{11.345940in}{3.355755in}}{\pgfqpoint{11.354967in}{3.352017in}}{\pgfqpoint{11.364378in}{3.352017in}}%
\pgfpathlineto{\pgfqpoint{11.364378in}{3.352017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.605229in}{2.924408in}}%
\pgfpathcurveto{\pgfqpoint{10.614630in}{2.924408in}}{\pgfqpoint{10.623647in}{2.928143in}}{\pgfqpoint{10.630295in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{10.636942in}{2.941438in}}{\pgfqpoint{10.640677in}{2.950455in}}{\pgfqpoint{10.640677in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{10.640677in}{2.969257in}}{\pgfqpoint{10.636942in}{2.978274in}}{\pgfqpoint{10.630295in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{10.623647in}{2.991569in}}{\pgfqpoint{10.614630in}{2.995304in}}{\pgfqpoint{10.605229in}{2.995304in}}%
\pgfpathcurveto{\pgfqpoint{10.595828in}{2.995304in}}{\pgfqpoint{10.586811in}{2.991569in}}{\pgfqpoint{10.580164in}{2.984922in}}%
\pgfpathcurveto{\pgfqpoint{10.573516in}{2.978274in}}{\pgfqpoint{10.569781in}{2.969257in}}{\pgfqpoint{10.569781in}{2.959856in}}%
\pgfpathcurveto{\pgfqpoint{10.569781in}{2.950455in}}{\pgfqpoint{10.573516in}{2.941438in}}{\pgfqpoint{10.580164in}{2.934790in}}%
\pgfpathcurveto{\pgfqpoint{10.586811in}{2.928143in}}{\pgfqpoint{10.595828in}{2.924408in}}{\pgfqpoint{10.605229in}{2.924408in}}%
\pgfpathlineto{\pgfqpoint{10.605229in}{2.924408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.938804in}{2.575522in}}%
\pgfpathcurveto{\pgfqpoint{10.948195in}{2.575522in}}{\pgfqpoint{10.957203in}{2.579253in}}{\pgfqpoint{10.963844in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{10.970484in}{2.592535in}}{\pgfqpoint{10.974215in}{2.601542in}}{\pgfqpoint{10.974215in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{10.974215in}{2.620325in}}{\pgfqpoint{10.970484in}{2.629333in}}{\pgfqpoint{10.963844in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{10.957203in}{2.642614in}}{\pgfqpoint{10.948195in}{2.646345in}}{\pgfqpoint{10.938804in}{2.646345in}}%
\pgfpathcurveto{\pgfqpoint{10.929413in}{2.646345in}}{\pgfqpoint{10.920405in}{2.642614in}}{\pgfqpoint{10.913764in}{2.635973in}}%
\pgfpathcurveto{\pgfqpoint{10.907124in}{2.629333in}}{\pgfqpoint{10.903392in}{2.620325in}}{\pgfqpoint{10.903392in}{2.610934in}}%
\pgfpathcurveto{\pgfqpoint{10.903392in}{2.601542in}}{\pgfqpoint{10.907124in}{2.592535in}}{\pgfqpoint{10.913764in}{2.585894in}}%
\pgfpathcurveto{\pgfqpoint{10.920405in}{2.579253in}}{\pgfqpoint{10.929413in}{2.575522in}}{\pgfqpoint{10.938804in}{2.575522in}}%
\pgfpathlineto{\pgfqpoint{10.938804in}{2.575522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.578433in}{1.719243in}}%
\pgfpathcurveto{\pgfqpoint{9.587815in}{1.719243in}}{\pgfqpoint{9.596813in}{1.722970in}}{\pgfqpoint{9.603447in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{9.610081in}{1.736238in}}{\pgfqpoint{9.613808in}{1.745236in}}{\pgfqpoint{9.613808in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{9.613808in}{1.763999in}}{\pgfqpoint{9.610081in}{1.772998in}}{\pgfqpoint{9.603447in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{9.596813in}{1.786265in}}{\pgfqpoint{9.587815in}{1.789992in}}{\pgfqpoint{9.578433in}{1.789992in}}%
\pgfpathcurveto{\pgfqpoint{9.569052in}{1.789992in}}{\pgfqpoint{9.560053in}{1.786265in}}{\pgfqpoint{9.553419in}{1.779631in}}%
\pgfpathcurveto{\pgfqpoint{9.546786in}{1.772998in}}{\pgfqpoint{9.543058in}{1.763999in}}{\pgfqpoint{9.543058in}{1.754618in}}%
\pgfpathcurveto{\pgfqpoint{9.543058in}{1.745236in}}{\pgfqpoint{9.546786in}{1.736238in}}{\pgfqpoint{9.553419in}{1.729604in}}%
\pgfpathcurveto{\pgfqpoint{9.560053in}{1.722970in}}{\pgfqpoint{9.569052in}{1.719243in}}{\pgfqpoint{9.578433in}{1.719243in}}%
\pgfpathlineto{\pgfqpoint{9.578433in}{1.719243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885876in}{2.110716in}}%
\pgfpathcurveto{\pgfqpoint{9.895248in}{2.110716in}}{\pgfqpoint{9.904237in}{2.114439in}}{\pgfqpoint{9.910864in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{9.917491in}{2.127693in}}{\pgfqpoint{9.921215in}{2.136682in}}{\pgfqpoint{9.921215in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{9.921215in}{2.155426in}}{\pgfqpoint{9.917491in}{2.164415in}}{\pgfqpoint{9.910864in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{9.904237in}{2.177669in}}{\pgfqpoint{9.895248in}{2.181392in}}{\pgfqpoint{9.885876in}{2.181392in}}%
\pgfpathcurveto{\pgfqpoint{9.876504in}{2.181392in}}{\pgfqpoint{9.867515in}{2.177669in}}{\pgfqpoint{9.860888in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{9.854261in}{2.164415in}}{\pgfqpoint{9.850538in}{2.155426in}}{\pgfqpoint{9.850538in}{2.146054in}}%
\pgfpathcurveto{\pgfqpoint{9.850538in}{2.136682in}}{\pgfqpoint{9.854261in}{2.127693in}}{\pgfqpoint{9.860888in}{2.121066in}}%
\pgfpathcurveto{\pgfqpoint{9.867515in}{2.114439in}}{\pgfqpoint{9.876504in}{2.110716in}}{\pgfqpoint{9.885876in}{2.110716in}}%
\pgfpathlineto{\pgfqpoint{9.885876in}{2.110716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.908623in}{2.188470in}}%
\pgfpathcurveto{\pgfqpoint{8.917985in}{2.188470in}}{\pgfqpoint{8.926965in}{2.192190in}}{\pgfqpoint{8.933585in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{8.940205in}{2.205430in}}{\pgfqpoint{8.943924in}{2.214410in}}{\pgfqpoint{8.943924in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{8.943924in}{2.233134in}}{\pgfqpoint{8.940205in}{2.242114in}}{\pgfqpoint{8.933585in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{8.926965in}{2.255354in}}{\pgfqpoint{8.917985in}{2.259074in}}{\pgfqpoint{8.908623in}{2.259074in}}%
\pgfpathcurveto{\pgfqpoint{8.899261in}{2.259074in}}{\pgfqpoint{8.890281in}{2.255354in}}{\pgfqpoint{8.883661in}{2.248734in}}%
\pgfpathcurveto{\pgfqpoint{8.877041in}{2.242114in}}{\pgfqpoint{8.873321in}{2.233134in}}{\pgfqpoint{8.873321in}{2.223772in}}%
\pgfpathcurveto{\pgfqpoint{8.873321in}{2.214410in}}{\pgfqpoint{8.877041in}{2.205430in}}{\pgfqpoint{8.883661in}{2.198810in}}%
\pgfpathcurveto{\pgfqpoint{8.890281in}{2.192190in}}{\pgfqpoint{8.899261in}{2.188470in}}{\pgfqpoint{8.908623in}{2.188470in}}%
\pgfpathlineto{\pgfqpoint{8.908623in}{2.188470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717022in}{1.931165in}}%
\pgfpathcurveto{\pgfqpoint{9.726374in}{1.931165in}}{\pgfqpoint{9.735345in}{1.934881in}}{\pgfqpoint{9.741958in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{9.748571in}{1.948107in}}{\pgfqpoint{9.752287in}{1.957078in}}{\pgfqpoint{9.752287in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{9.752287in}{1.975782in}}{\pgfqpoint{9.748571in}{1.984753in}}{\pgfqpoint{9.741958in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{9.735345in}{1.997979in}}{\pgfqpoint{9.726374in}{2.001695in}}{\pgfqpoint{9.717022in}{2.001695in}}%
\pgfpathcurveto{\pgfqpoint{9.707669in}{2.001695in}}{\pgfqpoint{9.698699in}{1.997979in}}{\pgfqpoint{9.692085in}{1.991366in}}%
\pgfpathcurveto{\pgfqpoint{9.685472in}{1.984753in}}{\pgfqpoint{9.681756in}{1.975782in}}{\pgfqpoint{9.681756in}{1.966430in}}%
\pgfpathcurveto{\pgfqpoint{9.681756in}{1.957078in}}{\pgfqpoint{9.685472in}{1.948107in}}{\pgfqpoint{9.692085in}{1.941494in}}%
\pgfpathcurveto{\pgfqpoint{9.698699in}{1.934881in}}{\pgfqpoint{9.707669in}{1.931165in}}{\pgfqpoint{9.717022in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{9.717022in}{1.931165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.527788in}{1.714520in}}%
\pgfpathcurveto{\pgfqpoint{9.537130in}{1.714520in}}{\pgfqpoint{9.546092in}{1.718231in}}{\pgfqpoint{9.552698in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{9.559305in}{1.731444in}}{\pgfqpoint{9.563016in}{1.740406in}}{\pgfqpoint{9.563016in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{9.563016in}{1.759091in}}{\pgfqpoint{9.559305in}{1.768053in}}{\pgfqpoint{9.552698in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{9.546092in}{1.781265in}}{\pgfqpoint{9.537130in}{1.784977in}}{\pgfqpoint{9.527788in}{1.784977in}}%
\pgfpathcurveto{\pgfqpoint{9.518445in}{1.784977in}}{\pgfqpoint{9.509483in}{1.781265in}}{\pgfqpoint{9.502877in}{1.774659in}}%
\pgfpathcurveto{\pgfqpoint{9.496271in}{1.768053in}}{\pgfqpoint{9.492559in}{1.759091in}}{\pgfqpoint{9.492559in}{1.749748in}}%
\pgfpathcurveto{\pgfqpoint{9.492559in}{1.740406in}}{\pgfqpoint{9.496271in}{1.731444in}}{\pgfqpoint{9.502877in}{1.724838in}}%
\pgfpathcurveto{\pgfqpoint{9.509483in}{1.718231in}}{\pgfqpoint{9.518445in}{1.714520in}}{\pgfqpoint{9.527788in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{9.527788in}{1.714520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.037014in}{2.439849in}}%
\pgfpathcurveto{\pgfqpoint{10.046347in}{2.439849in}}{\pgfqpoint{10.055299in}{2.443557in}}{\pgfqpoint{10.061899in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{10.068498in}{2.456756in}}{\pgfqpoint{10.072206in}{2.465708in}}{\pgfqpoint{10.072206in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{10.072206in}{2.484375in}}{\pgfqpoint{10.068498in}{2.493327in}}{\pgfqpoint{10.061899in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{10.055299in}{2.506526in}}{\pgfqpoint{10.046347in}{2.510234in}}{\pgfqpoint{10.037014in}{2.510234in}}%
\pgfpathcurveto{\pgfqpoint{10.027681in}{2.510234in}}{\pgfqpoint{10.018729in}{2.506526in}}{\pgfqpoint{10.012129in}{2.499926in}}%
\pgfpathcurveto{\pgfqpoint{10.005530in}{2.493327in}}{\pgfqpoint{10.001822in}{2.484375in}}{\pgfqpoint{10.001822in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{10.001822in}{2.465708in}}{\pgfqpoint{10.005530in}{2.456756in}}{\pgfqpoint{10.012129in}{2.450157in}}%
\pgfpathcurveto{\pgfqpoint{10.018729in}{2.443557in}}{\pgfqpoint{10.027681in}{2.439849in}}{\pgfqpoint{10.037014in}{2.439849in}}%
\pgfpathlineto{\pgfqpoint{10.037014in}{2.439849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.982827in}{2.390034in}}%
\pgfpathcurveto{\pgfqpoint{9.992151in}{2.390034in}}{\pgfqpoint{10.001094in}{2.393739in}}{\pgfqpoint{10.007686in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{10.014279in}{2.406924in}}{\pgfqpoint{10.017983in}{2.415867in}}{\pgfqpoint{10.017983in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{10.017983in}{2.434514in}}{\pgfqpoint{10.014279in}{2.443457in}}{\pgfqpoint{10.007686in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{10.001094in}{2.456642in}}{\pgfqpoint{9.992151in}{2.460346in}}{\pgfqpoint{9.982827in}{2.460346in}}%
\pgfpathcurveto{\pgfqpoint{9.973504in}{2.460346in}}{\pgfqpoint{9.964561in}{2.456642in}}{\pgfqpoint{9.957968in}{2.450049in}}%
\pgfpathcurveto{\pgfqpoint{9.951376in}{2.443457in}}{\pgfqpoint{9.947671in}{2.434514in}}{\pgfqpoint{9.947671in}{2.425190in}}%
\pgfpathcurveto{\pgfqpoint{9.947671in}{2.415867in}}{\pgfqpoint{9.951376in}{2.406924in}}{\pgfqpoint{9.957968in}{2.400331in}}%
\pgfpathcurveto{\pgfqpoint{9.964561in}{2.393739in}}{\pgfqpoint{9.973504in}{2.390034in}}{\pgfqpoint{9.982827in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{9.982827in}{2.390034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.781051in}{2.288746in}}%
\pgfpathcurveto{\pgfqpoint{10.790365in}{2.288746in}}{\pgfqpoint{10.799298in}{2.292446in}}{\pgfqpoint{10.805884in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{10.812470in}{2.305618in}}{\pgfqpoint{10.816170in}{2.314552in}}{\pgfqpoint{10.816170in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{10.816170in}{2.333179in}}{\pgfqpoint{10.812470in}{2.342113in}}{\pgfqpoint{10.805884in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{10.799298in}{2.355285in}}{\pgfqpoint{10.790365in}{2.358985in}}{\pgfqpoint{10.781051in}{2.358985in}}%
\pgfpathcurveto{\pgfqpoint{10.771737in}{2.358985in}}{\pgfqpoint{10.762803in}{2.355285in}}{\pgfqpoint{10.756218in}{2.348699in}}%
\pgfpathcurveto{\pgfqpoint{10.749632in}{2.342113in}}{\pgfqpoint{10.745931in}{2.333179in}}{\pgfqpoint{10.745931in}{2.323865in}}%
\pgfpathcurveto{\pgfqpoint{10.745931in}{2.314552in}}{\pgfqpoint{10.749632in}{2.305618in}}{\pgfqpoint{10.756218in}{2.299032in}}%
\pgfpathcurveto{\pgfqpoint{10.762803in}{2.292446in}}{\pgfqpoint{10.771737in}{2.288746in}}{\pgfqpoint{10.781051in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{10.781051in}{2.288746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498202in}{2.959405in}}%
\pgfpathcurveto{\pgfqpoint{10.507507in}{2.959405in}}{\pgfqpoint{10.516431in}{2.963101in}}{\pgfqpoint{10.523010in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{10.529589in}{2.976260in}}{\pgfqpoint{10.533286in}{2.985184in}}{\pgfqpoint{10.533286in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{10.533286in}{3.003792in}}{\pgfqpoint{10.529589in}{3.012717in}}{\pgfqpoint{10.523010in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{10.516431in}{3.025875in}}{\pgfqpoint{10.507507in}{3.029571in}}{\pgfqpoint{10.498202in}{3.029571in}}%
\pgfpathcurveto{\pgfqpoint{10.488898in}{3.029571in}}{\pgfqpoint{10.479974in}{3.025875in}}{\pgfqpoint{10.473395in}{3.019296in}}%
\pgfpathcurveto{\pgfqpoint{10.466816in}{3.012717in}}{\pgfqpoint{10.463119in}{3.003792in}}{\pgfqpoint{10.463119in}{2.994488in}}%
\pgfpathcurveto{\pgfqpoint{10.463119in}{2.985184in}}{\pgfqpoint{10.466816in}{2.976260in}}{\pgfqpoint{10.473395in}{2.969680in}}%
\pgfpathcurveto{\pgfqpoint{10.479974in}{2.963101in}}{\pgfqpoint{10.488898in}{2.959405in}}{\pgfqpoint{10.498202in}{2.959405in}}%
\pgfpathlineto{\pgfqpoint{10.498202in}{2.959405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542282in}{1.757957in}}%
\pgfpathcurveto{\pgfqpoint{9.551576in}{1.757957in}}{\pgfqpoint{9.560491in}{1.761650in}}{\pgfqpoint{9.567064in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{9.573636in}{1.774794in}}{\pgfqpoint{9.577329in}{1.783709in}}{\pgfqpoint{9.577329in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{9.577329in}{1.802298in}}{\pgfqpoint{9.573636in}{1.811214in}}{\pgfqpoint{9.567064in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{9.560491in}{1.824358in}}{\pgfqpoint{9.551576in}{1.828051in}}{\pgfqpoint{9.542282in}{1.828051in}}%
\pgfpathcurveto{\pgfqpoint{9.532987in}{1.828051in}}{\pgfqpoint{9.524072in}{1.824358in}}{\pgfqpoint{9.517500in}{1.817786in}}%
\pgfpathcurveto{\pgfqpoint{9.510927in}{1.811214in}}{\pgfqpoint{9.507235in}{1.802298in}}{\pgfqpoint{9.507235in}{1.793004in}}%
\pgfpathcurveto{\pgfqpoint{9.507235in}{1.783709in}}{\pgfqpoint{9.510927in}{1.774794in}}{\pgfqpoint{9.517500in}{1.768222in}}%
\pgfpathcurveto{\pgfqpoint{9.524072in}{1.761650in}}{\pgfqpoint{9.532987in}{1.757957in}}{\pgfqpoint{9.542282in}{1.757957in}}%
\pgfpathlineto{\pgfqpoint{9.542282in}{1.757957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.315189in}{2.469591in}}%
\pgfpathcurveto{\pgfqpoint{9.324474in}{2.469591in}}{\pgfqpoint{9.333380in}{2.473280in}}{\pgfqpoint{9.339945in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{9.346511in}{2.486411in}}{\pgfqpoint{9.350200in}{2.495317in}}{\pgfqpoint{9.350200in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{9.350200in}{2.513886in}}{\pgfqpoint{9.346511in}{2.522792in}}{\pgfqpoint{9.339945in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{9.333380in}{2.535923in}}{\pgfqpoint{9.324474in}{2.539612in}}{\pgfqpoint{9.315189in}{2.539612in}}%
\pgfpathcurveto{\pgfqpoint{9.305904in}{2.539612in}}{\pgfqpoint{9.296998in}{2.535923in}}{\pgfqpoint{9.290432in}{2.529358in}}%
\pgfpathcurveto{\pgfqpoint{9.283867in}{2.522792in}}{\pgfqpoint{9.280178in}{2.513886in}}{\pgfqpoint{9.280178in}{2.504602in}}%
\pgfpathcurveto{\pgfqpoint{9.280178in}{2.495317in}}{\pgfqpoint{9.283867in}{2.486411in}}{\pgfqpoint{9.290432in}{2.479845in}}%
\pgfpathcurveto{\pgfqpoint{9.296998in}{2.473280in}}{\pgfqpoint{9.305904in}{2.469591in}}{\pgfqpoint{9.315189in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{9.315189in}{2.469591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.168466in}{3.347081in}}%
\pgfpathcurveto{\pgfqpoint{11.177741in}{3.347081in}}{\pgfqpoint{11.186638in}{3.350767in}}{\pgfqpoint{11.193196in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{11.199755in}{3.363884in}}{\pgfqpoint{11.203440in}{3.372781in}}{\pgfqpoint{11.203440in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{11.203440in}{3.391331in}}{\pgfqpoint{11.199755in}{3.400228in}}{\pgfqpoint{11.193196in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{11.186638in}{3.413345in}}{\pgfqpoint{11.177741in}{3.417031in}}{\pgfqpoint{11.168466in}{3.417031in}}%
\pgfpathcurveto{\pgfqpoint{11.159190in}{3.417031in}}{\pgfqpoint{11.150293in}{3.413345in}}{\pgfqpoint{11.143735in}{3.406787in}}%
\pgfpathcurveto{\pgfqpoint{11.137176in}{3.400228in}}{\pgfqpoint{11.133491in}{3.391331in}}{\pgfqpoint{11.133491in}{3.382056in}}%
\pgfpathcurveto{\pgfqpoint{11.133491in}{3.372781in}}{\pgfqpoint{11.137176in}{3.363884in}}{\pgfqpoint{11.143735in}{3.357325in}}%
\pgfpathcurveto{\pgfqpoint{11.150293in}{3.350767in}}{\pgfqpoint{11.159190in}{3.347081in}}{\pgfqpoint{11.168466in}{3.347081in}}%
\pgfpathlineto{\pgfqpoint{11.168466in}{3.347081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.223908in}{2.353039in}}%
\pgfpathcurveto{\pgfqpoint{10.233174in}{2.353039in}}{\pgfqpoint{10.242061in}{2.356720in}}{\pgfqpoint{10.248613in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{10.255165in}{2.369824in}}{\pgfqpoint{10.258847in}{2.378711in}}{\pgfqpoint{10.258847in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{10.258847in}{2.397243in}}{\pgfqpoint{10.255165in}{2.406131in}}{\pgfqpoint{10.248613in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{10.242061in}{2.419234in}}{\pgfqpoint{10.233174in}{2.422916in}}{\pgfqpoint{10.223908in}{2.422916in}}%
\pgfpathcurveto{\pgfqpoint{10.214642in}{2.422916in}}{\pgfqpoint{10.205755in}{2.419234in}}{\pgfqpoint{10.199203in}{2.412682in}}%
\pgfpathcurveto{\pgfqpoint{10.192651in}{2.406131in}}{\pgfqpoint{10.188970in}{2.397243in}}{\pgfqpoint{10.188970in}{2.387977in}}%
\pgfpathcurveto{\pgfqpoint{10.188970in}{2.378711in}}{\pgfqpoint{10.192651in}{2.369824in}}{\pgfqpoint{10.199203in}{2.363272in}}%
\pgfpathcurveto{\pgfqpoint{10.205755in}{2.356720in}}{\pgfqpoint{10.214642in}{2.353039in}}{\pgfqpoint{10.223908in}{2.353039in}}%
\pgfpathlineto{\pgfqpoint{10.223908in}{2.353039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.592593in}{2.124793in}}%
\pgfpathcurveto{\pgfqpoint{9.601849in}{2.124793in}}{\pgfqpoint{9.610728in}{2.128470in}}{\pgfqpoint{9.617273in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{9.623818in}{2.141561in}}{\pgfqpoint{9.627495in}{2.150439in}}{\pgfqpoint{9.627495in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{9.627495in}{2.168951in}}{\pgfqpoint{9.623818in}{2.177830in}}{\pgfqpoint{9.617273in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{9.610728in}{2.190920in}}{\pgfqpoint{9.601849in}{2.194597in}}{\pgfqpoint{9.592593in}{2.194597in}}%
\pgfpathcurveto{\pgfqpoint{9.583337in}{2.194597in}}{\pgfqpoint{9.574459in}{2.190920in}}{\pgfqpoint{9.567913in}{2.184375in}}%
\pgfpathcurveto{\pgfqpoint{9.561368in}{2.177830in}}{\pgfqpoint{9.557691in}{2.168951in}}{\pgfqpoint{9.557691in}{2.159695in}}%
\pgfpathcurveto{\pgfqpoint{9.557691in}{2.150439in}}{\pgfqpoint{9.561368in}{2.141561in}}{\pgfqpoint{9.567913in}{2.135016in}}%
\pgfpathcurveto{\pgfqpoint{9.574459in}{2.128470in}}{\pgfqpoint{9.583337in}{2.124793in}}{\pgfqpoint{9.592593in}{2.124793in}}%
\pgfpathlineto{\pgfqpoint{9.592593in}{2.124793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349327in}{2.132213in}}%
\pgfpathcurveto{\pgfqpoint{10.358574in}{2.132213in}}{\pgfqpoint{10.367443in}{2.135887in}}{\pgfqpoint{10.373981in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{10.380520in}{2.148964in}}{\pgfqpoint{10.384193in}{2.157833in}}{\pgfqpoint{10.384193in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{10.384193in}{2.176326in}}{\pgfqpoint{10.380520in}{2.185195in}}{\pgfqpoint{10.373981in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{10.367443in}{2.198272in}}{\pgfqpoint{10.358574in}{2.201946in}}{\pgfqpoint{10.349327in}{2.201946in}}%
\pgfpathcurveto{\pgfqpoint{10.340081in}{2.201946in}}{\pgfqpoint{10.331211in}{2.198272in}}{\pgfqpoint{10.324673in}{2.191734in}}%
\pgfpathcurveto{\pgfqpoint{10.318135in}{2.185195in}}{\pgfqpoint{10.314461in}{2.176326in}}{\pgfqpoint{10.314461in}{2.167079in}}%
\pgfpathcurveto{\pgfqpoint{10.314461in}{2.157833in}}{\pgfqpoint{10.318135in}{2.148964in}}{\pgfqpoint{10.324673in}{2.142425in}}%
\pgfpathcurveto{\pgfqpoint{10.331211in}{2.135887in}}{\pgfqpoint{10.340081in}{2.132213in}}{\pgfqpoint{10.349327in}{2.132213in}}%
\pgfpathlineto{\pgfqpoint{10.349327in}{2.132213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.558425in}{3.172735in}}%
\pgfpathcurveto{\pgfqpoint{10.567662in}{3.172735in}}{\pgfqpoint{10.576522in}{3.176405in}}{\pgfqpoint{10.583053in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{10.589585in}{3.189468in}}{\pgfqpoint{10.593255in}{3.198328in}}{\pgfqpoint{10.593255in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{10.593255in}{3.216803in}}{\pgfqpoint{10.589585in}{3.225663in}}{\pgfqpoint{10.583053in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{10.576522in}{3.238726in}}{\pgfqpoint{10.567662in}{3.242396in}}{\pgfqpoint{10.558425in}{3.242396in}}%
\pgfpathcurveto{\pgfqpoint{10.549188in}{3.242396in}}{\pgfqpoint{10.540328in}{3.238726in}}{\pgfqpoint{10.533796in}{3.232194in}}%
\pgfpathcurveto{\pgfqpoint{10.527265in}{3.225663in}}{\pgfqpoint{10.523595in}{3.216803in}}{\pgfqpoint{10.523595in}{3.207566in}}%
\pgfpathcurveto{\pgfqpoint{10.523595in}{3.198328in}}{\pgfqpoint{10.527265in}{3.189468in}}{\pgfqpoint{10.533796in}{3.182937in}}%
\pgfpathcurveto{\pgfqpoint{10.540328in}{3.176405in}}{\pgfqpoint{10.549188in}{3.172735in}}{\pgfqpoint{10.558425in}{3.172735in}}%
\pgfpathlineto{\pgfqpoint{10.558425in}{3.172735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.634689in}{3.372013in}}%
\pgfpathcurveto{\pgfqpoint{10.643917in}{3.372013in}}{\pgfqpoint{10.652767in}{3.375679in}}{\pgfqpoint{10.659292in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{10.665817in}{3.388729in}}{\pgfqpoint{10.669483in}{3.397580in}}{\pgfqpoint{10.669483in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{10.669483in}{3.416035in}}{\pgfqpoint{10.665817in}{3.424885in}}{\pgfqpoint{10.659292in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{10.652767in}{3.437935in}}{\pgfqpoint{10.643917in}{3.441601in}}{\pgfqpoint{10.634689in}{3.441601in}}%
\pgfpathcurveto{\pgfqpoint{10.625462in}{3.441601in}}{\pgfqpoint{10.616611in}{3.437935in}}{\pgfqpoint{10.610086in}{3.431410in}}%
\pgfpathcurveto{\pgfqpoint{10.603561in}{3.424885in}}{\pgfqpoint{10.599895in}{3.416035in}}{\pgfqpoint{10.599895in}{3.406807in}}%
\pgfpathcurveto{\pgfqpoint{10.599895in}{3.397580in}}{\pgfqpoint{10.603561in}{3.388729in}}{\pgfqpoint{10.610086in}{3.382204in}}%
\pgfpathcurveto{\pgfqpoint{10.616611in}{3.375679in}}{\pgfqpoint{10.625462in}{3.372013in}}{\pgfqpoint{10.634689in}{3.372013in}}%
\pgfpathlineto{\pgfqpoint{10.634689in}{3.372013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.628616in}{2.514900in}}%
\pgfpathcurveto{\pgfqpoint{9.637834in}{2.514900in}}{\pgfqpoint{9.646675in}{2.518562in}}{\pgfqpoint{9.653193in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{9.659711in}{2.531598in}}{\pgfqpoint{9.663374in}{2.540440in}}{\pgfqpoint{9.663374in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{9.663374in}{2.558876in}}{\pgfqpoint{9.659711in}{2.567718in}}{\pgfqpoint{9.653193in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{9.646675in}{2.580754in}}{\pgfqpoint{9.637834in}{2.584416in}}{\pgfqpoint{9.628616in}{2.584416in}}%
\pgfpathcurveto{\pgfqpoint{9.619398in}{2.584416in}}{\pgfqpoint{9.610556in}{2.580754in}}{\pgfqpoint{9.604038in}{2.574236in}}%
\pgfpathcurveto{\pgfqpoint{9.597520in}{2.567718in}}{\pgfqpoint{9.593857in}{2.558876in}}{\pgfqpoint{9.593857in}{2.549658in}}%
\pgfpathcurveto{\pgfqpoint{9.593857in}{2.540440in}}{\pgfqpoint{9.597520in}{2.531598in}}{\pgfqpoint{9.604038in}{2.525080in}}%
\pgfpathcurveto{\pgfqpoint{9.610556in}{2.518562in}}{\pgfqpoint{9.619398in}{2.514900in}}{\pgfqpoint{9.628616in}{2.514900in}}%
\pgfpathlineto{\pgfqpoint{9.628616in}{2.514900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.002042in}{2.897517in}}%
\pgfpathcurveto{\pgfqpoint{12.011250in}{2.897517in}}{\pgfqpoint{12.020083in}{2.901175in}}{\pgfqpoint{12.026594in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{12.033106in}{2.914198in}}{\pgfqpoint{12.036764in}{2.923031in}}{\pgfqpoint{12.036764in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{12.036764in}{2.941447in}}{\pgfqpoint{12.033106in}{2.950280in}}{\pgfqpoint{12.026594in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{12.020083in}{2.963303in}}{\pgfqpoint{12.011250in}{2.966961in}}{\pgfqpoint{12.002042in}{2.966961in}}%
\pgfpathcurveto{\pgfqpoint{11.992834in}{2.966961in}}{\pgfqpoint{11.984001in}{2.963303in}}{\pgfqpoint{11.977490in}{2.956791in}}%
\pgfpathcurveto{\pgfqpoint{11.970978in}{2.950280in}}{\pgfqpoint{11.967320in}{2.941447in}}{\pgfqpoint{11.967320in}{2.932239in}}%
\pgfpathcurveto{\pgfqpoint{11.967320in}{2.923031in}}{\pgfqpoint{11.970978in}{2.914198in}}{\pgfqpoint{11.977490in}{2.907687in}}%
\pgfpathcurveto{\pgfqpoint{11.984001in}{2.901175in}}{\pgfqpoint{11.992834in}{2.897517in}}{\pgfqpoint{12.002042in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{12.002042in}{2.897517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.300459in}{2.141506in}}%
\pgfpathcurveto{\pgfqpoint{10.309658in}{2.141506in}}{\pgfqpoint{10.318481in}{2.145161in}}{\pgfqpoint{10.324986in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{10.331490in}{2.158170in}}{\pgfqpoint{10.335145in}{2.166994in}}{\pgfqpoint{10.335145in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{10.335145in}{2.185391in}}{\pgfqpoint{10.331490in}{2.194215in}}{\pgfqpoint{10.324986in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{10.318481in}{2.207224in}}{\pgfqpoint{10.309658in}{2.210879in}}{\pgfqpoint{10.300459in}{2.210879in}}%
\pgfpathcurveto{\pgfqpoint{10.291260in}{2.210879in}}{\pgfqpoint{10.282437in}{2.207224in}}{\pgfqpoint{10.275932in}{2.200719in}}%
\pgfpathcurveto{\pgfqpoint{10.269427in}{2.194215in}}{\pgfqpoint{10.265773in}{2.185391in}}{\pgfqpoint{10.265773in}{2.176192in}}%
\pgfpathcurveto{\pgfqpoint{10.265773in}{2.166994in}}{\pgfqpoint{10.269427in}{2.158170in}}{\pgfqpoint{10.275932in}{2.151666in}}%
\pgfpathcurveto{\pgfqpoint{10.282437in}{2.145161in}}{\pgfqpoint{10.291260in}{2.141506in}}{\pgfqpoint{10.300459in}{2.141506in}}%
\pgfpathlineto{\pgfqpoint{10.300459in}{2.141506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.175402in}{3.415035in}}%
\pgfpathcurveto{\pgfqpoint{11.184592in}{3.415035in}}{\pgfqpoint{11.193406in}{3.418686in}}{\pgfqpoint{11.199904in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{11.206402in}{3.431682in}}{\pgfqpoint{11.210053in}{3.440496in}}{\pgfqpoint{11.210053in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{11.210053in}{3.458875in}}{\pgfqpoint{11.206402in}{3.467689in}}{\pgfqpoint{11.199904in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{11.193406in}{3.480685in}}{\pgfqpoint{11.184592in}{3.484336in}}{\pgfqpoint{11.175402in}{3.484336in}}%
\pgfpathcurveto{\pgfqpoint{11.166213in}{3.484336in}}{\pgfqpoint{11.157398in}{3.480685in}}{\pgfqpoint{11.150901in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{11.144403in}{3.467689in}}{\pgfqpoint{11.140752in}{3.458875in}}{\pgfqpoint{11.140752in}{3.449686in}}%
\pgfpathcurveto{\pgfqpoint{11.140752in}{3.440496in}}{\pgfqpoint{11.144403in}{3.431682in}}{\pgfqpoint{11.150901in}{3.425184in}}%
\pgfpathcurveto{\pgfqpoint{11.157398in}{3.418686in}}{\pgfqpoint{11.166213in}{3.415035in}}{\pgfqpoint{11.175402in}{3.415035in}}%
\pgfpathlineto{\pgfqpoint{11.175402in}{3.415035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595287in}{2.818611in}}%
\pgfpathcurveto{\pgfqpoint{9.604467in}{2.818611in}}{\pgfqpoint{9.613273in}{2.822258in}}{\pgfqpoint{9.619764in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{9.626255in}{2.835240in}}{\pgfqpoint{9.629902in}{2.844046in}}{\pgfqpoint{9.629902in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{9.629902in}{2.862405in}}{\pgfqpoint{9.626255in}{2.871211in}}{\pgfqpoint{9.619764in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{9.613273in}{2.884193in}}{\pgfqpoint{9.604467in}{2.887840in}}{\pgfqpoint{9.595287in}{2.887840in}}%
\pgfpathcurveto{\pgfqpoint{9.586108in}{2.887840in}}{\pgfqpoint{9.577302in}{2.884193in}}{\pgfqpoint{9.570811in}{2.877702in}}%
\pgfpathcurveto{\pgfqpoint{9.564320in}{2.871211in}}{\pgfqpoint{9.560673in}{2.862405in}}{\pgfqpoint{9.560673in}{2.853225in}}%
\pgfpathcurveto{\pgfqpoint{9.560673in}{2.844046in}}{\pgfqpoint{9.564320in}{2.835240in}}{\pgfqpoint{9.570811in}{2.828749in}}%
\pgfpathcurveto{\pgfqpoint{9.577302in}{2.822258in}}{\pgfqpoint{9.586108in}{2.818611in}}{\pgfqpoint{9.595287in}{2.818611in}}%
\pgfpathlineto{\pgfqpoint{9.595287in}{2.818611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.788296in}{2.284009in}}%
\pgfpathcurveto{\pgfqpoint{9.797466in}{2.284009in}}{\pgfqpoint{9.806262in}{2.287652in}}{\pgfqpoint{9.812747in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{9.819231in}{2.300621in}}{\pgfqpoint{9.822875in}{2.309417in}}{\pgfqpoint{9.822875in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{9.822875in}{2.327758in}}{\pgfqpoint{9.819231in}{2.336554in}}{\pgfqpoint{9.812747in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{9.806262in}{2.349523in}}{\pgfqpoint{9.797466in}{2.353166in}}{\pgfqpoint{9.788296in}{2.353166in}}%
\pgfpathcurveto{\pgfqpoint{9.779126in}{2.353166in}}{\pgfqpoint{9.770330in}{2.349523in}}{\pgfqpoint{9.763845in}{2.343039in}}%
\pgfpathcurveto{\pgfqpoint{9.757361in}{2.336554in}}{\pgfqpoint{9.753717in}{2.327758in}}{\pgfqpoint{9.753717in}{2.318588in}}%
\pgfpathcurveto{\pgfqpoint{9.753717in}{2.309417in}}{\pgfqpoint{9.757361in}{2.300621in}}{\pgfqpoint{9.763845in}{2.294137in}}%
\pgfpathcurveto{\pgfqpoint{9.770330in}{2.287652in}}{\pgfqpoint{9.779126in}{2.284009in}}{\pgfqpoint{9.788296in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{9.788296in}{2.284009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.872367in}{2.970781in}}%
\pgfpathcurveto{\pgfqpoint{10.881528in}{2.970781in}}{\pgfqpoint{10.890315in}{2.974421in}}{\pgfqpoint{10.896793in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{10.903271in}{2.987376in}}{\pgfqpoint{10.906910in}{2.996163in}}{\pgfqpoint{10.906910in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{10.906910in}{3.014485in}}{\pgfqpoint{10.903271in}{3.023272in}}{\pgfqpoint{10.896793in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{10.890315in}{3.036227in}}{\pgfqpoint{10.881528in}{3.039867in}}{\pgfqpoint{10.872367in}{3.039867in}}%
\pgfpathcurveto{\pgfqpoint{10.863206in}{3.039867in}}{\pgfqpoint{10.854419in}{3.036227in}}{\pgfqpoint{10.847942in}{3.029750in}}%
\pgfpathcurveto{\pgfqpoint{10.841464in}{3.023272in}}{\pgfqpoint{10.837824in}{3.014485in}}{\pgfqpoint{10.837824in}{3.005324in}}%
\pgfpathcurveto{\pgfqpoint{10.837824in}{2.996163in}}{\pgfqpoint{10.841464in}{2.987376in}}{\pgfqpoint{10.847942in}{2.980898in}}%
\pgfpathcurveto{\pgfqpoint{10.854419in}{2.974421in}}{\pgfqpoint{10.863206in}{2.970781in}}{\pgfqpoint{10.872367in}{2.970781in}}%
\pgfpathlineto{\pgfqpoint{10.872367in}{2.970781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.568003in}{2.543642in}}%
\pgfpathcurveto{\pgfqpoint{9.577154in}{2.543642in}}{\pgfqpoint{9.585932in}{2.547278in}}{\pgfqpoint{9.592403in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{9.598874in}{2.560220in}}{\pgfqpoint{9.602510in}{2.568998in}}{\pgfqpoint{9.602510in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{9.602510in}{2.587301in}}{\pgfqpoint{9.598874in}{2.596079in}}{\pgfqpoint{9.592403in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{9.585932in}{2.609021in}}{\pgfqpoint{9.577154in}{2.612657in}}{\pgfqpoint{9.568003in}{2.612657in}}%
\pgfpathcurveto{\pgfqpoint{9.558851in}{2.612657in}}{\pgfqpoint{9.550073in}{2.609021in}}{\pgfqpoint{9.543602in}{2.602550in}}%
\pgfpathcurveto{\pgfqpoint{9.537131in}{2.596079in}}{\pgfqpoint{9.533495in}{2.587301in}}{\pgfqpoint{9.533495in}{2.578149in}}%
\pgfpathcurveto{\pgfqpoint{9.533495in}{2.568998in}}{\pgfqpoint{9.537131in}{2.560220in}}{\pgfqpoint{9.543602in}{2.553749in}}%
\pgfpathcurveto{\pgfqpoint{9.550073in}{2.547278in}}{\pgfqpoint{9.558851in}{2.543642in}}{\pgfqpoint{9.568003in}{2.543642in}}%
\pgfpathlineto{\pgfqpoint{9.568003in}{2.543642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.560229in}{1.904733in}}%
\pgfpathcurveto{\pgfqpoint{9.569371in}{1.904733in}}{\pgfqpoint{9.578140in}{1.908365in}}{\pgfqpoint{9.584605in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{9.591069in}{1.921294in}}{\pgfqpoint{9.594701in}{1.930063in}}{\pgfqpoint{9.594701in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{9.594701in}{1.948347in}}{\pgfqpoint{9.591069in}{1.957115in}}{\pgfqpoint{9.584605in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{9.578140in}{1.970044in}}{\pgfqpoint{9.569371in}{1.973676in}}{\pgfqpoint{9.560229in}{1.973676in}}%
\pgfpathcurveto{\pgfqpoint{9.551088in}{1.973676in}}{\pgfqpoint{9.542319in}{1.970044in}}{\pgfqpoint{9.535854in}{1.963580in}}%
\pgfpathcurveto{\pgfqpoint{9.529390in}{1.957115in}}{\pgfqpoint{9.525758in}{1.948347in}}{\pgfqpoint{9.525758in}{1.939205in}}%
\pgfpathcurveto{\pgfqpoint{9.525758in}{1.930063in}}{\pgfqpoint{9.529390in}{1.921294in}}{\pgfqpoint{9.535854in}{1.914829in}}%
\pgfpathcurveto{\pgfqpoint{9.542319in}{1.908365in}}{\pgfqpoint{9.551088in}{1.904733in}}{\pgfqpoint{9.560229in}{1.904733in}}%
\pgfpathlineto{\pgfqpoint{9.560229in}{1.904733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.478873in}{3.158859in}}%
\pgfpathcurveto{\pgfqpoint{10.488005in}{3.158859in}}{\pgfqpoint{10.496765in}{3.162487in}}{\pgfqpoint{10.503223in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{10.509680in}{3.175403in}}{\pgfqpoint{10.513309in}{3.184162in}}{\pgfqpoint{10.513309in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{10.513309in}{3.202427in}}{\pgfqpoint{10.509680in}{3.211187in}}{\pgfqpoint{10.503223in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{10.496765in}{3.224102in}}{\pgfqpoint{10.488005in}{3.227731in}}{\pgfqpoint{10.478873in}{3.227731in}}%
\pgfpathcurveto{\pgfqpoint{10.469740in}{3.227731in}}{\pgfqpoint{10.460980in}{3.224102in}}{\pgfqpoint{10.454523in}{3.217645in}}%
\pgfpathcurveto{\pgfqpoint{10.448065in}{3.211187in}}{\pgfqpoint{10.444437in}{3.202427in}}{\pgfqpoint{10.444437in}{3.193295in}}%
\pgfpathcurveto{\pgfqpoint{10.444437in}{3.184162in}}{\pgfqpoint{10.448065in}{3.175403in}}{\pgfqpoint{10.454523in}{3.168945in}}%
\pgfpathcurveto{\pgfqpoint{10.460980in}{3.162487in}}{\pgfqpoint{10.469740in}{3.158859in}}{\pgfqpoint{10.478873in}{3.158859in}}%
\pgfpathlineto{\pgfqpoint{10.478873in}{3.158859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.964843in}{3.180614in}}%
\pgfpathcurveto{\pgfqpoint{10.973967in}{3.180614in}}{\pgfqpoint{10.982717in}{3.184238in}}{\pgfqpoint{10.989168in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{10.995619in}{3.197140in}}{\pgfqpoint{10.999244in}{3.205891in}}{\pgfqpoint{10.999244in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{10.999244in}{3.224137in}}{\pgfqpoint{10.995619in}{3.232888in}}{\pgfqpoint{10.989168in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{10.982717in}{3.245790in}}{\pgfqpoint{10.973967in}{3.249415in}}{\pgfqpoint{10.964843in}{3.249415in}}%
\pgfpathcurveto{\pgfqpoint{10.955720in}{3.249415in}}{\pgfqpoint{10.946970in}{3.245790in}}{\pgfqpoint{10.940519in}{3.239339in}}%
\pgfpathcurveto{\pgfqpoint{10.934068in}{3.232888in}}{\pgfqpoint{10.930443in}{3.224137in}}{\pgfqpoint{10.930443in}{3.215014in}}%
\pgfpathcurveto{\pgfqpoint{10.930443in}{3.205891in}}{\pgfqpoint{10.934068in}{3.197140in}}{\pgfqpoint{10.940519in}{3.190689in}}%
\pgfpathcurveto{\pgfqpoint{10.946970in}{3.184238in}}{\pgfqpoint{10.955720in}{3.180614in}}{\pgfqpoint{10.964843in}{3.180614in}}%
\pgfpathlineto{\pgfqpoint{10.964843in}{3.180614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.804294in}{2.059918in}}%
\pgfpathcurveto{\pgfqpoint{9.813408in}{2.059918in}}{\pgfqpoint{9.822150in}{2.063539in}}{\pgfqpoint{9.828594in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{9.835038in}{2.076428in}}{\pgfqpoint{9.838659in}{2.085169in}}{\pgfqpoint{9.838659in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{9.838659in}{2.103397in}}{\pgfqpoint{9.835038in}{2.112138in}}{\pgfqpoint{9.828594in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{9.822150in}{2.125027in}}{\pgfqpoint{9.813408in}{2.128648in}}{\pgfqpoint{9.804294in}{2.128648in}}%
\pgfpathcurveto{\pgfqpoint{9.795181in}{2.128648in}}{\pgfqpoint{9.786439in}{2.125027in}}{\pgfqpoint{9.779995in}{2.118583in}}%
\pgfpathcurveto{\pgfqpoint{9.773550in}{2.112138in}}{\pgfqpoint{9.769930in}{2.103397in}}{\pgfqpoint{9.769930in}{2.094283in}}%
\pgfpathcurveto{\pgfqpoint{9.769930in}{2.085169in}}{\pgfqpoint{9.773550in}{2.076428in}}{\pgfqpoint{9.779995in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{9.786439in}{2.063539in}}{\pgfqpoint{9.795181in}{2.059918in}}{\pgfqpoint{9.804294in}{2.059918in}}%
\pgfpathlineto{\pgfqpoint{9.804294in}{2.059918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628226in}{3.151832in}}%
\pgfpathcurveto{\pgfqpoint{10.637330in}{3.151832in}}{\pgfqpoint{10.646063in}{3.155449in}}{\pgfqpoint{10.652501in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{10.658938in}{3.168325in}}{\pgfqpoint{10.662556in}{3.177057in}}{\pgfqpoint{10.662556in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{10.662556in}{3.195266in}}{\pgfqpoint{10.658938in}{3.203998in}}{\pgfqpoint{10.652501in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{10.646063in}{3.216874in}}{\pgfqpoint{10.637330in}{3.220491in}}{\pgfqpoint{10.628226in}{3.220491in}}%
\pgfpathcurveto{\pgfqpoint{10.619122in}{3.220491in}}{\pgfqpoint{10.610389in}{3.216874in}}{\pgfqpoint{10.603952in}{3.210436in}}%
\pgfpathcurveto{\pgfqpoint{10.597514in}{3.203998in}}{\pgfqpoint{10.593897in}{3.195266in}}{\pgfqpoint{10.593897in}{3.186161in}}%
\pgfpathcurveto{\pgfqpoint{10.593897in}{3.177057in}}{\pgfqpoint{10.597514in}{3.168325in}}{\pgfqpoint{10.603952in}{3.161887in}}%
\pgfpathcurveto{\pgfqpoint{10.610389in}{3.155449in}}{\pgfqpoint{10.619122in}{3.151832in}}{\pgfqpoint{10.628226in}{3.151832in}}%
\pgfpathlineto{\pgfqpoint{10.628226in}{3.151832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.248947in}{3.592561in}}%
\pgfpathcurveto{\pgfqpoint{11.258042in}{3.592561in}}{\pgfqpoint{11.266766in}{3.596174in}}{\pgfqpoint{11.273197in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{11.279628in}{3.609036in}}{\pgfqpoint{11.283241in}{3.617760in}}{\pgfqpoint{11.283241in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{11.283241in}{3.635949in}}{\pgfqpoint{11.279628in}{3.644673in}}{\pgfqpoint{11.273197in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{11.266766in}{3.657535in}}{\pgfqpoint{11.258042in}{3.661148in}}{\pgfqpoint{11.248947in}{3.661148in}}%
\pgfpathcurveto{\pgfqpoint{11.239853in}{3.661148in}}{\pgfqpoint{11.231129in}{3.657535in}}{\pgfqpoint{11.224698in}{3.651104in}}%
\pgfpathcurveto{\pgfqpoint{11.218267in}{3.644673in}}{\pgfqpoint{11.214654in}{3.635949in}}{\pgfqpoint{11.214654in}{3.626854in}}%
\pgfpathcurveto{\pgfqpoint{11.214654in}{3.617760in}}{\pgfqpoint{11.218267in}{3.609036in}}{\pgfqpoint{11.224698in}{3.602605in}}%
\pgfpathcurveto{\pgfqpoint{11.231129in}{3.596174in}}{\pgfqpoint{11.239853in}{3.592561in}}{\pgfqpoint{11.248947in}{3.592561in}}%
\pgfpathlineto{\pgfqpoint{11.248947in}{3.592561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755080in}{2.750225in}}%
\pgfpathcurveto{\pgfqpoint{10.764165in}{2.750225in}}{\pgfqpoint{10.772880in}{2.753835in}}{\pgfqpoint{10.779304in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{10.785729in}{2.766684in}}{\pgfqpoint{10.789338in}{2.775398in}}{\pgfqpoint{10.789338in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{10.789338in}{2.793569in}}{\pgfqpoint{10.785729in}{2.802284in}}{\pgfqpoint{10.779304in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{10.772880in}{2.815132in}}{\pgfqpoint{10.764165in}{2.818742in}}{\pgfqpoint{10.755080in}{2.818742in}}%
\pgfpathcurveto{\pgfqpoint{10.745995in}{2.818742in}}{\pgfqpoint{10.737280in}{2.815132in}}{\pgfqpoint{10.730856in}{2.808708in}}%
\pgfpathcurveto{\pgfqpoint{10.724431in}{2.802284in}}{\pgfqpoint{10.720822in}{2.793569in}}{\pgfqpoint{10.720822in}{2.784484in}}%
\pgfpathcurveto{\pgfqpoint{10.720822in}{2.775398in}}{\pgfqpoint{10.724431in}{2.766684in}}{\pgfqpoint{10.730856in}{2.760259in}}%
\pgfpathcurveto{\pgfqpoint{10.737280in}{2.753835in}}{\pgfqpoint{10.745995in}{2.750225in}}{\pgfqpoint{10.755080in}{2.750225in}}%
\pgfpathlineto{\pgfqpoint{10.755080in}{2.750225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.676158in}{3.065941in}}%
\pgfpathcurveto{\pgfqpoint{10.685234in}{3.065941in}}{\pgfqpoint{10.693939in}{3.069547in}}{\pgfqpoint{10.700357in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{10.706775in}{3.082382in}}{\pgfqpoint{10.710381in}{3.091088in}}{\pgfqpoint{10.710381in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{10.710381in}{3.109240in}}{\pgfqpoint{10.706775in}{3.117945in}}{\pgfqpoint{10.700357in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{10.693939in}{3.130781in}}{\pgfqpoint{10.685234in}{3.134387in}}{\pgfqpoint{10.676158in}{3.134387in}}%
\pgfpathcurveto{\pgfqpoint{10.667082in}{3.134387in}}{\pgfqpoint{10.658376in}{3.130781in}}{\pgfqpoint{10.651959in}{3.124363in}}%
\pgfpathcurveto{\pgfqpoint{10.645541in}{3.117945in}}{\pgfqpoint{10.641935in}{3.109240in}}{\pgfqpoint{10.641935in}{3.100164in}}%
\pgfpathcurveto{\pgfqpoint{10.641935in}{3.091088in}}{\pgfqpoint{10.645541in}{3.082382in}}{\pgfqpoint{10.651959in}{3.075965in}}%
\pgfpathcurveto{\pgfqpoint{10.658376in}{3.069547in}}{\pgfqpoint{10.667082in}{3.065941in}}{\pgfqpoint{10.676158in}{3.065941in}}%
\pgfpathlineto{\pgfqpoint{10.676158in}{3.065941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113789in}{2.300419in}}%
\pgfpathcurveto{\pgfqpoint{10.122856in}{2.300419in}}{\pgfqpoint{10.131553in}{2.304022in}}{\pgfqpoint{10.137964in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{10.144375in}{2.316844in}}{\pgfqpoint{10.147977in}{2.325540in}}{\pgfqpoint{10.147977in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{10.147977in}{2.343674in}}{\pgfqpoint{10.144375in}{2.352370in}}{\pgfqpoint{10.137964in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{10.131553in}{2.365192in}}{\pgfqpoint{10.122856in}{2.368795in}}{\pgfqpoint{10.113789in}{2.368795in}}%
\pgfpathcurveto{\pgfqpoint{10.104723in}{2.368795in}}{\pgfqpoint{10.096026in}{2.365192in}}{\pgfqpoint{10.089615in}{2.358781in}}%
\pgfpathcurveto{\pgfqpoint{10.083204in}{2.352370in}}{\pgfqpoint{10.079602in}{2.343674in}}{\pgfqpoint{10.079602in}{2.334607in}}%
\pgfpathcurveto{\pgfqpoint{10.079602in}{2.325540in}}{\pgfqpoint{10.083204in}{2.316844in}}{\pgfqpoint{10.089615in}{2.310433in}}%
\pgfpathcurveto{\pgfqpoint{10.096026in}{2.304022in}}{\pgfqpoint{10.104723in}{2.300419in}}{\pgfqpoint{10.113789in}{2.300419in}}%
\pgfpathlineto{\pgfqpoint{10.113789in}{2.300419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.581489in}{3.178287in}}%
\pgfpathcurveto{\pgfqpoint{10.590546in}{3.178287in}}{\pgfqpoint{10.599234in}{3.181885in}}{\pgfqpoint{10.605638in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{10.612043in}{3.194694in}}{\pgfqpoint{10.615641in}{3.203382in}}{\pgfqpoint{10.615641in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{10.615641in}{3.221496in}}{\pgfqpoint{10.612043in}{3.230184in}}{\pgfqpoint{10.605638in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{10.599234in}{3.242993in}}{\pgfqpoint{10.590546in}{3.246591in}}{\pgfqpoint{10.581489in}{3.246591in}}%
\pgfpathcurveto{\pgfqpoint{10.572432in}{3.246591in}}{\pgfqpoint{10.563744in}{3.242993in}}{\pgfqpoint{10.557340in}{3.236588in}}%
\pgfpathcurveto{\pgfqpoint{10.550935in}{3.230184in}}{\pgfqpoint{10.547337in}{3.221496in}}{\pgfqpoint{10.547337in}{3.212439in}}%
\pgfpathcurveto{\pgfqpoint{10.547337in}{3.203382in}}{\pgfqpoint{10.550935in}{3.194694in}}{\pgfqpoint{10.557340in}{3.188290in}}%
\pgfpathcurveto{\pgfqpoint{10.563744in}{3.181885in}}{\pgfqpoint{10.572432in}{3.178287in}}{\pgfqpoint{10.581489in}{3.178287in}}%
\pgfpathlineto{\pgfqpoint{10.581489in}{3.178287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.206144in}{2.129986in}}%
\pgfpathcurveto{\pgfqpoint{10.215192in}{2.129986in}}{\pgfqpoint{10.223871in}{2.133581in}}{\pgfqpoint{10.230268in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{10.236666in}{2.146377in}}{\pgfqpoint{10.240261in}{2.155055in}}{\pgfqpoint{10.240261in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{10.240261in}{2.173151in}}{\pgfqpoint{10.236666in}{2.181830in}}{\pgfqpoint{10.230268in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{10.223871in}{2.194625in}}{\pgfqpoint{10.215192in}{2.198220in}}{\pgfqpoint{10.206144in}{2.198220in}}%
\pgfpathcurveto{\pgfqpoint{10.197096in}{2.198220in}}{\pgfqpoint{10.188418in}{2.194625in}}{\pgfqpoint{10.182020in}{2.188227in}}%
\pgfpathcurveto{\pgfqpoint{10.175622in}{2.181830in}}{\pgfqpoint{10.172027in}{2.173151in}}{\pgfqpoint{10.172027in}{2.164103in}}%
\pgfpathcurveto{\pgfqpoint{10.172027in}{2.155055in}}{\pgfqpoint{10.175622in}{2.146377in}}{\pgfqpoint{10.182020in}{2.139979in}}%
\pgfpathcurveto{\pgfqpoint{10.188418in}{2.133581in}}{\pgfqpoint{10.197096in}{2.129986in}}{\pgfqpoint{10.206144in}{2.129986in}}%
\pgfpathlineto{\pgfqpoint{10.206144in}{2.129986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649994in}{2.546267in}}%
\pgfpathcurveto{\pgfqpoint{10.659033in}{2.546267in}}{\pgfqpoint{10.667702in}{2.549858in}}{\pgfqpoint{10.674094in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{10.680485in}{2.562641in}}{\pgfqpoint{10.684076in}{2.571310in}}{\pgfqpoint{10.684076in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{10.684076in}{2.589388in}}{\pgfqpoint{10.680485in}{2.598057in}}{\pgfqpoint{10.674094in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{10.667702in}{2.610840in}}{\pgfqpoint{10.659033in}{2.614431in}}{\pgfqpoint{10.649994in}{2.614431in}}%
\pgfpathcurveto{\pgfqpoint{10.640956in}{2.614431in}}{\pgfqpoint{10.632286in}{2.610840in}}{\pgfqpoint{10.625895in}{2.604448in}}%
\pgfpathcurveto{\pgfqpoint{10.619504in}{2.598057in}}{\pgfqpoint{10.615913in}{2.589388in}}{\pgfqpoint{10.615913in}{2.580349in}}%
\pgfpathcurveto{\pgfqpoint{10.615913in}{2.571310in}}{\pgfqpoint{10.619504in}{2.562641in}}{\pgfqpoint{10.625895in}{2.556250in}}%
\pgfpathcurveto{\pgfqpoint{10.632286in}{2.549858in}}{\pgfqpoint{10.640956in}{2.546267in}}{\pgfqpoint{10.649994in}{2.546267in}}%
\pgfpathlineto{\pgfqpoint{10.649994in}{2.546267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.062530in}{2.592419in}}%
\pgfpathcurveto{\pgfqpoint{10.071559in}{2.592419in}}{\pgfqpoint{10.080220in}{2.596006in}}{\pgfqpoint{10.086605in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{10.092989in}{2.608775in}}{\pgfqpoint{10.096577in}{2.617436in}}{\pgfqpoint{10.096577in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{10.096577in}{2.635494in}}{\pgfqpoint{10.092989in}{2.644155in}}{\pgfqpoint{10.086605in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{10.080220in}{2.656924in}}{\pgfqpoint{10.071559in}{2.660512in}}{\pgfqpoint{10.062530in}{2.660512in}}%
\pgfpathcurveto{\pgfqpoint{10.053501in}{2.660512in}}{\pgfqpoint{10.044840in}{2.656924in}}{\pgfqpoint{10.038456in}{2.650540in}}%
\pgfpathcurveto{\pgfqpoint{10.032071in}{2.644155in}}{\pgfqpoint{10.028484in}{2.635494in}}{\pgfqpoint{10.028484in}{2.626465in}}%
\pgfpathcurveto{\pgfqpoint{10.028484in}{2.617436in}}{\pgfqpoint{10.032071in}{2.608775in}}{\pgfqpoint{10.038456in}{2.602391in}}%
\pgfpathcurveto{\pgfqpoint{10.044840in}{2.596006in}}{\pgfqpoint{10.053501in}{2.592419in}}{\pgfqpoint{10.062530in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{10.062530in}{2.592419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.117411in}{2.910700in}}%
\pgfpathcurveto{\pgfqpoint{12.126430in}{2.910700in}}{\pgfqpoint{12.135082in}{2.914283in}}{\pgfqpoint{12.141460in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{12.147838in}{2.927039in}}{\pgfqpoint{12.151422in}{2.935691in}}{\pgfqpoint{12.151422in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{12.151422in}{2.953731in}}{\pgfqpoint{12.147838in}{2.962382in}}{\pgfqpoint{12.141460in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{12.135082in}{2.975138in}}{\pgfqpoint{12.126430in}{2.978722in}}{\pgfqpoint{12.117411in}{2.978722in}}%
\pgfpathcurveto{\pgfqpoint{12.108391in}{2.978722in}}{\pgfqpoint{12.099739in}{2.975138in}}{\pgfqpoint{12.093361in}{2.968760in}}%
\pgfpathcurveto{\pgfqpoint{12.086983in}{2.962382in}}{\pgfqpoint{12.083399in}{2.953731in}}{\pgfqpoint{12.083399in}{2.944711in}}%
\pgfpathcurveto{\pgfqpoint{12.083399in}{2.935691in}}{\pgfqpoint{12.086983in}{2.927039in}}{\pgfqpoint{12.093361in}{2.920661in}}%
\pgfpathcurveto{\pgfqpoint{12.099739in}{2.914283in}}{\pgfqpoint{12.108391in}{2.910700in}}{\pgfqpoint{12.117411in}{2.910700in}}%
\pgfpathlineto{\pgfqpoint{12.117411in}{2.910700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177156in}{2.013149in}}%
\pgfpathcurveto{\pgfqpoint{11.186166in}{2.013149in}}{\pgfqpoint{11.194809in}{2.016729in}}{\pgfqpoint{11.201180in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{11.207552in}{2.029472in}}{\pgfqpoint{11.211132in}{2.038115in}}{\pgfqpoint{11.211132in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{11.211132in}{2.056136in}}{\pgfqpoint{11.207552in}{2.064779in}}{\pgfqpoint{11.201180in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{11.194809in}{2.077521in}}{\pgfqpoint{11.186166in}{2.081101in}}{\pgfqpoint{11.177156in}{2.081101in}}%
\pgfpathcurveto{\pgfqpoint{11.168145in}{2.081101in}}{\pgfqpoint{11.159502in}{2.077521in}}{\pgfqpoint{11.153131in}{2.071150in}}%
\pgfpathcurveto{\pgfqpoint{11.146759in}{2.064779in}}{\pgfqpoint{11.143180in}{2.056136in}}{\pgfqpoint{11.143180in}{2.047125in}}%
\pgfpathcurveto{\pgfqpoint{11.143180in}{2.038115in}}{\pgfqpoint{11.146759in}{2.029472in}}{\pgfqpoint{11.153131in}{2.023101in}}%
\pgfpathcurveto{\pgfqpoint{11.159502in}{2.016729in}}{\pgfqpoint{11.168145in}{2.013149in}}{\pgfqpoint{11.177156in}{2.013149in}}%
\pgfpathlineto{\pgfqpoint{11.177156in}{2.013149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.700094in}{2.825581in}}%
\pgfpathcurveto{\pgfqpoint{10.709095in}{2.825581in}}{\pgfqpoint{10.717729in}{2.829157in}}{\pgfqpoint{10.724093in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{10.730458in}{2.841887in}}{\pgfqpoint{10.734034in}{2.850521in}}{\pgfqpoint{10.734034in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{10.734034in}{2.868523in}}{\pgfqpoint{10.730458in}{2.877157in}}{\pgfqpoint{10.724093in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{10.717729in}{2.889887in}}{\pgfqpoint{10.709095in}{2.893463in}}{\pgfqpoint{10.700094in}{2.893463in}}%
\pgfpathcurveto{\pgfqpoint{10.691092in}{2.893463in}}{\pgfqpoint{10.682459in}{2.889887in}}{\pgfqpoint{10.676094in}{2.883522in}}%
\pgfpathcurveto{\pgfqpoint{10.669729in}{2.877157in}}{\pgfqpoint{10.666153in}{2.868523in}}{\pgfqpoint{10.666153in}{2.859522in}}%
\pgfpathcurveto{\pgfqpoint{10.666153in}{2.850521in}}{\pgfqpoint{10.669729in}{2.841887in}}{\pgfqpoint{10.676094in}{2.835522in}}%
\pgfpathcurveto{\pgfqpoint{10.682459in}{2.829157in}}{\pgfqpoint{10.691092in}{2.825581in}}{\pgfqpoint{10.700094in}{2.825581in}}%
\pgfpathlineto{\pgfqpoint{10.700094in}{2.825581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786097in}{3.347199in}}%
\pgfpathcurveto{\pgfqpoint{10.795089in}{3.347199in}}{\pgfqpoint{10.803714in}{3.350771in}}{\pgfqpoint{10.810072in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{10.816430in}{3.363488in}}{\pgfqpoint{10.820003in}{3.372112in}}{\pgfqpoint{10.820003in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{10.820003in}{3.390096in}}{\pgfqpoint{10.816430in}{3.398721in}}{\pgfqpoint{10.810072in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{10.803714in}{3.411438in}}{\pgfqpoint{10.795089in}{3.415010in}}{\pgfqpoint{10.786097in}{3.415010in}}%
\pgfpathcurveto{\pgfqpoint{10.777105in}{3.415010in}}{\pgfqpoint{10.768480in}{3.411438in}}{\pgfqpoint{10.762122in}{3.405079in}}%
\pgfpathcurveto{\pgfqpoint{10.755764in}{3.398721in}}{\pgfqpoint{10.752191in}{3.390096in}}{\pgfqpoint{10.752191in}{3.381104in}}%
\pgfpathcurveto{\pgfqpoint{10.752191in}{3.372112in}}{\pgfqpoint{10.755764in}{3.363488in}}{\pgfqpoint{10.762122in}{3.357129in}}%
\pgfpathcurveto{\pgfqpoint{10.768480in}{3.350771in}}{\pgfqpoint{10.777105in}{3.347199in}}{\pgfqpoint{10.786097in}{3.347199in}}%
\pgfpathlineto{\pgfqpoint{10.786097in}{3.347199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.319693in}{2.125254in}}%
\pgfpathcurveto{\pgfqpoint{10.328676in}{2.125254in}}{\pgfqpoint{10.337292in}{2.128822in}}{\pgfqpoint{10.343643in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{10.349995in}{2.141526in}}{\pgfqpoint{10.353564in}{2.150142in}}{\pgfqpoint{10.353564in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{10.353564in}{2.168107in}}{\pgfqpoint{10.349995in}{2.176723in}}{\pgfqpoint{10.343643in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{10.337292in}{2.189426in}}{\pgfqpoint{10.328676in}{2.192995in}}{\pgfqpoint{10.319693in}{2.192995in}}%
\pgfpathcurveto{\pgfqpoint{10.310710in}{2.192995in}}{\pgfqpoint{10.302095in}{2.189426in}}{\pgfqpoint{10.295743in}{2.183074in}}%
\pgfpathcurveto{\pgfqpoint{10.289391in}{2.176723in}}{\pgfqpoint{10.285822in}{2.168107in}}{\pgfqpoint{10.285822in}{2.159124in}}%
\pgfpathcurveto{\pgfqpoint{10.285822in}{2.150142in}}{\pgfqpoint{10.289391in}{2.141526in}}{\pgfqpoint{10.295743in}{2.135174in}}%
\pgfpathcurveto{\pgfqpoint{10.302095in}{2.128822in}}{\pgfqpoint{10.310710in}{2.125254in}}{\pgfqpoint{10.319693in}{2.125254in}}%
\pgfpathlineto{\pgfqpoint{10.319693in}{2.125254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.386460in}{2.048292in}}%
\pgfpathcurveto{\pgfqpoint{9.395433in}{2.048292in}}{\pgfqpoint{9.404040in}{2.051857in}}{\pgfqpoint{9.410385in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{9.416730in}{2.064548in}}{\pgfqpoint{9.420295in}{2.073155in}}{\pgfqpoint{9.420295in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{9.420295in}{2.091101in}}{\pgfqpoint{9.416730in}{2.099708in}}{\pgfqpoint{9.410385in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{9.404040in}{2.112399in}}{\pgfqpoint{9.395433in}{2.115964in}}{\pgfqpoint{9.386460in}{2.115964in}}%
\pgfpathcurveto{\pgfqpoint{9.377486in}{2.115964in}}{\pgfqpoint{9.368879in}{2.112399in}}{\pgfqpoint{9.362534in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{9.356189in}{2.099708in}}{\pgfqpoint{9.352624in}{2.091101in}}{\pgfqpoint{9.352624in}{2.082128in}}%
\pgfpathcurveto{\pgfqpoint{9.352624in}{2.073155in}}{\pgfqpoint{9.356189in}{2.064548in}}{\pgfqpoint{9.362534in}{2.058203in}}%
\pgfpathcurveto{\pgfqpoint{9.368879in}{2.051857in}}{\pgfqpoint{9.377486in}{2.048292in}}{\pgfqpoint{9.386460in}{2.048292in}}%
\pgfpathlineto{\pgfqpoint{9.386460in}{2.048292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.168721in}{1.549240in}}%
\pgfpathcurveto{\pgfqpoint{9.177685in}{1.549240in}}{\pgfqpoint{9.186283in}{1.552802in}}{\pgfqpoint{9.192622in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{9.198960in}{1.565479in}}{\pgfqpoint{9.202521in}{1.574077in}}{\pgfqpoint{9.202521in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{9.202521in}{1.592005in}}{\pgfqpoint{9.198960in}{1.600603in}}{\pgfqpoint{9.192622in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{9.186283in}{1.613280in}}{\pgfqpoint{9.177685in}{1.616842in}}{\pgfqpoint{9.168721in}{1.616842in}}%
\pgfpathcurveto{\pgfqpoint{9.159757in}{1.616842in}}{\pgfqpoint{9.151159in}{1.613280in}}{\pgfqpoint{9.144820in}{1.606942in}}%
\pgfpathcurveto{\pgfqpoint{9.138482in}{1.600603in}}{\pgfqpoint{9.134920in}{1.592005in}}{\pgfqpoint{9.134920in}{1.583041in}}%
\pgfpathcurveto{\pgfqpoint{9.134920in}{1.574077in}}{\pgfqpoint{9.138482in}{1.565479in}}{\pgfqpoint{9.144820in}{1.559140in}}%
\pgfpathcurveto{\pgfqpoint{9.151159in}{1.552802in}}{\pgfqpoint{9.159757in}{1.549240in}}{\pgfqpoint{9.168721in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{9.168721in}{1.549240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.216741in}{2.053294in}}%
\pgfpathcurveto{\pgfqpoint{10.225696in}{2.053294in}}{\pgfqpoint{10.234285in}{2.056852in}}{\pgfqpoint{10.240617in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{10.246949in}{2.069516in}}{\pgfqpoint{10.250507in}{2.078105in}}{\pgfqpoint{10.250507in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{10.250507in}{2.096015in}}{\pgfqpoint{10.246949in}{2.104604in}}{\pgfqpoint{10.240617in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{10.234285in}{2.117268in}}{\pgfqpoint{10.225696in}{2.120826in}}{\pgfqpoint{10.216741in}{2.120826in}}%
\pgfpathcurveto{\pgfqpoint{10.207786in}{2.120826in}}{\pgfqpoint{10.199197in}{2.117268in}}{\pgfqpoint{10.192865in}{2.110936in}}%
\pgfpathcurveto{\pgfqpoint{10.186533in}{2.104604in}}{\pgfqpoint{10.182975in}{2.096015in}}{\pgfqpoint{10.182975in}{2.087060in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{2.078105in}}{\pgfqpoint{10.186533in}{2.069516in}}{\pgfqpoint{10.192865in}{2.063184in}}%
\pgfpathcurveto{\pgfqpoint{10.199197in}{2.056852in}}{\pgfqpoint{10.207786in}{2.053294in}}{\pgfqpoint{10.216741in}{2.053294in}}%
\pgfpathlineto{\pgfqpoint{10.216741in}{2.053294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.557536in}{2.596098in}}%
\pgfpathcurveto{\pgfqpoint{10.566481in}{2.596098in}}{\pgfqpoint{10.575062in}{2.599652in}}{\pgfqpoint{10.581387in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{10.587712in}{2.612303in}}{\pgfqpoint{10.591267in}{2.620883in}}{\pgfqpoint{10.591267in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{10.591267in}{2.638774in}}{\pgfqpoint{10.587712in}{2.647354in}}{\pgfqpoint{10.581387in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{10.575062in}{2.660005in}}{\pgfqpoint{10.566481in}{2.663559in}}{\pgfqpoint{10.557536in}{2.663559in}}%
\pgfpathcurveto{\pgfqpoint{10.548590in}{2.663559in}}{\pgfqpoint{10.540010in}{2.660005in}}{\pgfqpoint{10.533684in}{2.653680in}}%
\pgfpathcurveto{\pgfqpoint{10.527359in}{2.647354in}}{\pgfqpoint{10.523805in}{2.638774in}}{\pgfqpoint{10.523805in}{2.629828in}}%
\pgfpathcurveto{\pgfqpoint{10.523805in}{2.620883in}}{\pgfqpoint{10.527359in}{2.612303in}}{\pgfqpoint{10.533684in}{2.605977in}}%
\pgfpathcurveto{\pgfqpoint{10.540010in}{2.599652in}}{\pgfqpoint{10.548590in}{2.596098in}}{\pgfqpoint{10.557536in}{2.596098in}}%
\pgfpathlineto{\pgfqpoint{10.557536in}{2.596098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.765531in}{2.155816in}}%
\pgfpathcurveto{\pgfqpoint{9.774467in}{2.155816in}}{\pgfqpoint{9.783039in}{2.159367in}}{\pgfqpoint{9.789357in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{9.795676in}{2.172004in}}{\pgfqpoint{9.799227in}{2.180576in}}{\pgfqpoint{9.799227in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{9.799227in}{2.198448in}}{\pgfqpoint{9.795676in}{2.207020in}}{\pgfqpoint{9.789357in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{9.783039in}{2.219658in}}{\pgfqpoint{9.774467in}{2.223208in}}{\pgfqpoint{9.765531in}{2.223208in}}%
\pgfpathcurveto{\pgfqpoint{9.756594in}{2.223208in}}{\pgfqpoint{9.748023in}{2.219658in}}{\pgfqpoint{9.741704in}{2.213339in}}%
\pgfpathcurveto{\pgfqpoint{9.735385in}{2.207020in}}{\pgfqpoint{9.731835in}{2.198448in}}{\pgfqpoint{9.731835in}{2.189512in}}%
\pgfpathcurveto{\pgfqpoint{9.731835in}{2.180576in}}{\pgfqpoint{9.735385in}{2.172004in}}{\pgfqpoint{9.741704in}{2.165686in}}%
\pgfpathcurveto{\pgfqpoint{9.748023in}{2.159367in}}{\pgfqpoint{9.756594in}{2.155816in}}{\pgfqpoint{9.765531in}{2.155816in}}%
\pgfpathlineto{\pgfqpoint{9.765531in}{2.155816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.952473in}{2.856051in}}%
\pgfpathcurveto{\pgfqpoint{10.961400in}{2.856051in}}{\pgfqpoint{10.969963in}{2.859598in}}{\pgfqpoint{10.976275in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{10.982588in}{2.872222in}}{\pgfqpoint{10.986134in}{2.880785in}}{\pgfqpoint{10.986134in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{10.986134in}{2.898639in}}{\pgfqpoint{10.982588in}{2.907202in}}{\pgfqpoint{10.976275in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{10.969963in}{2.919826in}}{\pgfqpoint{10.961400in}{2.923373in}}{\pgfqpoint{10.952473in}{2.923373in}}%
\pgfpathcurveto{\pgfqpoint{10.943546in}{2.923373in}}{\pgfqpoint{10.934984in}{2.919826in}}{\pgfqpoint{10.928671in}{2.913514in}}%
\pgfpathcurveto{\pgfqpoint{10.922359in}{2.907202in}}{\pgfqpoint{10.918812in}{2.898639in}}{\pgfqpoint{10.918812in}{2.889712in}}%
\pgfpathcurveto{\pgfqpoint{10.918812in}{2.880785in}}{\pgfqpoint{10.922359in}{2.872222in}}{\pgfqpoint{10.928671in}{2.865910in}}%
\pgfpathcurveto{\pgfqpoint{10.934984in}{2.859598in}}{\pgfqpoint{10.943546in}{2.856051in}}{\pgfqpoint{10.952473in}{2.856051in}}%
\pgfpathlineto{\pgfqpoint{10.952473in}{2.856051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.431750in}{3.346191in}}%
\pgfpathcurveto{\pgfqpoint{11.440668in}{3.346191in}}{\pgfqpoint{11.449222in}{3.349734in}}{\pgfqpoint{11.455528in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{11.461834in}{3.362346in}}{\pgfqpoint{11.465377in}{3.370900in}}{\pgfqpoint{11.465377in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{11.465377in}{3.388736in}}{\pgfqpoint{11.461834in}{3.397289in}}{\pgfqpoint{11.455528in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{11.449222in}{3.409901in}}{\pgfqpoint{11.440668in}{3.413444in}}{\pgfqpoint{11.431750in}{3.413444in}}%
\pgfpathcurveto{\pgfqpoint{11.422833in}{3.413444in}}{\pgfqpoint{11.414279in}{3.409901in}}{\pgfqpoint{11.407973in}{3.403595in}}%
\pgfpathcurveto{\pgfqpoint{11.401667in}{3.397289in}}{\pgfqpoint{11.398124in}{3.388736in}}{\pgfqpoint{11.398124in}{3.379818in}}%
\pgfpathcurveto{\pgfqpoint{11.398124in}{3.370900in}}{\pgfqpoint{11.401667in}{3.362346in}}{\pgfqpoint{11.407973in}{3.356040in}}%
\pgfpathcurveto{\pgfqpoint{11.414279in}{3.349734in}}{\pgfqpoint{11.422833in}{3.346191in}}{\pgfqpoint{11.431750in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{11.431750in}{3.346191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.224432in}{2.469947in}}%
\pgfpathcurveto{\pgfqpoint{10.233341in}{2.469947in}}{\pgfqpoint{10.241886in}{2.473486in}}{\pgfqpoint{10.248185in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{10.254484in}{2.486085in}}{\pgfqpoint{10.258024in}{2.494630in}}{\pgfqpoint{10.258024in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{10.258024in}{2.512447in}}{\pgfqpoint{10.254484in}{2.520992in}}{\pgfqpoint{10.248185in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{10.241886in}{2.533590in}}{\pgfqpoint{10.233341in}{2.537130in}}{\pgfqpoint{10.224432in}{2.537130in}}%
\pgfpathcurveto{\pgfqpoint{10.215523in}{2.537130in}}{\pgfqpoint{10.206979in}{2.533590in}}{\pgfqpoint{10.200679in}{2.527291in}}%
\pgfpathcurveto{\pgfqpoint{10.194380in}{2.520992in}}{\pgfqpoint{10.190840in}{2.512447in}}{\pgfqpoint{10.190840in}{2.503538in}}%
\pgfpathcurveto{\pgfqpoint{10.190840in}{2.494630in}}{\pgfqpoint{10.194380in}{2.486085in}}{\pgfqpoint{10.200679in}{2.479785in}}%
\pgfpathcurveto{\pgfqpoint{10.206979in}{2.473486in}}{\pgfqpoint{10.215523in}{2.469947in}}{\pgfqpoint{10.224432in}{2.469947in}}%
\pgfpathlineto{\pgfqpoint{10.224432in}{2.469947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.128793in}{2.353381in}}%
\pgfpathcurveto{\pgfqpoint{10.137693in}{2.353381in}}{\pgfqpoint{10.146229in}{2.356917in}}{\pgfqpoint{10.152522in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{10.158814in}{2.369502in}}{\pgfqpoint{10.162350in}{2.378038in}}{\pgfqpoint{10.162350in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{10.162350in}{2.395837in}}{\pgfqpoint{10.158814in}{2.404373in}}{\pgfqpoint{10.152522in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{10.146229in}{2.416959in}}{\pgfqpoint{10.137693in}{2.420495in}}{\pgfqpoint{10.128793in}{2.420495in}}%
\pgfpathcurveto{\pgfqpoint{10.119894in}{2.420495in}}{\pgfqpoint{10.111358in}{2.416959in}}{\pgfqpoint{10.105065in}{2.410666in}}%
\pgfpathcurveto{\pgfqpoint{10.098772in}{2.404373in}}{\pgfqpoint{10.095237in}{2.395837in}}{\pgfqpoint{10.095237in}{2.386938in}}%
\pgfpathcurveto{\pgfqpoint{10.095237in}{2.378038in}}{\pgfqpoint{10.098772in}{2.369502in}}{\pgfqpoint{10.105065in}{2.363210in}}%
\pgfpathcurveto{\pgfqpoint{10.111358in}{2.356917in}}{\pgfqpoint{10.119894in}{2.353381in}}{\pgfqpoint{10.128793in}{2.353381in}}%
\pgfpathlineto{\pgfqpoint{10.128793in}{2.353381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.714382in}{2.553204in}}%
\pgfpathcurveto{\pgfqpoint{10.723272in}{2.553204in}}{\pgfqpoint{10.731799in}{2.556736in}}{\pgfqpoint{10.738085in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{10.744372in}{2.569309in}}{\pgfqpoint{10.747904in}{2.577836in}}{\pgfqpoint{10.747904in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{10.747904in}{2.595617in}}{\pgfqpoint{10.744372in}{2.604144in}}{\pgfqpoint{10.738085in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{10.731799in}{2.616716in}}{\pgfqpoint{10.723272in}{2.620249in}}{\pgfqpoint{10.714382in}{2.620249in}}%
\pgfpathcurveto{\pgfqpoint{10.705491in}{2.620249in}}{\pgfqpoint{10.696964in}{2.616716in}}{\pgfqpoint{10.690678in}{2.610430in}}%
\pgfpathcurveto{\pgfqpoint{10.684392in}{2.604144in}}{\pgfqpoint{10.680859in}{2.595617in}}{\pgfqpoint{10.680859in}{2.586726in}}%
\pgfpathcurveto{\pgfqpoint{10.680859in}{2.577836in}}{\pgfqpoint{10.684392in}{2.569309in}}{\pgfqpoint{10.690678in}{2.563023in}}%
\pgfpathcurveto{\pgfqpoint{10.696964in}{2.556736in}}{\pgfqpoint{10.705491in}{2.553204in}}{\pgfqpoint{10.714382in}{2.553204in}}%
\pgfpathlineto{\pgfqpoint{10.714382in}{2.553204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449929in}{1.683661in}}%
\pgfpathcurveto{\pgfqpoint{9.458810in}{1.683661in}}{\pgfqpoint{9.467328in}{1.687189in}}{\pgfqpoint{9.473608in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{9.479888in}{1.699749in}}{\pgfqpoint{9.483416in}{1.708267in}}{\pgfqpoint{9.483416in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{9.483416in}{1.726029in}}{\pgfqpoint{9.479888in}{1.734548in}}{\pgfqpoint{9.473608in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{9.467328in}{1.747107in}}{\pgfqpoint{9.458810in}{1.750636in}}{\pgfqpoint{9.449929in}{1.750636in}}%
\pgfpathcurveto{\pgfqpoint{9.441048in}{1.750636in}}{\pgfqpoint{9.432529in}{1.747107in}}{\pgfqpoint{9.426249in}{1.740828in}}%
\pgfpathcurveto{\pgfqpoint{9.419970in}{1.734548in}}{\pgfqpoint{9.416441in}{1.726029in}}{\pgfqpoint{9.416441in}{1.717148in}}%
\pgfpathcurveto{\pgfqpoint{9.416441in}{1.708267in}}{\pgfqpoint{9.419970in}{1.699749in}}{\pgfqpoint{9.426249in}{1.693469in}}%
\pgfpathcurveto{\pgfqpoint{9.432529in}{1.687189in}}{\pgfqpoint{9.441048in}{1.683661in}}{\pgfqpoint{9.449929in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{9.449929in}{1.683661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.198546in}{3.231405in}}%
\pgfpathcurveto{\pgfqpoint{11.207418in}{3.231405in}}{\pgfqpoint{11.215927in}{3.234929in}}{\pgfqpoint{11.222201in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{11.228474in}{3.247476in}}{\pgfqpoint{11.231999in}{3.255986in}}{\pgfqpoint{11.231999in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{11.231999in}{3.273729in}}{\pgfqpoint{11.228474in}{3.282239in}}{\pgfqpoint{11.222201in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{11.215927in}{3.294785in}}{\pgfqpoint{11.207418in}{3.298310in}}{\pgfqpoint{11.198546in}{3.298310in}}%
\pgfpathcurveto{\pgfqpoint{11.189674in}{3.298310in}}{\pgfqpoint{11.181165in}{3.294785in}}{\pgfqpoint{11.174891in}{3.288512in}}%
\pgfpathcurveto{\pgfqpoint{11.168618in}{3.282239in}}{\pgfqpoint{11.165093in}{3.273729in}}{\pgfqpoint{11.165093in}{3.264857in}}%
\pgfpathcurveto{\pgfqpoint{11.165093in}{3.255986in}}{\pgfqpoint{11.168618in}{3.247476in}}{\pgfqpoint{11.174891in}{3.241203in}}%
\pgfpathcurveto{\pgfqpoint{11.181165in}{3.234929in}}{\pgfqpoint{11.189674in}{3.231405in}}{\pgfqpoint{11.198546in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{11.198546in}{3.231405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818801in}{2.055275in}}%
\pgfpathcurveto{\pgfqpoint{9.827664in}{2.055275in}}{\pgfqpoint{9.836165in}{2.058796in}}{\pgfqpoint{9.842431in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{9.848698in}{2.071330in}}{\pgfqpoint{9.852219in}{2.079831in}}{\pgfqpoint{9.852219in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{9.852219in}{2.097556in}}{\pgfqpoint{9.848698in}{2.106057in}}{\pgfqpoint{9.842431in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{9.836165in}{2.118590in}}{\pgfqpoint{9.827664in}{2.122112in}}{\pgfqpoint{9.818801in}{2.122112in}}%
\pgfpathcurveto{\pgfqpoint{9.809939in}{2.122112in}}{\pgfqpoint{9.801438in}{2.118590in}}{\pgfqpoint{9.795171in}{2.112324in}}%
\pgfpathcurveto{\pgfqpoint{9.788904in}{2.106057in}}{\pgfqpoint{9.785383in}{2.097556in}}{\pgfqpoint{9.785383in}{2.088693in}}%
\pgfpathcurveto{\pgfqpoint{9.785383in}{2.079831in}}{\pgfqpoint{9.788904in}{2.071330in}}{\pgfqpoint{9.795171in}{2.065063in}}%
\pgfpathcurveto{\pgfqpoint{9.801438in}{2.058796in}}{\pgfqpoint{9.809939in}{2.055275in}}{\pgfqpoint{9.818801in}{2.055275in}}%
\pgfpathlineto{\pgfqpoint{9.818801in}{2.055275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.605292in}{2.047229in}}%
\pgfpathcurveto{\pgfqpoint{9.614145in}{2.047229in}}{\pgfqpoint{9.622637in}{2.050746in}}{\pgfqpoint{9.628897in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{9.635158in}{2.063267in}}{\pgfqpoint{9.638675in}{2.071759in}}{\pgfqpoint{9.638675in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{9.638675in}{2.089466in}}{\pgfqpoint{9.635158in}{2.097958in}}{\pgfqpoint{9.628897in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{9.622637in}{2.110479in}}{\pgfqpoint{9.614145in}{2.113996in}}{\pgfqpoint{9.605292in}{2.113996in}}%
\pgfpathcurveto{\pgfqpoint{9.596438in}{2.113996in}}{\pgfqpoint{9.587946in}{2.110479in}}{\pgfqpoint{9.581686in}{2.104218in}}%
\pgfpathcurveto{\pgfqpoint{9.575425in}{2.097958in}}{\pgfqpoint{9.571908in}{2.089466in}}{\pgfqpoint{9.571908in}{2.080612in}}%
\pgfpathcurveto{\pgfqpoint{9.571908in}{2.071759in}}{\pgfqpoint{9.575425in}{2.063267in}}{\pgfqpoint{9.581686in}{2.057007in}}%
\pgfpathcurveto{\pgfqpoint{9.587946in}{2.050746in}}{\pgfqpoint{9.596438in}{2.047229in}}{\pgfqpoint{9.605292in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{9.605292in}{2.047229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698593in}{2.629745in}}%
\pgfpathcurveto{\pgfqpoint{10.707438in}{2.629745in}}{\pgfqpoint{10.715921in}{2.633259in}}{\pgfqpoint{10.722175in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{10.728429in}{2.645767in}}{\pgfqpoint{10.731943in}{2.654250in}}{\pgfqpoint{10.731943in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{10.731943in}{2.671939in}}{\pgfqpoint{10.728429in}{2.680422in}}{\pgfqpoint{10.722175in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{10.715921in}{2.692930in}}{\pgfqpoint{10.707438in}{2.696443in}}{\pgfqpoint{10.698593in}{2.696443in}}%
\pgfpathcurveto{\pgfqpoint{10.689749in}{2.696443in}}{\pgfqpoint{10.681266in}{2.692930in}}{\pgfqpoint{10.675012in}{2.686676in}}%
\pgfpathcurveto{\pgfqpoint{10.668758in}{2.680422in}}{\pgfqpoint{10.665244in}{2.671939in}}{\pgfqpoint{10.665244in}{2.663094in}}%
\pgfpathcurveto{\pgfqpoint{10.665244in}{2.654250in}}{\pgfqpoint{10.668758in}{2.645767in}}{\pgfqpoint{10.675012in}{2.639513in}}%
\pgfpathcurveto{\pgfqpoint{10.681266in}{2.633259in}}{\pgfqpoint{10.689749in}{2.629745in}}{\pgfqpoint{10.698593in}{2.629745in}}%
\pgfpathlineto{\pgfqpoint{10.698593in}{2.629745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.747031in}{2.484808in}}%
\pgfpathcurveto{\pgfqpoint{9.755866in}{2.484808in}}{\pgfqpoint{9.764341in}{2.488318in}}{\pgfqpoint{9.770588in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{9.776836in}{2.500813in}}{\pgfqpoint{9.780346in}{2.509288in}}{\pgfqpoint{9.780346in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{9.780346in}{2.526958in}}{\pgfqpoint{9.776836in}{2.535432in}}{\pgfqpoint{9.770588in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{9.764341in}{2.547927in}}{\pgfqpoint{9.755866in}{2.551437in}}{\pgfqpoint{9.747031in}{2.551437in}}%
\pgfpathcurveto{\pgfqpoint{9.738196in}{2.551437in}}{\pgfqpoint{9.729722in}{2.547927in}}{\pgfqpoint{9.723474in}{2.541680in}}%
\pgfpathcurveto{\pgfqpoint{9.717227in}{2.535432in}}{\pgfqpoint{9.713717in}{2.526958in}}{\pgfqpoint{9.713717in}{2.518123in}}%
\pgfpathcurveto{\pgfqpoint{9.713717in}{2.509288in}}{\pgfqpoint{9.717227in}{2.500813in}}{\pgfqpoint{9.723474in}{2.494566in}}%
\pgfpathcurveto{\pgfqpoint{9.729722in}{2.488318in}}{\pgfqpoint{9.738196in}{2.484808in}}{\pgfqpoint{9.747031in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{9.747031in}{2.484808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.812580in}{2.054056in}}%
\pgfpathcurveto{\pgfqpoint{9.821406in}{2.054056in}}{\pgfqpoint{9.829871in}{2.057562in}}{\pgfqpoint{9.836112in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{9.842353in}{2.070044in}}{\pgfqpoint{9.845860in}{2.078510in}}{\pgfqpoint{9.845860in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{9.845860in}{2.096162in}}{\pgfqpoint{9.842353in}{2.104627in}}{\pgfqpoint{9.836112in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{9.829871in}{2.117109in}}{\pgfqpoint{9.821406in}{2.120616in}}{\pgfqpoint{9.812580in}{2.120616in}}%
\pgfpathcurveto{\pgfqpoint{9.803754in}{2.120616in}}{\pgfqpoint{9.795288in}{2.117109in}}{\pgfqpoint{9.789047in}{2.110868in}}%
\pgfpathcurveto{\pgfqpoint{9.782806in}{2.104627in}}{\pgfqpoint{9.779300in}{2.096162in}}{\pgfqpoint{9.779300in}{2.087336in}}%
\pgfpathcurveto{\pgfqpoint{9.779300in}{2.078510in}}{\pgfqpoint{9.782806in}{2.070044in}}{\pgfqpoint{9.789047in}{2.063803in}}%
\pgfpathcurveto{\pgfqpoint{9.795288in}{2.057562in}}{\pgfqpoint{9.803754in}{2.054056in}}{\pgfqpoint{9.812580in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{9.812580in}{2.054056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.999114in}{1.940123in}}%
\pgfpathcurveto{\pgfqpoint{10.007931in}{1.940123in}}{\pgfqpoint{10.016388in}{1.943626in}}{\pgfqpoint{10.022622in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{10.028857in}{1.956095in}}{\pgfqpoint{10.032360in}{1.964552in}}{\pgfqpoint{10.032360in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{10.032360in}{1.982186in}}{\pgfqpoint{10.028857in}{1.990643in}}{\pgfqpoint{10.022622in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{10.016388in}{2.003112in}}{\pgfqpoint{10.007931in}{2.006615in}}{\pgfqpoint{9.999114in}{2.006615in}}%
\pgfpathcurveto{\pgfqpoint{9.990297in}{2.006615in}}{\pgfqpoint{9.981840in}{2.003112in}}{\pgfqpoint{9.975606in}{1.996877in}}%
\pgfpathcurveto{\pgfqpoint{9.969371in}{1.990643in}}{\pgfqpoint{9.965868in}{1.982186in}}{\pgfqpoint{9.965868in}{1.973369in}}%
\pgfpathcurveto{\pgfqpoint{9.965868in}{1.964552in}}{\pgfqpoint{9.969371in}{1.956095in}}{\pgfqpoint{9.975606in}{1.949861in}}%
\pgfpathcurveto{\pgfqpoint{9.981840in}{1.943626in}}{\pgfqpoint{9.990297in}{1.940123in}}{\pgfqpoint{9.999114in}{1.940123in}}%
\pgfpathlineto{\pgfqpoint{9.999114in}{1.940123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804538in}{3.234776in}}%
\pgfpathcurveto{\pgfqpoint{10.813346in}{3.234776in}}{\pgfqpoint{10.821794in}{3.238276in}}{\pgfqpoint{10.828022in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{10.834250in}{3.250732in}}{\pgfqpoint{10.837750in}{3.259180in}}{\pgfqpoint{10.837750in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{10.837750in}{3.276795in}}{\pgfqpoint{10.834250in}{3.285244in}}{\pgfqpoint{10.828022in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{10.821794in}{3.297700in}}{\pgfqpoint{10.813346in}{3.301199in}}{\pgfqpoint{10.804538in}{3.301199in}}%
\pgfpathcurveto{\pgfqpoint{10.795730in}{3.301199in}}{\pgfqpoint{10.787282in}{3.297700in}}{\pgfqpoint{10.781054in}{3.291472in}}%
\pgfpathcurveto{\pgfqpoint{10.774826in}{3.285244in}}{\pgfqpoint{10.771327in}{3.276795in}}{\pgfqpoint{10.771327in}{3.267988in}}%
\pgfpathcurveto{\pgfqpoint{10.771327in}{3.259180in}}{\pgfqpoint{10.774826in}{3.250732in}}{\pgfqpoint{10.781054in}{3.244504in}}%
\pgfpathcurveto{\pgfqpoint{10.787282in}{3.238276in}}{\pgfqpoint{10.795730in}{3.234776in}}{\pgfqpoint{10.804538in}{3.234776in}}%
\pgfpathlineto{\pgfqpoint{10.804538in}{3.234776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.909193in}{2.364642in}}%
\pgfpathcurveto{\pgfqpoint{9.917991in}{2.364642in}}{\pgfqpoint{9.926431in}{2.368138in}}{\pgfqpoint{9.932652in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{9.938874in}{2.380581in}}{\pgfqpoint{9.942370in}{2.389020in}}{\pgfqpoint{9.942370in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{9.942370in}{2.406618in}}{\pgfqpoint{9.938874in}{2.415057in}}{\pgfqpoint{9.932652in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{9.926431in}{2.427501in}}{\pgfqpoint{9.917991in}{2.430996in}}{\pgfqpoint{9.909193in}{2.430996in}}%
\pgfpathcurveto{\pgfqpoint{9.900394in}{2.430996in}}{\pgfqpoint{9.891954in}{2.427501in}}{\pgfqpoint{9.885733in}{2.421279in}}%
\pgfpathcurveto{\pgfqpoint{9.879511in}{2.415057in}}{\pgfqpoint{9.876015in}{2.406618in}}{\pgfqpoint{9.876015in}{2.397819in}}%
\pgfpathcurveto{\pgfqpoint{9.876015in}{2.389020in}}{\pgfqpoint{9.879511in}{2.380581in}}{\pgfqpoint{9.885733in}{2.374359in}}%
\pgfpathcurveto{\pgfqpoint{9.891954in}{2.368138in}}{\pgfqpoint{9.900394in}{2.364642in}}{\pgfqpoint{9.909193in}{2.364642in}}%
\pgfpathlineto{\pgfqpoint{9.909193in}{2.364642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755789in}{2.541129in}}%
\pgfpathcurveto{\pgfqpoint{10.764579in}{2.541129in}}{\pgfqpoint{10.773009in}{2.544621in}}{\pgfqpoint{10.779225in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{10.785440in}{2.557051in}}{\pgfqpoint{10.788932in}{2.565482in}}{\pgfqpoint{10.788932in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{10.788932in}{2.583061in}}{\pgfqpoint{10.785440in}{2.591492in}}{\pgfqpoint{10.779225in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{10.773009in}{2.603922in}}{\pgfqpoint{10.764579in}{2.607414in}}{\pgfqpoint{10.755789in}{2.607414in}}%
\pgfpathcurveto{\pgfqpoint{10.747000in}{2.607414in}}{\pgfqpoint{10.738569in}{2.603922in}}{\pgfqpoint{10.732354in}{2.597707in}}%
\pgfpathcurveto{\pgfqpoint{10.726138in}{2.591492in}}{\pgfqpoint{10.722646in}{2.583061in}}{\pgfqpoint{10.722646in}{2.574271in}}%
\pgfpathcurveto{\pgfqpoint{10.722646in}{2.565482in}}{\pgfqpoint{10.726138in}{2.557051in}}{\pgfqpoint{10.732354in}{2.550836in}}%
\pgfpathcurveto{\pgfqpoint{10.738569in}{2.544621in}}{\pgfqpoint{10.747000in}{2.541129in}}{\pgfqpoint{10.755789in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{10.755789in}{2.541129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.399530in}{2.437999in}}%
\pgfpathcurveto{\pgfqpoint{9.408310in}{2.437999in}}{\pgfqpoint{9.416732in}{2.441488in}}{\pgfqpoint{9.422941in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{9.429150in}{2.453905in}}{\pgfqpoint{9.432638in}{2.462327in}}{\pgfqpoint{9.432638in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{9.432638in}{2.479888in}}{\pgfqpoint{9.429150in}{2.488310in}}{\pgfqpoint{9.422941in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{9.416732in}{2.500728in}}{\pgfqpoint{9.408310in}{2.504216in}}{\pgfqpoint{9.399530in}{2.504216in}}%
\pgfpathcurveto{\pgfqpoint{9.390749in}{2.504216in}}{\pgfqpoint{9.382327in}{2.500728in}}{\pgfqpoint{9.376119in}{2.494519in}}%
\pgfpathcurveto{\pgfqpoint{9.369910in}{2.488310in}}{\pgfqpoint{9.366421in}{2.479888in}}{\pgfqpoint{9.366421in}{2.471108in}}%
\pgfpathcurveto{\pgfqpoint{9.366421in}{2.462327in}}{\pgfqpoint{9.369910in}{2.453905in}}{\pgfqpoint{9.376119in}{2.447697in}}%
\pgfpathcurveto{\pgfqpoint{9.382327in}{2.441488in}}{\pgfqpoint{9.390749in}{2.437999in}}{\pgfqpoint{9.399530in}{2.437999in}}%
\pgfpathlineto{\pgfqpoint{9.399530in}{2.437999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.048144in}{2.329824in}}%
\pgfpathcurveto{\pgfqpoint{10.056915in}{2.329824in}}{\pgfqpoint{10.065329in}{2.333309in}}{\pgfqpoint{10.071531in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{10.077733in}{2.345714in}}{\pgfqpoint{10.081218in}{2.354127in}}{\pgfqpoint{10.081218in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{10.081218in}{2.371670in}}{\pgfqpoint{10.077733in}{2.380083in}}{\pgfqpoint{10.071531in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{10.065329in}{2.392488in}}{\pgfqpoint{10.056915in}{2.395973in}}{\pgfqpoint{10.048144in}{2.395973in}}%
\pgfpathcurveto{\pgfqpoint{10.039373in}{2.395973in}}{\pgfqpoint{10.030959in}{2.392488in}}{\pgfqpoint{10.024757in}{2.386285in}}%
\pgfpathcurveto{\pgfqpoint{10.018555in}{2.380083in}}{\pgfqpoint{10.015070in}{2.371670in}}{\pgfqpoint{10.015070in}{2.362898in}}%
\pgfpathcurveto{\pgfqpoint{10.015070in}{2.354127in}}{\pgfqpoint{10.018555in}{2.345714in}}{\pgfqpoint{10.024757in}{2.339511in}}%
\pgfpathcurveto{\pgfqpoint{10.030959in}{2.333309in}}{\pgfqpoint{10.039373in}{2.329824in}}{\pgfqpoint{10.048144in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{10.048144in}{2.329824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.221960in}{3.350366in}}%
\pgfpathcurveto{\pgfqpoint{11.230723in}{3.350366in}}{\pgfqpoint{11.239127in}{3.353847in}}{\pgfqpoint{11.245323in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{11.251519in}{3.366239in}}{\pgfqpoint{11.255000in}{3.374643in}}{\pgfqpoint{11.255000in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{11.255000in}{3.392168in}}{\pgfqpoint{11.251519in}{3.400573in}}{\pgfqpoint{11.245323in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{11.239127in}{3.412965in}}{\pgfqpoint{11.230723in}{3.416446in}}{\pgfqpoint{11.221960in}{3.416446in}}%
\pgfpathcurveto{\pgfqpoint{11.213198in}{3.416446in}}{\pgfqpoint{11.204793in}{3.412965in}}{\pgfqpoint{11.198597in}{3.406769in}}%
\pgfpathcurveto{\pgfqpoint{11.192402in}{3.400573in}}{\pgfqpoint{11.188920in}{3.392168in}}{\pgfqpoint{11.188920in}{3.383406in}}%
\pgfpathcurveto{\pgfqpoint{11.188920in}{3.374643in}}{\pgfqpoint{11.192402in}{3.366239in}}{\pgfqpoint{11.198597in}{3.360043in}}%
\pgfpathcurveto{\pgfqpoint{11.204793in}{3.353847in}}{\pgfqpoint{11.213198in}{3.350366in}}{\pgfqpoint{11.221960in}{3.350366in}}%
\pgfpathlineto{\pgfqpoint{11.221960in}{3.350366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.491775in}{2.937421in}}%
\pgfpathcurveto{\pgfqpoint{10.500528in}{2.937421in}}{\pgfqpoint{10.508924in}{2.940898in}}{\pgfqpoint{10.515114in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{10.521303in}{2.953277in}}{\pgfqpoint{10.524781in}{2.961673in}}{\pgfqpoint{10.524781in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{10.524781in}{2.979180in}}{\pgfqpoint{10.521303in}{2.987576in}}{\pgfqpoint{10.515114in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{10.508924in}{2.999955in}}{\pgfqpoint{10.500528in}{3.003433in}}{\pgfqpoint{10.491775in}{3.003433in}}%
\pgfpathcurveto{\pgfqpoint{10.483022in}{3.003433in}}{\pgfqpoint{10.474626in}{2.999955in}}{\pgfqpoint{10.468436in}{2.993765in}}%
\pgfpathcurveto{\pgfqpoint{10.462247in}{2.987576in}}{\pgfqpoint{10.458769in}{2.979180in}}{\pgfqpoint{10.458769in}{2.970427in}}%
\pgfpathcurveto{\pgfqpoint{10.458769in}{2.961673in}}{\pgfqpoint{10.462247in}{2.953277in}}{\pgfqpoint{10.468436in}{2.947088in}}%
\pgfpathcurveto{\pgfqpoint{10.474626in}{2.940898in}}{\pgfqpoint{10.483022in}{2.937421in}}{\pgfqpoint{10.491775in}{2.937421in}}%
\pgfpathlineto{\pgfqpoint{10.491775in}{2.937421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.808324in}{1.768371in}}%
\pgfpathcurveto{\pgfqpoint{9.817068in}{1.768371in}}{\pgfqpoint{9.825456in}{1.771845in}}{\pgfqpoint{9.831639in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{9.837822in}{1.784211in}}{\pgfqpoint{9.841296in}{1.792598in}}{\pgfqpoint{9.841296in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{9.841296in}{1.810087in}}{\pgfqpoint{9.837822in}{1.818474in}}{\pgfqpoint{9.831639in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{9.825456in}{1.830840in}}{\pgfqpoint{9.817068in}{1.834314in}}{\pgfqpoint{9.808324in}{1.834314in}}%
\pgfpathcurveto{\pgfqpoint{9.799580in}{1.834314in}}{\pgfqpoint{9.791193in}{1.830840in}}{\pgfqpoint{9.785010in}{1.824657in}}%
\pgfpathcurveto{\pgfqpoint{9.778827in}{1.818474in}}{\pgfqpoint{9.775352in}{1.810087in}}{\pgfqpoint{9.775352in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{9.775352in}{1.792598in}}{\pgfqpoint{9.778827in}{1.784211in}}{\pgfqpoint{9.785010in}{1.778028in}}%
\pgfpathcurveto{\pgfqpoint{9.791193in}{1.771845in}}{\pgfqpoint{9.799580in}{1.768371in}}{\pgfqpoint{9.808324in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{9.808324in}{1.768371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542020in}{2.908064in}}%
\pgfpathcurveto{\pgfqpoint{10.550755in}{2.908064in}}{\pgfqpoint{10.559134in}{2.911535in}}{\pgfqpoint{10.565311in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{10.571487in}{2.923888in}}{\pgfqpoint{10.574958in}{2.932267in}}{\pgfqpoint{10.574958in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{10.574958in}{2.949737in}}{\pgfqpoint{10.571487in}{2.958116in}}{\pgfqpoint{10.565311in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{10.559134in}{2.970469in}}{\pgfqpoint{10.550755in}{2.973940in}}{\pgfqpoint{10.542020in}{2.973940in}}%
\pgfpathcurveto{\pgfqpoint{10.533285in}{2.973940in}}{\pgfqpoint{10.524906in}{2.970469in}}{\pgfqpoint{10.518730in}{2.964293in}}%
\pgfpathcurveto{\pgfqpoint{10.512553in}{2.958116in}}{\pgfqpoint{10.509082in}{2.949737in}}{\pgfqpoint{10.509082in}{2.941002in}}%
\pgfpathcurveto{\pgfqpoint{10.509082in}{2.932267in}}{\pgfqpoint{10.512553in}{2.923888in}}{\pgfqpoint{10.518730in}{2.917712in}}%
\pgfpathcurveto{\pgfqpoint{10.524906in}{2.911535in}}{\pgfqpoint{10.533285in}{2.908064in}}{\pgfqpoint{10.542020in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{10.542020in}{2.908064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.967206in}{3.323277in}}%
\pgfpathcurveto{\pgfqpoint{10.975932in}{3.323277in}}{\pgfqpoint{10.984302in}{3.326744in}}{\pgfqpoint{10.990472in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{10.996643in}{3.339085in}}{\pgfqpoint{11.000110in}{3.347455in}}{\pgfqpoint{11.000110in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{11.000110in}{3.364907in}}{\pgfqpoint{10.996643in}{3.373277in}}{\pgfqpoint{10.990472in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{10.984302in}{3.385618in}}{\pgfqpoint{10.975932in}{3.389085in}}{\pgfqpoint{10.967206in}{3.389085in}}%
\pgfpathcurveto{\pgfqpoint{10.958480in}{3.389085in}}{\pgfqpoint{10.950110in}{3.385618in}}{\pgfqpoint{10.943940in}{3.379447in}}%
\pgfpathcurveto{\pgfqpoint{10.937769in}{3.373277in}}{\pgfqpoint{10.934302in}{3.364907in}}{\pgfqpoint{10.934302in}{3.356181in}}%
\pgfpathcurveto{\pgfqpoint{10.934302in}{3.347455in}}{\pgfqpoint{10.937769in}{3.339085in}}{\pgfqpoint{10.943940in}{3.332915in}}%
\pgfpathcurveto{\pgfqpoint{10.950110in}{3.326744in}}{\pgfqpoint{10.958480in}{3.323277in}}{\pgfqpoint{10.967206in}{3.323277in}}%
\pgfpathlineto{\pgfqpoint{10.967206in}{3.323277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.702135in}{3.188056in}}%
\pgfpathcurveto{\pgfqpoint{10.710852in}{3.188056in}}{\pgfqpoint{10.719213in}{3.191519in}}{\pgfqpoint{10.725377in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{10.731541in}{3.203847in}}{\pgfqpoint{10.735004in}{3.212208in}}{\pgfqpoint{10.735004in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{10.735004in}{3.229642in}}{\pgfqpoint{10.731541in}{3.238004in}}{\pgfqpoint{10.725377in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{10.719213in}{3.250332in}}{\pgfqpoint{10.710852in}{3.253795in}}{\pgfqpoint{10.702135in}{3.253795in}}%
\pgfpathcurveto{\pgfqpoint{10.693418in}{3.253795in}}{\pgfqpoint{10.685056in}{3.250332in}}{\pgfqpoint{10.678892in}{3.244168in}}%
\pgfpathcurveto{\pgfqpoint{10.672728in}{3.238004in}}{\pgfqpoint{10.669265in}{3.229642in}}{\pgfqpoint{10.669265in}{3.220925in}}%
\pgfpathcurveto{\pgfqpoint{10.669265in}{3.212208in}}{\pgfqpoint{10.672728in}{3.203847in}}{\pgfqpoint{10.678892in}{3.197683in}}%
\pgfpathcurveto{\pgfqpoint{10.685056in}{3.191519in}}{\pgfqpoint{10.693418in}{3.188056in}}{\pgfqpoint{10.702135in}{3.188056in}}%
\pgfpathlineto{\pgfqpoint{10.702135in}{3.188056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.000764in}{2.197868in}}%
\pgfpathcurveto{\pgfqpoint{10.009472in}{2.197868in}}{\pgfqpoint{10.017825in}{2.201328in}}{\pgfqpoint{10.023982in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{10.030140in}{2.213643in}}{\pgfqpoint{10.033599in}{2.221995in}}{\pgfqpoint{10.033599in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{10.033599in}{2.239412in}}{\pgfqpoint{10.030140in}{2.247764in}}{\pgfqpoint{10.023982in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{10.017825in}{2.260079in}}{\pgfqpoint{10.009472in}{2.263539in}}{\pgfqpoint{10.000764in}{2.263539in}}%
\pgfpathcurveto{\pgfqpoint{9.992056in}{2.263539in}}{\pgfqpoint{9.983703in}{2.260079in}}{\pgfqpoint{9.977545in}{2.253922in}}%
\pgfpathcurveto{\pgfqpoint{9.971388in}{2.247764in}}{\pgfqpoint{9.967928in}{2.239412in}}{\pgfqpoint{9.967928in}{2.230703in}}%
\pgfpathcurveto{\pgfqpoint{9.967928in}{2.221995in}}{\pgfqpoint{9.971388in}{2.213643in}}{\pgfqpoint{9.977545in}{2.207485in}}%
\pgfpathcurveto{\pgfqpoint{9.983703in}{2.201328in}}{\pgfqpoint{9.992056in}{2.197868in}}{\pgfqpoint{10.000764in}{2.197868in}}%
\pgfpathlineto{\pgfqpoint{10.000764in}{2.197868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.204263in}{3.641281in}}%
\pgfpathcurveto{\pgfqpoint{11.212962in}{3.641281in}}{\pgfqpoint{11.221306in}{3.644737in}}{\pgfqpoint{11.227457in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{11.233609in}{3.657039in}}{\pgfqpoint{11.237065in}{3.665383in}}{\pgfqpoint{11.237065in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{11.237065in}{3.682781in}}{\pgfqpoint{11.233609in}{3.691125in}}{\pgfqpoint{11.227457in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{11.221306in}{3.703428in}}{\pgfqpoint{11.212962in}{3.706884in}}{\pgfqpoint{11.204263in}{3.706884in}}%
\pgfpathcurveto{\pgfqpoint{11.195564in}{3.706884in}}{\pgfqpoint{11.187220in}{3.703428in}}{\pgfqpoint{11.181069in}{3.697277in}}%
\pgfpathcurveto{\pgfqpoint{11.174918in}{3.691125in}}{\pgfqpoint{11.171461in}{3.682781in}}{\pgfqpoint{11.171461in}{3.674082in}}%
\pgfpathcurveto{\pgfqpoint{11.171461in}{3.665383in}}{\pgfqpoint{11.174918in}{3.657039in}}{\pgfqpoint{11.181069in}{3.650888in}}%
\pgfpathcurveto{\pgfqpoint{11.187220in}{3.644737in}}{\pgfqpoint{11.195564in}{3.641281in}}{\pgfqpoint{11.204263in}{3.641281in}}%
\pgfpathlineto{\pgfqpoint{11.204263in}{3.641281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.811156in}{2.206397in}}%
\pgfpathcurveto{\pgfqpoint{9.819846in}{2.206397in}}{\pgfqpoint{9.828181in}{2.209849in}}{\pgfqpoint{9.834326in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{9.840471in}{2.222139in}}{\pgfqpoint{9.843924in}{2.230474in}}{\pgfqpoint{9.843924in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{9.843924in}{2.247855in}}{\pgfqpoint{9.840471in}{2.256190in}}{\pgfqpoint{9.834326in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{9.828181in}{2.268480in}}{\pgfqpoint{9.819846in}{2.271932in}}{\pgfqpoint{9.811156in}{2.271932in}}%
\pgfpathcurveto{\pgfqpoint{9.802466in}{2.271932in}}{\pgfqpoint{9.794130in}{2.268480in}}{\pgfqpoint{9.787985in}{2.262335in}}%
\pgfpathcurveto{\pgfqpoint{9.781841in}{2.256190in}}{\pgfqpoint{9.778388in}{2.247855in}}{\pgfqpoint{9.778388in}{2.239165in}}%
\pgfpathcurveto{\pgfqpoint{9.778388in}{2.230474in}}{\pgfqpoint{9.781841in}{2.222139in}}{\pgfqpoint{9.787985in}{2.215994in}}%
\pgfpathcurveto{\pgfqpoint{9.794130in}{2.209849in}}{\pgfqpoint{9.802466in}{2.206397in}}{\pgfqpoint{9.811156in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{9.811156in}{2.206397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.992332in}{3.046995in}}%
\pgfpathcurveto{\pgfqpoint{12.001013in}{3.046995in}}{\pgfqpoint{12.009340in}{3.050444in}}{\pgfqpoint{12.015478in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{12.021617in}{3.062721in}}{\pgfqpoint{12.025066in}{3.071048in}}{\pgfqpoint{12.025066in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{12.025066in}{3.088410in}}{\pgfqpoint{12.021617in}{3.096737in}}{\pgfqpoint{12.015478in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{12.009340in}{3.109014in}}{\pgfqpoint{12.001013in}{3.112463in}}{\pgfqpoint{11.992332in}{3.112463in}}%
\pgfpathcurveto{\pgfqpoint{11.983651in}{3.112463in}}{\pgfqpoint{11.975324in}{3.109014in}}{\pgfqpoint{11.969186in}{3.102875in}}%
\pgfpathcurveto{\pgfqpoint{11.963047in}{3.096737in}}{\pgfqpoint{11.959598in}{3.088410in}}{\pgfqpoint{11.959598in}{3.079729in}}%
\pgfpathcurveto{\pgfqpoint{11.959598in}{3.071048in}}{\pgfqpoint{11.963047in}{3.062721in}}{\pgfqpoint{11.969186in}{3.056582in}}%
\pgfpathcurveto{\pgfqpoint{11.975324in}{3.050444in}}{\pgfqpoint{11.983651in}{3.046995in}}{\pgfqpoint{11.992332in}{3.046995in}}%
\pgfpathlineto{\pgfqpoint{11.992332in}{3.046995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.950333in}{3.048674in}}%
\pgfpathcurveto{\pgfqpoint{10.959006in}{3.048674in}}{\pgfqpoint{10.967324in}{3.052119in}}{\pgfqpoint{10.973456in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{10.979588in}{3.064383in}}{\pgfqpoint{10.983033in}{3.072702in}}{\pgfqpoint{10.983033in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{10.983033in}{3.090046in}}{\pgfqpoint{10.979588in}{3.098364in}}{\pgfqpoint{10.973456in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{10.967324in}{3.110628in}}{\pgfqpoint{10.959006in}{3.114074in}}{\pgfqpoint{10.950333in}{3.114074in}}%
\pgfpathcurveto{\pgfqpoint{10.941661in}{3.114074in}}{\pgfqpoint{10.933343in}{3.110628in}}{\pgfqpoint{10.927211in}{3.104496in}}%
\pgfpathcurveto{\pgfqpoint{10.921079in}{3.098364in}}{\pgfqpoint{10.917633in}{3.090046in}}{\pgfqpoint{10.917633in}{3.081374in}}%
\pgfpathcurveto{\pgfqpoint{10.917633in}{3.072702in}}{\pgfqpoint{10.921079in}{3.064383in}}{\pgfqpoint{10.927211in}{3.058251in}}%
\pgfpathcurveto{\pgfqpoint{10.933343in}{3.052119in}}{\pgfqpoint{10.941661in}{3.048674in}}{\pgfqpoint{10.950333in}{3.048674in}}%
\pgfpathlineto{\pgfqpoint{10.950333in}{3.048674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.323542in}{2.998024in}}%
\pgfpathcurveto{\pgfqpoint{10.332205in}{2.998024in}}{\pgfqpoint{10.340515in}{3.001465in}}{\pgfqpoint{10.346640in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{10.352766in}{3.013717in}}{\pgfqpoint{10.356208in}{3.022027in}}{\pgfqpoint{10.356208in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{10.356208in}{3.039353in}}{\pgfqpoint{10.352766in}{3.047663in}}{\pgfqpoint{10.346640in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{10.340515in}{3.059914in}}{\pgfqpoint{10.332205in}{3.063356in}}{\pgfqpoint{10.323542in}{3.063356in}}%
\pgfpathcurveto{\pgfqpoint{10.314879in}{3.063356in}}{\pgfqpoint{10.306569in}{3.059914in}}{\pgfqpoint{10.300443in}{3.053788in}}%
\pgfpathcurveto{\pgfqpoint{10.294318in}{3.047663in}}{\pgfqpoint{10.290876in}{3.039353in}}{\pgfqpoint{10.290876in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{10.290876in}{3.022027in}}{\pgfqpoint{10.294318in}{3.013717in}}{\pgfqpoint{10.300443in}{3.007591in}}%
\pgfpathcurveto{\pgfqpoint{10.306569in}{3.001465in}}{\pgfqpoint{10.314879in}{2.998024in}}{\pgfqpoint{10.323542in}{2.998024in}}%
\pgfpathlineto{\pgfqpoint{10.323542in}{2.998024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.742185in}{3.079456in}}%
\pgfpathcurveto{\pgfqpoint{10.750840in}{3.079456in}}{\pgfqpoint{10.759141in}{3.082894in}}{\pgfqpoint{10.765260in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{10.771380in}{3.095133in}}{\pgfqpoint{10.774818in}{3.103434in}}{\pgfqpoint{10.774818in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{10.774818in}{3.120742in}}{\pgfqpoint{10.771380in}{3.129043in}}{\pgfqpoint{10.765260in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{10.759141in}{3.141282in}}{\pgfqpoint{10.750840in}{3.144721in}}{\pgfqpoint{10.742185in}{3.144721in}}%
\pgfpathcurveto{\pgfqpoint{10.733531in}{3.144721in}}{\pgfqpoint{10.725230in}{3.141282in}}{\pgfqpoint{10.719111in}{3.135163in}}%
\pgfpathcurveto{\pgfqpoint{10.712991in}{3.129043in}}{\pgfqpoint{10.709553in}{3.120742in}}{\pgfqpoint{10.709553in}{3.112088in}}%
\pgfpathcurveto{\pgfqpoint{10.709553in}{3.103434in}}{\pgfqpoint{10.712991in}{3.095133in}}{\pgfqpoint{10.719111in}{3.089014in}}%
\pgfpathcurveto{\pgfqpoint{10.725230in}{3.082894in}}{\pgfqpoint{10.733531in}{3.079456in}}{\pgfqpoint{10.742185in}{3.079456in}}%
\pgfpathlineto{\pgfqpoint{10.742185in}{3.079456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.277967in}{3.295414in}}%
\pgfpathcurveto{\pgfqpoint{11.286613in}{3.295414in}}{\pgfqpoint{11.294905in}{3.298849in}}{\pgfqpoint{11.301018in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{11.307131in}{3.311075in}}{\pgfqpoint{11.310566in}{3.319368in}}{\pgfqpoint{11.310566in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{11.310566in}{3.336658in}}{\pgfqpoint{11.307131in}{3.344951in}}{\pgfqpoint{11.301018in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{11.294905in}{3.357177in}}{\pgfqpoint{11.286613in}{3.360612in}}{\pgfqpoint{11.277967in}{3.360612in}}%
\pgfpathcurveto{\pgfqpoint{11.269322in}{3.360612in}}{\pgfqpoint{11.261030in}{3.357177in}}{\pgfqpoint{11.254917in}{3.351064in}}%
\pgfpathcurveto{\pgfqpoint{11.248804in}{3.344951in}}{\pgfqpoint{11.245369in}{3.336658in}}{\pgfqpoint{11.245369in}{3.328013in}}%
\pgfpathcurveto{\pgfqpoint{11.245369in}{3.319368in}}{\pgfqpoint{11.248804in}{3.311075in}}{\pgfqpoint{11.254917in}{3.304962in}}%
\pgfpathcurveto{\pgfqpoint{11.261030in}{3.298849in}}{\pgfqpoint{11.269322in}{3.295414in}}{\pgfqpoint{11.277967in}{3.295414in}}%
\pgfpathlineto{\pgfqpoint{11.277967in}{3.295414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.874073in}{3.353550in}}%
\pgfpathcurveto{\pgfqpoint{10.882710in}{3.353550in}}{\pgfqpoint{10.890993in}{3.356981in}}{\pgfqpoint{10.897100in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{10.903207in}{3.369195in}}{\pgfqpoint{10.906638in}{3.377479in}}{\pgfqpoint{10.906638in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{10.906638in}{3.394751in}}{\pgfqpoint{10.903207in}{3.403035in}}{\pgfqpoint{10.897100in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{10.890993in}{3.415249in}}{\pgfqpoint{10.882710in}{3.418680in}}{\pgfqpoint{10.874073in}{3.418680in}}%
\pgfpathcurveto{\pgfqpoint{10.865437in}{3.418680in}}{\pgfqpoint{10.857153in}{3.415249in}}{\pgfqpoint{10.851046in}{3.409142in}}%
\pgfpathcurveto{\pgfqpoint{10.844940in}{3.403035in}}{\pgfqpoint{10.841508in}{3.394751in}}{\pgfqpoint{10.841508in}{3.386115in}}%
\pgfpathcurveto{\pgfqpoint{10.841508in}{3.377479in}}{\pgfqpoint{10.844940in}{3.369195in}}{\pgfqpoint{10.851046in}{3.363088in}}%
\pgfpathcurveto{\pgfqpoint{10.857153in}{3.356981in}}{\pgfqpoint{10.865437in}{3.353550in}}{\pgfqpoint{10.874073in}{3.353550in}}%
\pgfpathlineto{\pgfqpoint{10.874073in}{3.353550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.207776in}{2.107027in}}%
\pgfpathcurveto{\pgfqpoint{10.216403in}{2.107027in}}{\pgfqpoint{10.224679in}{2.110455in}}{\pgfqpoint{10.230779in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{10.236880in}{2.122656in}}{\pgfqpoint{10.240307in}{2.130931in}}{\pgfqpoint{10.240307in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{10.240307in}{2.148186in}}{\pgfqpoint{10.236880in}{2.156461in}}{\pgfqpoint{10.230779in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{10.224679in}{2.168662in}}{\pgfqpoint{10.216403in}{2.172090in}}{\pgfqpoint{10.207776in}{2.172090in}}%
\pgfpathcurveto{\pgfqpoint{10.199149in}{2.172090in}}{\pgfqpoint{10.190873in}{2.168662in}}{\pgfqpoint{10.184773in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{10.178672in}{2.156461in}}{\pgfqpoint{10.175245in}{2.148186in}}{\pgfqpoint{10.175245in}{2.139559in}}%
\pgfpathcurveto{\pgfqpoint{10.175245in}{2.130931in}}{\pgfqpoint{10.178672in}{2.122656in}}{\pgfqpoint{10.184773in}{2.116555in}}%
\pgfpathcurveto{\pgfqpoint{10.190873in}{2.110455in}}{\pgfqpoint{10.199149in}{2.107027in}}{\pgfqpoint{10.207776in}{2.107027in}}%
\pgfpathlineto{\pgfqpoint{10.207776in}{2.107027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.742053in}{3.186482in}}%
\pgfpathcurveto{\pgfqpoint{10.750672in}{3.186482in}}{\pgfqpoint{10.758938in}{3.189906in}}{\pgfqpoint{10.765033in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{10.771127in}{3.202094in}}{\pgfqpoint{10.774551in}{3.210361in}}{\pgfqpoint{10.774551in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{10.774551in}{3.227598in}}{\pgfqpoint{10.771127in}{3.235865in}}{\pgfqpoint{10.765033in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{10.758938in}{3.248053in}}{\pgfqpoint{10.750672in}{3.251477in}}{\pgfqpoint{10.742053in}{3.251477in}}%
\pgfpathcurveto{\pgfqpoint{10.733435in}{3.251477in}}{\pgfqpoint{10.725168in}{3.248053in}}{\pgfqpoint{10.719074in}{3.241959in}}%
\pgfpathcurveto{\pgfqpoint{10.712980in}{3.235865in}}{\pgfqpoint{10.709556in}{3.227598in}}{\pgfqpoint{10.709556in}{3.218980in}}%
\pgfpathcurveto{\pgfqpoint{10.709556in}{3.210361in}}{\pgfqpoint{10.712980in}{3.202094in}}{\pgfqpoint{10.719074in}{3.196000in}}%
\pgfpathcurveto{\pgfqpoint{10.725168in}{3.189906in}}{\pgfqpoint{10.733435in}{3.186482in}}{\pgfqpoint{10.742053in}{3.186482in}}%
\pgfpathlineto{\pgfqpoint{10.742053in}{3.186482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.900000in}{2.424821in}}%
\pgfpathcurveto{\pgfqpoint{9.908609in}{2.424821in}}{\pgfqpoint{9.916867in}{2.428242in}}{\pgfqpoint{9.922955in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{9.929043in}{2.440418in}}{\pgfqpoint{9.932464in}{2.448676in}}{\pgfqpoint{9.932464in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{9.932464in}{2.465895in}}{\pgfqpoint{9.929043in}{2.474153in}}{\pgfqpoint{9.922955in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{9.916867in}{2.486329in}}{\pgfqpoint{9.908609in}{2.489749in}}{\pgfqpoint{9.900000in}{2.489749in}}%
\pgfpathcurveto{\pgfqpoint{9.891390in}{2.489749in}}{\pgfqpoint{9.883132in}{2.486329in}}{\pgfqpoint{9.877044in}{2.480241in}}%
\pgfpathcurveto{\pgfqpoint{9.870956in}{2.474153in}}{\pgfqpoint{9.867535in}{2.465895in}}{\pgfqpoint{9.867535in}{2.457285in}}%
\pgfpathcurveto{\pgfqpoint{9.867535in}{2.448676in}}{\pgfqpoint{9.870956in}{2.440418in}}{\pgfqpoint{9.877044in}{2.434330in}}%
\pgfpathcurveto{\pgfqpoint{9.883132in}{2.428242in}}{\pgfqpoint{9.891390in}{2.424821in}}{\pgfqpoint{9.900000in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{9.900000in}{2.424821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712148in}{3.138106in}}%
\pgfpathcurveto{\pgfqpoint{10.720749in}{3.138106in}}{\pgfqpoint{10.728999in}{3.141523in}}{\pgfqpoint{10.735080in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{10.741162in}{3.153687in}}{\pgfqpoint{10.744579in}{3.161936in}}{\pgfqpoint{10.744579in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{10.744579in}{3.179138in}}{\pgfqpoint{10.741162in}{3.187387in}}{\pgfqpoint{10.735080in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{10.728999in}{3.199550in}}{\pgfqpoint{10.720749in}{3.202967in}}{\pgfqpoint{10.712148in}{3.202967in}}%
\pgfpathcurveto{\pgfqpoint{10.703548in}{3.202967in}}{\pgfqpoint{10.695298in}{3.199550in}}{\pgfqpoint{10.689217in}{3.193469in}}%
\pgfpathcurveto{\pgfqpoint{10.683135in}{3.187387in}}{\pgfqpoint{10.679718in}{3.179138in}}{\pgfqpoint{10.679718in}{3.170537in}}%
\pgfpathcurveto{\pgfqpoint{10.679718in}{3.161936in}}{\pgfqpoint{10.683135in}{3.153687in}}{\pgfqpoint{10.689217in}{3.147605in}}%
\pgfpathcurveto{\pgfqpoint{10.695298in}{3.141523in}}{\pgfqpoint{10.703548in}{3.138106in}}{\pgfqpoint{10.712148in}{3.138106in}}%
\pgfpathlineto{\pgfqpoint{10.712148in}{3.138106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626322in}{3.029270in}}%
\pgfpathcurveto{\pgfqpoint{10.634914in}{3.029270in}}{\pgfqpoint{10.643155in}{3.032684in}}{\pgfqpoint{10.649231in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{10.655306in}{3.044835in}}{\pgfqpoint{10.658719in}{3.053076in}}{\pgfqpoint{10.658719in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{10.658719in}{3.070259in}}{\pgfqpoint{10.655306in}{3.078500in}}{\pgfqpoint{10.649231in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{10.643155in}{3.090651in}}{\pgfqpoint{10.634914in}{3.094064in}}{\pgfqpoint{10.626322in}{3.094064in}}%
\pgfpathcurveto{\pgfqpoint{10.617731in}{3.094064in}}{\pgfqpoint{10.609490in}{3.090651in}}{\pgfqpoint{10.603414in}{3.084576in}}%
\pgfpathcurveto{\pgfqpoint{10.597339in}{3.078500in}}{\pgfqpoint{10.593925in}{3.070259in}}{\pgfqpoint{10.593925in}{3.061667in}}%
\pgfpathcurveto{\pgfqpoint{10.593925in}{3.053076in}}{\pgfqpoint{10.597339in}{3.044835in}}{\pgfqpoint{10.603414in}{3.038759in}}%
\pgfpathcurveto{\pgfqpoint{10.609490in}{3.032684in}}{\pgfqpoint{10.617731in}{3.029270in}}{\pgfqpoint{10.626322in}{3.029270in}}%
\pgfpathlineto{\pgfqpoint{10.626322in}{3.029270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.140470in}{2.270121in}}%
\pgfpathcurveto{\pgfqpoint{10.149053in}{2.270121in}}{\pgfqpoint{10.157286in}{2.273531in}}{\pgfqpoint{10.163355in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{10.169424in}{2.285669in}}{\pgfqpoint{10.172834in}{2.293902in}}{\pgfqpoint{10.172834in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{10.172834in}{2.311068in}}{\pgfqpoint{10.169424in}{2.319300in}}{\pgfqpoint{10.163355in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{10.157286in}{2.331438in}}{\pgfqpoint{10.149053in}{2.334848in}}{\pgfqpoint{10.140470in}{2.334848in}}%
\pgfpathcurveto{\pgfqpoint{10.131888in}{2.334848in}}{\pgfqpoint{10.123655in}{2.331438in}}{\pgfqpoint{10.117586in}{2.325369in}}%
\pgfpathcurveto{\pgfqpoint{10.111517in}{2.319300in}}{\pgfqpoint{10.108107in}{2.311068in}}{\pgfqpoint{10.108107in}{2.302485in}}%
\pgfpathcurveto{\pgfqpoint{10.108107in}{2.293902in}}{\pgfqpoint{10.111517in}{2.285669in}}{\pgfqpoint{10.117586in}{2.279600in}}%
\pgfpathcurveto{\pgfqpoint{10.123655in}{2.273531in}}{\pgfqpoint{10.131888in}{2.270121in}}{\pgfqpoint{10.140470in}{2.270121in}}%
\pgfpathlineto{\pgfqpoint{10.140470in}{2.270121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.098064in}{2.533466in}}%
\pgfpathcurveto{\pgfqpoint{10.106638in}{2.533466in}}{\pgfqpoint{10.114862in}{2.536873in}}{\pgfqpoint{10.120925in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{10.126987in}{2.548998in}}{\pgfqpoint{10.130394in}{2.557222in}}{\pgfqpoint{10.130394in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{10.130394in}{2.574370in}}{\pgfqpoint{10.126987in}{2.582594in}}{\pgfqpoint{10.120925in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{10.114862in}{2.594720in}}{\pgfqpoint{10.106638in}{2.598126in}}{\pgfqpoint{10.098064in}{2.598126in}}%
\pgfpathcurveto{\pgfqpoint{10.089490in}{2.598126in}}{\pgfqpoint{10.081266in}{2.594720in}}{\pgfqpoint{10.075203in}{2.588657in}}%
\pgfpathcurveto{\pgfqpoint{10.069140in}{2.582594in}}{\pgfqpoint{10.065734in}{2.574370in}}{\pgfqpoint{10.065734in}{2.565796in}}%
\pgfpathcurveto{\pgfqpoint{10.065734in}{2.557222in}}{\pgfqpoint{10.069140in}{2.548998in}}{\pgfqpoint{10.075203in}{2.542936in}}%
\pgfpathcurveto{\pgfqpoint{10.081266in}{2.536873in}}{\pgfqpoint{10.089490in}{2.533466in}}{\pgfqpoint{10.098064in}{2.533466in}}%
\pgfpathlineto{\pgfqpoint{10.098064in}{2.533466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.008494in}{2.651039in}}%
\pgfpathcurveto{\pgfqpoint{10.017059in}{2.651039in}}{\pgfqpoint{10.025274in}{2.654442in}}{\pgfqpoint{10.031331in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{10.037387in}{2.666555in}}{\pgfqpoint{10.040790in}{2.674770in}}{\pgfqpoint{10.040790in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{10.040790in}{2.691901in}}{\pgfqpoint{10.037387in}{2.700116in}}{\pgfqpoint{10.031331in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{10.025274in}{2.712229in}}{\pgfqpoint{10.017059in}{2.715632in}}{\pgfqpoint{10.008494in}{2.715632in}}%
\pgfpathcurveto{\pgfqpoint{9.999929in}{2.715632in}}{\pgfqpoint{9.991713in}{2.712229in}}{\pgfqpoint{9.985657in}{2.706173in}}%
\pgfpathcurveto{\pgfqpoint{9.979600in}{2.700116in}}{\pgfqpoint{9.976197in}{2.691901in}}{\pgfqpoint{9.976197in}{2.683336in}}%
\pgfpathcurveto{\pgfqpoint{9.976197in}{2.674770in}}{\pgfqpoint{9.979600in}{2.666555in}}{\pgfqpoint{9.985657in}{2.660498in}}%
\pgfpathcurveto{\pgfqpoint{9.991713in}{2.654442in}}{\pgfqpoint{9.999929in}{2.651039in}}{\pgfqpoint{10.008494in}{2.651039in}}%
\pgfpathlineto{\pgfqpoint{10.008494in}{2.651039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.033083in}{3.391190in}}%
\pgfpathcurveto{\pgfqpoint{11.041639in}{3.391190in}}{\pgfqpoint{11.049846in}{3.394589in}}{\pgfqpoint{11.055896in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{11.061946in}{3.406689in}}{\pgfqpoint{11.065346in}{3.414896in}}{\pgfqpoint{11.065346in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{11.065346in}{3.432009in}}{\pgfqpoint{11.061946in}{3.440216in}}{\pgfqpoint{11.055896in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{11.049846in}{3.452316in}}{\pgfqpoint{11.041639in}{3.455716in}}{\pgfqpoint{11.033083in}{3.455716in}}%
\pgfpathcurveto{\pgfqpoint{11.024526in}{3.455716in}}{\pgfqpoint{11.016319in}{3.452316in}}{\pgfqpoint{11.010269in}{3.446266in}}%
\pgfpathcurveto{\pgfqpoint{11.004219in}{3.440216in}}{\pgfqpoint{11.000819in}{3.432009in}}{\pgfqpoint{11.000819in}{3.423453in}}%
\pgfpathcurveto{\pgfqpoint{11.000819in}{3.414896in}}{\pgfqpoint{11.004219in}{3.406689in}}{\pgfqpoint{11.010269in}{3.400639in}}%
\pgfpathcurveto{\pgfqpoint{11.016319in}{3.394589in}}{\pgfqpoint{11.024526in}{3.391190in}}{\pgfqpoint{11.033083in}{3.391190in}}%
\pgfpathlineto{\pgfqpoint{11.033083in}{3.391190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.680204in}{2.805307in}}%
\pgfpathcurveto{\pgfqpoint{9.688751in}{2.805307in}}{\pgfqpoint{9.696950in}{2.808703in}}{\pgfqpoint{9.702994in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{9.709038in}{2.820791in}}{\pgfqpoint{9.712434in}{2.828990in}}{\pgfqpoint{9.712434in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{9.712434in}{2.846085in}}{\pgfqpoint{9.709038in}{2.854283in}}{\pgfqpoint{9.702994in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{9.696950in}{2.866371in}}{\pgfqpoint{9.688751in}{2.869767in}}{\pgfqpoint{9.680204in}{2.869767in}}%
\pgfpathcurveto{\pgfqpoint{9.671656in}{2.869767in}}{\pgfqpoint{9.663458in}{2.866371in}}{\pgfqpoint{9.657414in}{2.860327in}}%
\pgfpathcurveto{\pgfqpoint{9.651370in}{2.854283in}}{\pgfqpoint{9.647974in}{2.846085in}}{\pgfqpoint{9.647974in}{2.837537in}}%
\pgfpathcurveto{\pgfqpoint{9.647974in}{2.828990in}}{\pgfqpoint{9.651370in}{2.820791in}}{\pgfqpoint{9.657414in}{2.814747in}}%
\pgfpathcurveto{\pgfqpoint{9.663458in}{2.808703in}}{\pgfqpoint{9.671656in}{2.805307in}}{\pgfqpoint{9.680204in}{2.805307in}}%
\pgfpathlineto{\pgfqpoint{9.680204in}{2.805307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.861953in}{1.730862in}}%
\pgfpathcurveto{\pgfqpoint{8.870492in}{1.730862in}}{\pgfqpoint{8.878682in}{1.734255in}}{\pgfqpoint{8.884719in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{8.890757in}{1.746330in}}{\pgfqpoint{8.894149in}{1.754520in}}{\pgfqpoint{8.894149in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{8.894149in}{1.771598in}}{\pgfqpoint{8.890757in}{1.779788in}}{\pgfqpoint{8.884719in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{8.878682in}{1.791863in}}{\pgfqpoint{8.870492in}{1.795255in}}{\pgfqpoint{8.861953in}{1.795255in}}%
\pgfpathcurveto{\pgfqpoint{8.853414in}{1.795255in}}{\pgfqpoint{8.845224in}{1.791863in}}{\pgfqpoint{8.839187in}{1.785825in}}%
\pgfpathcurveto{\pgfqpoint{8.833149in}{1.779788in}}{\pgfqpoint{8.829756in}{1.771598in}}{\pgfqpoint{8.829756in}{1.763059in}}%
\pgfpathcurveto{\pgfqpoint{8.829756in}{1.754520in}}{\pgfqpoint{8.833149in}{1.746330in}}{\pgfqpoint{8.839187in}{1.740293in}}%
\pgfpathcurveto{\pgfqpoint{8.845224in}{1.734255in}}{\pgfqpoint{8.853414in}{1.730862in}}{\pgfqpoint{8.861953in}{1.730862in}}%
\pgfpathlineto{\pgfqpoint{8.861953in}{1.730862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.897463in}{2.686343in}}%
\pgfpathcurveto{\pgfqpoint{9.905993in}{2.686343in}}{\pgfqpoint{9.914175in}{2.689732in}}{\pgfqpoint{9.920206in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{9.926237in}{2.701795in}}{\pgfqpoint{9.929626in}{2.709976in}}{\pgfqpoint{9.929626in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{9.929626in}{2.727036in}}{\pgfqpoint{9.926237in}{2.735217in}}{\pgfqpoint{9.920206in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{9.914175in}{2.747280in}}{\pgfqpoint{9.905993in}{2.750669in}}{\pgfqpoint{9.897463in}{2.750669in}}%
\pgfpathcurveto{\pgfqpoint{9.888933in}{2.750669in}}{\pgfqpoint{9.880752in}{2.747280in}}{\pgfqpoint{9.874720in}{2.741249in}}%
\pgfpathcurveto{\pgfqpoint{9.868689in}{2.735217in}}{\pgfqpoint{9.865300in}{2.727036in}}{\pgfqpoint{9.865300in}{2.718506in}}%
\pgfpathcurveto{\pgfqpoint{9.865300in}{2.709976in}}{\pgfqpoint{9.868689in}{2.701795in}}{\pgfqpoint{9.874720in}{2.695763in}}%
\pgfpathcurveto{\pgfqpoint{9.880752in}{2.689732in}}{\pgfqpoint{9.888933in}{2.686343in}}{\pgfqpoint{9.897463in}{2.686343in}}%
\pgfpathlineto{\pgfqpoint{9.897463in}{2.686343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.467107in}{2.842558in}}%
\pgfpathcurveto{\pgfqpoint{11.475628in}{2.842558in}}{\pgfqpoint{11.483801in}{2.845944in}}{\pgfqpoint{11.489826in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{11.495851in}{2.857994in}}{\pgfqpoint{11.499237in}{2.866167in}}{\pgfqpoint{11.499237in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{11.499237in}{2.883209in}}{\pgfqpoint{11.495851in}{2.891382in}}{\pgfqpoint{11.489826in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{11.483801in}{2.903433in}}{\pgfqpoint{11.475628in}{2.906818in}}{\pgfqpoint{11.467107in}{2.906818in}}%
\pgfpathcurveto{\pgfqpoint{11.458586in}{2.906818in}}{\pgfqpoint{11.450413in}{2.903433in}}{\pgfqpoint{11.444387in}{2.897408in}}%
\pgfpathcurveto{\pgfqpoint{11.438362in}{2.891382in}}{\pgfqpoint{11.434977in}{2.883209in}}{\pgfqpoint{11.434977in}{2.874688in}}%
\pgfpathcurveto{\pgfqpoint{11.434977in}{2.866167in}}{\pgfqpoint{11.438362in}{2.857994in}}{\pgfqpoint{11.444387in}{2.851969in}}%
\pgfpathcurveto{\pgfqpoint{11.450413in}{2.845944in}}{\pgfqpoint{11.458586in}{2.842558in}}{\pgfqpoint{11.467107in}{2.842558in}}%
\pgfpathlineto{\pgfqpoint{11.467107in}{2.842558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.771124in}{3.792157in}}%
\pgfpathcurveto{\pgfqpoint{10.779636in}{3.792157in}}{\pgfqpoint{10.787801in}{3.795539in}}{\pgfqpoint{10.793820in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{10.799839in}{3.807577in}}{\pgfqpoint{10.803221in}{3.815742in}}{\pgfqpoint{10.803221in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{10.803221in}{3.832766in}}{\pgfqpoint{10.799839in}{3.840931in}}{\pgfqpoint{10.793820in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{10.787801in}{3.852969in}}{\pgfqpoint{10.779636in}{3.856351in}}{\pgfqpoint{10.771124in}{3.856351in}}%
\pgfpathcurveto{\pgfqpoint{10.762612in}{3.856351in}}{\pgfqpoint{10.754447in}{3.852969in}}{\pgfqpoint{10.748428in}{3.846950in}}%
\pgfpathcurveto{\pgfqpoint{10.742409in}{3.840931in}}{\pgfqpoint{10.739027in}{3.832766in}}{\pgfqpoint{10.739027in}{3.824254in}}%
\pgfpathcurveto{\pgfqpoint{10.739027in}{3.815742in}}{\pgfqpoint{10.742409in}{3.807577in}}{\pgfqpoint{10.748428in}{3.801558in}}%
\pgfpathcurveto{\pgfqpoint{10.754447in}{3.795539in}}{\pgfqpoint{10.762612in}{3.792157in}}{\pgfqpoint{10.771124in}{3.792157in}}%
\pgfpathlineto{\pgfqpoint{10.771124in}{3.792157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.271380in}{2.976912in}}%
\pgfpathcurveto{\pgfqpoint{11.279883in}{2.976912in}}{\pgfqpoint{11.288039in}{2.980290in}}{\pgfqpoint{11.294052in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{11.300065in}{2.992316in}}{\pgfqpoint{11.303443in}{3.000472in}}{\pgfqpoint{11.303443in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{11.303443in}{3.017479in}}{\pgfqpoint{11.300065in}{3.025635in}}{\pgfqpoint{11.294052in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{11.288039in}{3.037660in}}{\pgfqpoint{11.279883in}{3.041039in}}{\pgfqpoint{11.271380in}{3.041039in}}%
\pgfpathcurveto{\pgfqpoint{11.262876in}{3.041039in}}{\pgfqpoint{11.254720in}{3.037660in}}{\pgfqpoint{11.248707in}{3.031648in}}%
\pgfpathcurveto{\pgfqpoint{11.242694in}{3.025635in}}{\pgfqpoint{11.239316in}{3.017479in}}{\pgfqpoint{11.239316in}{3.008975in}}%
\pgfpathcurveto{\pgfqpoint{11.239316in}{3.000472in}}{\pgfqpoint{11.242694in}{2.992316in}}{\pgfqpoint{11.248707in}{2.986303in}}%
\pgfpathcurveto{\pgfqpoint{11.254720in}{2.980290in}}{\pgfqpoint{11.262876in}{2.976912in}}{\pgfqpoint{11.271380in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{11.271380in}{2.976912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.469142in}{2.403387in}}%
\pgfpathcurveto{\pgfqpoint{10.477637in}{2.403387in}}{\pgfqpoint{10.485785in}{2.406762in}}{\pgfqpoint{10.491791in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{10.497798in}{2.418775in}}{\pgfqpoint{10.501173in}{2.426923in}}{\pgfqpoint{10.501173in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{10.501173in}{2.443912in}}{\pgfqpoint{10.497798in}{2.452060in}}{\pgfqpoint{10.491791in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{10.485785in}{2.464073in}}{\pgfqpoint{10.477637in}{2.467448in}}{\pgfqpoint{10.469142in}{2.467448in}}%
\pgfpathcurveto{\pgfqpoint{10.460648in}{2.467448in}}{\pgfqpoint{10.452500in}{2.464073in}}{\pgfqpoint{10.446493in}{2.458066in}}%
\pgfpathcurveto{\pgfqpoint{10.440487in}{2.452060in}}{\pgfqpoint{10.437112in}{2.443912in}}{\pgfqpoint{10.437112in}{2.435417in}}%
\pgfpathcurveto{\pgfqpoint{10.437112in}{2.426923in}}{\pgfqpoint{10.440487in}{2.418775in}}{\pgfqpoint{10.446493in}{2.412768in}}%
\pgfpathcurveto{\pgfqpoint{10.452500in}{2.406762in}}{\pgfqpoint{10.460648in}{2.403387in}}{\pgfqpoint{10.469142in}{2.403387in}}%
\pgfpathlineto{\pgfqpoint{10.469142in}{2.403387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.951882in}{3.461871in}}%
\pgfpathcurveto{\pgfqpoint{10.960368in}{3.461871in}}{\pgfqpoint{10.968508in}{3.465243in}}{\pgfqpoint{10.974508in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{10.980508in}{3.477243in}}{\pgfqpoint{10.983880in}{3.485383in}}{\pgfqpoint{10.983880in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{10.983880in}{3.502354in}}{\pgfqpoint{10.980508in}{3.510494in}}{\pgfqpoint{10.974508in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{10.968508in}{3.522494in}}{\pgfqpoint{10.960368in}{3.525866in}}{\pgfqpoint{10.951882in}{3.525866in}}%
\pgfpathcurveto{\pgfqpoint{10.943397in}{3.525866in}}{\pgfqpoint{10.935257in}{3.522494in}}{\pgfqpoint{10.929257in}{3.516494in}}%
\pgfpathcurveto{\pgfqpoint{10.923257in}{3.510494in}}{\pgfqpoint{10.919885in}{3.502354in}}{\pgfqpoint{10.919885in}{3.493868in}}%
\pgfpathcurveto{\pgfqpoint{10.919885in}{3.485383in}}{\pgfqpoint{10.923257in}{3.477243in}}{\pgfqpoint{10.929257in}{3.471243in}}%
\pgfpathcurveto{\pgfqpoint{10.935257in}{3.465243in}}{\pgfqpoint{10.943397in}{3.461871in}}{\pgfqpoint{10.951882in}{3.461871in}}%
\pgfpathlineto{\pgfqpoint{10.951882in}{3.461871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.662030in}{1.653719in}}%
\pgfpathcurveto{\pgfqpoint{9.670507in}{1.653719in}}{\pgfqpoint{9.678638in}{1.657087in}}{\pgfqpoint{9.684632in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{9.690626in}{1.669076in}}{\pgfqpoint{9.693994in}{1.677207in}}{\pgfqpoint{9.693994in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{9.693994in}{1.694161in}}{\pgfqpoint{9.690626in}{1.702292in}}{\pgfqpoint{9.684632in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{9.678638in}{1.714280in}}{\pgfqpoint{9.670507in}{1.717648in}}{\pgfqpoint{9.662030in}{1.717648in}}%
\pgfpathcurveto{\pgfqpoint{9.653553in}{1.717648in}}{\pgfqpoint{9.645422in}{1.714280in}}{\pgfqpoint{9.639428in}{1.708286in}}%
\pgfpathcurveto{\pgfqpoint{9.633434in}{1.702292in}}{\pgfqpoint{9.630066in}{1.694161in}}{\pgfqpoint{9.630066in}{1.685684in}}%
\pgfpathcurveto{\pgfqpoint{9.630066in}{1.677207in}}{\pgfqpoint{9.633434in}{1.669076in}}{\pgfqpoint{9.639428in}{1.663082in}}%
\pgfpathcurveto{\pgfqpoint{9.645422in}{1.657087in}}{\pgfqpoint{9.653553in}{1.653719in}}{\pgfqpoint{9.662030in}{1.653719in}}%
\pgfpathlineto{\pgfqpoint{9.662030in}{1.653719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.518363in}{3.727737in}}%
\pgfpathcurveto{\pgfqpoint{11.526831in}{3.727737in}}{\pgfqpoint{11.534954in}{3.731101in}}{\pgfqpoint{11.540942in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{11.546930in}{3.743077in}}{\pgfqpoint{11.550294in}{3.751200in}}{\pgfqpoint{11.550294in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{11.550294in}{3.768136in}}{\pgfqpoint{11.546930in}{3.776259in}}{\pgfqpoint{11.540942in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{11.534954in}{3.788235in}}{\pgfqpoint{11.526831in}{3.791599in}}{\pgfqpoint{11.518363in}{3.791599in}}%
\pgfpathcurveto{\pgfqpoint{11.509895in}{3.791599in}}{\pgfqpoint{11.501772in}{3.788235in}}{\pgfqpoint{11.495784in}{3.782247in}}%
\pgfpathcurveto{\pgfqpoint{11.489796in}{3.776259in}}{\pgfqpoint{11.486432in}{3.768136in}}{\pgfqpoint{11.486432in}{3.759668in}}%
\pgfpathcurveto{\pgfqpoint{11.486432in}{3.751200in}}{\pgfqpoint{11.489796in}{3.743077in}}{\pgfqpoint{11.495784in}{3.737089in}}%
\pgfpathcurveto{\pgfqpoint{11.501772in}{3.731101in}}{\pgfqpoint{11.509895in}{3.727737in}}{\pgfqpoint{11.518363in}{3.727737in}}%
\pgfpathlineto{\pgfqpoint{11.518363in}{3.727737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.731944in}{2.784928in}}%
\pgfpathcurveto{\pgfqpoint{10.740403in}{2.784928in}}{\pgfqpoint{10.748518in}{2.788289in}}{\pgfqpoint{10.754499in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{10.760481in}{2.800252in}}{\pgfqpoint{10.763842in}{2.808366in}}{\pgfqpoint{10.763842in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{10.763842in}{2.825285in}}{\pgfqpoint{10.760481in}{2.833400in}}{\pgfqpoint{10.754499in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{10.748518in}{2.845363in}}{\pgfqpoint{10.740403in}{2.848724in}}{\pgfqpoint{10.731944in}{2.848724in}}%
\pgfpathcurveto{\pgfqpoint{10.723485in}{2.848724in}}{\pgfqpoint{10.715370in}{2.845363in}}{\pgfqpoint{10.709389in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{10.703407in}{2.833400in}}{\pgfqpoint{10.700046in}{2.825285in}}{\pgfqpoint{10.700046in}{2.816826in}}%
\pgfpathcurveto{\pgfqpoint{10.700046in}{2.808366in}}{\pgfqpoint{10.703407in}{2.800252in}}{\pgfqpoint{10.709389in}{2.794271in}}%
\pgfpathcurveto{\pgfqpoint{10.715370in}{2.788289in}}{\pgfqpoint{10.723485in}{2.784928in}}{\pgfqpoint{10.731944in}{2.784928in}}%
\pgfpathlineto{\pgfqpoint{10.731944in}{2.784928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.784592in}{3.035095in}}%
\pgfpathcurveto{\pgfqpoint{10.793043in}{3.035095in}}{\pgfqpoint{10.801149in}{3.038452in}}{\pgfqpoint{10.807124in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{10.813100in}{3.050404in}}{\pgfqpoint{10.816457in}{3.058509in}}{\pgfqpoint{10.816457in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{10.816457in}{3.075411in}}{\pgfqpoint{10.813100in}{3.083517in}}{\pgfqpoint{10.807124in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{10.801149in}{3.095468in}}{\pgfqpoint{10.793043in}{3.098825in}}{\pgfqpoint{10.784592in}{3.098825in}}%
\pgfpathcurveto{\pgfqpoint{10.776141in}{3.098825in}}{\pgfqpoint{10.768036in}{3.095468in}}{\pgfqpoint{10.762060in}{3.089492in}}%
\pgfpathcurveto{\pgfqpoint{10.756085in}{3.083517in}}{\pgfqpoint{10.752727in}{3.075411in}}{\pgfqpoint{10.752727in}{3.066960in}}%
\pgfpathcurveto{\pgfqpoint{10.752727in}{3.058509in}}{\pgfqpoint{10.756085in}{3.050404in}}{\pgfqpoint{10.762060in}{3.044428in}}%
\pgfpathcurveto{\pgfqpoint{10.768036in}{3.038452in}}{\pgfqpoint{10.776141in}{3.035095in}}{\pgfqpoint{10.784592in}{3.035095in}}%
\pgfpathlineto{\pgfqpoint{10.784592in}{3.035095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150898in}{2.765045in}}%
\pgfpathcurveto{\pgfqpoint{10.159340in}{2.765045in}}{\pgfqpoint{10.167438in}{2.768400in}}{\pgfqpoint{10.173407in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{10.179376in}{2.780338in}}{\pgfqpoint{10.182730in}{2.788436in}}{\pgfqpoint{10.182730in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{10.182730in}{2.805320in}}{\pgfqpoint{10.179376in}{2.813417in}}{\pgfqpoint{10.173407in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{10.167438in}{2.825356in}}{\pgfqpoint{10.159340in}{2.828710in}}{\pgfqpoint{10.150898in}{2.828710in}}%
\pgfpathcurveto{\pgfqpoint{10.142456in}{2.828710in}}{\pgfqpoint{10.134359in}{2.825356in}}{\pgfqpoint{10.128389in}{2.819386in}}%
\pgfpathcurveto{\pgfqpoint{10.122420in}{2.813417in}}{\pgfqpoint{10.119066in}{2.805320in}}{\pgfqpoint{10.119066in}{2.796878in}}%
\pgfpathcurveto{\pgfqpoint{10.119066in}{2.788436in}}{\pgfqpoint{10.122420in}{2.780338in}}{\pgfqpoint{10.128389in}{2.774369in}}%
\pgfpathcurveto{\pgfqpoint{10.134359in}{2.768400in}}{\pgfqpoint{10.142456in}{2.765045in}}{\pgfqpoint{10.150898in}{2.765045in}}%
\pgfpathlineto{\pgfqpoint{10.150898in}{2.765045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.281658in}{3.478710in}}%
\pgfpathcurveto{\pgfqpoint{11.290091in}{3.478710in}}{\pgfqpoint{11.298180in}{3.482061in}}{\pgfqpoint{11.304144in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{11.310107in}{3.493987in}}{\pgfqpoint{11.313457in}{3.502076in}}{\pgfqpoint{11.313457in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{11.313457in}{3.518943in}}{\pgfqpoint{11.310107in}{3.527032in}}{\pgfqpoint{11.304144in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{11.298180in}{3.538958in}}{\pgfqpoint{11.290091in}{3.542309in}}{\pgfqpoint{11.281658in}{3.542309in}}%
\pgfpathcurveto{\pgfqpoint{11.273225in}{3.542309in}}{\pgfqpoint{11.265136in}{3.538958in}}{\pgfqpoint{11.259173in}{3.532995in}}%
\pgfpathcurveto{\pgfqpoint{11.253209in}{3.527032in}}{\pgfqpoint{11.249859in}{3.518943in}}{\pgfqpoint{11.249859in}{3.510509in}}%
\pgfpathcurveto{\pgfqpoint{11.249859in}{3.502076in}}{\pgfqpoint{11.253209in}{3.493987in}}{\pgfqpoint{11.259173in}{3.488024in}}%
\pgfpathcurveto{\pgfqpoint{11.265136in}{3.482061in}}{\pgfqpoint{11.273225in}{3.478710in}}{\pgfqpoint{11.281658in}{3.478710in}}%
\pgfpathlineto{\pgfqpoint{11.281658in}{3.478710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.766702in}{2.046856in}}%
\pgfpathcurveto{\pgfqpoint{9.775127in}{2.046856in}}{\pgfqpoint{9.783207in}{2.050203in}}{\pgfqpoint{9.789164in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{9.795121in}{2.062117in}}{\pgfqpoint{9.798469in}{2.070197in}}{\pgfqpoint{9.798469in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{9.798469in}{2.087047in}}{\pgfqpoint{9.795121in}{2.095127in}}{\pgfqpoint{9.789164in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{9.783207in}{2.107041in}}{\pgfqpoint{9.775127in}{2.110388in}}{\pgfqpoint{9.766702in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{9.758278in}{2.110388in}}{\pgfqpoint{9.750197in}{2.107041in}}{\pgfqpoint{9.744240in}{2.101084in}}%
\pgfpathcurveto{\pgfqpoint{9.738283in}{2.095127in}}{\pgfqpoint{9.734936in}{2.087047in}}{\pgfqpoint{9.734936in}{2.078622in}}%
\pgfpathcurveto{\pgfqpoint{9.734936in}{2.070197in}}{\pgfqpoint{9.738283in}{2.062117in}}{\pgfqpoint{9.744240in}{2.056160in}}%
\pgfpathcurveto{\pgfqpoint{9.750197in}{2.050203in}}{\pgfqpoint{9.758278in}{2.046856in}}{\pgfqpoint{9.766702in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{9.766702in}{2.046856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.057575in}{2.201153in}}%
\pgfpathcurveto{\pgfqpoint{10.065991in}{2.201153in}}{\pgfqpoint{10.074063in}{2.204497in}}{\pgfqpoint{10.080014in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{10.085965in}{2.216399in}}{\pgfqpoint{10.089308in}{2.224471in}}{\pgfqpoint{10.089308in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{10.089308in}{2.241303in}}{\pgfqpoint{10.085965in}{2.249375in}}{\pgfqpoint{10.080014in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{10.074063in}{2.261277in}}{\pgfqpoint{10.065991in}{2.264620in}}{\pgfqpoint{10.057575in}{2.264620in}}%
\pgfpathcurveto{\pgfqpoint{10.049159in}{2.264620in}}{\pgfqpoint{10.041087in}{2.261277in}}{\pgfqpoint{10.035136in}{2.255326in}}%
\pgfpathcurveto{\pgfqpoint{10.029185in}{2.249375in}}{\pgfqpoint{10.025841in}{2.241303in}}{\pgfqpoint{10.025841in}{2.232887in}}%
\pgfpathcurveto{\pgfqpoint{10.025841in}{2.224471in}}{\pgfqpoint{10.029185in}{2.216399in}}{\pgfqpoint{10.035136in}{2.210448in}}%
\pgfpathcurveto{\pgfqpoint{10.041087in}{2.204497in}}{\pgfqpoint{10.049159in}{2.201153in}}{\pgfqpoint{10.057575in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{10.057575in}{2.201153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.460710in}{2.469488in}}%
\pgfpathcurveto{\pgfqpoint{10.469117in}{2.469488in}}{\pgfqpoint{10.477181in}{2.472829in}}{\pgfqpoint{10.483126in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{10.489070in}{2.484718in}}{\pgfqpoint{10.492411in}{2.492782in}}{\pgfqpoint{10.492411in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{10.492411in}{2.509596in}}{\pgfqpoint{10.489070in}{2.517660in}}{\pgfqpoint{10.483126in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{10.477181in}{2.529550in}}{\pgfqpoint{10.469117in}{2.532890in}}{\pgfqpoint{10.460710in}{2.532890in}}%
\pgfpathcurveto{\pgfqpoint{10.452303in}{2.532890in}}{\pgfqpoint{10.444239in}{2.529550in}}{\pgfqpoint{10.438294in}{2.523605in}}%
\pgfpathcurveto{\pgfqpoint{10.432349in}{2.517660in}}{\pgfqpoint{10.429009in}{2.509596in}}{\pgfqpoint{10.429009in}{2.501189in}}%
\pgfpathcurveto{\pgfqpoint{10.429009in}{2.492782in}}{\pgfqpoint{10.432349in}{2.484718in}}{\pgfqpoint{10.438294in}{2.478773in}}%
\pgfpathcurveto{\pgfqpoint{10.444239in}{2.472829in}}{\pgfqpoint{10.452303in}{2.469488in}}{\pgfqpoint{10.460710in}{2.469488in}}%
\pgfpathlineto{\pgfqpoint{10.460710in}{2.469488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747114in}{3.883493in}}%
\pgfpathcurveto{\pgfqpoint{11.755513in}{3.883493in}}{\pgfqpoint{11.763568in}{3.886830in}}{\pgfqpoint{11.769507in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{11.775445in}{3.898707in}}{\pgfqpoint{11.778782in}{3.906762in}}{\pgfqpoint{11.778782in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{11.778782in}{3.923559in}}{\pgfqpoint{11.775445in}{3.931615in}}{\pgfqpoint{11.769507in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{11.763568in}{3.943492in}}{\pgfqpoint{11.755513in}{3.946829in}}{\pgfqpoint{11.747114in}{3.946829in}}%
\pgfpathcurveto{\pgfqpoint{11.738716in}{3.946829in}}{\pgfqpoint{11.730660in}{3.943492in}}{\pgfqpoint{11.724721in}{3.937553in}}%
\pgfpathcurveto{\pgfqpoint{11.718783in}{3.931615in}}{\pgfqpoint{11.715446in}{3.923559in}}{\pgfqpoint{11.715446in}{3.915161in}}%
\pgfpathcurveto{\pgfqpoint{11.715446in}{3.906762in}}{\pgfqpoint{11.718783in}{3.898707in}}{\pgfqpoint{11.724721in}{3.892768in}}%
\pgfpathcurveto{\pgfqpoint{11.730660in}{3.886830in}}{\pgfqpoint{11.738716in}{3.883493in}}{\pgfqpoint{11.747114in}{3.883493in}}%
\pgfpathlineto{\pgfqpoint{11.747114in}{3.883493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.154716in}{2.741645in}}%
\pgfpathcurveto{\pgfqpoint{11.163106in}{2.741645in}}{\pgfqpoint{11.171153in}{2.744978in}}{\pgfqpoint{11.177086in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{11.183018in}{2.756843in}}{\pgfqpoint{11.186352in}{2.764890in}}{\pgfqpoint{11.186352in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{11.186352in}{2.781670in}}{\pgfqpoint{11.183018in}{2.789717in}}{\pgfqpoint{11.177086in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{11.171153in}{2.801582in}}{\pgfqpoint{11.163106in}{2.804915in}}{\pgfqpoint{11.154716in}{2.804915in}}%
\pgfpathcurveto{\pgfqpoint{11.146327in}{2.804915in}}{\pgfqpoint{11.138279in}{2.801582in}}{\pgfqpoint{11.132347in}{2.795650in}}%
\pgfpathcurveto{\pgfqpoint{11.126415in}{2.789717in}}{\pgfqpoint{11.123081in}{2.781670in}}{\pgfqpoint{11.123081in}{2.773280in}}%
\pgfpathcurveto{\pgfqpoint{11.123081in}{2.764890in}}{\pgfqpoint{11.126415in}{2.756843in}}{\pgfqpoint{11.132347in}{2.750911in}}%
\pgfpathcurveto{\pgfqpoint{11.138279in}{2.744978in}}{\pgfqpoint{11.146327in}{2.741645in}}{\pgfqpoint{11.154716in}{2.741645in}}%
\pgfpathlineto{\pgfqpoint{11.154716in}{2.741645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.411887in}{3.797434in}}%
\pgfpathcurveto{\pgfqpoint{11.420269in}{3.797434in}}{\pgfqpoint{11.428307in}{3.800764in}}{\pgfqpoint{11.434234in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{11.440160in}{3.812616in}}{\pgfqpoint{11.443490in}{3.820655in}}{\pgfqpoint{11.443490in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{11.443490in}{3.837417in}}{\pgfqpoint{11.440160in}{3.845456in}}{\pgfqpoint{11.434234in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{11.428307in}{3.857309in}}{\pgfqpoint{11.420269in}{3.860639in}}{\pgfqpoint{11.411887in}{3.860639in}}%
\pgfpathcurveto{\pgfqpoint{11.403506in}{3.860639in}}{\pgfqpoint{11.395467in}{3.857309in}}{\pgfqpoint{11.389541in}{3.851383in}}%
\pgfpathcurveto{\pgfqpoint{11.383615in}{3.845456in}}{\pgfqpoint{11.380285in}{3.837417in}}{\pgfqpoint{11.380285in}{3.829036in}}%
\pgfpathcurveto{\pgfqpoint{11.380285in}{3.820655in}}{\pgfqpoint{11.383615in}{3.812616in}}{\pgfqpoint{11.389541in}{3.806690in}}%
\pgfpathcurveto{\pgfqpoint{11.395467in}{3.800764in}}{\pgfqpoint{11.403506in}{3.797434in}}{\pgfqpoint{11.411887in}{3.797434in}}%
\pgfpathlineto{\pgfqpoint{11.411887in}{3.797434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.794781in}{2.395642in}}%
\pgfpathcurveto{\pgfqpoint{9.803153in}{2.395642in}}{\pgfqpoint{9.811184in}{2.398968in}}{\pgfqpoint{9.817104in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{9.823024in}{2.410809in}}{\pgfqpoint{9.826350in}{2.418839in}}{\pgfqpoint{9.826350in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{9.826350in}{2.435584in}}{\pgfqpoint{9.823024in}{2.443615in}}{\pgfqpoint{9.817104in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{9.811184in}{2.455455in}}{\pgfqpoint{9.803153in}{2.458782in}}{\pgfqpoint{9.794781in}{2.458782in}}%
\pgfpathcurveto{\pgfqpoint{9.786408in}{2.458782in}}{\pgfqpoint{9.778378in}{2.455455in}}{\pgfqpoint{9.772457in}{2.449535in}}%
\pgfpathcurveto{\pgfqpoint{9.766537in}{2.443615in}}{\pgfqpoint{9.763211in}{2.435584in}}{\pgfqpoint{9.763211in}{2.427212in}}%
\pgfpathcurveto{\pgfqpoint{9.763211in}{2.418839in}}{\pgfqpoint{9.766537in}{2.410809in}}{\pgfqpoint{9.772457in}{2.404889in}}%
\pgfpathcurveto{\pgfqpoint{9.778378in}{2.398968in}}{\pgfqpoint{9.786408in}{2.395642in}}{\pgfqpoint{9.794781in}{2.395642in}}%
\pgfpathlineto{\pgfqpoint{9.794781in}{2.395642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.734024in}{3.662845in}}%
\pgfpathcurveto{\pgfqpoint{11.742388in}{3.662845in}}{\pgfqpoint{11.750410in}{3.666168in}}{\pgfqpoint{11.756324in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{11.762238in}{3.677996in}}{\pgfqpoint{11.765561in}{3.686019in}}{\pgfqpoint{11.765561in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{11.765561in}{3.702746in}}{\pgfqpoint{11.762238in}{3.710769in}}{\pgfqpoint{11.756324in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{11.750410in}{3.722597in}}{\pgfqpoint{11.742388in}{3.725920in}}{\pgfqpoint{11.734024in}{3.725920in}}%
\pgfpathcurveto{\pgfqpoint{11.725660in}{3.725920in}}{\pgfqpoint{11.717638in}{3.722597in}}{\pgfqpoint{11.711724in}{3.716683in}}%
\pgfpathcurveto{\pgfqpoint{11.705810in}{3.710769in}}{\pgfqpoint{11.702487in}{3.702746in}}{\pgfqpoint{11.702487in}{3.694383in}}%
\pgfpathcurveto{\pgfqpoint{11.702487in}{3.686019in}}{\pgfqpoint{11.705810in}{3.677996in}}{\pgfqpoint{11.711724in}{3.672082in}}%
\pgfpathcurveto{\pgfqpoint{11.717638in}{3.666168in}}{\pgfqpoint{11.725660in}{3.662845in}}{\pgfqpoint{11.734024in}{3.662845in}}%
\pgfpathlineto{\pgfqpoint{11.734024in}{3.662845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.230821in}{2.276645in}}%
\pgfpathcurveto{\pgfqpoint{10.239176in}{2.276645in}}{\pgfqpoint{10.247190in}{2.279964in}}{\pgfqpoint{10.253098in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{10.259006in}{2.291780in}}{\pgfqpoint{10.262326in}{2.299794in}}{\pgfqpoint{10.262326in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{10.262326in}{2.316504in}}{\pgfqpoint{10.259006in}{2.324518in}}{\pgfqpoint{10.253098in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{10.247190in}{2.336334in}}{\pgfqpoint{10.239176in}{2.339654in}}{\pgfqpoint{10.230821in}{2.339654in}}%
\pgfpathcurveto{\pgfqpoint{10.222466in}{2.339654in}}{\pgfqpoint{10.214452in}{2.336334in}}{\pgfqpoint{10.208544in}{2.330426in}}%
\pgfpathcurveto{\pgfqpoint{10.202636in}{2.324518in}}{\pgfqpoint{10.199316in}{2.316504in}}{\pgfqpoint{10.199316in}{2.308149in}}%
\pgfpathcurveto{\pgfqpoint{10.199316in}{2.299794in}}{\pgfqpoint{10.202636in}{2.291780in}}{\pgfqpoint{10.208544in}{2.285872in}}%
\pgfpathcurveto{\pgfqpoint{10.214452in}{2.279964in}}{\pgfqpoint{10.222466in}{2.276645in}}{\pgfqpoint{10.230821in}{2.276645in}}%
\pgfpathlineto{\pgfqpoint{10.230821in}{2.276645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.002254in}{3.433229in}}%
\pgfpathcurveto{\pgfqpoint{11.010601in}{3.433229in}}{\pgfqpoint{11.018607in}{3.436545in}}{\pgfqpoint{11.024508in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{11.030410in}{3.448348in}}{\pgfqpoint{11.033726in}{3.456354in}}{\pgfqpoint{11.033726in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{11.033726in}{3.473047in}}{\pgfqpoint{11.030410in}{3.481053in}}{\pgfqpoint{11.024508in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{11.018607in}{3.492857in}}{\pgfqpoint{11.010601in}{3.496173in}}{\pgfqpoint{11.002254in}{3.496173in}}%
\pgfpathcurveto{\pgfqpoint{10.993908in}{3.496173in}}{\pgfqpoint{10.985902in}{3.492857in}}{\pgfqpoint{10.980000in}{3.486955in}}%
\pgfpathcurveto{\pgfqpoint{10.974099in}{3.481053in}}{\pgfqpoint{10.970782in}{3.473047in}}{\pgfqpoint{10.970782in}{3.464701in}}%
\pgfpathcurveto{\pgfqpoint{10.970782in}{3.456354in}}{\pgfqpoint{10.974099in}{3.448348in}}{\pgfqpoint{10.980000in}{3.442447in}}%
\pgfpathcurveto{\pgfqpoint{10.985902in}{3.436545in}}{\pgfqpoint{10.993908in}{3.433229in}}{\pgfqpoint{11.002254in}{3.433229in}}%
\pgfpathlineto{\pgfqpoint{11.002254in}{3.433229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.798466in}{1.911258in}}%
\pgfpathcurveto{\pgfqpoint{9.806803in}{1.911258in}}{\pgfqpoint{9.814801in}{1.914571in}}{\pgfqpoint{9.820697in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{9.826592in}{1.926362in}}{\pgfqpoint{9.829905in}{1.934360in}}{\pgfqpoint{9.829905in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{9.829905in}{1.951035in}}{\pgfqpoint{9.826592in}{1.959033in}}{\pgfqpoint{9.820697in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{9.814801in}{1.970824in}}{\pgfqpoint{9.806803in}{1.974137in}}{\pgfqpoint{9.798466in}{1.974137in}}%
\pgfpathcurveto{\pgfqpoint{9.790128in}{1.974137in}}{\pgfqpoint{9.782130in}{1.970824in}}{\pgfqpoint{9.776235in}{1.964928in}}%
\pgfpathcurveto{\pgfqpoint{9.770339in}{1.959033in}}{\pgfqpoint{9.767026in}{1.951035in}}{\pgfqpoint{9.767026in}{1.942697in}}%
\pgfpathcurveto{\pgfqpoint{9.767026in}{1.934360in}}{\pgfqpoint{9.770339in}{1.926362in}}{\pgfqpoint{9.776235in}{1.920466in}}%
\pgfpathcurveto{\pgfqpoint{9.782130in}{1.914571in}}{\pgfqpoint{9.790128in}{1.911258in}}{\pgfqpoint{9.798466in}{1.911258in}}%
\pgfpathlineto{\pgfqpoint{9.798466in}{1.911258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.443223in}{2.983881in}}%
\pgfpathcurveto{\pgfqpoint{10.451552in}{2.983881in}}{\pgfqpoint{10.459541in}{2.987190in}}{\pgfqpoint{10.465431in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{10.471321in}{2.998970in}}{\pgfqpoint{10.474630in}{3.006959in}}{\pgfqpoint{10.474630in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{10.474630in}{3.023617in}}{\pgfqpoint{10.471321in}{3.031606in}}{\pgfqpoint{10.465431in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{10.459541in}{3.043386in}}{\pgfqpoint{10.451552in}{3.046695in}}{\pgfqpoint{10.443223in}{3.046695in}}%
\pgfpathcurveto{\pgfqpoint{10.434894in}{3.046695in}}{\pgfqpoint{10.426905in}{3.043386in}}{\pgfqpoint{10.421015in}{3.037496in}}%
\pgfpathcurveto{\pgfqpoint{10.415125in}{3.031606in}}{\pgfqpoint{10.411816in}{3.023617in}}{\pgfqpoint{10.411816in}{3.015288in}}%
\pgfpathcurveto{\pgfqpoint{10.411816in}{3.006959in}}{\pgfqpoint{10.415125in}{2.998970in}}{\pgfqpoint{10.421015in}{2.993080in}}%
\pgfpathcurveto{\pgfqpoint{10.426905in}{2.987190in}}{\pgfqpoint{10.434894in}{2.983881in}}{\pgfqpoint{10.443223in}{2.983881in}}%
\pgfpathlineto{\pgfqpoint{10.443223in}{2.983881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.512508in}{2.727158in}}%
\pgfpathcurveto{\pgfqpoint{10.520828in}{2.727158in}}{\pgfqpoint{10.528809in}{2.730464in}}{\pgfqpoint{10.534693in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{10.540576in}{2.742231in}}{\pgfqpoint{10.543882in}{2.750212in}}{\pgfqpoint{10.543882in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{10.543882in}{2.766853in}}{\pgfqpoint{10.540576in}{2.774834in}}{\pgfqpoint{10.534693in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{10.528809in}{2.786601in}}{\pgfqpoint{10.520828in}{2.789907in}}{\pgfqpoint{10.512508in}{2.789907in}}%
\pgfpathcurveto{\pgfqpoint{10.504187in}{2.789907in}}{\pgfqpoint{10.496206in}{2.786601in}}{\pgfqpoint{10.490323in}{2.780717in}}%
\pgfpathcurveto{\pgfqpoint{10.484439in}{2.774834in}}{\pgfqpoint{10.481133in}{2.766853in}}{\pgfqpoint{10.481133in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{10.481133in}{2.750212in}}{\pgfqpoint{10.484439in}{2.742231in}}{\pgfqpoint{10.490323in}{2.736347in}}%
\pgfpathcurveto{\pgfqpoint{10.496206in}{2.730464in}}{\pgfqpoint{10.504187in}{2.727158in}}{\pgfqpoint{10.512508in}{2.727158in}}%
\pgfpathlineto{\pgfqpoint{10.512508in}{2.727158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.534723in}{3.156196in}}%
\pgfpathcurveto{\pgfqpoint{10.543035in}{3.156196in}}{\pgfqpoint{10.551008in}{3.159499in}}{\pgfqpoint{10.556885in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{10.562763in}{3.171254in}}{\pgfqpoint{10.566065in}{3.179226in}}{\pgfqpoint{10.566065in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{10.566065in}{3.195850in}}{\pgfqpoint{10.562763in}{3.203823in}}{\pgfqpoint{10.556885in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{10.551008in}{3.215578in}}{\pgfqpoint{10.543035in}{3.218880in}}{\pgfqpoint{10.534723in}{3.218880in}}%
\pgfpathcurveto{\pgfqpoint{10.526411in}{3.218880in}}{\pgfqpoint{10.518438in}{3.215578in}}{\pgfqpoint{10.512561in}{3.209701in}}%
\pgfpathcurveto{\pgfqpoint{10.506684in}{3.203823in}}{\pgfqpoint{10.503381in}{3.195850in}}{\pgfqpoint{10.503381in}{3.187538in}}%
\pgfpathcurveto{\pgfqpoint{10.503381in}{3.179226in}}{\pgfqpoint{10.506684in}{3.171254in}}{\pgfqpoint{10.512561in}{3.165376in}}%
\pgfpathcurveto{\pgfqpoint{10.518438in}{3.159499in}}{\pgfqpoint{10.526411in}{3.156196in}}{\pgfqpoint{10.534723in}{3.156196in}}%
\pgfpathlineto{\pgfqpoint{10.534723in}{3.156196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.186683in}{3.708146in}}%
\pgfpathcurveto{\pgfqpoint{11.194986in}{3.708146in}}{\pgfqpoint{11.202951in}{3.711445in}}{\pgfqpoint{11.208822in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{11.214693in}{3.723188in}}{\pgfqpoint{11.217992in}{3.731152in}}{\pgfqpoint{11.217992in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{11.217992in}{3.747759in}}{\pgfqpoint{11.214693in}{3.755723in}}{\pgfqpoint{11.208822in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{11.202951in}{3.767466in}}{\pgfqpoint{11.194986in}{3.770765in}}{\pgfqpoint{11.186683in}{3.770765in}}%
\pgfpathcurveto{\pgfqpoint{11.178379in}{3.770765in}}{\pgfqpoint{11.170415in}{3.767466in}}{\pgfqpoint{11.164543in}{3.761595in}}%
\pgfpathcurveto{\pgfqpoint{11.158672in}{3.755723in}}{\pgfqpoint{11.155373in}{3.747759in}}{\pgfqpoint{11.155373in}{3.739455in}}%
\pgfpathcurveto{\pgfqpoint{11.155373in}{3.731152in}}{\pgfqpoint{11.158672in}{3.723188in}}{\pgfqpoint{11.164543in}{3.717316in}}%
\pgfpathcurveto{\pgfqpoint{11.170415in}{3.711445in}}{\pgfqpoint{11.178379in}{3.708146in}}{\pgfqpoint{11.186683in}{3.708146in}}%
\pgfpathlineto{\pgfqpoint{11.186683in}{3.708146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.651868in}{2.764508in}}%
\pgfpathcurveto{\pgfqpoint{10.660163in}{2.764508in}}{\pgfqpoint{10.668119in}{2.767804in}}{\pgfqpoint{10.673985in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{10.679850in}{2.779534in}}{\pgfqpoint{10.683145in}{2.787490in}}{\pgfqpoint{10.683145in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{10.683145in}{2.804080in}}{\pgfqpoint{10.679850in}{2.812036in}}{\pgfqpoint{10.673985in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{10.668119in}{2.823767in}}{\pgfqpoint{10.660163in}{2.827062in}}{\pgfqpoint{10.651868in}{2.827062in}}%
\pgfpathcurveto{\pgfqpoint{10.643573in}{2.827062in}}{\pgfqpoint{10.635617in}{2.823767in}}{\pgfqpoint{10.629752in}{2.817902in}}%
\pgfpathcurveto{\pgfqpoint{10.623886in}{2.812036in}}{\pgfqpoint{10.620591in}{2.804080in}}{\pgfqpoint{10.620591in}{2.795785in}}%
\pgfpathcurveto{\pgfqpoint{10.620591in}{2.787490in}}{\pgfqpoint{10.623886in}{2.779534in}}{\pgfqpoint{10.629752in}{2.773669in}}%
\pgfpathcurveto{\pgfqpoint{10.635617in}{2.767804in}}{\pgfqpoint{10.643573in}{2.764508in}}{\pgfqpoint{10.651868in}{2.764508in}}%
\pgfpathlineto{\pgfqpoint{10.651868in}{2.764508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.427124in}{3.597748in}}%
\pgfpathcurveto{\pgfqpoint{11.435410in}{3.597748in}}{\pgfqpoint{11.443358in}{3.601040in}}{\pgfqpoint{11.449217in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{11.455076in}{3.612758in}}{\pgfqpoint{11.458369in}{3.620706in}}{\pgfqpoint{11.458369in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{11.458369in}{3.637279in}}{\pgfqpoint{11.455076in}{3.645227in}}{\pgfqpoint{11.449217in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{11.443358in}{3.656945in}}{\pgfqpoint{11.435410in}{3.660237in}}{\pgfqpoint{11.427124in}{3.660237in}}%
\pgfpathcurveto{\pgfqpoint{11.418837in}{3.660237in}}{\pgfqpoint{11.410889in}{3.656945in}}{\pgfqpoint{11.405030in}{3.651086in}}%
\pgfpathcurveto{\pgfqpoint{11.399171in}{3.645227in}}{\pgfqpoint{11.395879in}{3.637279in}}{\pgfqpoint{11.395879in}{3.628993in}}%
\pgfpathcurveto{\pgfqpoint{11.395879in}{3.620706in}}{\pgfqpoint{11.399171in}{3.612758in}}{\pgfqpoint{11.405030in}{3.606899in}}%
\pgfpathcurveto{\pgfqpoint{11.410889in}{3.601040in}}{\pgfqpoint{11.418837in}{3.597748in}}{\pgfqpoint{11.427124in}{3.597748in}}%
\pgfpathlineto{\pgfqpoint{11.427124in}{3.597748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.663726in}{1.982364in}}%
\pgfpathcurveto{\pgfqpoint{9.672003in}{1.982364in}}{\pgfqpoint{9.679943in}{1.985653in}}{\pgfqpoint{9.685796in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{9.691650in}{1.997359in}}{\pgfqpoint{9.694938in}{2.005299in}}{\pgfqpoint{9.694938in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{9.694938in}{2.021854in}}{\pgfqpoint{9.691650in}{2.029794in}}{\pgfqpoint{9.685796in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{9.679943in}{2.041500in}}{\pgfqpoint{9.672003in}{2.044789in}}{\pgfqpoint{9.663726in}{2.044789in}}%
\pgfpathcurveto{\pgfqpoint{9.655448in}{2.044789in}}{\pgfqpoint{9.647508in}{2.041500in}}{\pgfqpoint{9.641655in}{2.035647in}}%
\pgfpathcurveto{\pgfqpoint{9.635802in}{2.029794in}}{\pgfqpoint{9.632513in}{2.021854in}}{\pgfqpoint{9.632513in}{2.013577in}}%
\pgfpathcurveto{\pgfqpoint{9.632513in}{2.005299in}}{\pgfqpoint{9.635802in}{1.997359in}}{\pgfqpoint{9.641655in}{1.991506in}}%
\pgfpathcurveto{\pgfqpoint{9.647508in}{1.985653in}}{\pgfqpoint{9.655448in}{1.982364in}}{\pgfqpoint{9.663726in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{9.663726in}{1.982364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.799935in}{2.601638in}}%
\pgfpathcurveto{\pgfqpoint{10.808204in}{2.601638in}}{\pgfqpoint{10.816136in}{2.604923in}}{\pgfqpoint{10.821983in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{10.827830in}{2.616617in}}{\pgfqpoint{10.831116in}{2.624549in}}{\pgfqpoint{10.831116in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{10.831116in}{2.641087in}}{\pgfqpoint{10.827830in}{2.649019in}}{\pgfqpoint{10.821983in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{10.816136in}{2.660713in}}{\pgfqpoint{10.808204in}{2.663998in}}{\pgfqpoint{10.799935in}{2.663998in}}%
\pgfpathcurveto{\pgfqpoint{10.791666in}{2.663998in}}{\pgfqpoint{10.783735in}{2.660713in}}{\pgfqpoint{10.777887in}{2.654866in}}%
\pgfpathcurveto{\pgfqpoint{10.772040in}{2.649019in}}{\pgfqpoint{10.768755in}{2.641087in}}{\pgfqpoint{10.768755in}{2.632818in}}%
\pgfpathcurveto{\pgfqpoint{10.768755in}{2.624549in}}{\pgfqpoint{10.772040in}{2.616617in}}{\pgfqpoint{10.777887in}{2.610770in}}%
\pgfpathcurveto{\pgfqpoint{10.783735in}{2.604923in}}{\pgfqpoint{10.791666in}{2.601638in}}{\pgfqpoint{10.799935in}{2.601638in}}%
\pgfpathlineto{\pgfqpoint{10.799935in}{2.601638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.127098in}{2.229136in}}%
\pgfpathcurveto{\pgfqpoint{10.135358in}{2.229136in}}{\pgfqpoint{10.143282in}{2.232418in}}{\pgfqpoint{10.149123in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{10.154964in}{2.244100in}}{\pgfqpoint{10.158246in}{2.252023in}}{\pgfqpoint{10.158246in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{10.158246in}{2.268544in}}{\pgfqpoint{10.154964in}{2.276468in}}{\pgfqpoint{10.149123in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{10.143282in}{2.288150in}}{\pgfqpoint{10.135358in}{2.291432in}}{\pgfqpoint{10.127098in}{2.291432in}}%
\pgfpathcurveto{\pgfqpoint{10.118837in}{2.291432in}}{\pgfqpoint{10.110914in}{2.288150in}}{\pgfqpoint{10.105073in}{2.282309in}}%
\pgfpathcurveto{\pgfqpoint{10.099232in}{2.276468in}}{\pgfqpoint{10.095950in}{2.268544in}}{\pgfqpoint{10.095950in}{2.260284in}}%
\pgfpathcurveto{\pgfqpoint{10.095950in}{2.252023in}}{\pgfqpoint{10.099232in}{2.244100in}}{\pgfqpoint{10.105073in}{2.238259in}}%
\pgfpathcurveto{\pgfqpoint{10.110914in}{2.232418in}}{\pgfqpoint{10.118837in}{2.229136in}}{\pgfqpoint{10.127098in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{10.127098in}{2.229136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.448350in}{2.557958in}}%
\pgfpathcurveto{\pgfqpoint{10.456602in}{2.557958in}}{\pgfqpoint{10.464517in}{2.561236in}}{\pgfqpoint{10.470352in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{10.476187in}{2.572906in}}{\pgfqpoint{10.479466in}{2.580822in}}{\pgfqpoint{10.479466in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{10.479466in}{2.597326in}}{\pgfqpoint{10.476187in}{2.605241in}}{\pgfqpoint{10.470352in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{10.464517in}{2.616911in}}{\pgfqpoint{10.456602in}{2.620190in}}{\pgfqpoint{10.448350in}{2.620190in}}%
\pgfpathcurveto{\pgfqpoint{10.440098in}{2.620190in}}{\pgfqpoint{10.432183in}{2.616911in}}{\pgfqpoint{10.426348in}{2.611076in}}%
\pgfpathcurveto{\pgfqpoint{10.420512in}{2.605241in}}{\pgfqpoint{10.417234in}{2.597326in}}{\pgfqpoint{10.417234in}{2.589074in}}%
\pgfpathcurveto{\pgfqpoint{10.417234in}{2.580822in}}{\pgfqpoint{10.420512in}{2.572906in}}{\pgfqpoint{10.426348in}{2.567071in}}%
\pgfpathcurveto{\pgfqpoint{10.432183in}{2.561236in}}{\pgfqpoint{10.440098in}{2.557958in}}{\pgfqpoint{10.448350in}{2.557958in}}%
\pgfpathlineto{\pgfqpoint{10.448350in}{2.557958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.247002in}{2.648780in}}%
\pgfpathcurveto{\pgfqpoint{10.255245in}{2.648780in}}{\pgfqpoint{10.263152in}{2.652055in}}{\pgfqpoint{10.268981in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{10.274810in}{2.663713in}}{\pgfqpoint{10.278086in}{2.671620in}}{\pgfqpoint{10.278086in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{10.278086in}{2.688107in}}{\pgfqpoint{10.274810in}{2.696014in}}{\pgfqpoint{10.268981in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{10.263152in}{2.707672in}}{\pgfqpoint{10.255245in}{2.710948in}}{\pgfqpoint{10.247002in}{2.710948in}}%
\pgfpathcurveto{\pgfqpoint{10.238758in}{2.710948in}}{\pgfqpoint{10.230851in}{2.707672in}}{\pgfqpoint{10.225022in}{2.701843in}}%
\pgfpathcurveto{\pgfqpoint{10.219193in}{2.696014in}}{\pgfqpoint{10.215918in}{2.688107in}}{\pgfqpoint{10.215918in}{2.679864in}}%
\pgfpathcurveto{\pgfqpoint{10.215918in}{2.671620in}}{\pgfqpoint{10.219193in}{2.663713in}}{\pgfqpoint{10.225022in}{2.657884in}}%
\pgfpathcurveto{\pgfqpoint{10.230851in}{2.652055in}}{\pgfqpoint{10.238758in}{2.648780in}}{\pgfqpoint{10.247002in}{2.648780in}}%
\pgfpathlineto{\pgfqpoint{10.247002in}{2.648780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.441116in}{2.571365in}}%
\pgfpathcurveto{\pgfqpoint{10.449351in}{2.571365in}}{\pgfqpoint{10.457249in}{2.574637in}}{\pgfqpoint{10.463072in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{10.468895in}{2.586283in}}{\pgfqpoint{10.472167in}{2.594182in}}{\pgfqpoint{10.472167in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{10.472167in}{2.610652in}}{\pgfqpoint{10.468895in}{2.618551in}}{\pgfqpoint{10.463072in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{10.457249in}{2.630197in}}{\pgfqpoint{10.449351in}{2.633468in}}{\pgfqpoint{10.441116in}{2.633468in}}%
\pgfpathcurveto{\pgfqpoint{10.432881in}{2.633468in}}{\pgfqpoint{10.424982in}{2.630197in}}{\pgfqpoint{10.419159in}{2.624374in}}%
\pgfpathcurveto{\pgfqpoint{10.413336in}{2.618551in}}{\pgfqpoint{10.410064in}{2.610652in}}{\pgfqpoint{10.410064in}{2.602417in}}%
\pgfpathcurveto{\pgfqpoint{10.410064in}{2.594182in}}{\pgfqpoint{10.413336in}{2.586283in}}{\pgfqpoint{10.419159in}{2.580460in}}%
\pgfpathcurveto{\pgfqpoint{10.424982in}{2.574637in}}{\pgfqpoint{10.432881in}{2.571365in}}{\pgfqpoint{10.441116in}{2.571365in}}%
\pgfpathlineto{\pgfqpoint{10.441116in}{2.571365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.317369in}{3.655077in}}%
\pgfpathcurveto{\pgfqpoint{11.325595in}{3.655077in}}{\pgfqpoint{11.333486in}{3.658345in}}{\pgfqpoint{11.339303in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{11.345120in}{3.669979in}}{\pgfqpoint{11.348388in}{3.677870in}}{\pgfqpoint{11.348388in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{11.348388in}{3.694323in}}{\pgfqpoint{11.345120in}{3.702213in}}{\pgfqpoint{11.339303in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{11.333486in}{3.713847in}}{\pgfqpoint{11.325595in}{3.717116in}}{\pgfqpoint{11.317369in}{3.717116in}}%
\pgfpathcurveto{\pgfqpoint{11.309142in}{3.717116in}}{\pgfqpoint{11.301252in}{3.713847in}}{\pgfqpoint{11.295435in}{3.708030in}}%
\pgfpathcurveto{\pgfqpoint{11.289618in}{3.702213in}}{\pgfqpoint{11.286349in}{3.694323in}}{\pgfqpoint{11.286349in}{3.686096in}}%
\pgfpathcurveto{\pgfqpoint{11.286349in}{3.677870in}}{\pgfqpoint{11.289618in}{3.669979in}}{\pgfqpoint{11.295435in}{3.664162in}}%
\pgfpathcurveto{\pgfqpoint{11.301252in}{3.658345in}}{\pgfqpoint{11.309142in}{3.655077in}}{\pgfqpoint{11.317369in}{3.655077in}}%
\pgfpathlineto{\pgfqpoint{11.317369in}{3.655077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.688717in}{2.677159in}}%
\pgfpathcurveto{\pgfqpoint{10.696935in}{2.677159in}}{\pgfqpoint{10.704817in}{2.680424in}}{\pgfqpoint{10.710628in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{10.716439in}{2.692046in}}{\pgfqpoint{10.719704in}{2.699928in}}{\pgfqpoint{10.719704in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{10.719704in}{2.716364in}}{\pgfqpoint{10.716439in}{2.724246in}}{\pgfqpoint{10.710628in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{10.704817in}{2.735868in}}{\pgfqpoint{10.696935in}{2.739133in}}{\pgfqpoint{10.688717in}{2.739133in}}%
\pgfpathcurveto{\pgfqpoint{10.680499in}{2.739133in}}{\pgfqpoint{10.672616in}{2.735868in}}{\pgfqpoint{10.666805in}{2.730057in}}%
\pgfpathcurveto{\pgfqpoint{10.660994in}{2.724246in}}{\pgfqpoint{10.657729in}{2.716364in}}{\pgfqpoint{10.657729in}{2.708146in}}%
\pgfpathcurveto{\pgfqpoint{10.657729in}{2.699928in}}{\pgfqpoint{10.660994in}{2.692046in}}{\pgfqpoint{10.666805in}{2.686235in}}%
\pgfpathcurveto{\pgfqpoint{10.672616in}{2.680424in}}{\pgfqpoint{10.680499in}{2.677159in}}{\pgfqpoint{10.688717in}{2.677159in}}%
\pgfpathlineto{\pgfqpoint{10.688717in}{2.677159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.234127in}{2.693300in}}%
\pgfpathcurveto{\pgfqpoint{10.242337in}{2.693300in}}{\pgfqpoint{10.250211in}{2.696562in}}{\pgfqpoint{10.256016in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{10.261821in}{2.708172in}}{\pgfqpoint{10.265083in}{2.716046in}}{\pgfqpoint{10.265083in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{10.265083in}{2.732465in}}{\pgfqpoint{10.261821in}{2.740340in}}{\pgfqpoint{10.256016in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{10.250211in}{2.751949in}}{\pgfqpoint{10.242337in}{2.755211in}}{\pgfqpoint{10.234127in}{2.755211in}}%
\pgfpathcurveto{\pgfqpoint{10.225918in}{2.755211in}}{\pgfqpoint{10.218043in}{2.751949in}}{\pgfqpoint{10.212239in}{2.746145in}}%
\pgfpathcurveto{\pgfqpoint{10.206434in}{2.740340in}}{\pgfqpoint{10.203172in}{2.732465in}}{\pgfqpoint{10.203172in}{2.724256in}}%
\pgfpathcurveto{\pgfqpoint{10.203172in}{2.716046in}}{\pgfqpoint{10.206434in}{2.708172in}}{\pgfqpoint{10.212239in}{2.702367in}}%
\pgfpathcurveto{\pgfqpoint{10.218043in}{2.696562in}}{\pgfqpoint{10.225918in}{2.693300in}}{\pgfqpoint{10.234127in}{2.693300in}}%
\pgfpathlineto{\pgfqpoint{10.234127in}{2.693300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.214412in}{3.384033in}}%
\pgfpathcurveto{\pgfqpoint{11.222612in}{3.384033in}}{\pgfqpoint{11.230479in}{3.387292in}}{\pgfqpoint{11.236278in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{11.242077in}{3.398890in}}{\pgfqpoint{11.245335in}{3.406756in}}{\pgfqpoint{11.245335in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{11.245335in}{3.423158in}}{\pgfqpoint{11.242077in}{3.431024in}}{\pgfqpoint{11.236278in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{11.230479in}{3.442622in}}{\pgfqpoint{11.222612in}{3.445880in}}{\pgfqpoint{11.214412in}{3.445880in}}%
\pgfpathcurveto{\pgfqpoint{11.206211in}{3.445880in}}{\pgfqpoint{11.198344in}{3.442622in}}{\pgfqpoint{11.192545in}{3.436823in}}%
\pgfpathcurveto{\pgfqpoint{11.186746in}{3.431024in}}{\pgfqpoint{11.183488in}{3.423158in}}{\pgfqpoint{11.183488in}{3.414957in}}%
\pgfpathcurveto{\pgfqpoint{11.183488in}{3.406756in}}{\pgfqpoint{11.186746in}{3.398890in}}{\pgfqpoint{11.192545in}{3.393091in}}%
\pgfpathcurveto{\pgfqpoint{11.198344in}{3.387292in}}{\pgfqpoint{11.206211in}{3.384033in}}{\pgfqpoint{11.214412in}{3.384033in}}%
\pgfpathlineto{\pgfqpoint{11.214412in}{3.384033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.684240in}{2.209981in}}%
\pgfpathcurveto{\pgfqpoint{9.692432in}{2.209981in}}{\pgfqpoint{9.700291in}{2.213235in}}{\pgfqpoint{9.706083in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{9.711876in}{2.224821in}}{\pgfqpoint{9.715131in}{2.232679in}}{\pgfqpoint{9.715131in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{9.715131in}{2.249064in}}{\pgfqpoint{9.711876in}{2.256922in}}{\pgfqpoint{9.706083in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{9.700291in}{2.268508in}}{\pgfqpoint{9.692432in}{2.271763in}}{\pgfqpoint{9.684240in}{2.271763in}}%
\pgfpathcurveto{\pgfqpoint{9.676048in}{2.271763in}}{\pgfqpoint{9.668189in}{2.268508in}}{\pgfqpoint{9.662397in}{2.262715in}}%
\pgfpathcurveto{\pgfqpoint{9.656604in}{2.256922in}}{\pgfqpoint{9.653349in}{2.249064in}}{\pgfqpoint{9.653349in}{2.240872in}}%
\pgfpathcurveto{\pgfqpoint{9.653349in}{2.232679in}}{\pgfqpoint{9.656604in}{2.224821in}}{\pgfqpoint{9.662397in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{9.668189in}{2.213235in}}{\pgfqpoint{9.676048in}{2.209981in}}{\pgfqpoint{9.684240in}{2.209981in}}%
\pgfpathlineto{\pgfqpoint{9.684240in}{2.209981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.993118in}{2.469142in}}%
\pgfpathcurveto{\pgfqpoint{10.001302in}{2.469142in}}{\pgfqpoint{10.009152in}{2.472394in}}{\pgfqpoint{10.014939in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{10.020726in}{2.483968in}}{\pgfqpoint{10.023977in}{2.491818in}}{\pgfqpoint{10.023977in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{10.023977in}{2.508186in}}{\pgfqpoint{10.020726in}{2.516035in}}{\pgfqpoint{10.014939in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{10.009152in}{2.527609in}}{\pgfqpoint{10.001302in}{2.530861in}}{\pgfqpoint{9.993118in}{2.530861in}}%
\pgfpathcurveto{\pgfqpoint{9.984934in}{2.530861in}}{\pgfqpoint{9.977084in}{2.527609in}}{\pgfqpoint{9.971297in}{2.521822in}}%
\pgfpathcurveto{\pgfqpoint{9.965510in}{2.516035in}}{\pgfqpoint{9.962259in}{2.508186in}}{\pgfqpoint{9.962259in}{2.500002in}}%
\pgfpathcurveto{\pgfqpoint{9.962259in}{2.491818in}}{\pgfqpoint{9.965510in}{2.483968in}}{\pgfqpoint{9.971297in}{2.478181in}}%
\pgfpathcurveto{\pgfqpoint{9.977084in}{2.472394in}}{\pgfqpoint{9.984934in}{2.469142in}}{\pgfqpoint{9.993118in}{2.469142in}}%
\pgfpathlineto{\pgfqpoint{9.993118in}{2.469142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585384in}{2.417325in}}%
\pgfpathcurveto{\pgfqpoint{9.593559in}{2.417325in}}{\pgfqpoint{9.601401in}{2.420573in}}{\pgfqpoint{9.607182in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{9.612963in}{2.432135in}}{\pgfqpoint{9.616211in}{2.439977in}}{\pgfqpoint{9.616211in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{9.616211in}{2.456328in}}{\pgfqpoint{9.612963in}{2.464170in}}{\pgfqpoint{9.607182in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{9.601401in}{2.475732in}}{\pgfqpoint{9.593559in}{2.478980in}}{\pgfqpoint{9.585384in}{2.478980in}}%
\pgfpathcurveto{\pgfqpoint{9.577208in}{2.478980in}}{\pgfqpoint{9.569366in}{2.475732in}}{\pgfqpoint{9.563585in}{2.469951in}}%
\pgfpathcurveto{\pgfqpoint{9.557805in}{2.464170in}}{\pgfqpoint{9.554556in}{2.456328in}}{\pgfqpoint{9.554556in}{2.448153in}}%
\pgfpathcurveto{\pgfqpoint{9.554556in}{2.439977in}}{\pgfqpoint{9.557805in}{2.432135in}}{\pgfqpoint{9.563585in}{2.426354in}}%
\pgfpathcurveto{\pgfqpoint{9.569366in}{2.420573in}}{\pgfqpoint{9.577208in}{2.417325in}}{\pgfqpoint{9.585384in}{2.417325in}}%
\pgfpathlineto{\pgfqpoint{9.585384in}{2.417325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.248978in}{1.797936in}}%
\pgfpathcurveto{\pgfqpoint{9.257146in}{1.797936in}}{\pgfqpoint{9.264979in}{1.801181in}}{\pgfqpoint{9.270754in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{9.276529in}{1.812731in}}{\pgfqpoint{9.279774in}{1.820565in}}{\pgfqpoint{9.279774in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{9.279774in}{1.836899in}}{\pgfqpoint{9.276529in}{1.844733in}}{\pgfqpoint{9.270754in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{9.264979in}{1.856283in}}{\pgfqpoint{9.257146in}{1.859527in}}{\pgfqpoint{9.248978in}{1.859527in}}%
\pgfpathcurveto{\pgfqpoint{9.240811in}{1.859527in}}{\pgfqpoint{9.232978in}{1.856283in}}{\pgfqpoint{9.227203in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{9.221428in}{1.844733in}}{\pgfqpoint{9.218183in}{1.836899in}}{\pgfqpoint{9.218183in}{1.828732in}}%
\pgfpathcurveto{\pgfqpoint{9.218183in}{1.820565in}}{\pgfqpoint{9.221428in}{1.812731in}}{\pgfqpoint{9.227203in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{9.232978in}{1.801181in}}{\pgfqpoint{9.240811in}{1.797936in}}{\pgfqpoint{9.248978in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{9.248978in}{1.797936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.031502in}{3.291539in}}%
\pgfpathcurveto{\pgfqpoint{11.039661in}{3.291539in}}{\pgfqpoint{11.047486in}{3.294781in}}{\pgfqpoint{11.053255in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{11.059024in}{3.306319in}}{\pgfqpoint{11.062266in}{3.314144in}}{\pgfqpoint{11.062266in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{11.062266in}{3.330462in}}{\pgfqpoint{11.059024in}{3.338287in}}{\pgfqpoint{11.053255in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{11.047486in}{3.349825in}}{\pgfqpoint{11.039661in}{3.353067in}}{\pgfqpoint{11.031502in}{3.353067in}}%
\pgfpathcurveto{\pgfqpoint{11.023343in}{3.353067in}}{\pgfqpoint{11.015518in}{3.349825in}}{\pgfqpoint{11.009749in}{3.344056in}}%
\pgfpathcurveto{\pgfqpoint{11.003980in}{3.338287in}}{\pgfqpoint{11.000738in}{3.330462in}}{\pgfqpoint{11.000738in}{3.322303in}}%
\pgfpathcurveto{\pgfqpoint{11.000738in}{3.314144in}}{\pgfqpoint{11.003980in}{3.306319in}}{\pgfqpoint{11.009749in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{11.015518in}{3.294781in}}{\pgfqpoint{11.023343in}{3.291539in}}{\pgfqpoint{11.031502in}{3.291539in}}%
\pgfpathlineto{\pgfqpoint{11.031502in}{3.291539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.461462in}{2.605281in}}%
\pgfpathcurveto{\pgfqpoint{10.469612in}{2.605281in}}{\pgfqpoint{10.477429in}{2.608519in}}{\pgfqpoint{10.483192in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{10.488955in}{2.620045in}}{\pgfqpoint{10.492194in}{2.627863in}}{\pgfqpoint{10.492194in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{10.492194in}{2.644163in}}{\pgfqpoint{10.488955in}{2.651981in}}{\pgfqpoint{10.483192in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{10.477429in}{2.663507in}}{\pgfqpoint{10.469612in}{2.666745in}}{\pgfqpoint{10.461462in}{2.666745in}}%
\pgfpathcurveto{\pgfqpoint{10.453311in}{2.666745in}}{\pgfqpoint{10.445494in}{2.663507in}}{\pgfqpoint{10.439731in}{2.657744in}}%
\pgfpathcurveto{\pgfqpoint{10.433968in}{2.651981in}}{\pgfqpoint{10.430730in}{2.644163in}}{\pgfqpoint{10.430730in}{2.636013in}}%
\pgfpathcurveto{\pgfqpoint{10.430730in}{2.627863in}}{\pgfqpoint{10.433968in}{2.620045in}}{\pgfqpoint{10.439731in}{2.614282in}}%
\pgfpathcurveto{\pgfqpoint{10.445494in}{2.608519in}}{\pgfqpoint{10.453311in}{2.605281in}}{\pgfqpoint{10.461462in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{10.461462in}{2.605281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257869in}{2.965345in}}%
\pgfpathcurveto{\pgfqpoint{10.266010in}{2.965345in}}{\pgfqpoint{10.273820in}{2.968580in}}{\pgfqpoint{10.279577in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{10.285334in}{2.980094in}}{\pgfqpoint{10.288569in}{2.987904in}}{\pgfqpoint{10.288569in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{10.288569in}{3.004187in}}{\pgfqpoint{10.285334in}{3.011997in}}{\pgfqpoint{10.279577in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{10.273820in}{3.023511in}}{\pgfqpoint{10.266010in}{3.026746in}}{\pgfqpoint{10.257869in}{3.026746in}}%
\pgfpathcurveto{\pgfqpoint{10.249727in}{3.026746in}}{\pgfqpoint{10.241917in}{3.023511in}}{\pgfqpoint{10.236160in}{3.017754in}}%
\pgfpathcurveto{\pgfqpoint{10.230403in}{3.011997in}}{\pgfqpoint{10.227168in}{3.004187in}}{\pgfqpoint{10.227168in}{2.996045in}}%
\pgfpathcurveto{\pgfqpoint{10.227168in}{2.987904in}}{\pgfqpoint{10.230403in}{2.980094in}}{\pgfqpoint{10.236160in}{2.974337in}}%
\pgfpathcurveto{\pgfqpoint{10.241917in}{2.968580in}}{\pgfqpoint{10.249727in}{2.965345in}}{\pgfqpoint{10.257869in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{10.257869in}{2.965345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.725422in}{3.091151in}}%
\pgfpathcurveto{\pgfqpoint{10.733555in}{3.091151in}}{\pgfqpoint{10.741357in}{3.094383in}}{\pgfqpoint{10.747108in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{10.752859in}{3.105885in}}{\pgfqpoint{10.756090in}{3.113686in}}{\pgfqpoint{10.756090in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{10.756090in}{3.129953in}}{\pgfqpoint{10.752859in}{3.137755in}}{\pgfqpoint{10.747108in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{10.741357in}{3.149257in}}{\pgfqpoint{10.733555in}{3.152488in}}{\pgfqpoint{10.725422in}{3.152488in}}%
\pgfpathcurveto{\pgfqpoint{10.717289in}{3.152488in}}{\pgfqpoint{10.709487in}{3.149257in}}{\pgfqpoint{10.703736in}{3.143506in}}%
\pgfpathcurveto{\pgfqpoint{10.697985in}{3.137755in}}{\pgfqpoint{10.694754in}{3.129953in}}{\pgfqpoint{10.694754in}{3.121820in}}%
\pgfpathcurveto{\pgfqpoint{10.694754in}{3.113686in}}{\pgfqpoint{10.697985in}{3.105885in}}{\pgfqpoint{10.703736in}{3.100134in}}%
\pgfpathcurveto{\pgfqpoint{10.709487in}{3.094383in}}{\pgfqpoint{10.717289in}{3.091151in}}{\pgfqpoint{10.725422in}{3.091151in}}%
\pgfpathlineto{\pgfqpoint{10.725422in}{3.091151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.292462in}{3.617433in}}%
\pgfpathcurveto{\pgfqpoint{11.300587in}{3.617433in}}{\pgfqpoint{11.308380in}{3.620661in}}{\pgfqpoint{11.314125in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{11.319870in}{3.632151in}}{\pgfqpoint{11.323099in}{3.639945in}}{\pgfqpoint{11.323099in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{11.323099in}{3.656195in}}{\pgfqpoint{11.319870in}{3.663988in}}{\pgfqpoint{11.314125in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{11.308380in}{3.675478in}}{\pgfqpoint{11.300587in}{3.678706in}}{\pgfqpoint{11.292462in}{3.678706in}}%
\pgfpathcurveto{\pgfqpoint{11.284337in}{3.678706in}}{\pgfqpoint{11.276544in}{3.675478in}}{\pgfqpoint{11.270798in}{3.669733in}}%
\pgfpathcurveto{\pgfqpoint{11.265053in}{3.663988in}}{\pgfqpoint{11.261825in}{3.656195in}}{\pgfqpoint{11.261825in}{3.648070in}}%
\pgfpathcurveto{\pgfqpoint{11.261825in}{3.639945in}}{\pgfqpoint{11.265053in}{3.632151in}}{\pgfqpoint{11.270798in}{3.626406in}}%
\pgfpathcurveto{\pgfqpoint{11.276544in}{3.620661in}}{\pgfqpoint{11.284337in}{3.617433in}}{\pgfqpoint{11.292462in}{3.617433in}}%
\pgfpathlineto{\pgfqpoint{11.292462in}{3.617433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.572625in}{3.642318in}}%
\pgfpathcurveto{\pgfqpoint{11.580742in}{3.642318in}}{\pgfqpoint{11.588527in}{3.645543in}}{\pgfqpoint{11.594266in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{11.600005in}{3.657022in}}{\pgfqpoint{11.603230in}{3.664807in}}{\pgfqpoint{11.603230in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{11.603230in}{3.681040in}}{\pgfqpoint{11.600005in}{3.688825in}}{\pgfqpoint{11.594266in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{11.588527in}{3.700304in}}{\pgfqpoint{11.580742in}{3.703528in}}{\pgfqpoint{11.572625in}{3.703528in}}%
\pgfpathcurveto{\pgfqpoint{11.564508in}{3.703528in}}{\pgfqpoint{11.556723in}{3.700304in}}{\pgfqpoint{11.550984in}{3.694564in}}%
\pgfpathcurveto{\pgfqpoint{11.545245in}{3.688825in}}{\pgfqpoint{11.542020in}{3.681040in}}{\pgfqpoint{11.542020in}{3.672923in}}%
\pgfpathcurveto{\pgfqpoint{11.542020in}{3.664807in}}{\pgfqpoint{11.545245in}{3.657022in}}{\pgfqpoint{11.550984in}{3.651282in}}%
\pgfpathcurveto{\pgfqpoint{11.556723in}{3.645543in}}{\pgfqpoint{11.564508in}{3.642318in}}{\pgfqpoint{11.572625in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{11.572625in}{3.642318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095661in}{2.739636in}}%
\pgfpathcurveto{\pgfqpoint{10.103770in}{2.739636in}}{\pgfqpoint{10.111547in}{2.742857in}}{\pgfqpoint{10.117280in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{10.123013in}{2.754324in}}{\pgfqpoint{10.126235in}{2.762101in}}{\pgfqpoint{10.126235in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{10.126235in}{2.778318in}}{\pgfqpoint{10.123013in}{2.786095in}}{\pgfqpoint{10.117280in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{10.111547in}{2.797561in}}{\pgfqpoint{10.103770in}{2.800783in}}{\pgfqpoint{10.095661in}{2.800783in}}%
\pgfpathcurveto{\pgfqpoint{10.087553in}{2.800783in}}{\pgfqpoint{10.079776in}{2.797561in}}{\pgfqpoint{10.074043in}{2.791828in}}%
\pgfpathcurveto{\pgfqpoint{10.068309in}{2.786095in}}{\pgfqpoint{10.065088in}{2.778318in}}{\pgfqpoint{10.065088in}{2.770209in}}%
\pgfpathcurveto{\pgfqpoint{10.065088in}{2.762101in}}{\pgfqpoint{10.068309in}{2.754324in}}{\pgfqpoint{10.074043in}{2.748591in}}%
\pgfpathcurveto{\pgfqpoint{10.079776in}{2.742857in}}{\pgfqpoint{10.087553in}{2.739636in}}{\pgfqpoint{10.095661in}{2.739636in}}%
\pgfpathlineto{\pgfqpoint{10.095661in}{2.739636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.498326in}{3.751862in}}%
\pgfpathcurveto{\pgfqpoint{11.506426in}{3.751862in}}{\pgfqpoint{11.514195in}{3.755080in}}{\pgfqpoint{11.519922in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{11.525650in}{3.766535in}}{\pgfqpoint{11.528868in}{3.774304in}}{\pgfqpoint{11.528868in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{11.528868in}{3.790504in}}{\pgfqpoint{11.525650in}{3.798273in}}{\pgfqpoint{11.519922in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{11.514195in}{3.809728in}}{\pgfqpoint{11.506426in}{3.812946in}}{\pgfqpoint{11.498326in}{3.812946in}}%
\pgfpathcurveto{\pgfqpoint{11.490226in}{3.812946in}}{\pgfqpoint{11.482457in}{3.809728in}}{\pgfqpoint{11.476730in}{3.804000in}}%
\pgfpathcurveto{\pgfqpoint{11.471002in}{3.798273in}}{\pgfqpoint{11.467784in}{3.790504in}}{\pgfqpoint{11.467784in}{3.782404in}}%
\pgfpathcurveto{\pgfqpoint{11.467784in}{3.774304in}}{\pgfqpoint{11.471002in}{3.766535in}}{\pgfqpoint{11.476730in}{3.760808in}}%
\pgfpathcurveto{\pgfqpoint{11.482457in}{3.755080in}}{\pgfqpoint{11.490226in}{3.751862in}}{\pgfqpoint{11.498326in}{3.751862in}}%
\pgfpathlineto{\pgfqpoint{11.498326in}{3.751862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.934032in}{3.562878in}}%
\pgfpathcurveto{\pgfqpoint{10.942123in}{3.562878in}}{\pgfqpoint{10.949884in}{3.566093in}}{\pgfqpoint{10.955606in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{10.961327in}{3.577536in}}{\pgfqpoint{10.964542in}{3.585297in}}{\pgfqpoint{10.964542in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{10.964542in}{3.601480in}}{\pgfqpoint{10.961327in}{3.609241in}}{\pgfqpoint{10.955606in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{10.949884in}{3.620684in}}{\pgfqpoint{10.942123in}{3.623899in}}{\pgfqpoint{10.934032in}{3.623899in}}%
\pgfpathcurveto{\pgfqpoint{10.925940in}{3.623899in}}{\pgfqpoint{10.918179in}{3.620684in}}{\pgfqpoint{10.912458in}{3.614963in}}%
\pgfpathcurveto{\pgfqpoint{10.906736in}{3.609241in}}{\pgfqpoint{10.903522in}{3.601480in}}{\pgfqpoint{10.903522in}{3.593389in}}%
\pgfpathcurveto{\pgfqpoint{10.903522in}{3.585297in}}{\pgfqpoint{10.906736in}{3.577536in}}{\pgfqpoint{10.912458in}{3.571815in}}%
\pgfpathcurveto{\pgfqpoint{10.918179in}{3.566093in}}{\pgfqpoint{10.925940in}{3.562878in}}{\pgfqpoint{10.934032in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{10.934032in}{3.562878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439071in}{3.055999in}}%
\pgfpathcurveto{\pgfqpoint{10.447154in}{3.055999in}}{\pgfqpoint{10.454907in}{3.059211in}}{\pgfqpoint{10.460623in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{10.466339in}{3.070642in}}{\pgfqpoint{10.469550in}{3.078395in}}{\pgfqpoint{10.469550in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{10.469550in}{3.094561in}}{\pgfqpoint{10.466339in}{3.102314in}}{\pgfqpoint{10.460623in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{10.454907in}{3.113745in}}{\pgfqpoint{10.447154in}{3.116957in}}{\pgfqpoint{10.439071in}{3.116957in}}%
\pgfpathcurveto{\pgfqpoint{10.430988in}{3.116957in}}{\pgfqpoint{10.423235in}{3.113745in}}{\pgfqpoint{10.417520in}{3.108030in}}%
\pgfpathcurveto{\pgfqpoint{10.411804in}{3.102314in}}{\pgfqpoint{10.408593in}{3.094561in}}{\pgfqpoint{10.408593in}{3.086478in}}%
\pgfpathcurveto{\pgfqpoint{10.408593in}{3.078395in}}{\pgfqpoint{10.411804in}{3.070642in}}{\pgfqpoint{10.417520in}{3.064926in}}%
\pgfpathcurveto{\pgfqpoint{10.423235in}{3.059211in}}{\pgfqpoint{10.430988in}{3.055999in}}{\pgfqpoint{10.439071in}{3.055999in}}%
\pgfpathlineto{\pgfqpoint{10.439071in}{3.055999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.388953in}{2.795038in}}%
\pgfpathcurveto{\pgfqpoint{10.397028in}{2.795038in}}{\pgfqpoint{10.404773in}{2.798246in}}{\pgfqpoint{10.410482in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{10.416192in}{2.809666in}}{\pgfqpoint{10.419400in}{2.817411in}}{\pgfqpoint{10.419400in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{10.419400in}{2.833560in}}{\pgfqpoint{10.416192in}{2.841305in}}{\pgfqpoint{10.410482in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{10.404773in}{2.852725in}}{\pgfqpoint{10.397028in}{2.855933in}}{\pgfqpoint{10.388953in}{2.855933in}}%
\pgfpathcurveto{\pgfqpoint{10.380878in}{2.855933in}}{\pgfqpoint{10.373133in}{2.852725in}}{\pgfqpoint{10.367424in}{2.847015in}}%
\pgfpathcurveto{\pgfqpoint{10.361714in}{2.841305in}}{\pgfqpoint{10.358506in}{2.833560in}}{\pgfqpoint{10.358506in}{2.825486in}}%
\pgfpathcurveto{\pgfqpoint{10.358506in}{2.817411in}}{\pgfqpoint{10.361714in}{2.809666in}}{\pgfqpoint{10.367424in}{2.803956in}}%
\pgfpathcurveto{\pgfqpoint{10.373133in}{2.798246in}}{\pgfqpoint{10.380878in}{2.795038in}}{\pgfqpoint{10.388953in}{2.795038in}}%
\pgfpathlineto{\pgfqpoint{10.388953in}{2.795038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609434in}{2.843128in}}%
\pgfpathcurveto{\pgfqpoint{10.617500in}{2.843128in}}{\pgfqpoint{10.625237in}{2.846333in}}{\pgfqpoint{10.630941in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{10.636645in}{2.857741in}}{\pgfqpoint{10.639850in}{2.865478in}}{\pgfqpoint{10.639850in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{10.639850in}{2.881610in}}{\pgfqpoint{10.636645in}{2.889347in}}{\pgfqpoint{10.630941in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{10.625237in}{2.900755in}}{\pgfqpoint{10.617500in}{2.903960in}}{\pgfqpoint{10.609434in}{2.903960in}}%
\pgfpathcurveto{\pgfqpoint{10.601368in}{2.903960in}}{\pgfqpoint{10.593631in}{2.900755in}}{\pgfqpoint{10.587927in}{2.895051in}}%
\pgfpathcurveto{\pgfqpoint{10.582223in}{2.889347in}}{\pgfqpoint{10.579018in}{2.881610in}}{\pgfqpoint{10.579018in}{2.873544in}}%
\pgfpathcurveto{\pgfqpoint{10.579018in}{2.865478in}}{\pgfqpoint{10.582223in}{2.857741in}}{\pgfqpoint{10.587927in}{2.852037in}}%
\pgfpathcurveto{\pgfqpoint{10.593631in}{2.846333in}}{\pgfqpoint{10.601368in}{2.843128in}}{\pgfqpoint{10.609434in}{2.843128in}}%
\pgfpathlineto{\pgfqpoint{10.609434in}{2.843128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.179264in}{2.684874in}}%
\pgfpathcurveto{\pgfqpoint{10.187322in}{2.684874in}}{\pgfqpoint{10.195051in}{2.688076in}}{\pgfqpoint{10.200748in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{10.206446in}{2.699472in}}{\pgfqpoint{10.209648in}{2.707201in}}{\pgfqpoint{10.209648in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{10.209648in}{2.723317in}}{\pgfqpoint{10.206446in}{2.731046in}}{\pgfqpoint{10.200748in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{10.195051in}{2.742441in}}{\pgfqpoint{10.187322in}{2.745643in}}{\pgfqpoint{10.179264in}{2.745643in}}%
\pgfpathcurveto{\pgfqpoint{10.171206in}{2.745643in}}{\pgfqpoint{10.163477in}{2.742441in}}{\pgfqpoint{10.157779in}{2.736744in}}%
\pgfpathcurveto{\pgfqpoint{10.152081in}{2.731046in}}{\pgfqpoint{10.148879in}{2.723317in}}{\pgfqpoint{10.148879in}{2.715259in}}%
\pgfpathcurveto{\pgfqpoint{10.148879in}{2.707201in}}{\pgfqpoint{10.152081in}{2.699472in}}{\pgfqpoint{10.157779in}{2.693774in}}%
\pgfpathcurveto{\pgfqpoint{10.163477in}{2.688076in}}{\pgfqpoint{10.171206in}{2.684874in}}{\pgfqpoint{10.179264in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{10.179264in}{2.684874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.511496in}{3.093334in}}%
\pgfpathcurveto{\pgfqpoint{10.519546in}{3.093334in}}{\pgfqpoint{10.527267in}{3.096533in}}{\pgfqpoint{10.532959in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{10.538651in}{3.107917in}}{\pgfqpoint{10.541849in}{3.115638in}}{\pgfqpoint{10.541849in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{10.541849in}{3.131737in}}{\pgfqpoint{10.538651in}{3.139458in}}{\pgfqpoint{10.532959in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{10.527267in}{3.150842in}}{\pgfqpoint{10.519546in}{3.154040in}}{\pgfqpoint{10.511496in}{3.154040in}}%
\pgfpathcurveto{\pgfqpoint{10.503447in}{3.154040in}}{\pgfqpoint{10.495726in}{3.150842in}}{\pgfqpoint{10.490034in}{3.145150in}}%
\pgfpathcurveto{\pgfqpoint{10.484342in}{3.139458in}}{\pgfqpoint{10.481143in}{3.131737in}}{\pgfqpoint{10.481143in}{3.123687in}}%
\pgfpathcurveto{\pgfqpoint{10.481143in}{3.115638in}}{\pgfqpoint{10.484342in}{3.107917in}}{\pgfqpoint{10.490034in}{3.102225in}}%
\pgfpathcurveto{\pgfqpoint{10.495726in}{3.096533in}}{\pgfqpoint{10.503447in}{3.093334in}}{\pgfqpoint{10.511496in}{3.093334in}}%
\pgfpathlineto{\pgfqpoint{10.511496in}{3.093334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.679297in}{2.775803in}}%
\pgfpathcurveto{\pgfqpoint{10.687339in}{2.775803in}}{\pgfqpoint{10.695052in}{2.778998in}}{\pgfqpoint{10.700738in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{10.706424in}{2.790370in}}{\pgfqpoint{10.709619in}{2.798083in}}{\pgfqpoint{10.709619in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{10.709619in}{2.814166in}}{\pgfqpoint{10.706424in}{2.821879in}}{\pgfqpoint{10.700738in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{10.695052in}{2.833251in}}{\pgfqpoint{10.687339in}{2.836446in}}{\pgfqpoint{10.679297in}{2.836446in}}%
\pgfpathcurveto{\pgfqpoint{10.671256in}{2.836446in}}{\pgfqpoint{10.663543in}{2.833251in}}{\pgfqpoint{10.657857in}{2.827565in}}%
\pgfpathcurveto{\pgfqpoint{10.652171in}{2.821879in}}{\pgfqpoint{10.648976in}{2.814166in}}{\pgfqpoint{10.648976in}{2.806125in}}%
\pgfpathcurveto{\pgfqpoint{10.648976in}{2.798083in}}{\pgfqpoint{10.652171in}{2.790370in}}{\pgfqpoint{10.657857in}{2.784684in}}%
\pgfpathcurveto{\pgfqpoint{10.663543in}{2.778998in}}{\pgfqpoint{10.671256in}{2.775803in}}{\pgfqpoint{10.679297in}{2.775803in}}%
\pgfpathlineto{\pgfqpoint{10.679297in}{2.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.844824in}{3.033722in}}%
\pgfpathcurveto{\pgfqpoint{9.852857in}{3.033722in}}{\pgfqpoint{9.860562in}{3.036913in}}{\pgfqpoint{9.866242in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{9.871923in}{3.048274in}}{\pgfqpoint{9.875114in}{3.055979in}}{\pgfqpoint{9.875114in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{9.875114in}{3.072045in}}{\pgfqpoint{9.871923in}{3.079750in}}{\pgfqpoint{9.866242in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{9.860562in}{3.091110in}}{\pgfqpoint{9.852857in}{3.094302in}}{\pgfqpoint{9.844824in}{3.094302in}}%
\pgfpathcurveto{\pgfqpoint{9.836791in}{3.094302in}}{\pgfqpoint{9.829086in}{3.091110in}}{\pgfqpoint{9.823406in}{3.085430in}}%
\pgfpathcurveto{\pgfqpoint{9.817726in}{3.079750in}}{\pgfqpoint{9.814534in}{3.072045in}}{\pgfqpoint{9.814534in}{3.064012in}}%
\pgfpathcurveto{\pgfqpoint{9.814534in}{3.055979in}}{\pgfqpoint{9.817726in}{3.048274in}}{\pgfqpoint{9.823406in}{3.042593in}}%
\pgfpathcurveto{\pgfqpoint{9.829086in}{3.036913in}}{\pgfqpoint{9.836791in}{3.033722in}}{\pgfqpoint{9.844824in}{3.033722in}}%
\pgfpathlineto{\pgfqpoint{9.844824in}{3.033722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273497in}{2.619230in}}%
\pgfpathcurveto{\pgfqpoint{10.281522in}{2.619230in}}{\pgfqpoint{10.289219in}{2.622418in}}{\pgfqpoint{10.294893in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{10.300568in}{2.633767in}}{\pgfqpoint{10.303756in}{2.641464in}}{\pgfqpoint{10.303756in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{10.303756in}{2.657513in}}{\pgfqpoint{10.300568in}{2.665210in}}{\pgfqpoint{10.294893in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{10.289219in}{2.676559in}}{\pgfqpoint{10.281522in}{2.679747in}}{\pgfqpoint{10.273497in}{2.679747in}}%
\pgfpathcurveto{\pgfqpoint{10.265472in}{2.679747in}}{\pgfqpoint{10.257775in}{2.676559in}}{\pgfqpoint{10.252101in}{2.670885in}}%
\pgfpathcurveto{\pgfqpoint{10.246427in}{2.665210in}}{\pgfqpoint{10.243238in}{2.657513in}}{\pgfqpoint{10.243238in}{2.649488in}}%
\pgfpathcurveto{\pgfqpoint{10.243238in}{2.641464in}}{\pgfqpoint{10.246427in}{2.633767in}}{\pgfqpoint{10.252101in}{2.628092in}}%
\pgfpathcurveto{\pgfqpoint{10.257775in}{2.622418in}}{\pgfqpoint{10.265472in}{2.619230in}}{\pgfqpoint{10.273497in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{10.273497in}{2.619230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.522972in}{2.985977in}}%
\pgfpathcurveto{\pgfqpoint{10.530988in}{2.985977in}}{\pgfqpoint{10.538677in}{2.989162in}}{\pgfqpoint{10.544346in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{10.550014in}{3.000499in}}{\pgfqpoint{10.553199in}{3.008188in}}{\pgfqpoint{10.553199in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{10.553199in}{3.024221in}}{\pgfqpoint{10.550014in}{3.031910in}}{\pgfqpoint{10.544346in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{10.538677in}{3.043247in}}{\pgfqpoint{10.530988in}{3.046432in}}{\pgfqpoint{10.522972in}{3.046432in}}%
\pgfpathcurveto{\pgfqpoint{10.514955in}{3.046432in}}{\pgfqpoint{10.507266in}{3.043247in}}{\pgfqpoint{10.501598in}{3.037578in}}%
\pgfpathcurveto{\pgfqpoint{10.495929in}{3.031910in}}{\pgfqpoint{10.492744in}{3.024221in}}{\pgfqpoint{10.492744in}{3.016204in}}%
\pgfpathcurveto{\pgfqpoint{10.492744in}{3.008188in}}{\pgfqpoint{10.495929in}{3.000499in}}{\pgfqpoint{10.501598in}{2.994830in}}%
\pgfpathcurveto{\pgfqpoint{10.507266in}{2.989162in}}{\pgfqpoint{10.514955in}{2.985977in}}{\pgfqpoint{10.522972in}{2.985977in}}%
\pgfpathlineto{\pgfqpoint{10.522972in}{2.985977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.630265in}{3.322804in}}%
\pgfpathcurveto{\pgfqpoint{10.638273in}{3.322804in}}{\pgfqpoint{10.645954in}{3.325985in}}{\pgfqpoint{10.651617in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{10.657279in}{3.337310in}}{\pgfqpoint{10.660461in}{3.344992in}}{\pgfqpoint{10.660461in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{10.660461in}{3.361008in}}{\pgfqpoint{10.657279in}{3.368689in}}{\pgfqpoint{10.651617in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{10.645954in}{3.380014in}}{\pgfqpoint{10.638273in}{3.383196in}}{\pgfqpoint{10.630265in}{3.383196in}}%
\pgfpathcurveto{\pgfqpoint{10.622256in}{3.383196in}}{\pgfqpoint{10.614575in}{3.380014in}}{\pgfqpoint{10.608913in}{3.374352in}}%
\pgfpathcurveto{\pgfqpoint{10.603250in}{3.368689in}}{\pgfqpoint{10.600068in}{3.361008in}}{\pgfqpoint{10.600068in}{3.353000in}}%
\pgfpathcurveto{\pgfqpoint{10.600068in}{3.344992in}}{\pgfqpoint{10.603250in}{3.337310in}}{\pgfqpoint{10.608913in}{3.331648in}}%
\pgfpathcurveto{\pgfqpoint{10.614575in}{3.325985in}}{\pgfqpoint{10.622256in}{3.322804in}}{\pgfqpoint{10.630265in}{3.322804in}}%
\pgfpathlineto{\pgfqpoint{10.630265in}{3.322804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.636763in}{2.609997in}}%
\pgfpathcurveto{\pgfqpoint{10.644763in}{2.609997in}}{\pgfqpoint{10.652436in}{2.613176in}}{\pgfqpoint{10.658093in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{10.663750in}{2.624489in}}{\pgfqpoint{10.666928in}{2.632162in}}{\pgfqpoint{10.666928in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{10.666928in}{2.648162in}}{\pgfqpoint{10.663750in}{2.655835in}}{\pgfqpoint{10.658093in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{10.652436in}{2.667149in}}{\pgfqpoint{10.644763in}{2.670327in}}{\pgfqpoint{10.636763in}{2.670327in}}%
\pgfpathcurveto{\pgfqpoint{10.628763in}{2.670327in}}{\pgfqpoint{10.621090in}{2.667149in}}{\pgfqpoint{10.615433in}{2.661492in}}%
\pgfpathcurveto{\pgfqpoint{10.609777in}{2.655835in}}{\pgfqpoint{10.606598in}{2.648162in}}{\pgfqpoint{10.606598in}{2.640162in}}%
\pgfpathcurveto{\pgfqpoint{10.606598in}{2.632162in}}{\pgfqpoint{10.609777in}{2.624489in}}{\pgfqpoint{10.615433in}{2.618832in}}%
\pgfpathcurveto{\pgfqpoint{10.621090in}{2.613176in}}{\pgfqpoint{10.628763in}{2.609997in}}{\pgfqpoint{10.636763in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{10.636763in}{2.609997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.180032in}{3.518893in}}%
\pgfpathcurveto{\pgfqpoint{11.188024in}{3.518893in}}{\pgfqpoint{11.195689in}{3.522068in}}{\pgfqpoint{11.201340in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{11.206991in}{3.533370in}}{\pgfqpoint{11.210166in}{3.541035in}}{\pgfqpoint{11.210166in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{11.210166in}{3.557018in}}{\pgfqpoint{11.206991in}{3.564683in}}{\pgfqpoint{11.201340in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{11.195689in}{3.575985in}}{\pgfqpoint{11.188024in}{3.579160in}}{\pgfqpoint{11.180032in}{3.579160in}}%
\pgfpathcurveto{\pgfqpoint{11.172041in}{3.579160in}}{\pgfqpoint{11.164376in}{3.575985in}}{\pgfqpoint{11.158725in}{3.570334in}}%
\pgfpathcurveto{\pgfqpoint{11.153074in}{3.564683in}}{\pgfqpoint{11.149899in}{3.557018in}}{\pgfqpoint{11.149899in}{3.549027in}}%
\pgfpathcurveto{\pgfqpoint{11.149899in}{3.541035in}}{\pgfqpoint{11.153074in}{3.533370in}}{\pgfqpoint{11.158725in}{3.527719in}}%
\pgfpathcurveto{\pgfqpoint{11.164376in}{3.522068in}}{\pgfqpoint{11.172041in}{3.518893in}}{\pgfqpoint{11.180032in}{3.518893in}}%
\pgfpathlineto{\pgfqpoint{11.180032in}{3.518893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707179in}{2.926661in}}%
\pgfpathcurveto{\pgfqpoint{10.715162in}{2.926661in}}{\pgfqpoint{10.722819in}{2.929833in}}{\pgfqpoint{10.728464in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{10.734109in}{2.941123in}}{\pgfqpoint{10.737281in}{2.948780in}}{\pgfqpoint{10.737281in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{10.737281in}{2.964747in}}{\pgfqpoint{10.734109in}{2.972404in}}{\pgfqpoint{10.728464in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{10.722819in}{2.983695in}}{\pgfqpoint{10.715162in}{2.986866in}}{\pgfqpoint{10.707179in}{2.986866in}}%
\pgfpathcurveto{\pgfqpoint{10.699195in}{2.986866in}}{\pgfqpoint{10.691538in}{2.983695in}}{\pgfqpoint{10.685893in}{2.978049in}}%
\pgfpathcurveto{\pgfqpoint{10.680248in}{2.972404in}}{\pgfqpoint{10.677076in}{2.964747in}}{\pgfqpoint{10.677076in}{2.956764in}}%
\pgfpathcurveto{\pgfqpoint{10.677076in}{2.948780in}}{\pgfqpoint{10.680248in}{2.941123in}}{\pgfqpoint{10.685893in}{2.935478in}}%
\pgfpathcurveto{\pgfqpoint{10.691538in}{2.929833in}}{\pgfqpoint{10.699195in}{2.926661in}}{\pgfqpoint{10.707179in}{2.926661in}}%
\pgfpathlineto{\pgfqpoint{10.707179in}{2.926661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384457in}{3.617819in}}%
\pgfpathcurveto{\pgfqpoint{11.392432in}{3.617819in}}{\pgfqpoint{11.400081in}{3.620987in}}{\pgfqpoint{11.405721in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{11.411360in}{3.632266in}}{\pgfqpoint{11.414528in}{3.639915in}}{\pgfqpoint{11.414528in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{11.414528in}{3.655865in}}{\pgfqpoint{11.411360in}{3.663515in}}{\pgfqpoint{11.405721in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{11.400081in}{3.674793in}}{\pgfqpoint{11.392432in}{3.677962in}}{\pgfqpoint{11.384457in}{3.677962in}}%
\pgfpathcurveto{\pgfqpoint{11.376482in}{3.677962in}}{\pgfqpoint{11.368832in}{3.674793in}}{\pgfqpoint{11.363193in}{3.669154in}}%
\pgfpathcurveto{\pgfqpoint{11.357554in}{3.663515in}}{\pgfqpoint{11.354385in}{3.655865in}}{\pgfqpoint{11.354385in}{3.647890in}}%
\pgfpathcurveto{\pgfqpoint{11.354385in}{3.639915in}}{\pgfqpoint{11.357554in}{3.632266in}}{\pgfqpoint{11.363193in}{3.626627in}}%
\pgfpathcurveto{\pgfqpoint{11.368832in}{3.620987in}}{\pgfqpoint{11.376482in}{3.617819in}}{\pgfqpoint{11.384457in}{3.617819in}}%
\pgfpathlineto{\pgfqpoint{11.384457in}{3.617819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.957053in}{3.003601in}}%
\pgfpathcurveto{\pgfqpoint{10.965020in}{3.003601in}}{\pgfqpoint{10.972661in}{3.006766in}}{\pgfqpoint{10.978295in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{10.983928in}{3.018033in}}{\pgfqpoint{10.987093in}{3.025674in}}{\pgfqpoint{10.987093in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{10.987093in}{3.041608in}}{\pgfqpoint{10.983928in}{3.049249in}}{\pgfqpoint{10.978295in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{10.972661in}{3.060516in}}{\pgfqpoint{10.965020in}{3.063681in}}{\pgfqpoint{10.957053in}{3.063681in}}%
\pgfpathcurveto{\pgfqpoint{10.949086in}{3.063681in}}{\pgfqpoint{10.941444in}{3.060516in}}{\pgfqpoint{10.935811in}{3.054883in}}%
\pgfpathcurveto{\pgfqpoint{10.930178in}{3.049249in}}{\pgfqpoint{10.927012in}{3.041608in}}{\pgfqpoint{10.927012in}{3.033641in}}%
\pgfpathcurveto{\pgfqpoint{10.927012in}{3.025674in}}{\pgfqpoint{10.930178in}{3.018033in}}{\pgfqpoint{10.935811in}{3.012399in}}%
\pgfpathcurveto{\pgfqpoint{10.941444in}{3.006766in}}{\pgfqpoint{10.949086in}{3.003601in}}{\pgfqpoint{10.957053in}{3.003601in}}%
\pgfpathlineto{\pgfqpoint{10.957053in}{3.003601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.958574in}{2.219132in}}%
\pgfpathcurveto{\pgfqpoint{9.966532in}{2.219132in}}{\pgfqpoint{9.974166in}{2.222294in}}{\pgfqpoint{9.979794in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{9.985421in}{2.233549in}}{\pgfqpoint{9.988583in}{2.241183in}}{\pgfqpoint{9.988583in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{9.988583in}{2.257100in}}{\pgfqpoint{9.985421in}{2.264733in}}{\pgfqpoint{9.979794in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{9.974166in}{2.275989in}}{\pgfqpoint{9.966532in}{2.279151in}}{\pgfqpoint{9.958574in}{2.279151in}}%
\pgfpathcurveto{\pgfqpoint{9.950615in}{2.279151in}}{\pgfqpoint{9.942982in}{2.275989in}}{\pgfqpoint{9.937354in}{2.270361in}}%
\pgfpathcurveto{\pgfqpoint{9.931727in}{2.264733in}}{\pgfqpoint{9.928565in}{2.257100in}}{\pgfqpoint{9.928565in}{2.249141in}}%
\pgfpathcurveto{\pgfqpoint{9.928565in}{2.241183in}}{\pgfqpoint{9.931727in}{2.233549in}}{\pgfqpoint{9.937354in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{9.942982in}{2.222294in}}{\pgfqpoint{9.950615in}{2.219132in}}{\pgfqpoint{9.958574in}{2.219132in}}%
\pgfpathlineto{\pgfqpoint{9.958574in}{2.219132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.415498in}{2.604343in}}%
\pgfpathcurveto{\pgfqpoint{10.423448in}{2.604343in}}{\pgfqpoint{10.431074in}{2.607501in}}{\pgfqpoint{10.436696in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{10.442317in}{2.618745in}}{\pgfqpoint{10.445476in}{2.626371in}}{\pgfqpoint{10.445476in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{10.445476in}{2.642271in}}{\pgfqpoint{10.442317in}{2.649897in}}{\pgfqpoint{10.436696in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{10.431074in}{2.661141in}}{\pgfqpoint{10.423448in}{2.664299in}}{\pgfqpoint{10.415498in}{2.664299in}}%
\pgfpathcurveto{\pgfqpoint{10.407547in}{2.664299in}}{\pgfqpoint{10.399922in}{2.661141in}}{\pgfqpoint{10.394300in}{2.655519in}}%
\pgfpathcurveto{\pgfqpoint{10.388678in}{2.649897in}}{\pgfqpoint{10.385519in}{2.642271in}}{\pgfqpoint{10.385519in}{2.634321in}}%
\pgfpathcurveto{\pgfqpoint{10.385519in}{2.626371in}}{\pgfqpoint{10.388678in}{2.618745in}}{\pgfqpoint{10.394300in}{2.613123in}}%
\pgfpathcurveto{\pgfqpoint{10.399922in}{2.607501in}}{\pgfqpoint{10.407547in}{2.604343in}}{\pgfqpoint{10.415498in}{2.604343in}}%
\pgfpathlineto{\pgfqpoint{10.415498in}{2.604343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.152633in}{2.996195in}}%
\pgfpathcurveto{\pgfqpoint{10.160575in}{2.996195in}}{\pgfqpoint{10.168193in}{2.999350in}}{\pgfqpoint{10.173809in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{10.179425in}{3.010582in}}{\pgfqpoint{10.182580in}{3.018200in}}{\pgfqpoint{10.182580in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{10.182580in}{3.034084in}}{\pgfqpoint{10.179425in}{3.041702in}}{\pgfqpoint{10.173809in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{10.168193in}{3.052934in}}{\pgfqpoint{10.160575in}{3.056089in}}{\pgfqpoint{10.152633in}{3.056089in}}%
\pgfpathcurveto{\pgfqpoint{10.144691in}{3.056089in}}{\pgfqpoint{10.137073in}{3.052934in}}{\pgfqpoint{10.131457in}{3.047318in}}%
\pgfpathcurveto{\pgfqpoint{10.125841in}{3.041702in}}{\pgfqpoint{10.122686in}{3.034084in}}{\pgfqpoint{10.122686in}{3.026142in}}%
\pgfpathcurveto{\pgfqpoint{10.122686in}{3.018200in}}{\pgfqpoint{10.125841in}{3.010582in}}{\pgfqpoint{10.131457in}{3.004966in}}%
\pgfpathcurveto{\pgfqpoint{10.137073in}{2.999350in}}{\pgfqpoint{10.144691in}{2.996195in}}{\pgfqpoint{10.152633in}{2.996195in}}%
\pgfpathlineto{\pgfqpoint{10.152633in}{2.996195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.803077in}{3.326175in}}%
\pgfpathcurveto{\pgfqpoint{10.811011in}{3.326175in}}{\pgfqpoint{10.818621in}{3.329327in}}{\pgfqpoint{10.824231in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{10.829841in}{3.340547in}}{\pgfqpoint{10.832993in}{3.348158in}}{\pgfqpoint{10.832993in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{10.832993in}{3.364025in}}{\pgfqpoint{10.829841in}{3.371635in}}{\pgfqpoint{10.824231in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{10.818621in}{3.382856in}}{\pgfqpoint{10.811011in}{3.386008in}}{\pgfqpoint{10.803077in}{3.386008in}}%
\pgfpathcurveto{\pgfqpoint{10.795143in}{3.386008in}}{\pgfqpoint{10.787533in}{3.382856in}}{\pgfqpoint{10.781923in}{3.377245in}}%
\pgfpathcurveto{\pgfqpoint{10.776312in}{3.371635in}}{\pgfqpoint{10.773160in}{3.364025in}}{\pgfqpoint{10.773160in}{3.356091in}}%
\pgfpathcurveto{\pgfqpoint{10.773160in}{3.348158in}}{\pgfqpoint{10.776312in}{3.340547in}}{\pgfqpoint{10.781923in}{3.334937in}}%
\pgfpathcurveto{\pgfqpoint{10.787533in}{3.329327in}}{\pgfqpoint{10.795143in}{3.326175in}}{\pgfqpoint{10.803077in}{3.326175in}}%
\pgfpathlineto{\pgfqpoint{10.803077in}{3.326175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999016in}{3.387026in}}%
\pgfpathcurveto{\pgfqpoint{11.006942in}{3.387026in}}{\pgfqpoint{11.014544in}{3.390174in}}{\pgfqpoint{11.020148in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{11.025753in}{3.401383in}}{\pgfqpoint{11.028902in}{3.408985in}}{\pgfqpoint{11.028902in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{11.028902in}{3.424837in}}{\pgfqpoint{11.025753in}{3.432439in}}{\pgfqpoint{11.020148in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{11.014544in}{3.443647in}}{\pgfqpoint{11.006942in}{3.446796in}}{\pgfqpoint{10.999016in}{3.446796in}}%
\pgfpathcurveto{\pgfqpoint{10.991091in}{3.446796in}}{\pgfqpoint{10.983488in}{3.443647in}}{\pgfqpoint{10.977884in}{3.438043in}}%
\pgfpathcurveto{\pgfqpoint{10.972280in}{3.432439in}}{\pgfqpoint{10.969131in}{3.424837in}}{\pgfqpoint{10.969131in}{3.416911in}}%
\pgfpathcurveto{\pgfqpoint{10.969131in}{3.408985in}}{\pgfqpoint{10.972280in}{3.401383in}}{\pgfqpoint{10.977884in}{3.395779in}}%
\pgfpathcurveto{\pgfqpoint{10.983488in}{3.390174in}}{\pgfqpoint{10.991091in}{3.387026in}}{\pgfqpoint{10.999016in}{3.387026in}}%
\pgfpathlineto{\pgfqpoint{10.999016in}{3.387026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.268529in}{2.189174in}}%
\pgfpathcurveto{\pgfqpoint{10.276447in}{2.189174in}}{\pgfqpoint{10.284041in}{2.192320in}}{\pgfqpoint{10.289639in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{10.295238in}{2.203517in}}{\pgfqpoint{10.298384in}{2.211111in}}{\pgfqpoint{10.298384in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{10.298384in}{2.226946in}}{\pgfqpoint{10.295238in}{2.234540in}}{\pgfqpoint{10.289639in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{10.284041in}{2.245737in}}{\pgfqpoint{10.276447in}{2.248883in}}{\pgfqpoint{10.268529in}{2.248883in}}%
\pgfpathcurveto{\pgfqpoint{10.260612in}{2.248883in}}{\pgfqpoint{10.253017in}{2.245737in}}{\pgfqpoint{10.247419in}{2.240139in}}%
\pgfpathcurveto{\pgfqpoint{10.241820in}{2.234540in}}{\pgfqpoint{10.238675in}{2.226946in}}{\pgfqpoint{10.238675in}{2.219028in}}%
\pgfpathcurveto{\pgfqpoint{10.238675in}{2.211111in}}{\pgfqpoint{10.241820in}{2.203517in}}{\pgfqpoint{10.247419in}{2.197918in}}%
\pgfpathcurveto{\pgfqpoint{10.253017in}{2.192320in}}{\pgfqpoint{10.260612in}{2.189174in}}{\pgfqpoint{10.268529in}{2.189174in}}%
\pgfpathlineto{\pgfqpoint{10.268529in}{2.189174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.781891in}{3.358398in}}%
\pgfpathcurveto{\pgfqpoint{10.789800in}{3.358398in}}{\pgfqpoint{10.797387in}{3.361541in}}{\pgfqpoint{10.802980in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{10.808572in}{3.372726in}}{\pgfqpoint{10.811715in}{3.380312in}}{\pgfqpoint{10.811715in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{10.811715in}{3.396131in}}{\pgfqpoint{10.808572in}{3.403718in}}{\pgfqpoint{10.802980in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{10.797387in}{3.414903in}}{\pgfqpoint{10.789800in}{3.418045in}}{\pgfqpoint{10.781891in}{3.418045in}}%
\pgfpathcurveto{\pgfqpoint{10.773982in}{3.418045in}}{\pgfqpoint{10.766395in}{3.414903in}}{\pgfqpoint{10.760803in}{3.409310in}}%
\pgfpathcurveto{\pgfqpoint{10.755210in}{3.403718in}}{\pgfqpoint{10.752067in}{3.396131in}}{\pgfqpoint{10.752067in}{3.388222in}}%
\pgfpathcurveto{\pgfqpoint{10.752067in}{3.380312in}}{\pgfqpoint{10.755210in}{3.372726in}}{\pgfqpoint{10.760803in}{3.367133in}}%
\pgfpathcurveto{\pgfqpoint{10.766395in}{3.361541in}}{\pgfqpoint{10.773982in}{3.358398in}}{\pgfqpoint{10.781891in}{3.358398in}}%
\pgfpathlineto{\pgfqpoint{10.781891in}{3.358398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.585704in}{2.770651in}}%
\pgfpathcurveto{\pgfqpoint{10.593605in}{2.770651in}}{\pgfqpoint{10.601184in}{2.773790in}}{\pgfqpoint{10.606771in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{10.612358in}{2.784964in}}{\pgfqpoint{10.615497in}{2.792542in}}{\pgfqpoint{10.615497in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{10.615497in}{2.808345in}}{\pgfqpoint{10.612358in}{2.815923in}}{\pgfqpoint{10.606771in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{10.601184in}{2.827097in}}{\pgfqpoint{10.593605in}{2.830236in}}{\pgfqpoint{10.585704in}{2.830236in}}%
\pgfpathcurveto{\pgfqpoint{10.577803in}{2.830236in}}{\pgfqpoint{10.570224in}{2.827097in}}{\pgfqpoint{10.564637in}{2.821510in}}%
\pgfpathcurveto{\pgfqpoint{10.559050in}{2.815923in}}{\pgfqpoint{10.555911in}{2.808345in}}{\pgfqpoint{10.555911in}{2.800443in}}%
\pgfpathcurveto{\pgfqpoint{10.555911in}{2.792542in}}{\pgfqpoint{10.559050in}{2.784964in}}{\pgfqpoint{10.564637in}{2.779377in}}%
\pgfpathcurveto{\pgfqpoint{10.570224in}{2.773790in}}{\pgfqpoint{10.577803in}{2.770651in}}{\pgfqpoint{10.585704in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{10.585704in}{2.770651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344573in}{2.783837in}}%
\pgfpathcurveto{\pgfqpoint{10.352466in}{2.783837in}}{\pgfqpoint{10.360037in}{2.786973in}}{\pgfqpoint{10.365618in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{10.371199in}{2.798135in}}{\pgfqpoint{10.374335in}{2.805706in}}{\pgfqpoint{10.374335in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{10.374335in}{2.821492in}}{\pgfqpoint{10.371199in}{2.829063in}}{\pgfqpoint{10.365618in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{10.360037in}{2.840225in}}{\pgfqpoint{10.352466in}{2.843361in}}{\pgfqpoint{10.344573in}{2.843361in}}%
\pgfpathcurveto{\pgfqpoint{10.336680in}{2.843361in}}{\pgfqpoint{10.329109in}{2.840225in}}{\pgfqpoint{10.323528in}{2.834644in}}%
\pgfpathcurveto{\pgfqpoint{10.317947in}{2.829063in}}{\pgfqpoint{10.314811in}{2.821492in}}{\pgfqpoint{10.314811in}{2.813599in}}%
\pgfpathcurveto{\pgfqpoint{10.314811in}{2.805706in}}{\pgfqpoint{10.317947in}{2.798135in}}{\pgfqpoint{10.323528in}{2.792554in}}%
\pgfpathcurveto{\pgfqpoint{10.329109in}{2.786973in}}{\pgfqpoint{10.336680in}{2.783837in}}{\pgfqpoint{10.344573in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{10.344573in}{2.783837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703664in}{2.784130in}}%
\pgfpathcurveto{\pgfqpoint{10.711549in}{2.784130in}}{\pgfqpoint{10.719112in}{2.787263in}}{\pgfqpoint{10.724687in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{10.730263in}{2.798414in}}{\pgfqpoint{10.733395in}{2.805977in}}{\pgfqpoint{10.733395in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{10.733395in}{2.821746in}}{\pgfqpoint{10.730263in}{2.829309in}}{\pgfqpoint{10.724687in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{10.719112in}{2.840460in}}{\pgfqpoint{10.711549in}{2.843593in}}{\pgfqpoint{10.703664in}{2.843593in}}%
\pgfpathcurveto{\pgfqpoint{10.695779in}{2.843593in}}{\pgfqpoint{10.688216in}{2.840460in}}{\pgfqpoint{10.682641in}{2.834885in}}%
\pgfpathcurveto{\pgfqpoint{10.677066in}{2.829309in}}{\pgfqpoint{10.673933in}{2.821746in}}{\pgfqpoint{10.673933in}{2.813861in}}%
\pgfpathcurveto{\pgfqpoint{10.673933in}{2.805977in}}{\pgfqpoint{10.677066in}{2.798414in}}{\pgfqpoint{10.682641in}{2.792838in}}%
\pgfpathcurveto{\pgfqpoint{10.688216in}{2.787263in}}{\pgfqpoint{10.695779in}{2.784130in}}{\pgfqpoint{10.703664in}{2.784130in}}%
\pgfpathlineto{\pgfqpoint{10.703664in}{2.784130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721063in}{2.912914in}}%
\pgfpathcurveto{\pgfqpoint{10.728940in}{2.912914in}}{\pgfqpoint{10.736495in}{2.916043in}}{\pgfqpoint{10.742064in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{10.747634in}{2.927182in}}{\pgfqpoint{10.750763in}{2.934737in}}{\pgfqpoint{10.750763in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{10.750763in}{2.950491in}}{\pgfqpoint{10.747634in}{2.958046in}}{\pgfqpoint{10.742064in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{10.736495in}{2.969185in}}{\pgfqpoint{10.728940in}{2.972315in}}{\pgfqpoint{10.721063in}{2.972315in}}%
\pgfpathcurveto{\pgfqpoint{10.713186in}{2.972315in}}{\pgfqpoint{10.705631in}{2.969185in}}{\pgfqpoint{10.700062in}{2.963616in}}%
\pgfpathcurveto{\pgfqpoint{10.694492in}{2.958046in}}{\pgfqpoint{10.691362in}{2.950491in}}{\pgfqpoint{10.691362in}{2.942614in}}%
\pgfpathcurveto{\pgfqpoint{10.691362in}{2.934737in}}{\pgfqpoint{10.694492in}{2.927182in}}{\pgfqpoint{10.700062in}{2.921613in}}%
\pgfpathcurveto{\pgfqpoint{10.705631in}{2.916043in}}{\pgfqpoint{10.713186in}{2.912914in}}{\pgfqpoint{10.721063in}{2.912914in}}%
\pgfpathlineto{\pgfqpoint{10.721063in}{2.912914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.165760in}{3.420536in}}%
\pgfpathcurveto{\pgfqpoint{11.173628in}{3.420536in}}{\pgfqpoint{11.181176in}{3.423662in}}{\pgfqpoint{11.186740in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{11.192304in}{3.434790in}}{\pgfqpoint{11.195430in}{3.442337in}}{\pgfqpoint{11.195430in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{11.195430in}{3.458074in}}{\pgfqpoint{11.192304in}{3.465621in}}{\pgfqpoint{11.186740in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{11.181176in}{3.476749in}}{\pgfqpoint{11.173628in}{3.479875in}}{\pgfqpoint{11.165760in}{3.479875in}}%
\pgfpathcurveto{\pgfqpoint{11.157891in}{3.479875in}}{\pgfqpoint{11.150344in}{3.476749in}}{\pgfqpoint{11.144780in}{3.471185in}}%
\pgfpathcurveto{\pgfqpoint{11.139216in}{3.465621in}}{\pgfqpoint{11.136090in}{3.458074in}}{\pgfqpoint{11.136090in}{3.450206in}}%
\pgfpathcurveto{\pgfqpoint{11.136090in}{3.442337in}}{\pgfqpoint{11.139216in}{3.434790in}}{\pgfqpoint{11.144780in}{3.429226in}}%
\pgfpathcurveto{\pgfqpoint{11.150344in}{3.423662in}}{\pgfqpoint{11.157891in}{3.420536in}}{\pgfqpoint{11.165760in}{3.420536in}}%
\pgfpathlineto{\pgfqpoint{11.165760in}{3.420536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737727in}{2.901221in}}%
\pgfpathcurveto{\pgfqpoint{10.745587in}{2.901221in}}{\pgfqpoint{10.753127in}{2.904343in}}{\pgfqpoint{10.758685in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{10.764243in}{2.915460in}}{\pgfqpoint{10.767366in}{2.922999in}}{\pgfqpoint{10.767366in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{10.767366in}{2.938720in}}{\pgfqpoint{10.764243in}{2.946259in}}{\pgfqpoint{10.758685in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{10.753127in}{2.957376in}}{\pgfqpoint{10.745587in}{2.960499in}}{\pgfqpoint{10.737727in}{2.960499in}}%
\pgfpathcurveto{\pgfqpoint{10.729867in}{2.960499in}}{\pgfqpoint{10.722327in}{2.957376in}}{\pgfqpoint{10.716769in}{2.951818in}}%
\pgfpathcurveto{\pgfqpoint{10.711211in}{2.946259in}}{\pgfqpoint{10.708088in}{2.938720in}}{\pgfqpoint{10.708088in}{2.930860in}}%
\pgfpathcurveto{\pgfqpoint{10.708088in}{2.922999in}}{\pgfqpoint{10.711211in}{2.915460in}}{\pgfqpoint{10.716769in}{2.909902in}}%
\pgfpathcurveto{\pgfqpoint{10.722327in}{2.904343in}}{\pgfqpoint{10.729867in}{2.901221in}}{\pgfqpoint{10.737727in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{10.737727in}{2.901221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.162825in}{2.309124in}}%
\pgfpathcurveto{\pgfqpoint{10.170678in}{2.309124in}}{\pgfqpoint{10.178209in}{2.312244in}}{\pgfqpoint{10.183762in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{10.189314in}{2.323348in}}{\pgfqpoint{10.192434in}{2.330880in}}{\pgfqpoint{10.192434in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{10.192434in}{2.346585in}}{\pgfqpoint{10.189314in}{2.354116in}}{\pgfqpoint{10.183762in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{10.178209in}{2.365221in}}{\pgfqpoint{10.170678in}{2.368341in}}{\pgfqpoint{10.162825in}{2.368341in}}%
\pgfpathcurveto{\pgfqpoint{10.154973in}{2.368341in}}{\pgfqpoint{10.147441in}{2.365221in}}{\pgfqpoint{10.141889in}{2.359669in}}%
\pgfpathcurveto{\pgfqpoint{10.136337in}{2.354116in}}{\pgfqpoint{10.133217in}{2.346585in}}{\pgfqpoint{10.133217in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{10.133217in}{2.330880in}}{\pgfqpoint{10.136337in}{2.323348in}}{\pgfqpoint{10.141889in}{2.317796in}}%
\pgfpathcurveto{\pgfqpoint{10.147441in}{2.312244in}}{\pgfqpoint{10.154973in}{2.309124in}}{\pgfqpoint{10.162825in}{2.309124in}}%
\pgfpathlineto{\pgfqpoint{10.162825in}{2.309124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308718in}{2.412832in}}%
\pgfpathcurveto{\pgfqpoint{10.316562in}{2.412832in}}{\pgfqpoint{10.324086in}{2.415948in}}{\pgfqpoint{10.329632in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{10.335179in}{2.427041in}}{\pgfqpoint{10.338296in}{2.434565in}}{\pgfqpoint{10.338296in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{10.338296in}{2.450254in}}{\pgfqpoint{10.335179in}{2.457778in}}{\pgfqpoint{10.329632in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{10.324086in}{2.468871in}}{\pgfqpoint{10.316562in}{2.471987in}}{\pgfqpoint{10.308718in}{2.471987in}}%
\pgfpathcurveto{\pgfqpoint{10.300874in}{2.471987in}}{\pgfqpoint{10.293350in}{2.468871in}}{\pgfqpoint{10.287803in}{2.463324in}}%
\pgfpathcurveto{\pgfqpoint{10.282256in}{2.457778in}}{\pgfqpoint{10.279140in}{2.450254in}}{\pgfqpoint{10.279140in}{2.442410in}}%
\pgfpathcurveto{\pgfqpoint{10.279140in}{2.434565in}}{\pgfqpoint{10.282256in}{2.427041in}}{\pgfqpoint{10.287803in}{2.421495in}}%
\pgfpathcurveto{\pgfqpoint{10.293350in}{2.415948in}}{\pgfqpoint{10.300874in}{2.412832in}}{\pgfqpoint{10.308718in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{10.308718in}{2.412832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.146326in}{3.348188in}}%
\pgfpathcurveto{\pgfqpoint{12.154162in}{3.348188in}}{\pgfqpoint{12.161678in}{3.351301in}}{\pgfqpoint{12.167219in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{12.172760in}{3.362383in}}{\pgfqpoint{12.175873in}{3.369899in}}{\pgfqpoint{12.175873in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{12.175873in}{3.385571in}}{\pgfqpoint{12.172760in}{3.393087in}}{\pgfqpoint{12.167219in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{12.161678in}{3.404169in}}{\pgfqpoint{12.154162in}{3.407282in}}{\pgfqpoint{12.146326in}{3.407282in}}%
\pgfpathcurveto{\pgfqpoint{12.138490in}{3.407282in}}{\pgfqpoint{12.130974in}{3.404169in}}{\pgfqpoint{12.125433in}{3.398628in}}%
\pgfpathcurveto{\pgfqpoint{12.119892in}{3.393087in}}{\pgfqpoint{12.116779in}{3.385571in}}{\pgfqpoint{12.116779in}{3.377735in}}%
\pgfpathcurveto{\pgfqpoint{12.116779in}{3.369899in}}{\pgfqpoint{12.119892in}{3.362383in}}{\pgfqpoint{12.125433in}{3.356842in}}%
\pgfpathcurveto{\pgfqpoint{12.130974in}{3.351301in}}{\pgfqpoint{12.138490in}{3.348188in}}{\pgfqpoint{12.146326in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{12.146326in}{3.348188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.288578in}{2.830632in}}%
\pgfpathcurveto{\pgfqpoint{10.296406in}{2.830632in}}{\pgfqpoint{10.303914in}{2.833742in}}{\pgfqpoint{10.309449in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{10.314985in}{2.844812in}}{\pgfqpoint{10.318095in}{2.852321in}}{\pgfqpoint{10.318095in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{10.318095in}{2.867976in}}{\pgfqpoint{10.314985in}{2.875485in}}{\pgfqpoint{10.309449in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{10.303914in}{2.886555in}}{\pgfqpoint{10.296406in}{2.889665in}}{\pgfqpoint{10.288578in}{2.889665in}}%
\pgfpathcurveto{\pgfqpoint{10.280750in}{2.889665in}}{\pgfqpoint{10.273242in}{2.886555in}}{\pgfqpoint{10.267706in}{2.881020in}}%
\pgfpathcurveto{\pgfqpoint{10.262171in}{2.875485in}}{\pgfqpoint{10.259061in}{2.867976in}}{\pgfqpoint{10.259061in}{2.860149in}}%
\pgfpathcurveto{\pgfqpoint{10.259061in}{2.852321in}}{\pgfqpoint{10.262171in}{2.844812in}}{\pgfqpoint{10.267706in}{2.839277in}}%
\pgfpathcurveto{\pgfqpoint{10.273242in}{2.833742in}}{\pgfqpoint{10.280750in}{2.830632in}}{\pgfqpoint{10.288578in}{2.830632in}}%
\pgfpathlineto{\pgfqpoint{10.288578in}{2.830632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.333296in}{2.733617in}}%
\pgfpathcurveto{\pgfqpoint{9.341116in}{2.733617in}}{\pgfqpoint{9.348617in}{2.736724in}}{\pgfqpoint{9.354146in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{9.359676in}{2.747783in}}{\pgfqpoint{9.362783in}{2.755284in}}{\pgfqpoint{9.362783in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{9.362783in}{2.770923in}}{\pgfqpoint{9.359676in}{2.778424in}}{\pgfqpoint{9.354146in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{9.348617in}{2.789483in}}{\pgfqpoint{9.341116in}{2.792590in}}{\pgfqpoint{9.333296in}{2.792590in}}%
\pgfpathcurveto{\pgfqpoint{9.325477in}{2.792590in}}{\pgfqpoint{9.317976in}{2.789483in}}{\pgfqpoint{9.312447in}{2.783953in}}%
\pgfpathcurveto{\pgfqpoint{9.306917in}{2.778424in}}{\pgfqpoint{9.303810in}{2.770923in}}{\pgfqpoint{9.303810in}{2.763104in}}%
\pgfpathcurveto{\pgfqpoint{9.303810in}{2.755284in}}{\pgfqpoint{9.306917in}{2.747783in}}{\pgfqpoint{9.312447in}{2.742254in}}%
\pgfpathcurveto{\pgfqpoint{9.317976in}{2.736724in}}{\pgfqpoint{9.325477in}{2.733617in}}{\pgfqpoint{9.333296in}{2.733617in}}%
\pgfpathlineto{\pgfqpoint{9.333296in}{2.733617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.121902in}{2.090620in}}%
\pgfpathcurveto{\pgfqpoint{10.129714in}{2.090620in}}{\pgfqpoint{10.137206in}{2.093723in}}{\pgfqpoint{10.142730in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{10.148254in}{2.104771in}}{\pgfqpoint{10.151357in}{2.112264in}}{\pgfqpoint{10.151357in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{10.151357in}{2.127887in}}{\pgfqpoint{10.148254in}{2.135380in}}{\pgfqpoint{10.142730in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{10.137206in}{2.146428in}}{\pgfqpoint{10.129714in}{2.149531in}}{\pgfqpoint{10.121902in}{2.149531in}}%
\pgfpathcurveto{\pgfqpoint{10.114090in}{2.149531in}}{\pgfqpoint{10.106597in}{2.146428in}}{\pgfqpoint{10.101073in}{2.140904in}}%
\pgfpathcurveto{\pgfqpoint{10.095550in}{2.135380in}}{\pgfqpoint{10.092446in}{2.127887in}}{\pgfqpoint{10.092446in}{2.120076in}}%
\pgfpathcurveto{\pgfqpoint{10.092446in}{2.112264in}}{\pgfqpoint{10.095550in}{2.104771in}}{\pgfqpoint{10.101073in}{2.099247in}}%
\pgfpathcurveto{\pgfqpoint{10.106597in}{2.093723in}}{\pgfqpoint{10.114090in}{2.090620in}}{\pgfqpoint{10.121902in}{2.090620in}}%
\pgfpathlineto{\pgfqpoint{10.121902in}{2.090620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.145539in}{3.537699in}}%
\pgfpathcurveto{\pgfqpoint{11.153342in}{3.537699in}}{\pgfqpoint{11.160827in}{3.540800in}}{\pgfqpoint{11.166345in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{11.171864in}{3.551836in}}{\pgfqpoint{11.174964in}{3.559321in}}{\pgfqpoint{11.174964in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{11.174964in}{3.574928in}}{\pgfqpoint{11.171864in}{3.582413in}}{\pgfqpoint{11.166345in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{11.160827in}{3.593449in}}{\pgfqpoint{11.153342in}{3.596550in}}{\pgfqpoint{11.145539in}{3.596550in}}%
\pgfpathcurveto{\pgfqpoint{11.137735in}{3.596550in}}{\pgfqpoint{11.130250in}{3.593449in}}{\pgfqpoint{11.124732in}{3.587931in}}%
\pgfpathcurveto{\pgfqpoint{11.119214in}{3.582413in}}{\pgfqpoint{11.116113in}{3.574928in}}{\pgfqpoint{11.116113in}{3.567124in}}%
\pgfpathcurveto{\pgfqpoint{11.116113in}{3.559321in}}{\pgfqpoint{11.119214in}{3.551836in}}{\pgfqpoint{11.124732in}{3.546318in}}%
\pgfpathcurveto{\pgfqpoint{11.130250in}{3.540800in}}{\pgfqpoint{11.137735in}{3.537699in}}{\pgfqpoint{11.145539in}{3.537699in}}%
\pgfpathlineto{\pgfqpoint{11.145539in}{3.537699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.625357in}{2.696509in}}%
\pgfpathcurveto{\pgfqpoint{10.633152in}{2.696509in}}{\pgfqpoint{10.640630in}{2.699607in}}{\pgfqpoint{10.646142in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{10.651654in}{2.710631in}}{\pgfqpoint{10.654751in}{2.718109in}}{\pgfqpoint{10.654751in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{10.654751in}{2.733700in}}{\pgfqpoint{10.651654in}{2.741177in}}{\pgfqpoint{10.646142in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{10.640630in}{2.752202in}}{\pgfqpoint{10.633152in}{2.755299in}}{\pgfqpoint{10.625357in}{2.755299in}}%
\pgfpathcurveto{\pgfqpoint{10.617561in}{2.755299in}}{\pgfqpoint{10.610084in}{2.752202in}}{\pgfqpoint{10.604571in}{2.746689in}}%
\pgfpathcurveto{\pgfqpoint{10.599059in}{2.741177in}}{\pgfqpoint{10.595962in}{2.733700in}}{\pgfqpoint{10.595962in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{10.595962in}{2.718109in}}{\pgfqpoint{10.599059in}{2.710631in}}{\pgfqpoint{10.604571in}{2.705119in}}%
\pgfpathcurveto{\pgfqpoint{10.610084in}{2.699607in}}{\pgfqpoint{10.617561in}{2.696509in}}{\pgfqpoint{10.625357in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{10.625357in}{2.696509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.270398in}{3.610006in}}%
\pgfpathcurveto{\pgfqpoint{11.278186in}{3.610006in}}{\pgfqpoint{11.285656in}{3.613100in}}{\pgfqpoint{11.291162in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{11.296669in}{3.624113in}}{\pgfqpoint{11.299763in}{3.631583in}}{\pgfqpoint{11.299763in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{11.299763in}{3.647158in}}{\pgfqpoint{11.296669in}{3.654627in}}{\pgfqpoint{11.291162in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{11.285656in}{3.665640in}}{\pgfqpoint{11.278186in}{3.668735in}}{\pgfqpoint{11.270398in}{3.668735in}}%
\pgfpathcurveto{\pgfqpoint{11.262611in}{3.668735in}}{\pgfqpoint{11.255141in}{3.665640in}}{\pgfqpoint{11.249635in}{3.660134in}}%
\pgfpathcurveto{\pgfqpoint{11.244128in}{3.654627in}}{\pgfqpoint{11.241034in}{3.647158in}}{\pgfqpoint{11.241034in}{3.639370in}}%
\pgfpathcurveto{\pgfqpoint{11.241034in}{3.631583in}}{\pgfqpoint{11.244128in}{3.624113in}}{\pgfqpoint{11.249635in}{3.618606in}}%
\pgfpathcurveto{\pgfqpoint{11.255141in}{3.613100in}}{\pgfqpoint{11.262611in}{3.610006in}}{\pgfqpoint{11.270398in}{3.610006in}}%
\pgfpathlineto{\pgfqpoint{11.270398in}{3.610006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.943341in}{2.570383in}}%
\pgfpathcurveto{\pgfqpoint{9.951120in}{2.570383in}}{\pgfqpoint{9.958582in}{2.573474in}}{\pgfqpoint{9.964083in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{9.969584in}{2.584475in}}{\pgfqpoint{9.972675in}{2.591937in}}{\pgfqpoint{9.972675in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{9.972675in}{2.607496in}}{\pgfqpoint{9.969584in}{2.614958in}}{\pgfqpoint{9.964083in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{9.958582in}{2.625960in}}{\pgfqpoint{9.951120in}{2.629051in}}{\pgfqpoint{9.943341in}{2.629051in}}%
\pgfpathcurveto{\pgfqpoint{9.935561in}{2.629051in}}{\pgfqpoint{9.928099in}{2.625960in}}{\pgfqpoint{9.922599in}{2.620459in}}%
\pgfpathcurveto{\pgfqpoint{9.917098in}{2.614958in}}{\pgfqpoint{9.914007in}{2.607496in}}{\pgfqpoint{9.914007in}{2.599717in}}%
\pgfpathcurveto{\pgfqpoint{9.914007in}{2.591937in}}{\pgfqpoint{9.917098in}{2.584475in}}{\pgfqpoint{9.922599in}{2.578974in}}%
\pgfpathcurveto{\pgfqpoint{9.928099in}{2.573474in}}{\pgfqpoint{9.935561in}{2.570383in}}{\pgfqpoint{9.943341in}{2.570383in}}%
\pgfpathlineto{\pgfqpoint{9.943341in}{2.570383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364765in}{2.918023in}}%
\pgfpathcurveto{\pgfqpoint{10.372536in}{2.918023in}}{\pgfqpoint{10.379991in}{2.921111in}}{\pgfqpoint{10.385486in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{10.390981in}{2.932101in}}{\pgfqpoint{10.394069in}{2.939555in}}{\pgfqpoint{10.394069in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{10.394069in}{2.955098in}}{\pgfqpoint{10.390981in}{2.962552in}}{\pgfqpoint{10.385486in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{10.379991in}{2.973543in}}{\pgfqpoint{10.372536in}{2.976631in}}{\pgfqpoint{10.364765in}{2.976631in}}%
\pgfpathcurveto{\pgfqpoint{10.356993in}{2.976631in}}{\pgfqpoint{10.349539in}{2.973543in}}{\pgfqpoint{10.344044in}{2.968048in}}%
\pgfpathcurveto{\pgfqpoint{10.338549in}{2.962552in}}{\pgfqpoint{10.335461in}{2.955098in}}{\pgfqpoint{10.335461in}{2.947327in}}%
\pgfpathcurveto{\pgfqpoint{10.335461in}{2.939555in}}{\pgfqpoint{10.338549in}{2.932101in}}{\pgfqpoint{10.344044in}{2.926606in}}%
\pgfpathcurveto{\pgfqpoint{10.349539in}{2.921111in}}{\pgfqpoint{10.356993in}{2.918023in}}{\pgfqpoint{10.364765in}{2.918023in}}%
\pgfpathlineto{\pgfqpoint{10.364765in}{2.918023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.382234in}{3.422419in}}%
\pgfpathcurveto{\pgfqpoint{11.389997in}{3.422419in}}{\pgfqpoint{11.397444in}{3.425504in}}{\pgfqpoint{11.402933in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{11.408423in}{3.436483in}}{\pgfqpoint{11.411507in}{3.443929in}}{\pgfqpoint{11.411507in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{11.411507in}{3.459456in}}{\pgfqpoint{11.408423in}{3.466902in}}{\pgfqpoint{11.402933in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{11.397444in}{3.477882in}}{\pgfqpoint{11.389997in}{3.480966in}}{\pgfqpoint{11.382234in}{3.480966in}}%
\pgfpathcurveto{\pgfqpoint{11.374470in}{3.480966in}}{\pgfqpoint{11.367024in}{3.477882in}}{\pgfqpoint{11.361534in}{3.472392in}}%
\pgfpathcurveto{\pgfqpoint{11.356045in}{3.466902in}}{\pgfqpoint{11.352960in}{3.459456in}}{\pgfqpoint{11.352960in}{3.451693in}}%
\pgfpathcurveto{\pgfqpoint{11.352960in}{3.443929in}}{\pgfqpoint{11.356045in}{3.436483in}}{\pgfqpoint{11.361534in}{3.430993in}}%
\pgfpathcurveto{\pgfqpoint{11.367024in}{3.425504in}}{\pgfqpoint{11.374470in}{3.422419in}}{\pgfqpoint{11.382234in}{3.422419in}}%
\pgfpathlineto{\pgfqpoint{11.382234in}{3.422419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.635849in}{2.889113in}}%
\pgfpathcurveto{\pgfqpoint{10.643604in}{2.889113in}}{\pgfqpoint{10.651043in}{2.892194in}}{\pgfqpoint{10.656527in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{10.662011in}{2.903162in}}{\pgfqpoint{10.665092in}{2.910601in}}{\pgfqpoint{10.665092in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{10.665092in}{2.926111in}}{\pgfqpoint{10.662011in}{2.933550in}}{\pgfqpoint{10.656527in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{10.651043in}{2.944518in}}{\pgfqpoint{10.643604in}{2.947599in}}{\pgfqpoint{10.635849in}{2.947599in}}%
\pgfpathcurveto{\pgfqpoint{10.628093in}{2.947599in}}{\pgfqpoint{10.620655in}{2.944518in}}{\pgfqpoint{10.615171in}{2.939034in}}%
\pgfpathcurveto{\pgfqpoint{10.609687in}{2.933550in}}{\pgfqpoint{10.606606in}{2.926111in}}{\pgfqpoint{10.606606in}{2.918356in}}%
\pgfpathcurveto{\pgfqpoint{10.606606in}{2.910601in}}{\pgfqpoint{10.609687in}{2.903162in}}{\pgfqpoint{10.615171in}{2.897678in}}%
\pgfpathcurveto{\pgfqpoint{10.620655in}{2.892194in}}{\pgfqpoint{10.628093in}{2.889113in}}{\pgfqpoint{10.635849in}{2.889113in}}%
\pgfpathlineto{\pgfqpoint{10.635849in}{2.889113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.155331in}{3.456494in}}%
\pgfpathcurveto{\pgfqpoint{12.163078in}{3.456494in}}{\pgfqpoint{12.170510in}{3.459572in}}{\pgfqpoint{12.175988in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{12.181466in}{3.470528in}}{\pgfqpoint{12.184544in}{3.477960in}}{\pgfqpoint{12.184544in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{12.184544in}{3.493454in}}{\pgfqpoint{12.181466in}{3.500885in}}{\pgfqpoint{12.175988in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{12.170510in}{3.511842in}}{\pgfqpoint{12.163078in}{3.514920in}}{\pgfqpoint{12.155331in}{3.514920in}}%
\pgfpathcurveto{\pgfqpoint{12.147584in}{3.514920in}}{\pgfqpoint{12.140153in}{3.511842in}}{\pgfqpoint{12.134674in}{3.506364in}}%
\pgfpathcurveto{\pgfqpoint{12.129196in}{3.500885in}}{\pgfqpoint{12.126118in}{3.493454in}}{\pgfqpoint{12.126118in}{3.485707in}}%
\pgfpathcurveto{\pgfqpoint{12.126118in}{3.477960in}}{\pgfqpoint{12.129196in}{3.470528in}}{\pgfqpoint{12.134674in}{3.465050in}}%
\pgfpathcurveto{\pgfqpoint{12.140153in}{3.459572in}}{\pgfqpoint{12.147584in}{3.456494in}}{\pgfqpoint{12.155331in}{3.456494in}}%
\pgfpathlineto{\pgfqpoint{12.155331in}{3.456494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.038650in}{3.327094in}}%
\pgfpathcurveto{\pgfqpoint{11.046389in}{3.327094in}}{\pgfqpoint{11.053813in}{3.330169in}}{\pgfqpoint{11.059285in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{11.064758in}{3.341114in}}{\pgfqpoint{11.067833in}{3.348537in}}{\pgfqpoint{11.067833in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{11.067833in}{3.364016in}}{\pgfqpoint{11.064758in}{3.371439in}}{\pgfqpoint{11.059285in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{11.053813in}{3.382384in}}{\pgfqpoint{11.046389in}{3.385459in}}{\pgfqpoint{11.038650in}{3.385459in}}%
\pgfpathcurveto{\pgfqpoint{11.030911in}{3.385459in}}{\pgfqpoint{11.023487in}{3.382384in}}{\pgfqpoint{11.018015in}{3.376912in}}%
\pgfpathcurveto{\pgfqpoint{11.012542in}{3.371439in}}{\pgfqpoint{11.009467in}{3.364016in}}{\pgfqpoint{11.009467in}{3.356277in}}%
\pgfpathcurveto{\pgfqpoint{11.009467in}{3.348537in}}{\pgfqpoint{11.012542in}{3.341114in}}{\pgfqpoint{11.018015in}{3.335641in}}%
\pgfpathcurveto{\pgfqpoint{11.023487in}{3.330169in}}{\pgfqpoint{11.030911in}{3.327094in}}{\pgfqpoint{11.038650in}{3.327094in}}%
\pgfpathlineto{\pgfqpoint{11.038650in}{3.327094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.762048in}{3.257563in}}%
\pgfpathcurveto{\pgfqpoint{10.769779in}{3.257563in}}{\pgfqpoint{10.777195in}{3.260635in}}{\pgfqpoint{10.782662in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{10.788129in}{3.271569in}}{\pgfqpoint{10.791200in}{3.278985in}}{\pgfqpoint{10.791200in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{10.791200in}{3.294447in}}{\pgfqpoint{10.788129in}{3.301863in}}{\pgfqpoint{10.782662in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{10.777195in}{3.312797in}}{\pgfqpoint{10.769779in}{3.315868in}}{\pgfqpoint{10.762048in}{3.315868in}}%
\pgfpathcurveto{\pgfqpoint{10.754316in}{3.315868in}}{\pgfqpoint{10.746901in}{3.312797in}}{\pgfqpoint{10.741434in}{3.307330in}}%
\pgfpathcurveto{\pgfqpoint{10.735967in}{3.301863in}}{\pgfqpoint{10.732895in}{3.294447in}}{\pgfqpoint{10.732895in}{3.286716in}}%
\pgfpathcurveto{\pgfqpoint{10.732895in}{3.278985in}}{\pgfqpoint{10.735967in}{3.271569in}}{\pgfqpoint{10.741434in}{3.266102in}}%
\pgfpathcurveto{\pgfqpoint{10.746901in}{3.260635in}}{\pgfqpoint{10.754316in}{3.257563in}}{\pgfqpoint{10.762048in}{3.257563in}}%
\pgfpathlineto{\pgfqpoint{10.762048in}{3.257563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.510745in}{3.030534in}}%
\pgfpathcurveto{\pgfqpoint{10.518468in}{3.030534in}}{\pgfqpoint{10.525876in}{3.033602in}}{\pgfqpoint{10.531337in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{10.536799in}{3.044525in}}{\pgfqpoint{10.539867in}{3.051933in}}{\pgfqpoint{10.539867in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{10.539867in}{3.067380in}}{\pgfqpoint{10.536799in}{3.074788in}}{\pgfqpoint{10.531337in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{10.525876in}{3.085710in}}{\pgfqpoint{10.518468in}{3.088779in}}{\pgfqpoint{10.510745in}{3.088779in}}%
\pgfpathcurveto{\pgfqpoint{10.503022in}{3.088779in}}{\pgfqpoint{10.495613in}{3.085710in}}{\pgfqpoint{10.490152in}{3.080249in}}%
\pgfpathcurveto{\pgfqpoint{10.484691in}{3.074788in}}{\pgfqpoint{10.481622in}{3.067380in}}{\pgfqpoint{10.481622in}{3.059656in}}%
\pgfpathcurveto{\pgfqpoint{10.481622in}{3.051933in}}{\pgfqpoint{10.484691in}{3.044525in}}{\pgfqpoint{10.490152in}{3.039064in}}%
\pgfpathcurveto{\pgfqpoint{10.495613in}{3.033602in}}{\pgfqpoint{10.503022in}{3.030534in}}{\pgfqpoint{10.510745in}{3.030534in}}%
\pgfpathlineto{\pgfqpoint{10.510745in}{3.030534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.072452in}{3.354657in}}%
\pgfpathcurveto{\pgfqpoint{11.080167in}{3.354657in}}{\pgfqpoint{11.087568in}{3.357723in}}{\pgfqpoint{11.093023in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{11.098479in}{3.368634in}}{\pgfqpoint{11.101544in}{3.376034in}}{\pgfqpoint{11.101544in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{11.101544in}{3.391465in}}{\pgfqpoint{11.098479in}{3.398865in}}{\pgfqpoint{11.093023in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{11.087568in}{3.409777in}}{\pgfqpoint{11.080167in}{3.412842in}}{\pgfqpoint{11.072452in}{3.412842in}}%
\pgfpathcurveto{\pgfqpoint{11.064737in}{3.412842in}}{\pgfqpoint{11.057336in}{3.409777in}}{\pgfqpoint{11.051881in}{3.404321in}}%
\pgfpathcurveto{\pgfqpoint{11.046425in}{3.398865in}}{\pgfqpoint{11.043360in}{3.391465in}}{\pgfqpoint{11.043360in}{3.383750in}}%
\pgfpathcurveto{\pgfqpoint{11.043360in}{3.376034in}}{\pgfqpoint{11.046425in}{3.368634in}}{\pgfqpoint{11.051881in}{3.363178in}}%
\pgfpathcurveto{\pgfqpoint{11.057336in}{3.357723in}}{\pgfqpoint{11.064737in}{3.354657in}}{\pgfqpoint{11.072452in}{3.354657in}}%
\pgfpathlineto{\pgfqpoint{11.072452in}{3.354657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.633994in}{1.991573in}}%
\pgfpathcurveto{\pgfqpoint{9.641701in}{1.991573in}}{\pgfqpoint{9.649094in}{1.994635in}}{\pgfqpoint{9.654544in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{9.659994in}{2.005535in}}{\pgfqpoint{9.663056in}{2.012928in}}{\pgfqpoint{9.663056in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{9.663056in}{2.028343in}}{\pgfqpoint{9.659994in}{2.035736in}}{\pgfqpoint{9.654544in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{9.649094in}{2.046635in}}{\pgfqpoint{9.641701in}{2.049698in}}{\pgfqpoint{9.633994in}{2.049698in}}%
\pgfpathcurveto{\pgfqpoint{9.626286in}{2.049698in}}{\pgfqpoint{9.618893in}{2.046635in}}{\pgfqpoint{9.613443in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{9.607994in}{2.035736in}}{\pgfqpoint{9.604931in}{2.028343in}}{\pgfqpoint{9.604931in}{2.020635in}}%
\pgfpathcurveto{\pgfqpoint{9.604931in}{2.012928in}}{\pgfqpoint{9.607994in}{2.005535in}}{\pgfqpoint{9.613443in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{9.618893in}{1.994635in}}{\pgfqpoint{9.626286in}{1.991573in}}{\pgfqpoint{9.633994in}{1.991573in}}%
\pgfpathlineto{\pgfqpoint{9.633994in}{1.991573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.690617in}{2.649996in}}%
\pgfpathcurveto{\pgfqpoint{10.698317in}{2.649996in}}{\pgfqpoint{10.705702in}{2.653055in}}{\pgfqpoint{10.711146in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{10.716590in}{2.663943in}}{\pgfqpoint{10.719649in}{2.671328in}}{\pgfqpoint{10.719649in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{10.719649in}{2.686727in}}{\pgfqpoint{10.716590in}{2.694112in}}{\pgfqpoint{10.711146in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{10.705702in}{2.705001in}}{\pgfqpoint{10.698317in}{2.708060in}}{\pgfqpoint{10.690617in}{2.708060in}}%
\pgfpathcurveto{\pgfqpoint{10.682918in}{2.708060in}}{\pgfqpoint{10.675533in}{2.705001in}}{\pgfqpoint{10.670088in}{2.699556in}}%
\pgfpathcurveto{\pgfqpoint{10.664644in}{2.694112in}}{\pgfqpoint{10.661585in}{2.686727in}}{\pgfqpoint{10.661585in}{2.679028in}}%
\pgfpathcurveto{\pgfqpoint{10.661585in}{2.671328in}}{\pgfqpoint{10.664644in}{2.663943in}}{\pgfqpoint{10.670088in}{2.658499in}}%
\pgfpathcurveto{\pgfqpoint{10.675533in}{2.653055in}}{\pgfqpoint{10.682918in}{2.649996in}}{\pgfqpoint{10.690617in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{10.690617in}{2.649996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.867688in}{2.356200in}}%
\pgfpathcurveto{\pgfqpoint{10.875380in}{2.356200in}}{\pgfqpoint{10.882757in}{2.359256in}}{\pgfqpoint{10.888196in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{10.893634in}{2.370133in}}{\pgfqpoint{10.896690in}{2.377511in}}{\pgfqpoint{10.896690in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{10.896690in}{2.392894in}}{\pgfqpoint{10.893634in}{2.400271in}}{\pgfqpoint{10.888196in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{10.882757in}{2.411148in}}{\pgfqpoint{10.875380in}{2.414204in}}{\pgfqpoint{10.867688in}{2.414204in}}%
\pgfpathcurveto{\pgfqpoint{10.859997in}{2.414204in}}{\pgfqpoint{10.852619in}{2.411148in}}{\pgfqpoint{10.847181in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{10.841742in}{2.400271in}}{\pgfqpoint{10.838686in}{2.392894in}}{\pgfqpoint{10.838686in}{2.385202in}}%
\pgfpathcurveto{\pgfqpoint{10.838686in}{2.377511in}}{\pgfqpoint{10.841742in}{2.370133in}}{\pgfqpoint{10.847181in}{2.364695in}}%
\pgfpathcurveto{\pgfqpoint{10.852619in}{2.359256in}}{\pgfqpoint{10.859997in}{2.356200in}}{\pgfqpoint{10.867688in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{10.867688in}{2.356200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.512958in}{2.642698in}}%
\pgfpathcurveto{\pgfqpoint{10.520641in}{2.642698in}}{\pgfqpoint{10.528011in}{2.645751in}}{\pgfqpoint{10.533444in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{10.538877in}{2.656617in}}{\pgfqpoint{10.541930in}{2.663987in}}{\pgfqpoint{10.541930in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{10.541930in}{2.679354in}}{\pgfqpoint{10.538877in}{2.686724in}}{\pgfqpoint{10.533444in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{10.528011in}{2.697590in}}{\pgfqpoint{10.520641in}{2.700643in}}{\pgfqpoint{10.512958in}{2.700643in}}%
\pgfpathcurveto{\pgfqpoint{10.505274in}{2.700643in}}{\pgfqpoint{10.497904in}{2.697590in}}{\pgfqpoint{10.492471in}{2.692157in}}%
\pgfpathcurveto{\pgfqpoint{10.487038in}{2.686724in}}{\pgfqpoint{10.483985in}{2.679354in}}{\pgfqpoint{10.483985in}{2.671671in}}%
\pgfpathcurveto{\pgfqpoint{10.483985in}{2.663987in}}{\pgfqpoint{10.487038in}{2.656617in}}{\pgfqpoint{10.492471in}{2.651184in}}%
\pgfpathcurveto{\pgfqpoint{10.497904in}{2.645751in}}{\pgfqpoint{10.505274in}{2.642698in}}{\pgfqpoint{10.512958in}{2.642698in}}%
\pgfpathlineto{\pgfqpoint{10.512958in}{2.642698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.041209in}{3.432596in}}%
\pgfpathcurveto{\pgfqpoint{11.048884in}{3.432596in}}{\pgfqpoint{11.056246in}{3.435645in}}{\pgfqpoint{11.061674in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{11.067101in}{3.446500in}}{\pgfqpoint{11.070151in}{3.453863in}}{\pgfqpoint{11.070151in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{11.070151in}{3.469214in}}{\pgfqpoint{11.067101in}{3.476576in}}{\pgfqpoint{11.061674in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{11.056246in}{3.487431in}}{\pgfqpoint{11.048884in}{3.490480in}}{\pgfqpoint{11.041209in}{3.490480in}}%
\pgfpathcurveto{\pgfqpoint{11.033533in}{3.490480in}}{\pgfqpoint{11.026171in}{3.487431in}}{\pgfqpoint{11.020743in}{3.482003in}}%
\pgfpathcurveto{\pgfqpoint{11.015316in}{3.476576in}}{\pgfqpoint{11.012266in}{3.469214in}}{\pgfqpoint{11.012266in}{3.461538in}}%
\pgfpathcurveto{\pgfqpoint{11.012266in}{3.453863in}}{\pgfqpoint{11.015316in}{3.446500in}}{\pgfqpoint{11.020743in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{11.026171in}{3.435645in}}{\pgfqpoint{11.033533in}{3.432596in}}{\pgfqpoint{11.041209in}{3.432596in}}%
\pgfpathlineto{\pgfqpoint{11.041209in}{3.432596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.967791in}{2.880776in}}%
\pgfpathcurveto{\pgfqpoint{9.975459in}{2.880776in}}{\pgfqpoint{9.982814in}{2.883823in}}{\pgfqpoint{9.988235in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{9.993657in}{2.894666in}}{\pgfqpoint{9.996704in}{2.902021in}}{\pgfqpoint{9.996704in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{9.996704in}{2.917356in}}{\pgfqpoint{9.993657in}{2.924711in}}{\pgfqpoint{9.988235in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{9.982814in}{2.935554in}}{\pgfqpoint{9.975459in}{2.938601in}}{\pgfqpoint{9.967791in}{2.938601in}}%
\pgfpathcurveto{\pgfqpoint{9.960124in}{2.938601in}}{\pgfqpoint{9.952769in}{2.935554in}}{\pgfqpoint{9.947347in}{2.930133in}}%
\pgfpathcurveto{\pgfqpoint{9.941925in}{2.924711in}}{\pgfqpoint{9.938879in}{2.917356in}}{\pgfqpoint{9.938879in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{9.938879in}{2.902021in}}{\pgfqpoint{9.941925in}{2.894666in}}{\pgfqpoint{9.947347in}{2.889244in}}%
\pgfpathcurveto{\pgfqpoint{9.952769in}{2.883823in}}{\pgfqpoint{9.960124in}{2.880776in}}{\pgfqpoint{9.967791in}{2.880776in}}%
\pgfpathlineto{\pgfqpoint{9.967791in}{2.880776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030046in}{2.797859in}}%
\pgfpathcurveto{\pgfqpoint{10.037706in}{2.797859in}}{\pgfqpoint{10.045053in}{2.800902in}}{\pgfqpoint{10.050469in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{10.055886in}{2.811735in}}{\pgfqpoint{10.058929in}{2.819082in}}{\pgfqpoint{10.058929in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{10.058929in}{2.834401in}}{\pgfqpoint{10.055886in}{2.841748in}}{\pgfqpoint{10.050469in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{10.045053in}{2.852580in}}{\pgfqpoint{10.037706in}{2.855624in}}{\pgfqpoint{10.030046in}{2.855624in}}%
\pgfpathcurveto{\pgfqpoint{10.022387in}{2.855624in}}{\pgfqpoint{10.015040in}{2.852580in}}{\pgfqpoint{10.009624in}{2.847164in}}%
\pgfpathcurveto{\pgfqpoint{10.004207in}{2.841748in}}{\pgfqpoint{10.001164in}{2.834401in}}{\pgfqpoint{10.001164in}{2.826741in}}%
\pgfpathcurveto{\pgfqpoint{10.001164in}{2.819082in}}{\pgfqpoint{10.004207in}{2.811735in}}{\pgfqpoint{10.009624in}{2.806318in}}%
\pgfpathcurveto{\pgfqpoint{10.015040in}{2.800902in}}{\pgfqpoint{10.022387in}{2.797859in}}{\pgfqpoint{10.030046in}{2.797859in}}%
\pgfpathlineto{\pgfqpoint{10.030046in}{2.797859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.682176in}{2.562908in}}%
\pgfpathcurveto{\pgfqpoint{10.689828in}{2.562908in}}{\pgfqpoint{10.697167in}{2.565948in}}{\pgfqpoint{10.702578in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{10.707989in}{2.576769in}}{\pgfqpoint{10.711029in}{2.584109in}}{\pgfqpoint{10.711029in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{10.711029in}{2.599412in}}{\pgfqpoint{10.707989in}{2.606752in}}{\pgfqpoint{10.702578in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{10.697167in}{2.617573in}}{\pgfqpoint{10.689828in}{2.620613in}}{\pgfqpoint{10.682176in}{2.620613in}}%
\pgfpathcurveto{\pgfqpoint{10.674524in}{2.620613in}}{\pgfqpoint{10.667185in}{2.617573in}}{\pgfqpoint{10.661774in}{2.612162in}}%
\pgfpathcurveto{\pgfqpoint{10.656364in}{2.606752in}}{\pgfqpoint{10.653324in}{2.599412in}}{\pgfqpoint{10.653324in}{2.591761in}}%
\pgfpathcurveto{\pgfqpoint{10.653324in}{2.584109in}}{\pgfqpoint{10.656364in}{2.576769in}}{\pgfqpoint{10.661774in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{10.667185in}{2.565948in}}{\pgfqpoint{10.674524in}{2.562908in}}{\pgfqpoint{10.682176in}{2.562908in}}%
\pgfpathlineto{\pgfqpoint{10.682176in}{2.562908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.351461in}{2.526827in}}%
\pgfpathcurveto{\pgfqpoint{10.359105in}{2.526827in}}{\pgfqpoint{10.366437in}{2.529864in}}{\pgfqpoint{10.371842in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{10.377247in}{2.540674in}}{\pgfqpoint{10.380284in}{2.548005in}}{\pgfqpoint{10.380284in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{10.380284in}{2.563293in}}{\pgfqpoint{10.377247in}{2.570625in}}{\pgfqpoint{10.371842in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{10.366437in}{2.581435in}}{\pgfqpoint{10.359105in}{2.584472in}}{\pgfqpoint{10.351461in}{2.584472in}}%
\pgfpathcurveto{\pgfqpoint{10.343817in}{2.584472in}}{\pgfqpoint{10.336485in}{2.581435in}}{\pgfqpoint{10.331080in}{2.576030in}}%
\pgfpathcurveto{\pgfqpoint{10.325675in}{2.570625in}}{\pgfqpoint{10.322638in}{2.563293in}}{\pgfqpoint{10.322638in}{2.555649in}}%
\pgfpathcurveto{\pgfqpoint{10.322638in}{2.548005in}}{\pgfqpoint{10.325675in}{2.540674in}}{\pgfqpoint{10.331080in}{2.535269in}}%
\pgfpathcurveto{\pgfqpoint{10.336485in}{2.529864in}}{\pgfqpoint{10.343817in}{2.526827in}}{\pgfqpoint{10.351461in}{2.526827in}}%
\pgfpathlineto{\pgfqpoint{10.351461in}{2.526827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.440070in}{2.918611in}}%
\pgfpathcurveto{\pgfqpoint{10.447706in}{2.918611in}}{\pgfqpoint{10.455030in}{2.921644in}}{\pgfqpoint{10.460430in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{10.465829in}{2.932443in}}{\pgfqpoint{10.468863in}{2.939768in}}{\pgfqpoint{10.468863in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{10.468863in}{2.955039in}}{\pgfqpoint{10.465829in}{2.962364in}}{\pgfqpoint{10.460430in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{10.455030in}{2.973163in}}{\pgfqpoint{10.447706in}{2.976196in}}{\pgfqpoint{10.440070in}{2.976196in}}%
\pgfpathcurveto{\pgfqpoint{10.432434in}{2.976196in}}{\pgfqpoint{10.425110in}{2.973163in}}{\pgfqpoint{10.419710in}{2.967763in}}%
\pgfpathcurveto{\pgfqpoint{10.414311in}{2.962364in}}{\pgfqpoint{10.411277in}{2.955039in}}{\pgfqpoint{10.411277in}{2.947404in}}%
\pgfpathcurveto{\pgfqpoint{10.411277in}{2.939768in}}{\pgfqpoint{10.414311in}{2.932443in}}{\pgfqpoint{10.419710in}{2.927044in}}%
\pgfpathcurveto{\pgfqpoint{10.425110in}{2.921644in}}{\pgfqpoint{10.432434in}{2.918611in}}{\pgfqpoint{10.440070in}{2.918611in}}%
\pgfpathlineto{\pgfqpoint{10.440070in}{2.918611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472172in}{3.620925in}}%
\pgfpathcurveto{\pgfqpoint{11.479800in}{3.620925in}}{\pgfqpoint{11.487116in}{3.623956in}}{\pgfqpoint{11.492510in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{11.497904in}{3.634744in}}{\pgfqpoint{11.500935in}{3.642060in}}{\pgfqpoint{11.500935in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{11.500935in}{3.657317in}}{\pgfqpoint{11.497904in}{3.664633in}}{\pgfqpoint{11.492510in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{11.487116in}{3.675421in}}{\pgfqpoint{11.479800in}{3.678452in}}{\pgfqpoint{11.472172in}{3.678452in}}%
\pgfpathcurveto{\pgfqpoint{11.464544in}{3.678452in}}{\pgfqpoint{11.457227in}{3.675421in}}{\pgfqpoint{11.451833in}{3.670027in}}%
\pgfpathcurveto{\pgfqpoint{11.446439in}{3.664633in}}{\pgfqpoint{11.443408in}{3.657317in}}{\pgfqpoint{11.443408in}{3.649688in}}%
\pgfpathcurveto{\pgfqpoint{11.443408in}{3.642060in}}{\pgfqpoint{11.446439in}{3.634744in}}{\pgfqpoint{11.451833in}{3.629350in}}%
\pgfpathcurveto{\pgfqpoint{11.457227in}{3.623956in}}{\pgfqpoint{11.464544in}{3.620925in}}{\pgfqpoint{11.472172in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{11.472172in}{3.620925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.463404in}{3.563191in}}%
\pgfpathcurveto{\pgfqpoint{11.471024in}{3.563191in}}{\pgfqpoint{11.478333in}{3.566219in}}{\pgfqpoint{11.483722in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{11.489110in}{3.576995in}}{\pgfqpoint{11.492137in}{3.584304in}}{\pgfqpoint{11.492137in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{11.492137in}{3.599545in}}{\pgfqpoint{11.489110in}{3.606854in}}{\pgfqpoint{11.483722in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{11.478333in}{3.617630in}}{\pgfqpoint{11.471024in}{3.620658in}}{\pgfqpoint{11.463404in}{3.620658in}}%
\pgfpathcurveto{\pgfqpoint{11.455784in}{3.620658in}}{\pgfqpoint{11.448475in}{3.617630in}}{\pgfqpoint{11.443087in}{3.612242in}}%
\pgfpathcurveto{\pgfqpoint{11.437698in}{3.606854in}}{\pgfqpoint{11.434671in}{3.599545in}}{\pgfqpoint{11.434671in}{3.591924in}}%
\pgfpathcurveto{\pgfqpoint{11.434671in}{3.584304in}}{\pgfqpoint{11.437698in}{3.576995in}}{\pgfqpoint{11.443087in}{3.571607in}}%
\pgfpathcurveto{\pgfqpoint{11.448475in}{3.566219in}}{\pgfqpoint{11.455784in}{3.563191in}}{\pgfqpoint{11.463404in}{3.563191in}}%
\pgfpathlineto{\pgfqpoint{11.463404in}{3.563191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695573in}{2.869798in}}%
\pgfpathcurveto{\pgfqpoint{10.703185in}{2.869798in}}{\pgfqpoint{10.710487in}{2.872823in}}{\pgfqpoint{10.715869in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{10.721252in}{2.883588in}}{\pgfqpoint{10.724277in}{2.890890in}}{\pgfqpoint{10.724277in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{10.724277in}{2.906114in}}{\pgfqpoint{10.721252in}{2.913416in}}{\pgfqpoint{10.715869in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{10.710487in}{2.924181in}}{\pgfqpoint{10.703185in}{2.927205in}}{\pgfqpoint{10.695573in}{2.927205in}}%
\pgfpathcurveto{\pgfqpoint{10.687961in}{2.927205in}}{\pgfqpoint{10.680659in}{2.924181in}}{\pgfqpoint{10.675276in}{2.918798in}}%
\pgfpathcurveto{\pgfqpoint{10.669894in}{2.913416in}}{\pgfqpoint{10.666869in}{2.906114in}}{\pgfqpoint{10.666869in}{2.898502in}}%
\pgfpathcurveto{\pgfqpoint{10.666869in}{2.890890in}}{\pgfqpoint{10.669894in}{2.883588in}}{\pgfqpoint{10.675276in}{2.878205in}}%
\pgfpathcurveto{\pgfqpoint{10.680659in}{2.872823in}}{\pgfqpoint{10.687961in}{2.869798in}}{\pgfqpoint{10.695573in}{2.869798in}}%
\pgfpathlineto{\pgfqpoint{10.695573in}{2.869798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173629in}{2.712678in}}%
\pgfpathcurveto{\pgfqpoint{10.181233in}{2.712678in}}{\pgfqpoint{10.188527in}{2.715699in}}{\pgfqpoint{10.193905in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{10.199282in}{2.726453in}}{\pgfqpoint{10.202303in}{2.733747in}}{\pgfqpoint{10.202303in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{10.202303in}{2.748956in}}{\pgfqpoint{10.199282in}{2.756250in}}{\pgfqpoint{10.193905in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{10.188527in}{2.767004in}}{\pgfqpoint{10.181233in}{2.770026in}}{\pgfqpoint{10.173629in}{2.770026in}}%
\pgfpathcurveto{\pgfqpoint{10.166025in}{2.770026in}}{\pgfqpoint{10.158731in}{2.767004in}}{\pgfqpoint{10.153353in}{2.761627in}}%
\pgfpathcurveto{\pgfqpoint{10.147976in}{2.756250in}}{\pgfqpoint{10.144955in}{2.748956in}}{\pgfqpoint{10.144955in}{2.741352in}}%
\pgfpathcurveto{\pgfqpoint{10.144955in}{2.733747in}}{\pgfqpoint{10.147976in}{2.726453in}}{\pgfqpoint{10.153353in}{2.721076in}}%
\pgfpathcurveto{\pgfqpoint{10.158731in}{2.715699in}}{\pgfqpoint{10.166025in}{2.712678in}}{\pgfqpoint{10.173629in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{10.173629in}{2.712678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202132in}{3.435288in}}%
\pgfpathcurveto{\pgfqpoint{11.209729in}{3.435288in}}{\pgfqpoint{11.217015in}{3.438306in}}{\pgfqpoint{11.222387in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{11.227758in}{3.449049in}}{\pgfqpoint{11.230776in}{3.456335in}}{\pgfqpoint{11.230776in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{11.230776in}{3.471528in}}{\pgfqpoint{11.227758in}{3.478815in}}{\pgfqpoint{11.222387in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{11.217015in}{3.489558in}}{\pgfqpoint{11.209729in}{3.492576in}}{\pgfqpoint{11.202132in}{3.492576in}}%
\pgfpathcurveto{\pgfqpoint{11.194536in}{3.492576in}}{\pgfqpoint{11.187249in}{3.489558in}}{\pgfqpoint{11.181878in}{3.484186in}}%
\pgfpathcurveto{\pgfqpoint{11.176506in}{3.478815in}}{\pgfqpoint{11.173488in}{3.471528in}}{\pgfqpoint{11.173488in}{3.463932in}}%
\pgfpathcurveto{\pgfqpoint{11.173488in}{3.456335in}}{\pgfqpoint{11.176506in}{3.449049in}}{\pgfqpoint{11.181878in}{3.443677in}}%
\pgfpathcurveto{\pgfqpoint{11.187249in}{3.438306in}}{\pgfqpoint{11.194536in}{3.435288in}}{\pgfqpoint{11.202132in}{3.435288in}}%
\pgfpathlineto{\pgfqpoint{11.202132in}{3.435288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.440120in}{2.160202in}}%
\pgfpathcurveto{\pgfqpoint{10.447709in}{2.160202in}}{\pgfqpoint{10.454988in}{2.163217in}}{\pgfqpoint{10.460354in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{10.465720in}{2.173949in}}{\pgfqpoint{10.468735in}{2.181228in}}{\pgfqpoint{10.468735in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{10.468735in}{2.196406in}}{\pgfqpoint{10.465720in}{2.203685in}}{\pgfqpoint{10.460354in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{10.454988in}{2.214417in}}{\pgfqpoint{10.447709in}{2.217432in}}{\pgfqpoint{10.440120in}{2.217432in}}%
\pgfpathcurveto{\pgfqpoint{10.432531in}{2.217432in}}{\pgfqpoint{10.425252in}{2.214417in}}{\pgfqpoint{10.419886in}{2.209051in}}%
\pgfpathcurveto{\pgfqpoint{10.414520in}{2.203685in}}{\pgfqpoint{10.411505in}{2.196406in}}{\pgfqpoint{10.411505in}{2.188817in}}%
\pgfpathcurveto{\pgfqpoint{10.411505in}{2.181228in}}{\pgfqpoint{10.414520in}{2.173949in}}{\pgfqpoint{10.419886in}{2.168583in}}%
\pgfpathcurveto{\pgfqpoint{10.425252in}{2.163217in}}{\pgfqpoint{10.432531in}{2.160202in}}{\pgfqpoint{10.440120in}{2.160202in}}%
\pgfpathlineto{\pgfqpoint{10.440120in}{2.160202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.535898in}{2.820865in}}%
\pgfpathcurveto{\pgfqpoint{9.543479in}{2.820865in}}{\pgfqpoint{9.550750in}{2.823877in}}{\pgfqpoint{9.556111in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{9.561471in}{2.834598in}}{\pgfqpoint{9.564483in}{2.841869in}}{\pgfqpoint{9.564483in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{9.564483in}{2.857031in}}{\pgfqpoint{9.561471in}{2.864302in}}{\pgfqpoint{9.556111in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{9.550750in}{2.875023in}}{\pgfqpoint{9.543479in}{2.878035in}}{\pgfqpoint{9.535898in}{2.878035in}}%
\pgfpathcurveto{\pgfqpoint{9.528317in}{2.878035in}}{\pgfqpoint{9.521046in}{2.875023in}}{\pgfqpoint{9.515686in}{2.869663in}}%
\pgfpathcurveto{\pgfqpoint{9.510325in}{2.864302in}}{\pgfqpoint{9.507313in}{2.857031in}}{\pgfqpoint{9.507313in}{2.849450in}}%
\pgfpathcurveto{\pgfqpoint{9.507313in}{2.841869in}}{\pgfqpoint{9.510325in}{2.834598in}}{\pgfqpoint{9.515686in}{2.829237in}}%
\pgfpathcurveto{\pgfqpoint{9.521046in}{2.823877in}}{\pgfqpoint{9.528317in}{2.820865in}}{\pgfqpoint{9.535898in}{2.820865in}}%
\pgfpathlineto{\pgfqpoint{9.535898in}{2.820865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432969in}{2.327816in}}%
\pgfpathcurveto{\pgfqpoint{10.440542in}{2.327816in}}{\pgfqpoint{10.447806in}{2.330825in}}{\pgfqpoint{10.453161in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{10.458516in}{2.341535in}}{\pgfqpoint{10.461525in}{2.348799in}}{\pgfqpoint{10.461525in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{10.461525in}{2.363945in}}{\pgfqpoint{10.458516in}{2.371209in}}{\pgfqpoint{10.453161in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{10.447806in}{2.381918in}}{\pgfqpoint{10.440542in}{2.384927in}}{\pgfqpoint{10.432969in}{2.384927in}}%
\pgfpathcurveto{\pgfqpoint{10.425396in}{2.384927in}}{\pgfqpoint{10.418132in}{2.381918in}}{\pgfqpoint{10.412777in}{2.376564in}}%
\pgfpathcurveto{\pgfqpoint{10.407422in}{2.371209in}}{\pgfqpoint{10.404414in}{2.363945in}}{\pgfqpoint{10.404414in}{2.356372in}}%
\pgfpathcurveto{\pgfqpoint{10.404414in}{2.348799in}}{\pgfqpoint{10.407422in}{2.341535in}}{\pgfqpoint{10.412777in}{2.336180in}}%
\pgfpathcurveto{\pgfqpoint{10.418132in}{2.330825in}}{\pgfqpoint{10.425396in}{2.327816in}}{\pgfqpoint{10.432969in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{10.432969in}{2.327816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114731in}{2.297892in}}%
\pgfpathcurveto{\pgfqpoint{10.122296in}{2.297892in}}{\pgfqpoint{10.129553in}{2.300898in}}{\pgfqpoint{10.134902in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{10.140251in}{2.311597in}}{\pgfqpoint{10.143257in}{2.318853in}}{\pgfqpoint{10.143257in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{10.143257in}{2.333984in}}{\pgfqpoint{10.140251in}{2.341240in}}{\pgfqpoint{10.134902in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{10.129553in}{2.351939in}}{\pgfqpoint{10.122296in}{2.354944in}}{\pgfqpoint{10.114731in}{2.354944in}}%
\pgfpathcurveto{\pgfqpoint{10.107166in}{2.354944in}}{\pgfqpoint{10.099910in}{2.351939in}}{\pgfqpoint{10.094560in}{2.346589in}}%
\pgfpathcurveto{\pgfqpoint{10.089211in}{2.341240in}}{\pgfqpoint{10.086205in}{2.333984in}}{\pgfqpoint{10.086205in}{2.326418in}}%
\pgfpathcurveto{\pgfqpoint{10.086205in}{2.318853in}}{\pgfqpoint{10.089211in}{2.311597in}}{\pgfqpoint{10.094560in}{2.306248in}}%
\pgfpathcurveto{\pgfqpoint{10.099910in}{2.300898in}}{\pgfqpoint{10.107166in}{2.297892in}}{\pgfqpoint{10.114731in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{10.114731in}{2.297892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.052758in}{2.295250in}}%
\pgfpathcurveto{\pgfqpoint{10.060316in}{2.295250in}}{\pgfqpoint{10.067565in}{2.298253in}}{\pgfqpoint{10.072908in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{10.078252in}{2.308941in}}{\pgfqpoint{10.081255in}{2.316190in}}{\pgfqpoint{10.081255in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{10.081255in}{2.331304in}}{\pgfqpoint{10.078252in}{2.338553in}}{\pgfqpoint{10.072908in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{10.067565in}{2.349241in}}{\pgfqpoint{10.060316in}{2.352243in}}{\pgfqpoint{10.052758in}{2.352243in}}%
\pgfpathcurveto{\pgfqpoint{10.045201in}{2.352243in}}{\pgfqpoint{10.037952in}{2.349241in}}{\pgfqpoint{10.032608in}{2.343897in}}%
\pgfpathcurveto{\pgfqpoint{10.027264in}{2.338553in}}{\pgfqpoint{10.024262in}{2.331304in}}{\pgfqpoint{10.024262in}{2.323747in}}%
\pgfpathcurveto{\pgfqpoint{10.024262in}{2.316190in}}{\pgfqpoint{10.027264in}{2.308941in}}{\pgfqpoint{10.032608in}{2.303597in}}%
\pgfpathcurveto{\pgfqpoint{10.037952in}{2.298253in}}{\pgfqpoint{10.045201in}{2.295250in}}{\pgfqpoint{10.052758in}{2.295250in}}%
\pgfpathlineto{\pgfqpoint{10.052758in}{2.295250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.245274in}{2.052987in}}%
\pgfpathcurveto{\pgfqpoint{10.252824in}{2.052987in}}{\pgfqpoint{10.260065in}{2.055986in}}{\pgfqpoint{10.265403in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{10.270742in}{2.066663in}}{\pgfqpoint{10.273741in}{2.073904in}}{\pgfqpoint{10.273741in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{10.273741in}{2.089003in}}{\pgfqpoint{10.270742in}{2.096245in}}{\pgfqpoint{10.265403in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{10.260065in}{2.106921in}}{\pgfqpoint{10.252824in}{2.109921in}}{\pgfqpoint{10.245274in}{2.109921in}}%
\pgfpathcurveto{\pgfqpoint{10.237724in}{2.109921in}}{\pgfqpoint{10.230483in}{2.106921in}}{\pgfqpoint{10.225145in}{2.101583in}}%
\pgfpathcurveto{\pgfqpoint{10.219806in}{2.096245in}}{\pgfqpoint{10.216807in}{2.089003in}}{\pgfqpoint{10.216807in}{2.081454in}}%
\pgfpathcurveto{\pgfqpoint{10.216807in}{2.073904in}}{\pgfqpoint{10.219806in}{2.066663in}}{\pgfqpoint{10.225145in}{2.061324in}}%
\pgfpathcurveto{\pgfqpoint{10.230483in}{2.055986in}}{\pgfqpoint{10.237724in}{2.052987in}}{\pgfqpoint{10.245274in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{10.245274in}{2.052987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.902449in}{3.623588in}}%
\pgfpathcurveto{\pgfqpoint{10.909991in}{3.623588in}}{\pgfqpoint{10.917225in}{3.626585in}}{\pgfqpoint{10.922558in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{10.927890in}{3.637250in}}{\pgfqpoint{10.930887in}{3.644484in}}{\pgfqpoint{10.930887in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{10.930887in}{3.659568in}}{\pgfqpoint{10.927890in}{3.666802in}}{\pgfqpoint{10.922558in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{10.917225in}{3.677467in}}{\pgfqpoint{10.909991in}{3.680464in}}{\pgfqpoint{10.902449in}{3.680464in}}%
\pgfpathcurveto{\pgfqpoint{10.894907in}{3.680464in}}{\pgfqpoint{10.887674in}{3.677467in}}{\pgfqpoint{10.882341in}{3.672134in}}%
\pgfpathcurveto{\pgfqpoint{10.877008in}{3.666802in}}{\pgfqpoint{10.874012in}{3.659568in}}{\pgfqpoint{10.874012in}{3.652026in}}%
\pgfpathcurveto{\pgfqpoint{10.874012in}{3.644484in}}{\pgfqpoint{10.877008in}{3.637250in}}{\pgfqpoint{10.882341in}{3.631918in}}%
\pgfpathcurveto{\pgfqpoint{10.887674in}{3.626585in}}{\pgfqpoint{10.894907in}{3.623588in}}{\pgfqpoint{10.902449in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{10.902449in}{3.623588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168340in}{2.278811in}}%
\pgfpathcurveto{\pgfqpoint{10.175874in}{2.278811in}}{\pgfqpoint{10.183101in}{2.281804in}}{\pgfqpoint{10.188428in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{10.193755in}{2.292459in}}{\pgfqpoint{10.196748in}{2.299685in}}{\pgfqpoint{10.196748in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{10.196748in}{2.314753in}}{\pgfqpoint{10.193755in}{2.321980in}}{\pgfqpoint{10.188428in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{10.183101in}{2.332634in}}{\pgfqpoint{10.175874in}{2.335627in}}{\pgfqpoint{10.168340in}{2.335627in}}%
\pgfpathcurveto{\pgfqpoint{10.160806in}{2.335627in}}{\pgfqpoint{10.153580in}{2.332634in}}{\pgfqpoint{10.148253in}{2.327307in}}%
\pgfpathcurveto{\pgfqpoint{10.142925in}{2.321980in}}{\pgfqpoint{10.139932in}{2.314753in}}{\pgfqpoint{10.139932in}{2.307219in}}%
\pgfpathcurveto{\pgfqpoint{10.139932in}{2.299685in}}{\pgfqpoint{10.142925in}{2.292459in}}{\pgfqpoint{10.148253in}{2.287132in}}%
\pgfpathcurveto{\pgfqpoint{10.153580in}{2.281804in}}{\pgfqpoint{10.160806in}{2.278811in}}{\pgfqpoint{10.168340in}{2.278811in}}%
\pgfpathlineto{\pgfqpoint{10.168340in}{2.278811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.155955in}{2.273867in}}%
\pgfpathcurveto{\pgfqpoint{10.163481in}{2.273867in}}{\pgfqpoint{10.170700in}{2.276857in}}{\pgfqpoint{10.176022in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{10.181344in}{2.287501in}}{\pgfqpoint{10.184334in}{2.294720in}}{\pgfqpoint{10.184334in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{10.184334in}{2.309772in}}{\pgfqpoint{10.181344in}{2.316991in}}{\pgfqpoint{10.176022in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{10.170700in}{2.327635in}}{\pgfqpoint{10.163481in}{2.330625in}}{\pgfqpoint{10.155955in}{2.330625in}}%
\pgfpathcurveto{\pgfqpoint{10.148429in}{2.330625in}}{\pgfqpoint{10.141210in}{2.327635in}}{\pgfqpoint{10.135888in}{2.322313in}}%
\pgfpathcurveto{\pgfqpoint{10.130566in}{2.316991in}}{\pgfqpoint{10.127576in}{2.309772in}}{\pgfqpoint{10.127576in}{2.302246in}}%
\pgfpathcurveto{\pgfqpoint{10.127576in}{2.294720in}}{\pgfqpoint{10.130566in}{2.287501in}}{\pgfqpoint{10.135888in}{2.282179in}}%
\pgfpathcurveto{\pgfqpoint{10.141210in}{2.276857in}}{\pgfqpoint{10.148429in}{2.273867in}}{\pgfqpoint{10.155955in}{2.273867in}}%
\pgfpathlineto{\pgfqpoint{10.155955in}{2.273867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.325103in}{2.639396in}}%
\pgfpathcurveto{\pgfqpoint{10.332621in}{2.639396in}}{\pgfqpoint{10.339833in}{2.642383in}}{\pgfqpoint{10.345149in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{10.350465in}{2.653016in}}{\pgfqpoint{10.353453in}{2.660227in}}{\pgfqpoint{10.353453in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{10.353453in}{2.675264in}}{\pgfqpoint{10.350465in}{2.682476in}}{\pgfqpoint{10.345149in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{10.339833in}{2.693108in}}{\pgfqpoint{10.332621in}{2.696095in}}{\pgfqpoint{10.325103in}{2.696095in}}%
\pgfpathcurveto{\pgfqpoint{10.317585in}{2.696095in}}{\pgfqpoint{10.310373in}{2.693108in}}{\pgfqpoint{10.305057in}{2.687792in}}%
\pgfpathcurveto{\pgfqpoint{10.299741in}{2.682476in}}{\pgfqpoint{10.296754in}{2.675264in}}{\pgfqpoint{10.296754in}{2.667746in}}%
\pgfpathcurveto{\pgfqpoint{10.296754in}{2.660227in}}{\pgfqpoint{10.299741in}{2.653016in}}{\pgfqpoint{10.305057in}{2.647700in}}%
\pgfpathcurveto{\pgfqpoint{10.310373in}{2.642383in}}{\pgfqpoint{10.317585in}{2.639396in}}{\pgfqpoint{10.325103in}{2.639396in}}%
\pgfpathlineto{\pgfqpoint{10.325103in}{2.639396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.536086in}{3.238238in}}%
\pgfpathcurveto{\pgfqpoint{10.543596in}{3.238238in}}{\pgfqpoint{10.550800in}{3.241222in}}{\pgfqpoint{10.556111in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{10.561422in}{3.251843in}}{\pgfqpoint{10.564406in}{3.259047in}}{\pgfqpoint{10.564406in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{10.564406in}{3.274068in}}{\pgfqpoint{10.561422in}{3.281272in}}{\pgfqpoint{10.556111in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{10.550800in}{3.291894in}}{\pgfqpoint{10.543596in}{3.294878in}}{\pgfqpoint{10.536086in}{3.294878in}}%
\pgfpathcurveto{\pgfqpoint{10.528575in}{3.294878in}}{\pgfqpoint{10.521371in}{3.291894in}}{\pgfqpoint{10.516060in}{3.286583in}}%
\pgfpathcurveto{\pgfqpoint{10.510749in}{3.281272in}}{\pgfqpoint{10.507765in}{3.274068in}}{\pgfqpoint{10.507765in}{3.266558in}}%
\pgfpathcurveto{\pgfqpoint{10.507765in}{3.259047in}}{\pgfqpoint{10.510749in}{3.251843in}}{\pgfqpoint{10.516060in}{3.246532in}}%
\pgfpathcurveto{\pgfqpoint{10.521371in}{3.241222in}}{\pgfqpoint{10.528575in}{3.238238in}}{\pgfqpoint{10.536086in}{3.238238in}}%
\pgfpathlineto{\pgfqpoint{10.536086in}{3.238238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.827373in}{3.553054in}}%
\pgfpathcurveto{\pgfqpoint{10.834875in}{3.553054in}}{\pgfqpoint{10.842072in}{3.556035in}}{\pgfqpoint{10.847377in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{10.852683in}{3.566645in}}{\pgfqpoint{10.855663in}{3.573842in}}{\pgfqpoint{10.855663in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{10.855663in}{3.588847in}}{\pgfqpoint{10.852683in}{3.596044in}}{\pgfqpoint{10.847377in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{10.842072in}{3.606655in}}{\pgfqpoint{10.834875in}{3.609636in}}{\pgfqpoint{10.827373in}{3.609636in}}%
\pgfpathcurveto{\pgfqpoint{10.819870in}{3.609636in}}{\pgfqpoint{10.812673in}{3.606655in}}{\pgfqpoint{10.807368in}{3.601349in}}%
\pgfpathcurveto{\pgfqpoint{10.802063in}{3.596044in}}{\pgfqpoint{10.799082in}{3.588847in}}{\pgfqpoint{10.799082in}{3.581345in}}%
\pgfpathcurveto{\pgfqpoint{10.799082in}{3.573842in}}{\pgfqpoint{10.802063in}{3.566645in}}{\pgfqpoint{10.807368in}{3.561340in}}%
\pgfpathcurveto{\pgfqpoint{10.812673in}{3.556035in}}{\pgfqpoint{10.819870in}{3.553054in}}{\pgfqpoint{10.827373in}{3.553054in}}%
\pgfpathlineto{\pgfqpoint{10.827373in}{3.553054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.245154in}{3.364473in}}%
\pgfpathcurveto{\pgfqpoint{11.252649in}{3.364473in}}{\pgfqpoint{11.259838in}{3.367451in}}{\pgfqpoint{11.265138in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{11.270437in}{3.378051in}}{\pgfqpoint{11.273415in}{3.385240in}}{\pgfqpoint{11.273415in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{11.273415in}{3.400230in}}{\pgfqpoint{11.270437in}{3.407419in}}{\pgfqpoint{11.265138in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{11.259838in}{3.418019in}}{\pgfqpoint{11.252649in}{3.420997in}}{\pgfqpoint{11.245154in}{3.420997in}}%
\pgfpathcurveto{\pgfqpoint{11.237659in}{3.420997in}}{\pgfqpoint{11.230469in}{3.418019in}}{\pgfqpoint{11.225170in}{3.412719in}}%
\pgfpathcurveto{\pgfqpoint{11.219870in}{3.407419in}}{\pgfqpoint{11.216892in}{3.400230in}}{\pgfqpoint{11.216892in}{3.392735in}}%
\pgfpathcurveto{\pgfqpoint{11.216892in}{3.385240in}}{\pgfqpoint{11.219870in}{3.378051in}}{\pgfqpoint{11.225170in}{3.372751in}}%
\pgfpathcurveto{\pgfqpoint{11.230469in}{3.367451in}}{\pgfqpoint{11.237659in}{3.364473in}}{\pgfqpoint{11.245154in}{3.364473in}}%
\pgfpathlineto{\pgfqpoint{11.245154in}{3.364473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150106in}{2.426973in}}%
\pgfpathcurveto{\pgfqpoint{10.157593in}{2.426973in}}{\pgfqpoint{10.164775in}{2.429948in}}{\pgfqpoint{10.170069in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{10.175364in}{2.440537in}}{\pgfqpoint{10.178338in}{2.447719in}}{\pgfqpoint{10.178338in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{10.178338in}{2.462693in}}{\pgfqpoint{10.175364in}{2.469875in}}{\pgfqpoint{10.170069in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{10.164775in}{2.480463in}}{\pgfqpoint{10.157593in}{2.483438in}}{\pgfqpoint{10.150106in}{2.483438in}}%
\pgfpathcurveto{\pgfqpoint{10.142619in}{2.483438in}}{\pgfqpoint{10.135437in}{2.480463in}}{\pgfqpoint{10.130143in}{2.475169in}}%
\pgfpathcurveto{\pgfqpoint{10.124848in}{2.469875in}}{\pgfqpoint{10.121874in}{2.462693in}}{\pgfqpoint{10.121874in}{2.455206in}}%
\pgfpathcurveto{\pgfqpoint{10.121874in}{2.447719in}}{\pgfqpoint{10.124848in}{2.440537in}}{\pgfqpoint{10.130143in}{2.435243in}}%
\pgfpathcurveto{\pgfqpoint{10.135437in}{2.429948in}}{\pgfqpoint{10.142619in}{2.426973in}}{\pgfqpoint{10.150106in}{2.426973in}}%
\pgfpathlineto{\pgfqpoint{10.150106in}{2.426973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.030611in}{3.390450in}}%
\pgfpathcurveto{\pgfqpoint{11.038090in}{3.390450in}}{\pgfqpoint{11.045264in}{3.393422in}}{\pgfqpoint{11.050553in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{11.055842in}{3.403999in}}{\pgfqpoint{11.058814in}{3.411173in}}{\pgfqpoint{11.058814in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{11.058814in}{3.426133in}}{\pgfqpoint{11.055842in}{3.433307in}}{\pgfqpoint{11.050553in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{11.045264in}{3.443885in}}{\pgfqpoint{11.038090in}{3.446856in}}{\pgfqpoint{11.030611in}{3.446856in}}%
\pgfpathcurveto{\pgfqpoint{11.023131in}{3.446856in}}{\pgfqpoint{11.015957in}{3.443885in}}{\pgfqpoint{11.010668in}{3.438596in}}%
\pgfpathcurveto{\pgfqpoint{11.005379in}{3.433307in}}{\pgfqpoint{11.002407in}{3.426133in}}{\pgfqpoint{11.002407in}{3.418653in}}%
\pgfpathcurveto{\pgfqpoint{11.002407in}{3.411173in}}{\pgfqpoint{11.005379in}{3.403999in}}{\pgfqpoint{11.010668in}{3.398710in}}%
\pgfpathcurveto{\pgfqpoint{11.015957in}{3.393422in}}{\pgfqpoint{11.023131in}{3.390450in}}{\pgfqpoint{11.030611in}{3.390450in}}%
\pgfpathlineto{\pgfqpoint{11.030611in}{3.390450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.883396in}{3.435047in}}%
\pgfpathcurveto{\pgfqpoint{11.890868in}{3.435047in}}{\pgfqpoint{11.898035in}{3.438016in}}{\pgfqpoint{11.903318in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{11.908601in}{3.448582in}}{\pgfqpoint{11.911570in}{3.455749in}}{\pgfqpoint{11.911570in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{11.911570in}{3.470693in}}{\pgfqpoint{11.908601in}{3.477860in}}{\pgfqpoint{11.903318in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{11.898035in}{3.488427in}}{\pgfqpoint{11.890868in}{3.491395in}}{\pgfqpoint{11.883396in}{3.491395in}}%
\pgfpathcurveto{\pgfqpoint{11.875924in}{3.491395in}}{\pgfqpoint{11.868757in}{3.488427in}}{\pgfqpoint{11.863474in}{3.483143in}}%
\pgfpathcurveto{\pgfqpoint{11.858190in}{3.477860in}}{\pgfqpoint{11.855222in}{3.470693in}}{\pgfqpoint{11.855222in}{3.463221in}}%
\pgfpathcurveto{\pgfqpoint{11.855222in}{3.455749in}}{\pgfqpoint{11.858190in}{3.448582in}}{\pgfqpoint{11.863474in}{3.443299in}}%
\pgfpathcurveto{\pgfqpoint{11.868757in}{3.438016in}}{\pgfqpoint{11.875924in}{3.435047in}}{\pgfqpoint{11.883396in}{3.435047in}}%
\pgfpathlineto{\pgfqpoint{11.883396in}{3.435047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.596418in}{1.932537in}}%
\pgfpathcurveto{\pgfqpoint{9.603882in}{1.932537in}}{\pgfqpoint{9.611041in}{1.935503in}}{\pgfqpoint{9.616319in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{9.621597in}{1.946059in}}{\pgfqpoint{9.624563in}{1.953218in}}{\pgfqpoint{9.624563in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{9.624563in}{1.968146in}}{\pgfqpoint{9.621597in}{1.975306in}}{\pgfqpoint{9.616319in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{9.611041in}{1.985862in}}{\pgfqpoint{9.603882in}{1.988827in}}{\pgfqpoint{9.596418in}{1.988827in}}%
\pgfpathcurveto{\pgfqpoint{9.588954in}{1.988827in}}{\pgfqpoint{9.581794in}{1.985862in}}{\pgfqpoint{9.576516in}{1.980584in}}%
\pgfpathcurveto{\pgfqpoint{9.571238in}{1.975306in}}{\pgfqpoint{9.568273in}{1.968146in}}{\pgfqpoint{9.568273in}{1.960682in}}%
\pgfpathcurveto{\pgfqpoint{9.568273in}{1.953218in}}{\pgfqpoint{9.571238in}{1.946059in}}{\pgfqpoint{9.576516in}{1.940781in}}%
\pgfpathcurveto{\pgfqpoint{9.581794in}{1.935503in}}{\pgfqpoint{9.588954in}{1.932537in}}{\pgfqpoint{9.596418in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{9.596418in}{1.932537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.311009in}{3.724218in}}%
\pgfpathcurveto{\pgfqpoint{11.318465in}{3.724218in}}{\pgfqpoint{11.325617in}{3.727181in}}{\pgfqpoint{11.330890in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{11.336162in}{3.737726in}}{\pgfqpoint{11.339125in}{3.744878in}}{\pgfqpoint{11.339125in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{11.339125in}{3.759790in}}{\pgfqpoint{11.336162in}{3.766942in}}{\pgfqpoint{11.330890in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{11.325617in}{3.777487in}}{\pgfqpoint{11.318465in}{3.780450in}}{\pgfqpoint{11.311009in}{3.780450in}}%
\pgfpathcurveto{\pgfqpoint{11.303553in}{3.780450in}}{\pgfqpoint{11.296401in}{3.777487in}}{\pgfqpoint{11.291128in}{3.772215in}}%
\pgfpathcurveto{\pgfqpoint{11.285856in}{3.766942in}}{\pgfqpoint{11.282893in}{3.759790in}}{\pgfqpoint{11.282893in}{3.752334in}}%
\pgfpathcurveto{\pgfqpoint{11.282893in}{3.744878in}}{\pgfqpoint{11.285856in}{3.737726in}}{\pgfqpoint{11.291128in}{3.732453in}}%
\pgfpathcurveto{\pgfqpoint{11.296401in}{3.727181in}}{\pgfqpoint{11.303553in}{3.724218in}}{\pgfqpoint{11.311009in}{3.724218in}}%
\pgfpathlineto{\pgfqpoint{11.311009in}{3.724218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.045074in}{3.602805in}}%
\pgfpathcurveto{\pgfqpoint{11.052522in}{3.602805in}}{\pgfqpoint{11.059667in}{3.605764in}}{\pgfqpoint{11.064934in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{11.070201in}{3.616298in}}{\pgfqpoint{11.073160in}{3.623443in}}{\pgfqpoint{11.073160in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{11.073160in}{3.638340in}}{\pgfqpoint{11.070201in}{3.645485in}}{\pgfqpoint{11.064934in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{11.059667in}{3.656019in}}{\pgfqpoint{11.052522in}{3.658978in}}{\pgfqpoint{11.045074in}{3.658978in}}%
\pgfpathcurveto{\pgfqpoint{11.037625in}{3.658978in}}{\pgfqpoint{11.030480in}{3.656019in}}{\pgfqpoint{11.025213in}{3.650752in}}%
\pgfpathcurveto{\pgfqpoint{11.019946in}{3.645485in}}{\pgfqpoint{11.016987in}{3.638340in}}{\pgfqpoint{11.016987in}{3.630892in}}%
\pgfpathcurveto{\pgfqpoint{11.016987in}{3.623443in}}{\pgfqpoint{11.019946in}{3.616298in}}{\pgfqpoint{11.025213in}{3.611031in}}%
\pgfpathcurveto{\pgfqpoint{11.030480in}{3.605764in}}{\pgfqpoint{11.037625in}{3.602805in}}{\pgfqpoint{11.045074in}{3.602805in}}%
\pgfpathlineto{\pgfqpoint{11.045074in}{3.602805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043113in}{2.199131in}}%
\pgfpathcurveto{\pgfqpoint{10.050554in}{2.199131in}}{\pgfqpoint{10.057691in}{2.202087in}}{\pgfqpoint{10.062953in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{10.068214in}{2.212610in}}{\pgfqpoint{10.071171in}{2.219748in}}{\pgfqpoint{10.071171in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{10.071171in}{2.234630in}}{\pgfqpoint{10.068214in}{2.241767in}}{\pgfqpoint{10.062953in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{10.057691in}{2.252290in}}{\pgfqpoint{10.050554in}{2.255246in}}{\pgfqpoint{10.043113in}{2.255246in}}%
\pgfpathcurveto{\pgfqpoint{10.035672in}{2.255246in}}{\pgfqpoint{10.028535in}{2.252290in}}{\pgfqpoint{10.023273in}{2.247028in}}%
\pgfpathcurveto{\pgfqpoint{10.018012in}{2.241767in}}{\pgfqpoint{10.015055in}{2.234630in}}{\pgfqpoint{10.015055in}{2.227189in}}%
\pgfpathcurveto{\pgfqpoint{10.015055in}{2.219748in}}{\pgfqpoint{10.018012in}{2.212610in}}{\pgfqpoint{10.023273in}{2.207349in}}%
\pgfpathcurveto{\pgfqpoint{10.028535in}{2.202087in}}{\pgfqpoint{10.035672in}{2.199131in}}{\pgfqpoint{10.043113in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{10.043113in}{2.199131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194141in}{2.848354in}}%
\pgfpathcurveto{\pgfqpoint{10.201574in}{2.848354in}}{\pgfqpoint{10.208704in}{2.851307in}}{\pgfqpoint{10.213960in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{10.219216in}{2.861820in}}{\pgfqpoint{10.222169in}{2.868950in}}{\pgfqpoint{10.222169in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{10.222169in}{2.883816in}}{\pgfqpoint{10.219216in}{2.890946in}}{\pgfqpoint{10.213960in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{10.208704in}{2.901458in}}{\pgfqpoint{10.201574in}{2.904412in}}{\pgfqpoint{10.194141in}{2.904412in}}%
\pgfpathcurveto{\pgfqpoint{10.186707in}{2.904412in}}{\pgfqpoint{10.179578in}{2.901458in}}{\pgfqpoint{10.174321in}{2.896202in}}%
\pgfpathcurveto{\pgfqpoint{10.169065in}{2.890946in}}{\pgfqpoint{10.166112in}{2.883816in}}{\pgfqpoint{10.166112in}{2.876383in}}%
\pgfpathcurveto{\pgfqpoint{10.166112in}{2.868950in}}{\pgfqpoint{10.169065in}{2.861820in}}{\pgfqpoint{10.174321in}{2.856564in}}%
\pgfpathcurveto{\pgfqpoint{10.179578in}{2.851307in}}{\pgfqpoint{10.186707in}{2.848354in}}{\pgfqpoint{10.194141in}{2.848354in}}%
\pgfpathlineto{\pgfqpoint{10.194141in}{2.848354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.981529in}{2.614859in}}%
\pgfpathcurveto{\pgfqpoint{9.988954in}{2.614859in}}{\pgfqpoint{9.996077in}{2.617809in}}{\pgfqpoint{10.001328in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{10.006578in}{2.628310in}}{\pgfqpoint{10.009528in}{2.635433in}}{\pgfqpoint{10.009528in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{10.009528in}{2.650284in}}{\pgfqpoint{10.006578in}{2.657407in}}{\pgfqpoint{10.001328in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{9.996077in}{2.667908in}}{\pgfqpoint{9.988954in}{2.670858in}}{\pgfqpoint{9.981529in}{2.670858in}}%
\pgfpathcurveto{\pgfqpoint{9.974103in}{2.670858in}}{\pgfqpoint{9.966981in}{2.667908in}}{\pgfqpoint{9.961730in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{9.956479in}{2.657407in}}{\pgfqpoint{9.953529in}{2.650284in}}{\pgfqpoint{9.953529in}{2.642859in}}%
\pgfpathcurveto{\pgfqpoint{9.953529in}{2.635433in}}{\pgfqpoint{9.956479in}{2.628310in}}{\pgfqpoint{9.961730in}{2.623060in}}%
\pgfpathcurveto{\pgfqpoint{9.966981in}{2.617809in}}{\pgfqpoint{9.974103in}{2.614859in}}{\pgfqpoint{9.981529in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{9.981529in}{2.614859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.286514in}{2.508621in}}%
\pgfpathcurveto{\pgfqpoint{9.293932in}{2.508621in}}{\pgfqpoint{9.301047in}{2.511568in}}{\pgfqpoint{9.306292in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{9.311538in}{2.522059in}}{\pgfqpoint{9.314485in}{2.529174in}}{\pgfqpoint{9.314485in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{9.314485in}{2.544009in}}{\pgfqpoint{9.311538in}{2.551125in}}{\pgfqpoint{9.306292in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{9.301047in}{2.561615in}}{\pgfqpoint{9.293932in}{2.564562in}}{\pgfqpoint{9.286514in}{2.564562in}}%
\pgfpathcurveto{\pgfqpoint{9.279096in}{2.564562in}}{\pgfqpoint{9.271981in}{2.561615in}}{\pgfqpoint{9.266736in}{2.556370in}}%
\pgfpathcurveto{\pgfqpoint{9.261491in}{2.551125in}}{\pgfqpoint{9.258543in}{2.544009in}}{\pgfqpoint{9.258543in}{2.536592in}}%
\pgfpathcurveto{\pgfqpoint{9.258543in}{2.529174in}}{\pgfqpoint{9.261491in}{2.522059in}}{\pgfqpoint{9.266736in}{2.516813in}}%
\pgfpathcurveto{\pgfqpoint{9.271981in}{2.511568in}}{\pgfqpoint{9.279096in}{2.508621in}}{\pgfqpoint{9.286514in}{2.508621in}}%
\pgfpathlineto{\pgfqpoint{9.286514in}{2.508621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.686539in}{3.134291in}}%
\pgfpathcurveto{\pgfqpoint{11.693949in}{3.134291in}}{\pgfqpoint{11.701057in}{3.137235in}}{\pgfqpoint{11.706297in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{11.711536in}{3.147715in}}{\pgfqpoint{11.714481in}{3.154823in}}{\pgfqpoint{11.714481in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{11.714481in}{3.169643in}}{\pgfqpoint{11.711536in}{3.176751in}}{\pgfqpoint{11.706297in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{11.701057in}{3.187231in}}{\pgfqpoint{11.693949in}{3.190175in}}{\pgfqpoint{11.686539in}{3.190175in}}%
\pgfpathcurveto{\pgfqpoint{11.679128in}{3.190175in}}{\pgfqpoint{11.672021in}{3.187231in}}{\pgfqpoint{11.666781in}{3.181991in}}%
\pgfpathcurveto{\pgfqpoint{11.661541in}{3.176751in}}{\pgfqpoint{11.658597in}{3.169643in}}{\pgfqpoint{11.658597in}{3.162233in}}%
\pgfpathcurveto{\pgfqpoint{11.658597in}{3.154823in}}{\pgfqpoint{11.661541in}{3.147715in}}{\pgfqpoint{11.666781in}{3.142475in}}%
\pgfpathcurveto{\pgfqpoint{11.672021in}{3.137235in}}{\pgfqpoint{11.679128in}{3.134291in}}{\pgfqpoint{11.686539in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{11.686539in}{3.134291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706759in}{2.718568in}}%
\pgfpathcurveto{\pgfqpoint{10.714162in}{2.718568in}}{\pgfqpoint{10.721262in}{2.721510in}}{\pgfqpoint{10.726496in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{10.731731in}{2.731978in}}{\pgfqpoint{10.734672in}{2.739079in}}{\pgfqpoint{10.734672in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{10.734672in}{2.753884in}}{\pgfqpoint{10.731731in}{2.760984in}}{\pgfqpoint{10.726496in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{10.721262in}{2.771453in}}{\pgfqpoint{10.714162in}{2.774394in}}{\pgfqpoint{10.706759in}{2.774394in}}%
\pgfpathcurveto{\pgfqpoint{10.699356in}{2.774394in}}{\pgfqpoint{10.692256in}{2.771453in}}{\pgfqpoint{10.687022in}{2.766219in}}%
\pgfpathcurveto{\pgfqpoint{10.681787in}{2.760984in}}{\pgfqpoint{10.678846in}{2.753884in}}{\pgfqpoint{10.678846in}{2.746481in}}%
\pgfpathcurveto{\pgfqpoint{10.678846in}{2.739079in}}{\pgfqpoint{10.681787in}{2.731978in}}{\pgfqpoint{10.687022in}{2.726744in}}%
\pgfpathcurveto{\pgfqpoint{10.692256in}{2.721510in}}{\pgfqpoint{10.699356in}{2.718568in}}{\pgfqpoint{10.706759in}{2.718568in}}%
\pgfpathlineto{\pgfqpoint{10.706759in}{2.718568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.875273in}{4.428380in}}%
\pgfpathcurveto{\pgfqpoint{11.882668in}{4.428380in}}{\pgfqpoint{11.889761in}{4.431318in}}{\pgfqpoint{11.894990in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{11.900219in}{4.441776in}}{\pgfqpoint{11.903157in}{4.448869in}}{\pgfqpoint{11.903157in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{11.903157in}{4.463659in}}{\pgfqpoint{11.900219in}{4.470752in}}{\pgfqpoint{11.894990in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{11.889761in}{4.481210in}}{\pgfqpoint{11.882668in}{4.484148in}}{\pgfqpoint{11.875273in}{4.484148in}}%
\pgfpathcurveto{\pgfqpoint{11.867878in}{4.484148in}}{\pgfqpoint{11.860785in}{4.481210in}}{\pgfqpoint{11.855556in}{4.475981in}}%
\pgfpathcurveto{\pgfqpoint{11.850327in}{4.470752in}}{\pgfqpoint{11.847389in}{4.463659in}}{\pgfqpoint{11.847389in}{4.456264in}}%
\pgfpathcurveto{\pgfqpoint{11.847389in}{4.448869in}}{\pgfqpoint{11.850327in}{4.441776in}}{\pgfqpoint{11.855556in}{4.436547in}}%
\pgfpathcurveto{\pgfqpoint{11.860785in}{4.431318in}}{\pgfqpoint{11.867878in}{4.428380in}}{\pgfqpoint{11.875273in}{4.428380in}}%
\pgfpathlineto{\pgfqpoint{11.875273in}{4.428380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.146565in}{3.571347in}}%
\pgfpathcurveto{\pgfqpoint{11.153952in}{3.571347in}}{\pgfqpoint{11.161038in}{3.574282in}}{\pgfqpoint{11.166261in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{11.171485in}{3.584729in}}{\pgfqpoint{11.174420in}{3.591815in}}{\pgfqpoint{11.174420in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{11.174420in}{3.606589in}}{\pgfqpoint{11.171485in}{3.613675in}}{\pgfqpoint{11.166261in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{11.161038in}{3.624122in}}{\pgfqpoint{11.153952in}{3.627057in}}{\pgfqpoint{11.146565in}{3.627057in}}%
\pgfpathcurveto{\pgfqpoint{11.139177in}{3.627057in}}{\pgfqpoint{11.132092in}{3.624122in}}{\pgfqpoint{11.126868in}{3.618899in}}%
\pgfpathcurveto{\pgfqpoint{11.121644in}{3.613675in}}{\pgfqpoint{11.118709in}{3.606589in}}{\pgfqpoint{11.118709in}{3.599202in}}%
\pgfpathcurveto{\pgfqpoint{11.118709in}{3.591815in}}{\pgfqpoint{11.121644in}{3.584729in}}{\pgfqpoint{11.126868in}{3.579506in}}%
\pgfpathcurveto{\pgfqpoint{11.132092in}{3.574282in}}{\pgfqpoint{11.139177in}{3.571347in}}{\pgfqpoint{11.146565in}{3.571347in}}%
\pgfpathlineto{\pgfqpoint{11.146565in}{3.571347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.399886in}{3.408116in}}%
\pgfpathcurveto{\pgfqpoint{11.407266in}{3.408116in}}{\pgfqpoint{11.414344in}{3.411048in}}{\pgfqpoint{11.419563in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{11.424781in}{3.421485in}}{\pgfqpoint{11.427713in}{3.428563in}}{\pgfqpoint{11.427713in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{11.427713in}{3.443323in}}{\pgfqpoint{11.424781in}{3.450401in}}{\pgfqpoint{11.419563in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{11.414344in}{3.460837in}}{\pgfqpoint{11.407266in}{3.463769in}}{\pgfqpoint{11.399886in}{3.463769in}}%
\pgfpathcurveto{\pgfqpoint{11.392507in}{3.463769in}}{\pgfqpoint{11.385428in}{3.460837in}}{\pgfqpoint{11.380210in}{3.455619in}}%
\pgfpathcurveto{\pgfqpoint{11.374992in}{3.450401in}}{\pgfqpoint{11.372060in}{3.443323in}}{\pgfqpoint{11.372060in}{3.435943in}}%
\pgfpathcurveto{\pgfqpoint{11.372060in}{3.428563in}}{\pgfqpoint{11.374992in}{3.421485in}}{\pgfqpoint{11.380210in}{3.416267in}}%
\pgfpathcurveto{\pgfqpoint{11.385428in}{3.411048in}}{\pgfqpoint{11.392507in}{3.408116in}}{\pgfqpoint{11.399886in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{11.399886in}{3.408116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.429953in}{3.745257in}}%
\pgfpathcurveto{\pgfqpoint{11.437325in}{3.745257in}}{\pgfqpoint{11.444396in}{3.748186in}}{\pgfqpoint{11.449609in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{11.454822in}{3.758611in}}{\pgfqpoint{11.457751in}{3.765682in}}{\pgfqpoint{11.457751in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{11.457751in}{3.780426in}}{\pgfqpoint{11.454822in}{3.787498in}}{\pgfqpoint{11.449609in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{11.444396in}{3.797923in}}{\pgfqpoint{11.437325in}{3.800852in}}{\pgfqpoint{11.429953in}{3.800852in}}%
\pgfpathcurveto{\pgfqpoint{11.422581in}{3.800852in}}{\pgfqpoint{11.415510in}{3.797923in}}{\pgfqpoint{11.410297in}{3.792710in}}%
\pgfpathcurveto{\pgfqpoint{11.405084in}{3.787498in}}{\pgfqpoint{11.402155in}{3.780426in}}{\pgfqpoint{11.402155in}{3.773054in}}%
\pgfpathcurveto{\pgfqpoint{11.402155in}{3.765682in}}{\pgfqpoint{11.405084in}{3.758611in}}{\pgfqpoint{11.410297in}{3.753399in}}%
\pgfpathcurveto{\pgfqpoint{11.415510in}{3.748186in}}{\pgfqpoint{11.422581in}{3.745257in}}{\pgfqpoint{11.429953in}{3.745257in}}%
\pgfpathlineto{\pgfqpoint{11.429953in}{3.745257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.385427in}{3.207602in}}%
\pgfpathcurveto{\pgfqpoint{11.392791in}{3.207602in}}{\pgfqpoint{11.399855in}{3.210528in}}{\pgfqpoint{11.405062in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{11.410270in}{3.220942in}}{\pgfqpoint{11.413196in}{3.228006in}}{\pgfqpoint{11.413196in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.413196in}{3.242735in}}{\pgfqpoint{11.410270in}{3.249799in}}{\pgfqpoint{11.405062in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{11.399855in}{3.260214in}}{\pgfqpoint{11.392791in}{3.263140in}}{\pgfqpoint{11.385427in}{3.263140in}}%
\pgfpathcurveto{\pgfqpoint{11.378062in}{3.263140in}}{\pgfqpoint{11.370999in}{3.260214in}}{\pgfqpoint{11.365791in}{3.255006in}}%
\pgfpathcurveto{\pgfqpoint{11.360584in}{3.249799in}}{\pgfqpoint{11.357658in}{3.242735in}}{\pgfqpoint{11.357658in}{3.235371in}}%
\pgfpathcurveto{\pgfqpoint{11.357658in}{3.228006in}}{\pgfqpoint{11.360584in}{3.220942in}}{\pgfqpoint{11.365791in}{3.215735in}}%
\pgfpathcurveto{\pgfqpoint{11.370999in}{3.210528in}}{\pgfqpoint{11.378062in}{3.207602in}}{\pgfqpoint{11.385427in}{3.207602in}}%
\pgfpathlineto{\pgfqpoint{11.385427in}{3.207602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379238in}{2.810633in}}%
\pgfpathcurveto{\pgfqpoint{10.386595in}{2.810633in}}{\pgfqpoint{10.393652in}{2.813556in}}{\pgfqpoint{10.398854in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{10.404056in}{2.823960in}}{\pgfqpoint{10.406979in}{2.831016in}}{\pgfqpoint{10.406979in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{10.406979in}{2.845730in}}{\pgfqpoint{10.404056in}{2.852786in}}{\pgfqpoint{10.398854in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{10.393652in}{2.863191in}}{\pgfqpoint{10.386595in}{2.866113in}}{\pgfqpoint{10.379238in}{2.866113in}}%
\pgfpathcurveto{\pgfqpoint{10.371882in}{2.866113in}}{\pgfqpoint{10.364825in}{2.863191in}}{\pgfqpoint{10.359623in}{2.857988in}}%
\pgfpathcurveto{\pgfqpoint{10.354421in}{2.852786in}}{\pgfqpoint{10.351498in}{2.845730in}}{\pgfqpoint{10.351498in}{2.838373in}}%
\pgfpathcurveto{\pgfqpoint{10.351498in}{2.831016in}}{\pgfqpoint{10.354421in}{2.823960in}}{\pgfqpoint{10.359623in}{2.818758in}}%
\pgfpathcurveto{\pgfqpoint{10.364825in}{2.813556in}}{\pgfqpoint{10.371882in}{2.810633in}}{\pgfqpoint{10.379238in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{10.379238in}{2.810633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.747269in}{3.984144in}}%
\pgfpathcurveto{\pgfqpoint{11.754619in}{3.984144in}}{\pgfqpoint{11.761668in}{3.987064in}}{\pgfqpoint{11.766864in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{11.772061in}{3.997458in}}{\pgfqpoint{11.774981in}{4.004507in}}{\pgfqpoint{11.774981in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{11.774981in}{4.019205in}}{\pgfqpoint{11.772061in}{4.026254in}}{\pgfqpoint{11.766864in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{11.761668in}{4.036648in}}{\pgfqpoint{11.754619in}{4.039567in}}{\pgfqpoint{11.747269in}{4.039567in}}%
\pgfpathcurveto{\pgfqpoint{11.739920in}{4.039567in}}{\pgfqpoint{11.732871in}{4.036648in}}{\pgfqpoint{11.727674in}{4.031451in}}%
\pgfpathcurveto{\pgfqpoint{11.722478in}{4.026254in}}{\pgfqpoint{11.719558in}{4.019205in}}{\pgfqpoint{11.719558in}{4.011856in}}%
\pgfpathcurveto{\pgfqpoint{11.719558in}{4.004507in}}{\pgfqpoint{11.722478in}{3.997458in}}{\pgfqpoint{11.727674in}{3.992261in}}%
\pgfpathcurveto{\pgfqpoint{11.732871in}{3.987064in}}{\pgfqpoint{11.739920in}{3.984144in}}{\pgfqpoint{11.747269in}{3.984144in}}%
\pgfpathlineto{\pgfqpoint{11.747269in}{3.984144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919771in}{1.948749in}}%
\pgfpathcurveto{\pgfqpoint{9.927113in}{1.948749in}}{\pgfqpoint{9.934155in}{1.951666in}}{\pgfqpoint{9.939346in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{9.944537in}{1.962048in}}{\pgfqpoint{9.947454in}{1.969090in}}{\pgfqpoint{9.947454in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{9.947454in}{1.983773in}}{\pgfqpoint{9.944537in}{1.990815in}}{\pgfqpoint{9.939346in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{9.934155in}{2.001198in}}{\pgfqpoint{9.927113in}{2.004115in}}{\pgfqpoint{9.919771in}{2.004115in}}%
\pgfpathcurveto{\pgfqpoint{9.912430in}{2.004115in}}{\pgfqpoint{9.905388in}{2.001198in}}{\pgfqpoint{9.900197in}{1.996007in}}%
\pgfpathcurveto{\pgfqpoint{9.895005in}{1.990815in}}{\pgfqpoint{9.892089in}{1.983773in}}{\pgfqpoint{9.892089in}{1.976432in}}%
\pgfpathcurveto{\pgfqpoint{9.892089in}{1.969090in}}{\pgfqpoint{9.895005in}{1.962048in}}{\pgfqpoint{9.900197in}{1.956857in}}%
\pgfpathcurveto{\pgfqpoint{9.905388in}{1.951666in}}{\pgfqpoint{9.912430in}{1.948749in}}{\pgfqpoint{9.919771in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{9.919771in}{1.948749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.321513in}{2.908821in}}%
\pgfpathcurveto{\pgfqpoint{10.328847in}{2.908821in}}{\pgfqpoint{10.335881in}{2.911735in}}{\pgfqpoint{10.341067in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{10.346253in}{2.922107in}}{\pgfqpoint{10.349167in}{2.929142in}}{\pgfqpoint{10.349167in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{10.349167in}{2.943810in}}{\pgfqpoint{10.346253in}{2.950844in}}{\pgfqpoint{10.341067in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{10.335881in}{2.961216in}}{\pgfqpoint{10.328847in}{2.964130in}}{\pgfqpoint{10.321513in}{2.964130in}}%
\pgfpathcurveto{\pgfqpoint{10.314179in}{2.964130in}}{\pgfqpoint{10.307144in}{2.961216in}}{\pgfqpoint{10.301958in}{2.956030in}}%
\pgfpathcurveto{\pgfqpoint{10.296772in}{2.950844in}}{\pgfqpoint{10.293858in}{2.943810in}}{\pgfqpoint{10.293858in}{2.936476in}}%
\pgfpathcurveto{\pgfqpoint{10.293858in}{2.929142in}}{\pgfqpoint{10.296772in}{2.922107in}}{\pgfqpoint{10.301958in}{2.916921in}}%
\pgfpathcurveto{\pgfqpoint{10.307144in}{2.911735in}}{\pgfqpoint{10.314179in}{2.908821in}}{\pgfqpoint{10.321513in}{2.908821in}}%
\pgfpathlineto{\pgfqpoint{10.321513in}{2.908821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.242071in}{3.797860in}}%
\pgfpathcurveto{\pgfqpoint{11.249397in}{3.797860in}}{\pgfqpoint{11.256425in}{3.800770in}}{\pgfqpoint{11.261605in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{11.266786in}{3.811132in}}{\pgfqpoint{11.269697in}{3.818159in}}{\pgfqpoint{11.269697in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{11.269697in}{3.832812in}}{\pgfqpoint{11.266786in}{3.839839in}}{\pgfqpoint{11.261605in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{11.256425in}{3.850200in}}{\pgfqpoint{11.249397in}{3.853111in}}{\pgfqpoint{11.242071in}{3.853111in}}%
\pgfpathcurveto{\pgfqpoint{11.234745in}{3.853111in}}{\pgfqpoint{11.227717in}{3.850200in}}{\pgfqpoint{11.222537in}{3.845020in}}%
\pgfpathcurveto{\pgfqpoint{11.217356in}{3.839839in}}{\pgfqpoint{11.214445in}{3.832812in}}{\pgfqpoint{11.214445in}{3.825485in}}%
\pgfpathcurveto{\pgfqpoint{11.214445in}{3.818159in}}{\pgfqpoint{11.217356in}{3.811132in}}{\pgfqpoint{11.222537in}{3.805951in}}%
\pgfpathcurveto{\pgfqpoint{11.227717in}{3.800770in}}{\pgfqpoint{11.234745in}{3.797860in}}{\pgfqpoint{11.242071in}{3.797860in}}%
\pgfpathlineto{\pgfqpoint{11.242071in}{3.797860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.139623in}{2.958396in}}%
\pgfpathcurveto{\pgfqpoint{10.146942in}{2.958396in}}{\pgfqpoint{10.153962in}{2.961304in}}{\pgfqpoint{10.159138in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{10.164313in}{2.971655in}}{\pgfqpoint{10.167221in}{2.978675in}}{\pgfqpoint{10.167221in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{10.167221in}{2.993312in}}{\pgfqpoint{10.164313in}{3.000332in}}{\pgfqpoint{10.159138in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{10.153962in}{3.010683in}}{\pgfqpoint{10.146942in}{3.013591in}}{\pgfqpoint{10.139623in}{3.013591in}}%
\pgfpathcurveto{\pgfqpoint{10.132305in}{3.013591in}}{\pgfqpoint{10.125285in}{3.010683in}}{\pgfqpoint{10.120109in}{3.005508in}}%
\pgfpathcurveto{\pgfqpoint{10.114934in}{3.000332in}}{\pgfqpoint{10.112026in}{2.993312in}}{\pgfqpoint{10.112026in}{2.985994in}}%
\pgfpathcurveto{\pgfqpoint{10.112026in}{2.978675in}}{\pgfqpoint{10.114934in}{2.971655in}}{\pgfqpoint{10.120109in}{2.966479in}}%
\pgfpathcurveto{\pgfqpoint{10.125285in}{2.961304in}}{\pgfqpoint{10.132305in}{2.958396in}}{\pgfqpoint{10.139623in}{2.958396in}}%
\pgfpathlineto{\pgfqpoint{10.139623in}{2.958396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.215554in}{2.581125in}}%
\pgfpathcurveto{\pgfqpoint{10.222865in}{2.581125in}}{\pgfqpoint{10.229878in}{2.584029in}}{\pgfqpoint{10.235048in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{10.240218in}{2.594369in}}{\pgfqpoint{10.243123in}{2.601382in}}{\pgfqpoint{10.243123in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{10.243123in}{2.616004in}}{\pgfqpoint{10.240218in}{2.623017in}}{\pgfqpoint{10.235048in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{10.229878in}{2.633357in}}{\pgfqpoint{10.222865in}{2.636262in}}{\pgfqpoint{10.215554in}{2.636262in}}%
\pgfpathcurveto{\pgfqpoint{10.208243in}{2.636262in}}{\pgfqpoint{10.201230in}{2.633357in}}{\pgfqpoint{10.196060in}{2.628187in}}%
\pgfpathcurveto{\pgfqpoint{10.190890in}{2.623017in}}{\pgfqpoint{10.187986in}{2.616004in}}{\pgfqpoint{10.187986in}{2.608693in}}%
\pgfpathcurveto{\pgfqpoint{10.187986in}{2.601382in}}{\pgfqpoint{10.190890in}{2.594369in}}{\pgfqpoint{10.196060in}{2.589199in}}%
\pgfpathcurveto{\pgfqpoint{10.201230in}{2.584029in}}{\pgfqpoint{10.208243in}{2.581125in}}{\pgfqpoint{10.215554in}{2.581125in}}%
\pgfpathlineto{\pgfqpoint{10.215554in}{2.581125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.551749in}{2.801010in}}%
\pgfpathcurveto{\pgfqpoint{10.559053in}{2.801010in}}{\pgfqpoint{10.566058in}{2.803912in}}{\pgfqpoint{10.571223in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{10.576387in}{2.814241in}}{\pgfqpoint{10.579289in}{2.821247in}}{\pgfqpoint{10.579289in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{10.579289in}{2.835854in}}{\pgfqpoint{10.576387in}{2.842859in}}{\pgfqpoint{10.571223in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{10.566058in}{2.853188in}}{\pgfqpoint{10.559053in}{2.856090in}}{\pgfqpoint{10.551749in}{2.856090in}}%
\pgfpathcurveto{\pgfqpoint{10.544445in}{2.856090in}}{\pgfqpoint{10.537440in}{2.853188in}}{\pgfqpoint{10.532275in}{2.848024in}}%
\pgfpathcurveto{\pgfqpoint{10.527111in}{2.842859in}}{\pgfqpoint{10.524209in}{2.835854in}}{\pgfqpoint{10.524209in}{2.828550in}}%
\pgfpathcurveto{\pgfqpoint{10.524209in}{2.821247in}}{\pgfqpoint{10.527111in}{2.814241in}}{\pgfqpoint{10.532275in}{2.809076in}}%
\pgfpathcurveto{\pgfqpoint{10.537440in}{2.803912in}}{\pgfqpoint{10.544445in}{2.801010in}}{\pgfqpoint{10.551749in}{2.801010in}}%
\pgfpathlineto{\pgfqpoint{10.551749in}{2.801010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.691541in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{10.698838in}{3.210589in}}{\pgfqpoint{10.705836in}{3.213488in}}{\pgfqpoint{10.710995in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{10.716154in}{3.223806in}}{\pgfqpoint{10.719053in}{3.230804in}}{\pgfqpoint{10.719053in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{10.719053in}{3.245396in}}{\pgfqpoint{10.716154in}{3.252395in}}{\pgfqpoint{10.710995in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{10.705836in}{3.262713in}}{\pgfqpoint{10.698838in}{3.265612in}}{\pgfqpoint{10.691541in}{3.265612in}}%
\pgfpathcurveto{\pgfqpoint{10.684245in}{3.265612in}}{\pgfqpoint{10.677247in}{3.262713in}}{\pgfqpoint{10.672088in}{3.257554in}}%
\pgfpathcurveto{\pgfqpoint{10.666929in}{3.252395in}}{\pgfqpoint{10.664030in}{3.245396in}}{\pgfqpoint{10.664030in}{3.238100in}}%
\pgfpathcurveto{\pgfqpoint{10.664030in}{3.230804in}}{\pgfqpoint{10.666929in}{3.223806in}}{\pgfqpoint{10.672088in}{3.218647in}}%
\pgfpathcurveto{\pgfqpoint{10.677247in}{3.213488in}}{\pgfqpoint{10.684245in}{3.210589in}}{\pgfqpoint{10.691541in}{3.210589in}}%
\pgfpathlineto{\pgfqpoint{10.691541in}{3.210589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.925543in}{2.822591in}}%
\pgfpathcurveto{\pgfqpoint{9.932831in}{2.822591in}}{\pgfqpoint{9.939822in}{2.825486in}}{\pgfqpoint{9.944976in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{9.950130in}{2.835794in}}{\pgfqpoint{9.953026in}{2.842785in}}{\pgfqpoint{9.953026in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{9.953026in}{2.857362in}}{\pgfqpoint{9.950130in}{2.864353in}}{\pgfqpoint{9.944976in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{9.939822in}{2.874661in}}{\pgfqpoint{9.932831in}{2.877557in}}{\pgfqpoint{9.925543in}{2.877557in}}%
\pgfpathcurveto{\pgfqpoint{9.918254in}{2.877557in}}{\pgfqpoint{9.911263in}{2.874661in}}{\pgfqpoint{9.906109in}{2.869507in}}%
\pgfpathcurveto{\pgfqpoint{9.900955in}{2.864353in}}{\pgfqpoint{9.898059in}{2.857362in}}{\pgfqpoint{9.898059in}{2.850074in}}%
\pgfpathcurveto{\pgfqpoint{9.898059in}{2.842785in}}{\pgfqpoint{9.900955in}{2.835794in}}{\pgfqpoint{9.906109in}{2.830640in}}%
\pgfpathcurveto{\pgfqpoint{9.911263in}{2.825486in}}{\pgfqpoint{9.918254in}{2.822591in}}{\pgfqpoint{9.925543in}{2.822591in}}%
\pgfpathlineto{\pgfqpoint{9.925543in}{2.822591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.791313in}{3.544867in}}%
\pgfpathcurveto{\pgfqpoint{10.798594in}{3.544867in}}{\pgfqpoint{10.805578in}{3.547760in}}{\pgfqpoint{10.810726in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{10.815875in}{3.558057in}}{\pgfqpoint{10.818767in}{3.565040in}}{\pgfqpoint{10.818767in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{10.818767in}{3.579603in}}{\pgfqpoint{10.815875in}{3.586586in}}{\pgfqpoint{10.810726in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{10.805578in}{3.596883in}}{\pgfqpoint{10.798594in}{3.599776in}}{\pgfqpoint{10.791313in}{3.599776in}}%
\pgfpathcurveto{\pgfqpoint{10.784032in}{3.599776in}}{\pgfqpoint{10.777048in}{3.596883in}}{\pgfqpoint{10.771899in}{3.591735in}}%
\pgfpathcurveto{\pgfqpoint{10.766751in}{3.586586in}}{\pgfqpoint{10.763858in}{3.579603in}}{\pgfqpoint{10.763858in}{3.572321in}}%
\pgfpathcurveto{\pgfqpoint{10.763858in}{3.565040in}}{\pgfqpoint{10.766751in}{3.558057in}}{\pgfqpoint{10.771899in}{3.552908in}}%
\pgfpathcurveto{\pgfqpoint{10.777048in}{3.547760in}}{\pgfqpoint{10.784032in}{3.544867in}}{\pgfqpoint{10.791313in}{3.544867in}}%
\pgfpathlineto{\pgfqpoint{10.791313in}{3.544867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.949203in}{2.738836in}}%
\pgfpathcurveto{\pgfqpoint{10.956477in}{2.738836in}}{\pgfqpoint{10.963453in}{2.741726in}}{\pgfqpoint{10.968597in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{10.973740in}{2.752012in}}{\pgfqpoint{10.976630in}{2.758989in}}{\pgfqpoint{10.976630in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{10.976630in}{2.773536in}}{\pgfqpoint{10.973740in}{2.780512in}}{\pgfqpoint{10.968597in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{10.963453in}{2.790799in}}{\pgfqpoint{10.956477in}{2.793688in}}{\pgfqpoint{10.949203in}{2.793688in}}%
\pgfpathcurveto{\pgfqpoint{10.941930in}{2.793688in}}{\pgfqpoint{10.934953in}{2.790799in}}{\pgfqpoint{10.929810in}{2.785655in}}%
\pgfpathcurveto{\pgfqpoint{10.924667in}{2.780512in}}{\pgfqpoint{10.921777in}{2.773536in}}{\pgfqpoint{10.921777in}{2.766262in}}%
\pgfpathcurveto{\pgfqpoint{10.921777in}{2.758989in}}{\pgfqpoint{10.924667in}{2.752012in}}{\pgfqpoint{10.929810in}{2.746869in}}%
\pgfpathcurveto{\pgfqpoint{10.934953in}{2.741726in}}{\pgfqpoint{10.941930in}{2.738836in}}{\pgfqpoint{10.949203in}{2.738836in}}%
\pgfpathlineto{\pgfqpoint{10.949203in}{2.738836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.770963in}{3.146673in}}%
\pgfpathcurveto{\pgfqpoint{10.778229in}{3.146673in}}{\pgfqpoint{10.785198in}{3.149560in}}{\pgfqpoint{10.790336in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{10.795474in}{3.159836in}}{\pgfqpoint{10.798361in}{3.166805in}}{\pgfqpoint{10.798361in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{10.798361in}{3.181337in}}{\pgfqpoint{10.795474in}{3.188306in}}{\pgfqpoint{10.790336in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{10.785198in}{3.198582in}}{\pgfqpoint{10.778229in}{3.201469in}}{\pgfqpoint{10.770963in}{3.201469in}}%
\pgfpathcurveto{\pgfqpoint{10.763697in}{3.201469in}}{\pgfqpoint{10.756727in}{3.198582in}}{\pgfqpoint{10.751589in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{10.746451in}{3.188306in}}{\pgfqpoint{10.743565in}{3.181337in}}{\pgfqpoint{10.743565in}{3.174071in}}%
\pgfpathcurveto{\pgfqpoint{10.743565in}{3.166805in}}{\pgfqpoint{10.746451in}{3.159836in}}{\pgfqpoint{10.751589in}{3.154698in}}%
\pgfpathcurveto{\pgfqpoint{10.756727in}{3.149560in}}{\pgfqpoint{10.763697in}{3.146673in}}{\pgfqpoint{10.770963in}{3.146673in}}%
\pgfpathlineto{\pgfqpoint{10.770963in}{3.146673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.222629in}{3.603607in}}%
\pgfpathcurveto{\pgfqpoint{11.229887in}{3.603607in}}{\pgfqpoint{11.236849in}{3.606491in}}{\pgfqpoint{11.241982in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{11.247114in}{3.616756in}}{\pgfqpoint{11.249998in}{3.623718in}}{\pgfqpoint{11.249998in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{11.249998in}{3.638235in}}{\pgfqpoint{11.247114in}{3.645197in}}{\pgfqpoint{11.241982in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{11.236849in}{3.655462in}}{\pgfqpoint{11.229887in}{3.658346in}}{\pgfqpoint{11.222629in}{3.658346in}}%
\pgfpathcurveto{\pgfqpoint{11.215370in}{3.658346in}}{\pgfqpoint{11.208408in}{3.655462in}}{\pgfqpoint{11.203275in}{3.650330in}}%
\pgfpathcurveto{\pgfqpoint{11.198143in}{3.645197in}}{\pgfqpoint{11.195259in}{3.638235in}}{\pgfqpoint{11.195259in}{3.630976in}}%
\pgfpathcurveto{\pgfqpoint{11.195259in}{3.623718in}}{\pgfqpoint{11.198143in}{3.616756in}}{\pgfqpoint{11.203275in}{3.611623in}}%
\pgfpathcurveto{\pgfqpoint{11.208408in}{3.606491in}}{\pgfqpoint{11.215370in}{3.603607in}}{\pgfqpoint{11.222629in}{3.603607in}}%
\pgfpathlineto{\pgfqpoint{11.222629in}{3.603607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.370678in}{2.380472in}}%
\pgfpathcurveto{\pgfqpoint{9.377929in}{2.380472in}}{\pgfqpoint{9.384884in}{2.383353in}}{\pgfqpoint{9.390011in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{9.395138in}{2.393607in}}{\pgfqpoint{9.398019in}{2.400562in}}{\pgfqpoint{9.398019in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{9.398019in}{2.415064in}}{\pgfqpoint{9.395138in}{2.422019in}}{\pgfqpoint{9.390011in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{9.384884in}{2.432273in}}{\pgfqpoint{9.377929in}{2.435154in}}{\pgfqpoint{9.370678in}{2.435154in}}%
\pgfpathcurveto{\pgfqpoint{9.363427in}{2.435154in}}{\pgfqpoint{9.356472in}{2.432273in}}{\pgfqpoint{9.351345in}{2.427146in}}%
\pgfpathcurveto{\pgfqpoint{9.346217in}{2.422019in}}{\pgfqpoint{9.343336in}{2.415064in}}{\pgfqpoint{9.343336in}{2.407813in}}%
\pgfpathcurveto{\pgfqpoint{9.343336in}{2.400562in}}{\pgfqpoint{9.346217in}{2.393607in}}{\pgfqpoint{9.351345in}{2.388480in}}%
\pgfpathcurveto{\pgfqpoint{9.356472in}{2.383353in}}{\pgfqpoint{9.363427in}{2.380472in}}{\pgfqpoint{9.370678in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{9.370678in}{2.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.383890in}{2.347850in}}%
\pgfpathcurveto{\pgfqpoint{10.391134in}{2.347850in}}{\pgfqpoint{10.398082in}{2.350728in}}{\pgfqpoint{10.403204in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{10.408326in}{2.360972in}}{\pgfqpoint{10.411203in}{2.367920in}}{\pgfqpoint{10.411203in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{10.411203in}{2.382407in}}{\pgfqpoint{10.408326in}{2.389354in}}{\pgfqpoint{10.403204in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{10.398082in}{2.399598in}}{\pgfqpoint{10.391134in}{2.402476in}}{\pgfqpoint{10.383890in}{2.402476in}}%
\pgfpathcurveto{\pgfqpoint{10.376647in}{2.402476in}}{\pgfqpoint{10.369699in}{2.399598in}}{\pgfqpoint{10.364577in}{2.394476in}}%
\pgfpathcurveto{\pgfqpoint{10.359455in}{2.389354in}}{\pgfqpoint{10.356577in}{2.382407in}}{\pgfqpoint{10.356577in}{2.375163in}}%
\pgfpathcurveto{\pgfqpoint{10.356577in}{2.367920in}}{\pgfqpoint{10.359455in}{2.360972in}}{\pgfqpoint{10.364577in}{2.355850in}}%
\pgfpathcurveto{\pgfqpoint{10.369699in}{2.350728in}}{\pgfqpoint{10.376647in}{2.347850in}}{\pgfqpoint{10.383890in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{10.383890in}{2.347850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.192088in}{3.086341in}}%
\pgfpathcurveto{\pgfqpoint{10.199324in}{3.086341in}}{\pgfqpoint{10.206264in}{3.089216in}}{\pgfqpoint{10.211381in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{10.216498in}{3.099449in}}{\pgfqpoint{10.219373in}{3.106390in}}{\pgfqpoint{10.219373in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{10.219373in}{3.120862in}}{\pgfqpoint{10.216498in}{3.127803in}}{\pgfqpoint{10.211381in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{10.206264in}{3.138036in}}{\pgfqpoint{10.199324in}{3.140911in}}{\pgfqpoint{10.192088in}{3.140911in}}%
\pgfpathcurveto{\pgfqpoint{10.184852in}{3.140911in}}{\pgfqpoint{10.177911in}{3.138036in}}{\pgfqpoint{10.172795in}{3.132919in}}%
\pgfpathcurveto{\pgfqpoint{10.167678in}{3.127803in}}{\pgfqpoint{10.164803in}{3.120862in}}{\pgfqpoint{10.164803in}{3.113626in}}%
\pgfpathcurveto{\pgfqpoint{10.164803in}{3.106390in}}{\pgfqpoint{10.167678in}{3.099449in}}{\pgfqpoint{10.172795in}{3.094333in}}%
\pgfpathcurveto{\pgfqpoint{10.177911in}{3.089216in}}{\pgfqpoint{10.184852in}{3.086341in}}{\pgfqpoint{10.192088in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{10.192088in}{3.086341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.259904in}{2.738483in}}%
\pgfpathcurveto{\pgfqpoint{10.267132in}{2.738483in}}{\pgfqpoint{10.274065in}{2.741355in}}{\pgfqpoint{10.279177in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{10.284288in}{2.751577in}}{\pgfqpoint{10.287160in}{2.758511in}}{\pgfqpoint{10.287160in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{10.287160in}{2.772968in}}{\pgfqpoint{10.284288in}{2.779901in}}{\pgfqpoint{10.279177in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{10.274065in}{2.790124in}}{\pgfqpoint{10.267132in}{2.792996in}}{\pgfqpoint{10.259904in}{2.792996in}}%
\pgfpathcurveto{\pgfqpoint{10.252675in}{2.792996in}}{\pgfqpoint{10.245742in}{2.790124in}}{\pgfqpoint{10.240630in}{2.785013in}}%
\pgfpathcurveto{\pgfqpoint{10.235519in}{2.779901in}}{\pgfqpoint{10.232647in}{2.772968in}}{\pgfqpoint{10.232647in}{2.765739in}}%
\pgfpathcurveto{\pgfqpoint{10.232647in}{2.758511in}}{\pgfqpoint{10.235519in}{2.751577in}}{\pgfqpoint{10.240630in}{2.746466in}}%
\pgfpathcurveto{\pgfqpoint{10.245742in}{2.741355in}}{\pgfqpoint{10.252675in}{2.738483in}}{\pgfqpoint{10.259904in}{2.738483in}}%
\pgfpathlineto{\pgfqpoint{10.259904in}{2.738483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712181in}{3.444946in}}%
\pgfpathcurveto{\pgfqpoint{10.719402in}{3.444946in}}{\pgfqpoint{10.726328in}{3.447815in}}{\pgfqpoint{10.731434in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{10.736540in}{3.458027in}}{\pgfqpoint{10.739409in}{3.464953in}}{\pgfqpoint{10.739409in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{10.739409in}{3.479395in}}{\pgfqpoint{10.736540in}{3.486322in}}{\pgfqpoint{10.731434in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{10.726328in}{3.496534in}}{\pgfqpoint{10.719402in}{3.499403in}}{\pgfqpoint{10.712181in}{3.499403in}}%
\pgfpathcurveto{\pgfqpoint{10.704960in}{3.499403in}}{\pgfqpoint{10.698033in}{3.496534in}}{\pgfqpoint{10.692927in}{3.491428in}}%
\pgfpathcurveto{\pgfqpoint{10.687821in}{3.486322in}}{\pgfqpoint{10.684952in}{3.479395in}}{\pgfqpoint{10.684952in}{3.472174in}}%
\pgfpathcurveto{\pgfqpoint{10.684952in}{3.464953in}}{\pgfqpoint{10.687821in}{3.458027in}}{\pgfqpoint{10.692927in}{3.452921in}}%
\pgfpathcurveto{\pgfqpoint{10.698033in}{3.447815in}}{\pgfqpoint{10.704960in}{3.444946in}}{\pgfqpoint{10.712181in}{3.444946in}}%
\pgfpathlineto{\pgfqpoint{10.712181in}{3.444946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.271030in}{2.584938in}}%
\pgfpathcurveto{\pgfqpoint{10.278244in}{2.584938in}}{\pgfqpoint{10.285163in}{2.587804in}}{\pgfqpoint{10.290264in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{10.295364in}{2.598006in}}{\pgfqpoint{10.298230in}{2.604925in}}{\pgfqpoint{10.298230in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{10.298230in}{2.619352in}}{\pgfqpoint{10.295364in}{2.626271in}}{\pgfqpoint{10.290264in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{10.285163in}{2.636473in}}{\pgfqpoint{10.278244in}{2.639339in}}{\pgfqpoint{10.271030in}{2.639339in}}%
\pgfpathcurveto{\pgfqpoint{10.263817in}{2.639339in}}{\pgfqpoint{10.256897in}{2.636473in}}{\pgfqpoint{10.251797in}{2.631372in}}%
\pgfpathcurveto{\pgfqpoint{10.246696in}{2.626271in}}{\pgfqpoint{10.243830in}{2.619352in}}{\pgfqpoint{10.243830in}{2.612139in}}%
\pgfpathcurveto{\pgfqpoint{10.243830in}{2.604925in}}{\pgfqpoint{10.246696in}{2.598006in}}{\pgfqpoint{10.251797in}{2.592905in}}%
\pgfpathcurveto{\pgfqpoint{10.256897in}{2.587804in}}{\pgfqpoint{10.263817in}{2.584938in}}{\pgfqpoint{10.271030in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{10.271030in}{2.584938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.194679in}{2.426034in}}%
\pgfpathcurveto{\pgfqpoint{10.201885in}{2.426034in}}{\pgfqpoint{10.208797in}{2.428897in}}{\pgfqpoint{10.213893in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{10.218988in}{2.439088in}}{\pgfqpoint{10.221851in}{2.446000in}}{\pgfqpoint{10.221851in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{10.221851in}{2.460413in}}{\pgfqpoint{10.218988in}{2.467325in}}{\pgfqpoint{10.213893in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{10.208797in}{2.477516in}}{\pgfqpoint{10.201885in}{2.480379in}}{\pgfqpoint{10.194679in}{2.480379in}}%
\pgfpathcurveto{\pgfqpoint{10.187473in}{2.480379in}}{\pgfqpoint{10.180561in}{2.477516in}}{\pgfqpoint{10.175466in}{2.472420in}}%
\pgfpathcurveto{\pgfqpoint{10.170370in}{2.467325in}}{\pgfqpoint{10.167507in}{2.460413in}}{\pgfqpoint{10.167507in}{2.453207in}}%
\pgfpathcurveto{\pgfqpoint{10.167507in}{2.446000in}}{\pgfqpoint{10.170370in}{2.439088in}}{\pgfqpoint{10.175466in}{2.433993in}}%
\pgfpathcurveto{\pgfqpoint{10.180561in}{2.428897in}}{\pgfqpoint{10.187473in}{2.426034in}}{\pgfqpoint{10.194679in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{10.194679in}{2.426034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.599505in}{2.987202in}}%
\pgfpathcurveto{\pgfqpoint{10.606703in}{2.987202in}}{\pgfqpoint{10.613608in}{2.990062in}}{\pgfqpoint{10.618699in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{10.623789in}{3.000242in}}{\pgfqpoint{10.626649in}{3.007147in}}{\pgfqpoint{10.626649in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{10.626649in}{3.021545in}}{\pgfqpoint{10.623789in}{3.028449in}}{\pgfqpoint{10.618699in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{10.613608in}{3.038630in}}{\pgfqpoint{10.606703in}{3.041490in}}{\pgfqpoint{10.599505in}{3.041490in}}%
\pgfpathcurveto{\pgfqpoint{10.592306in}{3.041490in}}{\pgfqpoint{10.585401in}{3.038630in}}{\pgfqpoint{10.580311in}{3.033540in}}%
\pgfpathcurveto{\pgfqpoint{10.575221in}{3.028449in}}{\pgfqpoint{10.572361in}{3.021545in}}{\pgfqpoint{10.572361in}{3.014346in}}%
\pgfpathcurveto{\pgfqpoint{10.572361in}{3.007147in}}{\pgfqpoint{10.575221in}{3.000242in}}{\pgfqpoint{10.580311in}{2.995152in}}%
\pgfpathcurveto{\pgfqpoint{10.585401in}{2.990062in}}{\pgfqpoint{10.592306in}{2.987202in}}{\pgfqpoint{10.599505in}{2.987202in}}%
\pgfpathlineto{\pgfqpoint{10.599505in}{2.987202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.064661in}{2.422934in}}%
\pgfpathcurveto{\pgfqpoint{10.071852in}{2.422934in}}{\pgfqpoint{10.078750in}{2.425791in}}{\pgfqpoint{10.083835in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{10.088920in}{2.435961in}}{\pgfqpoint{10.091777in}{2.442859in}}{\pgfqpoint{10.091777in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{10.091777in}{2.457241in}}{\pgfqpoint{10.088920in}{2.464139in}}{\pgfqpoint{10.083835in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{10.078750in}{2.474309in}}{\pgfqpoint{10.071852in}{2.477166in}}{\pgfqpoint{10.064661in}{2.477166in}}%
\pgfpathcurveto{\pgfqpoint{10.057470in}{2.477166in}}{\pgfqpoint{10.050572in}{2.474309in}}{\pgfqpoint{10.045487in}{2.469224in}}%
\pgfpathcurveto{\pgfqpoint{10.040402in}{2.464139in}}{\pgfqpoint{10.037545in}{2.457241in}}{\pgfqpoint{10.037545in}{2.450050in}}%
\pgfpathcurveto{\pgfqpoint{10.037545in}{2.442859in}}{\pgfqpoint{10.040402in}{2.435961in}}{\pgfqpoint{10.045487in}{2.430876in}}%
\pgfpathcurveto{\pgfqpoint{10.050572in}{2.425791in}}{\pgfqpoint{10.057470in}{2.422934in}}{\pgfqpoint{10.064661in}{2.422934in}}%
\pgfpathlineto{\pgfqpoint{10.064661in}{2.422934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.014852in}{3.605699in}}%
\pgfpathcurveto{\pgfqpoint{12.022036in}{3.605699in}}{\pgfqpoint{12.028927in}{3.608553in}}{\pgfqpoint{12.034006in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{12.039086in}{3.618712in}}{\pgfqpoint{12.041940in}{3.625603in}}{\pgfqpoint{12.041940in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{12.041940in}{3.639970in}}{\pgfqpoint{12.039086in}{3.646861in}}{\pgfqpoint{12.034006in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{12.028927in}{3.657020in}}{\pgfqpoint{12.022036in}{3.659874in}}{\pgfqpoint{12.014852in}{3.659874in}}%
\pgfpathcurveto{\pgfqpoint{12.007668in}{3.659874in}}{\pgfqpoint{12.000778in}{3.657020in}}{\pgfqpoint{11.995698in}{3.651941in}}%
\pgfpathcurveto{\pgfqpoint{11.990619in}{3.646861in}}{\pgfqpoint{11.987764in}{3.639970in}}{\pgfqpoint{11.987764in}{3.632786in}}%
\pgfpathcurveto{\pgfqpoint{11.987764in}{3.625603in}}{\pgfqpoint{11.990619in}{3.618712in}}{\pgfqpoint{11.995698in}{3.613632in}}%
\pgfpathcurveto{\pgfqpoint{12.000778in}{3.608553in}}{\pgfqpoint{12.007668in}{3.605699in}}{\pgfqpoint{12.014852in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{12.014852in}{3.605699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.101306in}{3.112709in}}%
\pgfpathcurveto{\pgfqpoint{11.108482in}{3.112709in}}{\pgfqpoint{11.115365in}{3.115560in}}{\pgfqpoint{11.120440in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{11.125514in}{3.125709in}}{\pgfqpoint{11.128366in}{3.132593in}}{\pgfqpoint{11.128366in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{11.128366in}{3.146946in}}{\pgfqpoint{11.125514in}{3.153829in}}{\pgfqpoint{11.120440in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{11.115365in}{3.163978in}}{\pgfqpoint{11.108482in}{3.166829in}}{\pgfqpoint{11.101306in}{3.166829in}}%
\pgfpathcurveto{\pgfqpoint{11.094129in}{3.166829in}}{\pgfqpoint{11.087246in}{3.163978in}}{\pgfqpoint{11.082171in}{3.158903in}}%
\pgfpathcurveto{\pgfqpoint{11.077097in}{3.153829in}}{\pgfqpoint{11.074246in}{3.146946in}}{\pgfqpoint{11.074246in}{3.139769in}}%
\pgfpathcurveto{\pgfqpoint{11.074246in}{3.132593in}}{\pgfqpoint{11.077097in}{3.125709in}}{\pgfqpoint{11.082171in}{3.120635in}}%
\pgfpathcurveto{\pgfqpoint{11.087246in}{3.115560in}}{\pgfqpoint{11.094129in}{3.112709in}}{\pgfqpoint{11.101306in}{3.112709in}}%
\pgfpathlineto{\pgfqpoint{11.101306in}{3.112709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.360523in}{2.552576in}}%
\pgfpathcurveto{\pgfqpoint{10.367692in}{2.552576in}}{\pgfqpoint{10.374569in}{2.555424in}}{\pgfqpoint{10.379638in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{10.384707in}{2.565562in}}{\pgfqpoint{10.387555in}{2.572439in}}{\pgfqpoint{10.387555in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{10.387555in}{2.586777in}}{\pgfqpoint{10.384707in}{2.593653in}}{\pgfqpoint{10.379638in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{10.374569in}{2.603791in}}{\pgfqpoint{10.367692in}{2.606640in}}{\pgfqpoint{10.360523in}{2.606640in}}%
\pgfpathcurveto{\pgfqpoint{10.353354in}{2.606640in}}{\pgfqpoint{10.346478in}{2.603791in}}{\pgfqpoint{10.341409in}{2.598722in}}%
\pgfpathcurveto{\pgfqpoint{10.336340in}{2.593653in}}{\pgfqpoint{10.333491in}{2.586777in}}{\pgfqpoint{10.333491in}{2.579608in}}%
\pgfpathcurveto{\pgfqpoint{10.333491in}{2.572439in}}{\pgfqpoint{10.336340in}{2.565562in}}{\pgfqpoint{10.341409in}{2.560493in}}%
\pgfpathcurveto{\pgfqpoint{10.346478in}{2.555424in}}{\pgfqpoint{10.353354in}{2.552576in}}{\pgfqpoint{10.360523in}{2.552576in}}%
\pgfpathlineto{\pgfqpoint{10.360523in}{2.552576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.227998in}{2.785276in}}%
\pgfpathcurveto{\pgfqpoint{10.235159in}{2.785276in}}{\pgfqpoint{10.242029in}{2.788121in}}{\pgfqpoint{10.247093in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{10.252157in}{2.798249in}}{\pgfqpoint{10.255002in}{2.805118in}}{\pgfqpoint{10.255002in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{10.255002in}{2.819441in}}{\pgfqpoint{10.252157in}{2.826310in}}{\pgfqpoint{10.247093in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{10.242029in}{2.836438in}}{\pgfqpoint{10.235159in}{2.839284in}}{\pgfqpoint{10.227998in}{2.839284in}}%
\pgfpathcurveto{\pgfqpoint{10.220836in}{2.839284in}}{\pgfqpoint{10.213967in}{2.836438in}}{\pgfqpoint{10.208903in}{2.831374in}}%
\pgfpathcurveto{\pgfqpoint{10.203839in}{2.826310in}}{\pgfqpoint{10.200994in}{2.819441in}}{\pgfqpoint{10.200994in}{2.812280in}}%
\pgfpathcurveto{\pgfqpoint{10.200994in}{2.805118in}}{\pgfqpoint{10.203839in}{2.798249in}}{\pgfqpoint{10.208903in}{2.793185in}}%
\pgfpathcurveto{\pgfqpoint{10.213967in}{2.788121in}}{\pgfqpoint{10.220836in}{2.785276in}}{\pgfqpoint{10.227998in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{10.227998in}{2.785276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.558560in}{3.324063in}}%
\pgfpathcurveto{\pgfqpoint{11.565715in}{3.324063in}}{\pgfqpoint{11.572577in}{3.326905in}}{\pgfqpoint{11.577635in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{11.582694in}{3.337023in}}{\pgfqpoint{11.585536in}{3.343885in}}{\pgfqpoint{11.585536in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{11.585536in}{3.358193in}}{\pgfqpoint{11.582694in}{3.365055in}}{\pgfqpoint{11.577635in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{11.572577in}{3.375173in}}{\pgfqpoint{11.565715in}{3.378015in}}{\pgfqpoint{11.558560in}{3.378015in}}%
\pgfpathcurveto{\pgfqpoint{11.551406in}{3.378015in}}{\pgfqpoint{11.544544in}{3.375173in}}{\pgfqpoint{11.539485in}{3.370114in}}%
\pgfpathcurveto{\pgfqpoint{11.534427in}{3.365055in}}{\pgfqpoint{11.531584in}{3.358193in}}{\pgfqpoint{11.531584in}{3.351039in}}%
\pgfpathcurveto{\pgfqpoint{11.531584in}{3.343885in}}{\pgfqpoint{11.534427in}{3.337023in}}{\pgfqpoint{11.539485in}{3.331964in}}%
\pgfpathcurveto{\pgfqpoint{11.544544in}{3.326905in}}{\pgfqpoint{11.551406in}{3.324063in}}{\pgfqpoint{11.558560in}{3.324063in}}%
\pgfpathlineto{\pgfqpoint{11.558560in}{3.324063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.214575in}{2.308318in}}%
\pgfpathcurveto{\pgfqpoint{10.221722in}{2.308318in}}{\pgfqpoint{10.228577in}{2.311157in}}{\pgfqpoint{10.233630in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{10.238684in}{2.321264in}}{\pgfqpoint{10.241523in}{2.328119in}}{\pgfqpoint{10.241523in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{10.241523in}{2.342413in}}{\pgfqpoint{10.238684in}{2.349268in}}{\pgfqpoint{10.233630in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{10.228577in}{2.359375in}}{\pgfqpoint{10.221722in}{2.362214in}}{\pgfqpoint{10.214575in}{2.362214in}}%
\pgfpathcurveto{\pgfqpoint{10.207428in}{2.362214in}}{\pgfqpoint{10.200573in}{2.359375in}}{\pgfqpoint{10.195520in}{2.354321in}}%
\pgfpathcurveto{\pgfqpoint{10.190466in}{2.349268in}}{\pgfqpoint{10.187627in}{2.342413in}}{\pgfqpoint{10.187627in}{2.335266in}}%
\pgfpathcurveto{\pgfqpoint{10.187627in}{2.328119in}}{\pgfqpoint{10.190466in}{2.321264in}}{\pgfqpoint{10.195520in}{2.316211in}}%
\pgfpathcurveto{\pgfqpoint{10.200573in}{2.311157in}}{\pgfqpoint{10.207428in}{2.308318in}}{\pgfqpoint{10.214575in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{10.214575in}{2.308318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.855484in}{3.323341in}}%
\pgfpathcurveto{\pgfqpoint{10.862623in}{3.323341in}}{\pgfqpoint{10.869471in}{3.326178in}}{\pgfqpoint{10.874519in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{10.879568in}{3.336275in}}{\pgfqpoint{10.882404in}{3.343122in}}{\pgfqpoint{10.882404in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{10.882404in}{3.357401in}}{\pgfqpoint{10.879568in}{3.364249in}}{\pgfqpoint{10.874519in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{10.869471in}{3.374346in}}{\pgfqpoint{10.862623in}{3.377182in}}{\pgfqpoint{10.855484in}{3.377182in}}%
\pgfpathcurveto{\pgfqpoint{10.848345in}{3.377182in}}{\pgfqpoint{10.841497in}{3.374346in}}{\pgfqpoint{10.836448in}{3.369297in}}%
\pgfpathcurveto{\pgfqpoint{10.831400in}{3.364249in}}{\pgfqpoint{10.828564in}{3.357401in}}{\pgfqpoint{10.828564in}{3.350262in}}%
\pgfpathcurveto{\pgfqpoint{10.828564in}{3.343122in}}{\pgfqpoint{10.831400in}{3.336275in}}{\pgfqpoint{10.836448in}{3.331226in}}%
\pgfpathcurveto{\pgfqpoint{10.841497in}{3.326178in}}{\pgfqpoint{10.848345in}{3.323341in}}{\pgfqpoint{10.855484in}{3.323341in}}%
\pgfpathlineto{\pgfqpoint{10.855484in}{3.323341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.571212in}{3.971556in}}%
\pgfpathcurveto{\pgfqpoint{11.578344in}{3.971556in}}{\pgfqpoint{11.585185in}{3.974389in}}{\pgfqpoint{11.590228in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{11.595271in}{3.984476in}}{\pgfqpoint{11.598105in}{3.991316in}}{\pgfqpoint{11.598105in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{11.598105in}{4.005580in}}{\pgfqpoint{11.595271in}{4.012421in}}{\pgfqpoint{11.590228in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{11.585185in}{4.022507in}}{\pgfqpoint{11.578344in}{4.025341in}}{\pgfqpoint{11.571212in}{4.025341in}}%
\pgfpathcurveto{\pgfqpoint{11.564080in}{4.025341in}}{\pgfqpoint{11.557240in}{4.022507in}}{\pgfqpoint{11.552197in}{4.017464in}}%
\pgfpathcurveto{\pgfqpoint{11.547153in}{4.012421in}}{\pgfqpoint{11.544320in}{4.005580in}}{\pgfqpoint{11.544320in}{3.998448in}}%
\pgfpathcurveto{\pgfqpoint{11.544320in}{3.991316in}}{\pgfqpoint{11.547153in}{3.984476in}}{\pgfqpoint{11.552197in}{3.979432in}}%
\pgfpathcurveto{\pgfqpoint{11.557240in}{3.974389in}}{\pgfqpoint{11.564080in}{3.971556in}}{\pgfqpoint{11.571212in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{11.571212in}{3.971556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.783500in}{3.761560in}}%
\pgfpathcurveto{\pgfqpoint{11.790625in}{3.761560in}}{\pgfqpoint{11.797458in}{3.764391in}}{\pgfqpoint{11.802496in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{11.807534in}{3.774467in}}{\pgfqpoint{11.810365in}{3.781300in}}{\pgfqpoint{11.810365in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{11.810365in}{3.795550in}}{\pgfqpoint{11.807534in}{3.802383in}}{\pgfqpoint{11.802496in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{11.797458in}{3.812459in}}{\pgfqpoint{11.790625in}{3.815290in}}{\pgfqpoint{11.783500in}{3.815290in}}%
\pgfpathcurveto{\pgfqpoint{11.776376in}{3.815290in}}{\pgfqpoint{11.769542in}{3.812459in}}{\pgfqpoint{11.764504in}{3.807421in}}%
\pgfpathcurveto{\pgfqpoint{11.759466in}{3.802383in}}{\pgfqpoint{11.756635in}{3.795550in}}{\pgfqpoint{11.756635in}{3.788425in}}%
\pgfpathcurveto{\pgfqpoint{11.756635in}{3.781300in}}{\pgfqpoint{11.759466in}{3.774467in}}{\pgfqpoint{11.764504in}{3.769429in}}%
\pgfpathcurveto{\pgfqpoint{11.769542in}{3.764391in}}{\pgfqpoint{11.776376in}{3.761560in}}{\pgfqpoint{11.783500in}{3.761560in}}%
\pgfpathlineto{\pgfqpoint{11.783500in}{3.761560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.909033in}{3.152110in}}%
\pgfpathcurveto{\pgfqpoint{10.916150in}{3.152110in}}{\pgfqpoint{10.922977in}{3.154937in}}{\pgfqpoint{10.928009in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{10.933042in}{3.165003in}}{\pgfqpoint{10.935870in}{3.171829in}}{\pgfqpoint{10.935870in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{10.935870in}{3.186064in}}{\pgfqpoint{10.933042in}{3.192890in}}{\pgfqpoint{10.928009in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{10.922977in}{3.202956in}}{\pgfqpoint{10.916150in}{3.205783in}}{\pgfqpoint{10.909033in}{3.205783in}}%
\pgfpathcurveto{\pgfqpoint{10.901916in}{3.205783in}}{\pgfqpoint{10.895089in}{3.202956in}}{\pgfqpoint{10.890056in}{3.197923in}}%
\pgfpathcurveto{\pgfqpoint{10.885024in}{3.192890in}}{\pgfqpoint{10.882196in}{3.186064in}}{\pgfqpoint{10.882196in}{3.178947in}}%
\pgfpathcurveto{\pgfqpoint{10.882196in}{3.171829in}}{\pgfqpoint{10.885024in}{3.165003in}}{\pgfqpoint{10.890056in}{3.159970in}}%
\pgfpathcurveto{\pgfqpoint{10.895089in}{3.154937in}}{\pgfqpoint{10.901916in}{3.152110in}}{\pgfqpoint{10.909033in}{3.152110in}}%
\pgfpathlineto{\pgfqpoint{10.909033in}{3.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.307816in}{2.830083in}}%
\pgfpathcurveto{\pgfqpoint{10.314926in}{2.830083in}}{\pgfqpoint{10.321746in}{2.832908in}}{\pgfqpoint{10.326773in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{10.331800in}{2.842963in}}{\pgfqpoint{10.334625in}{2.849782in}}{\pgfqpoint{10.334625in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{10.334625in}{2.864002in}}{\pgfqpoint{10.331800in}{2.870822in}}{\pgfqpoint{10.326773in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{10.321746in}{2.880877in}}{\pgfqpoint{10.314926in}{2.883701in}}{\pgfqpoint{10.307816in}{2.883701in}}%
\pgfpathcurveto{\pgfqpoint{10.300706in}{2.883701in}}{\pgfqpoint{10.293887in}{2.880877in}}{\pgfqpoint{10.288859in}{2.875849in}}%
\pgfpathcurveto{\pgfqpoint{10.283832in}{2.870822in}}{\pgfqpoint{10.281007in}{2.864002in}}{\pgfqpoint{10.281007in}{2.856892in}}%
\pgfpathcurveto{\pgfqpoint{10.281007in}{2.849782in}}{\pgfqpoint{10.283832in}{2.842963in}}{\pgfqpoint{10.288859in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{10.293887in}{2.832908in}}{\pgfqpoint{10.300706in}{2.830083in}}{\pgfqpoint{10.307816in}{2.830083in}}%
\pgfpathlineto{\pgfqpoint{10.307816in}{2.830083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.196293in}{2.534382in}}%
\pgfpathcurveto{\pgfqpoint{10.203396in}{2.534382in}}{\pgfqpoint{10.210208in}{2.537204in}}{\pgfqpoint{10.215231in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{10.220253in}{2.547248in}}{\pgfqpoint{10.223075in}{2.554061in}}{\pgfqpoint{10.223075in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{10.223075in}{2.568266in}}{\pgfqpoint{10.220253in}{2.575079in}}{\pgfqpoint{10.215231in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{10.210208in}{2.585123in}}{\pgfqpoint{10.203396in}{2.587945in}}{\pgfqpoint{10.196293in}{2.587945in}}%
\pgfpathcurveto{\pgfqpoint{10.189191in}{2.587945in}}{\pgfqpoint{10.182378in}{2.585123in}}{\pgfqpoint{10.177356in}{2.580101in}}%
\pgfpathcurveto{\pgfqpoint{10.172334in}{2.575079in}}{\pgfqpoint{10.169512in}{2.568266in}}{\pgfqpoint{10.169512in}{2.561164in}}%
\pgfpathcurveto{\pgfqpoint{10.169512in}{2.554061in}}{\pgfqpoint{10.172334in}{2.547248in}}{\pgfqpoint{10.177356in}{2.542226in}}%
\pgfpathcurveto{\pgfqpoint{10.182378in}{2.537204in}}{\pgfqpoint{10.189191in}{2.534382in}}{\pgfqpoint{10.196293in}{2.534382in}}%
\pgfpathlineto{\pgfqpoint{10.196293in}{2.534382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.537378in}{3.745139in}}%
\pgfpathcurveto{\pgfqpoint{11.544473in}{3.745139in}}{\pgfqpoint{11.551278in}{3.747958in}}{\pgfqpoint{11.556295in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{11.561312in}{3.757992in}}{\pgfqpoint{11.564131in}{3.764797in}}{\pgfqpoint{11.564131in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{11.564131in}{3.778988in}}{\pgfqpoint{11.561312in}{3.785793in}}{\pgfqpoint{11.556295in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{11.551278in}{3.795827in}}{\pgfqpoint{11.544473in}{3.798646in}}{\pgfqpoint{11.537378in}{3.798646in}}%
\pgfpathcurveto{\pgfqpoint{11.530282in}{3.798646in}}{\pgfqpoint{11.523477in}{3.795827in}}{\pgfqpoint{11.518460in}{3.790810in}}%
\pgfpathcurveto{\pgfqpoint{11.513443in}{3.785793in}}{\pgfqpoint{11.510624in}{3.778988in}}{\pgfqpoint{11.510624in}{3.771893in}}%
\pgfpathcurveto{\pgfqpoint{11.510624in}{3.764797in}}{\pgfqpoint{11.513443in}{3.757992in}}{\pgfqpoint{11.518460in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{11.523477in}{3.747958in}}{\pgfqpoint{11.530282in}{3.745139in}}{\pgfqpoint{11.537378in}{3.745139in}}%
\pgfpathlineto{\pgfqpoint{11.537378in}{3.745139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.332083in}{3.071318in}}%
\pgfpathcurveto{\pgfqpoint{10.339171in}{3.071318in}}{\pgfqpoint{10.345969in}{3.074134in}}{\pgfqpoint{10.350981in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{10.355993in}{3.084158in}}{\pgfqpoint{10.358809in}{3.090956in}}{\pgfqpoint{10.358809in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{10.358809in}{3.105132in}}{\pgfqpoint{10.355993in}{3.111930in}}{\pgfqpoint{10.350981in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{10.345969in}{3.121954in}}{\pgfqpoint{10.339171in}{3.124770in}}{\pgfqpoint{10.332083in}{3.124770in}}%
\pgfpathcurveto{\pgfqpoint{10.324995in}{3.124770in}}{\pgfqpoint{10.318196in}{3.121954in}}{\pgfqpoint{10.313185in}{3.116942in}}%
\pgfpathcurveto{\pgfqpoint{10.308173in}{3.111930in}}{\pgfqpoint{10.305357in}{3.105132in}}{\pgfqpoint{10.305357in}{3.098044in}}%
\pgfpathcurveto{\pgfqpoint{10.305357in}{3.090956in}}{\pgfqpoint{10.308173in}{3.084158in}}{\pgfqpoint{10.313185in}{3.079146in}}%
\pgfpathcurveto{\pgfqpoint{10.318196in}{3.074134in}}{\pgfqpoint{10.324995in}{3.071318in}}{\pgfqpoint{10.332083in}{3.071318in}}%
\pgfpathlineto{\pgfqpoint{10.332083in}{3.071318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198427in}{1.825501in}}%
\pgfpathcurveto{\pgfqpoint{9.205508in}{1.825501in}}{\pgfqpoint{9.212299in}{1.828314in}}{\pgfqpoint{9.217306in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{9.222313in}{1.838327in}}{\pgfqpoint{9.225126in}{1.845119in}}{\pgfqpoint{9.225126in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{9.225126in}{1.859280in}}{\pgfqpoint{9.222313in}{1.866071in}}{\pgfqpoint{9.217306in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{9.212299in}{1.876084in}}{\pgfqpoint{9.205508in}{1.878898in}}{\pgfqpoint{9.198427in}{1.878898in}}%
\pgfpathcurveto{\pgfqpoint{9.191347in}{1.878898in}}{\pgfqpoint{9.184556in}{1.876084in}}{\pgfqpoint{9.179549in}{1.871078in}}%
\pgfpathcurveto{\pgfqpoint{9.174542in}{1.866071in}}{\pgfqpoint{9.171729in}{1.859280in}}{\pgfqpoint{9.171729in}{1.852199in}}%
\pgfpathcurveto{\pgfqpoint{9.171729in}{1.845119in}}{\pgfqpoint{9.174542in}{1.838327in}}{\pgfqpoint{9.179549in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{9.184556in}{1.828314in}}{\pgfqpoint{9.191347in}{1.825501in}}{\pgfqpoint{9.198427in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{9.198427in}{1.825501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.425178in}{3.325773in}}%
\pgfpathcurveto{\pgfqpoint{11.432251in}{3.325773in}}{\pgfqpoint{11.439036in}{3.328584in}}{\pgfqpoint{11.444037in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{11.449039in}{3.338587in}}{\pgfqpoint{11.451849in}{3.345371in}}{\pgfqpoint{11.451849in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{11.451849in}{3.359517in}}{\pgfqpoint{11.449039in}{3.366302in}}{\pgfqpoint{11.444037in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{11.439036in}{3.376305in}}{\pgfqpoint{11.432251in}{3.379115in}}{\pgfqpoint{11.425178in}{3.379115in}}%
\pgfpathcurveto{\pgfqpoint{11.418105in}{3.379115in}}{\pgfqpoint{11.411321in}{3.376305in}}{\pgfqpoint{11.406319in}{3.371303in}}%
\pgfpathcurveto{\pgfqpoint{11.401318in}{3.366302in}}{\pgfqpoint{11.398507in}{3.359517in}}{\pgfqpoint{11.398507in}{3.352444in}}%
\pgfpathcurveto{\pgfqpoint{11.398507in}{3.345371in}}{\pgfqpoint{11.401318in}{3.338587in}}{\pgfqpoint{11.406319in}{3.333585in}}%
\pgfpathcurveto{\pgfqpoint{11.411321in}{3.328584in}}{\pgfqpoint{11.418105in}{3.325773in}}{\pgfqpoint{11.425178in}{3.325773in}}%
\pgfpathlineto{\pgfqpoint{11.425178in}{3.325773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.603278in}{3.292721in}}%
\pgfpathcurveto{\pgfqpoint{11.610344in}{3.292721in}}{\pgfqpoint{11.617122in}{3.295529in}}{\pgfqpoint{11.622118in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{11.627114in}{3.305521in}}{\pgfqpoint{11.629922in}{3.312299in}}{\pgfqpoint{11.629922in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{11.629922in}{3.326430in}}{\pgfqpoint{11.627114in}{3.333208in}}{\pgfqpoint{11.622118in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{11.617122in}{3.343200in}}{\pgfqpoint{11.610344in}{3.346008in}}{\pgfqpoint{11.603278in}{3.346008in}}%
\pgfpathcurveto{\pgfqpoint{11.596212in}{3.346008in}}{\pgfqpoint{11.589435in}{3.343200in}}{\pgfqpoint{11.584439in}{3.338204in}}%
\pgfpathcurveto{\pgfqpoint{11.579442in}{3.333208in}}{\pgfqpoint{11.576635in}{3.326430in}}{\pgfqpoint{11.576635in}{3.319364in}}%
\pgfpathcurveto{\pgfqpoint{11.576635in}{3.312299in}}{\pgfqpoint{11.579442in}{3.305521in}}{\pgfqpoint{11.584439in}{3.300525in}}%
\pgfpathcurveto{\pgfqpoint{11.589435in}{3.295529in}}{\pgfqpoint{11.596212in}{3.292721in}}{\pgfqpoint{11.603278in}{3.292721in}}%
\pgfpathlineto{\pgfqpoint{11.603278in}{3.292721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.423857in}{3.739190in}}%
\pgfpathcurveto{\pgfqpoint{11.430915in}{3.739190in}}{\pgfqpoint{11.437686in}{3.741995in}}{\pgfqpoint{11.442677in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{11.447668in}{3.751977in}}{\pgfqpoint{11.450472in}{3.758747in}}{\pgfqpoint{11.450472in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{11.450472in}{3.772865in}}{\pgfqpoint{11.447668in}{3.779635in}}{\pgfqpoint{11.442677in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{11.437686in}{3.789617in}}{\pgfqpoint{11.430915in}{3.792422in}}{\pgfqpoint{11.423857in}{3.792422in}}%
\pgfpathcurveto{\pgfqpoint{11.416798in}{3.792422in}}{\pgfqpoint{11.410028in}{3.789617in}}{\pgfqpoint{11.405037in}{3.784626in}}%
\pgfpathcurveto{\pgfqpoint{11.400045in}{3.779635in}}{\pgfqpoint{11.397241in}{3.772865in}}{\pgfqpoint{11.397241in}{3.765806in}}%
\pgfpathcurveto{\pgfqpoint{11.397241in}{3.758747in}}{\pgfqpoint{11.400045in}{3.751977in}}{\pgfqpoint{11.405037in}{3.746986in}}%
\pgfpathcurveto{\pgfqpoint{11.410028in}{3.741995in}}{\pgfqpoint{11.416798in}{3.739190in}}{\pgfqpoint{11.423857in}{3.739190in}}%
\pgfpathlineto{\pgfqpoint{11.423857in}{3.739190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.669477in}{2.532678in}}%
\pgfpathcurveto{\pgfqpoint{10.676528in}{2.532678in}}{\pgfqpoint{10.683292in}{2.535479in}}{\pgfqpoint{10.688278in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{10.693264in}{2.545451in}}{\pgfqpoint{10.696065in}{2.552215in}}{\pgfqpoint{10.696065in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{10.696065in}{2.566317in}}{\pgfqpoint{10.693264in}{2.573081in}}{\pgfqpoint{10.688278in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{10.683292in}{2.583053in}}{\pgfqpoint{10.676528in}{2.585854in}}{\pgfqpoint{10.669477in}{2.585854in}}%
\pgfpathcurveto{\pgfqpoint{10.662426in}{2.585854in}}{\pgfqpoint{10.655662in}{2.583053in}}{\pgfqpoint{10.650676in}{2.578067in}}%
\pgfpathcurveto{\pgfqpoint{10.645690in}{2.573081in}}{\pgfqpoint{10.642889in}{2.566317in}}{\pgfqpoint{10.642889in}{2.559266in}}%
\pgfpathcurveto{\pgfqpoint{10.642889in}{2.552215in}}{\pgfqpoint{10.645690in}{2.545451in}}{\pgfqpoint{10.650676in}{2.540465in}}%
\pgfpathcurveto{\pgfqpoint{10.655662in}{2.535479in}}{\pgfqpoint{10.662426in}{2.532678in}}{\pgfqpoint{10.669477in}{2.532678in}}%
\pgfpathlineto{\pgfqpoint{10.669477in}{2.532678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710932in}{2.673075in}}%
\pgfpathcurveto{\pgfqpoint{10.717976in}{2.673075in}}{\pgfqpoint{10.724732in}{2.675874in}}{\pgfqpoint{10.729713in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{10.734694in}{2.685836in}}{\pgfqpoint{10.737492in}{2.692592in}}{\pgfqpoint{10.737492in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{10.737492in}{2.706680in}}{\pgfqpoint{10.734694in}{2.713436in}}{\pgfqpoint{10.729713in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{10.724732in}{2.723398in}}{\pgfqpoint{10.717976in}{2.726197in}}{\pgfqpoint{10.710932in}{2.726197in}}%
\pgfpathcurveto{\pgfqpoint{10.703888in}{2.726197in}}{\pgfqpoint{10.697131in}{2.723398in}}{\pgfqpoint{10.692150in}{2.718417in}}%
\pgfpathcurveto{\pgfqpoint{10.687170in}{2.713436in}}{\pgfqpoint{10.684371in}{2.706680in}}{\pgfqpoint{10.684371in}{2.699636in}}%
\pgfpathcurveto{\pgfqpoint{10.684371in}{2.692592in}}{\pgfqpoint{10.687170in}{2.685836in}}{\pgfqpoint{10.692150in}{2.680855in}}%
\pgfpathcurveto{\pgfqpoint{10.697131in}{2.675874in}}{\pgfqpoint{10.703888in}{2.673075in}}{\pgfqpoint{10.710932in}{2.673075in}}%
\pgfpathlineto{\pgfqpoint{10.710932in}{2.673075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.506389in}{3.845950in}}%
\pgfpathcurveto{\pgfqpoint{11.513426in}{3.845950in}}{\pgfqpoint{11.520175in}{3.848746in}}{\pgfqpoint{11.525151in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{11.530127in}{3.858697in}}{\pgfqpoint{11.532922in}{3.865447in}}{\pgfqpoint{11.532922in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{11.532922in}{3.879520in}}{\pgfqpoint{11.530127in}{3.886270in}}{\pgfqpoint{11.525151in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{11.520175in}{3.896221in}}{\pgfqpoint{11.513426in}{3.899017in}}{\pgfqpoint{11.506389in}{3.899017in}}%
\pgfpathcurveto{\pgfqpoint{11.499352in}{3.899017in}}{\pgfqpoint{11.492603in}{3.896221in}}{\pgfqpoint{11.487627in}{3.891245in}}%
\pgfpathcurveto{\pgfqpoint{11.482652in}{3.886270in}}{\pgfqpoint{11.479856in}{3.879520in}}{\pgfqpoint{11.479856in}{3.872484in}}%
\pgfpathcurveto{\pgfqpoint{11.479856in}{3.865447in}}{\pgfqpoint{11.482652in}{3.858697in}}{\pgfqpoint{11.487627in}{3.853722in}}%
\pgfpathcurveto{\pgfqpoint{11.492603in}{3.848746in}}{\pgfqpoint{11.499352in}{3.845950in}}{\pgfqpoint{11.506389in}{3.845950in}}%
\pgfpathlineto{\pgfqpoint{11.506389in}{3.845950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.759360in}{2.998310in}}%
\pgfpathcurveto{\pgfqpoint{10.766389in}{2.998310in}}{\pgfqpoint{10.773132in}{3.001103in}}{\pgfqpoint{10.778102in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{10.783073in}{3.011044in}}{\pgfqpoint{10.785866in}{3.017787in}}{\pgfqpoint{10.785866in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{10.785866in}{3.031846in}}{\pgfqpoint{10.783073in}{3.038588in}}{\pgfqpoint{10.778102in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{10.773132in}{3.048529in}}{\pgfqpoint{10.766389in}{3.051322in}}{\pgfqpoint{10.759360in}{3.051322in}}%
\pgfpathcurveto{\pgfqpoint{10.752331in}{3.051322in}}{\pgfqpoint{10.745588in}{3.048529in}}{\pgfqpoint{10.740618in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{10.735647in}{3.038588in}}{\pgfqpoint{10.732854in}{3.031846in}}{\pgfqpoint{10.732854in}{3.024816in}}%
\pgfpathcurveto{\pgfqpoint{10.732854in}{3.017787in}}{\pgfqpoint{10.735647in}{3.011044in}}{\pgfqpoint{10.740618in}{3.006074in}}%
\pgfpathcurveto{\pgfqpoint{10.745588in}{3.001103in}}{\pgfqpoint{10.752331in}{2.998310in}}{\pgfqpoint{10.759360in}{2.998310in}}%
\pgfpathlineto{\pgfqpoint{10.759360in}{2.998310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719988in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{9.727010in}{2.494345in}}{\pgfqpoint{9.733745in}{2.497135in}}{\pgfqpoint{9.738711in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{9.743676in}{2.507066in}}{\pgfqpoint{9.746466in}{2.513801in}}{\pgfqpoint{9.746466in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{9.746466in}{2.527846in}}{\pgfqpoint{9.743676in}{2.534581in}}{\pgfqpoint{9.738711in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{9.733745in}{2.544512in}}{\pgfqpoint{9.727010in}{2.547302in}}{\pgfqpoint{9.719988in}{2.547302in}}%
\pgfpathcurveto{\pgfqpoint{9.712965in}{2.547302in}}{\pgfqpoint{9.706230in}{2.544512in}}{\pgfqpoint{9.701265in}{2.539546in}}%
\pgfpathcurveto{\pgfqpoint{9.696299in}{2.534581in}}{\pgfqpoint{9.693509in}{2.527846in}}{\pgfqpoint{9.693509in}{2.520823in}}%
\pgfpathcurveto{\pgfqpoint{9.693509in}{2.513801in}}{\pgfqpoint{9.696299in}{2.507066in}}{\pgfqpoint{9.701265in}{2.502100in}}%
\pgfpathcurveto{\pgfqpoint{9.706230in}{2.497135in}}{\pgfqpoint{9.712965in}{2.494345in}}{\pgfqpoint{9.719988in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{9.719988in}{2.494345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.367248in}{3.634583in}}%
\pgfpathcurveto{\pgfqpoint{11.374263in}{3.634583in}}{\pgfqpoint{11.380992in}{3.637370in}}{\pgfqpoint{11.385952in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{11.390912in}{3.647290in}}{\pgfqpoint{11.393699in}{3.654019in}}{\pgfqpoint{11.393699in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{11.393699in}{3.668049in}}{\pgfqpoint{11.390912in}{3.674777in}}{\pgfqpoint{11.385952in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{11.380992in}{3.684698in}}{\pgfqpoint{11.374263in}{3.687485in}}{\pgfqpoint{11.367248in}{3.687485in}}%
\pgfpathcurveto{\pgfqpoint{11.360233in}{3.687485in}}{\pgfqpoint{11.353505in}{3.684698in}}{\pgfqpoint{11.348545in}{3.679737in}}%
\pgfpathcurveto{\pgfqpoint{11.343584in}{3.674777in}}{\pgfqpoint{11.340797in}{3.668049in}}{\pgfqpoint{11.340797in}{3.661034in}}%
\pgfpathcurveto{\pgfqpoint{11.340797in}{3.654019in}}{\pgfqpoint{11.343584in}{3.647290in}}{\pgfqpoint{11.348545in}{3.642330in}}%
\pgfpathcurveto{\pgfqpoint{11.353505in}{3.637370in}}{\pgfqpoint{11.360233in}{3.634583in}}{\pgfqpoint{11.367248in}{3.634583in}}%
\pgfpathlineto{\pgfqpoint{11.367248in}{3.634583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667167in}{2.909689in}}%
\pgfpathcurveto{\pgfqpoint{10.674174in}{2.909689in}}{\pgfqpoint{10.680896in}{2.912473in}}{\pgfqpoint{10.685851in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{10.690806in}{2.922384in}}{\pgfqpoint{10.693590in}{2.929105in}}{\pgfqpoint{10.693590in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{10.693590in}{2.943121in}}{\pgfqpoint{10.690806in}{2.949842in}}{\pgfqpoint{10.685851in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{10.680896in}{2.959752in}}{\pgfqpoint{10.674174in}{2.962537in}}{\pgfqpoint{10.667167in}{2.962537in}}%
\pgfpathcurveto{\pgfqpoint{10.660159in}{2.962537in}}{\pgfqpoint{10.653437in}{2.959752in}}{\pgfqpoint{10.648482in}{2.954797in}}%
\pgfpathcurveto{\pgfqpoint{10.643527in}{2.949842in}}{\pgfqpoint{10.640743in}{2.943121in}}{\pgfqpoint{10.640743in}{2.936113in}}%
\pgfpathcurveto{\pgfqpoint{10.640743in}{2.929105in}}{\pgfqpoint{10.643527in}{2.922384in}}{\pgfqpoint{10.648482in}{2.917429in}}%
\pgfpathcurveto{\pgfqpoint{10.653437in}{2.912473in}}{\pgfqpoint{10.660159in}{2.909689in}}{\pgfqpoint{10.667167in}{2.909689in}}%
\pgfpathlineto{\pgfqpoint{10.667167in}{2.909689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636773in}{3.864799in}}%
\pgfpathcurveto{\pgfqpoint{11.643773in}{3.864799in}}{\pgfqpoint{11.650488in}{3.867580in}}{\pgfqpoint{11.655438in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{11.660388in}{3.877480in}}{\pgfqpoint{11.663169in}{3.884195in}}{\pgfqpoint{11.663169in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{11.663169in}{3.898196in}}{\pgfqpoint{11.660388in}{3.904910in}}{\pgfqpoint{11.655438in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{11.650488in}{3.914810in}}{\pgfqpoint{11.643773in}{3.917592in}}{\pgfqpoint{11.636773in}{3.917592in}}%
\pgfpathcurveto{\pgfqpoint{11.629772in}{3.917592in}}{\pgfqpoint{11.623058in}{3.914810in}}{\pgfqpoint{11.618108in}{3.909860in}}%
\pgfpathcurveto{\pgfqpoint{11.613158in}{3.904910in}}{\pgfqpoint{11.610377in}{3.898196in}}{\pgfqpoint{11.610377in}{3.891195in}}%
\pgfpathcurveto{\pgfqpoint{11.610377in}{3.884195in}}{\pgfqpoint{11.613158in}{3.877480in}}{\pgfqpoint{11.618108in}{3.872530in}}%
\pgfpathcurveto{\pgfqpoint{11.623058in}{3.867580in}}{\pgfqpoint{11.629772in}{3.864799in}}{\pgfqpoint{11.636773in}{3.864799in}}%
\pgfpathlineto{\pgfqpoint{11.636773in}{3.864799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.424810in}{3.097130in}}%
\pgfpathcurveto{\pgfqpoint{10.431803in}{3.097130in}}{\pgfqpoint{10.438511in}{3.099909in}}{\pgfqpoint{10.443456in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{10.448401in}{3.109798in}}{\pgfqpoint{10.451179in}{3.116506in}}{\pgfqpoint{10.451179in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{10.451179in}{3.130492in}}{\pgfqpoint{10.448401in}{3.137200in}}{\pgfqpoint{10.443456in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{10.438511in}{3.147090in}}{\pgfqpoint{10.431803in}{3.149868in}}{\pgfqpoint{10.424810in}{3.149868in}}%
\pgfpathcurveto{\pgfqpoint{10.417817in}{3.149868in}}{\pgfqpoint{10.411109in}{3.147090in}}{\pgfqpoint{10.406164in}{3.142145in}}%
\pgfpathcurveto{\pgfqpoint{10.401219in}{3.137200in}}{\pgfqpoint{10.398441in}{3.130492in}}{\pgfqpoint{10.398441in}{3.123499in}}%
\pgfpathcurveto{\pgfqpoint{10.398441in}{3.116506in}}{\pgfqpoint{10.401219in}{3.109798in}}{\pgfqpoint{10.406164in}{3.104854in}}%
\pgfpathcurveto{\pgfqpoint{10.411109in}{3.099909in}}{\pgfqpoint{10.417817in}{3.097130in}}{\pgfqpoint{10.424810in}{3.097130in}}%
\pgfpathlineto{\pgfqpoint{10.424810in}{3.097130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.373788in}{3.578300in}}%
\pgfpathcurveto{\pgfqpoint{11.380774in}{3.578300in}}{\pgfqpoint{11.387475in}{3.581076in}}{\pgfqpoint{11.392415in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{11.397355in}{3.590955in}}{\pgfqpoint{11.400130in}{3.597656in}}{\pgfqpoint{11.400130in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{11.400130in}{3.611628in}}{\pgfqpoint{11.397355in}{3.618329in}}{\pgfqpoint{11.392415in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{11.387475in}{3.628208in}}{\pgfqpoint{11.380774in}{3.630984in}}{\pgfqpoint{11.373788in}{3.630984in}}%
\pgfpathcurveto{\pgfqpoint{11.366802in}{3.630984in}}{\pgfqpoint{11.360102in}{3.628208in}}{\pgfqpoint{11.355162in}{3.623268in}}%
\pgfpathcurveto{\pgfqpoint{11.350222in}{3.618329in}}{\pgfqpoint{11.347447in}{3.611628in}}{\pgfqpoint{11.347447in}{3.604642in}}%
\pgfpathcurveto{\pgfqpoint{11.347447in}{3.597656in}}{\pgfqpoint{11.350222in}{3.590955in}}{\pgfqpoint{11.355162in}{3.586016in}}%
\pgfpathcurveto{\pgfqpoint{11.360102in}{3.581076in}}{\pgfqpoint{11.366802in}{3.578300in}}{\pgfqpoint{11.373788in}{3.578300in}}%
\pgfpathlineto{\pgfqpoint{11.373788in}{3.578300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.015589in}{3.973193in}}%
\pgfpathcurveto{\pgfqpoint{11.022567in}{3.973193in}}{\pgfqpoint{11.029261in}{3.975966in}}{\pgfqpoint{11.034196in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{11.039131in}{3.985835in}}{\pgfqpoint{11.041903in}{3.992529in}}{\pgfqpoint{11.041903in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{11.041903in}{4.006486in}}{\pgfqpoint{11.039131in}{4.013180in}}{\pgfqpoint{11.034196in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{11.029261in}{4.023049in}}{\pgfqpoint{11.022567in}{4.025822in}}{\pgfqpoint{11.015589in}{4.025822in}}%
\pgfpathcurveto{\pgfqpoint{11.008610in}{4.025822in}}{\pgfqpoint{11.001916in}{4.023049in}}{\pgfqpoint{10.996982in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{10.992047in}{4.013180in}}{\pgfqpoint{10.989274in}{4.006486in}}{\pgfqpoint{10.989274in}{3.999507in}}%
\pgfpathcurveto{\pgfqpoint{10.989274in}{3.992529in}}{\pgfqpoint{10.992047in}{3.985835in}}{\pgfqpoint{10.996982in}{3.980900in}}%
\pgfpathcurveto{\pgfqpoint{11.001916in}{3.975966in}}{\pgfqpoint{11.008610in}{3.973193in}}{\pgfqpoint{11.015589in}{3.973193in}}%
\pgfpathlineto{\pgfqpoint{11.015589in}{3.973193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.360381in}{3.931872in}}%
\pgfpathcurveto{\pgfqpoint{11.367353in}{3.931872in}}{\pgfqpoint{11.374040in}{3.934642in}}{\pgfqpoint{11.378969in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{11.383899in}{3.944501in}}{\pgfqpoint{11.386669in}{3.951188in}}{\pgfqpoint{11.386669in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{11.386669in}{3.965131in}}{\pgfqpoint{11.383899in}{3.971817in}}{\pgfqpoint{11.378969in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{11.374040in}{3.981677in}}{\pgfqpoint{11.367353in}{3.984446in}}{\pgfqpoint{11.360381in}{3.984446in}}%
\pgfpathcurveto{\pgfqpoint{11.353410in}{3.984446in}}{\pgfqpoint{11.346723in}{3.981677in}}{\pgfqpoint{11.341793in}{3.976747in}}%
\pgfpathcurveto{\pgfqpoint{11.336864in}{3.971817in}}{\pgfqpoint{11.334094in}{3.965131in}}{\pgfqpoint{11.334094in}{3.958159in}}%
\pgfpathcurveto{\pgfqpoint{11.334094in}{3.951188in}}{\pgfqpoint{11.336864in}{3.944501in}}{\pgfqpoint{11.341793in}{3.939571in}}%
\pgfpathcurveto{\pgfqpoint{11.346723in}{3.934642in}}{\pgfqpoint{11.353410in}{3.931872in}}{\pgfqpoint{11.360381in}{3.931872in}}%
\pgfpathlineto{\pgfqpoint{11.360381in}{3.931872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.177979in}{2.152686in}}%
\pgfpathcurveto{\pgfqpoint{9.184943in}{2.152686in}}{\pgfqpoint{9.191623in}{2.155453in}}{\pgfqpoint{9.196548in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{9.201472in}{2.165302in}}{\pgfqpoint{9.204239in}{2.171982in}}{\pgfqpoint{9.204239in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{9.204239in}{2.185910in}}{\pgfqpoint{9.201472in}{2.192590in}}{\pgfqpoint{9.196548in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{9.191623in}{2.202439in}}{\pgfqpoint{9.184943in}{2.205206in}}{\pgfqpoint{9.177979in}{2.205206in}}%
\pgfpathcurveto{\pgfqpoint{9.171015in}{2.205206in}}{\pgfqpoint{9.164335in}{2.202439in}}{\pgfqpoint{9.159410in}{2.197515in}}%
\pgfpathcurveto{\pgfqpoint{9.154486in}{2.192590in}}{\pgfqpoint{9.151719in}{2.185910in}}{\pgfqpoint{9.151719in}{2.178946in}}%
\pgfpathcurveto{\pgfqpoint{9.151719in}{2.171982in}}{\pgfqpoint{9.154486in}{2.165302in}}{\pgfqpoint{9.159410in}{2.160377in}}%
\pgfpathcurveto{\pgfqpoint{9.164335in}{2.155453in}}{\pgfqpoint{9.171015in}{2.152686in}}{\pgfqpoint{9.177979in}{2.152686in}}%
\pgfpathlineto{\pgfqpoint{9.177979in}{2.152686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.061608in}{2.593023in}}%
\pgfpathcurveto{\pgfqpoint{11.068565in}{2.593023in}}{\pgfqpoint{11.075238in}{2.595787in}}{\pgfqpoint{11.080157in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{11.085077in}{2.605626in}}{\pgfqpoint{11.087841in}{2.612299in}}{\pgfqpoint{11.087841in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{11.087841in}{2.626213in}}{\pgfqpoint{11.085077in}{2.632886in}}{\pgfqpoint{11.080157in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{11.075238in}{2.642725in}}{\pgfqpoint{11.068565in}{2.645489in}}{\pgfqpoint{11.061608in}{2.645489in}}%
\pgfpathcurveto{\pgfqpoint{11.054651in}{2.645489in}}{\pgfqpoint{11.047978in}{2.642725in}}{\pgfqpoint{11.043058in}{2.637805in}}%
\pgfpathcurveto{\pgfqpoint{11.038139in}{2.632886in}}{\pgfqpoint{11.035375in}{2.626213in}}{\pgfqpoint{11.035375in}{2.619256in}}%
\pgfpathcurveto{\pgfqpoint{11.035375in}{2.612299in}}{\pgfqpoint{11.038139in}{2.605626in}}{\pgfqpoint{11.043058in}{2.600706in}}%
\pgfpathcurveto{\pgfqpoint{11.047978in}{2.595787in}}{\pgfqpoint{11.054651in}{2.593023in}}{\pgfqpoint{11.061608in}{2.593023in}}%
\pgfpathlineto{\pgfqpoint{11.061608in}{2.593023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890169in}{3.212763in}}%
\pgfpathcurveto{\pgfqpoint{10.897119in}{3.212763in}}{\pgfqpoint{10.903785in}{3.215524in}}{\pgfqpoint{10.908700in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{10.913614in}{3.225352in}}{\pgfqpoint{10.916375in}{3.232019in}}{\pgfqpoint{10.916375in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{10.916375in}{3.245918in}}{\pgfqpoint{10.913614in}{3.252585in}}{\pgfqpoint{10.908700in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{10.903785in}{3.262413in}}{\pgfqpoint{10.897119in}{3.265174in}}{\pgfqpoint{10.890169in}{3.265174in}}%
\pgfpathcurveto{\pgfqpoint{10.883219in}{3.265174in}}{\pgfqpoint{10.876553in}{3.262413in}}{\pgfqpoint{10.871639in}{3.257499in}}%
\pgfpathcurveto{\pgfqpoint{10.866725in}{3.252585in}}{\pgfqpoint{10.863963in}{3.245918in}}{\pgfqpoint{10.863963in}{3.238968in}}%
\pgfpathcurveto{\pgfqpoint{10.863963in}{3.232019in}}{\pgfqpoint{10.866725in}{3.225352in}}{\pgfqpoint{10.871639in}{3.220438in}}%
\pgfpathcurveto{\pgfqpoint{10.876553in}{3.215524in}}{\pgfqpoint{10.883219in}{3.212763in}}{\pgfqpoint{10.890169in}{3.212763in}}%
\pgfpathlineto{\pgfqpoint{10.890169in}{3.212763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.852314in}{3.234013in}}%
\pgfpathcurveto{\pgfqpoint{10.859257in}{3.234013in}}{\pgfqpoint{10.865916in}{3.236771in}}{\pgfqpoint{10.870826in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{10.875735in}{3.246589in}}{\pgfqpoint{10.878493in}{3.253249in}}{\pgfqpoint{10.878493in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{10.878493in}{3.267134in}}{\pgfqpoint{10.875735in}{3.273793in}}{\pgfqpoint{10.870826in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{10.865916in}{3.283612in}}{\pgfqpoint{10.859257in}{3.286370in}}{\pgfqpoint{10.852314in}{3.286370in}}%
\pgfpathcurveto{\pgfqpoint{10.845372in}{3.286370in}}{\pgfqpoint{10.838712in}{3.283612in}}{\pgfqpoint{10.833803in}{3.278702in}}%
\pgfpathcurveto{\pgfqpoint{10.828894in}{3.273793in}}{\pgfqpoint{10.826136in}{3.267134in}}{\pgfqpoint{10.826136in}{3.260191in}}%
\pgfpathcurveto{\pgfqpoint{10.826136in}{3.253249in}}{\pgfqpoint{10.828894in}{3.246589in}}{\pgfqpoint{10.833803in}{3.241680in}}%
\pgfpathcurveto{\pgfqpoint{10.838712in}{3.236771in}}{\pgfqpoint{10.845372in}{3.234013in}}{\pgfqpoint{10.852314in}{3.234013in}}%
\pgfpathlineto{\pgfqpoint{10.852314in}{3.234013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439801in}{2.594951in}}%
\pgfpathcurveto{\pgfqpoint{10.446737in}{2.594951in}}{\pgfqpoint{10.453389in}{2.597707in}}{\pgfqpoint{10.458293in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{10.463197in}{2.607515in}}{\pgfqpoint{10.465953in}{2.614167in}}{\pgfqpoint{10.465953in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{10.465953in}{2.628038in}}{\pgfqpoint{10.463197in}{2.634691in}}{\pgfqpoint{10.458293in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{10.453389in}{2.644499in}}{\pgfqpoint{10.446737in}{2.647255in}}{\pgfqpoint{10.439801in}{2.647255in}}%
\pgfpathcurveto{\pgfqpoint{10.432866in}{2.647255in}}{\pgfqpoint{10.426213in}{2.644499in}}{\pgfqpoint{10.421309in}{2.639595in}}%
\pgfpathcurveto{\pgfqpoint{10.416405in}{2.634691in}}{\pgfqpoint{10.413650in}{2.628038in}}{\pgfqpoint{10.413650in}{2.621103in}}%
\pgfpathcurveto{\pgfqpoint{10.413650in}{2.614167in}}{\pgfqpoint{10.416405in}{2.607515in}}{\pgfqpoint{10.421309in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{10.426213in}{2.597707in}}{\pgfqpoint{10.432866in}{2.594951in}}{\pgfqpoint{10.439801in}{2.594951in}}%
\pgfpathlineto{\pgfqpoint{10.439801in}{2.594951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.037910in}{3.410697in}}%
\pgfpathcurveto{\pgfqpoint{11.044838in}{3.410697in}}{\pgfqpoint{11.051484in}{3.413450in}}{\pgfqpoint{11.056383in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{11.061282in}{3.423248in}}{\pgfqpoint{11.064035in}{3.429893in}}{\pgfqpoint{11.064035in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{11.064035in}{3.443750in}}{\pgfqpoint{11.061282in}{3.450395in}}{\pgfqpoint{11.056383in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{11.051484in}{3.460194in}}{\pgfqpoint{11.044838in}{3.462946in}}{\pgfqpoint{11.037910in}{3.462946in}}%
\pgfpathcurveto{\pgfqpoint{11.030982in}{3.462946in}}{\pgfqpoint{11.024336in}{3.460194in}}{\pgfqpoint{11.019437in}{3.455294in}}%
\pgfpathcurveto{\pgfqpoint{11.014538in}{3.450395in}}{\pgfqpoint{11.011785in}{3.443750in}}{\pgfqpoint{11.011785in}{3.436822in}}%
\pgfpathcurveto{\pgfqpoint{11.011785in}{3.429893in}}{\pgfqpoint{11.014538in}{3.423248in}}{\pgfqpoint{11.019437in}{3.418349in}}%
\pgfpathcurveto{\pgfqpoint{11.024336in}{3.413450in}}{\pgfqpoint{11.030982in}{3.410697in}}{\pgfqpoint{11.037910in}{3.410697in}}%
\pgfpathlineto{\pgfqpoint{11.037910in}{3.410697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.822886in}{4.049195in}}%
\pgfpathcurveto{\pgfqpoint{11.829807in}{4.049195in}}{\pgfqpoint{11.836446in}{4.051945in}}{\pgfqpoint{11.841340in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{11.846234in}{4.061733in}}{\pgfqpoint{11.848984in}{4.068372in}}{\pgfqpoint{11.848984in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{11.848984in}{4.082214in}}{\pgfqpoint{11.846234in}{4.088853in}}{\pgfqpoint{11.841340in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{11.836446in}{4.098641in}}{\pgfqpoint{11.829807in}{4.101390in}}{\pgfqpoint{11.822886in}{4.101390in}}%
\pgfpathcurveto{\pgfqpoint{11.815965in}{4.101390in}}{\pgfqpoint{11.809326in}{4.098641in}}{\pgfqpoint{11.804432in}{4.093747in}}%
\pgfpathcurveto{\pgfqpoint{11.799538in}{4.088853in}}{\pgfqpoint{11.796789in}{4.082214in}}{\pgfqpoint{11.796789in}{4.075293in}}%
\pgfpathcurveto{\pgfqpoint{11.796789in}{4.068372in}}{\pgfqpoint{11.799538in}{4.061733in}}{\pgfqpoint{11.804432in}{4.056839in}}%
\pgfpathcurveto{\pgfqpoint{11.809326in}{4.051945in}}{\pgfqpoint{11.815965in}{4.049195in}}{\pgfqpoint{11.822886in}{4.049195in}}%
\pgfpathlineto{\pgfqpoint{11.822886in}{4.049195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.120261in}{2.407433in}}%
\pgfpathcurveto{\pgfqpoint{10.127175in}{2.407433in}}{\pgfqpoint{10.133806in}{2.410180in}}{\pgfqpoint{10.138695in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{10.143584in}{2.419958in}}{\pgfqpoint{10.146331in}{2.426590in}}{\pgfqpoint{10.146331in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{10.146331in}{2.440418in}}{\pgfqpoint{10.143584in}{2.447050in}}{\pgfqpoint{10.138695in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{10.133806in}{2.456828in}}{\pgfqpoint{10.127175in}{2.459575in}}{\pgfqpoint{10.120261in}{2.459575in}}%
\pgfpathcurveto{\pgfqpoint{10.113347in}{2.459575in}}{\pgfqpoint{10.106715in}{2.456828in}}{\pgfqpoint{10.101826in}{2.451939in}}%
\pgfpathcurveto{\pgfqpoint{10.096937in}{2.447050in}}{\pgfqpoint{10.094190in}{2.440418in}}{\pgfqpoint{10.094190in}{2.433504in}}%
\pgfpathcurveto{\pgfqpoint{10.094190in}{2.426590in}}{\pgfqpoint{10.096937in}{2.419958in}}{\pgfqpoint{10.101826in}{2.415069in}}%
\pgfpathcurveto{\pgfqpoint{10.106715in}{2.410180in}}{\pgfqpoint{10.113347in}{2.407433in}}{\pgfqpoint{10.120261in}{2.407433in}}%
\pgfpathlineto{\pgfqpoint{10.120261in}{2.407433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.226755in}{2.099128in}}%
\pgfpathcurveto{\pgfqpoint{10.233662in}{2.099128in}}{\pgfqpoint{10.240287in}{2.101872in}}{\pgfqpoint{10.245171in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{10.250054in}{2.111640in}}{\pgfqpoint{10.252799in}{2.118265in}}{\pgfqpoint{10.252799in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{10.252799in}{2.132079in}}{\pgfqpoint{10.250054in}{2.138703in}}{\pgfqpoint{10.245171in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{10.240287in}{2.148471in}}{\pgfqpoint{10.233662in}{2.151215in}}{\pgfqpoint{10.226755in}{2.151215in}}%
\pgfpathcurveto{\pgfqpoint{10.219848in}{2.151215in}}{\pgfqpoint{10.213223in}{2.148471in}}{\pgfqpoint{10.208339in}{2.143587in}}%
\pgfpathcurveto{\pgfqpoint{10.203455in}{2.138703in}}{\pgfqpoint{10.200711in}{2.132079in}}{\pgfqpoint{10.200711in}{2.125172in}}%
\pgfpathcurveto{\pgfqpoint{10.200711in}{2.118265in}}{\pgfqpoint{10.203455in}{2.111640in}}{\pgfqpoint{10.208339in}{2.106756in}}%
\pgfpathcurveto{\pgfqpoint{10.213223in}{2.101872in}}{\pgfqpoint{10.219848in}{2.099128in}}{\pgfqpoint{10.226755in}{2.099128in}}%
\pgfpathlineto{\pgfqpoint{10.226755in}{2.099128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.671283in}{2.936826in}}%
\pgfpathcurveto{\pgfqpoint{11.678183in}{2.936826in}}{\pgfqpoint{11.684801in}{2.939568in}}{\pgfqpoint{11.689680in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{11.694559in}{2.949325in}}{\pgfqpoint{11.697300in}{2.955943in}}{\pgfqpoint{11.697300in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{11.697300in}{2.969743in}}{\pgfqpoint{11.694559in}{2.976361in}}{\pgfqpoint{11.689680in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{11.684801in}{2.986119in}}{\pgfqpoint{11.678183in}{2.988860in}}{\pgfqpoint{11.671283in}{2.988860in}}%
\pgfpathcurveto{\pgfqpoint{11.664384in}{2.988860in}}{\pgfqpoint{11.657766in}{2.986119in}}{\pgfqpoint{11.652887in}{2.981240in}}%
\pgfpathcurveto{\pgfqpoint{11.648008in}{2.976361in}}{\pgfqpoint{11.645267in}{2.969743in}}{\pgfqpoint{11.645267in}{2.962843in}}%
\pgfpathcurveto{\pgfqpoint{11.645267in}{2.955943in}}{\pgfqpoint{11.648008in}{2.949325in}}{\pgfqpoint{11.652887in}{2.944447in}}%
\pgfpathcurveto{\pgfqpoint{11.657766in}{2.939568in}}{\pgfqpoint{11.664384in}{2.936826in}}{\pgfqpoint{11.671283in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{11.671283in}{2.936826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.038328in}{2.963642in}}%
\pgfpathcurveto{\pgfqpoint{11.045221in}{2.963642in}}{\pgfqpoint{11.051832in}{2.966381in}}{\pgfqpoint{11.056706in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{11.061580in}{2.976128in}}{\pgfqpoint{11.064318in}{2.982740in}}{\pgfqpoint{11.064318in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{11.064318in}{2.996525in}}{\pgfqpoint{11.061580in}{3.003136in}}{\pgfqpoint{11.056706in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{11.051832in}{3.012884in}}{\pgfqpoint{11.045221in}{3.015622in}}{\pgfqpoint{11.038328in}{3.015622in}}%
\pgfpathcurveto{\pgfqpoint{11.031436in}{3.015622in}}{\pgfqpoint{11.024825in}{3.012884in}}{\pgfqpoint{11.019951in}{3.008010in}}%
\pgfpathcurveto{\pgfqpoint{11.015077in}{3.003136in}}{\pgfqpoint{11.012339in}{2.996525in}}{\pgfqpoint{11.012339in}{2.989632in}}%
\pgfpathcurveto{\pgfqpoint{11.012339in}{2.982740in}}{\pgfqpoint{11.015077in}{2.976128in}}{\pgfqpoint{11.019951in}{2.971255in}}%
\pgfpathcurveto{\pgfqpoint{11.024825in}{2.966381in}}{\pgfqpoint{11.031436in}{2.963642in}}{\pgfqpoint{11.038328in}{2.963642in}}%
\pgfpathlineto{\pgfqpoint{11.038328in}{2.963642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.886634in}{2.761734in}}%
\pgfpathcurveto{\pgfqpoint{9.893520in}{2.761734in}}{\pgfqpoint{9.900124in}{2.764469in}}{\pgfqpoint{9.904993in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{9.909862in}{2.774207in}}{\pgfqpoint{9.912597in}{2.780811in}}{\pgfqpoint{9.912597in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{9.912597in}{2.794582in}}{\pgfqpoint{9.909862in}{2.801187in}}{\pgfqpoint{9.904993in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{9.900124in}{2.810924in}}{\pgfqpoint{9.893520in}{2.813660in}}{\pgfqpoint{9.886634in}{2.813660in}}%
\pgfpathcurveto{\pgfqpoint{9.879749in}{2.813660in}}{\pgfqpoint{9.873144in}{2.810924in}}{\pgfqpoint{9.868276in}{2.806055in}}%
\pgfpathcurveto{\pgfqpoint{9.863407in}{2.801187in}}{\pgfqpoint{9.860671in}{2.794582in}}{\pgfqpoint{9.860671in}{2.787697in}}%
\pgfpathcurveto{\pgfqpoint{9.860671in}{2.780811in}}{\pgfqpoint{9.863407in}{2.774207in}}{\pgfqpoint{9.868276in}{2.769338in}}%
\pgfpathcurveto{\pgfqpoint{9.873144in}{2.764469in}}{\pgfqpoint{9.879749in}{2.761734in}}{\pgfqpoint{9.886634in}{2.761734in}}%
\pgfpathlineto{\pgfqpoint{9.886634in}{2.761734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.073784in}{3.056694in}}%
\pgfpathcurveto{\pgfqpoint{10.080662in}{3.056694in}}{\pgfqpoint{10.087260in}{3.059427in}}{\pgfqpoint{10.092124in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{10.096987in}{3.069154in}}{\pgfqpoint{10.099720in}{3.075752in}}{\pgfqpoint{10.099720in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{10.099720in}{3.089508in}}{\pgfqpoint{10.096987in}{3.096106in}}{\pgfqpoint{10.092124in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{10.087260in}{3.105833in}}{\pgfqpoint{10.080662in}{3.108566in}}{\pgfqpoint{10.073784in}{3.108566in}}%
\pgfpathcurveto{\pgfqpoint{10.066906in}{3.108566in}}{\pgfqpoint{10.060308in}{3.105833in}}{\pgfqpoint{10.055444in}{3.100970in}}%
\pgfpathcurveto{\pgfqpoint{10.050581in}{3.096106in}}{\pgfqpoint{10.047848in}{3.089508in}}{\pgfqpoint{10.047848in}{3.082630in}}%
\pgfpathcurveto{\pgfqpoint{10.047848in}{3.075752in}}{\pgfqpoint{10.050581in}{3.069154in}}{\pgfqpoint{10.055444in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{10.060308in}{3.059427in}}{\pgfqpoint{10.066906in}{3.056694in}}{\pgfqpoint{10.073784in}{3.056694in}}%
\pgfpathlineto{\pgfqpoint{10.073784in}{3.056694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821334in}{3.423391in}}%
\pgfpathcurveto{\pgfqpoint{11.828206in}{3.423391in}}{\pgfqpoint{11.834796in}{3.426121in}}{\pgfqpoint{11.839655in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{11.844514in}{3.435838in}}{\pgfqpoint{11.847244in}{3.442429in}}{\pgfqpoint{11.847244in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{11.847244in}{3.456171in}}{\pgfqpoint{11.844514in}{3.462762in}}{\pgfqpoint{11.839655in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{11.834796in}{3.472479in}}{\pgfqpoint{11.828206in}{3.475209in}}{\pgfqpoint{11.821334in}{3.475209in}}%
\pgfpathcurveto{\pgfqpoint{11.814463in}{3.475209in}}{\pgfqpoint{11.807872in}{3.472479in}}{\pgfqpoint{11.803014in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{11.798155in}{3.462762in}}{\pgfqpoint{11.795425in}{3.456171in}}{\pgfqpoint{11.795425in}{3.449300in}}%
\pgfpathcurveto{\pgfqpoint{11.795425in}{3.442429in}}{\pgfqpoint{11.798155in}{3.435838in}}{\pgfqpoint{11.803014in}{3.430979in}}%
\pgfpathcurveto{\pgfqpoint{11.807872in}{3.426121in}}{\pgfqpoint{11.814463in}{3.423391in}}{\pgfqpoint{11.821334in}{3.423391in}}%
\pgfpathlineto{\pgfqpoint{11.821334in}{3.423391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.208375in}{2.575181in}}%
\pgfpathcurveto{\pgfqpoint{11.215239in}{2.575181in}}{\pgfqpoint{11.221823in}{2.577908in}}{\pgfqpoint{11.226677in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{11.231530in}{2.587615in}}{\pgfqpoint{11.234257in}{2.594199in}}{\pgfqpoint{11.234257in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{11.234257in}{2.607928in}}{\pgfqpoint{11.231530in}{2.614511in}}{\pgfqpoint{11.226677in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{11.221823in}{2.624219in}}{\pgfqpoint{11.215239in}{2.626946in}}{\pgfqpoint{11.208375in}{2.626946in}}%
\pgfpathcurveto{\pgfqpoint{11.201511in}{2.626946in}}{\pgfqpoint{11.194927in}{2.624219in}}{\pgfqpoint{11.190073in}{2.619365in}}%
\pgfpathcurveto{\pgfqpoint{11.185219in}{2.614511in}}{\pgfqpoint{11.182492in}{2.607928in}}{\pgfqpoint{11.182492in}{2.601063in}}%
\pgfpathcurveto{\pgfqpoint{11.182492in}{2.594199in}}{\pgfqpoint{11.185219in}{2.587615in}}{\pgfqpoint{11.190073in}{2.582762in}}%
\pgfpathcurveto{\pgfqpoint{11.194927in}{2.577908in}}{\pgfqpoint{11.201511in}{2.575181in}}{\pgfqpoint{11.208375in}{2.575181in}}%
\pgfpathlineto{\pgfqpoint{11.208375in}{2.575181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.463789in}{3.862557in}}%
\pgfpathcurveto{\pgfqpoint{11.470646in}{3.862557in}}{\pgfqpoint{11.477223in}{3.865282in}}{\pgfqpoint{11.482072in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{11.486920in}{3.874979in}}{\pgfqpoint{11.489645in}{3.881556in}}{\pgfqpoint{11.489645in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{11.489645in}{3.895270in}}{\pgfqpoint{11.486920in}{3.901847in}}{\pgfqpoint{11.482072in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{11.477223in}{3.911545in}}{\pgfqpoint{11.470646in}{3.914269in}}{\pgfqpoint{11.463789in}{3.914269in}}%
\pgfpathcurveto{\pgfqpoint{11.456932in}{3.914269in}}{\pgfqpoint{11.450355in}{3.911545in}}{\pgfqpoint{11.445506in}{3.906696in}}%
\pgfpathcurveto{\pgfqpoint{11.440657in}{3.901847in}}{\pgfqpoint{11.437933in}{3.895270in}}{\pgfqpoint{11.437933in}{3.888413in}}%
\pgfpathcurveto{\pgfqpoint{11.437933in}{3.881556in}}{\pgfqpoint{11.440657in}{3.874979in}}{\pgfqpoint{11.445506in}{3.870130in}}%
\pgfpathcurveto{\pgfqpoint{11.450355in}{3.865282in}}{\pgfqpoint{11.456932in}{3.862557in}}{\pgfqpoint{11.463789in}{3.862557in}}%
\pgfpathlineto{\pgfqpoint{11.463789in}{3.862557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.600169in}{3.746508in}}%
\pgfpathcurveto{\pgfqpoint{11.607019in}{3.746508in}}{\pgfqpoint{11.613589in}{3.749230in}}{\pgfqpoint{11.618433in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{11.623276in}{3.758917in}}{\pgfqpoint{11.625998in}{3.765487in}}{\pgfqpoint{11.625998in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{11.625998in}{3.779187in}}{\pgfqpoint{11.623276in}{3.785758in}}{\pgfqpoint{11.618433in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{11.613589in}{3.795445in}}{\pgfqpoint{11.607019in}{3.798166in}}{\pgfqpoint{11.600169in}{3.798166in}}%
\pgfpathcurveto{\pgfqpoint{11.593319in}{3.798166in}}{\pgfqpoint{11.586748in}{3.795445in}}{\pgfqpoint{11.581905in}{3.790601in}}%
\pgfpathcurveto{\pgfqpoint{11.577061in}{3.785758in}}{\pgfqpoint{11.574340in}{3.779187in}}{\pgfqpoint{11.574340in}{3.772337in}}%
\pgfpathcurveto{\pgfqpoint{11.574340in}{3.765487in}}{\pgfqpoint{11.577061in}{3.758917in}}{\pgfqpoint{11.581905in}{3.754073in}}%
\pgfpathcurveto{\pgfqpoint{11.586748in}{3.749230in}}{\pgfqpoint{11.593319in}{3.746508in}}{\pgfqpoint{11.600169in}{3.746508in}}%
\pgfpathlineto{\pgfqpoint{11.600169in}{3.746508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.585956in}{2.843450in}}%
\pgfpathcurveto{\pgfqpoint{10.592798in}{2.843450in}}{\pgfqpoint{10.599362in}{2.846169in}}{\pgfqpoint{10.604201in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{10.609039in}{2.855846in}}{\pgfqpoint{10.611758in}{2.862409in}}{\pgfqpoint{10.611758in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{10.611758in}{2.876095in}}{\pgfqpoint{10.609039in}{2.882659in}}{\pgfqpoint{10.604201in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{10.599362in}{2.892336in}}{\pgfqpoint{10.592798in}{2.895055in}}{\pgfqpoint{10.585956in}{2.895055in}}%
\pgfpathcurveto{\pgfqpoint{10.579113in}{2.895055in}}{\pgfqpoint{10.572549in}{2.892336in}}{\pgfqpoint{10.567711in}{2.887497in}}%
\pgfpathcurveto{\pgfqpoint{10.562872in}{2.882659in}}{\pgfqpoint{10.560153in}{2.876095in}}{\pgfqpoint{10.560153in}{2.869252in}}%
\pgfpathcurveto{\pgfqpoint{10.560153in}{2.862409in}}{\pgfqpoint{10.562872in}{2.855846in}}{\pgfqpoint{10.567711in}{2.851007in}}%
\pgfpathcurveto{\pgfqpoint{10.572549in}{2.846169in}}{\pgfqpoint{10.579113in}{2.843450in}}{\pgfqpoint{10.585956in}{2.843450in}}%
\pgfpathlineto{\pgfqpoint{10.585956in}{2.843450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.383286in}{2.914354in}}%
\pgfpathcurveto{\pgfqpoint{10.390122in}{2.914354in}}{\pgfqpoint{10.396679in}{2.917070in}}{\pgfqpoint{10.401512in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{10.406346in}{2.926737in}}{\pgfqpoint{10.409062in}{2.933294in}}{\pgfqpoint{10.409062in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{10.409062in}{2.946966in}}{\pgfqpoint{10.406346in}{2.953522in}}{\pgfqpoint{10.401512in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{10.396679in}{2.963190in}}{\pgfqpoint{10.390122in}{2.965905in}}{\pgfqpoint{10.383286in}{2.965905in}}%
\pgfpathcurveto{\pgfqpoint{10.376450in}{2.965905in}}{\pgfqpoint{10.369894in}{2.963190in}}{\pgfqpoint{10.365060in}{2.958356in}}%
\pgfpathcurveto{\pgfqpoint{10.360226in}{2.953522in}}{\pgfqpoint{10.357510in}{2.946966in}}{\pgfqpoint{10.357510in}{2.940130in}}%
\pgfpathcurveto{\pgfqpoint{10.357510in}{2.933294in}}{\pgfqpoint{10.360226in}{2.926737in}}{\pgfqpoint{10.365060in}{2.921904in}}%
\pgfpathcurveto{\pgfqpoint{10.369894in}{2.917070in}}{\pgfqpoint{10.376450in}{2.914354in}}{\pgfqpoint{10.383286in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{10.383286in}{2.914354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.784633in}{3.048296in}}%
\pgfpathcurveto{\pgfqpoint{9.791462in}{3.048296in}}{\pgfqpoint{9.798012in}{3.051009in}}{\pgfqpoint{9.802841in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{9.807669in}{3.060666in}}{\pgfqpoint{9.810382in}{3.067216in}}{\pgfqpoint{9.810382in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{9.810382in}{3.080873in}}{\pgfqpoint{9.807669in}{3.087423in}}{\pgfqpoint{9.802841in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{9.798012in}{3.097080in}}{\pgfqpoint{9.791462in}{3.099794in}}{\pgfqpoint{9.784633in}{3.099794in}}%
\pgfpathcurveto{\pgfqpoint{9.777805in}{3.099794in}}{\pgfqpoint{9.771255in}{3.097080in}}{\pgfqpoint{9.766426in}{3.092252in}}%
\pgfpathcurveto{\pgfqpoint{9.761597in}{3.087423in}}{\pgfqpoint{9.758884in}{3.080873in}}{\pgfqpoint{9.758884in}{3.074045in}}%
\pgfpathcurveto{\pgfqpoint{9.758884in}{3.067216in}}{\pgfqpoint{9.761597in}{3.060666in}}{\pgfqpoint{9.766426in}{3.055837in}}%
\pgfpathcurveto{\pgfqpoint{9.771255in}{3.051009in}}{\pgfqpoint{9.777805in}{3.048296in}}{\pgfqpoint{9.784633in}{3.048296in}}%
\pgfpathlineto{\pgfqpoint{9.784633in}{3.048296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.866227in}{3.160479in}}%
\pgfpathcurveto{\pgfqpoint{10.873048in}{3.160479in}}{\pgfqpoint{10.879591in}{3.163189in}}{\pgfqpoint{10.884415in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{10.889239in}{3.172836in}}{\pgfqpoint{10.891949in}{3.179380in}}{\pgfqpoint{10.891949in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{10.891949in}{3.193023in}}{\pgfqpoint{10.889239in}{3.199566in}}{\pgfqpoint{10.884415in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{10.879591in}{3.209213in}}{\pgfqpoint{10.873048in}{3.211924in}}{\pgfqpoint{10.866227in}{3.211924in}}%
\pgfpathcurveto{\pgfqpoint{10.859405in}{3.211924in}}{\pgfqpoint{10.852862in}{3.209213in}}{\pgfqpoint{10.848038in}{3.204390in}}%
\pgfpathcurveto{\pgfqpoint{10.843215in}{3.199566in}}{\pgfqpoint{10.840504in}{3.193023in}}{\pgfqpoint{10.840504in}{3.186201in}}%
\pgfpathcurveto{\pgfqpoint{10.840504in}{3.179380in}}{\pgfqpoint{10.843215in}{3.172836in}}{\pgfqpoint{10.848038in}{3.168013in}}%
\pgfpathcurveto{\pgfqpoint{10.852862in}{3.163189in}}{\pgfqpoint{10.859405in}{3.160479in}}{\pgfqpoint{10.866227in}{3.160479in}}%
\pgfpathlineto{\pgfqpoint{10.866227in}{3.160479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.806931in}{2.872604in}}%
\pgfpathcurveto{\pgfqpoint{10.813746in}{2.872604in}}{\pgfqpoint{10.820282in}{2.875311in}}{\pgfqpoint{10.825101in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{10.829920in}{2.884949in}}{\pgfqpoint{10.832627in}{2.891485in}}{\pgfqpoint{10.832627in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{10.832627in}{2.905114in}}{\pgfqpoint{10.829920in}{2.911651in}}{\pgfqpoint{10.825101in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{10.820282in}{2.921288in}}{\pgfqpoint{10.813746in}{2.923996in}}{\pgfqpoint{10.806931in}{2.923996in}}%
\pgfpathcurveto{\pgfqpoint{10.800117in}{2.923996in}}{\pgfqpoint{10.793580in}{2.921288in}}{\pgfqpoint{10.788762in}{2.916469in}}%
\pgfpathcurveto{\pgfqpoint{10.783943in}{2.911651in}}{\pgfqpoint{10.781236in}{2.905114in}}{\pgfqpoint{10.781236in}{2.898300in}}%
\pgfpathcurveto{\pgfqpoint{10.781236in}{2.891485in}}{\pgfqpoint{10.783943in}{2.884949in}}{\pgfqpoint{10.788762in}{2.880130in}}%
\pgfpathcurveto{\pgfqpoint{10.793580in}{2.875311in}}{\pgfqpoint{10.800117in}{2.872604in}}{\pgfqpoint{10.806931in}{2.872604in}}%
\pgfpathlineto{\pgfqpoint{10.806931in}{2.872604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.724514in}{3.412531in}}%
\pgfpathcurveto{\pgfqpoint{11.731321in}{3.412531in}}{\pgfqpoint{11.737851in}{3.415236in}}{\pgfqpoint{11.742665in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{11.747478in}{3.424863in}}{\pgfqpoint{11.750183in}{3.431393in}}{\pgfqpoint{11.750183in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{11.750183in}{3.445008in}}{\pgfqpoint{11.747478in}{3.451538in}}{\pgfqpoint{11.742665in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{11.737851in}{3.461165in}}{\pgfqpoint{11.731321in}{3.463870in}}{\pgfqpoint{11.724514in}{3.463870in}}%
\pgfpathcurveto{\pgfqpoint{11.717706in}{3.463870in}}{\pgfqpoint{11.711177in}{3.461165in}}{\pgfqpoint{11.706363in}{3.456351in}}%
\pgfpathcurveto{\pgfqpoint{11.701549in}{3.451538in}}{\pgfqpoint{11.698845in}{3.445008in}}{\pgfqpoint{11.698845in}{3.438200in}}%
\pgfpathcurveto{\pgfqpoint{11.698845in}{3.431393in}}{\pgfqpoint{11.701549in}{3.424863in}}{\pgfqpoint{11.706363in}{3.420049in}}%
\pgfpathcurveto{\pgfqpoint{11.711177in}{3.415236in}}{\pgfqpoint{11.717706in}{3.412531in}}{\pgfqpoint{11.724514in}{3.412531in}}%
\pgfpathlineto{\pgfqpoint{11.724514in}{3.412531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.315919in}{2.489405in}}%
\pgfpathcurveto{\pgfqpoint{10.322719in}{2.489405in}}{\pgfqpoint{10.329242in}{2.492107in}}{\pgfqpoint{10.334051in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{10.338859in}{2.501725in}}{\pgfqpoint{10.341561in}{2.508248in}}{\pgfqpoint{10.341561in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{10.341561in}{2.521849in}}{\pgfqpoint{10.338859in}{2.528372in}}{\pgfqpoint{10.334051in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{10.329242in}{2.537989in}}{\pgfqpoint{10.322719in}{2.540691in}}{\pgfqpoint{10.315919in}{2.540691in}}%
\pgfpathcurveto{\pgfqpoint{10.309118in}{2.540691in}}{\pgfqpoint{10.302595in}{2.537989in}}{\pgfqpoint{10.297787in}{2.533180in}}%
\pgfpathcurveto{\pgfqpoint{10.292978in}{2.528372in}}{\pgfqpoint{10.290276in}{2.521849in}}{\pgfqpoint{10.290276in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{10.290276in}{2.508248in}}{\pgfqpoint{10.292978in}{2.501725in}}{\pgfqpoint{10.297787in}{2.496916in}}%
\pgfpathcurveto{\pgfqpoint{10.302595in}{2.492107in}}{\pgfqpoint{10.309118in}{2.489405in}}{\pgfqpoint{10.315919in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{10.315919in}{2.489405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293015in}{3.218130in}}%
\pgfpathcurveto{\pgfqpoint{11.299809in}{3.218130in}}{\pgfqpoint{11.306325in}{3.220829in}}{\pgfqpoint{11.311129in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{11.315932in}{3.230436in}}{\pgfqpoint{11.318632in}{3.236952in}}{\pgfqpoint{11.318632in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{11.318632in}{3.250539in}}{\pgfqpoint{11.315932in}{3.257055in}}{\pgfqpoint{11.311129in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{11.306325in}{3.266663in}}{\pgfqpoint{11.299809in}{3.269362in}}{\pgfqpoint{11.293015in}{3.269362in}}%
\pgfpathcurveto{\pgfqpoint{11.286222in}{3.269362in}}{\pgfqpoint{11.279706in}{3.266663in}}{\pgfqpoint{11.274902in}{3.261859in}}%
\pgfpathcurveto{\pgfqpoint{11.270098in}{3.257055in}}{\pgfqpoint{11.267399in}{3.250539in}}{\pgfqpoint{11.267399in}{3.243746in}}%
\pgfpathcurveto{\pgfqpoint{11.267399in}{3.236952in}}{\pgfqpoint{11.270098in}{3.230436in}}{\pgfqpoint{11.274902in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{11.279706in}{3.220829in}}{\pgfqpoint{11.286222in}{3.218130in}}{\pgfqpoint{11.293015in}{3.218130in}}%
\pgfpathlineto{\pgfqpoint{11.293015in}{3.218130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.553375in}{2.313398in}}%
\pgfpathcurveto{\pgfqpoint{10.560162in}{2.313398in}}{\pgfqpoint{10.566671in}{2.316094in}}{\pgfqpoint{10.571470in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{10.576269in}{2.325692in}}{\pgfqpoint{10.578965in}{2.332201in}}{\pgfqpoint{10.578965in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{10.578965in}{2.345774in}}{\pgfqpoint{10.576269in}{2.352284in}}{\pgfqpoint{10.571470in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{10.566671in}{2.361881in}}{\pgfqpoint{10.560162in}{2.364577in}}{\pgfqpoint{10.553375in}{2.364577in}}%
\pgfpathcurveto{\pgfqpoint{10.546589in}{2.364577in}}{\pgfqpoint{10.540079in}{2.361881in}}{\pgfqpoint{10.535281in}{2.357082in}}%
\pgfpathcurveto{\pgfqpoint{10.530482in}{2.352284in}}{\pgfqpoint{10.527786in}{2.345774in}}{\pgfqpoint{10.527786in}{2.338988in}}%
\pgfpathcurveto{\pgfqpoint{10.527786in}{2.332201in}}{\pgfqpoint{10.530482in}{2.325692in}}{\pgfqpoint{10.535281in}{2.320893in}}%
\pgfpathcurveto{\pgfqpoint{10.540079in}{2.316094in}}{\pgfqpoint{10.546589in}{2.313398in}}{\pgfqpoint{10.553375in}{2.313398in}}%
\pgfpathlineto{\pgfqpoint{10.553375in}{2.313398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.472213in}{3.722232in}}%
\pgfpathcurveto{\pgfqpoint{11.478992in}{3.722232in}}{\pgfqpoint{11.485495in}{3.724925in}}{\pgfqpoint{11.490289in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{11.495083in}{3.734513in}}{\pgfqpoint{11.497776in}{3.741015in}}{\pgfqpoint{11.497776in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{11.497776in}{3.754574in}}{\pgfqpoint{11.495083in}{3.761077in}}{\pgfqpoint{11.490289in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{11.485495in}{3.770665in}}{\pgfqpoint{11.478992in}{3.773358in}}{\pgfqpoint{11.472213in}{3.773358in}}%
\pgfpathcurveto{\pgfqpoint{11.465433in}{3.773358in}}{\pgfqpoint{11.458931in}{3.770665in}}{\pgfqpoint{11.454137in}{3.765871in}}%
\pgfpathcurveto{\pgfqpoint{11.449343in}{3.761077in}}{\pgfqpoint{11.446650in}{3.754574in}}{\pgfqpoint{11.446650in}{3.747795in}}%
\pgfpathcurveto{\pgfqpoint{11.446650in}{3.741015in}}{\pgfqpoint{11.449343in}{3.734513in}}{\pgfqpoint{11.454137in}{3.729719in}}%
\pgfpathcurveto{\pgfqpoint{11.458931in}{3.724925in}}{\pgfqpoint{11.465433in}{3.722232in}}{\pgfqpoint{11.472213in}{3.722232in}}%
\pgfpathlineto{\pgfqpoint{11.472213in}{3.722232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.177573in}{3.529479in}}%
\pgfpathcurveto{\pgfqpoint{11.184345in}{3.529479in}}{\pgfqpoint{11.190841in}{3.532170in}}{\pgfqpoint{11.195630in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{11.200419in}{3.541747in}}{\pgfqpoint{11.203109in}{3.548243in}}{\pgfqpoint{11.203109in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{11.203109in}{3.561788in}}{\pgfqpoint{11.200419in}{3.568284in}}{\pgfqpoint{11.195630in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{11.190841in}{3.577862in}}{\pgfqpoint{11.184345in}{3.580552in}}{\pgfqpoint{11.177573in}{3.580552in}}%
\pgfpathcurveto{\pgfqpoint{11.170800in}{3.580552in}}{\pgfqpoint{11.164304in}{3.577862in}}{\pgfqpoint{11.159515in}{3.573073in}}%
\pgfpathcurveto{\pgfqpoint{11.154727in}{3.568284in}}{\pgfqpoint{11.152036in}{3.561788in}}{\pgfqpoint{11.152036in}{3.555016in}}%
\pgfpathcurveto{\pgfqpoint{11.152036in}{3.548243in}}{\pgfqpoint{11.154727in}{3.541747in}}{\pgfqpoint{11.159515in}{3.536958in}}%
\pgfpathcurveto{\pgfqpoint{11.164304in}{3.532170in}}{\pgfqpoint{11.170800in}{3.529479in}}{\pgfqpoint{11.177573in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{11.177573in}{3.529479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.421657in}{2.932873in}}%
\pgfpathcurveto{\pgfqpoint{10.428423in}{2.932873in}}{\pgfqpoint{10.434912in}{2.935561in}}{\pgfqpoint{10.439696in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{10.444480in}{2.945129in}}{\pgfqpoint{10.447168in}{2.951618in}}{\pgfqpoint{10.447168in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{10.447168in}{2.965149in}}{\pgfqpoint{10.444480in}{2.971638in}}{\pgfqpoint{10.439696in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{10.434912in}{2.981206in}}{\pgfqpoint{10.428423in}{2.983894in}}{\pgfqpoint{10.421657in}{2.983894in}}%
\pgfpathcurveto{\pgfqpoint{10.414892in}{2.983894in}}{\pgfqpoint{10.408403in}{2.981206in}}{\pgfqpoint{10.403619in}{2.976422in}}%
\pgfpathcurveto{\pgfqpoint{10.398835in}{2.971638in}}{\pgfqpoint{10.396147in}{2.965149in}}{\pgfqpoint{10.396147in}{2.958384in}}%
\pgfpathcurveto{\pgfqpoint{10.396147in}{2.951618in}}{\pgfqpoint{10.398835in}{2.945129in}}{\pgfqpoint{10.403619in}{2.940345in}}%
\pgfpathcurveto{\pgfqpoint{10.408403in}{2.935561in}}{\pgfqpoint{10.414892in}{2.932873in}}{\pgfqpoint{10.421657in}{2.932873in}}%
\pgfpathlineto{\pgfqpoint{10.421657in}{2.932873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.196306in}{3.609320in}}%
\pgfpathcurveto{\pgfqpoint{11.203065in}{3.609320in}}{\pgfqpoint{11.209547in}{3.612005in}}{\pgfqpoint{11.214326in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{11.219105in}{3.621563in}}{\pgfqpoint{11.221790in}{3.628046in}}{\pgfqpoint{11.221790in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{11.221790in}{3.641562in}}{\pgfqpoint{11.219105in}{3.648045in}}{\pgfqpoint{11.214326in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{11.209547in}{3.657603in}}{\pgfqpoint{11.203065in}{3.660288in}}{\pgfqpoint{11.196306in}{3.660288in}}%
\pgfpathcurveto{\pgfqpoint{11.189548in}{3.660288in}}{\pgfqpoint{11.183065in}{3.657603in}}{\pgfqpoint{11.178286in}{3.652824in}}%
\pgfpathcurveto{\pgfqpoint{11.173508in}{3.648045in}}{\pgfqpoint{11.170822in}{3.641562in}}{\pgfqpoint{11.170822in}{3.634804in}}%
\pgfpathcurveto{\pgfqpoint{11.170822in}{3.628046in}}{\pgfqpoint{11.173508in}{3.621563in}}{\pgfqpoint{11.178286in}{3.616784in}}%
\pgfpathcurveto{\pgfqpoint{11.183065in}{3.612005in}}{\pgfqpoint{11.189548in}{3.609320in}}{\pgfqpoint{11.196306in}{3.609320in}}%
\pgfpathlineto{\pgfqpoint{11.196306in}{3.609320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.004957in}{3.453242in}}%
\pgfpathcurveto{\pgfqpoint{11.011709in}{3.453242in}}{\pgfqpoint{11.018184in}{3.455924in}}{\pgfqpoint{11.022958in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{11.027732in}{3.465472in}}{\pgfqpoint{11.030415in}{3.471948in}}{\pgfqpoint{11.030415in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{11.030415in}{3.485451in}}{\pgfqpoint{11.027732in}{3.491926in}}{\pgfqpoint{11.022958in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{11.018184in}{3.501474in}}{\pgfqpoint{11.011709in}{3.504157in}}{\pgfqpoint{11.004957in}{3.504157in}}%
\pgfpathcurveto{\pgfqpoint{10.998206in}{3.504157in}}{\pgfqpoint{10.991730in}{3.501474in}}{\pgfqpoint{10.986956in}{3.496700in}}%
\pgfpathcurveto{\pgfqpoint{10.982182in}{3.491926in}}{\pgfqpoint{10.979500in}{3.485451in}}{\pgfqpoint{10.979500in}{3.478699in}}%
\pgfpathcurveto{\pgfqpoint{10.979500in}{3.471948in}}{\pgfqpoint{10.982182in}{3.465472in}}{\pgfqpoint{10.986956in}{3.460698in}}%
\pgfpathcurveto{\pgfqpoint{10.991730in}{3.455924in}}{\pgfqpoint{10.998206in}{3.453242in}}{\pgfqpoint{11.004957in}{3.453242in}}%
\pgfpathlineto{\pgfqpoint{11.004957in}{3.453242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192586in}{3.399847in}}%
\pgfpathcurveto{\pgfqpoint{11.199330in}{3.399847in}}{\pgfqpoint{11.205799in}{3.402526in}}{\pgfqpoint{11.210568in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{11.215337in}{3.412064in}}{\pgfqpoint{11.218017in}{3.418534in}}{\pgfqpoint{11.218017in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{11.218017in}{3.432022in}}{\pgfqpoint{11.215337in}{3.438492in}}{\pgfqpoint{11.210568in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{11.205799in}{3.448030in}}{\pgfqpoint{11.199330in}{3.450709in}}{\pgfqpoint{11.192586in}{3.450709in}}%
\pgfpathcurveto{\pgfqpoint{11.185841in}{3.450709in}}{\pgfqpoint{11.179372in}{3.448030in}}{\pgfqpoint{11.174603in}{3.443261in}}%
\pgfpathcurveto{\pgfqpoint{11.169834in}{3.438492in}}{\pgfqpoint{11.167154in}{3.432022in}}{\pgfqpoint{11.167154in}{3.425278in}}%
\pgfpathcurveto{\pgfqpoint{11.167154in}{3.418534in}}{\pgfqpoint{11.169834in}{3.412064in}}{\pgfqpoint{11.174603in}{3.407295in}}%
\pgfpathcurveto{\pgfqpoint{11.179372in}{3.402526in}}{\pgfqpoint{11.185841in}{3.399847in}}{\pgfqpoint{11.192586in}{3.399847in}}%
\pgfpathlineto{\pgfqpoint{11.192586in}{3.399847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.288782in}{3.611324in}}%
\pgfpathcurveto{\pgfqpoint{11.295519in}{3.611324in}}{\pgfqpoint{11.301982in}{3.614001in}}{\pgfqpoint{11.306746in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{11.311510in}{3.623529in}}{\pgfqpoint{11.314187in}{3.629992in}}{\pgfqpoint{11.314187in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{11.314187in}{3.643467in}}{\pgfqpoint{11.311510in}{3.649929in}}{\pgfqpoint{11.306746in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{11.301982in}{3.659457in}}{\pgfqpoint{11.295519in}{3.662134in}}{\pgfqpoint{11.288782in}{3.662134in}}%
\pgfpathcurveto{\pgfqpoint{11.282044in}{3.662134in}}{\pgfqpoint{11.275582in}{3.659457in}}{\pgfqpoint{11.270818in}{3.654693in}}%
\pgfpathcurveto{\pgfqpoint{11.266054in}{3.649929in}}{\pgfqpoint{11.263377in}{3.643467in}}{\pgfqpoint{11.263377in}{3.636729in}}%
\pgfpathcurveto{\pgfqpoint{11.263377in}{3.629992in}}{\pgfqpoint{11.266054in}{3.623529in}}{\pgfqpoint{11.270818in}{3.618765in}}%
\pgfpathcurveto{\pgfqpoint{11.275582in}{3.614001in}}{\pgfqpoint{11.282044in}{3.611324in}}{\pgfqpoint{11.288782in}{3.611324in}}%
\pgfpathlineto{\pgfqpoint{11.288782in}{3.611324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.233061in}{3.746940in}}%
\pgfpathcurveto{\pgfqpoint{11.239792in}{3.746940in}}{\pgfqpoint{11.246248in}{3.749614in}}{\pgfqpoint{11.251007in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{11.255766in}{3.759132in}}{\pgfqpoint{11.258440in}{3.765588in}}{\pgfqpoint{11.258440in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{11.258440in}{3.779049in}}{\pgfqpoint{11.255766in}{3.785505in}}{\pgfqpoint{11.251007in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{11.246248in}{3.795023in}}{\pgfqpoint{11.239792in}{3.797697in}}{\pgfqpoint{11.233061in}{3.797697in}}%
\pgfpathcurveto{\pgfqpoint{11.226331in}{3.797697in}}{\pgfqpoint{11.219875in}{3.795023in}}{\pgfqpoint{11.215116in}{3.790264in}}%
\pgfpathcurveto{\pgfqpoint{11.210357in}{3.785505in}}{\pgfqpoint{11.207683in}{3.779049in}}{\pgfqpoint{11.207683in}{3.772318in}}%
\pgfpathcurveto{\pgfqpoint{11.207683in}{3.765588in}}{\pgfqpoint{11.210357in}{3.759132in}}{\pgfqpoint{11.215116in}{3.754373in}}%
\pgfpathcurveto{\pgfqpoint{11.219875in}{3.749614in}}{\pgfqpoint{11.226331in}{3.746940in}}{\pgfqpoint{11.233061in}{3.746940in}}%
\pgfpathlineto{\pgfqpoint{11.233061in}{3.746940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.182301in}{2.471871in}}%
\pgfpathcurveto{\pgfqpoint{10.189024in}{2.471871in}}{\pgfqpoint{10.195473in}{2.474542in}}{\pgfqpoint{10.200228in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{10.204982in}{2.484050in}}{\pgfqpoint{10.207653in}{2.490500in}}{\pgfqpoint{10.207653in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{10.207653in}{2.503947in}}{\pgfqpoint{10.204982in}{2.510396in}}{\pgfqpoint{10.200228in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{10.195473in}{2.519904in}}{\pgfqpoint{10.189024in}{2.522576in}}{\pgfqpoint{10.182301in}{2.522576in}}%
\pgfpathcurveto{\pgfqpoint{10.175577in}{2.522576in}}{\pgfqpoint{10.169128in}{2.519904in}}{\pgfqpoint{10.164374in}{2.515150in}}%
\pgfpathcurveto{\pgfqpoint{10.159619in}{2.510396in}}{\pgfqpoint{10.156948in}{2.503947in}}{\pgfqpoint{10.156948in}{2.497223in}}%
\pgfpathcurveto{\pgfqpoint{10.156948in}{2.490500in}}{\pgfqpoint{10.159619in}{2.484050in}}{\pgfqpoint{10.164374in}{2.479296in}}%
\pgfpathcurveto{\pgfqpoint{10.169128in}{2.474542in}}{\pgfqpoint{10.175577in}{2.471871in}}{\pgfqpoint{10.182301in}{2.471871in}}%
\pgfpathlineto{\pgfqpoint{10.182301in}{2.471871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.505728in}{3.034381in}}%
\pgfpathcurveto{\pgfqpoint{10.512445in}{3.034381in}}{\pgfqpoint{10.518887in}{3.037049in}}{\pgfqpoint{10.523636in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{10.528386in}{3.046548in}}{\pgfqpoint{10.531054in}{3.052991in}}{\pgfqpoint{10.531054in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{10.531054in}{3.066424in}}{\pgfqpoint{10.528386in}{3.072866in}}{\pgfqpoint{10.523636in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{10.518887in}{3.082365in}}{\pgfqpoint{10.512445in}{3.085033in}}{\pgfqpoint{10.505728in}{3.085033in}}%
\pgfpathcurveto{\pgfqpoint{10.499011in}{3.085033in}}{\pgfqpoint{10.492569in}{3.082365in}}{\pgfqpoint{10.487820in}{3.077616in}}%
\pgfpathcurveto{\pgfqpoint{10.483070in}{3.072866in}}{\pgfqpoint{10.480402in}{3.066424in}}{\pgfqpoint{10.480402in}{3.059707in}}%
\pgfpathcurveto{\pgfqpoint{10.480402in}{3.052991in}}{\pgfqpoint{10.483070in}{3.046548in}}{\pgfqpoint{10.487820in}{3.041799in}}%
\pgfpathcurveto{\pgfqpoint{10.492569in}{3.037049in}}{\pgfqpoint{10.499011in}{3.034381in}}{\pgfqpoint{10.505728in}{3.034381in}}%
\pgfpathlineto{\pgfqpoint{10.505728in}{3.034381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.399760in}{2.897576in}}%
\pgfpathcurveto{\pgfqpoint{10.406470in}{2.897576in}}{\pgfqpoint{10.412906in}{2.900242in}}{\pgfqpoint{10.417650in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{10.422394in}{2.909730in}}{\pgfqpoint{10.425060in}{2.916166in}}{\pgfqpoint{10.425060in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{10.425060in}{2.929585in}}{\pgfqpoint{10.422394in}{2.936021in}}{\pgfqpoint{10.417650in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{10.412906in}{2.945510in}}{\pgfqpoint{10.406470in}{2.948176in}}{\pgfqpoint{10.399760in}{2.948176in}}%
\pgfpathcurveto{\pgfqpoint{10.393050in}{2.948176in}}{\pgfqpoint{10.386615in}{2.945510in}}{\pgfqpoint{10.381870in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{10.377126in}{2.936021in}}{\pgfqpoint{10.374460in}{2.929585in}}{\pgfqpoint{10.374460in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{10.374460in}{2.916166in}}{\pgfqpoint{10.377126in}{2.909730in}}{\pgfqpoint{10.381870in}{2.904986in}}%
\pgfpathcurveto{\pgfqpoint{10.386615in}{2.900242in}}{\pgfqpoint{10.393050in}{2.897576in}}{\pgfqpoint{10.399760in}{2.897576in}}%
\pgfpathlineto{\pgfqpoint{10.399760in}{2.897576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.375428in}{2.578984in}}%
\pgfpathcurveto{\pgfqpoint{10.382131in}{2.578984in}}{\pgfqpoint{10.388560in}{2.581647in}}{\pgfqpoint{10.393300in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{10.398039in}{2.591126in}}{\pgfqpoint{10.400702in}{2.597555in}}{\pgfqpoint{10.400702in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{10.400702in}{2.610961in}}{\pgfqpoint{10.398039in}{2.617390in}}{\pgfqpoint{10.393300in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{10.388560in}{2.626869in}}{\pgfqpoint{10.382131in}{2.629532in}}{\pgfqpoint{10.375428in}{2.629532in}}%
\pgfpathcurveto{\pgfqpoint{10.368726in}{2.629532in}}{\pgfqpoint{10.362297in}{2.626869in}}{\pgfqpoint{10.357557in}{2.622129in}}%
\pgfpathcurveto{\pgfqpoint{10.352817in}{2.617390in}}{\pgfqpoint{10.350154in}{2.610961in}}{\pgfqpoint{10.350154in}{2.604258in}}%
\pgfpathcurveto{\pgfqpoint{10.350154in}{2.597555in}}{\pgfqpoint{10.352817in}{2.591126in}}{\pgfqpoint{10.357557in}{2.586387in}}%
\pgfpathcurveto{\pgfqpoint{10.362297in}{2.581647in}}{\pgfqpoint{10.368726in}{2.578984in}}{\pgfqpoint{10.375428in}{2.578984in}}%
\pgfpathlineto{\pgfqpoint{10.375428in}{2.578984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.757246in}{3.742803in}}%
\pgfpathcurveto{\pgfqpoint{11.763941in}{3.742803in}}{\pgfqpoint{11.770364in}{3.745463in}}{\pgfqpoint{11.775099in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{11.779833in}{3.754932in}}{\pgfqpoint{11.782493in}{3.761355in}}{\pgfqpoint{11.782493in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{11.782493in}{3.774746in}}{\pgfqpoint{11.779833in}{3.781169in}}{\pgfqpoint{11.775099in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{11.770364in}{3.790638in}}{\pgfqpoint{11.763941in}{3.793298in}}{\pgfqpoint{11.757246in}{3.793298in}}%
\pgfpathcurveto{\pgfqpoint{11.750550in}{3.793298in}}{\pgfqpoint{11.744127in}{3.790638in}}{\pgfqpoint{11.739393in}{3.785903in}}%
\pgfpathcurveto{\pgfqpoint{11.734658in}{3.781169in}}{\pgfqpoint{11.731998in}{3.774746in}}{\pgfqpoint{11.731998in}{3.768051in}}%
\pgfpathcurveto{\pgfqpoint{11.731998in}{3.761355in}}{\pgfqpoint{11.734658in}{3.754932in}}{\pgfqpoint{11.739393in}{3.750198in}}%
\pgfpathcurveto{\pgfqpoint{11.744127in}{3.745463in}}{\pgfqpoint{11.750550in}{3.742803in}}{\pgfqpoint{11.757246in}{3.742803in}}%
\pgfpathlineto{\pgfqpoint{11.757246in}{3.742803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066989in}{3.191633in}}%
\pgfpathcurveto{\pgfqpoint{11.073678in}{3.191633in}}{\pgfqpoint{11.080094in}{3.194290in}}{\pgfqpoint{11.084824in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{11.089553in}{3.203750in}}{\pgfqpoint{11.092211in}{3.210165in}}{\pgfqpoint{11.092211in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{11.092211in}{3.223543in}}{\pgfqpoint{11.089553in}{3.229959in}}{\pgfqpoint{11.084824in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{11.080094in}{3.239418in}}{\pgfqpoint{11.073678in}{3.242076in}}{\pgfqpoint{11.066989in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{11.060300in}{3.242076in}}{\pgfqpoint{11.053884in}{3.239418in}}{\pgfqpoint{11.049155in}{3.234689in}}%
\pgfpathcurveto{\pgfqpoint{11.044425in}{3.229959in}}{\pgfqpoint{11.041767in}{3.223543in}}{\pgfqpoint{11.041767in}{3.216854in}}%
\pgfpathcurveto{\pgfqpoint{11.041767in}{3.210165in}}{\pgfqpoint{11.044425in}{3.203750in}}{\pgfqpoint{11.049155in}{3.199020in}}%
\pgfpathcurveto{\pgfqpoint{11.053884in}{3.194290in}}{\pgfqpoint{11.060300in}{3.191633in}}{\pgfqpoint{11.066989in}{3.191633in}}%
\pgfpathlineto{\pgfqpoint{11.066989in}{3.191633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.812097in}{2.792652in}}%
\pgfpathcurveto{\pgfqpoint{10.818779in}{2.792652in}}{\pgfqpoint{10.825189in}{2.795307in}}{\pgfqpoint{10.829913in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{10.834638in}{2.804756in}}{\pgfqpoint{10.837293in}{2.811166in}}{\pgfqpoint{10.837293in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{10.837293in}{2.824529in}}{\pgfqpoint{10.834638in}{2.830939in}}{\pgfqpoint{10.829913in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{10.825189in}{2.840388in}}{\pgfqpoint{10.818779in}{2.843043in}}{\pgfqpoint{10.812097in}{2.843043in}}%
\pgfpathcurveto{\pgfqpoint{10.805416in}{2.843043in}}{\pgfqpoint{10.799006in}{2.840388in}}{\pgfqpoint{10.794282in}{2.835663in}}%
\pgfpathcurveto{\pgfqpoint{10.789557in}{2.830939in}}{\pgfqpoint{10.786902in}{2.824529in}}{\pgfqpoint{10.786902in}{2.817847in}}%
\pgfpathcurveto{\pgfqpoint{10.786902in}{2.811166in}}{\pgfqpoint{10.789557in}{2.804756in}}{\pgfqpoint{10.794282in}{2.800031in}}%
\pgfpathcurveto{\pgfqpoint{10.799006in}{2.795307in}}{\pgfqpoint{10.805416in}{2.792652in}}{\pgfqpoint{10.812097in}{2.792652in}}%
\pgfpathlineto{\pgfqpoint{10.812097in}{2.792652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.161082in}{3.795828in}}%
\pgfpathcurveto{\pgfqpoint{11.167758in}{3.795828in}}{\pgfqpoint{11.174160in}{3.798480in}}{\pgfqpoint{11.178880in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{11.183600in}{3.807920in}}{\pgfqpoint{11.186252in}{3.814322in}}{\pgfqpoint{11.186252in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{11.186252in}{3.827673in}}{\pgfqpoint{11.183600in}{3.834075in}}{\pgfqpoint{11.178880in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{11.174160in}{3.843515in}}{\pgfqpoint{11.167758in}{3.846167in}}{\pgfqpoint{11.161082in}{3.846167in}}%
\pgfpathcurveto{\pgfqpoint{11.154407in}{3.846167in}}{\pgfqpoint{11.148005in}{3.843515in}}{\pgfqpoint{11.143285in}{3.838795in}}%
\pgfpathcurveto{\pgfqpoint{11.138565in}{3.834075in}}{\pgfqpoint{11.135913in}{3.827673in}}{\pgfqpoint{11.135913in}{3.820998in}}%
\pgfpathcurveto{\pgfqpoint{11.135913in}{3.814322in}}{\pgfqpoint{11.138565in}{3.807920in}}{\pgfqpoint{11.143285in}{3.803200in}}%
\pgfpathcurveto{\pgfqpoint{11.148005in}{3.798480in}}{\pgfqpoint{11.154407in}{3.795828in}}{\pgfqpoint{11.161082in}{3.795828in}}%
\pgfpathlineto{\pgfqpoint{11.161082in}{3.795828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.396822in}{3.470160in}}%
\pgfpathcurveto{\pgfqpoint{11.403490in}{3.470160in}}{\pgfqpoint{11.409886in}{3.472809in}}{\pgfqpoint{11.414601in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{11.419316in}{3.482240in}}{\pgfqpoint{11.421965in}{3.488635in}}{\pgfqpoint{11.421965in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{11.421965in}{3.501972in}}{\pgfqpoint{11.419316in}{3.508368in}}{\pgfqpoint{11.414601in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{11.409886in}{3.517798in}}{\pgfqpoint{11.403490in}{3.520447in}}{\pgfqpoint{11.396822in}{3.520447in}}%
\pgfpathcurveto{\pgfqpoint{11.390153in}{3.520447in}}{\pgfqpoint{11.383757in}{3.517798in}}{\pgfqpoint{11.379042in}{3.513083in}}%
\pgfpathcurveto{\pgfqpoint{11.374327in}{3.508368in}}{\pgfqpoint{11.371678in}{3.501972in}}{\pgfqpoint{11.371678in}{3.495304in}}%
\pgfpathcurveto{\pgfqpoint{11.371678in}{3.488635in}}{\pgfqpoint{11.374327in}{3.482240in}}{\pgfqpoint{11.379042in}{3.477524in}}%
\pgfpathcurveto{\pgfqpoint{11.383757in}{3.472809in}}{\pgfqpoint{11.390153in}{3.470160in}}{\pgfqpoint{11.396822in}{3.470160in}}%
\pgfpathlineto{\pgfqpoint{11.396822in}{3.470160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.381757in}{3.116691in}}%
\pgfpathcurveto{\pgfqpoint{10.388418in}{3.116691in}}{\pgfqpoint{10.394808in}{3.119337in}}{\pgfqpoint{10.399518in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{10.404228in}{3.128758in}}{\pgfqpoint{10.406875in}{3.135147in}}{\pgfqpoint{10.406875in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{10.406875in}{3.148470in}}{\pgfqpoint{10.404228in}{3.154859in}}{\pgfqpoint{10.399518in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{10.394808in}{3.164279in}}{\pgfqpoint{10.388418in}{3.166926in}}{\pgfqpoint{10.381757in}{3.166926in}}%
\pgfpathcurveto{\pgfqpoint{10.375096in}{3.166926in}}{\pgfqpoint{10.368707in}{3.164279in}}{\pgfqpoint{10.363996in}{3.159569in}}%
\pgfpathcurveto{\pgfqpoint{10.359286in}{3.154859in}}{\pgfqpoint{10.356640in}{3.148470in}}{\pgfqpoint{10.356640in}{3.141808in}}%
\pgfpathcurveto{\pgfqpoint{10.356640in}{3.135147in}}{\pgfqpoint{10.359286in}{3.128758in}}{\pgfqpoint{10.363996in}{3.124048in}}%
\pgfpathcurveto{\pgfqpoint{10.368707in}{3.119337in}}{\pgfqpoint{10.375096in}{3.116691in}}{\pgfqpoint{10.381757in}{3.116691in}}%
\pgfpathlineto{\pgfqpoint{10.381757in}{3.116691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.600667in}{3.036941in}}%
\pgfpathcurveto{\pgfqpoint{9.607322in}{3.036941in}}{\pgfqpoint{9.613704in}{3.039585in}}{\pgfqpoint{9.618410in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{9.623115in}{3.048996in}}{\pgfqpoint{9.625759in}{3.055379in}}{\pgfqpoint{9.625759in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{9.625759in}{3.068687in}}{\pgfqpoint{9.623115in}{3.075070in}}{\pgfqpoint{9.618410in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{9.613704in}{3.084481in}}{\pgfqpoint{9.607322in}{3.087125in}}{\pgfqpoint{9.600667in}{3.087125in}}%
\pgfpathcurveto{\pgfqpoint{9.594013in}{3.087125in}}{\pgfqpoint{9.587630in}{3.084481in}}{\pgfqpoint{9.582925in}{3.079775in}}%
\pgfpathcurveto{\pgfqpoint{9.578219in}{3.075070in}}{\pgfqpoint{9.575576in}{3.068687in}}{\pgfqpoint{9.575576in}{3.062033in}}%
\pgfpathcurveto{\pgfqpoint{9.575576in}{3.055379in}}{\pgfqpoint{9.578219in}{3.048996in}}{\pgfqpoint{9.582925in}{3.044291in}}%
\pgfpathcurveto{\pgfqpoint{9.587630in}{3.039585in}}{\pgfqpoint{9.594013in}{3.036941in}}{\pgfqpoint{9.600667in}{3.036941in}}%
\pgfpathlineto{\pgfqpoint{9.600667in}{3.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.548501in}{2.579243in}}%
\pgfpathcurveto{\pgfqpoint{10.555148in}{2.579243in}}{\pgfqpoint{10.561524in}{2.581884in}}{\pgfqpoint{10.566225in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{10.570925in}{2.591285in}}{\pgfqpoint{10.573566in}{2.597661in}}{\pgfqpoint{10.573566in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{10.573566in}{2.610956in}}{\pgfqpoint{10.570925in}{2.617332in}}{\pgfqpoint{10.566225in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{10.561524in}{2.626733in}}{\pgfqpoint{10.555148in}{2.629374in}}{\pgfqpoint{10.548501in}{2.629374in}}%
\pgfpathcurveto{\pgfqpoint{10.541853in}{2.629374in}}{\pgfqpoint{10.535477in}{2.626733in}}{\pgfqpoint{10.530777in}{2.622033in}}%
\pgfpathcurveto{\pgfqpoint{10.526076in}{2.617332in}}{\pgfqpoint{10.523435in}{2.610956in}}{\pgfqpoint{10.523435in}{2.604309in}}%
\pgfpathcurveto{\pgfqpoint{10.523435in}{2.597661in}}{\pgfqpoint{10.526076in}{2.591285in}}{\pgfqpoint{10.530777in}{2.586585in}}%
\pgfpathcurveto{\pgfqpoint{10.535477in}{2.581884in}}{\pgfqpoint{10.541853in}{2.579243in}}{\pgfqpoint{10.548501in}{2.579243in}}%
\pgfpathlineto{\pgfqpoint{10.548501in}{2.579243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666509in}{2.663545in}}%
\pgfpathcurveto{\pgfqpoint{11.673150in}{2.663545in}}{\pgfqpoint{11.679519in}{2.666184in}}{\pgfqpoint{11.684215in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{11.688910in}{2.675575in}}{\pgfqpoint{11.691549in}{2.681944in}}{\pgfqpoint{11.691549in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{11.691549in}{2.695226in}}{\pgfqpoint{11.688910in}{2.701595in}}{\pgfqpoint{11.684215in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{11.679519in}{2.710986in}}{\pgfqpoint{11.673150in}{2.713625in}}{\pgfqpoint{11.666509in}{2.713625in}}%
\pgfpathcurveto{\pgfqpoint{11.659868in}{2.713625in}}{\pgfqpoint{11.653499in}{2.710986in}}{\pgfqpoint{11.648803in}{2.706291in}}%
\pgfpathcurveto{\pgfqpoint{11.644108in}{2.701595in}}{\pgfqpoint{11.641469in}{2.695226in}}{\pgfqpoint{11.641469in}{2.688585in}}%
\pgfpathcurveto{\pgfqpoint{11.641469in}{2.681944in}}{\pgfqpoint{11.644108in}{2.675575in}}{\pgfqpoint{11.648803in}{2.670879in}}%
\pgfpathcurveto{\pgfqpoint{11.653499in}{2.666184in}}{\pgfqpoint{11.659868in}{2.663545in}}{\pgfqpoint{11.666509in}{2.663545in}}%
\pgfpathlineto{\pgfqpoint{11.666509in}{2.663545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.211111in}{2.469794in}}%
\pgfpathcurveto{\pgfqpoint{10.217745in}{2.469794in}}{\pgfqpoint{10.224108in}{2.472430in}}{\pgfqpoint{10.228799in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{10.233489in}{2.481811in}}{\pgfqpoint{10.236125in}{2.488174in}}{\pgfqpoint{10.236125in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{10.236125in}{2.501442in}}{\pgfqpoint{10.233489in}{2.507805in}}{\pgfqpoint{10.228799in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{10.224108in}{2.517186in}}{\pgfqpoint{10.217745in}{2.519822in}}{\pgfqpoint{10.211111in}{2.519822in}}%
\pgfpathcurveto{\pgfqpoint{10.204477in}{2.519822in}}{\pgfqpoint{10.198114in}{2.517186in}}{\pgfqpoint{10.193424in}{2.512495in}}%
\pgfpathcurveto{\pgfqpoint{10.188733in}{2.507805in}}{\pgfqpoint{10.186097in}{2.501442in}}{\pgfqpoint{10.186097in}{2.494808in}}%
\pgfpathcurveto{\pgfqpoint{10.186097in}{2.488174in}}{\pgfqpoint{10.188733in}{2.481811in}}{\pgfqpoint{10.193424in}{2.477121in}}%
\pgfpathcurveto{\pgfqpoint{10.198114in}{2.472430in}}{\pgfqpoint{10.204477in}{2.469794in}}{\pgfqpoint{10.211111in}{2.469794in}}%
\pgfpathlineto{\pgfqpoint{10.211111in}{2.469794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.987933in}{3.114331in}}%
\pgfpathcurveto{\pgfqpoint{10.994560in}{3.114331in}}{\pgfqpoint{11.000916in}{3.116964in}}{\pgfqpoint{11.005602in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{11.010288in}{3.126336in}}{\pgfqpoint{11.012921in}{3.132692in}}{\pgfqpoint{11.012921in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{11.012921in}{3.145946in}}{\pgfqpoint{11.010288in}{3.152302in}}{\pgfqpoint{11.005602in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{11.000916in}{3.161674in}}{\pgfqpoint{10.994560in}{3.164307in}}{\pgfqpoint{10.987933in}{3.164307in}}%
\pgfpathcurveto{\pgfqpoint{10.981306in}{3.164307in}}{\pgfqpoint{10.974950in}{3.161674in}}{\pgfqpoint{10.970264in}{3.156988in}}%
\pgfpathcurveto{\pgfqpoint{10.965578in}{3.152302in}}{\pgfqpoint{10.962945in}{3.145946in}}{\pgfqpoint{10.962945in}{3.139319in}}%
\pgfpathcurveto{\pgfqpoint{10.962945in}{3.132692in}}{\pgfqpoint{10.965578in}{3.126336in}}{\pgfqpoint{10.970264in}{3.121650in}}%
\pgfpathcurveto{\pgfqpoint{10.974950in}{3.116964in}}{\pgfqpoint{10.981306in}{3.114331in}}{\pgfqpoint{10.987933in}{3.114331in}}%
\pgfpathlineto{\pgfqpoint{10.987933in}{3.114331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.513247in}{2.893426in}}%
\pgfpathcurveto{\pgfqpoint{10.519867in}{2.893426in}}{\pgfqpoint{10.526217in}{2.896057in}}{\pgfqpoint{10.530898in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{10.535579in}{2.905419in}}{\pgfqpoint{10.538209in}{2.911769in}}{\pgfqpoint{10.538209in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{10.538209in}{2.925009in}}{\pgfqpoint{10.535579in}{2.931358in}}{\pgfqpoint{10.530898in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{10.526217in}{2.940721in}}{\pgfqpoint{10.519867in}{2.943351in}}{\pgfqpoint{10.513247in}{2.943351in}}%
\pgfpathcurveto{\pgfqpoint{10.506627in}{2.943351in}}{\pgfqpoint{10.500277in}{2.940721in}}{\pgfqpoint{10.495596in}{2.936039in}}%
\pgfpathcurveto{\pgfqpoint{10.490915in}{2.931358in}}{\pgfqpoint{10.488285in}{2.925009in}}{\pgfqpoint{10.488285in}{2.918389in}}%
\pgfpathcurveto{\pgfqpoint{10.488285in}{2.911769in}}{\pgfqpoint{10.490915in}{2.905419in}}{\pgfqpoint{10.495596in}{2.900738in}}%
\pgfpathcurveto{\pgfqpoint{10.500277in}{2.896057in}}{\pgfqpoint{10.506627in}{2.893426in}}{\pgfqpoint{10.513247in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{10.513247in}{2.893426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.683991in}{2.840824in}}%
\pgfpathcurveto{\pgfqpoint{10.690605in}{2.840824in}}{\pgfqpoint{10.696948in}{2.843452in}}{\pgfqpoint{10.701624in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{10.706300in}{2.852804in}}{\pgfqpoint{10.708928in}{2.859148in}}{\pgfqpoint{10.708928in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{10.708928in}{2.872374in}}{\pgfqpoint{10.706300in}{2.878717in}}{\pgfqpoint{10.701624in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{10.696948in}{2.888070in}}{\pgfqpoint{10.690605in}{2.890697in}}{\pgfqpoint{10.683991in}{2.890697in}}%
\pgfpathcurveto{\pgfqpoint{10.677378in}{2.890697in}}{\pgfqpoint{10.671035in}{2.888070in}}{\pgfqpoint{10.666359in}{2.883393in}}%
\pgfpathcurveto{\pgfqpoint{10.661683in}{2.878717in}}{\pgfqpoint{10.659055in}{2.872374in}}{\pgfqpoint{10.659055in}{2.865761in}}%
\pgfpathcurveto{\pgfqpoint{10.659055in}{2.859148in}}{\pgfqpoint{10.661683in}{2.852804in}}{\pgfqpoint{10.666359in}{2.848128in}}%
\pgfpathcurveto{\pgfqpoint{10.671035in}{2.843452in}}{\pgfqpoint{10.677378in}{2.840824in}}{\pgfqpoint{10.683991in}{2.840824in}}%
\pgfpathlineto{\pgfqpoint{10.683991in}{2.840824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.559588in}{3.807423in}}%
\pgfpathcurveto{\pgfqpoint{11.566195in}{3.807423in}}{\pgfqpoint{11.572531in}{3.810048in}}{\pgfqpoint{11.577203in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{11.581874in}{3.819391in}}{\pgfqpoint{11.584499in}{3.825728in}}{\pgfqpoint{11.584499in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{11.584499in}{3.838940in}}{\pgfqpoint{11.581874in}{3.845277in}}{\pgfqpoint{11.577203in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{11.572531in}{3.854620in}}{\pgfqpoint{11.566195in}{3.857244in}}{\pgfqpoint{11.559588in}{3.857244in}}%
\pgfpathcurveto{\pgfqpoint{11.552982in}{3.857244in}}{\pgfqpoint{11.546645in}{3.854620in}}{\pgfqpoint{11.541974in}{3.849948in}}%
\pgfpathcurveto{\pgfqpoint{11.537302in}{3.845277in}}{\pgfqpoint{11.534678in}{3.838940in}}{\pgfqpoint{11.534678in}{3.832334in}}%
\pgfpathcurveto{\pgfqpoint{11.534678in}{3.825728in}}{\pgfqpoint{11.537302in}{3.819391in}}{\pgfqpoint{11.541974in}{3.814720in}}%
\pgfpathcurveto{\pgfqpoint{11.546645in}{3.810048in}}{\pgfqpoint{11.552982in}{3.807423in}}{\pgfqpoint{11.559588in}{3.807423in}}%
\pgfpathlineto{\pgfqpoint{11.559588in}{3.807423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.780128in}{2.830010in}}%
\pgfpathcurveto{\pgfqpoint{10.786727in}{2.830010in}}{\pgfqpoint{10.793057in}{2.832632in}}{\pgfqpoint{10.797724in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{10.802390in}{2.841965in}}{\pgfqpoint{10.805012in}{2.848295in}}{\pgfqpoint{10.805012in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{10.805012in}{2.861494in}}{\pgfqpoint{10.802390in}{2.867824in}}{\pgfqpoint{10.797724in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{10.793057in}{2.877157in}}{\pgfqpoint{10.786727in}{2.879779in}}{\pgfqpoint{10.780128in}{2.879779in}}%
\pgfpathcurveto{\pgfqpoint{10.773528in}{2.879779in}}{\pgfqpoint{10.767198in}{2.877157in}}{\pgfqpoint{10.762531in}{2.872491in}}%
\pgfpathcurveto{\pgfqpoint{10.757865in}{2.867824in}}{\pgfqpoint{10.755243in}{2.861494in}}{\pgfqpoint{10.755243in}{2.854895in}}%
\pgfpathcurveto{\pgfqpoint{10.755243in}{2.848295in}}{\pgfqpoint{10.757865in}{2.841965in}}{\pgfqpoint{10.762531in}{2.837298in}}%
\pgfpathcurveto{\pgfqpoint{10.767198in}{2.832632in}}{\pgfqpoint{10.773528in}{2.830010in}}{\pgfqpoint{10.780128in}{2.830010in}}%
\pgfpathlineto{\pgfqpoint{10.780128in}{2.830010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.605133in}{2.547051in}}%
\pgfpathcurveto{\pgfqpoint{9.611726in}{2.547051in}}{\pgfqpoint{9.618050in}{2.549670in}}{\pgfqpoint{9.622711in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{9.627373in}{2.558993in}}{\pgfqpoint{9.629992in}{2.565317in}}{\pgfqpoint{9.629992in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{9.629992in}{2.578502in}}{\pgfqpoint{9.627373in}{2.584826in}}{\pgfqpoint{9.622711in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{9.618050in}{2.594149in}}{\pgfqpoint{9.611726in}{2.596769in}}{\pgfqpoint{9.605133in}{2.596769in}}%
\pgfpathcurveto{\pgfqpoint{9.598541in}{2.596769in}}{\pgfqpoint{9.592217in}{2.594149in}}{\pgfqpoint{9.587555in}{2.589488in}}%
\pgfpathcurveto{\pgfqpoint{9.582894in}{2.584826in}}{\pgfqpoint{9.580274in}{2.578502in}}{\pgfqpoint{9.580274in}{2.571910in}}%
\pgfpathcurveto{\pgfqpoint{9.580274in}{2.565317in}}{\pgfqpoint{9.582894in}{2.558993in}}{\pgfqpoint{9.587555in}{2.554332in}}%
\pgfpathcurveto{\pgfqpoint{9.592217in}{2.549670in}}{\pgfqpoint{9.598541in}{2.547051in}}{\pgfqpoint{9.605133in}{2.547051in}}%
\pgfpathlineto{\pgfqpoint{9.605133in}{2.547051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697561in}{1.845570in}}%
\pgfpathcurveto{\pgfqpoint{10.704147in}{1.845570in}}{\pgfqpoint{10.710464in}{1.848186in}}{\pgfqpoint{10.715121in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{10.719778in}{1.857500in}}{\pgfqpoint{10.722394in}{1.863817in}}{\pgfqpoint{10.722394in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{10.722394in}{1.876989in}}{\pgfqpoint{10.719778in}{1.883306in}}{\pgfqpoint{10.715121in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{10.710464in}{1.892620in}}{\pgfqpoint{10.704147in}{1.895236in}}{\pgfqpoint{10.697561in}{1.895236in}}%
\pgfpathcurveto{\pgfqpoint{10.690975in}{1.895236in}}{\pgfqpoint{10.684658in}{1.892620in}}{\pgfqpoint{10.680001in}{1.887963in}}%
\pgfpathcurveto{\pgfqpoint{10.675344in}{1.883306in}}{\pgfqpoint{10.672728in}{1.876989in}}{\pgfqpoint{10.672728in}{1.870403in}}%
\pgfpathcurveto{\pgfqpoint{10.672728in}{1.863817in}}{\pgfqpoint{10.675344in}{1.857500in}}{\pgfqpoint{10.680001in}{1.852843in}}%
\pgfpathcurveto{\pgfqpoint{10.684658in}{1.848186in}}{\pgfqpoint{10.690975in}{1.845570in}}{\pgfqpoint{10.697561in}{1.845570in}}%
\pgfpathlineto{\pgfqpoint{10.697561in}{1.845570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.295183in}{3.535119in}}%
\pgfpathcurveto{\pgfqpoint{11.301762in}{3.535119in}}{\pgfqpoint{11.308073in}{3.537733in}}{\pgfqpoint{11.312725in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{11.317377in}{3.547037in}}{\pgfqpoint{11.319991in}{3.553348in}}{\pgfqpoint{11.319991in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{11.319991in}{3.566506in}}{\pgfqpoint{11.317377in}{3.572816in}}{\pgfqpoint{11.312725in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{11.308073in}{3.582120in}}{\pgfqpoint{11.301762in}{3.584734in}}{\pgfqpoint{11.295183in}{3.584734in}}%
\pgfpathcurveto{\pgfqpoint{11.288604in}{3.584734in}}{\pgfqpoint{11.282294in}{3.582120in}}{\pgfqpoint{11.277642in}{3.577468in}}%
\pgfpathcurveto{\pgfqpoint{11.272989in}{3.572816in}}{\pgfqpoint{11.270376in}{3.566506in}}{\pgfqpoint{11.270376in}{3.559927in}}%
\pgfpathcurveto{\pgfqpoint{11.270376in}{3.553348in}}{\pgfqpoint{11.272989in}{3.547037in}}{\pgfqpoint{11.277642in}{3.542385in}}%
\pgfpathcurveto{\pgfqpoint{11.282294in}{3.537733in}}{\pgfqpoint{11.288604in}{3.535119in}}{\pgfqpoint{11.295183in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{11.295183in}{3.535119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.331394in}{3.099735in}}%
\pgfpathcurveto{\pgfqpoint{9.337966in}{3.099735in}}{\pgfqpoint{9.344270in}{3.102346in}}{\pgfqpoint{9.348918in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{9.353565in}{3.111641in}}{\pgfqpoint{9.356176in}{3.117945in}}{\pgfqpoint{9.356176in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{9.356176in}{3.131089in}}{\pgfqpoint{9.353565in}{3.137393in}}{\pgfqpoint{9.348918in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{9.344270in}{3.146688in}}{\pgfqpoint{9.337966in}{3.149299in}}{\pgfqpoint{9.331394in}{3.149299in}}%
\pgfpathcurveto{\pgfqpoint{9.324822in}{3.149299in}}{\pgfqpoint{9.318518in}{3.146688in}}{\pgfqpoint{9.313871in}{3.142040in}}%
\pgfpathcurveto{\pgfqpoint{9.309223in}{3.137393in}}{\pgfqpoint{9.306612in}{3.131089in}}{\pgfqpoint{9.306612in}{3.124517in}}%
\pgfpathcurveto{\pgfqpoint{9.306612in}{3.117945in}}{\pgfqpoint{9.309223in}{3.111641in}}{\pgfqpoint{9.313871in}{3.106993in}}%
\pgfpathcurveto{\pgfqpoint{9.318518in}{3.102346in}}{\pgfqpoint{9.324822in}{3.099735in}}{\pgfqpoint{9.331394in}{3.099735in}}%
\pgfpathlineto{\pgfqpoint{9.331394in}{3.099735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368875in}{2.889116in}}%
\pgfpathcurveto{\pgfqpoint{10.375441in}{2.889116in}}{\pgfqpoint{10.381738in}{2.891725in}}{\pgfqpoint{10.386381in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{10.391023in}{2.901009in}}{\pgfqpoint{10.393632in}{2.907307in}}{\pgfqpoint{10.393632in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{10.393632in}{2.920438in}}{\pgfqpoint{10.391023in}{2.926735in}}{\pgfqpoint{10.386381in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{10.381738in}{2.936020in}}{\pgfqpoint{10.375441in}{2.938629in}}{\pgfqpoint{10.368875in}{2.938629in}}%
\pgfpathcurveto{\pgfqpoint{10.362310in}{2.938629in}}{\pgfqpoint{10.356012in}{2.936020in}}{\pgfqpoint{10.351370in}{2.931378in}}%
\pgfpathcurveto{\pgfqpoint{10.346727in}{2.926735in}}{\pgfqpoint{10.344119in}{2.920438in}}{\pgfqpoint{10.344119in}{2.913872in}}%
\pgfpathcurveto{\pgfqpoint{10.344119in}{2.907307in}}{\pgfqpoint{10.346727in}{2.901009in}}{\pgfqpoint{10.351370in}{2.896367in}}%
\pgfpathcurveto{\pgfqpoint{10.356012in}{2.891725in}}{\pgfqpoint{10.362310in}{2.889116in}}{\pgfqpoint{10.368875in}{2.889116in}}%
\pgfpathlineto{\pgfqpoint{10.368875in}{2.889116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.278803in}{2.468734in}}%
\pgfpathcurveto{\pgfqpoint{11.285361in}{2.468734in}}{\pgfqpoint{11.291652in}{2.471339in}}{\pgfqpoint{11.296290in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{11.300928in}{2.480615in}}{\pgfqpoint{11.303534in}{2.486906in}}{\pgfqpoint{11.303534in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{11.303534in}{2.500023in}}{\pgfqpoint{11.300928in}{2.506314in}}{\pgfqpoint{11.296290in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{11.291652in}{2.515589in}}{\pgfqpoint{11.285361in}{2.518195in}}{\pgfqpoint{11.278803in}{2.518195in}}%
\pgfpathcurveto{\pgfqpoint{11.272244in}{2.518195in}}{\pgfqpoint{11.265953in}{2.515589in}}{\pgfqpoint{11.261316in}{2.510952in}}%
\pgfpathcurveto{\pgfqpoint{11.256678in}{2.506314in}}{\pgfqpoint{11.254072in}{2.500023in}}{\pgfqpoint{11.254072in}{2.493464in}}%
\pgfpathcurveto{\pgfqpoint{11.254072in}{2.486906in}}{\pgfqpoint{11.256678in}{2.480615in}}{\pgfqpoint{11.261316in}{2.475977in}}%
\pgfpathcurveto{\pgfqpoint{11.265953in}{2.471339in}}{\pgfqpoint{11.272244in}{2.468734in}}{\pgfqpoint{11.278803in}{2.468734in}}%
\pgfpathlineto{\pgfqpoint{11.278803in}{2.468734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.426721in}{3.281426in}}%
\pgfpathcurveto{\pgfqpoint{10.433273in}{3.281426in}}{\pgfqpoint{10.439557in}{3.284029in}}{\pgfqpoint{10.444190in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{10.448823in}{3.293295in}}{\pgfqpoint{10.451426in}{3.299579in}}{\pgfqpoint{10.451426in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{10.451426in}{3.312683in}}{\pgfqpoint{10.448823in}{3.318967in}}{\pgfqpoint{10.444190in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{10.439557in}{3.328233in}}{\pgfqpoint{10.433273in}{3.330836in}}{\pgfqpoint{10.426721in}{3.330836in}}%
\pgfpathcurveto{\pgfqpoint{10.420169in}{3.330836in}}{\pgfqpoint{10.413885in}{3.328233in}}{\pgfqpoint{10.409252in}{3.323600in}}%
\pgfpathcurveto{\pgfqpoint{10.404619in}{3.318967in}}{\pgfqpoint{10.402016in}{3.312683in}}{\pgfqpoint{10.402016in}{3.306131in}}%
\pgfpathcurveto{\pgfqpoint{10.402016in}{3.299579in}}{\pgfqpoint{10.404619in}{3.293295in}}{\pgfqpoint{10.409252in}{3.288662in}}%
\pgfpathcurveto{\pgfqpoint{10.413885in}{3.284029in}}{\pgfqpoint{10.420169in}{3.281426in}}{\pgfqpoint{10.426721in}{3.281426in}}%
\pgfpathlineto{\pgfqpoint{10.426721in}{3.281426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.688386in}{3.161429in}}%
\pgfpathcurveto{\pgfqpoint{10.694931in}{3.161429in}}{\pgfqpoint{10.701209in}{3.164029in}}{\pgfqpoint{10.705837in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{10.710466in}{3.173285in}}{\pgfqpoint{10.713066in}{3.179563in}}{\pgfqpoint{10.713066in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{10.713066in}{3.192654in}}{\pgfqpoint{10.710466in}{3.198932in}}{\pgfqpoint{10.705837in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{10.701209in}{3.208188in}}{\pgfqpoint{10.694931in}{3.210788in}}{\pgfqpoint{10.688386in}{3.210788in}}%
\pgfpathcurveto{\pgfqpoint{10.681841in}{3.210788in}}{\pgfqpoint{10.675563in}{3.208188in}}{\pgfqpoint{10.670935in}{3.203560in}}%
\pgfpathcurveto{\pgfqpoint{10.666307in}{3.198932in}}{\pgfqpoint{10.663707in}{3.192654in}}{\pgfqpoint{10.663707in}{3.186109in}}%
\pgfpathcurveto{\pgfqpoint{10.663707in}{3.179563in}}{\pgfqpoint{10.666307in}{3.173285in}}{\pgfqpoint{10.670935in}{3.168657in}}%
\pgfpathcurveto{\pgfqpoint{10.675563in}{3.164029in}}{\pgfqpoint{10.681841in}{3.161429in}}{\pgfqpoint{10.688386in}{3.161429in}}%
\pgfpathlineto{\pgfqpoint{10.688386in}{3.161429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.712382in}{3.371238in}}%
\pgfpathcurveto{\pgfqpoint{11.718920in}{3.371238in}}{\pgfqpoint{11.725192in}{3.373836in}}{\pgfqpoint{11.729815in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{11.734438in}{3.383083in}}{\pgfqpoint{11.737036in}{3.389354in}}{\pgfqpoint{11.737036in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{11.737036in}{3.402431in}}{\pgfqpoint{11.734438in}{3.408702in}}{\pgfqpoint{11.729815in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{11.725192in}{3.417949in}}{\pgfqpoint{11.718920in}{3.420547in}}{\pgfqpoint{11.712382in}{3.420547in}}%
\pgfpathcurveto{\pgfqpoint{11.705843in}{3.420547in}}{\pgfqpoint{11.699572in}{3.417949in}}{\pgfqpoint{11.694949in}{3.413326in}}%
\pgfpathcurveto{\pgfqpoint{11.690325in}{3.408702in}}{\pgfqpoint{11.687728in}{3.402431in}}{\pgfqpoint{11.687728in}{3.395893in}}%
\pgfpathcurveto{\pgfqpoint{11.687728in}{3.389354in}}{\pgfqpoint{11.690325in}{3.383083in}}{\pgfqpoint{11.694949in}{3.378460in}}%
\pgfpathcurveto{\pgfqpoint{11.699572in}{3.373836in}}{\pgfqpoint{11.705843in}{3.371238in}}{\pgfqpoint{11.712382in}{3.371238in}}%
\pgfpathlineto{\pgfqpoint{11.712382in}{3.371238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.809833in}{3.202440in}}%
\pgfpathcurveto{\pgfqpoint{10.816364in}{3.202440in}}{\pgfqpoint{10.822629in}{3.205035in}}{\pgfqpoint{10.827248in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{10.831866in}{3.214272in}}{\pgfqpoint{10.834461in}{3.220537in}}{\pgfqpoint{10.834461in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{10.834461in}{3.233600in}}{\pgfqpoint{10.831866in}{3.239865in}}{\pgfqpoint{10.827248in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{10.822629in}{3.249102in}}{\pgfqpoint{10.816364in}{3.251697in}}{\pgfqpoint{10.809833in}{3.251697in}}%
\pgfpathcurveto{\pgfqpoint{10.803301in}{3.251697in}}{\pgfqpoint{10.797036in}{3.249102in}}{\pgfqpoint{10.792418in}{3.244483in}}%
\pgfpathcurveto{\pgfqpoint{10.787799in}{3.239865in}}{\pgfqpoint{10.785204in}{3.233600in}}{\pgfqpoint{10.785204in}{3.227068in}}%
\pgfpathcurveto{\pgfqpoint{10.785204in}{3.220537in}}{\pgfqpoint{10.787799in}{3.214272in}}{\pgfqpoint{10.792418in}{3.209653in}}%
\pgfpathcurveto{\pgfqpoint{10.797036in}{3.205035in}}{\pgfqpoint{10.803301in}{3.202440in}}{\pgfqpoint{10.809833in}{3.202440in}}%
\pgfpathlineto{\pgfqpoint{10.809833in}{3.202440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686089in}{2.665161in}}%
\pgfpathcurveto{\pgfqpoint{9.692614in}{2.665161in}}{\pgfqpoint{9.698872in}{2.667753in}}{\pgfqpoint{9.703486in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{9.708100in}{2.676981in}}{\pgfqpoint{9.710692in}{2.683239in}}{\pgfqpoint{9.710692in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{9.710692in}{2.696289in}}{\pgfqpoint{9.708100in}{2.702547in}}{\pgfqpoint{9.703486in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{9.698872in}{2.711775in}}{\pgfqpoint{9.692614in}{2.714367in}}{\pgfqpoint{9.686089in}{2.714367in}}%
\pgfpathcurveto{\pgfqpoint{9.679564in}{2.714367in}}{\pgfqpoint{9.673305in}{2.711775in}}{\pgfqpoint{9.668692in}{2.707161in}}%
\pgfpathcurveto{\pgfqpoint{9.664078in}{2.702547in}}{\pgfqpoint{9.661486in}{2.696289in}}{\pgfqpoint{9.661486in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{9.661486in}{2.683239in}}{\pgfqpoint{9.664078in}{2.676981in}}{\pgfqpoint{9.668692in}{2.672367in}}%
\pgfpathcurveto{\pgfqpoint{9.673305in}{2.667753in}}{\pgfqpoint{9.679564in}{2.665161in}}{\pgfqpoint{9.686089in}{2.665161in}}%
\pgfpathlineto{\pgfqpoint{9.686089in}{2.665161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.384314,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919954in}{2.674223in}}%
\pgfpathcurveto{\pgfqpoint{9.926472in}{2.674223in}}{\pgfqpoint{9.932724in}{2.676813in}}{\pgfqpoint{9.937333in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{9.941942in}{2.686031in}}{\pgfqpoint{9.944532in}{2.692283in}}{\pgfqpoint{9.944532in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{9.944532in}{2.705319in}}{\pgfqpoint{9.941942in}{2.711571in}}{\pgfqpoint{9.937333in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{9.932724in}{2.720789in}}{\pgfqpoint{9.926472in}{2.723378in}}{\pgfqpoint{9.919954in}{2.723378in}}%
\pgfpathcurveto{\pgfqpoint{9.913436in}{2.723378in}}{\pgfqpoint{9.907184in}{2.720789in}}{\pgfqpoint{9.902575in}{2.716180in}}%
\pgfpathcurveto{\pgfqpoint{9.897966in}{2.711571in}}{\pgfqpoint{9.895376in}{2.705319in}}{\pgfqpoint{9.895376in}{2.698801in}}%
\pgfpathcurveto{\pgfqpoint{9.895376in}{2.692283in}}{\pgfqpoint{9.897966in}{2.686031in}}{\pgfqpoint{9.902575in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{9.907184in}{2.676813in}}{\pgfqpoint{9.913436in}{2.674223in}}{\pgfqpoint{9.919954in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{9.919954in}{2.674223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.619608,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.105757in}{2.317311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.547218in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{9.547218in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.547218in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.547218in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.547218in,y=0.740162in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699754in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699754in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.922666in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.922666in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111136in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.111136in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274395in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274395in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.418401in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.418401in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.394681in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.394681in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890416in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890416in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.242145in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.242145in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.514968in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.514968in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.737880in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.737880in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.926349in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.926349in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.089609in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.089609in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.233614in}{0.788773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.233614in}{4.630906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.508642in,y=0.471258in,,top]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle \left ((1 - r) \textrm{Err}_{6} \right )^2 + \left (r \bar{x} \right )^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{0.948180in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{0.948180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{0.948180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{1.656235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.656235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{2.364290in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{2.364290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{3.072346in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{3.072346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.072346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{3.780401in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{3.780401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.780401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.697284in}{0.788773in}}{\pgfqpoint{3.622716in}{3.842133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{4.488456in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{4.488456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.488456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{0.791099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{0.879563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{0.915781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.161326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.286008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.374472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.443089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.499154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.546556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.587618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.623836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.869381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{1.994063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.082527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.151145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.254611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.295673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.331892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.577436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.702119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.790582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.859200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.915264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{2.962667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.003728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.039947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.285491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.410174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.498637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.567255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.623320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.670722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.711783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.748002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{3.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.118229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.206692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.275310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.331375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.378777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697284in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.320000in}{4.456057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{8.697284in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.320000in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{0.788773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.697284in}{4.630906in}}%
\pgfpathlineto{\pgfqpoint{12.320000in}{4.630906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.508642in,y=4.742017in,,base]{\color{textcolor}\sffamily\fontsize{19.000000}{22.800000}\selectfont \(\displaystyle r = 1.00 \times 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Error_comparison_chain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{4.920000in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{4.920000in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{2.975767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{4.537267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{4.712168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{4.671828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{4.685624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{4.685989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{4.698852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{4.702871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{4.713447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{4.720961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{4.730617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{2.656360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{3.997233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{4.725795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{4.539085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{4.568419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{4.562293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{4.581405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{4.583973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{4.595938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{4.605048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{4.615708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{1.696965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{3.324944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{3.795051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{3.639897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{3.672463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{3.632416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{3.641933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{3.628893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{3.632093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{3.628795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{3.632962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{2.389217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{3.339596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{4.644780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{4.291780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{4.443063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{4.442998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{4.456854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{4.451669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{4.462100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{4.470109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{4.479535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{1.494829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{2.880252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{3.641239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{3.380529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{3.456328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{3.412782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{3.424031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{3.411107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{3.414889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{3.414345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{3.418882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{0.942966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{2.206673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{2.995251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{2.718794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{2.806470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{2.773553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{2.794263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{2.779667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{2.783786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{2.786835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{2.793351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{1.682878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{2.229971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{3.724343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{3.670615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{3.819142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{3.685796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{3.718446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{3.690363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{3.713476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{3.720563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{3.732219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{1.921374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{3.505527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{4.340758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{4.566165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{4.507940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{4.485731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{4.497195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{4.504433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{4.498713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{4.498477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{4.524473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265417in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.265417in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265417in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265417in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722996in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.722996in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722996in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722996in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180576in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.180576in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180576in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180576in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638155in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.638155in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638155in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638155in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095734in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.095734in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095734in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095734in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553314in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.553314in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553314in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553314in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010893in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.010893in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010893in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010893in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468472in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.468472in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468472in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468472in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926052in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.926052in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926052in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926052in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383631in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.383631in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383631in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383631in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841210in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.841210in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841210in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841210in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553314in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Chain length}\), \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{1.209593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.209593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.209593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.126260in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.910727in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{1.910727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.910727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.910727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.827393in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{2.611860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.611860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.611860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=2.528527in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{3.312994in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{3.312994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.312994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.312994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.229660in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.014127in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{4.014127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.014127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.014127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.930794in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{5.033373in}{4.166417in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.715260in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{4.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.715260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.715260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=4.631927in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.842985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{0.842985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.930584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{0.930584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{0.998531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{0.998531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.054047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.054047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.100986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.100986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.141646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.141646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.177511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.177511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.420655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.420655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.544119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.544119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.631717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.631717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.699664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.699664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.755181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.755181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.802120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.802120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.842780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.842780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.878644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.878644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.121789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.121789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.245252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.245252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.332851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.332851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.400798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.400798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.456314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.456314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.503253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.503253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.543913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.543913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.579778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.579778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.822922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.822922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.946386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{2.946386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.033984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.033984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.101931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.101931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.157448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.157448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.204387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.204387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.245047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.245047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.280911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.280911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.524056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.524056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.647519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.647519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.735118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.735118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.803065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.803065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.858581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.858581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.905520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.905520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.946180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.946180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.982045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{3.982045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.225189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.225189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.348653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.348653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.436251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.436251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.504198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.504198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.559715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.559715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.606654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.647314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.647314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.683178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{4.683178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494153in,y=2.836791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Experimental error, } \Delta_{n}^{\textrm{exp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.920000in}}%
\pgfpathlineto{\pgfqpoint{6.070000in}{4.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168437in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{9.821031in}{1.353460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871031in}{1.353460in}}{\pgfqpoint{9.871031in}{1.403460in}}%
\pgfpathlineto{\pgfqpoint{9.871031in}{4.270123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871031in}{4.320123in}}{\pgfqpoint{9.821031in}{4.320123in}}%
\pgfpathlineto{\pgfqpoint{6.168437in}{4.320123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.118437in}{4.320123in}}{\pgfqpoint{6.118437in}{4.270123in}}%
\pgfpathlineto{\pgfqpoint{6.118437in}{1.403460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.118437in}{1.353460in}}{\pgfqpoint{6.168437in}{1.353460in}}%
\pgfpathlineto{\pgfqpoint{6.168437in}{1.353460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{4.118464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=4.052839in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Leapfrog~\cite{Verlet:1967}}\) \(\displaystyle (q=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{3.753881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=3.688256in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\) \(\displaystyle (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{3.389299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=3.323674in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Recommended -- Tab.~\ref{tab:recommened6}}\) \(\displaystyle (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{3.024716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=2.959091in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\) \(\displaystyle (q=7)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{2.660133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=2.594508in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}}\) \(\displaystyle (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073841in}{-0.062813in}}{\pgfqpoint{0.073841in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathlineto{\pgfqpoint{-0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{-0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029656in}}%
\pgfpathlineto{\pgfqpoint{0.045636in}{-0.062813in}}%
\pgfpathlineto{\pgfqpoint{0.028205in}{-0.009164in}}%
\pgfpathlineto{\pgfqpoint{0.073841in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.017432in}{0.023992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{2.295550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=2.229925in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Recommended -- Tab.~\ref{tab:recommened14}}\) \(\displaystyle (q=14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{1.930967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=1.865342in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=17)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330937in}{1.566384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480937in,y=1.500759in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=33)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{5.924167in}{0.857750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965833in}{0.857750in}}{\pgfqpoint{5.965833in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{5.965833in}{2.521637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965833in}{2.563304in}}{\pgfqpoint{5.924167in}{2.563304in}}%
\pgfpathlineto{\pgfqpoint{4.926142in}{2.563304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884475in}{2.563304in}}{\pgfqpoint{4.884475in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{4.884475in}{0.899416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884475in}{0.857750in}}{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174926in,y=2.382749in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{2.148547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=2.093860in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.859659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.804971in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.570770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.516082in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.281881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.227194in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{0.992992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=0.938305in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{5.924167in}{0.857750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965833in}{0.857750in}}{\pgfqpoint{5.965833in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{5.965833in}{2.521637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.965833in}{2.563304in}}{\pgfqpoint{5.924167in}{2.563304in}}%
\pgfpathlineto{\pgfqpoint{4.926142in}{2.563304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884475in}{2.563304in}}{\pgfqpoint{4.884475in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{4.884475in}{0.899416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884475in}{0.857750in}}{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathlineto{\pgfqpoint{4.926142in}{0.857750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174926in,y=2.382749in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{2.148547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=2.093860in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.859659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.804971in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.570770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.516082in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{1.281881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=1.227194in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060141in}{-0.060141in}}{\pgfqpoint{0.060141in}{0.060141in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.015949in}{-0.060141in}}{\pgfqpoint{0.031248in}{-0.053804in}}{\pgfqpoint{0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.053804in}{-0.031248in}}{\pgfqpoint{0.060141in}{-0.015949in}}{\pgfqpoint{0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.060141in}{0.015949in}}{\pgfqpoint{0.053804in}{0.031248in}}{\pgfqpoint{0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{0.031248in}{0.053804in}}{\pgfqpoint{0.015949in}{0.060141in}}{\pgfqpoint{0.000000in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.015949in}{0.060141in}}{\pgfqpoint{-0.031248in}{0.053804in}}{\pgfqpoint{-0.042526in}{0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.053804in}{0.031248in}}{\pgfqpoint{-0.060141in}{0.015949in}}{\pgfqpoint{-0.060141in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.060141in}{-0.015949in}}{\pgfqpoint{-0.053804in}{-0.031248in}}{\pgfqpoint{-0.042526in}{-0.042526in}}%
\pgfpathcurveto{\pgfqpoint{-0.031248in}{-0.053804in}}{\pgfqpoint{-0.015949in}{-0.060141in}}{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.060141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134475in}{0.992992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348017in,y=0.938305in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle n = 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Error_cost_Harmonic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.350000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.350000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{4.824878in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{4.824878in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440483in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.440483in}{4.824878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440483in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440483in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440483in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316550in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.316550in}{4.824878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316550in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316550in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.316550in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295981in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295981in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574701in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574701in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802432in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802432in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994975in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994975in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161764in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161764in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308882in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308882in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306266in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306266in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812716in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812716in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172048in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172048in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450768in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450768in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678498in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678498in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871041in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871041in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037830in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037830in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184948in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184948in}{4.824878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429814in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Computational cost}\), \(\displaystyle q N_{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.179710in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{4.179710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{4.179710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823000in}{4.179710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679339in, y=4.096377in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{3.420228in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.420228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{3.420228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823000in}{3.420228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=3.336895in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{2.660746in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{2.660746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{2.660746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823000in}{2.660746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=2.577413in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.901265in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.901265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.901265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823000in}{1.901265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.817931in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.141783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036627in}{1.141783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.823000in}{1.141783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.058450in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494153in,y=2.789231in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Experimental error, } \Delta_{n}^{\textrm{exp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.614538in}}%
\pgfpathlineto{\pgfqpoint{1.295981in}{4.625142in}}%
\pgfpathlineto{\pgfqpoint{1.574701in}{4.609978in}}%
\pgfpathlineto{\pgfqpoint{1.802432in}{4.633089in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{4.623358in}}%
\pgfpathlineto{\pgfqpoint{2.161764in}{4.599096in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{4.570605in}}%
\pgfpathlineto{\pgfqpoint{2.440483in}{4.541688in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{4.474537in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{4.416652in}}%
\pgfpathlineto{\pgfqpoint{3.139477in}{4.366744in}}%
\pgfpathlineto{\pgfqpoint{3.306266in}{4.323140in}}%
\pgfpathlineto{\pgfqpoint{3.584985in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{3.812716in}{4.189862in}}%
\pgfpathlineto{\pgfqpoint{4.172048in}{4.095032in}}%
\pgfpathlineto{\pgfqpoint{4.450768in}{4.021440in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{3.961304in}}%
\pgfpathlineto{\pgfqpoint{4.871041in}{3.910457in}}%
\pgfpathlineto{\pgfqpoint{5.037830in}{3.866412in}}%
\pgfpathlineto{\pgfqpoint{5.184948in}{3.827561in}}%
\pgfpathlineto{\pgfqpoint{5.316550in}{3.792808in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.659067in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{3.656426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.616022in}}%
\pgfpathlineto{\pgfqpoint{1.802432in}{4.622867in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{4.607817in}}%
\pgfpathlineto{\pgfqpoint{2.668214in}{4.633049in}}%
\pgfpathlineto{\pgfqpoint{2.946933in}{4.547183in}}%
\pgfpathlineto{\pgfqpoint{3.174664in}{4.434947in}}%
\pgfpathlineto{\pgfqpoint{3.367207in}{4.334400in}}%
\pgfpathlineto{\pgfqpoint{3.533996in}{4.246300in}}%
\pgfpathlineto{\pgfqpoint{3.681114in}{4.168401in}}%
\pgfpathlineto{\pgfqpoint{3.812716in}{4.098695in}}%
\pgfpathlineto{\pgfqpoint{4.091435in}{3.951129in}}%
\pgfpathlineto{\pgfqpoint{4.319166in}{3.830645in}}%
\pgfpathlineto{\pgfqpoint{4.511709in}{3.728826in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{3.640655in}}%
\pgfpathlineto{\pgfqpoint{4.957218in}{3.493353in}}%
\pgfpathlineto{\pgfqpoint{5.184948in}{3.373026in}}%
\pgfpathlineto{\pgfqpoint{5.544280in}{3.183195in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.035968in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{3.030686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.615252in}}%
\pgfpathlineto{\pgfqpoint{1.164380in}{4.590257in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{4.470083in}}%
\pgfpathlineto{\pgfqpoint{1.523712in}{4.386366in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{4.307888in}}%
\pgfpathlineto{\pgfqpoint{1.802432in}{4.237082in}}%
\pgfpathlineto{\pgfqpoint{2.668214in}{3.773955in}}%
\pgfpathlineto{\pgfqpoint{3.174664in}{3.505277in}}%
\pgfpathlineto{\pgfqpoint{3.533996in}{3.315077in}}%
\pgfpathlineto{\pgfqpoint{3.812716in}{3.167678in}}%
\pgfpathlineto{\pgfqpoint{4.040446in}{3.047298in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{2.945543in}}%
\pgfpathlineto{\pgfqpoint{4.399778in}{2.857414in}}%
\pgfpathlineto{\pgfqpoint{4.546896in}{2.779686in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{2.710162in}}%
\pgfpathlineto{\pgfqpoint{4.957218in}{2.562927in}}%
\pgfpathlineto{\pgfqpoint{5.184948in}{2.442636in}}%
\pgfpathlineto{\pgfqpoint{5.377492in}{2.340936in}}%
\pgfpathlineto{\pgfqpoint{5.544280in}{2.252840in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{2.105626in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{2.100344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.616644in}}%
\pgfpathlineto{\pgfqpoint{1.129193in}{4.617453in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{4.618386in}}%
\pgfpathlineto{\pgfqpoint{1.549467in}{4.621553in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{4.622050in}}%
\pgfpathlineto{\pgfqpoint{1.863373in}{4.611511in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{4.439541in}}%
\pgfpathlineto{\pgfqpoint{2.860757in}{4.628927in}}%
\pgfpathlineto{\pgfqpoint{3.367207in}{4.286227in}}%
\pgfpathlineto{\pgfqpoint{3.726540in}{4.001681in}}%
\pgfpathlineto{\pgfqpoint{4.005259in}{3.780658in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{4.425533in}{3.447468in}}%
\pgfpathlineto{\pgfqpoint{4.592322in}{3.315271in}}%
\pgfpathlineto{\pgfqpoint{4.739440in}{3.198676in}}%
\pgfpathlineto{\pgfqpoint{4.871041in}{3.094386in}}%
\pgfpathlineto{\pgfqpoint{5.149761in}{2.873529in}}%
\pgfpathlineto{\pgfqpoint{5.377492in}{2.693089in}}%
\pgfpathlineto{\pgfqpoint{5.570035in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{5.736824in}{2.408394in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{2.332199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.610295in}}%
\pgfpathlineto{\pgfqpoint{1.295981in}{4.601102in}}%
\pgfpathlineto{\pgfqpoint{1.574701in}{4.545354in}}%
\pgfpathlineto{\pgfqpoint{1.802432in}{4.368059in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{4.132466in}}%
\pgfpathlineto{\pgfqpoint{2.161764in}{3.984232in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{3.856315in}}%
\pgfpathlineto{\pgfqpoint{2.440483in}{3.743407in}}%
\pgfpathlineto{\pgfqpoint{3.306266in}{3.027740in}}%
\pgfpathlineto{\pgfqpoint{3.812716in}{2.620706in}}%
\pgfpathlineto{\pgfqpoint{4.172048in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{4.450768in}{2.112216in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{1.931274in}}%
\pgfpathlineto{\pgfqpoint{4.871041in}{1.778399in}}%
\pgfpathlineto{\pgfqpoint{5.037830in}{1.646011in}}%
\pgfpathlineto{\pgfqpoint{5.184948in}{1.529224in}}%
\pgfpathlineto{\pgfqpoint{5.316550in}{1.424697in}}%
\pgfpathlineto{\pgfqpoint{5.595269in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{1.011125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.571865in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{4.491911in}}%
\pgfpathlineto{\pgfqpoint{1.716255in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{3.946762in}}%
\pgfpathlineto{\pgfqpoint{2.222705in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{2.415249in}{3.630475in}}%
\pgfpathlineto{\pgfqpoint{2.582038in}{3.468822in}}%
\pgfpathlineto{\pgfqpoint{2.729156in}{3.344797in}}%
\pgfpathlineto{\pgfqpoint{2.860757in}{3.236696in}}%
\pgfpathlineto{\pgfqpoint{3.726540in}{2.541509in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{2.138816in}}%
\pgfpathlineto{\pgfqpoint{4.592322in}{1.853664in}}%
\pgfpathlineto{\pgfqpoint{4.871041in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{5.098772in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{5.291315in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{5.458104in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{5.605222in}{1.054141in}}%
\pgfpathlineto{\pgfqpoint{5.736824in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{0.882496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026627in}{4.616830in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{4.616992in}}%
\pgfpathlineto{\pgfqpoint{1.599436in}{4.618234in}}%
\pgfpathlineto{\pgfqpoint{1.958768in}{4.619945in}}%
\pgfpathlineto{\pgfqpoint{2.237487in}{4.643576in}}%
\pgfpathlineto{\pgfqpoint{2.465218in}{4.611578in}}%
\pgfpathlineto{\pgfqpoint{2.657761in}{4.633072in}}%
\pgfpathlineto{\pgfqpoint{2.824550in}{4.563204in}}%
\pgfpathlineto{\pgfqpoint{2.971668in}{4.432775in}}%
\pgfpathlineto{\pgfqpoint{3.103270in}{4.300072in}}%
\pgfpathlineto{\pgfqpoint{3.969052in}{3.374093in}}%
\pgfpathlineto{\pgfqpoint{4.475502in}{2.832351in}}%
\pgfpathlineto{\pgfqpoint{4.834834in}{2.450027in}}%
\pgfpathlineto{\pgfqpoint{5.113554in}{2.154270in}}%
\pgfpathlineto{\pgfqpoint{5.341284in}{1.912982in}}%
\pgfpathlineto{\pgfqpoint{5.533828in}{1.709188in}}%
\pgfpathlineto{\pgfqpoint{5.700617in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{1.393089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.036627in}{0.753583in}}{\pgfqpoint{4.786373in}{4.071295in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055697in}{4.615913in}}%
\pgfpathlineto{\pgfqpoint{1.921480in}{4.614718in}}%
\pgfpathlineto{\pgfqpoint{2.427930in}{4.616999in}}%
\pgfpathlineto{\pgfqpoint{2.787262in}{4.616559in}}%
\pgfpathlineto{\pgfqpoint{3.065982in}{4.625372in}}%
\pgfpathlineto{\pgfqpoint{3.293712in}{4.632374in}}%
\pgfpathlineto{\pgfqpoint{3.486256in}{4.416542in}}%
\pgfpathlineto{\pgfqpoint{3.653044in}{4.174381in}}%
\pgfpathlineto{\pgfqpoint{3.800162in}{3.961313in}}%
\pgfpathlineto{\pgfqpoint{3.931764in}{3.773023in}}%
\pgfpathlineto{\pgfqpoint{4.797546in}{2.577102in}}%
\pgfpathlineto{\pgfqpoint{5.303996in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{5.663328in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{5.833000in}{1.187387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{4.824878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{4.824878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036627in}{4.824878in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{4.824878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429814in,y=5.111776in,,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \textrm{Harmonic oscillator}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998000in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{10.100594in}{1.306069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.150594in}{1.306069in}}{\pgfqpoint{10.150594in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{10.150594in}{4.247732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.150594in}{4.297732in}}{\pgfqpoint{10.100594in}{4.297732in}}%
\pgfpathlineto{\pgfqpoint{5.998000in}{4.297732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948000in}{4.297732in}}{\pgfqpoint{5.948000in}{4.247732in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{1.356069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.948000in}{1.306069in}}{\pgfqpoint{5.998000in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{5.998000in}{1.306069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{4.105449in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{4.105449in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{4.105449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=4.017949in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Leapfrog~\cite{Verlet:1967}}\) \(\displaystyle (q=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{3.740866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=3.653366in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}}\) \(\displaystyle (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{3.376283in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{3.376283in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{3.376283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=3.288783in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Recommended -- Tab.~\ref{tab:recommened6}}\) \(\displaystyle (q=6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{3.011700in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{3.011700in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{3.011700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=2.924200in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Yoshida~\cite{YOSHIDA1990262}}\) \(\displaystyle (q=7)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{2.647117in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{2.647117in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{2.647117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=2.559617in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Blanes \& Moan~\cite{BLANES2002313}}\) \(\displaystyle (q=10)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{2.282534in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{2.282534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=2.195034in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Recommended -- Tab.~\ref{tab:recommened14}}\) \(\displaystyle (q=14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{1.917951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=1.830451in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=17)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048000in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.553368in}}%
\pgfpathlineto{\pgfqpoint{6.548000in}{1.553368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748000in,y=1.465868in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Morales \textit{et al.}~\cite{morales2022greatly}}\) \(\displaystyle (q=33)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192183in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{2.569800in}{0.864694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.614244in}{0.864694in}}{\pgfqpoint{2.614244in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{2.614244in}{2.833675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.614244in}{2.878119in}}{\pgfqpoint{2.569800in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{2.878119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.147738in}{2.878119in}}{\pgfqpoint{1.147738in}{2.833675in}}%
\pgfpathlineto{\pgfqpoint{1.147738in}{0.909138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.147738in}{0.864694in}}{\pgfqpoint{1.192183in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{1.192183in}{0.864694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599551in,y=2.622563in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \textrm{Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236627in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{2.375882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858850in,y=2.298104in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236627in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{2.051422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858850in,y=1.973644in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle n = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236627in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{1.726962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858850in,y=1.649184in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle n = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236627in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{1.402502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858850in,y=1.324725in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle n = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236627in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.458850in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{1.078043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858850in,y=1.000265in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle n = 10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Error_cost_XXZ_GL.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=12.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{12.000000}{14.400000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{1.118224in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{1.118224in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130875in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.130875in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130875in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130875in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130875in,y=0.704972in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234053in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234053in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234053in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234053in,y=0.704972in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293936in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293936in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497755in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497755in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664287in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664287in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805088in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805088in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927056in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927056in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034639in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034639in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763995in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763995in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134346in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134346in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397114in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397114in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600933in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600933in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767466in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767466in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908267in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908267in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030234in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030234in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137817in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137817in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867173in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867173in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237524in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237524in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500293in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.500293in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411168in,y=0.436068in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Computational cost}$, $q N_{t}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{4.531629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{4.531629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{4.531629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760935in, y=4.448296in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{3.844712in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{3.844712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{3.844712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{3.844712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631305in, y=3.761379in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{3.157794in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{3.157794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{3.157794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{3.157794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631305in, y=3.074461in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{2.470877in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{2.470877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{2.470877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{2.470877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631305in, y=2.387543in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{1.783959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{1.783959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{1.783959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631305in, y=1.700626in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{1.097042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118224in}{1.097042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704112in}{1.097042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549709in, y=1.013708in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494153in,y=2.754782in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Experimental error, } \Delta_{n}^{\textrm{exp}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.562688in}}%
\pgfpathlineto{\pgfqpoint{1.171969in}{4.558642in}}%
\pgfpathlineto{\pgfqpoint{1.293936in}{4.544531in}}%
\pgfpathlineto{\pgfqpoint{1.401519in}{4.524572in}}%
\pgfpathlineto{\pgfqpoint{1.497755in}{4.502004in}}%
\pgfpathlineto{\pgfqpoint{1.584811in}{4.478893in}}%
\pgfpathlineto{\pgfqpoint{1.664287in}{4.456239in}}%
\pgfpathlineto{\pgfqpoint{1.737398in}{4.434476in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{4.413759in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{4.394114in}}%
\pgfpathlineto{\pgfqpoint{1.927056in}{4.375504in}}%
\pgfpathlineto{\pgfqpoint{1.982430in}{4.357867in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{4.341133in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{4.325230in}}%
\pgfpathlineto{\pgfqpoint{2.130875in}{4.310091in}}%
\pgfpathlineto{\pgfqpoint{2.217931in}{4.281862in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{4.256012in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{4.232188in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{4.210106in}}%
\pgfpathlineto{\pgfqpoint{2.501226in}{4.189533in}}%
\pgfpathlineto{\pgfqpoint{2.642027in}{4.143538in}}%
\pgfpathlineto{\pgfqpoint{2.763995in}{4.103679in}}%
\pgfpathlineto{\pgfqpoint{2.871578in}{4.068518in}}%
\pgfpathlineto{\pgfqpoint{2.967814in}{4.037065in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{4.008615in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{3.275147in}{3.936633in}}%
\pgfpathlineto{\pgfqpoint{3.397114in}{3.896782in}}%
\pgfpathlineto{\pgfqpoint{3.504697in}{3.861634in}}%
\pgfpathlineto{\pgfqpoint{3.600933in}{3.830194in}}%
\pgfpathlineto{\pgfqpoint{3.767466in}{3.775792in}}%
\pgfpathlineto{\pgfqpoint{3.908267in}{3.729798in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{3.689958in}}%
\pgfpathlineto{\pgfqpoint{4.137817in}{3.654818in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{3.623384in}}%
\pgfpathlineto{\pgfqpoint{4.604405in}{3.502418in}}%
\pgfpathlineto{\pgfqpoint{4.867173in}{3.416594in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{3.350024in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{3.143240in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{3.139974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.582173in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{4.585082in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{4.578567in}}%
\pgfpathlineto{\pgfqpoint{1.460468in}{4.572957in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{4.584876in}}%
\pgfpathlineto{\pgfqpoint{1.664287in}{4.553911in}}%
\pgfpathlineto{\pgfqpoint{1.751344in}{4.555549in}}%
\pgfpathlineto{\pgfqpoint{1.830820in}{4.540790in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{4.533462in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{4.533568in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{4.534317in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{4.527224in}}%
\pgfpathlineto{\pgfqpoint{2.148963in}{4.514860in}}%
\pgfpathlineto{\pgfqpoint{2.201171in}{4.500772in}}%
\pgfpathlineto{\pgfqpoint{2.250556in}{4.486156in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{4.471261in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{4.456129in}}%
\pgfpathlineto{\pgfqpoint{2.384463in}{4.440793in}}%
\pgfpathlineto{\pgfqpoint{2.425066in}{4.425309in}}%
\pgfpathlineto{\pgfqpoint{2.463939in}{4.409738in}}%
\pgfpathlineto{\pgfqpoint{2.501226in}{4.394143in}}%
\pgfpathlineto{\pgfqpoint{2.588282in}{4.355390in}}%
\pgfpathlineto{\pgfqpoint{2.667758in}{4.317443in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{4.280660in}}%
\pgfpathlineto{\pgfqpoint{2.808560in}{4.245216in}}%
\pgfpathlineto{\pgfqpoint{2.871578in}{4.211171in}}%
\pgfpathlineto{\pgfqpoint{2.930527in}{4.178522in}}%
\pgfpathlineto{\pgfqpoint{2.985901in}{4.147227in}}%
\pgfpathlineto{\pgfqpoint{3.038110in}{4.117226in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{4.088452in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{4.060832in}}%
\pgfpathlineto{\pgfqpoint{3.221402in}{4.008780in}}%
\pgfpathlineto{\pgfqpoint{3.300878in}{3.960543in}}%
\pgfpathlineto{\pgfqpoint{3.373989in}{3.915659in}}%
\pgfpathlineto{\pgfqpoint{3.441679in}{3.873729in}}%
\pgfpathlineto{\pgfqpoint{3.504697in}{3.834414in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{3.745766in}}%
\pgfpathlineto{\pgfqpoint{3.767466in}{3.668260in}}%
\pgfpathlineto{\pgfqpoint{3.875049in}{3.599473in}}%
\pgfpathlineto{\pgfqpoint{3.971285in}{3.537676in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{3.481599in}}%
\pgfpathlineto{\pgfqpoint{4.137817in}{3.430284in}}%
\pgfpathlineto{\pgfqpoint{4.278618in}{3.339150in}}%
\pgfpathlineto{\pgfqpoint{4.400586in}{3.260024in}}%
\pgfpathlineto{\pgfqpoint{4.508168in}{3.190123in}}%
\pgfpathlineto{\pgfqpoint{4.604405in}{3.127527in}}%
\pgfpathlineto{\pgfqpoint{4.770937in}{3.019094in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{2.927331in}}%
\pgfpathlineto{\pgfqpoint{5.033705in}{2.847796in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{2.777614in}}%
\pgfpathlineto{\pgfqpoint{5.237524in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{5.607876in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{2.403684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.567168in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{4.556112in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{4.557003in}}%
\pgfpathlineto{\pgfqpoint{1.460468in}{4.547681in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{4.521293in}}%
\pgfpathlineto{\pgfqpoint{1.664287in}{4.500393in}}%
\pgfpathlineto{\pgfqpoint{1.751344in}{4.457063in}}%
\pgfpathlineto{\pgfqpoint{1.830820in}{4.439663in}}%
\pgfpathlineto{\pgfqpoint{1.903931in}{4.429482in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{4.369349in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{4.357931in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{4.304135in}}%
\pgfpathlineto{\pgfqpoint{2.148963in}{4.265496in}}%
\pgfpathlineto{\pgfqpoint{2.201171in}{4.231333in}}%
\pgfpathlineto{\pgfqpoint{2.250556in}{4.199417in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{4.169273in}}%
\pgfpathlineto{\pgfqpoint{2.384463in}{4.110618in}}%
\pgfpathlineto{\pgfqpoint{2.463939in}{4.072473in}}%
\pgfpathlineto{\pgfqpoint{2.537050in}{4.021205in}}%
\pgfpathlineto{\pgfqpoint{2.604740in}{3.977229in}}%
\pgfpathlineto{\pgfqpoint{2.667758in}{3.936436in}}%
\pgfpathlineto{\pgfqpoint{2.726708in}{3.898433in}}%
\pgfpathlineto{\pgfqpoint{2.782082in}{3.862733in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{3.829051in}}%
\pgfpathlineto{\pgfqpoint{2.883676in}{3.797165in}}%
\pgfpathlineto{\pgfqpoint{2.930527in}{3.766889in}}%
\pgfpathlineto{\pgfqpoint{3.038110in}{3.697274in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{3.634898in}}%
\pgfpathlineto{\pgfqpoint{3.221402in}{3.578399in}}%
\pgfpathlineto{\pgfqpoint{3.300878in}{3.526768in}}%
\pgfpathlineto{\pgfqpoint{3.373989in}{3.479234in}}%
\pgfpathlineto{\pgfqpoint{3.441679in}{3.435196in}}%
\pgfpathlineto{\pgfqpoint{3.504697in}{3.394176in}}%
\pgfpathlineto{\pgfqpoint{3.563647in}{3.355788in}}%
\pgfpathlineto{\pgfqpoint{3.619021in}{3.319716in}}%
\pgfpathlineto{\pgfqpoint{3.671230in}{3.285695in}}%
\pgfpathlineto{\pgfqpoint{3.720615in}{3.253507in}}%
\pgfpathlineto{\pgfqpoint{3.767466in}{3.222963in}}%
\pgfpathlineto{\pgfqpoint{3.854522in}{3.166194in}}%
\pgfpathlineto{\pgfqpoint{3.933998in}{3.114352in}}%
\pgfpathlineto{\pgfqpoint{4.007109in}{3.066653in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{3.022482in}}%
\pgfpathlineto{\pgfqpoint{4.137817in}{2.981355in}}%
\pgfpathlineto{\pgfqpoint{4.278618in}{2.889448in}}%
\pgfpathlineto{\pgfqpoint{4.400586in}{2.809820in}}%
\pgfpathlineto{\pgfqpoint{4.508168in}{2.739574in}}%
\pgfpathlineto{\pgfqpoint{4.604405in}{2.676732in}}%
\pgfpathlineto{\pgfqpoint{4.691461in}{2.619881in}}%
\pgfpathlineto{\pgfqpoint{4.770937in}{2.567978in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{5.033705in}{2.396361in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{2.326093in}}%
\pgfpathlineto{\pgfqpoint{5.237524in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{5.404057in}{2.154460in}}%
\pgfpathlineto{\pgfqpoint{5.544858in}{2.062490in}}%
\pgfpathlineto{\pgfqpoint{5.666825in}{1.982822in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{1.951934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.574019in}}%
\pgfpathlineto{\pgfqpoint{1.171969in}{4.576012in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{4.564720in}}%
\pgfpathlineto{\pgfqpoint{1.479302in}{4.579019in}}%
\pgfpathlineto{\pgfqpoint{1.601269in}{4.569419in}}%
\pgfpathlineto{\pgfqpoint{1.708852in}{4.576831in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{4.567482in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{4.567068in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{4.552354in}}%
\pgfpathlineto{\pgfqpoint{2.044732in}{4.556182in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{4.564560in}}%
\pgfpathlineto{\pgfqpoint{2.175440in}{4.539279in}}%
\pgfpathlineto{\pgfqpoint{2.234389in}{4.548071in}}%
\pgfpathlineto{\pgfqpoint{2.289764in}{4.556433in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{4.546359in}}%
\pgfpathlineto{\pgfqpoint{2.391357in}{4.538953in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{4.531448in}}%
\pgfpathlineto{\pgfqpoint{2.525264in}{4.518541in}}%
\pgfpathlineto{\pgfqpoint{2.604740in}{4.503034in}}%
\pgfpathlineto{\pgfqpoint{2.677851in}{4.480006in}}%
\pgfpathlineto{\pgfqpoint{2.745541in}{4.444873in}}%
\pgfpathlineto{\pgfqpoint{2.808560in}{4.403705in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{4.360285in}}%
\pgfpathlineto{\pgfqpoint{2.922883in}{4.316594in}}%
\pgfpathlineto{\pgfqpoint{2.975092in}{4.273609in}}%
\pgfpathlineto{\pgfqpoint{3.024477in}{4.231783in}}%
\pgfpathlineto{\pgfqpoint{3.071328in}{4.191303in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{4.096172in}}%
\pgfpathlineto{\pgfqpoint{3.275147in}{4.009175in}}%
\pgfpathlineto{\pgfqpoint{3.362203in}{3.929313in}}%
\pgfpathlineto{\pgfqpoint{3.441679in}{3.855624in}}%
\pgfpathlineto{\pgfqpoint{3.514790in}{3.787283in}}%
\pgfpathlineto{\pgfqpoint{3.582480in}{3.723602in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{3.664009in}}%
\pgfpathlineto{\pgfqpoint{3.704448in}{3.608027in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.555255in}}%
\pgfpathlineto{\pgfqpoint{3.812031in}{3.505353in}}%
\pgfpathlineto{\pgfqpoint{3.861416in}{3.458031in}}%
\pgfpathlineto{\pgfqpoint{3.908267in}{3.413041in}}%
\pgfpathlineto{\pgfqpoint{3.995323in}{3.329221in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{3.252483in}}%
\pgfpathlineto{\pgfqpoint{4.147910in}{3.181735in}}%
\pgfpathlineto{\pgfqpoint{4.215600in}{3.116118in}}%
\pgfpathlineto{\pgfqpoint{4.278618in}{3.054944in}}%
\pgfpathlineto{\pgfqpoint{4.419419in}{2.918016in}}%
\pgfpathlineto{\pgfqpoint{4.541387in}{2.799183in}}%
\pgfpathlineto{\pgfqpoint{4.648969in}{2.694234in}}%
\pgfpathlineto{\pgfqpoint{4.745206in}{2.600272in}}%
\pgfpathlineto{\pgfqpoint{4.832262in}{2.515218in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{2.437533in}}%
\pgfpathlineto{\pgfqpoint{5.052539in}{2.299835in}}%
\pgfpathlineto{\pgfqpoint{5.174506in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{2.075203in}}%
\pgfpathlineto{\pgfqpoint{5.378325in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{5.544858in}{1.817928in}}%
\pgfpathlineto{\pgfqpoint{5.685659in}{1.680033in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{1.652164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.567930in}}%
\pgfpathlineto{\pgfqpoint{1.293936in}{4.569715in}}%
\pgfpathlineto{\pgfqpoint{1.497755in}{4.574300in}}%
\pgfpathlineto{\pgfqpoint{1.664287in}{4.559586in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{4.555287in}}%
\pgfpathlineto{\pgfqpoint{1.927056in}{4.543076in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{4.514676in}}%
\pgfpathlineto{\pgfqpoint{2.130875in}{4.481417in}}%
\pgfpathlineto{\pgfqpoint{2.217931in}{4.442335in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{4.434339in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{4.363632in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{4.308778in}}%
\pgfpathlineto{\pgfqpoint{2.501226in}{4.257630in}}%
\pgfpathlineto{\pgfqpoint{2.560176in}{4.199675in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{4.150509in}}%
\pgfpathlineto{\pgfqpoint{2.667758in}{4.104059in}}%
\pgfpathlineto{\pgfqpoint{2.717143in}{4.059741in}}%
\pgfpathlineto{\pgfqpoint{2.763995in}{4.017378in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{3.937803in}}%
\pgfpathlineto{\pgfqpoint{2.930527in}{3.866596in}}%
\pgfpathlineto{\pgfqpoint{3.003638in}{3.797439in}}%
\pgfpathlineto{\pgfqpoint{3.071328in}{3.734052in}}%
\pgfpathlineto{\pgfqpoint{3.134346in}{3.674496in}}%
\pgfpathlineto{\pgfqpoint{3.193295in}{3.618698in}}%
\pgfpathlineto{\pgfqpoint{3.248670in}{3.566093in}}%
\pgfpathlineto{\pgfqpoint{3.300878in}{3.516337in}}%
\pgfpathlineto{\pgfqpoint{3.350263in}{3.469141in}}%
\pgfpathlineto{\pgfqpoint{3.397114in}{3.424260in}}%
\pgfpathlineto{\pgfqpoint{3.504697in}{3.320855in}}%
\pgfpathlineto{\pgfqpoint{3.600933in}{3.228008in}}%
\pgfpathlineto{\pgfqpoint{3.687990in}{3.143786in}}%
\pgfpathlineto{\pgfqpoint{3.767466in}{3.066737in}}%
\pgfpathlineto{\pgfqpoint{3.840577in}{2.995744in}}%
\pgfpathlineto{\pgfqpoint{3.908267in}{2.929931in}}%
\pgfpathlineto{\pgfqpoint{3.971285in}{2.868598in}}%
\pgfpathlineto{\pgfqpoint{4.030234in}{2.811177in}}%
\pgfpathlineto{\pgfqpoint{4.085609in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{4.137817in}{2.706282in}}%
\pgfpathlineto{\pgfqpoint{4.187202in}{2.658093in}}%
\pgfpathlineto{\pgfqpoint{4.234053in}{2.612358in}}%
\pgfpathlineto{\pgfqpoint{4.321109in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{4.400586in}{2.449669in}}%
\pgfpathlineto{\pgfqpoint{4.473696in}{2.378196in}}%
\pgfpathlineto{\pgfqpoint{4.541387in}{2.312001in}}%
\pgfpathlineto{\pgfqpoint{4.604405in}{2.250359in}}%
\pgfpathlineto{\pgfqpoint{4.745206in}{2.112586in}}%
\pgfpathlineto{\pgfqpoint{4.867173in}{1.993200in}}%
\pgfpathlineto{\pgfqpoint{4.974756in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{5.070992in}{1.793636in}}%
\pgfpathlineto{\pgfqpoint{5.158048in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{5.237524in}{1.630541in}}%
\pgfpathlineto{\pgfqpoint{5.378325in}{1.492627in}}%
\pgfpathlineto{\pgfqpoint{5.500293in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{5.607876in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{1.173479in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{1.163682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.562337in}}%
\pgfpathlineto{\pgfqpoint{1.338501in}{4.540115in}}%
\pgfpathlineto{\pgfqpoint{1.601269in}{4.524064in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{4.473747in}}%
\pgfpathlineto{\pgfqpoint{1.971621in}{4.389659in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{4.304405in}}%
\pgfpathlineto{\pgfqpoint{2.234389in}{4.215023in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{2.438208in}{4.010971in}}%
\pgfpathlineto{\pgfqpoint{2.525264in}{3.932821in}}%
\pgfpathlineto{\pgfqpoint{2.604740in}{3.893872in}}%
\pgfpathlineto{\pgfqpoint{2.677851in}{3.817744in}}%
\pgfpathlineto{\pgfqpoint{2.745541in}{3.763498in}}%
\pgfpathlineto{\pgfqpoint{2.808560in}{3.739454in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{3.627959in}}%
\pgfpathlineto{\pgfqpoint{2.922883in}{3.571183in}}%
\pgfpathlineto{\pgfqpoint{2.975092in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{3.024477in}{3.473310in}}%
\pgfpathlineto{\pgfqpoint{3.071328in}{3.428811in}}%
\pgfpathlineto{\pgfqpoint{3.158384in}{3.348874in}}%
\pgfpathlineto{\pgfqpoint{3.237860in}{3.272026in}}%
\pgfpathlineto{\pgfqpoint{3.310971in}{3.198101in}}%
\pgfpathlineto{\pgfqpoint{3.378661in}{3.132784in}}%
\pgfpathlineto{\pgfqpoint{3.441679in}{3.071257in}}%
\pgfpathlineto{\pgfqpoint{3.500629in}{3.014100in}}%
\pgfpathlineto{\pgfqpoint{3.556003in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{3.608212in}{2.909668in}}%
\pgfpathlineto{\pgfqpoint{3.657597in}{2.861668in}}%
\pgfpathlineto{\pgfqpoint{3.704448in}{2.816098in}}%
\pgfpathlineto{\pgfqpoint{3.812031in}{2.711346in}}%
\pgfpathlineto{\pgfqpoint{3.908267in}{2.617529in}}%
\pgfpathlineto{\pgfqpoint{3.995323in}{2.532586in}}%
\pgfpathlineto{\pgfqpoint{4.074799in}{2.454985in}}%
\pgfpathlineto{\pgfqpoint{4.147910in}{2.383562in}}%
\pgfpathlineto{\pgfqpoint{4.215600in}{2.317407in}}%
\pgfpathlineto{\pgfqpoint{4.278618in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{4.337568in}{2.198149in}}%
\pgfpathlineto{\pgfqpoint{4.392942in}{2.143985in}}%
\pgfpathlineto{\pgfqpoint{4.445150in}{2.092908in}}%
\pgfpathlineto{\pgfqpoint{4.494535in}{2.044585in}}%
\pgfpathlineto{\pgfqpoint{4.541387in}{1.998736in}}%
\pgfpathlineto{\pgfqpoint{4.628443in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{4.707919in}{1.835723in}}%
\pgfpathlineto{\pgfqpoint{4.781030in}{1.764141in}}%
\pgfpathlineto{\pgfqpoint{4.848720in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{4.911738in}{1.636147in}}%
\pgfpathlineto{\pgfqpoint{5.052539in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{5.174506in}{1.378781in}}%
\pgfpathlineto{\pgfqpoint{5.282089in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{5.378325in}{1.179121in}}%
\pgfpathlineto{\pgfqpoint{5.465382in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{5.544858in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{5.685659in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{0.850150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.108224in}{4.582046in}}%
\pgfpathlineto{\pgfqpoint{1.145491in}{4.581914in}}%
\pgfpathlineto{\pgfqpoint{1.515843in}{4.577189in}}%
\pgfpathlineto{\pgfqpoint{1.778611in}{4.561614in}}%
\pgfpathlineto{\pgfqpoint{1.982430in}{4.564268in}}%
\pgfpathlineto{\pgfqpoint{2.148963in}{4.550552in}}%
\pgfpathlineto{\pgfqpoint{2.289764in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{2.411731in}{4.531273in}}%
\pgfpathlineto{\pgfqpoint{2.519314in}{4.508958in}}%
\pgfpathlineto{\pgfqpoint{2.615550in}{4.476755in}}%
\pgfpathlineto{\pgfqpoint{2.702606in}{4.401003in}}%
\pgfpathlineto{\pgfqpoint{2.782082in}{4.430325in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{4.378559in}}%
\pgfpathlineto{\pgfqpoint{2.922883in}{4.305129in}}%
\pgfpathlineto{\pgfqpoint{2.985901in}{4.216715in}}%
\pgfpathlineto{\pgfqpoint{3.044851in}{4.131970in}}%
\pgfpathlineto{\pgfqpoint{3.100225in}{4.055981in}}%
\pgfpathlineto{\pgfqpoint{3.152434in}{3.984908in}}%
\pgfpathlineto{\pgfqpoint{3.201819in}{3.917998in}}%
\pgfpathlineto{\pgfqpoint{3.248670in}{3.854483in}}%
\pgfpathlineto{\pgfqpoint{3.452489in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{3.619021in}{3.365189in}}%
\pgfpathlineto{\pgfqpoint{3.759822in}{3.182458in}}%
\pgfpathlineto{\pgfqpoint{3.881790in}{3.025243in}}%
\pgfpathlineto{\pgfqpoint{3.989372in}{2.886960in}}%
\pgfpathlineto{\pgfqpoint{4.085609in}{2.763352in}}%
\pgfpathlineto{\pgfqpoint{4.252141in}{2.549282in}}%
\pgfpathlineto{\pgfqpoint{4.392942in}{2.367898in}}%
\pgfpathlineto{\pgfqpoint{4.514909in}{2.210424in}}%
\pgfpathlineto{\pgfqpoint{4.622492in}{2.071252in}}%
\pgfpathlineto{\pgfqpoint{4.718728in}{1.946563in}}%
\pgfpathlineto{\pgfqpoint{4.805785in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{4.885261in}{1.730416in}}%
\pgfpathlineto{\pgfqpoint{4.958372in}{1.635394in}}%
\pgfpathlineto{\pgfqpoint{5.026062in}{1.547359in}}%
\pgfpathlineto{\pgfqpoint{5.089080in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{5.229881in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{5.351848in}{1.123037in}}%
\pgfpathlineto{\pgfqpoint{5.459431in}{0.982743in}}%
\pgfpathlineto{\pgfqpoint{5.555667in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{5.642684in}{0.743583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.118224in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{4.586970in}}%
\pgfpathlineto{\pgfqpoint{1.751344in}{4.568457in}}%
\pgfpathlineto{\pgfqpoint{2.121695in}{4.580757in}}%
\pgfpathlineto{\pgfqpoint{2.384463in}{4.557731in}}%
\pgfpathlineto{\pgfqpoint{2.588282in}{4.518244in}}%
\pgfpathlineto{\pgfqpoint{2.754815in}{4.473727in}}%
\pgfpathlineto{\pgfqpoint{2.895616in}{4.484718in}}%
\pgfpathlineto{\pgfqpoint{3.017583in}{4.454947in}}%
\pgfpathlineto{\pgfqpoint{3.125166in}{4.411536in}}%
\pgfpathlineto{\pgfqpoint{3.221402in}{4.330221in}}%
\pgfpathlineto{\pgfqpoint{3.308458in}{4.253890in}}%
\pgfpathlineto{\pgfqpoint{3.387934in}{4.176257in}}%
\pgfpathlineto{\pgfqpoint{3.461045in}{4.113694in}}%
\pgfpathlineto{\pgfqpoint{3.528735in}{4.050088in}}%
\pgfpathlineto{\pgfqpoint{3.591753in}{3.974957in}}%
\pgfpathlineto{\pgfqpoint{3.650703in}{3.906849in}}%
\pgfpathlineto{\pgfqpoint{3.706077in}{3.842160in}}%
\pgfpathlineto{\pgfqpoint{3.758286in}{3.778812in}}%
\pgfpathlineto{\pgfqpoint{3.807671in}{3.716824in}}%
\pgfpathlineto{\pgfqpoint{3.854522in}{3.656225in}}%
\pgfpathlineto{\pgfqpoint{4.058341in}{3.376275in}}%
\pgfpathlineto{\pgfqpoint{4.224873in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{4.365674in}{2.919260in}}%
\pgfpathlineto{\pgfqpoint{4.487642in}{2.730727in}}%
\pgfpathlineto{\pgfqpoint{4.595225in}{2.562242in}}%
\pgfpathlineto{\pgfqpoint{4.691461in}{2.410184in}}%
\pgfpathlineto{\pgfqpoint{4.857993in}{2.144802in}}%
\pgfpathlineto{\pgfqpoint{4.998794in}{1.918792in}}%
\pgfpathlineto{\pgfqpoint{5.120762in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{5.228344in}{1.548225in}}%
\pgfpathlineto{\pgfqpoint{5.324581in}{1.392392in}}%
\pgfpathlineto{\pgfqpoint{5.411637in}{1.251366in}}%
\pgfpathlineto{\pgfqpoint{5.491113in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{5.564224in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{5.631914in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{5.694932in}{0.799174in}}%
\pgfpathlineto{\pgfqpoint{5.714112in}{0.772836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.118224in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704112in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118224in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{5.704112in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411168in,y=5.039434in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{XXZ model, global grouping - } S^{(3)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{2.651396in}{0.864694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.695840in}{0.864694in}}{\pgfqpoint{2.695840in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{2.695840in}{2.833675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.695840in}{2.878119in}}{\pgfqpoint{2.651396in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{2.878119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229335in}{2.878119in}}{\pgfqpoint{1.229335in}{2.833675in}}%
\pgfpathlineto{\pgfqpoint{1.229335in}{0.909138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229335in}{0.864694in}}{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681148in,y=2.622563in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Order}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{2.375882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=2.298104in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{2.051422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.973644in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.726962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.649184in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.402502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.324725in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.078043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.000265in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{2.651396in}{0.864694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.695840in}{0.864694in}}{\pgfqpoint{2.695840in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{2.695840in}{2.833675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.695840in}{2.878119in}}{\pgfqpoint{2.651396in}{2.878119in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{2.878119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229335in}{2.878119in}}{\pgfqpoint{1.229335in}{2.833675in}}%
\pgfpathlineto{\pgfqpoint{1.229335in}{0.909138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.229335in}{0.864694in}}{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{0.864694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681148in,y=2.622563in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textrm{Order}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{2.375882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=2.298104in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{2.051422in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{2.051422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.973644in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.726962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.649184in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.402502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.324725in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318224in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.540446in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.762668in}{1.078043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940446in,y=1.000265in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{5.884112in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{5.884112in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896763in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.896763in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896763in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896763in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.896763in,y=0.704972in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.999941in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.999941in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999941in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999941in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.999941in,y=0.704972in,,top]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059824in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059824in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263643in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263643in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430175in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430175in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570977in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570977in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692944in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692944in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800527in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.800527in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529883in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.529883in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.900234in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.900234in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163003in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163003in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366822in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366822in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.533354in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.533354in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674155in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674155in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.796122in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.796122in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903705in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.903705in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.633061in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.633061in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.003412in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.003412in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.266181in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.266181in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{4.755981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.177056in,y=0.436068in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Computational cost}$, $q N_{t}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{4.531629in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{4.531629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{4.531629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{4.531629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{3.844712in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{3.844712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{3.844712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{3.844712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{3.157794in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{3.157794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{3.157794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{3.157794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{2.470877in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{2.470877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{2.470877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{2.470877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{1.783959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{1.783959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{1.783959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{1.097042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884112in}{1.097042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.470000in}{1.097042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.564317in}}%
\pgfpathlineto{\pgfqpoint{5.937857in}{4.562543in}}%
\pgfpathlineto{\pgfqpoint{6.059824in}{4.549495in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{4.530292in}}%
\pgfpathlineto{\pgfqpoint{6.263643in}{4.508590in}}%
\pgfpathlineto{\pgfqpoint{6.350699in}{4.486342in}}%
\pgfpathlineto{\pgfqpoint{6.430175in}{4.464471in}}%
\pgfpathlineto{\pgfqpoint{6.503286in}{4.443388in}}%
\pgfpathlineto{\pgfqpoint{6.570977in}{4.423251in}}%
\pgfpathlineto{\pgfqpoint{6.633995in}{4.404096in}}%
\pgfpathlineto{\pgfqpoint{6.692944in}{4.385901in}}%
\pgfpathlineto{\pgfqpoint{6.748318in}{4.368616in}}%
\pgfpathlineto{\pgfqpoint{6.800527in}{4.352181in}}%
\pgfpathlineto{\pgfqpoint{6.849912in}{4.336536in}}%
\pgfpathlineto{\pgfqpoint{6.896763in}{4.321618in}}%
\pgfpathlineto{\pgfqpoint{6.983819in}{4.293748in}}%
\pgfpathlineto{\pgfqpoint{7.063295in}{4.268174in}}%
\pgfpathlineto{\pgfqpoint{7.136406in}{4.244565in}}%
\pgfpathlineto{\pgfqpoint{7.204096in}{4.222654in}}%
\pgfpathlineto{\pgfqpoint{7.267114in}{4.202220in}}%
\pgfpathlineto{\pgfqpoint{7.407915in}{4.156473in}}%
\pgfpathlineto{\pgfqpoint{7.529883in}{4.116776in}}%
\pgfpathlineto{\pgfqpoint{7.637466in}{4.081726in}}%
\pgfpathlineto{\pgfqpoint{7.733702in}{4.050352in}}%
\pgfpathlineto{\pgfqpoint{7.820758in}{4.021960in}}%
\pgfpathlineto{\pgfqpoint{7.900234in}{3.996032in}}%
\pgfpathlineto{\pgfqpoint{8.041035in}{3.950086in}}%
\pgfpathlineto{\pgfqpoint{8.163003in}{3.910275in}}%
\pgfpathlineto{\pgfqpoint{8.270585in}{3.875154in}}%
\pgfpathlineto{\pgfqpoint{8.366822in}{3.843734in}}%
\pgfpathlineto{\pgfqpoint{8.533354in}{3.789358in}}%
\pgfpathlineto{\pgfqpoint{8.674155in}{3.743379in}}%
\pgfpathlineto{\pgfqpoint{8.796122in}{3.703549in}}%
\pgfpathlineto{\pgfqpoint{8.903705in}{3.668416in}}%
\pgfpathlineto{\pgfqpoint{8.999941in}{3.636987in}}%
\pgfpathlineto{\pgfqpoint{9.370293in}{3.516033in}}%
\pgfpathlineto{\pgfqpoint{9.633061in}{3.430213in}}%
\pgfpathlineto{\pgfqpoint{9.836880in}{3.363644in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{3.156863in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{3.153597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.582545in}}%
\pgfpathlineto{\pgfqpoint{5.963588in}{4.579273in}}%
\pgfpathlineto{\pgfqpoint{6.104389in}{4.583412in}}%
\pgfpathlineto{\pgfqpoint{6.226356in}{4.587602in}}%
\pgfpathlineto{\pgfqpoint{6.333939in}{4.579813in}}%
\pgfpathlineto{\pgfqpoint{6.430175in}{4.560422in}}%
\pgfpathlineto{\pgfqpoint{6.517232in}{4.558685in}}%
\pgfpathlineto{\pgfqpoint{6.596708in}{4.563129in}}%
\pgfpathlineto{\pgfqpoint{6.669819in}{4.558143in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{4.549218in}}%
\pgfpathlineto{\pgfqpoint{6.800527in}{4.536019in}}%
\pgfpathlineto{\pgfqpoint{6.859476in}{4.518951in}}%
\pgfpathlineto{\pgfqpoint{6.914851in}{4.499147in}}%
\pgfpathlineto{\pgfqpoint{6.967059in}{4.477709in}}%
\pgfpathlineto{\pgfqpoint{7.016444in}{4.455464in}}%
\pgfpathlineto{\pgfqpoint{7.063295in}{4.432966in}}%
\pgfpathlineto{\pgfqpoint{7.107860in}{4.410565in}}%
\pgfpathlineto{\pgfqpoint{7.150351in}{4.388474in}}%
\pgfpathlineto{\pgfqpoint{7.190954in}{4.366816in}}%
\pgfpathlineto{\pgfqpoint{7.229828in}{4.345655in}}%
\pgfpathlineto{\pgfqpoint{7.267114in}{4.325025in}}%
\pgfpathlineto{\pgfqpoint{7.354170in}{4.275799in}}%
\pgfpathlineto{\pgfqpoint{7.433647in}{4.229798in}}%
\pgfpathlineto{\pgfqpoint{7.506757in}{4.186747in}}%
\pgfpathlineto{\pgfqpoint{7.574448in}{4.146349in}}%
\pgfpathlineto{\pgfqpoint{7.637466in}{4.108332in}}%
\pgfpathlineto{\pgfqpoint{7.696415in}{4.072450in}}%
\pgfpathlineto{\pgfqpoint{7.751789in}{4.038490in}}%
\pgfpathlineto{\pgfqpoint{7.803998in}{4.006268in}}%
\pgfpathlineto{\pgfqpoint{7.853383in}{3.975622in}}%
\pgfpathlineto{\pgfqpoint{7.900234in}{3.946411in}}%
\pgfpathlineto{\pgfqpoint{7.987290in}{3.891814in}}%
\pgfpathlineto{\pgfqpoint{8.066766in}{3.841652in}}%
\pgfpathlineto{\pgfqpoint{8.139877in}{3.795276in}}%
\pgfpathlineto{\pgfqpoint{8.207567in}{3.752167in}}%
\pgfpathlineto{\pgfqpoint{8.270585in}{3.711903in}}%
\pgfpathlineto{\pgfqpoint{8.411386in}{3.621560in}}%
\pgfpathlineto{\pgfqpoint{8.533354in}{3.542959in}}%
\pgfpathlineto{\pgfqpoint{8.640937in}{3.473424in}}%
\pgfpathlineto{\pgfqpoint{8.737173in}{3.411092in}}%
\pgfpathlineto{\pgfqpoint{8.824229in}{3.354620in}}%
\pgfpathlineto{\pgfqpoint{8.903705in}{3.303006in}}%
\pgfpathlineto{\pgfqpoint{9.044506in}{3.211454in}}%
\pgfpathlineto{\pgfqpoint{9.166474in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{9.274057in}{3.061970in}}%
\pgfpathlineto{\pgfqpoint{9.370293in}{2.999242in}}%
\pgfpathlineto{\pgfqpoint{9.536825in}{2.890636in}}%
\pgfpathlineto{\pgfqpoint{9.677626in}{2.798768in}}%
\pgfpathlineto{\pgfqpoint{9.799593in}{2.719166in}}%
\pgfpathlineto{\pgfqpoint{9.907176in}{2.648938in}}%
\pgfpathlineto{\pgfqpoint{10.003412in}{2.586109in}}%
\pgfpathlineto{\pgfqpoint{10.373764in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{2.274885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.564040in}}%
\pgfpathlineto{\pgfqpoint{5.963588in}{4.544144in}}%
\pgfpathlineto{\pgfqpoint{6.104389in}{4.547903in}}%
\pgfpathlineto{\pgfqpoint{6.226356in}{4.558140in}}%
\pgfpathlineto{\pgfqpoint{6.333939in}{4.552405in}}%
\pgfpathlineto{\pgfqpoint{6.430175in}{4.521071in}}%
\pgfpathlineto{\pgfqpoint{6.517232in}{4.489967in}}%
\pgfpathlineto{\pgfqpoint{6.596708in}{4.451476in}}%
\pgfpathlineto{\pgfqpoint{6.669819in}{4.426927in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{4.385467in}}%
\pgfpathlineto{\pgfqpoint{6.800527in}{4.359071in}}%
\pgfpathlineto{\pgfqpoint{6.859476in}{4.324243in}}%
\pgfpathlineto{\pgfqpoint{6.914851in}{4.306714in}}%
\pgfpathlineto{\pgfqpoint{6.967059in}{4.264451in}}%
\pgfpathlineto{\pgfqpoint{7.016444in}{4.233976in}}%
\pgfpathlineto{\pgfqpoint{7.063295in}{4.203911in}}%
\pgfpathlineto{\pgfqpoint{7.150351in}{4.151656in}}%
\pgfpathlineto{\pgfqpoint{7.229828in}{4.103610in}}%
\pgfpathlineto{\pgfqpoint{7.302938in}{4.058933in}}%
\pgfpathlineto{\pgfqpoint{7.370629in}{4.017189in}}%
\pgfpathlineto{\pgfqpoint{7.433647in}{3.978035in}}%
\pgfpathlineto{\pgfqpoint{7.492596in}{3.941183in}}%
\pgfpathlineto{\pgfqpoint{7.547970in}{3.906389in}}%
\pgfpathlineto{\pgfqpoint{7.600179in}{3.873445in}}%
\pgfpathlineto{\pgfqpoint{7.649564in}{3.842170in}}%
\pgfpathlineto{\pgfqpoint{7.696415in}{3.812408in}}%
\pgfpathlineto{\pgfqpoint{7.803998in}{3.743776in}}%
\pgfpathlineto{\pgfqpoint{7.900234in}{3.682092in}}%
\pgfpathlineto{\pgfqpoint{7.987290in}{3.626101in}}%
\pgfpathlineto{\pgfqpoint{8.066766in}{3.574853in}}%
\pgfpathlineto{\pgfqpoint{8.139877in}{3.527615in}}%
\pgfpathlineto{\pgfqpoint{8.207567in}{3.483812in}}%
\pgfpathlineto{\pgfqpoint{8.270585in}{3.442981in}}%
\pgfpathlineto{\pgfqpoint{8.329535in}{3.404748in}}%
\pgfpathlineto{\pgfqpoint{8.384909in}{3.368803in}}%
\pgfpathlineto{\pgfqpoint{8.437118in}{3.334890in}}%
\pgfpathlineto{\pgfqpoint{8.486503in}{3.302791in}}%
\pgfpathlineto{\pgfqpoint{8.533354in}{3.272325in}}%
\pgfpathlineto{\pgfqpoint{8.620410in}{3.215679in}}%
\pgfpathlineto{\pgfqpoint{8.699886in}{3.163932in}}%
\pgfpathlineto{\pgfqpoint{8.772997in}{3.116305in}}%
\pgfpathlineto{\pgfqpoint{8.840687in}{3.072193in}}%
\pgfpathlineto{\pgfqpoint{8.903705in}{3.031112in}}%
\pgfpathlineto{\pgfqpoint{9.044506in}{2.939289in}}%
\pgfpathlineto{\pgfqpoint{9.166474in}{2.859715in}}%
\pgfpathlineto{\pgfqpoint{9.274057in}{2.789507in}}%
\pgfpathlineto{\pgfqpoint{9.370293in}{2.726691in}}%
\pgfpathlineto{\pgfqpoint{9.457349in}{2.669860in}}%
\pgfpathlineto{\pgfqpoint{9.536825in}{2.617972in}}%
\pgfpathlineto{\pgfqpoint{9.677626in}{2.526036in}}%
\pgfpathlineto{\pgfqpoint{9.799593in}{2.446389in}}%
\pgfpathlineto{\pgfqpoint{9.907176in}{2.376130in}}%
\pgfpathlineto{\pgfqpoint{10.003412in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{10.169945in}{2.204513in}}%
\pgfpathlineto{\pgfqpoint{10.310746in}{2.112548in}}%
\pgfpathlineto{\pgfqpoint{10.432713in}{2.032883in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{2.001996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.579501in}}%
\pgfpathlineto{\pgfqpoint{5.937857in}{4.577128in}}%
\pgfpathlineto{\pgfqpoint{6.104389in}{4.561083in}}%
\pgfpathlineto{\pgfqpoint{6.245190in}{4.581058in}}%
\pgfpathlineto{\pgfqpoint{6.367157in}{4.562929in}}%
\pgfpathlineto{\pgfqpoint{6.474740in}{4.576499in}}%
\pgfpathlineto{\pgfqpoint{6.570977in}{4.567123in}}%
\pgfpathlineto{\pgfqpoint{6.658033in}{4.568735in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{4.580114in}}%
\pgfpathlineto{\pgfqpoint{6.810620in}{4.588931in}}%
\pgfpathlineto{\pgfqpoint{6.878310in}{4.592932in}}%
\pgfpathlineto{\pgfqpoint{6.941328in}{4.584430in}}%
\pgfpathlineto{\pgfqpoint{7.000277in}{4.569169in}}%
\pgfpathlineto{\pgfqpoint{7.055652in}{4.549858in}}%
\pgfpathlineto{\pgfqpoint{7.107860in}{4.526598in}}%
\pgfpathlineto{\pgfqpoint{7.157245in}{4.499992in}}%
\pgfpathlineto{\pgfqpoint{7.204096in}{4.471050in}}%
\pgfpathlineto{\pgfqpoint{7.291152in}{4.409766in}}%
\pgfpathlineto{\pgfqpoint{7.370629in}{4.351197in}}%
\pgfpathlineto{\pgfqpoint{7.443739in}{4.291047in}}%
\pgfpathlineto{\pgfqpoint{7.511430in}{4.233427in}}%
\pgfpathlineto{\pgfqpoint{7.574448in}{4.178267in}}%
\pgfpathlineto{\pgfqpoint{7.633397in}{4.125560in}}%
\pgfpathlineto{\pgfqpoint{7.688771in}{4.075229in}}%
\pgfpathlineto{\pgfqpoint{7.740980in}{4.027157in}}%
\pgfpathlineto{\pgfqpoint{7.790365in}{3.981216in}}%
\pgfpathlineto{\pgfqpoint{7.837216in}{3.937269in}}%
\pgfpathlineto{\pgfqpoint{7.944799in}{3.835286in}}%
\pgfpathlineto{\pgfqpoint{8.041035in}{3.743104in}}%
\pgfpathlineto{\pgfqpoint{8.128091in}{3.659166in}}%
\pgfpathlineto{\pgfqpoint{8.207567in}{3.582208in}}%
\pgfpathlineto{\pgfqpoint{8.280678in}{3.511208in}}%
\pgfpathlineto{\pgfqpoint{8.348368in}{3.445340in}}%
\pgfpathlineto{\pgfqpoint{8.411386in}{3.383930in}}%
\pgfpathlineto{\pgfqpoint{8.470336in}{3.326424in}}%
\pgfpathlineto{\pgfqpoint{8.525710in}{3.272363in}}%
\pgfpathlineto{\pgfqpoint{8.577919in}{3.221363in}}%
\pgfpathlineto{\pgfqpoint{8.627304in}{3.173098in}}%
\pgfpathlineto{\pgfqpoint{8.674155in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{8.761211in}{3.042143in}}%
\pgfpathlineto{\pgfqpoint{8.840687in}{2.964376in}}%
\pgfpathlineto{\pgfqpoint{8.913798in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{8.981488in}{2.826553in}}%
\pgfpathlineto{\pgfqpoint{9.044506in}{2.764851in}}%
\pgfpathlineto{\pgfqpoint{9.185307in}{2.626968in}}%
\pgfpathlineto{\pgfqpoint{9.307275in}{2.507508in}}%
\pgfpathlineto{\pgfqpoint{9.414858in}{2.402126in}}%
\pgfpathlineto{\pgfqpoint{9.511094in}{2.307853in}}%
\pgfpathlineto{\pgfqpoint{9.598150in}{2.222568in}}%
\pgfpathlineto{\pgfqpoint{9.677626in}{2.144707in}}%
\pgfpathlineto{\pgfqpoint{9.818427in}{2.006762in}}%
\pgfpathlineto{\pgfqpoint{9.940394in}{1.887266in}}%
\pgfpathlineto{\pgfqpoint{10.047977in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{10.144214in}{1.687570in}}%
\pgfpathlineto{\pgfqpoint{10.310746in}{1.524403in}}%
\pgfpathlineto{\pgfqpoint{10.451547in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{1.358567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.573513in}}%
\pgfpathlineto{\pgfqpoint{6.059824in}{4.556205in}}%
\pgfpathlineto{\pgfqpoint{6.263643in}{4.578763in}}%
\pgfpathlineto{\pgfqpoint{6.430175in}{4.560572in}}%
\pgfpathlineto{\pgfqpoint{6.570977in}{4.563752in}}%
\pgfpathlineto{\pgfqpoint{6.692944in}{4.566539in}}%
\pgfpathlineto{\pgfqpoint{6.800527in}{4.555326in}}%
\pgfpathlineto{\pgfqpoint{6.896763in}{4.523704in}}%
\pgfpathlineto{\pgfqpoint{6.983819in}{4.487248in}}%
\pgfpathlineto{\pgfqpoint{7.063295in}{4.443342in}}%
\pgfpathlineto{\pgfqpoint{7.136406in}{4.399159in}}%
\pgfpathlineto{\pgfqpoint{7.204096in}{4.352386in}}%
\pgfpathlineto{\pgfqpoint{7.267114in}{4.308791in}}%
\pgfpathlineto{\pgfqpoint{7.326064in}{4.263719in}}%
\pgfpathlineto{\pgfqpoint{7.381438in}{4.223029in}}%
\pgfpathlineto{\pgfqpoint{7.433647in}{4.180424in}}%
\pgfpathlineto{\pgfqpoint{7.483032in}{4.140036in}}%
\pgfpathlineto{\pgfqpoint{7.529883in}{4.100485in}}%
\pgfpathlineto{\pgfqpoint{7.616939in}{4.026880in}}%
\pgfpathlineto{\pgfqpoint{7.696415in}{3.958107in}}%
\pgfpathlineto{\pgfqpoint{7.769526in}{3.893644in}}%
\pgfpathlineto{\pgfqpoint{7.837216in}{3.833072in}}%
\pgfpathlineto{\pgfqpoint{7.900234in}{3.776002in}}%
\pgfpathlineto{\pgfqpoint{7.959183in}{3.722093in}}%
\pgfpathlineto{\pgfqpoint{8.014558in}{3.671045in}}%
\pgfpathlineto{\pgfqpoint{8.066766in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{8.116151in}{3.576494in}}%
\pgfpathlineto{\pgfqpoint{8.163003in}{3.532552in}}%
\pgfpathlineto{\pgfqpoint{8.270585in}{3.430970in}}%
\pgfpathlineto{\pgfqpoint{8.366822in}{3.339428in}}%
\pgfpathlineto{\pgfqpoint{8.453878in}{3.256171in}}%
\pgfpathlineto{\pgfqpoint{8.533354in}{3.179855in}}%
\pgfpathlineto{\pgfqpoint{8.606465in}{3.109434in}}%
\pgfpathlineto{\pgfqpoint{8.674155in}{3.044074in}}%
\pgfpathlineto{\pgfqpoint{8.737173in}{2.983107in}}%
\pgfpathlineto{\pgfqpoint{8.796122in}{2.925985in}}%
\pgfpathlineto{\pgfqpoint{8.851497in}{2.872257in}}%
\pgfpathlineto{\pgfqpoint{8.903705in}{2.821546in}}%
\pgfpathlineto{\pgfqpoint{8.953090in}{2.773534in}}%
\pgfpathlineto{\pgfqpoint{8.999941in}{2.727949in}}%
\pgfpathlineto{\pgfqpoint{9.086998in}{2.643165in}}%
\pgfpathlineto{\pgfqpoint{9.166474in}{2.565685in}}%
\pgfpathlineto{\pgfqpoint{9.239585in}{2.494355in}}%
\pgfpathlineto{\pgfqpoint{9.307275in}{2.428273in}}%
\pgfpathlineto{\pgfqpoint{9.370293in}{2.366722in}}%
\pgfpathlineto{\pgfqpoint{9.511094in}{2.229113in}}%
\pgfpathlineto{\pgfqpoint{9.633061in}{2.109834in}}%
\pgfpathlineto{\pgfqpoint{9.740644in}{2.004578in}}%
\pgfpathlineto{\pgfqpoint{9.836880in}{1.910395in}}%
\pgfpathlineto{\pgfqpoint{9.923936in}{1.825178in}}%
\pgfpathlineto{\pgfqpoint{10.003412in}{1.747368in}}%
\pgfpathlineto{\pgfqpoint{10.144214in}{1.609495in}}%
\pgfpathlineto{\pgfqpoint{10.266181in}{1.490045in}}%
\pgfpathlineto{\pgfqpoint{10.373764in}{1.384671in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{1.280609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.571352in}}%
\pgfpathlineto{\pgfqpoint{6.104389in}{4.555348in}}%
\pgfpathlineto{\pgfqpoint{6.367157in}{4.563439in}}%
\pgfpathlineto{\pgfqpoint{6.570977in}{4.510719in}}%
\pgfpathlineto{\pgfqpoint{6.737509in}{4.435060in}}%
\pgfpathlineto{\pgfqpoint{6.878310in}{4.357327in}}%
\pgfpathlineto{\pgfqpoint{7.000277in}{4.266000in}}%
\pgfpathlineto{\pgfqpoint{7.107860in}{4.187280in}}%
\pgfpathlineto{\pgfqpoint{7.204096in}{4.096259in}}%
\pgfpathlineto{\pgfqpoint{7.291152in}{4.030550in}}%
\pgfpathlineto{\pgfqpoint{7.370629in}{3.957613in}}%
\pgfpathlineto{\pgfqpoint{7.443739in}{3.916506in}}%
\pgfpathlineto{\pgfqpoint{7.511430in}{3.837474in}}%
\pgfpathlineto{\pgfqpoint{7.574448in}{3.791680in}}%
\pgfpathlineto{\pgfqpoint{7.633397in}{3.722052in}}%
\pgfpathlineto{\pgfqpoint{7.688771in}{3.670581in}}%
\pgfpathlineto{\pgfqpoint{7.740980in}{3.625642in}}%
\pgfpathlineto{\pgfqpoint{7.790365in}{3.579159in}}%
\pgfpathlineto{\pgfqpoint{7.837216in}{3.532216in}}%
\pgfpathlineto{\pgfqpoint{7.924272in}{3.450013in}}%
\pgfpathlineto{\pgfqpoint{8.003748in}{3.374656in}}%
\pgfpathlineto{\pgfqpoint{8.076859in}{3.304981in}}%
\pgfpathlineto{\pgfqpoint{8.144549in}{3.240302in}}%
\pgfpathlineto{\pgfqpoint{8.207567in}{3.179897in}}%
\pgfpathlineto{\pgfqpoint{8.266517in}{3.123240in}}%
\pgfpathlineto{\pgfqpoint{8.321891in}{3.069901in}}%
\pgfpathlineto{\pgfqpoint{8.374100in}{3.019517in}}%
\pgfpathlineto{\pgfqpoint{8.423485in}{2.971782in}}%
\pgfpathlineto{\pgfqpoint{8.470336in}{2.926436in}}%
\pgfpathlineto{\pgfqpoint{8.577919in}{2.822112in}}%
\pgfpathlineto{\pgfqpoint{8.674155in}{2.728598in}}%
\pgfpathlineto{\pgfqpoint{8.761211in}{2.643876in}}%
\pgfpathlineto{\pgfqpoint{8.840687in}{2.566444in}}%
\pgfpathlineto{\pgfqpoint{8.913798in}{2.495151in}}%
\pgfpathlineto{\pgfqpoint{8.981488in}{2.429098in}}%
\pgfpathlineto{\pgfqpoint{9.044506in}{2.367571in}}%
\pgfpathlineto{\pgfqpoint{9.103456in}{2.309991in}}%
\pgfpathlineto{\pgfqpoint{9.158830in}{2.255883in}}%
\pgfpathlineto{\pgfqpoint{9.211039in}{2.204853in}}%
\pgfpathlineto{\pgfqpoint{9.260423in}{2.156570in}}%
\pgfpathlineto{\pgfqpoint{9.307275in}{2.110754in}}%
\pgfpathlineto{\pgfqpoint{9.394331in}{2.025599in}}%
\pgfpathlineto{\pgfqpoint{9.473807in}{1.947837in}}%
\pgfpathlineto{\pgfqpoint{9.546918in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{9.614608in}{1.810031in}}%
\pgfpathlineto{\pgfqpoint{9.677626in}{1.748339in}}%
\pgfpathlineto{\pgfqpoint{9.818427in}{1.610477in}}%
\pgfpathlineto{\pgfqpoint{9.940394in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{10.047977in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{10.144214in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{10.231270in}{1.206125in}}%
\pgfpathlineto{\pgfqpoint{10.310746in}{1.128270in}}%
\pgfpathlineto{\pgfqpoint{10.451547in}{0.990334in}}%
\pgfpathlineto{\pgfqpoint{10.480000in}{0.962458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874112in}{4.576860in}}%
\pgfpathlineto{\pgfqpoint{5.911380in}{4.576757in}}%
\pgfpathlineto{\pgfqpoint{6.281731in}{4.563708in}}%
\pgfpathlineto{\pgfqpoint{6.544499in}{4.579533in}}%
\pgfpathlineto{\pgfqpoint{6.748318in}{4.573918in}}%
\pgfpathlineto{\pgfqpoint{6.914851in}{4.566558in}}%
\pgfpathlineto{\pgfqpoint{7.055652in}{4.530883in}}%
\pgfpathlineto{\pgfqpoint{7.177619in}{4.438308in}}%
\pgfpathlineto{\pgfqpoint{7.285202in}{4.377344in}}%
\pgfpathlineto{\pgfqpoint{7.381438in}{4.241294in}}%
\pgfpathlineto{\pgfqpoint{7.468494in}{4.110136in}}%
\pgfpathlineto{\pgfqpoint{7.547970in}{4.008753in}}%
\pgfpathlineto{\pgfqpoint{7.621081in}{3.951570in}}%
\pgfpathlineto{\pgfqpoint{7.688771in}{3.904671in}}%
\pgfpathlineto{\pgfqpoint{7.751789in}{3.897297in}}%
\pgfpathlineto{\pgfqpoint{7.810739in}{3.750293in}}%
\pgfpathlineto{\pgfqpoint{7.866113in}{3.712656in}}%
\pgfpathlineto{\pgfqpoint{7.918322in}{3.630355in}}%
\pgfpathlineto{\pgfqpoint{7.967707in}{3.579150in}}%
\pgfpathlineto{\pgfqpoint{8.014558in}{3.529460in}}%
\pgfpathlineto{\pgfqpoint{8.218377in}{3.295332in}}%
\pgfpathlineto{\pgfqpoint{8.384909in}{3.096742in}}%
\pgfpathlineto{\pgfqpoint{8.525710in}{2.923219in}}%
\pgfpathlineto{\pgfqpoint{8.647678in}{2.770132in}}%
\pgfpathlineto{\pgfqpoint{8.755261in}{2.633607in}}%
\pgfpathlineto{\pgfqpoint{8.851497in}{2.510616in}}%
\pgfpathlineto{\pgfqpoint{9.018029in}{2.296423in}}%
\pgfpathlineto{\pgfqpoint{9.158830in}{2.114396in}}%
\pgfpathlineto{\pgfqpoint{9.280798in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{9.388380in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{9.484617in}{1.691335in}}%
\pgfpathlineto{\pgfqpoint{9.571673in}{1.578011in}}%
\pgfpathlineto{\pgfqpoint{9.651149in}{1.474488in}}%
\pgfpathlineto{\pgfqpoint{9.724260in}{1.379211in}}%
\pgfpathlineto{\pgfqpoint{9.791950in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{9.854968in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{9.995769in}{1.025127in}}%
\pgfpathlineto{\pgfqpoint{10.117736in}{0.866003in}}%
\pgfpathlineto{\pgfqpoint{10.211595in}{0.743583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.884112in}{0.753583in}}{\pgfqpoint{4.585888in}{4.002398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{4.575275in}}%
\pgfpathlineto{\pgfqpoint{6.517232in}{4.572309in}}%
\pgfpathlineto{\pgfqpoint{6.887583in}{4.581367in}}%
\pgfpathlineto{\pgfqpoint{7.150351in}{4.564083in}}%
\pgfpathlineto{\pgfqpoint{7.354170in}{4.565356in}}%
\pgfpathlineto{\pgfqpoint{7.520703in}{4.495551in}}%
\pgfpathlineto{\pgfqpoint{7.661504in}{4.401538in}}%
\pgfpathlineto{\pgfqpoint{7.783471in}{4.287394in}}%
\pgfpathlineto{\pgfqpoint{7.891054in}{4.201018in}}%
\pgfpathlineto{\pgfqpoint{7.987290in}{4.114785in}}%
\pgfpathlineto{\pgfqpoint{8.074346in}{4.039904in}}%
\pgfpathlineto{\pgfqpoint{8.153823in}{3.958595in}}%
\pgfpathlineto{\pgfqpoint{8.226933in}{3.889999in}}%
\pgfpathlineto{\pgfqpoint{8.294624in}{3.815147in}}%
\pgfpathlineto{\pgfqpoint{8.357642in}{3.743153in}}%
\pgfpathlineto{\pgfqpoint{8.416591in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{8.471965in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{8.524174in}{3.546053in}}%
\pgfpathlineto{\pgfqpoint{8.573559in}{3.482588in}}%
\pgfpathlineto{\pgfqpoint{8.620410in}{3.419979in}}%
\pgfpathlineto{\pgfqpoint{8.824229in}{3.140398in}}%
\pgfpathlineto{\pgfqpoint{8.990761in}{2.898541in}}%
\pgfpathlineto{\pgfqpoint{9.131562in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{9.253530in}{2.500071in}}%
\pgfpathlineto{\pgfqpoint{9.361113in}{2.332772in}}%
\pgfpathlineto{\pgfqpoint{9.457349in}{2.181645in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{9.764682in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{9.886650in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{9.994233in}{1.323068in}}%
\pgfpathlineto{\pgfqpoint{10.090469in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{10.177525in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{10.257001in}{0.901884in}}%
\pgfpathlineto{\pgfqpoint{10.330112in}{0.789068in}}%
\pgfpathlineto{\pgfqpoint{10.361575in}{0.743583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.884112in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.470000in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884112in}{4.755981in}}%
\pgfpathlineto{\pgfqpoint{10.470000in}{4.755981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.177056in,y=5.039434in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{XXZ model, local grouping - } S^{(3L)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{14.747594in}{1.298835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.797594in}{1.298835in}}{\pgfqpoint{14.797594in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{14.797594in}{4.240498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.797594in}{4.290498in}}{\pgfqpoint{14.747594in}{4.290498in}}%
\pgfpathlineto{\pgfqpoint{10.645000in}{4.290498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.595000in}{4.290498in}}{\pgfqpoint{10.595000in}{4.240498in}}%
\pgfpathlineto{\pgfqpoint{10.595000in}{1.348835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.595000in}{1.298835in}}{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{4.098214in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{4.098214in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{4.098214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=4.010714in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Leapfrog~\cite{Verlet:1967}}$ $(q=1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.733631in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.733631in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.733631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=3.646131in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Forest \& Ruth~\cite{FOREST1990105}}$ $(q=3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.369048in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.369048in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.369048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=3.281548in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended -- Tab.~\ref{tab:recommened6}}$ $(q=6)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.004466in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.004466in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.004466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.916966in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Yoshida~\cite{YOSHIDA1990262}}$ $(q=7)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{2.639883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.552383in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Blanes \& Moan~\cite{BLANES2002313}}$ $(q=10)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{2.275300in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{2.275300in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{2.275300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.187800in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended -- Tab.~\ref{tab:recommened14}}$ $(q=14)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{1.910717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=1.823217in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Morales \textit{et al.}~\cite{morales2022greatly}}$ $(q=17)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{1.546134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=1.458634in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Morales \textit{et al.}~\cite{morales2022greatly}}$ $(q=33)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{14.747594in}{1.298835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.797594in}{1.298835in}}{\pgfqpoint{14.797594in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{14.797594in}{4.240498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.797594in}{4.290498in}}{\pgfqpoint{14.747594in}{4.290498in}}%
\pgfpathlineto{\pgfqpoint{10.645000in}{4.290498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.595000in}{4.290498in}}{\pgfqpoint{10.595000in}{4.240498in}}%
\pgfpathlineto{\pgfqpoint{10.595000in}{1.348835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.595000in}{1.298835in}}{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{10.645000in}{1.298835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{4.098214in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{4.098214in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{4.098214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=4.010714in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Leapfrog~\cite{Verlet:1967}}$ $(q=1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.733631in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.733631in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.733631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=3.646131in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Forest \& Ruth~\cite{FOREST1990105}}$ $(q=3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.369048in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.369048in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.369048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=3.281548in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended -- Tab.~\ref{tab:recommened6}}$ $(q=6)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{3.004466in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{3.004466in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{3.004466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.916966in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Yoshida~\cite{YOSHIDA1990262}}$ $(q=7)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{2.639883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.552383in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Blanes \& Moan~\cite{BLANES2002313}}$ $(q=10)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{2.275300in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{2.275300in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{2.275300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=2.187800in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Recommended -- Tab.~\ref{tab:recommened14}}$ $(q=14)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{1.910717in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{1.910717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=1.823217in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Morales \textit{et al.}~\cite{morales2022greatly}}$ $(q=17)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.695000in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{10.945000in}{1.546134in}}%
\pgfpathlineto{\pgfqpoint{11.195000in}{1.546134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.395000in,y=1.458634in,left,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\textrm{Morales \textit{et al.}~\cite{morales2022greatly}}$ $(q=33)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Manifold_q2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.888378in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.888378in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341013in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.341013in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341013in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341013in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341013in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246284in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{2.246284in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246284in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246284in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246284in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151554in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{3.151554in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151554in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151554in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151554in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056824in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{4.056824in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056824in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056824in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056824in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962095in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{4.962095in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962095in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962095in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962095in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867365in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{5.867365in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867365in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.867365in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.867365in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604189in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Free parameter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{0.742539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{0.742539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{0.742539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=0.673095in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{1.233084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{1.233084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{1.233084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.163640in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{1.723629in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{1.723629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{1.723629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{1.723629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.654185in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{2.214175in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{2.214175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{2.214175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{2.214175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.144730in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{2.704720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{2.704720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{2.704720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.635275in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{3.195265in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{3.195265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{3.195265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{3.195265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.125821in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{3.685810in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{3.685810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888378in}{3.685810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320000in}{3.685810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.616366in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.434920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Error function}\), \(\displaystyle \textrm{Err}_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{3.740743in}}%
\pgfpathlineto{\pgfqpoint{1.013430in}{3.538258in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{3.339974in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{3.145883in}}%
\pgfpathlineto{\pgfqpoint{1.388587in}{2.955979in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{2.770262in}}%
\pgfpathlineto{\pgfqpoint{1.633255in}{2.596544in}}%
\pgfpathlineto{\pgfqpoint{1.752870in}{2.426678in}}%
\pgfpathlineto{\pgfqpoint{1.872486in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.986664in}{2.105915in}}%
\pgfpathlineto{\pgfqpoint{2.100842in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{2.215020in}{1.807439in}}%
\pgfpathlineto{\pgfqpoint{2.323762in}{1.670790in}}%
\pgfpathlineto{\pgfqpoint{2.427066in}{1.544572in}}%
\pgfpathlineto{\pgfqpoint{2.519496in}{1.434966in}}%
\pgfpathlineto{\pgfqpoint{2.606489in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{2.682608in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{2.747852in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{2.802223in}{1.127850in}}%
\pgfpathlineto{\pgfqpoint{2.851156in}{1.081969in}}%
\pgfpathlineto{\pgfqpoint{2.889216in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{2.921838in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{2.954460in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{2.981646in}{0.983854in}}%
\pgfpathlineto{\pgfqpoint{3.003394in}{0.972846in}}%
\pgfpathlineto{\pgfqpoint{3.025142in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{3.046890in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{3.068639in}{0.953553in}}%
\pgfpathlineto{\pgfqpoint{3.090387in}{0.952277in}}%
\pgfpathlineto{\pgfqpoint{3.112135in}{0.953674in}}%
\pgfpathlineto{\pgfqpoint{3.133883in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{3.155632in}{0.964050in}}%
\pgfpathlineto{\pgfqpoint{3.177380in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{3.231750in}{1.001847in}}%
\pgfpathlineto{\pgfqpoint{3.264373in}{1.023465in}}%
\pgfpathlineto{\pgfqpoint{3.302432in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{3.351366in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{3.411173in}{1.141025in}}%
\pgfpathlineto{\pgfqpoint{3.498166in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{3.672152in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{3.867886in}{1.551902in}}%
\pgfpathlineto{\pgfqpoint{4.014687in}{1.681138in}}%
\pgfpathlineto{\pgfqpoint{4.150613in}{1.797917in}}%
\pgfpathlineto{\pgfqpoint{4.286540in}{1.911716in}}%
\pgfpathlineto{\pgfqpoint{4.417029in}{2.018091in}}%
\pgfpathlineto{\pgfqpoint{4.547519in}{2.121645in}}%
\pgfpathlineto{\pgfqpoint{4.678008in}{2.222414in}}%
\pgfpathlineto{\pgfqpoint{4.808498in}{2.320455in}}%
\pgfpathlineto{\pgfqpoint{4.944424in}{2.419765in}}%
\pgfpathlineto{\pgfqpoint{5.080351in}{2.516306in}}%
\pgfpathlineto{\pgfqpoint{5.221714in}{2.613902in}}%
\pgfpathlineto{\pgfqpoint{5.363078in}{2.708784in}}%
\pgfpathlineto{\pgfqpoint{5.509878in}{2.804617in}}%
\pgfpathlineto{\pgfqpoint{5.662116in}{2.901305in}}%
\pgfpathlineto{\pgfqpoint{5.819791in}{2.998802in}}%
\pgfpathlineto{\pgfqpoint{5.988339in}{3.100359in}}%
\pgfpathlineto{\pgfqpoint{6.167762in}{3.205842in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{3.293555in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{3.293555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341013in}{3.027732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.888378in}{0.718012in}}{\pgfqpoint{5.431622in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089845in}{0.952276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.888378in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.320000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{0.718012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888378in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{6.320000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604189in,y=4.406852in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Polynomial manifold for 2 cycles}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070788in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{6.164444in}{3.272662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.208889in}{3.272662in}}{\pgfqpoint{6.208889in}{3.317107in}}%
\pgfpathlineto{\pgfqpoint{6.208889in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.208889in}{4.040717in}}{\pgfqpoint{6.164444in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{3.070788in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.026344in}{4.040717in}}{\pgfqpoint{3.026344in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{3.026344in}{3.317107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.026344in}{3.272662in}}{\pgfqpoint{3.070788in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{3.070788in}{3.272662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337455in}{3.830378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581899in,y=3.772044in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Leapfrog~\cite{Verlet:1967}} \; (q=1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337455in}{3.479684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581899in,y=3.421350in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Omelyan \textit{et al.}~\cite{OMELYAN2003272}} \; (q=2)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Manifold_q4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809198in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809198in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809198in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899022in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{2.899022in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899022in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899022in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988846in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988846in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988846in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078669in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{5.078669in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168493in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{6.168493in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168493in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168493in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258317in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{7.258317in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258317in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.258317in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348141in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{8.348141in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.348141in}{4.151828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.348141in,y=0.669401in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Free parameter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{1.288487in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.288487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{1.288487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.217638in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.048004in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.048004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.048004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=1.977155in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{2.807521in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{2.807521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{2.807521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=2.736671in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{3.567038in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{3.567038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937339in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220000in}{3.567038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609911in, y=3.496188in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.434920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Error function}\), \(\displaystyle \textrm{Err}_{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932979in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{1.486610in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{1.791761in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{2.009725in}{1.677569in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.666496in}}%
\pgfpathlineto{\pgfqpoint{2.336673in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.463092in}{1.655646in}}%
\pgfpathlineto{\pgfqpoint{2.576434in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{2.676698in}{1.655617in}}%
\pgfpathlineto{\pgfqpoint{2.763884in}{1.658777in}}%
\pgfpathlineto{\pgfqpoint{2.846710in}{1.664020in}}%
\pgfpathlineto{\pgfqpoint{2.920818in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{2.990567in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{3.051597in}{1.689518in}}%
\pgfpathlineto{\pgfqpoint{3.108268in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{3.164939in}{1.714184in}}%
\pgfpathlineto{\pgfqpoint{3.217250in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{3.265202in}{1.744997in}}%
\pgfpathlineto{\pgfqpoint{3.308795in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{3.348029in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{3.387263in}{1.798769in}}%
\pgfpathlineto{\pgfqpoint{3.422137in}{1.818631in}}%
\pgfpathlineto{\pgfqpoint{3.457011in}{1.841120in}}%
\pgfpathlineto{\pgfqpoint{3.487527in}{1.863352in}}%
\pgfpathlineto{\pgfqpoint{3.518042in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{3.544197in}{1.912645in}}%
\pgfpathlineto{\pgfqpoint{3.570353in}{1.939875in}}%
\pgfpathlineto{\pgfqpoint{3.596509in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{3.618305in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{2.033079in}}%
\pgfpathlineto{\pgfqpoint{3.657539in}{2.063014in}}%
\pgfpathlineto{\pgfqpoint{3.674976in}{2.096769in}}%
\pgfpathlineto{\pgfqpoint{3.692413in}{2.135321in}}%
\pgfpathlineto{\pgfqpoint{3.709851in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{3.722929in}{2.218918in}}%
\pgfpathlineto{\pgfqpoint{3.736006in}{2.263755in}}%
\pgfpathlineto{\pgfqpoint{3.749084in}{2.316573in}}%
\pgfpathlineto{\pgfqpoint{3.762162in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{3.770881in}{2.432073in}}%
\pgfpathlineto{\pgfqpoint{3.779599in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{2.570215in}}%
\pgfpathlineto{\pgfqpoint{3.797037in}{2.670329in}}%
\pgfpathlineto{\pgfqpoint{3.805755in}{2.812263in}}%
\pgfpathlineto{\pgfqpoint{3.810114in}{2.907164in}}%
\pgfpathlineto{\pgfqpoint{3.814474in}{2.945371in}}%
\pgfpathlineto{\pgfqpoint{3.818833in}{3.995746in}}%
\pgfpathlineto{\pgfqpoint{3.827552in}{2.961247in}}%
\pgfpathlineto{\pgfqpoint{3.840629in}{2.702600in}}%
\pgfpathlineto{\pgfqpoint{3.849348in}{2.588291in}}%
\pgfpathlineto{\pgfqpoint{3.858067in}{2.502066in}}%
\pgfpathlineto{\pgfqpoint{3.866785in}{2.432924in}}%
\pgfpathlineto{\pgfqpoint{3.879863in}{2.349513in}}%
\pgfpathlineto{\pgfqpoint{3.892941in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{2.225359in}}%
\pgfpathlineto{\pgfqpoint{3.923456in}{2.161410in}}%
\pgfpathlineto{\pgfqpoint{3.940893in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.958330in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{3.980127in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{4.001923in}{1.962349in}}%
\pgfpathlineto{\pgfqpoint{4.023720in}{1.921817in}}%
\pgfpathlineto{\pgfqpoint{4.049876in}{1.878397in}}%
\pgfpathlineto{\pgfqpoint{4.076031in}{1.839610in}}%
\pgfpathlineto{\pgfqpoint{4.102187in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{1.773000in}}%
\pgfpathlineto{\pgfqpoint{4.158858in}{1.739650in}}%
\pgfpathlineto{\pgfqpoint{4.189373in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{4.219888in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{4.250403in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{4.280918in}{1.637245in}}%
\pgfpathlineto{\pgfqpoint{4.315793in}{1.615562in}}%
\pgfpathlineto{\pgfqpoint{4.350667in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{4.385541in}{1.580508in}}%
\pgfpathlineto{\pgfqpoint{4.420416in}{1.566645in}}%
\pgfpathlineto{\pgfqpoint{4.459649in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{4.498883in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{4.542476in}{1.533294in}}%
\pgfpathlineto{\pgfqpoint{4.590428in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{4.642740in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.699411in}{1.513967in}}%
\pgfpathlineto{\pgfqpoint{4.764800in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{4.934813in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{5.043795in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{5.178933in}{1.518591in}}%
\pgfpathlineto{\pgfqpoint{5.353305in}{1.528608in}}%
\pgfpathlineto{\pgfqpoint{5.597426in}{1.545037in}}%
\pgfpathlineto{\pgfqpoint{5.954888in}{1.571489in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.608877in}}%
\pgfpathlineto{\pgfqpoint{6.909573in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{7.419611in}{1.693496in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{1.854447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{1.601099in}}%
\pgfpathlineto{\pgfqpoint{1.089914in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{1.242489in}{1.540856in}}%
\pgfpathlineto{\pgfqpoint{1.381987in}{1.510840in}}%
\pgfpathlineto{\pgfqpoint{1.508406in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{1.621748in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.722012in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.813557in}{1.397228in}}%
\pgfpathlineto{\pgfqpoint{1.892024in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.022803in}{1.321403in}}%
\pgfpathlineto{\pgfqpoint{2.075115in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{2.118708in}{1.276288in}}%
\pgfpathlineto{\pgfqpoint{2.157941in}{1.254157in}}%
\pgfpathlineto{\pgfqpoint{2.188457in}{1.234463in}}%
\pgfpathlineto{\pgfqpoint{2.214612in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{2.232049in}{1.199566in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.181078in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.145148in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.242601in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{6.277476in}{0.972538in}}%
\pgfpathlineto{\pgfqpoint{6.312350in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{6.373380in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{6.390817in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{6.416973in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{6.438770in}{1.153870in}}%
\pgfpathlineto{\pgfqpoint{6.447488in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{1.212737in}}%
\pgfpathlineto{\pgfqpoint{6.464925in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{6.482362in}{1.363387in}}%
\pgfpathlineto{\pgfqpoint{6.491081in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{6.499800in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{6.508518in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{6.517237in}{1.821668in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{6.525955in}{2.103553in}}%
\pgfpathlineto{\pgfqpoint{6.530315in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{1.924233in}}%
\pgfpathlineto{\pgfqpoint{6.539033in}{2.079479in}}%
\pgfpathlineto{\pgfqpoint{6.543393in}{1.951263in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{6.560830in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{6.569548in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{6.578267in}{1.580276in}}%
\pgfpathlineto{\pgfqpoint{6.586986in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{6.595704in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{6.604423in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{6.617501in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{6.630579in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{6.643656in}{1.418009in}}%
\pgfpathlineto{\pgfqpoint{6.656734in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{6.669812in}{1.393307in}}%
\pgfpathlineto{\pgfqpoint{6.687249in}{1.382106in}}%
\pgfpathlineto{\pgfqpoint{6.704687in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{6.722124in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{6.743920in}{1.362746in}}%
\pgfpathlineto{\pgfqpoint{6.770076in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{6.800591in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{6.835465in}{1.358691in}}%
\pgfpathlineto{\pgfqpoint{6.879058in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{6.931370in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{7.001119in}{1.380404in}}%
\pgfpathlineto{\pgfqpoint{7.097023in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{7.271395in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{7.589624in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{7.807588in}{1.541634in}}%
\pgfpathlineto{\pgfqpoint{8.021194in}{1.580667in}}%
\pgfpathlineto{\pgfqpoint{8.243518in}{1.619004in}}%
\pgfpathlineto{\pgfqpoint{8.474560in}{1.656572in}}%
\pgfpathlineto{\pgfqpoint{8.718681in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{8.975879in}{1.731180in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{1.765892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927339in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.185819in}{0.968978in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.547640in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.678419in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.783042in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{2.005366in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.057678in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{2.140504in}{1.012274in}}%
\pgfpathlineto{\pgfqpoint{2.171019in}{1.022232in}}%
\pgfpathlineto{\pgfqpoint{2.197175in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{2.218972in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.055221in}}%
\pgfpathlineto{\pgfqpoint{2.249487in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{2.258205in}{1.075056in}}%
\pgfpathlineto{\pgfqpoint{2.266924in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{2.271283in}{1.096078in}}%
\pgfpathlineto{\pgfqpoint{2.275642in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.238242in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{6.246961in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{6.255679in}{0.989137in}}%
\pgfpathlineto{\pgfqpoint{6.268757in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{6.281835in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{6.290553in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{6.299272in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{6.307991in}{1.313873in}}%
\pgfpathlineto{\pgfqpoint{6.316709in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{6.321069in}{1.502425in}}%
\pgfpathlineto{\pgfqpoint{6.325428in}{1.603419in}}%
\pgfpathlineto{\pgfqpoint{6.329787in}{1.751876in}}%
\pgfpathlineto{\pgfqpoint{6.334146in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{6.338506in}{1.998419in}}%
\pgfpathlineto{\pgfqpoint{6.347224in}{1.633079in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{6.360302in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{6.369021in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{6.377739in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{6.386458in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{6.395177in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{6.403895in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{6.412614in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{6.421332in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{6.430051in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{6.443129in}{0.985185in}}%
\pgfpathlineto{\pgfqpoint{6.456207in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{6.473644in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{6.495440in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{6.521596in}{0.944317in}}%
\pgfpathlineto{\pgfqpoint{6.552111in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{6.591345in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{6.639297in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{6.695968in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{6.765717in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{6.852903in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{6.957526in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{7.088305in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{7.432689in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{7.655013in}{0.901004in}}%
\pgfpathlineto{\pgfqpoint{7.912211in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{8.213003in}{0.918458in}}%
\pgfpathlineto{\pgfqpoint{8.566106in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{9.023832in}{0.954300in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{9.230000in}{0.964407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280002in}{1.119733in}}%
\pgfpathlineto{\pgfqpoint{3.988846in}{1.013373in}}%
\pgfpathlineto{\pgfqpoint{4.446572in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{4.651458in}{0.970125in}}%
\pgfpathlineto{\pgfqpoint{4.821471in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{4.987124in}{0.939029in}}%
\pgfpathlineto{\pgfqpoint{5.165855in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{5.436132in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{5.527677in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{5.601785in}{0.875805in}}%
\pgfpathlineto{\pgfqpoint{5.667174in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{5.732564in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{5.797953in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{5.863343in}{0.882995in}}%
\pgfpathlineto{\pgfqpoint{5.937451in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{6.037714in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{6.177212in}{0.923035in}}%
\pgfpathlineto{\pgfqpoint{6.220805in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{0.927016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078669in}{1.513962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937339in}{0.718012in}}{\pgfqpoint{8.282661in}{3.433817in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212544in}{0.895336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{0.718012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937339in}{4.151828in}}%
\pgfpathlineto{\pgfqpoint{9.220000in}{4.151828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078669in,y=4.406852in,,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Polynomial manifold for 4 cycles}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{9.064444in}{3.228218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{3.228218in}}{\pgfqpoint{9.108889in}{3.272662in}}%
\pgfpathlineto{\pgfqpoint{9.108889in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.108889in}{4.040717in}}{\pgfqpoint{9.064444in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{4.040717in}}{\pgfqpoint{5.933905in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{5.933905in}{3.272662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.933905in}{3.228218in}}{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{5.978349in}{3.228218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077641in}{-0.077641in}}{\pgfqpoint{0.077641in}{0.077641in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathcurveto{\pgfqpoint{0.020591in}{-0.077641in}}{\pgfqpoint{0.040341in}{-0.069460in}}{\pgfqpoint{0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{-0.040341in}}{\pgfqpoint{0.077641in}{-0.020591in}}{\pgfqpoint{0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077641in}{0.020591in}}{\pgfqpoint{0.069460in}{0.040341in}}{\pgfqpoint{0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{0.040341in}{0.069460in}}{\pgfqpoint{0.020591in}{0.077641in}}{\pgfqpoint{0.000000in}{0.077641in}}%
\pgfpathcurveto{\pgfqpoint{-0.020591in}{0.077641in}}{\pgfqpoint{-0.040341in}{0.069460in}}{\pgfqpoint{-0.054901in}{0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{0.040341in}}{\pgfqpoint{-0.077641in}{0.020591in}}{\pgfqpoint{-0.077641in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077641in}{-0.020591in}}{\pgfqpoint{-0.069460in}{-0.040341in}}{\pgfqpoint{-0.054901in}{-0.054901in}}%
\pgfpathcurveto{\pgfqpoint{-0.040341in}{-0.069460in}}{\pgfqpoint{-0.020591in}{-0.077641in}}{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.808156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.749822in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Forest \& Ruth~\cite{FOREST1990105}} \; (q=3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267238in}{3.457462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511682in,y=3.399128in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Omelyan's FR~\cite{Omelyan_2002}} \; (q=4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{3.382577in}{2.676212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{2.676212in}}{\pgfqpoint{3.427022in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{3.427022in}{3.996273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.427022in}{4.040717in}}{\pgfqpoint{3.382577in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{4.040717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{4.040717in}}{\pgfqpoint{1.048450in}{3.996273in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{2.720656in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048450in}{2.676212in}}{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathlineto{\pgfqpoint{1.092894in}{2.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.862939in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.862939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.785162in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.200000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.538480in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.538480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.460702in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.352941,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{3.214020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=3.136242in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \textrm{Branch 3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137339in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.581783in}{2.889560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759561in,y=2.811782in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \textrm{Complex branch}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/error_pearson_vs_ratio01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.250000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.250000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392741in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392741in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392741in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392741in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526928in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{2.526928in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526928in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526928in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526928in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661115in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.661115in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661115in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661115in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661115in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795301in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{4.795301in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795301in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795301in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795301in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941403in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941403in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051317in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051317in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141123in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141123in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217053in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217053in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282827in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282827in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340843in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340843in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734165in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734165in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933886in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933886in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075590in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075590in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185504in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185504in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275310in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275310in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351240in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351240in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417014in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417014in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475030in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475030in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868352in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868352in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068072in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068072in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209776in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209776in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319690in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319690in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409497in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409497in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485427in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485427in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551201in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551201in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609217in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609217in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002539in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002539in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202259in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202259in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343963in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343963in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453877in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453877in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543683in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543683in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619614in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619614in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685387in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685387in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743404in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743404in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136726in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136726in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336446in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336446in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478150in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478150in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588064in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588064in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235795in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Ratio}, r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{1.209071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{1.209071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.125737in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{1.909821in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{1.909821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{1.909821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.826488in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{2.610571in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{2.610571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{2.610571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.527238in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{3.311321in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{3.311321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{3.311321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.227988in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.012072in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.012072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{4.012072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.928738in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.610571in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Relative experimental error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815648in}{3.999087in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{3.994656in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{3.992035in}}%
\pgfpathlineto{\pgfqpoint{1.461480in}{3.989057in}}%
\pgfpathlineto{\pgfqpoint{1.495849in}{3.985652in}}%
\pgfpathlineto{\pgfqpoint{1.530218in}{3.981698in}}%
\pgfpathlineto{\pgfqpoint{1.564588in}{3.977188in}}%
\pgfpathlineto{\pgfqpoint{1.598957in}{3.972033in}}%
\pgfpathlineto{\pgfqpoint{1.633326in}{3.966115in}}%
\pgfpathlineto{\pgfqpoint{1.667695in}{3.959311in}}%
\pgfpathlineto{\pgfqpoint{1.702065in}{3.951499in}}%
\pgfpathlineto{\pgfqpoint{1.736434in}{3.942537in}}%
\pgfpathlineto{\pgfqpoint{1.770803in}{3.932352in}}%
\pgfpathlineto{\pgfqpoint{1.805173in}{3.920550in}}%
\pgfpathlineto{\pgfqpoint{1.839542in}{3.907155in}}%
\pgfpathlineto{\pgfqpoint{1.873911in}{3.891848in}}%
\pgfpathlineto{\pgfqpoint{1.908280in}{3.874231in}}%
\pgfpathlineto{\pgfqpoint{1.942650in}{3.854275in}}%
\pgfpathlineto{\pgfqpoint{1.977019in}{3.831465in}}%
\pgfpathlineto{\pgfqpoint{2.011388in}{3.805463in}}%
\pgfpathlineto{\pgfqpoint{2.045758in}{3.775900in}}%
\pgfpathlineto{\pgfqpoint{2.080127in}{3.742459in}}%
\pgfpathlineto{\pgfqpoint{2.114496in}{3.704568in}}%
\pgfpathlineto{\pgfqpoint{2.148866in}{3.661691in}}%
\pgfpathlineto{\pgfqpoint{2.183235in}{3.613462in}}%
\pgfpathlineto{\pgfqpoint{2.217604in}{3.559356in}}%
\pgfpathlineto{\pgfqpoint{2.251973in}{3.498990in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{3.431730in}}%
\pgfpathlineto{\pgfqpoint{2.320712in}{3.357270in}}%
\pgfpathlineto{\pgfqpoint{2.355081in}{3.275492in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{3.186099in}}%
\pgfpathlineto{\pgfqpoint{2.423820in}{3.089218in}}%
\pgfpathlineto{\pgfqpoint{2.458189in}{2.985118in}}%
\pgfpathlineto{\pgfqpoint{2.492559in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{2.526928in}{2.757779in}}%
\pgfpathlineto{\pgfqpoint{2.561297in}{2.636354in}}%
\pgfpathlineto{\pgfqpoint{2.595666in}{2.511281in}}%
\pgfpathlineto{\pgfqpoint{2.630036in}{2.384005in}}%
\pgfpathlineto{\pgfqpoint{2.664405in}{2.255945in}}%
\pgfpathlineto{\pgfqpoint{2.698774in}{2.128578in}}%
\pgfpathlineto{\pgfqpoint{2.733144in}{2.003304in}}%
\pgfpathlineto{\pgfqpoint{2.767513in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{2.801882in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{1.653639in}}%
\pgfpathlineto{\pgfqpoint{2.870621in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{2.904990in}{1.454678in}}%
\pgfpathlineto{\pgfqpoint{2.939359in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{2.973729in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{3.008098in}{1.233955in}}%
\pgfpathlineto{\pgfqpoint{3.042467in}{1.187187in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{3.111206in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{3.179944in}{1.164183in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{3.248683in}{1.243480in}}%
\pgfpathlineto{\pgfqpoint{3.283052in}{1.298453in}}%
\pgfpathlineto{\pgfqpoint{3.317422in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{3.351791in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{3.386160in}{1.491257in}}%
\pgfpathlineto{\pgfqpoint{3.420530in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{3.454899in}{1.618431in}}%
\pgfpathlineto{\pgfqpoint{3.489268in}{1.675313in}}%
\pgfpathlineto{\pgfqpoint{3.523637in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{3.558007in}{1.767095in}}%
\pgfpathlineto{\pgfqpoint{3.592376in}{1.799632in}}%
\pgfpathlineto{\pgfqpoint{3.626745in}{1.822635in}}%
\pgfpathlineto{\pgfqpoint{3.661115in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{3.695484in}{1.844957in}}%
\pgfpathlineto{\pgfqpoint{3.729853in}{1.850167in}}%
\pgfpathlineto{\pgfqpoint{3.764222in}{1.857258in}}%
\pgfpathlineto{\pgfqpoint{3.798592in}{1.870855in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{3.867330in}{1.932218in}}%
\pgfpathlineto{\pgfqpoint{3.901700in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{3.936069in}{2.049880in}}%
\pgfpathlineto{\pgfqpoint{3.970438in}{2.129969in}}%
\pgfpathlineto{\pgfqpoint{4.004808in}{2.223166in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{2.328382in}}%
\pgfpathlineto{\pgfqpoint{4.073546in}{2.444429in}}%
\pgfpathlineto{\pgfqpoint{4.107915in}{2.570087in}}%
\pgfpathlineto{\pgfqpoint{4.142285in}{2.704083in}}%
\pgfpathlineto{\pgfqpoint{4.176654in}{2.845095in}}%
\pgfpathlineto{\pgfqpoint{4.211023in}{2.991733in}}%
\pgfpathlineto{\pgfqpoint{4.245393in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{4.279762in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{4.314131in}{3.450803in}}%
\pgfpathlineto{\pgfqpoint{4.348501in}{3.605159in}}%
\pgfpathlineto{\pgfqpoint{4.382870in}{3.757583in}}%
\pgfpathlineto{\pgfqpoint{4.417239in}{3.906661in}}%
\pgfpathlineto{\pgfqpoint{4.451608in}{4.050852in}}%
\pgfpathlineto{\pgfqpoint{4.485978in}{4.188780in}}%
\pgfpathlineto{\pgfqpoint{4.520347in}{4.318671in}}%
\pgfpathlineto{\pgfqpoint{4.554716in}{4.439040in}}%
\pgfpathlineto{\pgfqpoint{4.566846in}{4.477559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.126818in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.126818in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645941in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074921in,y=4.320402in,right,top]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle r_{\textrm{exp}}\) \(\displaystyle = 3.38 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235795in,y=4.611591in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Err}_{6}\) \(\displaystyle \textrm{global minimum}\) \(\displaystyle (q = 14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{6.604059in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171152in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{7.171152in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171152in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.171152in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171152in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305339in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.305339in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305339in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305339in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.305339in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.439525in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{9.439525in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.439525in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.439525in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.439525in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.573712in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{10.573712in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.573712in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.573712in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.573712in,y=0.704972in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719814in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719814in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829728in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829728in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919534in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.919534in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995464in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995464in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061238in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.061238in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119254in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119254in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512576in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.512576in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712297in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712297in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854000in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.854000in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.963914in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.963914in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053721in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.053721in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129651in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.129651in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195425in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195425in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.253441in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.253441in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646763in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646763in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846483in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.846483in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988187in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988187in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.098101in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.098101in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187908in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187908in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263838in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263838in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.329611in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.329611in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.387628in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.387628in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.780950in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.780950in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.980670in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.980670in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.122374in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.122374in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.232288in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.232288in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.322094in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.322094in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398025in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398025in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.463798in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.463798in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521815in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521815in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.915137in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.915137in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.114857in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.114857in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.256561in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.256561in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366475in}{0.753583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366475in}{4.467559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.014205in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Ratio}, r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{1.124981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604059in}{1.124981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159966in, y=1.041647in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{1.867776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604059in}{1.867776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159966in, y=1.784443in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{2.610571in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{2.610571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604059in}{2.610571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159966in, y=2.527238in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{3.353366in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{3.353366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604059in}{3.353366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159966in, y=3.270033in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{4.096162in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.096162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604059in}{4.096162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.159966in, y=4.012828in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594059in}{2.608259in}}%
\pgfpathlineto{\pgfqpoint{7.171152in}{2.607470in}}%
\pgfpathlineto{\pgfqpoint{7.205521in}{2.607007in}}%
\pgfpathlineto{\pgfqpoint{7.239891in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{7.274260in}{2.605868in}}%
\pgfpathlineto{\pgfqpoint{7.308629in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{7.342998in}{2.604355in}}%
\pgfpathlineto{\pgfqpoint{7.377368in}{2.603428in}}%
\pgfpathlineto{\pgfqpoint{7.411737in}{2.602364in}}%
\pgfpathlineto{\pgfqpoint{7.446106in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{7.480476in}{2.599744in}}%
\pgfpathlineto{\pgfqpoint{7.514845in}{2.598130in}}%
\pgfpathlineto{\pgfqpoint{7.549214in}{2.596284in}}%
\pgfpathlineto{\pgfqpoint{7.583583in}{2.594169in}}%
\pgfpathlineto{\pgfqpoint{7.617953in}{2.591742in}}%
\pgfpathlineto{\pgfqpoint{7.652322in}{2.588961in}}%
\pgfpathlineto{\pgfqpoint{7.686691in}{2.585770in}}%
\pgfpathlineto{\pgfqpoint{7.721061in}{2.582121in}}%
\pgfpathlineto{\pgfqpoint{7.755430in}{2.577929in}}%
\pgfpathlineto{\pgfqpoint{7.789799in}{2.573185in}}%
\pgfpathlineto{\pgfqpoint{7.824169in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{7.858538in}{2.561534in}}%
\pgfpathlineto{\pgfqpoint{7.892907in}{2.554457in}}%
\pgfpathlineto{\pgfqpoint{7.927276in}{2.546394in}}%
\pgfpathlineto{\pgfqpoint{7.961646in}{2.537247in}}%
\pgfpathlineto{\pgfqpoint{7.996015in}{2.526873in}}%
\pgfpathlineto{\pgfqpoint{8.030384in}{2.515121in}}%
\pgfpathlineto{\pgfqpoint{8.064754in}{2.501855in}}%
\pgfpathlineto{\pgfqpoint{8.099123in}{2.486914in}}%
\pgfpathlineto{\pgfqpoint{8.133492in}{2.470140in}}%
\pgfpathlineto{\pgfqpoint{8.167862in}{2.451372in}}%
\pgfpathlineto{\pgfqpoint{8.202231in}{2.430466in}}%
\pgfpathlineto{\pgfqpoint{8.236600in}{2.407279in}}%
\pgfpathlineto{\pgfqpoint{8.270969in}{2.381703in}}%
\pgfpathlineto{\pgfqpoint{8.305339in}{2.353666in}}%
\pgfpathlineto{\pgfqpoint{8.339708in}{2.323163in}}%
\pgfpathlineto{\pgfqpoint{8.374077in}{2.290245in}}%
\pgfpathlineto{\pgfqpoint{8.408447in}{2.255065in}}%
\pgfpathlineto{\pgfqpoint{8.442816in}{2.217896in}}%
\pgfpathlineto{\pgfqpoint{8.477185in}{2.179158in}}%
\pgfpathlineto{\pgfqpoint{8.511554in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{8.545924in}{2.099441in}}%
\pgfpathlineto{\pgfqpoint{8.580293in}{2.060234in}}%
\pgfpathlineto{\pgfqpoint{8.614662in}{2.022892in}}%
\pgfpathlineto{\pgfqpoint{8.649032in}{1.988804in}}%
\pgfpathlineto{\pgfqpoint{8.683401in}{1.959583in}}%
\pgfpathlineto{\pgfqpoint{8.717770in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{8.752140in}{1.922356in}}%
\pgfpathlineto{\pgfqpoint{8.786509in}{1.918108in}}%
\pgfpathlineto{\pgfqpoint{8.820878in}{1.925702in}}%
\pgfpathlineto{\pgfqpoint{8.855247in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{8.889617in}{1.984361in}}%
\pgfpathlineto{\pgfqpoint{8.923986in}{2.038478in}}%
\pgfpathlineto{\pgfqpoint{8.958355in}{2.111165in}}%
\pgfpathlineto{\pgfqpoint{8.992725in}{2.203897in}}%
\pgfpathlineto{\pgfqpoint{9.027094in}{2.318153in}}%
\pgfpathlineto{\pgfqpoint{9.061463in}{2.455565in}}%
\pgfpathlineto{\pgfqpoint{9.095833in}{2.618047in}}%
\pgfpathlineto{\pgfqpoint{9.130202in}{2.807871in}}%
\pgfpathlineto{\pgfqpoint{9.164571in}{3.027820in}}%
\pgfpathlineto{\pgfqpoint{9.198940in}{3.281238in}}%
\pgfpathlineto{\pgfqpoint{9.233310in}{3.571807in}}%
\pgfpathlineto{\pgfqpoint{9.267679in}{3.903615in}}%
\pgfpathlineto{\pgfqpoint{9.302048in}{4.280628in}}%
\pgfpathlineto{\pgfqpoint{9.317936in}{4.477559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.785379in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{8.785379in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.604059in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424352in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.733481in,y=4.281860in,right,top]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle r_{\textrm{exp}}\) \(\displaystyle = 2.65 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.014205in,y=4.611591in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \textrm{Err}_{6}\) \(\displaystyle 1^{\mathrm{st}}\) \(\displaystyle \textrm{local minimum}\) \(\displaystyle (q = 14)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645941in}{1.706429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694553in, y=1.623096in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645941in}{2.761886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694553in, y=2.678553in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645941in}{3.817344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694553in, y=3.734010in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645941in}{4.152993in}}%
\pgfpathlineto{\pgfqpoint{5.120003in}{4.154547in}}%
\pgfpathlineto{\pgfqpoint{4.885985in}{4.157320in}}%
\pgfpathlineto{\pgfqpoint{4.729169in}{4.161288in}}%
\pgfpathlineto{\pgfqpoint{4.608541in}{4.166511in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{4.172819in}}%
\pgfpathlineto{\pgfqpoint{4.427599in}{4.180523in}}%
\pgfpathlineto{\pgfqpoint{4.352810in}{4.189562in}}%
\pgfpathlineto{\pgfqpoint{4.285258in}{4.199909in}}%
\pgfpathlineto{\pgfqpoint{4.220119in}{4.212132in}}%
\pgfpathlineto{\pgfqpoint{4.154980in}{4.226691in}}%
\pgfpathlineto{\pgfqpoint{4.085015in}{4.244727in}}%
\pgfpathlineto{\pgfqpoint{3.918549in}{4.289098in}}%
\pgfpathlineto{\pgfqpoint{3.884773in}{4.295135in}}%
\pgfpathlineto{\pgfqpoint{3.855822in}{4.298175in}}%
\pgfpathlineto{\pgfqpoint{3.831697in}{4.298662in}}%
\pgfpathlineto{\pgfqpoint{3.809984in}{4.297086in}}%
\pgfpathlineto{\pgfqpoint{3.788271in}{4.293192in}}%
\pgfpathlineto{\pgfqpoint{3.768970in}{4.287432in}}%
\pgfpathlineto{\pgfqpoint{3.749670in}{4.279167in}}%
\pgfpathlineto{\pgfqpoint{3.732782in}{4.269608in}}%
\pgfpathlineto{\pgfqpoint{3.715894in}{4.257622in}}%
\pgfpathlineto{\pgfqpoint{3.699006in}{4.242964in}}%
\pgfpathlineto{\pgfqpoint{3.682118in}{4.225386in}}%
\pgfpathlineto{\pgfqpoint{3.665230in}{4.204647in}}%
\pgfpathlineto{\pgfqpoint{3.648342in}{4.180514in}}%
\pgfpathlineto{\pgfqpoint{3.631454in}{4.152769in}}%
\pgfpathlineto{\pgfqpoint{3.612154in}{4.116389in}}%
\pgfpathlineto{\pgfqpoint{3.592853in}{4.074795in}}%
\pgfpathlineto{\pgfqpoint{3.573553in}{4.027803in}}%
\pgfpathlineto{\pgfqpoint{3.554252in}{3.975306in}}%
\pgfpathlineto{\pgfqpoint{3.532539in}{3.909638in}}%
\pgfpathlineto{\pgfqpoint{3.510826in}{3.837074in}}%
\pgfpathlineto{\pgfqpoint{3.486701in}{3.748674in}}%
\pgfpathlineto{\pgfqpoint{3.460163in}{3.642653in}}%
\pgfpathlineto{\pgfqpoint{3.431212in}{3.517720in}}%
\pgfpathlineto{\pgfqpoint{3.397436in}{3.362009in}}%
\pgfpathlineto{\pgfqpoint{3.351597in}{3.139076in}}%
\pgfpathlineto{\pgfqpoint{3.230969in}{2.546275in}}%
\pgfpathlineto{\pgfqpoint{3.192368in}{2.369973in}}%
\pgfpathlineto{\pgfqpoint{3.156180in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{3.091041in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{3.062090in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{3.033140in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{3.004189in}{1.690879in}}%
\pgfpathlineto{\pgfqpoint{2.975238in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{2.948700in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{2.922162in}{1.490876in}}%
\pgfpathlineto{\pgfqpoint{2.895624in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{2.869086in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{2.842547in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{2.816009in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{2.789471in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{2.760520in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{2.731570in}{1.195902in}}%
\pgfpathlineto{\pgfqpoint{2.702619in}{1.166531in}}%
\pgfpathlineto{\pgfqpoint{2.673668in}{1.140216in}}%
\pgfpathlineto{\pgfqpoint{2.642305in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{2.610942in}{1.092305in}}%
\pgfpathlineto{\pgfqpoint{2.577166in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{2.507202in}{1.034728in}}%
\pgfpathlineto{\pgfqpoint{2.468601in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{2.427587in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{2.384161in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{2.335910in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{2.285246in}{0.968395in}}%
\pgfpathlineto{\pgfqpoint{2.227345in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{2.162206in}{0.950371in}}%
\pgfpathlineto{\pgfqpoint{2.087416in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{2.000564in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{1.766546in}{0.928026in}}%
\pgfpathlineto{\pgfqpoint{1.592842in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{1.332285in}{0.923365in}}%
\pgfpathlineto{\pgfqpoint{0.832885in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{0.815648in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{0.815648in}{0.922523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.837356in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{3.837356in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645941in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{5.645941in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916792in,y=1.102130in,left,top]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle r_{\rho} = 1.43 \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.424352in}{1.706429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472963in, y=1.623096in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.424352in}{2.761886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472963in, y=2.678553in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.424352in}{3.817344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472963in, y=3.734010in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.813932in,y=2.610571in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Pearson coefficient}, R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424352in}{4.152993in}}%
\pgfpathlineto{\pgfqpoint{10.898414in}{4.154547in}}%
\pgfpathlineto{\pgfqpoint{10.664396in}{4.157320in}}%
\pgfpathlineto{\pgfqpoint{10.507580in}{4.161288in}}%
\pgfpathlineto{\pgfqpoint{10.386952in}{4.166511in}}%
\pgfpathlineto{\pgfqpoint{10.290449in}{4.172819in}}%
\pgfpathlineto{\pgfqpoint{10.206010in}{4.180523in}}%
\pgfpathlineto{\pgfqpoint{10.131220in}{4.189562in}}%
\pgfpathlineto{\pgfqpoint{10.063669in}{4.199909in}}%
\pgfpathlineto{\pgfqpoint{9.998530in}{4.212132in}}%
\pgfpathlineto{\pgfqpoint{9.933391in}{4.226691in}}%
\pgfpathlineto{\pgfqpoint{9.863426in}{4.244727in}}%
\pgfpathlineto{\pgfqpoint{9.696960in}{4.289098in}}%
\pgfpathlineto{\pgfqpoint{9.663184in}{4.295135in}}%
\pgfpathlineto{\pgfqpoint{9.634233in}{4.298175in}}%
\pgfpathlineto{\pgfqpoint{9.610108in}{4.298662in}}%
\pgfpathlineto{\pgfqpoint{9.588395in}{4.297086in}}%
\pgfpathlineto{\pgfqpoint{9.566682in}{4.293192in}}%
\pgfpathlineto{\pgfqpoint{9.547381in}{4.287432in}}%
\pgfpathlineto{\pgfqpoint{9.528081in}{4.279167in}}%
\pgfpathlineto{\pgfqpoint{9.511193in}{4.269608in}}%
\pgfpathlineto{\pgfqpoint{9.494305in}{4.257622in}}%
\pgfpathlineto{\pgfqpoint{9.477417in}{4.242964in}}%
\pgfpathlineto{\pgfqpoint{9.460529in}{4.225386in}}%
\pgfpathlineto{\pgfqpoint{9.443641in}{4.204647in}}%
\pgfpathlineto{\pgfqpoint{9.426753in}{4.180514in}}%
\pgfpathlineto{\pgfqpoint{9.409865in}{4.152769in}}%
\pgfpathlineto{\pgfqpoint{9.390565in}{4.116389in}}%
\pgfpathlineto{\pgfqpoint{9.371264in}{4.074795in}}%
\pgfpathlineto{\pgfqpoint{9.351964in}{4.027803in}}%
\pgfpathlineto{\pgfqpoint{9.332663in}{3.975306in}}%
\pgfpathlineto{\pgfqpoint{9.310950in}{3.909638in}}%
\pgfpathlineto{\pgfqpoint{9.289237in}{3.837074in}}%
\pgfpathlineto{\pgfqpoint{9.265112in}{3.748674in}}%
\pgfpathlineto{\pgfqpoint{9.238573in}{3.642653in}}%
\pgfpathlineto{\pgfqpoint{9.209623in}{3.517720in}}%
\pgfpathlineto{\pgfqpoint{9.175847in}{3.362009in}}%
\pgfpathlineto{\pgfqpoint{9.130008in}{3.139076in}}%
\pgfpathlineto{\pgfqpoint{9.009380in}{2.546275in}}%
\pgfpathlineto{\pgfqpoint{8.970779in}{2.369973in}}%
\pgfpathlineto{\pgfqpoint{8.934591in}{2.214979in}}%
\pgfpathlineto{\pgfqpoint{8.900815in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{8.869452in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{8.840501in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{8.811550in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{8.782600in}{1.690879in}}%
\pgfpathlineto{\pgfqpoint{8.753649in}{1.614195in}}%
\pgfpathlineto{\pgfqpoint{8.727111in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{8.700573in}{1.490876in}}%
\pgfpathlineto{\pgfqpoint{8.674035in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{8.647496in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{8.620958in}{1.342916in}}%
\pgfpathlineto{\pgfqpoint{8.594420in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{8.567882in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{8.538931in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{8.509981in}{1.195902in}}%
\pgfpathlineto{\pgfqpoint{8.481030in}{1.166531in}}%
\pgfpathlineto{\pgfqpoint{8.452079in}{1.140216in}}%
\pgfpathlineto{\pgfqpoint{8.420716in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{8.389353in}{1.092305in}}%
\pgfpathlineto{\pgfqpoint{8.355577in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{8.321801in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{8.285612in}{1.034728in}}%
\pgfpathlineto{\pgfqpoint{8.247012in}{1.018629in}}%
\pgfpathlineto{\pgfqpoint{8.205998in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{8.162572in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{8.114321in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{8.063657in}{0.968395in}}%
\pgfpathlineto{\pgfqpoint{8.005756in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{7.940616in}{0.950371in}}%
\pgfpathlineto{\pgfqpoint{7.865827in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{7.778975in}{0.936934in}}%
\pgfpathlineto{\pgfqpoint{7.675235in}{0.931944in}}%
\pgfpathlineto{\pgfqpoint{7.544957in}{0.928026in}}%
\pgfpathlineto{\pgfqpoint{7.371252in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{7.110696in}{0.923365in}}%
\pgfpathlineto{\pgfqpoint{6.611296in}{0.922527in}}%
\pgfpathlineto{\pgfqpoint{6.594059in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{6.594059in}{0.922523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.604059in}{0.753583in}}{\pgfqpoint{4.820294in}{3.713976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.615767in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{9.615767in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{6.604059in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424352in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{0.753583in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{0.753583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604059in}{4.467559in}}%
\pgfpathlineto{\pgfqpoint{11.424352in}{4.467559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.695203in,y=1.102130in,left,top]{\color{textcolor}\sffamily\fontsize{17.500000}{21.000000}\selectfont \(\displaystyle r_{\rho} = 1.43 \times 10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/origin_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathcurveto{\pgfqpoint{1.399539in}{1.487212in}}{\pgfqpoint{1.412030in}{1.492386in}}{\pgfqpoint{1.421238in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.430447in}{1.510803in}}{\pgfqpoint{1.435621in}{1.523294in}}{\pgfqpoint{1.435621in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.435621in}{1.549339in}}{\pgfqpoint{1.430447in}{1.561830in}}{\pgfqpoint{1.421238in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.412030in}{1.580247in}}{\pgfqpoint{1.399539in}{1.585421in}}{\pgfqpoint{1.386516in}{1.585421in}}%
\pgfpathcurveto{\pgfqpoint{1.373494in}{1.585421in}}{\pgfqpoint{1.361002in}{1.580247in}}{\pgfqpoint{1.351794in}{1.571039in}}%
\pgfpathcurveto{\pgfqpoint{1.342586in}{1.561830in}}{\pgfqpoint{1.337412in}{1.549339in}}{\pgfqpoint{1.337412in}{1.536317in}}%
\pgfpathcurveto{\pgfqpoint{1.337412in}{1.523294in}}{\pgfqpoint{1.342586in}{1.510803in}}{\pgfqpoint{1.351794in}{1.501594in}}%
\pgfpathcurveto{\pgfqpoint{1.361002in}{1.492386in}}{\pgfqpoint{1.373494in}{1.487212in}}{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathlineto{\pgfqpoint{1.386516in}{1.487212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathcurveto{\pgfqpoint{1.444939in}{1.578537in}}{\pgfqpoint{1.457417in}{1.583706in}}{\pgfqpoint{1.466616in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.475815in}{1.602103in}}{\pgfqpoint{1.480983in}{1.614582in}}{\pgfqpoint{1.480983in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.480983in}{1.640600in}}{\pgfqpoint{1.475815in}{1.653078in}}{\pgfqpoint{1.466616in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.457417in}{1.671476in}}{\pgfqpoint{1.444939in}{1.676645in}}{\pgfqpoint{1.431929in}{1.676645in}}%
\pgfpathcurveto{\pgfqpoint{1.418920in}{1.676645in}}{\pgfqpoint{1.406442in}{1.671476in}}{\pgfqpoint{1.397243in}{1.662277in}}%
\pgfpathcurveto{\pgfqpoint{1.388044in}{1.653078in}}{\pgfqpoint{1.382876in}{1.640600in}}{\pgfqpoint{1.382876in}{1.627591in}}%
\pgfpathcurveto{\pgfqpoint{1.382876in}{1.614582in}}{\pgfqpoint{1.388044in}{1.602103in}}{\pgfqpoint{1.397243in}{1.592905in}}%
\pgfpathcurveto{\pgfqpoint{1.406442in}{1.583706in}}{\pgfqpoint{1.418920in}{1.578537in}}{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{1.431929in}{1.578537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathcurveto{\pgfqpoint{1.564148in}{1.227822in}}{\pgfqpoint{1.576613in}{1.232985in}}{\pgfqpoint{1.585803in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.594992in}{1.251364in}}{\pgfqpoint{1.600155in}{1.263829in}}{\pgfqpoint{1.600155in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.600155in}{1.289820in}}{\pgfqpoint{1.594992in}{1.302286in}}{\pgfqpoint{1.585803in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.576613in}{1.320665in}}{\pgfqpoint{1.564148in}{1.325828in}}{\pgfqpoint{1.551152in}{1.325828in}}%
\pgfpathcurveto{\pgfqpoint{1.538156in}{1.325828in}}{\pgfqpoint{1.525691in}{1.320665in}}{\pgfqpoint{1.516502in}{1.311475in}}%
\pgfpathcurveto{\pgfqpoint{1.507312in}{1.302286in}}{\pgfqpoint{1.502149in}{1.289820in}}{\pgfqpoint{1.502149in}{1.276825in}}%
\pgfpathcurveto{\pgfqpoint{1.502149in}{1.263829in}}{\pgfqpoint{1.507312in}{1.251364in}}{\pgfqpoint{1.516502in}{1.242174in}}%
\pgfpathcurveto{\pgfqpoint{1.525691in}{1.232985in}}{\pgfqpoint{1.538156in}{1.227822in}}{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{1.551152in}{1.227822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathcurveto{\pgfqpoint{1.575681in}{1.637214in}}{\pgfqpoint{1.588133in}{1.642372in}}{\pgfqpoint{1.597313in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.606493in}{1.660732in}}{\pgfqpoint{1.611651in}{1.673184in}}{\pgfqpoint{1.611651in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.611651in}{1.699149in}}{\pgfqpoint{1.606493in}{1.711601in}}{\pgfqpoint{1.597313in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.588133in}{1.729961in}}{\pgfqpoint{1.575681in}{1.735119in}}{\pgfqpoint{1.562698in}{1.735119in}}%
\pgfpathcurveto{\pgfqpoint{1.549716in}{1.735119in}}{\pgfqpoint{1.537264in}{1.729961in}}{\pgfqpoint{1.528084in}{1.720781in}}%
\pgfpathcurveto{\pgfqpoint{1.518904in}{1.711601in}}{\pgfqpoint{1.513746in}{1.699149in}}{\pgfqpoint{1.513746in}{1.686166in}}%
\pgfpathcurveto{\pgfqpoint{1.513746in}{1.673184in}}{\pgfqpoint{1.518904in}{1.660732in}}{\pgfqpoint{1.528084in}{1.651552in}}%
\pgfpathcurveto{\pgfqpoint{1.537264in}{1.642372in}}{\pgfqpoint{1.549716in}{1.637214in}}{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{1.562698in}{1.637214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathcurveto{\pgfqpoint{1.622573in}{1.994937in}}{\pgfqpoint{1.635012in}{2.000089in}}{\pgfqpoint{1.644183in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.653353in}{2.018430in}}{\pgfqpoint{1.658506in}{2.030869in}}{\pgfqpoint{1.658506in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.658506in}{2.056807in}}{\pgfqpoint{1.653353in}{2.069247in}}{\pgfqpoint{1.644183in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.635012in}{2.087588in}}{\pgfqpoint{1.622573in}{2.092740in}}{\pgfqpoint{1.609604in}{2.092740in}}%
\pgfpathcurveto{\pgfqpoint{1.596635in}{2.092740in}}{\pgfqpoint{1.584196in}{2.087588in}}{\pgfqpoint{1.575025in}{2.078417in}}%
\pgfpathcurveto{\pgfqpoint{1.565855in}{2.069247in}}{\pgfqpoint{1.560702in}{2.056807in}}{\pgfqpoint{1.560702in}{2.043838in}}%
\pgfpathcurveto{\pgfqpoint{1.560702in}{2.030869in}}{\pgfqpoint{1.565855in}{2.018430in}}{\pgfqpoint{1.575025in}{2.009260in}}%
\pgfpathcurveto{\pgfqpoint{1.584196in}{2.000089in}}{\pgfqpoint{1.596635in}{1.994937in}}{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.994937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathcurveto{\pgfqpoint{1.624257in}{1.401566in}}{\pgfqpoint{1.636684in}{1.406713in}}{\pgfqpoint{1.645845in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.655006in}{1.425035in}}{\pgfqpoint{1.660153in}{1.437462in}}{\pgfqpoint{1.660153in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.660153in}{1.463373in}}{\pgfqpoint{1.655006in}{1.475800in}}{\pgfqpoint{1.645845in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.636684in}{1.494121in}}{\pgfqpoint{1.624257in}{1.499269in}}{\pgfqpoint{1.611302in}{1.499269in}}%
\pgfpathcurveto{\pgfqpoint{1.598346in}{1.499269in}}{\pgfqpoint{1.585920in}{1.494121in}}{\pgfqpoint{1.576759in}{1.484961in}}%
\pgfpathcurveto{\pgfqpoint{1.567598in}{1.475800in}}{\pgfqpoint{1.562450in}{1.463373in}}{\pgfqpoint{1.562450in}{1.450417in}}%
\pgfpathcurveto{\pgfqpoint{1.562450in}{1.437462in}}{\pgfqpoint{1.567598in}{1.425035in}}{\pgfqpoint{1.576759in}{1.415874in}}%
\pgfpathcurveto{\pgfqpoint{1.585920in}{1.406713in}}{\pgfqpoint{1.598346in}{1.401566in}}{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathlineto{\pgfqpoint{1.611302in}{1.401566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathcurveto{\pgfqpoint{1.694816in}{1.543362in}}{\pgfqpoint{1.707230in}{1.548504in}}{\pgfqpoint{1.716381in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.725533in}{1.566807in}}{\pgfqpoint{1.730675in}{1.579221in}}{\pgfqpoint{1.730675in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.730675in}{1.605105in}}{\pgfqpoint{1.725533in}{1.617519in}}{\pgfqpoint{1.716381in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.707230in}{1.635822in}}{\pgfqpoint{1.694816in}{1.640964in}}{\pgfqpoint{1.681874in}{1.640964in}}%
\pgfpathcurveto{\pgfqpoint{1.668932in}{1.640964in}}{\pgfqpoint{1.656518in}{1.635822in}}{\pgfqpoint{1.647367in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.638215in}{1.617519in}}{\pgfqpoint{1.633073in}{1.605105in}}{\pgfqpoint{1.633073in}{1.592163in}}%
\pgfpathcurveto{\pgfqpoint{1.633073in}{1.579221in}}{\pgfqpoint{1.638215in}{1.566807in}}{\pgfqpoint{1.647367in}{1.557656in}}%
\pgfpathcurveto{\pgfqpoint{1.656518in}{1.548504in}}{\pgfqpoint{1.668932in}{1.543362in}}{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{1.681874in}{1.543362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathcurveto{\pgfqpoint{1.733353in}{1.757419in}}{\pgfqpoint{1.745754in}{1.762556in}}{\pgfqpoint{1.754896in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.764038in}{1.780840in}}{\pgfqpoint{1.769175in}{1.793241in}}{\pgfqpoint{1.769175in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.769175in}{1.819098in}}{\pgfqpoint{1.764038in}{1.831499in}}{\pgfqpoint{1.754896in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.745754in}{1.849783in}}{\pgfqpoint{1.733353in}{1.854920in}}{\pgfqpoint{1.720424in}{1.854920in}}%
\pgfpathcurveto{\pgfqpoint{1.707496in}{1.854920in}}{\pgfqpoint{1.695095in}{1.849783in}}{\pgfqpoint{1.685953in}{1.840641in}}%
\pgfpathcurveto{\pgfqpoint{1.676811in}{1.831499in}}{\pgfqpoint{1.671674in}{1.819098in}}{\pgfqpoint{1.671674in}{1.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.671674in}{1.793241in}}{\pgfqpoint{1.676811in}{1.780840in}}{\pgfqpoint{1.685953in}{1.771698in}}%
\pgfpathcurveto{\pgfqpoint{1.695095in}{1.762556in}}{\pgfqpoint{1.707496in}{1.757419in}}{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathlineto{\pgfqpoint{1.720424in}{1.757419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathcurveto{\pgfqpoint{1.884429in}{1.625710in}}{\pgfqpoint{1.896817in}{1.630842in}}{\pgfqpoint{1.905950in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.915082in}{1.649107in}}{\pgfqpoint{1.920213in}{1.661495in}}{\pgfqpoint{1.920213in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.920213in}{1.687326in}}{\pgfqpoint{1.915082in}{1.699714in}}{\pgfqpoint{1.905950in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.896817in}{1.717979in}}{\pgfqpoint{1.884429in}{1.723110in}}{\pgfqpoint{1.871514in}{1.723110in}}%
\pgfpathcurveto{\pgfqpoint{1.858598in}{1.723110in}}{\pgfqpoint{1.846210in}{1.717979in}}{\pgfqpoint{1.837078in}{1.708846in}}%
\pgfpathcurveto{\pgfqpoint{1.827945in}{1.699714in}}{\pgfqpoint{1.822814in}{1.687326in}}{\pgfqpoint{1.822814in}{1.674410in}}%
\pgfpathcurveto{\pgfqpoint{1.822814in}{1.661495in}}{\pgfqpoint{1.827945in}{1.649107in}}{\pgfqpoint{1.837078in}{1.639974in}}%
\pgfpathcurveto{\pgfqpoint{1.846210in}{1.630842in}}{\pgfqpoint{1.858598in}{1.625710in}}{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{1.625710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathcurveto{\pgfqpoint{1.910710in}{1.617698in}}{\pgfqpoint{1.923085in}{1.622824in}}{\pgfqpoint{1.932208in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.941331in}{1.641070in}}{\pgfqpoint{1.946457in}{1.653445in}}{\pgfqpoint{1.946457in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.946457in}{1.679249in}}{\pgfqpoint{1.941331in}{1.691625in}}{\pgfqpoint{1.932208in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.923085in}{1.709871in}}{\pgfqpoint{1.910710in}{1.714997in}}{\pgfqpoint{1.897807in}{1.714997in}}%
\pgfpathcurveto{\pgfqpoint{1.884905in}{1.714997in}}{\pgfqpoint{1.872530in}{1.709871in}}{\pgfqpoint{1.863407in}{1.700748in}}%
\pgfpathcurveto{\pgfqpoint{1.854284in}{1.691625in}}{\pgfqpoint{1.849158in}{1.679249in}}{\pgfqpoint{1.849158in}{1.666347in}}%
\pgfpathcurveto{\pgfqpoint{1.849158in}{1.653445in}}{\pgfqpoint{1.854284in}{1.641070in}}{\pgfqpoint{1.863407in}{1.631947in}}%
\pgfpathcurveto{\pgfqpoint{1.872530in}{1.622824in}}{\pgfqpoint{1.884905in}{1.617698in}}{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{1.617698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathcurveto{\pgfqpoint{1.972469in}{1.264797in}}{\pgfqpoint{1.984832in}{1.269917in}}{\pgfqpoint{1.993946in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{2.003059in}{1.288145in}}{\pgfqpoint{2.008180in}{1.300507in}}{\pgfqpoint{2.008180in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{2.008180in}{1.326284in}}{\pgfqpoint{2.003059in}{1.338647in}}{\pgfqpoint{1.993946in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.984832in}{1.356874in}}{\pgfqpoint{1.972469in}{1.361995in}}{\pgfqpoint{1.959581in}{1.361995in}}%
\pgfpathcurveto{\pgfqpoint{1.946692in}{1.361995in}}{\pgfqpoint{1.934330in}{1.356874in}}{\pgfqpoint{1.925216in}{1.347761in}}%
\pgfpathcurveto{\pgfqpoint{1.916102in}{1.338647in}}{\pgfqpoint{1.910982in}{1.326284in}}{\pgfqpoint{1.910982in}{1.313396in}}%
\pgfpathcurveto{\pgfqpoint{1.910982in}{1.300507in}}{\pgfqpoint{1.916102in}{1.288145in}}{\pgfqpoint{1.925216in}{1.279031in}}%
\pgfpathcurveto{\pgfqpoint{1.934330in}{1.269917in}}{\pgfqpoint{1.946692in}{1.264797in}}{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathlineto{\pgfqpoint{1.959581in}{1.264797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathcurveto{\pgfqpoint{2.235916in}{2.522482in}}{\pgfqpoint{2.248265in}{2.527597in}}{\pgfqpoint{2.257370in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.266474in}{2.545806in}}{\pgfqpoint{2.271589in}{2.558155in}}{\pgfqpoint{2.271589in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.271589in}{2.583906in}}{\pgfqpoint{2.266474in}{2.596256in}}{\pgfqpoint{2.257370in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.248265in}{2.614464in}}{\pgfqpoint{2.235916in}{2.619580in}}{\pgfqpoint{2.223040in}{2.619580in}}%
\pgfpathcurveto{\pgfqpoint{2.210165in}{2.619580in}}{\pgfqpoint{2.197815in}{2.614464in}}{\pgfqpoint{2.188711in}{2.605360in}}%
\pgfpathcurveto{\pgfqpoint{2.179607in}{2.596256in}}{\pgfqpoint{2.174491in}{2.583906in}}{\pgfqpoint{2.174491in}{2.571031in}}%
\pgfpathcurveto{\pgfqpoint{2.174491in}{2.558155in}}{\pgfqpoint{2.179607in}{2.545806in}}{\pgfqpoint{2.188711in}{2.536701in}}%
\pgfpathcurveto{\pgfqpoint{2.197815in}{2.527597in}}{\pgfqpoint{2.210165in}{2.522482in}}{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathlineto{\pgfqpoint{2.223040in}{2.522482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathcurveto{\pgfqpoint{2.261085in}{1.970264in}}{\pgfqpoint{2.273422in}{1.975374in}}{\pgfqpoint{2.282516in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.291611in}{1.993564in}}{\pgfqpoint{2.296721in}{2.005900in}}{\pgfqpoint{2.296721in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.296721in}{2.031625in}}{\pgfqpoint{2.291611in}{2.043962in}}{\pgfqpoint{2.282516in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.273422in}{2.062151in}}{\pgfqpoint{2.261085in}{2.067261in}}{\pgfqpoint{2.248223in}{2.067261in}}%
\pgfpathcurveto{\pgfqpoint{2.235361in}{2.067261in}}{\pgfqpoint{2.223024in}{2.062151in}}{\pgfqpoint{2.213929in}{2.053056in}}%
\pgfpathcurveto{\pgfqpoint{2.204834in}{2.043962in}}{\pgfqpoint{2.199724in}{2.031625in}}{\pgfqpoint{2.199724in}{2.018763in}}%
\pgfpathcurveto{\pgfqpoint{2.199724in}{2.005900in}}{\pgfqpoint{2.204834in}{1.993564in}}{\pgfqpoint{2.213929in}{1.984469in}}%
\pgfpathcurveto{\pgfqpoint{2.223024in}{1.975374in}}{\pgfqpoint{2.235361in}{1.970264in}}{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{2.248223in}{1.970264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathcurveto{\pgfqpoint{2.299346in}{2.007102in}}{\pgfqpoint{2.311670in}{2.012206in}}{\pgfqpoint{2.320756in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.329841in}{2.030377in}}{\pgfqpoint{2.334946in}{2.042701in}}{\pgfqpoint{2.334946in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.334946in}{2.068399in}}{\pgfqpoint{2.329841in}{2.080723in}}{\pgfqpoint{2.320756in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.311670in}{2.098894in}}{\pgfqpoint{2.299346in}{2.103999in}}{\pgfqpoint{2.286498in}{2.103999in}}%
\pgfpathcurveto{\pgfqpoint{2.273649in}{2.103999in}}{\pgfqpoint{2.261325in}{2.098894in}}{\pgfqpoint{2.252239in}{2.089809in}}%
\pgfpathcurveto{\pgfqpoint{2.243154in}{2.080723in}}{\pgfqpoint{2.238049in}{2.068399in}}{\pgfqpoint{2.238049in}{2.055550in}}%
\pgfpathcurveto{\pgfqpoint{2.238049in}{2.042701in}}{\pgfqpoint{2.243154in}{2.030377in}}{\pgfqpoint{2.252239in}{2.021292in}}%
\pgfpathcurveto{\pgfqpoint{2.261325in}{2.012206in}}{\pgfqpoint{2.273649in}{2.007102in}}{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathlineto{\pgfqpoint{2.286498in}{2.007102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathcurveto{\pgfqpoint{2.339084in}{1.881784in}}{\pgfqpoint{2.351395in}{1.886883in}}{\pgfqpoint{2.360471in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.369547in}{1.905035in}}{\pgfqpoint{2.374647in}{1.917347in}}{\pgfqpoint{2.374647in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.374647in}{1.943018in}}{\pgfqpoint{2.369547in}{1.955329in}}{\pgfqpoint{2.360471in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.351395in}{1.973481in}}{\pgfqpoint{2.339084in}{1.978581in}}{\pgfqpoint{2.326248in}{1.978581in}}%
\pgfpathcurveto{\pgfqpoint{2.313413in}{1.978581in}}{\pgfqpoint{2.301101in}{1.973481in}}{\pgfqpoint{2.292025in}{1.964405in}}%
\pgfpathcurveto{\pgfqpoint{2.282949in}{1.955329in}}{\pgfqpoint{2.277850in}{1.943018in}}{\pgfqpoint{2.277850in}{1.930182in}}%
\pgfpathcurveto{\pgfqpoint{2.277850in}{1.917347in}}{\pgfqpoint{2.282949in}{1.905035in}}{\pgfqpoint{2.292025in}{1.895959in}}%
\pgfpathcurveto{\pgfqpoint{2.301101in}{1.886883in}}{\pgfqpoint{2.313413in}{1.881784in}}{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{2.326248in}{1.881784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathcurveto{\pgfqpoint{2.345414in}{1.869015in}}{\pgfqpoint{2.357713in}{1.874109in}}{\pgfqpoint{2.366779in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.375846in}{1.892243in}}{\pgfqpoint{2.380940in}{1.904541in}}{\pgfqpoint{2.380940in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.380940in}{1.930186in}}{\pgfqpoint{2.375846in}{1.942484in}}{\pgfqpoint{2.366779in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.357713in}{1.960618in}}{\pgfqpoint{2.345414in}{1.965712in}}{\pgfqpoint{2.332592in}{1.965712in}}%
\pgfpathcurveto{\pgfqpoint{2.319770in}{1.965712in}}{\pgfqpoint{2.307471in}{1.960618in}}{\pgfqpoint{2.298404in}{1.951551in}}%
\pgfpathcurveto{\pgfqpoint{2.289338in}{1.942484in}}{\pgfqpoint{2.284243in}{1.930186in}}{\pgfqpoint{2.284243in}{1.917364in}}%
\pgfpathcurveto{\pgfqpoint{2.284243in}{1.904541in}}{\pgfqpoint{2.289338in}{1.892243in}}{\pgfqpoint{2.298404in}{1.883176in}}%
\pgfpathcurveto{\pgfqpoint{2.307471in}{1.874109in}}{\pgfqpoint{2.319770in}{1.869015in}}{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{2.332592in}{1.869015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathcurveto{\pgfqpoint{2.363581in}{2.324117in}}{\pgfqpoint{2.375867in}{2.329206in}}{\pgfqpoint{2.384924in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.393981in}{2.347321in}}{\pgfqpoint{2.399070in}{2.359607in}}{\pgfqpoint{2.399070in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.399070in}{2.385225in}}{\pgfqpoint{2.393981in}{2.397511in}}{\pgfqpoint{2.384924in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.375867in}{2.415625in}}{\pgfqpoint{2.363581in}{2.420714in}}{\pgfqpoint{2.350772in}{2.420714in}}%
\pgfpathcurveto{\pgfqpoint{2.337963in}{2.420714in}}{\pgfqpoint{2.325677in}{2.415625in}}{\pgfqpoint{2.316620in}{2.406568in}}%
\pgfpathcurveto{\pgfqpoint{2.307562in}{2.397511in}}{\pgfqpoint{2.302473in}{2.385225in}}{\pgfqpoint{2.302473in}{2.372416in}}%
\pgfpathcurveto{\pgfqpoint{2.302473in}{2.359607in}}{\pgfqpoint{2.307562in}{2.347321in}}{\pgfqpoint{2.316620in}{2.338264in}}%
\pgfpathcurveto{\pgfqpoint{2.325677in}{2.329206in}}{\pgfqpoint{2.337963in}{2.324117in}}{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{2.324117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathcurveto{\pgfqpoint{2.424083in}{1.907142in}}{\pgfqpoint{2.436356in}{1.912226in}}{\pgfqpoint{2.445404in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.454452in}{1.930322in}}{\pgfqpoint{2.459536in}{1.942595in}}{\pgfqpoint{2.459536in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.459536in}{1.968186in}}{\pgfqpoint{2.454452in}{1.980460in}}{\pgfqpoint{2.445404in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.436356in}{1.998555in}}{\pgfqpoint{2.424083in}{2.003639in}}{\pgfqpoint{2.411287in}{2.003639in}}%
\pgfpathcurveto{\pgfqpoint{2.398491in}{2.003639in}}{\pgfqpoint{2.386218in}{1.998555in}}{\pgfqpoint{2.377170in}{1.989508in}}%
\pgfpathcurveto{\pgfqpoint{2.368122in}{1.980460in}}{\pgfqpoint{2.363038in}{1.968186in}}{\pgfqpoint{2.363038in}{1.955391in}}%
\pgfpathcurveto{\pgfqpoint{2.363038in}{1.942595in}}{\pgfqpoint{2.368122in}{1.930322in}}{\pgfqpoint{2.377170in}{1.921274in}}%
\pgfpathcurveto{\pgfqpoint{2.386218in}{1.912226in}}{\pgfqpoint{2.398491in}{1.907142in}}{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{1.907142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathcurveto{\pgfqpoint{2.427909in}{1.733088in}}{\pgfqpoint{2.440170in}{1.738166in}}{\pgfqpoint{2.449208in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.458247in}{1.756243in}}{\pgfqpoint{2.463325in}{1.768504in}}{\pgfqpoint{2.463325in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.463325in}{1.794069in}}{\pgfqpoint{2.458247in}{1.806329in}}{\pgfqpoint{2.449208in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.440170in}{1.824406in}}{\pgfqpoint{2.427909in}{1.829485in}}{\pgfqpoint{2.415127in}{1.829485in}}%
\pgfpathcurveto{\pgfqpoint{2.402344in}{1.829485in}}{\pgfqpoint{2.390084in}{1.824406in}}{\pgfqpoint{2.381045in}{1.815368in}}%
\pgfpathcurveto{\pgfqpoint{2.372007in}{1.806329in}}{\pgfqpoint{2.366928in}{1.794069in}}{\pgfqpoint{2.366928in}{1.781286in}}%
\pgfpathcurveto{\pgfqpoint{2.366928in}{1.768504in}}{\pgfqpoint{2.372007in}{1.756243in}}{\pgfqpoint{2.381045in}{1.747205in}}%
\pgfpathcurveto{\pgfqpoint{2.390084in}{1.738166in}}{\pgfqpoint{2.402344in}{1.733088in}}{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.733088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathcurveto{\pgfqpoint{2.479572in}{1.278431in}}{\pgfqpoint{2.491820in}{1.283504in}}{\pgfqpoint{2.500849in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.509878in}{1.301563in}}{\pgfqpoint{2.514951in}{1.313811in}}{\pgfqpoint{2.514951in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.514951in}{1.339349in}}{\pgfqpoint{2.509878in}{1.351597in}}{\pgfqpoint{2.500849in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.491820in}{1.369656in}}{\pgfqpoint{2.479572in}{1.374729in}}{\pgfqpoint{2.466802in}{1.374729in}}%
\pgfpathcurveto{\pgfqpoint{2.454033in}{1.374729in}}{\pgfqpoint{2.441785in}{1.369656in}}{\pgfqpoint{2.432756in}{1.360626in}}%
\pgfpathcurveto{\pgfqpoint{2.423727in}{1.351597in}}{\pgfqpoint{2.418654in}{1.339349in}}{\pgfqpoint{2.418654in}{1.326580in}}%
\pgfpathcurveto{\pgfqpoint{2.418654in}{1.313811in}}{\pgfqpoint{2.423727in}{1.301563in}}{\pgfqpoint{2.432756in}{1.292534in}}%
\pgfpathcurveto{\pgfqpoint{2.441785in}{1.283504in}}{\pgfqpoint{2.454033in}{1.278431in}}{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.466802in}{1.278431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathcurveto{\pgfqpoint{2.493720in}{2.711554in}}{\pgfqpoint{2.505956in}{2.716622in}}{\pgfqpoint{2.514976in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.523995in}{2.734661in}}{\pgfqpoint{2.529064in}{2.746897in}}{\pgfqpoint{2.529064in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.529064in}{2.772409in}}{\pgfqpoint{2.523995in}{2.784644in}}{\pgfqpoint{2.514976in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.505956in}{2.802684in}}{\pgfqpoint{2.493720in}{2.807752in}}{\pgfqpoint{2.480964in}{2.807752in}}%
\pgfpathcurveto{\pgfqpoint{2.468208in}{2.807752in}}{\pgfqpoint{2.455973in}{2.802684in}}{\pgfqpoint{2.446953in}{2.793664in}}%
\pgfpathcurveto{\pgfqpoint{2.437933in}{2.784644in}}{\pgfqpoint{2.432865in}{2.772409in}}{\pgfqpoint{2.432865in}{2.759653in}}%
\pgfpathcurveto{\pgfqpoint{2.432865in}{2.746897in}}{\pgfqpoint{2.437933in}{2.734661in}}{\pgfqpoint{2.446953in}{2.725641in}}%
\pgfpathcurveto{\pgfqpoint{2.455973in}{2.716622in}}{\pgfqpoint{2.468208in}{2.711554in}}{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathlineto{\pgfqpoint{2.480964in}{2.711554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathcurveto{\pgfqpoint{2.554509in}{1.404327in}}{\pgfqpoint{2.566731in}{1.409390in}}{\pgfqpoint{2.575742in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.584752in}{1.427411in}}{\pgfqpoint{2.589815in}{1.439634in}}{\pgfqpoint{2.589815in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.589815in}{1.465120in}}{\pgfqpoint{2.584752in}{1.477342in}}{\pgfqpoint{2.575742in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.566731in}{1.495363in}}{\pgfqpoint{2.554509in}{1.500426in}}{\pgfqpoint{2.541766in}{1.500426in}}%
\pgfpathcurveto{\pgfqpoint{2.529023in}{1.500426in}}{\pgfqpoint{2.516800in}{1.495363in}}{\pgfqpoint{2.507790in}{1.486353in}}%
\pgfpathcurveto{\pgfqpoint{2.498779in}{1.477342in}}{\pgfqpoint{2.493717in}{1.465120in}}{\pgfqpoint{2.493717in}{1.452377in}}%
\pgfpathcurveto{\pgfqpoint{2.493717in}{1.439634in}}{\pgfqpoint{2.498779in}{1.427411in}}{\pgfqpoint{2.507790in}{1.418401in}}%
\pgfpathcurveto{\pgfqpoint{2.516800in}{1.409390in}}{\pgfqpoint{2.529023in}{1.404327in}}{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathlineto{\pgfqpoint{2.541766in}{1.404327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathcurveto{\pgfqpoint{2.559090in}{1.892032in}}{\pgfqpoint{2.571300in}{1.897090in}}{\pgfqpoint{2.580301in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.589302in}{1.915092in}}{\pgfqpoint{2.594360in}{1.927302in}}{\pgfqpoint{2.594360in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.594360in}{1.952761in}}{\pgfqpoint{2.589302in}{1.964971in}}{\pgfqpoint{2.580301in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.571300in}{1.982974in}}{\pgfqpoint{2.559090in}{1.988031in}}{\pgfqpoint{2.546360in}{1.988031in}}%
\pgfpathcurveto{\pgfqpoint{2.533631in}{1.988031in}}{\pgfqpoint{2.521421in}{1.982974in}}{\pgfqpoint{2.512420in}{1.973973in}}%
\pgfpathcurveto{\pgfqpoint{2.503418in}{1.964971in}}{\pgfqpoint{2.498361in}{1.952761in}}{\pgfqpoint{2.498361in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{2.498361in}{1.927302in}}{\pgfqpoint{2.503418in}{1.915092in}}{\pgfqpoint{2.512420in}{1.906091in}}%
\pgfpathcurveto{\pgfqpoint{2.521421in}{1.897090in}}{\pgfqpoint{2.533631in}{1.892032in}}{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.892032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathcurveto{\pgfqpoint{2.573908in}{2.077392in}}{\pgfqpoint{2.586105in}{2.082445in}}{\pgfqpoint{2.595097in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.604089in}{2.100428in}}{\pgfqpoint{2.609141in}{2.112626in}}{\pgfqpoint{2.609141in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.609141in}{2.138059in}}{\pgfqpoint{2.604089in}{2.150256in}}{\pgfqpoint{2.595097in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.586105in}{2.168240in}}{\pgfqpoint{2.573908in}{2.173292in}}{\pgfqpoint{2.561191in}{2.173292in}}%
\pgfpathcurveto{\pgfqpoint{2.548475in}{2.173292in}}{\pgfqpoint{2.536277in}{2.168240in}}{\pgfqpoint{2.527286in}{2.159248in}}%
\pgfpathcurveto{\pgfqpoint{2.518294in}{2.150256in}}{\pgfqpoint{2.513241in}{2.138059in}}{\pgfqpoint{2.513241in}{2.125342in}}%
\pgfpathcurveto{\pgfqpoint{2.513241in}{2.112626in}}{\pgfqpoint{2.518294in}{2.100428in}}{\pgfqpoint{2.527286in}{2.091436in}}%
\pgfpathcurveto{\pgfqpoint{2.536277in}{2.082445in}}{\pgfqpoint{2.548475in}{2.077392in}}{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{2.077392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathcurveto{\pgfqpoint{2.575698in}{2.980490in}}{\pgfqpoint{2.587883in}{2.985537in}}{\pgfqpoint{2.596866in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.605848in}{3.003502in}}{\pgfqpoint{2.610895in}{3.015687in}}{\pgfqpoint{2.610895in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.610895in}{3.041094in}}{\pgfqpoint{2.605848in}{3.053279in}}{\pgfqpoint{2.596866in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.587883in}{3.071244in}}{\pgfqpoint{2.575698in}{3.076291in}}{\pgfqpoint{2.562995in}{3.076291in}}%
\pgfpathcurveto{\pgfqpoint{2.550292in}{3.076291in}}{\pgfqpoint{2.538107in}{3.071244in}}{\pgfqpoint{2.529124in}{3.062261in}}%
\pgfpathcurveto{\pgfqpoint{2.520142in}{3.053279in}}{\pgfqpoint{2.515094in}{3.041094in}}{\pgfqpoint{2.515094in}{3.028391in}}%
\pgfpathcurveto{\pgfqpoint{2.515094in}{3.015687in}}{\pgfqpoint{2.520142in}{3.003502in}}{\pgfqpoint{2.529124in}{2.994520in}}%
\pgfpathcurveto{\pgfqpoint{2.538107in}{2.985537in}}{\pgfqpoint{2.550292in}{2.980490in}}{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{2.980490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathcurveto{\pgfqpoint{2.589469in}{2.565258in}}{\pgfqpoint{2.601642in}{2.570300in}}{\pgfqpoint{2.610615in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.619588in}{2.588246in}}{\pgfqpoint{2.624630in}{2.600418in}}{\pgfqpoint{2.624630in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.624630in}{2.625799in}}{\pgfqpoint{2.619588in}{2.637971in}}{\pgfqpoint{2.610615in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.601642in}{2.655918in}}{\pgfqpoint{2.589469in}{2.660959in}}{\pgfqpoint{2.576779in}{2.660959in}}%
\pgfpathcurveto{\pgfqpoint{2.564089in}{2.660959in}}{\pgfqpoint{2.551917in}{2.655918in}}{\pgfqpoint{2.542944in}{2.646944in}}%
\pgfpathcurveto{\pgfqpoint{2.533970in}{2.637971in}}{\pgfqpoint{2.528928in}{2.625799in}}{\pgfqpoint{2.528928in}{2.613109in}}%
\pgfpathcurveto{\pgfqpoint{2.528928in}{2.600418in}}{\pgfqpoint{2.533970in}{2.588246in}}{\pgfqpoint{2.542944in}{2.579273in}}%
\pgfpathcurveto{\pgfqpoint{2.551917in}{2.570300in}}{\pgfqpoint{2.564089in}{2.565258in}}{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathlineto{\pgfqpoint{2.576779in}{2.565258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathcurveto{\pgfqpoint{2.601375in}{1.608187in}}{\pgfqpoint{2.613534in}{1.613224in}}{\pgfqpoint{2.622498in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.631462in}{1.631152in}}{\pgfqpoint{2.636499in}{1.643311in}}{\pgfqpoint{2.636499in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.636499in}{1.668666in}}{\pgfqpoint{2.631462in}{1.680825in}}{\pgfqpoint{2.622498in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.613534in}{1.698753in}}{\pgfqpoint{2.601375in}{1.703790in}}{\pgfqpoint{2.588698in}{1.703790in}}%
\pgfpathcurveto{\pgfqpoint{2.576021in}{1.703790in}}{\pgfqpoint{2.563861in}{1.698753in}}{\pgfqpoint{2.554897in}{1.689789in}}%
\pgfpathcurveto{\pgfqpoint{2.545933in}{1.680825in}}{\pgfqpoint{2.540896in}{1.668666in}}{\pgfqpoint{2.540896in}{1.655988in}}%
\pgfpathcurveto{\pgfqpoint{2.540896in}{1.643311in}}{\pgfqpoint{2.545933in}{1.631152in}}{\pgfqpoint{2.554897in}{1.622188in}}%
\pgfpathcurveto{\pgfqpoint{2.563861in}{1.613224in}}{\pgfqpoint{2.576021in}{1.608187in}}{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{2.588698in}{1.608187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathcurveto{\pgfqpoint{2.602966in}{1.695789in}}{\pgfqpoint{2.615113in}{1.700821in}}{\pgfqpoint{2.624068in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.633023in}{1.718730in}}{\pgfqpoint{2.638054in}{1.730877in}}{\pgfqpoint{2.638054in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.638054in}{1.756205in}}{\pgfqpoint{2.633023in}{1.768352in}}{\pgfqpoint{2.624068in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.615113in}{1.786262in}}{\pgfqpoint{2.602966in}{1.791293in}}{\pgfqpoint{2.590302in}{1.791293in}}%
\pgfpathcurveto{\pgfqpoint{2.577638in}{1.791293in}}{\pgfqpoint{2.565491in}{1.786262in}}{\pgfqpoint{2.556537in}{1.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.547582in}{1.768352in}}{\pgfqpoint{2.542550in}{1.756205in}}{\pgfqpoint{2.542550in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.542550in}{1.730877in}}{\pgfqpoint{2.547582in}{1.718730in}}{\pgfqpoint{2.556537in}{1.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.565491in}{1.700821in}}{\pgfqpoint{2.577638in}{1.695789in}}{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{2.590302in}{1.695789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathcurveto{\pgfqpoint{2.633361in}{3.042474in}}{\pgfqpoint{2.645496in}{3.047501in}}{\pgfqpoint{2.654441in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.663387in}{3.065392in}}{\pgfqpoint{2.668413in}{3.077526in}}{\pgfqpoint{2.668413in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.668413in}{3.102828in}}{\pgfqpoint{2.663387in}{3.114962in}}{\pgfqpoint{2.654441in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.645496in}{3.132853in}}{\pgfqpoint{2.633361in}{3.137880in}}{\pgfqpoint{2.620710in}{3.137880in}}%
\pgfpathcurveto{\pgfqpoint{2.608060in}{3.137880in}}{\pgfqpoint{2.595925in}{3.132853in}}{\pgfqpoint{2.586980in}{3.123908in}}%
\pgfpathcurveto{\pgfqpoint{2.578034in}{3.114962in}}{\pgfqpoint{2.573008in}{3.102828in}}{\pgfqpoint{2.573008in}{3.090177in}}%
\pgfpathcurveto{\pgfqpoint{2.573008in}{3.077526in}}{\pgfqpoint{2.578034in}{3.065392in}}{\pgfqpoint{2.586980in}{3.056446in}}%
\pgfpathcurveto{\pgfqpoint{2.595925in}{3.047501in}}{\pgfqpoint{2.608060in}{3.042474in}}{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathlineto{\pgfqpoint{2.620710in}{3.042474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathcurveto{\pgfqpoint{2.635244in}{2.446800in}}{\pgfqpoint{2.647366in}{2.451821in}}{\pgfqpoint{2.656302in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.665239in}{2.469694in}}{\pgfqpoint{2.670260in}{2.481815in}}{\pgfqpoint{2.670260in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.670260in}{2.507091in}}{\pgfqpoint{2.665239in}{2.519213in}}{\pgfqpoint{2.656302in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.647366in}{2.537085in}}{\pgfqpoint{2.635244in}{2.542107in}}{\pgfqpoint{2.622607in}{2.542107in}}%
\pgfpathcurveto{\pgfqpoint{2.609969in}{2.542107in}}{\pgfqpoint{2.597847in}{2.537085in}}{\pgfqpoint{2.588911in}{2.528149in}}%
\pgfpathcurveto{\pgfqpoint{2.579974in}{2.519213in}}{\pgfqpoint{2.574953in}{2.507091in}}{\pgfqpoint{2.574953in}{2.494453in}}%
\pgfpathcurveto{\pgfqpoint{2.574953in}{2.481815in}}{\pgfqpoint{2.579974in}{2.469694in}}{\pgfqpoint{2.588911in}{2.460757in}}%
\pgfpathcurveto{\pgfqpoint{2.597847in}{2.451821in}}{\pgfqpoint{2.609969in}{2.446800in}}{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{2.622607in}{2.446800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathcurveto{\pgfqpoint{2.664076in}{1.789613in}}{\pgfqpoint{2.676185in}{1.794628in}}{\pgfqpoint{2.685112in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.694040in}{1.812482in}}{\pgfqpoint{2.699055in}{1.824592in}}{\pgfqpoint{2.699055in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.699055in}{1.849841in}}{\pgfqpoint{2.694040in}{1.861951in}}{\pgfqpoint{2.685112in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.676185in}{1.879805in}}{\pgfqpoint{2.664076in}{1.884821in}}{\pgfqpoint{2.651451in}{1.884821in}}%
\pgfpathcurveto{\pgfqpoint{2.638827in}{1.884821in}}{\pgfqpoint{2.626717in}{1.879805in}}{\pgfqpoint{2.617790in}{1.870878in}}%
\pgfpathcurveto{\pgfqpoint{2.608863in}{1.861951in}}{\pgfqpoint{2.603847in}{1.849841in}}{\pgfqpoint{2.603847in}{1.837217in}}%
\pgfpathcurveto{\pgfqpoint{2.603847in}{1.824592in}}{\pgfqpoint{2.608863in}{1.812482in}}{\pgfqpoint{2.617790in}{1.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.626717in}{1.794628in}}{\pgfqpoint{2.638827in}{1.789613in}}{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{2.651451in}{1.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathcurveto{\pgfqpoint{2.677262in}{1.850097in}}{\pgfqpoint{2.689359in}{1.855107in}}{\pgfqpoint{2.698277in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.707195in}{1.872943in}}{\pgfqpoint{2.712206in}{1.885040in}}{\pgfqpoint{2.712206in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.712206in}{1.910263in}}{\pgfqpoint{2.707195in}{1.922360in}}{\pgfqpoint{2.698277in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.689359in}{1.940195in}}{\pgfqpoint{2.677262in}{1.945206in}}{\pgfqpoint{2.664651in}{1.945206in}}%
\pgfpathcurveto{\pgfqpoint{2.652039in}{1.945206in}}{\pgfqpoint{2.639942in}{1.940195in}}{\pgfqpoint{2.631024in}{1.931278in}}%
\pgfpathcurveto{\pgfqpoint{2.622107in}{1.922360in}}{\pgfqpoint{2.617096in}{1.910263in}}{\pgfqpoint{2.617096in}{1.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.617096in}{1.885040in}}{\pgfqpoint{2.622107in}{1.872943in}}{\pgfqpoint{2.631024in}{1.864025in}}%
\pgfpathcurveto{\pgfqpoint{2.639942in}{1.855107in}}{\pgfqpoint{2.652039in}{1.850097in}}{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{2.664651in}{1.850097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathcurveto{\pgfqpoint{2.683844in}{1.042745in}}{\pgfqpoint{2.695928in}{1.047750in}}{\pgfqpoint{2.704837in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.713745in}{1.065568in}}{\pgfqpoint{2.718751in}{1.077652in}}{\pgfqpoint{2.718751in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.718751in}{1.102849in}}{\pgfqpoint{2.713745in}{1.114934in}}{\pgfqpoint{2.704837in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.695928in}{1.132751in}}{\pgfqpoint{2.683844in}{1.137756in}}{\pgfqpoint{2.671245in}{1.137756in}}%
\pgfpathcurveto{\pgfqpoint{2.658647in}{1.137756in}}{\pgfqpoint{2.646562in}{1.132751in}}{\pgfqpoint{2.637654in}{1.123842in}}%
\pgfpathcurveto{\pgfqpoint{2.628745in}{1.114934in}}{\pgfqpoint{2.623740in}{1.102849in}}{\pgfqpoint{2.623740in}{1.090251in}}%
\pgfpathcurveto{\pgfqpoint{2.623740in}{1.077652in}}{\pgfqpoint{2.628745in}{1.065568in}}{\pgfqpoint{2.637654in}{1.056659in}}%
\pgfpathcurveto{\pgfqpoint{2.646562in}{1.047750in}}{\pgfqpoint{2.658647in}{1.042745in}}{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{2.671245in}{1.042745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathcurveto{\pgfqpoint{2.701759in}{1.590698in}}{\pgfqpoint{2.713831in}{1.595698in}}{\pgfqpoint{2.722730in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.731629in}{1.613497in}}{\pgfqpoint{2.736630in}{1.625569in}}{\pgfqpoint{2.736630in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.736630in}{1.650740in}}{\pgfqpoint{2.731629in}{1.662812in}}{\pgfqpoint{2.722730in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.713831in}{1.680610in}}{\pgfqpoint{2.701759in}{1.685611in}}{\pgfqpoint{2.689173in}{1.685611in}}%
\pgfpathcurveto{\pgfqpoint{2.676587in}{1.685611in}}{\pgfqpoint{2.664516in}{1.680610in}}{\pgfqpoint{2.655616in}{1.671711in}}%
\pgfpathcurveto{\pgfqpoint{2.646717in}{1.662812in}}{\pgfqpoint{2.641717in}{1.650740in}}{\pgfqpoint{2.641717in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.641717in}{1.625569in}}{\pgfqpoint{2.646717in}{1.613497in}}{\pgfqpoint{2.655616in}{1.604597in}}%
\pgfpathcurveto{\pgfqpoint{2.664516in}{1.595698in}}{\pgfqpoint{2.676587in}{1.590698in}}{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{2.689173in}{1.590698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathcurveto{\pgfqpoint{2.707066in}{2.333651in}}{\pgfqpoint{2.719126in}{2.338646in}}{\pgfqpoint{2.728016in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.736906in}{2.356427in}}{\pgfqpoint{2.741901in}{2.368486in}}{\pgfqpoint{2.741901in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.741901in}{2.393631in}}{\pgfqpoint{2.736906in}{2.405690in}}{\pgfqpoint{2.728016in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.719126in}{2.423471in}}{\pgfqpoint{2.707066in}{2.428466in}}{\pgfqpoint{2.694494in}{2.428466in}}%
\pgfpathcurveto{\pgfqpoint{2.681921in}{2.428466in}}{\pgfqpoint{2.669862in}{2.423471in}}{\pgfqpoint{2.660972in}{2.414581in}}%
\pgfpathcurveto{\pgfqpoint{2.652082in}{2.405690in}}{\pgfqpoint{2.647086in}{2.393631in}}{\pgfqpoint{2.647086in}{2.381058in}}%
\pgfpathcurveto{\pgfqpoint{2.647086in}{2.368486in}}{\pgfqpoint{2.652082in}{2.356427in}}{\pgfqpoint{2.660972in}{2.347536in}}%
\pgfpathcurveto{\pgfqpoint{2.669862in}{2.338646in}}{\pgfqpoint{2.681921in}{2.333651in}}{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{2.333651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathcurveto{\pgfqpoint{2.714668in}{2.440179in}}{\pgfqpoint{2.726715in}{2.445169in}}{\pgfqpoint{2.735596in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.744477in}{2.462931in}}{\pgfqpoint{2.749467in}{2.474978in}}{\pgfqpoint{2.749467in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.749467in}{2.500097in}}{\pgfqpoint{2.744477in}{2.512144in}}{\pgfqpoint{2.735596in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.726715in}{2.529906in}}{\pgfqpoint{2.714668in}{2.534896in}}{\pgfqpoint{2.702109in}{2.534896in}}%
\pgfpathcurveto{\pgfqpoint{2.689549in}{2.534896in}}{\pgfqpoint{2.677502in}{2.529906in}}{\pgfqpoint{2.668621in}{2.521025in}}%
\pgfpathcurveto{\pgfqpoint{2.659740in}{2.512144in}}{\pgfqpoint{2.654750in}{2.500097in}}{\pgfqpoint{2.654750in}{2.487538in}}%
\pgfpathcurveto{\pgfqpoint{2.654750in}{2.474978in}}{\pgfqpoint{2.659740in}{2.462931in}}{\pgfqpoint{2.668621in}{2.454050in}}%
\pgfpathcurveto{\pgfqpoint{2.677502in}{2.445169in}}{\pgfqpoint{2.689549in}{2.440179in}}{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathlineto{\pgfqpoint{2.702109in}{2.440179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathcurveto{\pgfqpoint{2.719701in}{1.421575in}}{\pgfqpoint{2.731735in}{1.426560in}}{\pgfqpoint{2.740607in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.749479in}{1.444304in}}{\pgfqpoint{2.754463in}{1.456338in}}{\pgfqpoint{2.754463in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.754463in}{1.481432in}}{\pgfqpoint{2.749479in}{1.493466in}}{\pgfqpoint{2.740607in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.731735in}{1.511210in}}{\pgfqpoint{2.719701in}{1.516194in}}{\pgfqpoint{2.707154in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{2.694607in}{1.516194in}}{\pgfqpoint{2.682573in}{1.511210in}}{\pgfqpoint{2.673701in}{1.502338in}}%
\pgfpathcurveto{\pgfqpoint{2.664829in}{1.493466in}}{\pgfqpoint{2.659845in}{1.481432in}}{\pgfqpoint{2.659845in}{1.468885in}}%
\pgfpathcurveto{\pgfqpoint{2.659845in}{1.456338in}}{\pgfqpoint{2.664829in}{1.444304in}}{\pgfqpoint{2.673701in}{1.435432in}}%
\pgfpathcurveto{\pgfqpoint{2.682573in}{1.426560in}}{\pgfqpoint{2.694607in}{1.421575in}}{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathlineto{\pgfqpoint{2.707154in}{1.421575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathcurveto{\pgfqpoint{2.737790in}{1.352170in}}{\pgfqpoint{2.749812in}{1.357149in}}{\pgfqpoint{2.758675in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.767537in}{1.374875in}}{\pgfqpoint{2.772517in}{1.386897in}}{\pgfqpoint{2.772517in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.772517in}{1.411964in}}{\pgfqpoint{2.767537in}{1.423986in}}{\pgfqpoint{2.758675in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.749812in}{1.441711in}}{\pgfqpoint{2.737790in}{1.446691in}}{\pgfqpoint{2.725257in}{1.446691in}}%
\pgfpathcurveto{\pgfqpoint{2.712723in}{1.446691in}}{\pgfqpoint{2.700701in}{1.441711in}}{\pgfqpoint{2.691838in}{1.432849in}}%
\pgfpathcurveto{\pgfqpoint{2.682976in}{1.423986in}}{\pgfqpoint{2.677996in}{1.411964in}}{\pgfqpoint{2.677996in}{1.399430in}}%
\pgfpathcurveto{\pgfqpoint{2.677996in}{1.386897in}}{\pgfqpoint{2.682976in}{1.374875in}}{\pgfqpoint{2.691838in}{1.366012in}}%
\pgfpathcurveto{\pgfqpoint{2.700701in}{1.357149in}}{\pgfqpoint{2.712723in}{1.352170in}}{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{2.725257in}{1.352170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathcurveto{\pgfqpoint{2.775917in}{2.213811in}}{\pgfqpoint{2.787927in}{2.218785in}}{\pgfqpoint{2.796780in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.805634in}{2.236492in}}{\pgfqpoint{2.810608in}{2.248502in}}{\pgfqpoint{2.810608in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.810608in}{2.273543in}}{\pgfqpoint{2.805634in}{2.285553in}}{\pgfqpoint{2.796780in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.787927in}{2.303260in}}{\pgfqpoint{2.775917in}{2.308234in}}{\pgfqpoint{2.763397in}{2.308234in}}%
\pgfpathcurveto{\pgfqpoint{2.750876in}{2.308234in}}{\pgfqpoint{2.738866in}{2.303260in}}{\pgfqpoint{2.730013in}{2.294406in}}%
\pgfpathcurveto{\pgfqpoint{2.721159in}{2.285553in}}{\pgfqpoint{2.716185in}{2.273543in}}{\pgfqpoint{2.716185in}{2.261022in}}%
\pgfpathcurveto{\pgfqpoint{2.716185in}{2.248502in}}{\pgfqpoint{2.721159in}{2.236492in}}{\pgfqpoint{2.730013in}{2.227639in}}%
\pgfpathcurveto{\pgfqpoint{2.738866in}{2.218785in}}{\pgfqpoint{2.750876in}{2.213811in}}{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{2.213811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathcurveto{\pgfqpoint{2.784503in}{2.651684in}}{\pgfqpoint{2.796500in}{2.656654in}}{\pgfqpoint{2.805345in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.814189in}{2.674342in}}{\pgfqpoint{2.819158in}{2.686340in}}{\pgfqpoint{2.819158in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.819158in}{2.711355in}}{\pgfqpoint{2.814189in}{2.723352in}}{\pgfqpoint{2.805345in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.796500in}{2.741041in}}{\pgfqpoint{2.784503in}{2.746010in}}{\pgfqpoint{2.771996in}{2.746010in}}%
\pgfpathcurveto{\pgfqpoint{2.759488in}{2.746010in}}{\pgfqpoint{2.747491in}{2.741041in}}{\pgfqpoint{2.738646in}{2.732196in}}%
\pgfpathcurveto{\pgfqpoint{2.729802in}{2.723352in}}{\pgfqpoint{2.724833in}{2.711355in}}{\pgfqpoint{2.724833in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{2.724833in}{2.686340in}}{\pgfqpoint{2.729802in}{2.674342in}}{\pgfqpoint{2.738646in}{2.665498in}}%
\pgfpathcurveto{\pgfqpoint{2.747491in}{2.656654in}}{\pgfqpoint{2.759488in}{2.651684in}}{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{2.771996in}{2.651684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathcurveto{\pgfqpoint{2.816481in}{2.023093in}}{\pgfqpoint{2.828466in}{2.028057in}}{\pgfqpoint{2.837301in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.846136in}{2.045727in}}{\pgfqpoint{2.851101in}{2.057712in}}{\pgfqpoint{2.851101in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.851101in}{2.082702in}}{\pgfqpoint{2.846136in}{2.094686in}}{\pgfqpoint{2.837301in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.828466in}{2.112357in}}{\pgfqpoint{2.816481in}{2.117321in}}{\pgfqpoint{2.803986in}{2.117321in}}%
\pgfpathcurveto{\pgfqpoint{2.791492in}{2.117321in}}{\pgfqpoint{2.779507in}{2.112357in}}{\pgfqpoint{2.770672in}{2.103522in}}%
\pgfpathcurveto{\pgfqpoint{2.761837in}{2.094686in}}{\pgfqpoint{2.756872in}{2.082702in}}{\pgfqpoint{2.756872in}{2.070207in}}%
\pgfpathcurveto{\pgfqpoint{2.756872in}{2.057712in}}{\pgfqpoint{2.761837in}{2.045727in}}{\pgfqpoint{2.770672in}{2.036892in}}%
\pgfpathcurveto{\pgfqpoint{2.779507in}{2.028057in}}{\pgfqpoint{2.791492in}{2.023093in}}{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathlineto{\pgfqpoint{2.803986in}{2.023093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathcurveto{\pgfqpoint{2.818642in}{1.448127in}}{\pgfqpoint{2.830614in}{1.453086in}}{\pgfqpoint{2.839440in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.848266in}{1.470738in}}{\pgfqpoint{2.853225in}{1.482710in}}{\pgfqpoint{2.853225in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.853225in}{1.507674in}}{\pgfqpoint{2.848266in}{1.519646in}}{\pgfqpoint{2.839440in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.830614in}{1.537298in}}{\pgfqpoint{2.818642in}{1.542257in}}{\pgfqpoint{2.806160in}{1.542257in}}%
\pgfpathcurveto{\pgfqpoint{2.793678in}{1.542257in}}{\pgfqpoint{2.781705in}{1.537298in}}{\pgfqpoint{2.772879in}{1.528472in}}%
\pgfpathcurveto{\pgfqpoint{2.764053in}{1.519646in}}{\pgfqpoint{2.759094in}{1.507674in}}{\pgfqpoint{2.759094in}{1.495192in}}%
\pgfpathcurveto{\pgfqpoint{2.759094in}{1.482710in}}{\pgfqpoint{2.764053in}{1.470738in}}{\pgfqpoint{2.772879in}{1.461912in}}%
\pgfpathcurveto{\pgfqpoint{2.781705in}{1.453086in}}{\pgfqpoint{2.793678in}{1.448127in}}{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.806160in}{1.448127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathcurveto{\pgfqpoint{2.844832in}{1.543952in}}{\pgfqpoint{2.856792in}{1.548906in}}{\pgfqpoint{2.865609in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.874426in}{1.566540in}}{\pgfqpoint{2.879380in}{1.578500in}}{\pgfqpoint{2.879380in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.879380in}{1.603438in}}{\pgfqpoint{2.874426in}{1.615398in}}{\pgfqpoint{2.865609in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.856792in}{1.633031in}}{\pgfqpoint{2.844832in}{1.637985in}}{\pgfqpoint{2.832363in}{1.637985in}}%
\pgfpathcurveto{\pgfqpoint{2.819895in}{1.637985in}}{\pgfqpoint{2.807935in}{1.633031in}}{\pgfqpoint{2.799118in}{1.624215in}}%
\pgfpathcurveto{\pgfqpoint{2.790301in}{1.615398in}}{\pgfqpoint{2.785347in}{1.603438in}}{\pgfqpoint{2.785347in}{1.590969in}}%
\pgfpathcurveto{\pgfqpoint{2.785347in}{1.578500in}}{\pgfqpoint{2.790301in}{1.566540in}}{\pgfqpoint{2.799118in}{1.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.807935in}{1.548906in}}{\pgfqpoint{2.819895in}{1.543952in}}{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.832363in}{1.543952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathcurveto{\pgfqpoint{2.859125in}{1.528132in}}{\pgfqpoint{2.871073in}{1.533081in}}{\pgfqpoint{2.879881in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.888688in}{1.550696in}}{\pgfqpoint{2.893637in}{1.562644in}}{\pgfqpoint{2.893637in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.893637in}{1.587556in}}{\pgfqpoint{2.888688in}{1.599504in}}{\pgfqpoint{2.879881in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.871073in}{1.617119in}}{\pgfqpoint{2.859125in}{1.622068in}}{\pgfqpoint{2.846669in}{1.622068in}}%
\pgfpathcurveto{\pgfqpoint{2.834213in}{1.622068in}}{\pgfqpoint{2.822266in}{1.617119in}}{\pgfqpoint{2.813458in}{1.608311in}}%
\pgfpathcurveto{\pgfqpoint{2.804650in}{1.599504in}}{\pgfqpoint{2.799701in}{1.587556in}}{\pgfqpoint{2.799701in}{1.575100in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{1.562644in}}{\pgfqpoint{2.804650in}{1.550696in}}{\pgfqpoint{2.813458in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{2.822266in}{1.533081in}}{\pgfqpoint{2.834213in}{1.528132in}}{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{2.846669in}{1.528132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathcurveto{\pgfqpoint{2.867573in}{1.413345in}}{\pgfqpoint{2.879508in}{1.418288in}}{\pgfqpoint{2.888307in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.897105in}{1.435886in}}{\pgfqpoint{2.902049in}{1.447821in}}{\pgfqpoint{2.902049in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.902049in}{1.472707in}}{\pgfqpoint{2.897105in}{1.484642in}}{\pgfqpoint{2.888307in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.879508in}{1.502240in}}{\pgfqpoint{2.867573in}{1.507184in}}{\pgfqpoint{2.855130in}{1.507184in}}%
\pgfpathcurveto{\pgfqpoint{2.842686in}{1.507184in}}{\pgfqpoint{2.830751in}{1.502240in}}{\pgfqpoint{2.821952in}{1.493441in}}%
\pgfpathcurveto{\pgfqpoint{2.813154in}{1.484642in}}{\pgfqpoint{2.808210in}{1.472707in}}{\pgfqpoint{2.808210in}{1.460264in}}%
\pgfpathcurveto{\pgfqpoint{2.808210in}{1.447821in}}{\pgfqpoint{2.813154in}{1.435886in}}{\pgfqpoint{2.821952in}{1.427087in}}%
\pgfpathcurveto{\pgfqpoint{2.830751in}{1.418288in}}{\pgfqpoint{2.842686in}{1.413345in}}{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathlineto{\pgfqpoint{2.855130in}{1.413345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathcurveto{\pgfqpoint{2.870072in}{1.762900in}}{\pgfqpoint{2.881995in}{1.767839in}}{\pgfqpoint{2.890785in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.899574in}{1.785418in}}{\pgfqpoint{2.904513in}{1.797341in}}{\pgfqpoint{2.904513in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.904513in}{1.822202in}}{\pgfqpoint{2.899574in}{1.834125in}}{\pgfqpoint{2.890785in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.881995in}{1.851704in}}{\pgfqpoint{2.870072in}{1.856642in}}{\pgfqpoint{2.857642in}{1.856642in}}%
\pgfpathcurveto{\pgfqpoint{2.845212in}{1.856642in}}{\pgfqpoint{2.833289in}{1.851704in}}{\pgfqpoint{2.824499in}{1.842914in}}%
\pgfpathcurveto{\pgfqpoint{2.815710in}{1.834125in}}{\pgfqpoint{2.810771in}{1.822202in}}{\pgfqpoint{2.810771in}{1.809771in}}%
\pgfpathcurveto{\pgfqpoint{2.810771in}{1.797341in}}{\pgfqpoint{2.815710in}{1.785418in}}{\pgfqpoint{2.824499in}{1.776629in}}%
\pgfpathcurveto{\pgfqpoint{2.833289in}{1.767839in}}{\pgfqpoint{2.845212in}{1.762900in}}{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathlineto{\pgfqpoint{2.857642in}{1.762900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathcurveto{\pgfqpoint{2.871960in}{1.509424in}}{\pgfqpoint{2.883871in}{1.514358in}}{\pgfqpoint{2.892651in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.901432in}{1.531919in}}{\pgfqpoint{2.906365in}{1.543829in}}{\pgfqpoint{2.906365in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.906365in}{1.568664in}}{\pgfqpoint{2.901432in}{1.580575in}}{\pgfqpoint{2.892651in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.883871in}{1.598136in}}{\pgfqpoint{2.871960in}{1.603069in}}{\pgfqpoint{2.859543in}{1.603069in}}%
\pgfpathcurveto{\pgfqpoint{2.847125in}{1.603069in}}{\pgfqpoint{2.835215in}{1.598136in}}{\pgfqpoint{2.826434in}{1.589355in}}%
\pgfpathcurveto{\pgfqpoint{2.817654in}{1.580575in}}{\pgfqpoint{2.812720in}{1.568664in}}{\pgfqpoint{2.812720in}{1.556247in}}%
\pgfpathcurveto{\pgfqpoint{2.812720in}{1.543829in}}{\pgfqpoint{2.817654in}{1.531919in}}{\pgfqpoint{2.826434in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{2.835215in}{1.514358in}}{\pgfqpoint{2.847125in}{1.509424in}}{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{2.859543in}{1.509424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathcurveto{\pgfqpoint{2.878510in}{1.586081in}}{\pgfqpoint{2.890408in}{1.591010in}}{\pgfqpoint{2.899180in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.907951in}{1.608552in}}{\pgfqpoint{2.912880in}{1.620451in}}{\pgfqpoint{2.912880in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.912880in}{1.645260in}}{\pgfqpoint{2.907951in}{1.657158in}}{\pgfqpoint{2.899180in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.890408in}{1.674701in}}{\pgfqpoint{2.878510in}{1.679629in}}{\pgfqpoint{2.866106in}{1.679629in}}%
\pgfpathcurveto{\pgfqpoint{2.853701in}{1.679629in}}{\pgfqpoint{2.841803in}{1.674701in}}{\pgfqpoint{2.833031in}{1.665930in}}%
\pgfpathcurveto{\pgfqpoint{2.824260in}{1.657158in}}{\pgfqpoint{2.819331in}{1.645260in}}{\pgfqpoint{2.819331in}{1.632855in}}%
\pgfpathcurveto{\pgfqpoint{2.819331in}{1.620451in}}{\pgfqpoint{2.824260in}{1.608552in}}{\pgfqpoint{2.833031in}{1.599781in}}%
\pgfpathcurveto{\pgfqpoint{2.841803in}{1.591010in}}{\pgfqpoint{2.853701in}{1.586081in}}{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{1.586081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathcurveto{\pgfqpoint{2.907823in}{1.885997in}}{\pgfqpoint{2.919709in}{1.890920in}}{\pgfqpoint{2.928471in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.937233in}{1.908445in}}{\pgfqpoint{2.942157in}{1.920331in}}{\pgfqpoint{2.942157in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.942157in}{1.945114in}}{\pgfqpoint{2.937233in}{1.957000in}}{\pgfqpoint{2.928471in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.919709in}{1.974525in}}{\pgfqpoint{2.907823in}{1.979448in}}{\pgfqpoint{2.895431in}{1.979448in}}%
\pgfpathcurveto{\pgfqpoint{2.883039in}{1.979448in}}{\pgfqpoint{2.871153in}{1.974525in}}{\pgfqpoint{2.862391in}{1.965763in}}%
\pgfpathcurveto{\pgfqpoint{2.853628in}{1.957000in}}{\pgfqpoint{2.848705in}{1.945114in}}{\pgfqpoint{2.848705in}{1.932723in}}%
\pgfpathcurveto{\pgfqpoint{2.848705in}{1.920331in}}{\pgfqpoint{2.853628in}{1.908445in}}{\pgfqpoint{2.862391in}{1.899683in}}%
\pgfpathcurveto{\pgfqpoint{2.871153in}{1.890920in}}{\pgfqpoint{2.883039in}{1.885997in}}{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{2.895431in}{1.885997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathcurveto{\pgfqpoint{2.921851in}{1.965726in}}{\pgfqpoint{2.933725in}{1.970644in}}{\pgfqpoint{2.942478in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.951231in}{1.988150in}}{\pgfqpoint{2.956150in}{2.000024in}}{\pgfqpoint{2.956150in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.956150in}{2.024782in}}{\pgfqpoint{2.951231in}{2.036656in}}{\pgfqpoint{2.942478in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.933725in}{2.054162in}}{\pgfqpoint{2.921851in}{2.059080in}}{\pgfqpoint{2.909472in}{2.059080in}}%
\pgfpathcurveto{\pgfqpoint{2.897093in}{2.059080in}}{\pgfqpoint{2.885220in}{2.054162in}}{\pgfqpoint{2.876466in}{2.045409in}}%
\pgfpathcurveto{\pgfqpoint{2.867713in}{2.036656in}}{\pgfqpoint{2.862795in}{2.024782in}}{\pgfqpoint{2.862795in}{2.012403in}}%
\pgfpathcurveto{\pgfqpoint{2.862795in}{2.000024in}}{\pgfqpoint{2.867713in}{1.988150in}}{\pgfqpoint{2.876466in}{1.979397in}}%
\pgfpathcurveto{\pgfqpoint{2.885220in}{1.970644in}}{\pgfqpoint{2.897093in}{1.965726in}}{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathlineto{\pgfqpoint{2.909472in}{1.965726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathcurveto{\pgfqpoint{2.934359in}{1.451232in}}{\pgfqpoint{2.946221in}{1.456145in}}{\pgfqpoint{2.954965in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.963709in}{1.473633in}}{\pgfqpoint{2.968622in}{1.485495in}}{\pgfqpoint{2.968622in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.968622in}{1.510227in}}{\pgfqpoint{2.963709in}{1.522089in}}{\pgfqpoint{2.954965in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.946221in}{1.539577in}}{\pgfqpoint{2.934359in}{1.544490in}}{\pgfqpoint{2.921993in}{1.544490in}}%
\pgfpathcurveto{\pgfqpoint{2.909627in}{1.544490in}}{\pgfqpoint{2.897766in}{1.539577in}}{\pgfqpoint{2.889021in}{1.530833in}}%
\pgfpathcurveto{\pgfqpoint{2.880277in}{1.522089in}}{\pgfqpoint{2.875364in}{1.510227in}}{\pgfqpoint{2.875364in}{1.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.875364in}{1.485495in}}{\pgfqpoint{2.880277in}{1.473633in}}{\pgfqpoint{2.889021in}{1.464889in}}%
\pgfpathcurveto{\pgfqpoint{2.897766in}{1.456145in}}{\pgfqpoint{2.909627in}{1.451232in}}{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.921993in}{1.451232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathcurveto{\pgfqpoint{2.935072in}{1.962108in}}{\pgfqpoint{2.946921in}{1.967016in}}{\pgfqpoint{2.955656in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.964392in}{1.984487in}}{\pgfqpoint{2.969300in}{1.996336in}}{\pgfqpoint{2.969300in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.969300in}{2.021043in}}{\pgfqpoint{2.964392in}{2.032892in}}{\pgfqpoint{2.955656in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.946921in}{2.050362in}}{\pgfqpoint{2.935072in}{2.055270in}}{\pgfqpoint{2.922719in}{2.055270in}}%
\pgfpathcurveto{\pgfqpoint{2.910365in}{2.055270in}}{\pgfqpoint{2.898516in}{2.050362in}}{\pgfqpoint{2.889781in}{2.041627in}}%
\pgfpathcurveto{\pgfqpoint{2.881046in}{2.032892in}}{\pgfqpoint{2.876138in}{2.021043in}}{\pgfqpoint{2.876138in}{2.008689in}}%
\pgfpathcurveto{\pgfqpoint{2.876138in}{1.996336in}}{\pgfqpoint{2.881046in}{1.984487in}}{\pgfqpoint{2.889781in}{1.975752in}}%
\pgfpathcurveto{\pgfqpoint{2.898516in}{1.967016in}}{\pgfqpoint{2.910365in}{1.962108in}}{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathlineto{\pgfqpoint{2.922719in}{1.962108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathcurveto{\pgfqpoint{2.964995in}{1.458783in}}{\pgfqpoint{2.976832in}{1.463686in}}{\pgfqpoint{2.985558in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.994284in}{1.481138in}}{\pgfqpoint{2.999187in}{1.492975in}}{\pgfqpoint{2.999187in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.999187in}{1.517657in}}{\pgfqpoint{2.994284in}{1.529493in}}{\pgfqpoint{2.985558in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.976832in}{1.546946in}}{\pgfqpoint{2.964995in}{1.551849in}}{\pgfqpoint{2.952655in}{1.551849in}}%
\pgfpathcurveto{\pgfqpoint{2.940314in}{1.551849in}}{\pgfqpoint{2.928477in}{1.546946in}}{\pgfqpoint{2.919751in}{1.538220in}}%
\pgfpathcurveto{\pgfqpoint{2.911025in}{1.529493in}}{\pgfqpoint{2.906122in}{1.517657in}}{\pgfqpoint{2.906122in}{1.505316in}}%
\pgfpathcurveto{\pgfqpoint{2.906122in}{1.492975in}}{\pgfqpoint{2.911025in}{1.481138in}}{\pgfqpoint{2.919751in}{1.472412in}}%
\pgfpathcurveto{\pgfqpoint{2.928477in}{1.463686in}}{\pgfqpoint{2.940314in}{1.458783in}}{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{1.458783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathcurveto{\pgfqpoint{2.965391in}{1.737345in}}{\pgfqpoint{2.977215in}{1.742243in}}{\pgfqpoint{2.985933in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.994650in}{1.759677in}}{\pgfqpoint{2.999548in}{1.771501in}}{\pgfqpoint{2.999548in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.999548in}{1.796157in}}{\pgfqpoint{2.994650in}{1.807982in}}{\pgfqpoint{2.985933in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.977215in}{1.825416in}}{\pgfqpoint{2.965391in}{1.830314in}}{\pgfqpoint{2.953063in}{1.830314in}}%
\pgfpathcurveto{\pgfqpoint{2.940735in}{1.830314in}}{\pgfqpoint{2.928910in}{1.825416in}}{\pgfqpoint{2.920193in}{1.816699in}}%
\pgfpathcurveto{\pgfqpoint{2.911476in}{1.807982in}}{\pgfqpoint{2.906578in}{1.796157in}}{\pgfqpoint{2.906578in}{1.783829in}}%
\pgfpathcurveto{\pgfqpoint{2.906578in}{1.771501in}}{\pgfqpoint{2.911476in}{1.759677in}}{\pgfqpoint{2.920193in}{1.750960in}}%
\pgfpathcurveto{\pgfqpoint{2.928910in}{1.742243in}}{\pgfqpoint{2.940735in}{1.737345in}}{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathlineto{\pgfqpoint{2.953063in}{1.737345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathcurveto{\pgfqpoint{2.980898in}{1.747567in}}{\pgfqpoint{2.992710in}{1.752460in}}{\pgfqpoint{3.001419in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{3.010127in}{1.769876in}}{\pgfqpoint{3.015019in}{1.781689in}}{\pgfqpoint{3.015019in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{3.015019in}{1.806319in}}{\pgfqpoint{3.010127in}{1.818131in}}{\pgfqpoint{3.001419in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.992710in}{1.835548in}}{\pgfqpoint{2.980898in}{1.840441in}}{\pgfqpoint{2.968583in}{1.840441in}}%
\pgfpathcurveto{\pgfqpoint{2.956268in}{1.840441in}}{\pgfqpoint{2.944455in}{1.835548in}}{\pgfqpoint{2.935747in}{1.826840in}}%
\pgfpathcurveto{\pgfqpoint{2.927039in}{1.818131in}}{\pgfqpoint{2.922146in}{1.806319in}}{\pgfqpoint{2.922146in}{1.794004in}}%
\pgfpathcurveto{\pgfqpoint{2.922146in}{1.781689in}}{\pgfqpoint{2.927039in}{1.769876in}}{\pgfqpoint{2.935747in}{1.761168in}}%
\pgfpathcurveto{\pgfqpoint{2.944455in}{1.752460in}}{\pgfqpoint{2.956268in}{1.747567in}}{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.747567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathcurveto{\pgfqpoint{2.989076in}{1.833739in}}{\pgfqpoint{3.000877in}{1.838627in}}{\pgfqpoint{3.009576in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{3.018275in}{1.856025in}}{\pgfqpoint{3.023163in}{1.867825in}}{\pgfqpoint{3.023163in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{3.023163in}{1.892430in}}{\pgfqpoint{3.018275in}{1.904230in}}{\pgfqpoint{3.009576in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{3.000877in}{1.921629in}}{\pgfqpoint{2.989076in}{1.926516in}}{\pgfqpoint{2.976774in}{1.926516in}}%
\pgfpathcurveto{\pgfqpoint{2.964472in}{1.926516in}}{\pgfqpoint{2.952671in}{1.921629in}}{\pgfqpoint{2.943972in}{1.912929in}}%
\pgfpathcurveto{\pgfqpoint{2.935273in}{1.904230in}}{\pgfqpoint{2.930385in}{1.892430in}}{\pgfqpoint{2.930385in}{1.880128in}}%
\pgfpathcurveto{\pgfqpoint{2.930385in}{1.867825in}}{\pgfqpoint{2.935273in}{1.856025in}}{\pgfqpoint{2.943972in}{1.847326in}}%
\pgfpathcurveto{\pgfqpoint{2.952671in}{1.838627in}}{\pgfqpoint{2.964472in}{1.833739in}}{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{2.976774in}{1.833739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathcurveto{\pgfqpoint{2.996924in}{1.202846in}}{\pgfqpoint{3.008712in}{1.207729in}}{\pgfqpoint{3.017402in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{3.026093in}{1.225109in}}{\pgfqpoint{3.030975in}{1.236897in}}{\pgfqpoint{3.030975in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{3.030975in}{1.261476in}}{\pgfqpoint{3.026093in}{1.273264in}}{\pgfqpoint{3.017402in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{3.008712in}{1.290645in}}{\pgfqpoint{2.996924in}{1.295527in}}{\pgfqpoint{2.984635in}{1.295527in}}%
\pgfpathcurveto{\pgfqpoint{2.972345in}{1.295527in}}{\pgfqpoint{2.960557in}{1.290645in}}{\pgfqpoint{2.951867in}{1.281955in}}%
\pgfpathcurveto{\pgfqpoint{2.943177in}{1.273264in}}{\pgfqpoint{2.938294in}{1.261476in}}{\pgfqpoint{2.938294in}{1.249187in}}%
\pgfpathcurveto{\pgfqpoint{2.938294in}{1.236897in}}{\pgfqpoint{2.943177in}{1.225109in}}{\pgfqpoint{2.951867in}{1.216419in}}%
\pgfpathcurveto{\pgfqpoint{2.960557in}{1.207729in}}{\pgfqpoint{2.972345in}{1.202846in}}{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathlineto{\pgfqpoint{2.984635in}{1.202846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathcurveto{\pgfqpoint{2.998881in}{1.768638in}}{\pgfqpoint{3.010657in}{1.773516in}}{\pgfqpoint{3.019338in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{3.028019in}{1.790878in}}{\pgfqpoint{3.032897in}{1.802654in}}{\pgfqpoint{3.032897in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{3.032897in}{1.827208in}}{\pgfqpoint{3.028019in}{1.838984in}}{\pgfqpoint{3.019338in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{3.010657in}{1.856346in}}{\pgfqpoint{2.998881in}{1.861224in}}{\pgfqpoint{2.986604in}{1.861224in}}%
\pgfpathcurveto{\pgfqpoint{2.974327in}{1.861224in}}{\pgfqpoint{2.962551in}{1.856346in}}{\pgfqpoint{2.953870in}{1.847665in}}%
\pgfpathcurveto{\pgfqpoint{2.945189in}{1.838984in}}{\pgfqpoint{2.940312in}{1.827208in}}{\pgfqpoint{2.940312in}{1.814931in}}%
\pgfpathcurveto{\pgfqpoint{2.940312in}{1.802654in}}{\pgfqpoint{2.945189in}{1.790878in}}{\pgfqpoint{2.953870in}{1.782197in}}%
\pgfpathcurveto{\pgfqpoint{2.962551in}{1.773516in}}{\pgfqpoint{2.974327in}{1.768638in}}{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.986604in}{1.768638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{1.932790in}}{\pgfqpoint{3.037335in}{1.937663in}}{\pgfqpoint{3.046007in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{3.054679in}{1.955007in}}{\pgfqpoint{3.059552in}{1.966771in}}{\pgfqpoint{3.059552in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{3.059552in}{1.991299in}}{\pgfqpoint{3.054679in}{2.003063in}}{\pgfqpoint{3.046007in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{3.037335in}{2.020407in}}{\pgfqpoint{3.025572in}{2.025280in}}{\pgfqpoint{3.013307in}{2.025280in}}%
\pgfpathcurveto{\pgfqpoint{3.001043in}{2.025280in}}{\pgfqpoint{2.989279in}{2.020407in}}{\pgfqpoint{2.980607in}{2.011735in}}%
\pgfpathcurveto{\pgfqpoint{2.971935in}{2.003063in}}{\pgfqpoint{2.967062in}{1.991299in}}{\pgfqpoint{2.967062in}{1.979035in}}%
\pgfpathcurveto{\pgfqpoint{2.967062in}{1.966771in}}{\pgfqpoint{2.971935in}{1.955007in}}{\pgfqpoint{2.980607in}{1.946335in}}%
\pgfpathcurveto{\pgfqpoint{2.989279in}{1.937663in}}{\pgfqpoint{3.001043in}{1.932790in}}{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{3.013307in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathcurveto{\pgfqpoint{3.037582in}{1.706203in}}{\pgfqpoint{3.049333in}{1.711070in}}{\pgfqpoint{3.057996in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.066659in}{1.728397in}}{\pgfqpoint{3.071527in}{1.740148in}}{\pgfqpoint{3.071527in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{3.071527in}{1.764651in}}{\pgfqpoint{3.066659in}{1.776403in}}{\pgfqpoint{3.057996in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{3.049333in}{1.793729in}}{\pgfqpoint{3.037582in}{1.798597in}}{\pgfqpoint{3.025330in}{1.798597in}}%
\pgfpathcurveto{\pgfqpoint{3.013078in}{1.798597in}}{\pgfqpoint{3.001327in}{1.793729in}}{\pgfqpoint{2.992664in}{1.785066in}}%
\pgfpathcurveto{\pgfqpoint{2.984001in}{1.776403in}}{\pgfqpoint{2.979133in}{1.764651in}}{\pgfqpoint{2.979133in}{1.752400in}}%
\pgfpathcurveto{\pgfqpoint{2.979133in}{1.740148in}}{\pgfqpoint{2.984001in}{1.728397in}}{\pgfqpoint{2.992664in}{1.719733in}}%
\pgfpathcurveto{\pgfqpoint{3.001327in}{1.711070in}}{\pgfqpoint{3.013078in}{1.706203in}}{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{3.025330in}{1.706203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathcurveto{\pgfqpoint{3.065886in}{1.887264in}}{\pgfqpoint{3.077625in}{1.892126in}}{\pgfqpoint{3.086279in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.094933in}{1.909435in}}{\pgfqpoint{3.099796in}{1.921174in}}{\pgfqpoint{3.099796in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.099796in}{1.945652in}}{\pgfqpoint{3.094933in}{1.957391in}}{\pgfqpoint{3.086279in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.077625in}{1.974699in}}{\pgfqpoint{3.065886in}{1.979562in}}{\pgfqpoint{3.053647in}{1.979562in}}%
\pgfpathcurveto{\pgfqpoint{3.041408in}{1.979562in}}{\pgfqpoint{3.029669in}{1.974699in}}{\pgfqpoint{3.021014in}{1.966045in}}%
\pgfpathcurveto{\pgfqpoint{3.012360in}{1.957391in}}{\pgfqpoint{3.007498in}{1.945652in}}{\pgfqpoint{3.007498in}{1.933413in}}%
\pgfpathcurveto{\pgfqpoint{3.007498in}{1.921174in}}{\pgfqpoint{3.012360in}{1.909435in}}{\pgfqpoint{3.021014in}{1.900780in}}%
\pgfpathcurveto{\pgfqpoint{3.029669in}{1.892126in}}{\pgfqpoint{3.041408in}{1.887264in}}{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathlineto{\pgfqpoint{3.053647in}{1.887264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathcurveto{\pgfqpoint{3.073594in}{1.784455in}}{\pgfqpoint{3.085321in}{1.789313in}}{\pgfqpoint{3.093967in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.102612in}{1.806603in}}{\pgfqpoint{3.107469in}{1.818330in}}{\pgfqpoint{3.107469in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.107469in}{1.842783in}}{\pgfqpoint{3.102612in}{1.854510in}}{\pgfqpoint{3.093967in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.085321in}{1.871801in}}{\pgfqpoint{3.073594in}{1.876658in}}{\pgfqpoint{3.061368in}{1.876658in}}%
\pgfpathcurveto{\pgfqpoint{3.049142in}{1.876658in}}{\pgfqpoint{3.037414in}{1.871801in}}{\pgfqpoint{3.028769in}{1.863155in}}%
\pgfpathcurveto{\pgfqpoint{3.020124in}{1.854510in}}{\pgfqpoint{3.015266in}{1.842783in}}{\pgfqpoint{3.015266in}{1.830557in}}%
\pgfpathcurveto{\pgfqpoint{3.015266in}{1.818330in}}{\pgfqpoint{3.020124in}{1.806603in}}{\pgfqpoint{3.028769in}{1.797958in}}%
\pgfpathcurveto{\pgfqpoint{3.037414in}{1.789313in}}{\pgfqpoint{3.049142in}{1.784455in}}{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathlineto{\pgfqpoint{3.061368in}{1.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathcurveto{\pgfqpoint{3.082924in}{1.999045in}}{\pgfqpoint{3.094639in}{2.003898in}}{\pgfqpoint{3.103275in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.111911in}{2.021170in}}{\pgfqpoint{3.116764in}{2.032885in}}{\pgfqpoint{3.116764in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.116764in}{2.057312in}}{\pgfqpoint{3.111911in}{2.069028in}}{\pgfqpoint{3.103275in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.094639in}{2.086300in}}{\pgfqpoint{3.082924in}{2.091153in}}{\pgfqpoint{3.070710in}{2.091153in}}%
\pgfpathcurveto{\pgfqpoint{3.058496in}{2.091153in}}{\pgfqpoint{3.046781in}{2.086300in}}{\pgfqpoint{3.038145in}{2.077664in}}%
\pgfpathcurveto{\pgfqpoint{3.029509in}{2.069028in}}{\pgfqpoint{3.024656in}{2.057312in}}{\pgfqpoint{3.024656in}{2.045099in}}%
\pgfpathcurveto{\pgfqpoint{3.024656in}{2.032885in}}{\pgfqpoint{3.029509in}{2.021170in}}{\pgfqpoint{3.038145in}{2.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.046781in}{2.003898in}}{\pgfqpoint{3.058496in}{1.999045in}}{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathlineto{\pgfqpoint{3.070710in}{1.999045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathcurveto{\pgfqpoint{3.089200in}{2.163187in}}{\pgfqpoint{3.100903in}{2.168034in}}{\pgfqpoint{3.109530in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.118157in}{2.185289in}}{\pgfqpoint{3.123005in}{2.196992in}}{\pgfqpoint{3.123005in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.123005in}{2.221394in}}{\pgfqpoint{3.118157in}{2.233097in}}{\pgfqpoint{3.109530in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.100903in}{2.250352in}}{\pgfqpoint{3.089200in}{2.255199in}}{\pgfqpoint{3.076999in}{2.255199in}}%
\pgfpathcurveto{\pgfqpoint{3.064798in}{2.255199in}}{\pgfqpoint{3.053095in}{2.250352in}}{\pgfqpoint{3.044467in}{2.241725in}}%
\pgfpathcurveto{\pgfqpoint{3.035840in}{2.233097in}}{\pgfqpoint{3.030992in}{2.221394in}}{\pgfqpoint{3.030992in}{2.209193in}}%
\pgfpathcurveto{\pgfqpoint{3.030992in}{2.196992in}}{\pgfqpoint{3.035840in}{2.185289in}}{\pgfqpoint{3.044467in}{2.176662in}}%
\pgfpathcurveto{\pgfqpoint{3.053095in}{2.168034in}}{\pgfqpoint{3.064798in}{2.163187in}}{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{3.076999in}{2.163187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathcurveto{\pgfqpoint{3.108373in}{1.742976in}}{\pgfqpoint{3.120064in}{1.747819in}}{\pgfqpoint{3.128683in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.137301in}{1.765056in}}{\pgfqpoint{3.142144in}{1.776747in}}{\pgfqpoint{3.142144in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.142144in}{1.801123in}}{\pgfqpoint{3.137301in}{1.812814in}}{\pgfqpoint{3.128683in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.120064in}{1.830051in}}{\pgfqpoint{3.108373in}{1.834894in}}{\pgfqpoint{3.096185in}{1.834894in}}%
\pgfpathcurveto{\pgfqpoint{3.083997in}{1.834894in}}{\pgfqpoint{3.072306in}{1.830051in}}{\pgfqpoint{3.063687in}{1.821433in}}%
\pgfpathcurveto{\pgfqpoint{3.055069in}{1.812814in}}{\pgfqpoint{3.050226in}{1.801123in}}{\pgfqpoint{3.050226in}{1.788935in}}%
\pgfpathcurveto{\pgfqpoint{3.050226in}{1.776747in}}{\pgfqpoint{3.055069in}{1.765056in}}{\pgfqpoint{3.063687in}{1.756437in}}%
\pgfpathcurveto{\pgfqpoint{3.072306in}{1.747819in}}{\pgfqpoint{3.083997in}{1.742976in}}{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathlineto{\pgfqpoint{3.096185in}{1.742976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathcurveto{\pgfqpoint{3.115924in}{2.916291in}}{\pgfqpoint{3.127603in}{2.921128in}}{\pgfqpoint{3.136213in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.144822in}{2.938347in}}{\pgfqpoint{3.149660in}{2.950026in}}{\pgfqpoint{3.149660in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.149660in}{2.974378in}}{\pgfqpoint{3.144822in}{2.986056in}}{\pgfqpoint{3.136213in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.127603in}{3.003276in}}{\pgfqpoint{3.115924in}{3.008113in}}{\pgfqpoint{3.103749in}{3.008113in}}%
\pgfpathcurveto{\pgfqpoint{3.091573in}{3.008113in}}{\pgfqpoint{3.079894in}{3.003276in}}{\pgfqpoint{3.071285in}{2.994666in}}%
\pgfpathcurveto{\pgfqpoint{3.062675in}{2.986056in}}{\pgfqpoint{3.057838in}{2.974378in}}{\pgfqpoint{3.057838in}{2.962202in}}%
\pgfpathcurveto{\pgfqpoint{3.057838in}{2.950026in}}{\pgfqpoint{3.062675in}{2.938347in}}{\pgfqpoint{3.071285in}{2.929738in}}%
\pgfpathcurveto{\pgfqpoint{3.079894in}{2.921128in}}{\pgfqpoint{3.091573in}{2.916291in}}{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathlineto{\pgfqpoint{3.103749in}{2.916291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathcurveto{\pgfqpoint{3.147645in}{2.320839in}}{\pgfqpoint{3.159311in}{2.325671in}}{\pgfqpoint{3.167912in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.176513in}{2.342873in}}{\pgfqpoint{3.181345in}{2.354539in}}{\pgfqpoint{3.181345in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.181345in}{2.378866in}}{\pgfqpoint{3.176513in}{2.390532in}}{\pgfqpoint{3.167912in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.159311in}{2.407734in}}{\pgfqpoint{3.147645in}{2.412566in}}{\pgfqpoint{3.135482in}{2.412566in}}%
\pgfpathcurveto{\pgfqpoint{3.123318in}{2.412566in}}{\pgfqpoint{3.111652in}{2.407734in}}{\pgfqpoint{3.103051in}{2.399133in}}%
\pgfpathcurveto{\pgfqpoint{3.094450in}{2.390532in}}{\pgfqpoint{3.089618in}{2.378866in}}{\pgfqpoint{3.089618in}{2.366702in}}%
\pgfpathcurveto{\pgfqpoint{3.089618in}{2.354539in}}{\pgfqpoint{3.094450in}{2.342873in}}{\pgfqpoint{3.103051in}{2.334272in}}%
\pgfpathcurveto{\pgfqpoint{3.111652in}{2.325671in}}{\pgfqpoint{3.123318in}{2.320839in}}{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{3.135482in}{2.320839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathcurveto{\pgfqpoint{3.149581in}{2.846822in}}{\pgfqpoint{3.161236in}{2.851650in}}{\pgfqpoint{3.169827in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.178419in}{2.868833in}}{\pgfqpoint{3.183247in}{2.880488in}}{\pgfqpoint{3.183247in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.183247in}{2.904789in}}{\pgfqpoint{3.178419in}{2.916444in}}{\pgfqpoint{3.169827in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.161236in}{2.933627in}}{\pgfqpoint{3.149581in}{2.938455in}}{\pgfqpoint{3.137430in}{2.938455in}}%
\pgfpathcurveto{\pgfqpoint{3.125280in}{2.938455in}}{\pgfqpoint{3.113625in}{2.933627in}}{\pgfqpoint{3.105033in}{2.925035in}}%
\pgfpathcurveto{\pgfqpoint{3.096442in}{2.916444in}}{\pgfqpoint{3.091614in}{2.904789in}}{\pgfqpoint{3.091614in}{2.892639in}}%
\pgfpathcurveto{\pgfqpoint{3.091614in}{2.880488in}}{\pgfqpoint{3.096442in}{2.868833in}}{\pgfqpoint{3.105033in}{2.860242in}}%
\pgfpathcurveto{\pgfqpoint{3.113625in}{2.851650in}}{\pgfqpoint{3.125280in}{2.846822in}}{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathlineto{\pgfqpoint{3.137430in}{2.846822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathcurveto{\pgfqpoint{3.158508in}{1.827744in}}{\pgfqpoint{3.170150in}{1.832567in}}{\pgfqpoint{3.178733in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.187316in}{1.849733in}}{\pgfqpoint{3.192138in}{1.861375in}}{\pgfqpoint{3.192138in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.192138in}{1.885651in}}{\pgfqpoint{3.187316in}{1.897294in}}{\pgfqpoint{3.178733in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.170150in}{1.914460in}}{\pgfqpoint{3.158508in}{1.919282in}}{\pgfqpoint{3.146369in}{1.919282in}}%
\pgfpathcurveto{\pgfqpoint{3.134231in}{1.919282in}}{\pgfqpoint{3.122589in}{1.914460in}}{\pgfqpoint{3.114006in}{1.905877in}}%
\pgfpathcurveto{\pgfqpoint{3.105423in}{1.897294in}}{\pgfqpoint{3.100601in}{1.885651in}}{\pgfqpoint{3.100601in}{1.873513in}}%
\pgfpathcurveto{\pgfqpoint{3.100601in}{1.861375in}}{\pgfqpoint{3.105423in}{1.849733in}}{\pgfqpoint{3.114006in}{1.841150in}}%
\pgfpathcurveto{\pgfqpoint{3.122589in}{1.832567in}}{\pgfqpoint{3.134231in}{1.827744in}}{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{3.146369in}{1.827744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathcurveto{\pgfqpoint{3.184597in}{1.753882in}}{\pgfqpoint{3.196227in}{1.758699in}}{\pgfqpoint{3.204802in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.213376in}{1.775847in}}{\pgfqpoint{3.218193in}{1.787478in}}{\pgfqpoint{3.218193in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.218193in}{1.811729in}}{\pgfqpoint{3.213376in}{1.823359in}}{\pgfqpoint{3.204802in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.196227in}{1.840508in}}{\pgfqpoint{3.184597in}{1.845325in}}{\pgfqpoint{3.172472in}{1.845325in}}%
\pgfpathcurveto{\pgfqpoint{3.160346in}{1.845325in}}{\pgfqpoint{3.148716in}{1.840508in}}{\pgfqpoint{3.140141in}{1.831933in}}%
\pgfpathcurveto{\pgfqpoint{3.131567in}{1.823359in}}{\pgfqpoint{3.126750in}{1.811729in}}{\pgfqpoint{3.126750in}{1.799603in}}%
\pgfpathcurveto{\pgfqpoint{3.126750in}{1.787478in}}{\pgfqpoint{3.131567in}{1.775847in}}{\pgfqpoint{3.140141in}{1.767273in}}%
\pgfpathcurveto{\pgfqpoint{3.148716in}{1.758699in}}{\pgfqpoint{3.160346in}{1.753882in}}{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathlineto{\pgfqpoint{3.172472in}{1.753882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathcurveto{\pgfqpoint{3.190911in}{3.203732in}}{\pgfqpoint{3.202529in}{3.208545in}}{\pgfqpoint{3.211094in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.219659in}{3.225675in}}{\pgfqpoint{3.224472in}{3.237293in}}{\pgfqpoint{3.224472in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.224472in}{3.261519in}}{\pgfqpoint{3.219659in}{3.273138in}}{\pgfqpoint{3.211094in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.202529in}{3.290268in}}{\pgfqpoint{3.190911in}{3.295081in}}{\pgfqpoint{3.178798in}{3.295081in}}%
\pgfpathcurveto{\pgfqpoint{3.166685in}{3.295081in}}{\pgfqpoint{3.155066in}{3.290268in}}{\pgfqpoint{3.146501in}{3.281703in}}%
\pgfpathcurveto{\pgfqpoint{3.137936in}{3.273138in}}{\pgfqpoint{3.133123in}{3.261519in}}{\pgfqpoint{3.133123in}{3.249406in}}%
\pgfpathcurveto{\pgfqpoint{3.133123in}{3.237293in}}{\pgfqpoint{3.137936in}{3.225675in}}{\pgfqpoint{3.146501in}{3.217110in}}%
\pgfpathcurveto{\pgfqpoint{3.155066in}{3.208545in}}{\pgfqpoint{3.166685in}{3.203732in}}{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathlineto{\pgfqpoint{3.178798in}{3.203732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathcurveto{\pgfqpoint{3.199451in}{2.085067in}}{\pgfqpoint{3.211057in}{2.089875in}}{\pgfqpoint{3.219613in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.228170in}{2.106987in}}{\pgfqpoint{3.232977in}{2.118594in}}{\pgfqpoint{3.232977in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.232977in}{2.142795in}}{\pgfqpoint{3.228170in}{2.154401in}}{\pgfqpoint{3.219613in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.211057in}{2.171514in}}{\pgfqpoint{3.199451in}{2.176321in}}{\pgfqpoint{3.187350in}{2.176321in}}%
\pgfpathcurveto{\pgfqpoint{3.175250in}{2.176321in}}{\pgfqpoint{3.163643in}{2.171514in}}{\pgfqpoint{3.155087in}{2.162957in}}%
\pgfpathcurveto{\pgfqpoint{3.146531in}{2.154401in}}{\pgfqpoint{3.141723in}{2.142795in}}{\pgfqpoint{3.141723in}{2.130694in}}%
\pgfpathcurveto{\pgfqpoint{3.141723in}{2.118594in}}{\pgfqpoint{3.146531in}{2.106987in}}{\pgfqpoint{3.155087in}{2.098431in}}%
\pgfpathcurveto{\pgfqpoint{3.163643in}{2.089875in}}{\pgfqpoint{3.175250in}{2.085067in}}{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathlineto{\pgfqpoint{3.187350in}{2.085067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathcurveto{\pgfqpoint{3.205323in}{2.296499in}}{\pgfqpoint{3.216918in}{2.301301in}}{\pgfqpoint{3.225465in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.234013in}{2.318396in}}{\pgfqpoint{3.238815in}{2.329991in}}{\pgfqpoint{3.238815in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.238815in}{2.354166in}}{\pgfqpoint{3.234013in}{2.365761in}}{\pgfqpoint{3.225465in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.216918in}{2.382856in}}{\pgfqpoint{3.205323in}{2.387658in}}{\pgfqpoint{3.193236in}{2.387658in}}%
\pgfpathcurveto{\pgfqpoint{3.181148in}{2.387658in}}{\pgfqpoint{3.169553in}{2.382856in}}{\pgfqpoint{3.161006in}{2.374308in}}%
\pgfpathcurveto{\pgfqpoint{3.152458in}{2.365761in}}{\pgfqpoint{3.147656in}{2.354166in}}{\pgfqpoint{3.147656in}{2.342078in}}%
\pgfpathcurveto{\pgfqpoint{3.147656in}{2.329991in}}{\pgfqpoint{3.152458in}{2.318396in}}{\pgfqpoint{3.161006in}{2.309849in}}%
\pgfpathcurveto{\pgfqpoint{3.169553in}{2.301301in}}{\pgfqpoint{3.181148in}{2.296499in}}{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathlineto{\pgfqpoint{3.193236in}{2.296499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathcurveto{\pgfqpoint{3.217897in}{1.470533in}}{\pgfqpoint{3.229479in}{1.475331in}}{\pgfqpoint{3.238018in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.246557in}{1.492408in}}{\pgfqpoint{3.251354in}{1.503990in}}{\pgfqpoint{3.251354in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.251354in}{1.528141in}}{\pgfqpoint{3.246557in}{1.539724in}}{\pgfqpoint{3.238018in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.229479in}{1.556801in}}{\pgfqpoint{3.217897in}{1.561598in}}{\pgfqpoint{3.205822in}{1.561598in}}%
\pgfpathcurveto{\pgfqpoint{3.193746in}{1.561598in}}{\pgfqpoint{3.182164in}{1.556801in}}{\pgfqpoint{3.173625in}{1.548262in}}%
\pgfpathcurveto{\pgfqpoint{3.165086in}{1.539724in}}{\pgfqpoint{3.160289in}{1.528141in}}{\pgfqpoint{3.160289in}{1.516066in}}%
\pgfpathcurveto{\pgfqpoint{3.160289in}{1.503990in}}{\pgfqpoint{3.165086in}{1.492408in}}{\pgfqpoint{3.173625in}{1.483869in}}%
\pgfpathcurveto{\pgfqpoint{3.182164in}{1.475331in}}{\pgfqpoint{3.193746in}{1.470533in}}{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{3.205822in}{1.470533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathcurveto{\pgfqpoint{3.221350in}{2.670863in}}{\pgfqpoint{3.232921in}{2.675656in}}{\pgfqpoint{3.241450in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.249980in}{2.692715in}}{\pgfqpoint{3.254773in}{2.704286in}}{\pgfqpoint{3.254773in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.254773in}{2.728411in}}{\pgfqpoint{3.249980in}{2.739982in}}{\pgfqpoint{3.241450in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.232921in}{2.757042in}}{\pgfqpoint{3.221350in}{2.761834in}}{\pgfqpoint{3.209287in}{2.761834in}}%
\pgfpathcurveto{\pgfqpoint{3.197224in}{2.761834in}}{\pgfqpoint{3.185654in}{2.757042in}}{\pgfqpoint{3.177124in}{2.748512in}}%
\pgfpathcurveto{\pgfqpoint{3.168594in}{2.739982in}}{\pgfqpoint{3.163801in}{2.728411in}}{\pgfqpoint{3.163801in}{2.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.163801in}{2.704286in}}{\pgfqpoint{3.168594in}{2.692715in}}{\pgfqpoint{3.177124in}{2.684185in}}%
\pgfpathcurveto{\pgfqpoint{3.185654in}{2.675656in}}{\pgfqpoint{3.197224in}{2.670863in}}{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{3.209287in}{2.670863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathcurveto{\pgfqpoint{3.223631in}{1.772920in}}{\pgfqpoint{3.235189in}{1.777708in}}{\pgfqpoint{3.243710in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.252231in}{1.794750in}}{\pgfqpoint{3.257019in}{1.806308in}}{\pgfqpoint{3.257019in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.257019in}{1.830409in}}{\pgfqpoint{3.252231in}{1.841968in}}{\pgfqpoint{3.243710in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.235189in}{1.859010in}}{\pgfqpoint{3.223631in}{1.863797in}}{\pgfqpoint{3.211580in}{1.863797in}}%
\pgfpathcurveto{\pgfqpoint{3.199530in}{1.863797in}}{\pgfqpoint{3.187971in}{1.859010in}}{\pgfqpoint{3.179450in}{1.850489in}}%
\pgfpathcurveto{\pgfqpoint{3.170930in}{1.841968in}}{\pgfqpoint{3.166142in}{1.830409in}}{\pgfqpoint{3.166142in}{1.818359in}}%
\pgfpathcurveto{\pgfqpoint{3.166142in}{1.806308in}}{\pgfqpoint{3.170930in}{1.794750in}}{\pgfqpoint{3.179450in}{1.786229in}}%
\pgfpathcurveto{\pgfqpoint{3.187971in}{1.777708in}}{\pgfqpoint{3.199530in}{1.772920in}}{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{3.211580in}{1.772920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathcurveto{\pgfqpoint{3.231988in}{1.620870in}}{\pgfqpoint{3.243535in}{1.625653in}}{\pgfqpoint{3.252047in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.260559in}{1.642677in}}{\pgfqpoint{3.265342in}{1.654224in}}{\pgfqpoint{3.265342in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.265342in}{1.678300in}}{\pgfqpoint{3.260559in}{1.689846in}}{\pgfqpoint{3.252047in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.243535in}{1.706870in}}{\pgfqpoint{3.231988in}{1.711653in}}{\pgfqpoint{3.219950in}{1.711653in}}%
\pgfpathcurveto{\pgfqpoint{3.207912in}{1.711653in}}{\pgfqpoint{3.196365in}{1.706870in}}{\pgfqpoint{3.187853in}{1.698358in}}%
\pgfpathcurveto{\pgfqpoint{3.179341in}{1.689846in}}{\pgfqpoint{3.174558in}{1.678300in}}{\pgfqpoint{3.174558in}{1.666262in}}%
\pgfpathcurveto{\pgfqpoint{3.174558in}{1.654224in}}{\pgfqpoint{3.179341in}{1.642677in}}{\pgfqpoint{3.187853in}{1.634165in}}%
\pgfpathcurveto{\pgfqpoint{3.196365in}{1.625653in}}{\pgfqpoint{3.207912in}{1.620870in}}{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{3.219950in}{1.620870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathcurveto{\pgfqpoint{3.234041in}{2.105108in}}{\pgfqpoint{3.245575in}{2.109885in}}{\pgfqpoint{3.254079in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.262582in}{2.126892in}}{\pgfqpoint{3.267360in}{2.138427in}}{\pgfqpoint{3.267360in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.267360in}{2.162478in}}{\pgfqpoint{3.262582in}{2.174012in}}{\pgfqpoint{3.254079in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.245575in}{2.191019in}}{\pgfqpoint{3.234041in}{2.195797in}}{\pgfqpoint{3.222015in}{2.195797in}}%
\pgfpathcurveto{\pgfqpoint{3.209990in}{2.195797in}}{\pgfqpoint{3.198455in}{2.191019in}}{\pgfqpoint{3.189952in}{2.182516in}}%
\pgfpathcurveto{\pgfqpoint{3.181448in}{2.174012in}}{\pgfqpoint{3.176670in}{2.162478in}}{\pgfqpoint{3.176670in}{2.150452in}}%
\pgfpathcurveto{\pgfqpoint{3.176670in}{2.138427in}}{\pgfqpoint{3.181448in}{2.126892in}}{\pgfqpoint{3.189952in}{2.118389in}}%
\pgfpathcurveto{\pgfqpoint{3.198455in}{2.109885in}}{\pgfqpoint{3.209990in}{2.105108in}}{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathlineto{\pgfqpoint{3.222015in}{2.105108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathcurveto{\pgfqpoint{3.245472in}{2.362771in}}{\pgfqpoint{3.256995in}{2.367544in}}{\pgfqpoint{3.265489in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.273984in}{2.384533in}}{\pgfqpoint{3.278757in}{2.396056in}}{\pgfqpoint{3.278757in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.278757in}{2.420082in}}{\pgfqpoint{3.273984in}{2.431605in}}{\pgfqpoint{3.265489in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.256995in}{2.448594in}}{\pgfqpoint{3.245472in}{2.453367in}}{\pgfqpoint{3.233459in}{2.453367in}}%
\pgfpathcurveto{\pgfqpoint{3.221446in}{2.453367in}}{\pgfqpoint{3.209923in}{2.448594in}}{\pgfqpoint{3.201428in}{2.440099in}}%
\pgfpathcurveto{\pgfqpoint{3.192934in}{2.431605in}}{\pgfqpoint{3.188161in}{2.420082in}}{\pgfqpoint{3.188161in}{2.408069in}}%
\pgfpathcurveto{\pgfqpoint{3.188161in}{2.396056in}}{\pgfqpoint{3.192934in}{2.384533in}}{\pgfqpoint{3.201428in}{2.376039in}}%
\pgfpathcurveto{\pgfqpoint{3.209923in}{2.367544in}}{\pgfqpoint{3.221446in}{2.362771in}}{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathlineto{\pgfqpoint{3.233459in}{2.362771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathcurveto{\pgfqpoint{3.255030in}{1.581065in}}{\pgfqpoint{3.266541in}{1.585833in}}{\pgfqpoint{3.275027in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.283513in}{1.602804in}}{\pgfqpoint{3.288281in}{1.614315in}}{\pgfqpoint{3.288281in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.288281in}{1.638316in}}{\pgfqpoint{3.283513in}{1.649827in}}{\pgfqpoint{3.275027in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.266541in}{1.666799in}}{\pgfqpoint{3.255030in}{1.671567in}}{\pgfqpoint{3.243030in}{1.671567in}}%
\pgfpathcurveto{\pgfqpoint{3.231029in}{1.671567in}}{\pgfqpoint{3.219518in}{1.666799in}}{\pgfqpoint{3.211032in}{1.658313in}}%
\pgfpathcurveto{\pgfqpoint{3.202547in}{1.649827in}}{\pgfqpoint{3.197779in}{1.638316in}}{\pgfqpoint{3.197779in}{1.626316in}}%
\pgfpathcurveto{\pgfqpoint{3.197779in}{1.614315in}}{\pgfqpoint{3.202547in}{1.602804in}}{\pgfqpoint{3.211032in}{1.594318in}}%
\pgfpathcurveto{\pgfqpoint{3.219518in}{1.585833in}}{\pgfqpoint{3.231029in}{1.581065in}}{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathlineto{\pgfqpoint{3.243030in}{1.581065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathcurveto{\pgfqpoint{3.263373in}{3.193336in}}{\pgfqpoint{3.274872in}{3.198099in}}{\pgfqpoint{3.283349in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.291826in}{3.215053in}}{\pgfqpoint{3.296589in}{3.226552in}}{\pgfqpoint{3.296589in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.296589in}{3.250528in}}{\pgfqpoint{3.291826in}{3.262027in}}{\pgfqpoint{3.283349in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.274872in}{3.278981in}}{\pgfqpoint{3.263373in}{3.283744in}}{\pgfqpoint{3.251385in}{3.283744in}}%
\pgfpathcurveto{\pgfqpoint{3.239397in}{3.283744in}}{\pgfqpoint{3.227898in}{3.278981in}}{\pgfqpoint{3.219421in}{3.270504in}}%
\pgfpathcurveto{\pgfqpoint{3.210944in}{3.262027in}}{\pgfqpoint{3.206181in}{3.250528in}}{\pgfqpoint{3.206181in}{3.238540in}}%
\pgfpathcurveto{\pgfqpoint{3.206181in}{3.226552in}}{\pgfqpoint{3.210944in}{3.215053in}}{\pgfqpoint{3.219421in}{3.206576in}}%
\pgfpathcurveto{\pgfqpoint{3.227898in}{3.198099in}}{\pgfqpoint{3.239397in}{3.193336in}}{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{3.251385in}{3.193336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathcurveto{\pgfqpoint{3.274484in}{1.929404in}}{\pgfqpoint{3.285971in}{1.934162in}}{\pgfqpoint{3.294439in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.302908in}{1.951099in}}{\pgfqpoint{3.307666in}{1.962586in}}{\pgfqpoint{3.307666in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.307666in}{1.986538in}}{\pgfqpoint{3.302908in}{1.998025in}}{\pgfqpoint{3.294439in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.285971in}{2.014961in}}{\pgfqpoint{3.274484in}{2.019719in}}{\pgfqpoint{3.262508in}{2.019719in}}%
\pgfpathcurveto{\pgfqpoint{3.250532in}{2.019719in}}{\pgfqpoint{3.239045in}{2.014961in}}{\pgfqpoint{3.230577in}{2.006493in}}%
\pgfpathcurveto{\pgfqpoint{3.222109in}{1.998025in}}{\pgfqpoint{3.217351in}{1.986538in}}{\pgfqpoint{3.217351in}{1.974562in}}%
\pgfpathcurveto{\pgfqpoint{3.217351in}{1.962586in}}{\pgfqpoint{3.222109in}{1.951099in}}{\pgfqpoint{3.230577in}{1.942631in}}%
\pgfpathcurveto{\pgfqpoint{3.239045in}{1.934162in}}{\pgfqpoint{3.250532in}{1.929404in}}{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathlineto{\pgfqpoint{3.262508in}{1.929404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathcurveto{\pgfqpoint{3.274902in}{1.766956in}}{\pgfqpoint{3.286378in}{1.771709in}}{\pgfqpoint{3.294837in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.303297in}{1.788628in}}{\pgfqpoint{3.308050in}{1.800103in}}{\pgfqpoint{3.308050in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.308050in}{1.824030in}}{\pgfqpoint{3.303297in}{1.835505in}}{\pgfqpoint{3.294837in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.286378in}{1.852424in}}{\pgfqpoint{3.274902in}{1.857177in}}{\pgfqpoint{3.262939in}{1.857177in}}%
\pgfpathcurveto{\pgfqpoint{3.250975in}{1.857177in}}{\pgfqpoint{3.239500in}{1.852424in}}{\pgfqpoint{3.231041in}{1.843964in}}%
\pgfpathcurveto{\pgfqpoint{3.222581in}{1.835505in}}{\pgfqpoint{3.217828in}{1.824030in}}{\pgfqpoint{3.217828in}{1.812066in}}%
\pgfpathcurveto{\pgfqpoint{3.217828in}{1.800103in}}{\pgfqpoint{3.222581in}{1.788628in}}{\pgfqpoint{3.231041in}{1.780168in}}%
\pgfpathcurveto{\pgfqpoint{3.239500in}{1.771709in}}{\pgfqpoint{3.250975in}{1.766956in}}{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathlineto{\pgfqpoint{3.262939in}{1.766956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathcurveto{\pgfqpoint{3.279582in}{1.472921in}}{\pgfqpoint{3.291045in}{1.477669in}}{\pgfqpoint{3.299496in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.307947in}{1.494570in}}{\pgfqpoint{3.312695in}{1.506034in}}{\pgfqpoint{3.312695in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.312695in}{1.529936in}}{\pgfqpoint{3.307947in}{1.541399in}}{\pgfqpoint{3.299496in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.291045in}{1.558301in}}{\pgfqpoint{3.279582in}{1.563049in}}{\pgfqpoint{3.267631in}{1.563049in}}%
\pgfpathcurveto{\pgfqpoint{3.255680in}{1.563049in}}{\pgfqpoint{3.244216in}{1.558301in}}{\pgfqpoint{3.235766in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{3.227315in}{1.541399in}}{\pgfqpoint{3.222567in}{1.529936in}}{\pgfqpoint{3.222567in}{1.517985in}}%
\pgfpathcurveto{\pgfqpoint{3.222567in}{1.506034in}}{\pgfqpoint{3.227315in}{1.494570in}}{\pgfqpoint{3.235766in}{1.486120in}}%
\pgfpathcurveto{\pgfqpoint{3.244216in}{1.477669in}}{\pgfqpoint{3.255680in}{1.472921in}}{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{3.267631in}{1.472921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathcurveto{\pgfqpoint{3.286074in}{1.691082in}}{\pgfqpoint{3.297525in}{1.695826in}}{\pgfqpoint{3.305967in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.314409in}{1.712710in}}{\pgfqpoint{3.319153in}{1.724161in}}{\pgfqpoint{3.319153in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.319153in}{1.748039in}}{\pgfqpoint{3.314409in}{1.759490in}}{\pgfqpoint{3.305967in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.297525in}{1.776374in}}{\pgfqpoint{3.286074in}{1.781117in}}{\pgfqpoint{3.274135in}{1.781117in}}%
\pgfpathcurveto{\pgfqpoint{3.262196in}{1.781117in}}{\pgfqpoint{3.250745in}{1.776374in}}{\pgfqpoint{3.242303in}{1.767932in}}%
\pgfpathcurveto{\pgfqpoint{3.233861in}{1.759490in}}{\pgfqpoint{3.229118in}{1.748039in}}{\pgfqpoint{3.229118in}{1.736100in}}%
\pgfpathcurveto{\pgfqpoint{3.229118in}{1.724161in}}{\pgfqpoint{3.233861in}{1.712710in}}{\pgfqpoint{3.242303in}{1.704268in}}%
\pgfpathcurveto{\pgfqpoint{3.250745in}{1.695826in}}{\pgfqpoint{3.262196in}{1.691082in}}{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{1.691082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathcurveto{\pgfqpoint{3.289137in}{3.013580in}}{\pgfqpoint{3.300577in}{3.018318in}}{\pgfqpoint{3.309010in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.317443in}{3.035185in}}{\pgfqpoint{3.322182in}{3.046624in}}{\pgfqpoint{3.322182in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.322182in}{3.070477in}}{\pgfqpoint{3.317443in}{3.081917in}}{\pgfqpoint{3.309010in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.300577in}{3.098783in}}{\pgfqpoint{3.289137in}{3.103522in}}{\pgfqpoint{3.277211in}{3.103522in}}%
\pgfpathcurveto{\pgfqpoint{3.265284in}{3.103522in}}{\pgfqpoint{3.253845in}{3.098783in}}{\pgfqpoint{3.245411in}{3.090350in}}%
\pgfpathcurveto{\pgfqpoint{3.236978in}{3.081917in}}{\pgfqpoint{3.232240in}{3.070477in}}{\pgfqpoint{3.232240in}{3.058551in}}%
\pgfpathcurveto{\pgfqpoint{3.232240in}{3.046624in}}{\pgfqpoint{3.236978in}{3.035185in}}{\pgfqpoint{3.245411in}{3.026752in}}%
\pgfpathcurveto{\pgfqpoint{3.253845in}{3.018318in}}{\pgfqpoint{3.265284in}{3.013580in}}{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathlineto{\pgfqpoint{3.277211in}{3.013580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathcurveto{\pgfqpoint{3.297262in}{2.555542in}}{\pgfqpoint{3.308690in}{2.560276in}}{\pgfqpoint{3.317115in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.325539in}{2.577125in}}{\pgfqpoint{3.330273in}{2.588553in}}{\pgfqpoint{3.330273in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.330273in}{2.612381in}}{\pgfqpoint{3.325539in}{2.623808in}}{\pgfqpoint{3.317115in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.308690in}{2.640658in}}{\pgfqpoint{3.297262in}{2.645391in}}{\pgfqpoint{3.285348in}{2.645391in}}%
\pgfpathcurveto{\pgfqpoint{3.273434in}{2.645391in}}{\pgfqpoint{3.262006in}{2.640658in}}{\pgfqpoint{3.253582in}{2.632233in}}%
\pgfpathcurveto{\pgfqpoint{3.245157in}{2.623808in}}{\pgfqpoint{3.240424in}{2.612381in}}{\pgfqpoint{3.240424in}{2.600467in}}%
\pgfpathcurveto{\pgfqpoint{3.240424in}{2.588553in}}{\pgfqpoint{3.245157in}{2.577125in}}{\pgfqpoint{3.253582in}{2.568700in}}%
\pgfpathcurveto{\pgfqpoint{3.262006in}{2.560276in}}{\pgfqpoint{3.273434in}{2.555542in}}{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathlineto{\pgfqpoint{3.285348in}{2.555542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathcurveto{\pgfqpoint{3.305154in}{2.334588in}}{\pgfqpoint{3.316570in}{2.339316in}}{\pgfqpoint{3.324986in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.333402in}{2.356148in}}{\pgfqpoint{3.338130in}{2.367564in}}{\pgfqpoint{3.338130in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.338130in}{2.391367in}}{\pgfqpoint{3.333402in}{2.402783in}}{\pgfqpoint{3.324986in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.316570in}{2.419615in}}{\pgfqpoint{3.305154in}{2.424344in}}{\pgfqpoint{3.293252in}{2.424344in}}%
\pgfpathcurveto{\pgfqpoint{3.281350in}{2.424344in}}{\pgfqpoint{3.269934in}{2.419615in}}{\pgfqpoint{3.261519in}{2.411199in}}%
\pgfpathcurveto{\pgfqpoint{3.253103in}{2.402783in}}{\pgfqpoint{3.248374in}{2.391367in}}{\pgfqpoint{3.248374in}{2.379466in}}%
\pgfpathcurveto{\pgfqpoint{3.248374in}{2.367564in}}{\pgfqpoint{3.253103in}{2.356148in}}{\pgfqpoint{3.261519in}{2.347732in}}%
\pgfpathcurveto{\pgfqpoint{3.269934in}{2.339316in}}{\pgfqpoint{3.281350in}{2.334588in}}{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathlineto{\pgfqpoint{3.293252in}{2.334588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathcurveto{\pgfqpoint{3.307842in}{1.798923in}}{\pgfqpoint{3.319246in}{1.803647in}}{\pgfqpoint{3.327654in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.336061in}{1.820461in}}{\pgfqpoint{3.340784in}{1.831865in}}{\pgfqpoint{3.340784in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.340784in}{1.855644in}}{\pgfqpoint{3.336061in}{1.867049in}}{\pgfqpoint{3.327654in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.319246in}{1.883863in}}{\pgfqpoint{3.307842in}{1.888587in}}{\pgfqpoint{3.295953in}{1.888587in}}%
\pgfpathcurveto{\pgfqpoint{3.284063in}{1.888587in}}{\pgfqpoint{3.272659in}{1.883863in}}{\pgfqpoint{3.264252in}{1.875456in}}%
\pgfpathcurveto{\pgfqpoint{3.255845in}{1.867049in}}{\pgfqpoint{3.251121in}{1.855644in}}{\pgfqpoint{3.251121in}{1.843755in}}%
\pgfpathcurveto{\pgfqpoint{3.251121in}{1.831865in}}{\pgfqpoint{3.255845in}{1.820461in}}{\pgfqpoint{3.264252in}{1.812054in}}%
\pgfpathcurveto{\pgfqpoint{3.272659in}{1.803647in}}{\pgfqpoint{3.284063in}{1.798923in}}{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathlineto{\pgfqpoint{3.295953in}{1.798923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathcurveto{\pgfqpoint{3.311098in}{1.891259in}}{\pgfqpoint{3.322490in}{1.895978in}}{\pgfqpoint{3.330888in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.339287in}{1.912775in}}{\pgfqpoint{3.344006in}{1.924167in}}{\pgfqpoint{3.344006in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.344006in}{1.947922in}}{\pgfqpoint{3.339287in}{1.959314in}}{\pgfqpoint{3.330888in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.322490in}{1.976111in}}{\pgfqpoint{3.311098in}{1.980830in}}{\pgfqpoint{3.299220in}{1.980830in}}%
\pgfpathcurveto{\pgfqpoint{3.287343in}{1.980830in}}{\pgfqpoint{3.275951in}{1.976111in}}{\pgfqpoint{3.267553in}{1.967712in}}%
\pgfpathcurveto{\pgfqpoint{3.259154in}{1.959314in}}{\pgfqpoint{3.254435in}{1.947922in}}{\pgfqpoint{3.254435in}{1.936044in}}%
\pgfpathcurveto{\pgfqpoint{3.254435in}{1.924167in}}{\pgfqpoint{3.259154in}{1.912775in}}{\pgfqpoint{3.267553in}{1.904377in}}%
\pgfpathcurveto{\pgfqpoint{3.275951in}{1.895978in}}{\pgfqpoint{3.287343in}{1.891259in}}{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{3.299220in}{1.891259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathcurveto{\pgfqpoint{3.311473in}{1.817987in}}{\pgfqpoint{3.322853in}{1.822701in}}{\pgfqpoint{3.331243in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.339633in}{1.839480in}}{\pgfqpoint{3.344347in}{1.850861in}}{\pgfqpoint{3.344347in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.344347in}{1.874591in}}{\pgfqpoint{3.339633in}{1.885971in}}{\pgfqpoint{3.331243in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.322853in}{1.902751in}}{\pgfqpoint{3.311473in}{1.907465in}}{\pgfqpoint{3.299608in}{1.907465in}}%
\pgfpathcurveto{\pgfqpoint{3.287743in}{1.907465in}}{\pgfqpoint{3.276362in}{1.902751in}}{\pgfqpoint{3.267973in}{1.894361in}}%
\pgfpathcurveto{\pgfqpoint{3.259583in}{1.885971in}}{\pgfqpoint{3.254869in}{1.874591in}}{\pgfqpoint{3.254869in}{1.862726in}}%
\pgfpathcurveto{\pgfqpoint{3.254869in}{1.850861in}}{\pgfqpoint{3.259583in}{1.839480in}}{\pgfqpoint{3.267973in}{1.831091in}}%
\pgfpathcurveto{\pgfqpoint{3.276362in}{1.822701in}}{\pgfqpoint{3.287743in}{1.817987in}}{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathlineto{\pgfqpoint{3.299608in}{1.817987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathcurveto{\pgfqpoint{3.317105in}{4.735330in}}{\pgfqpoint{3.328474in}{4.740040in}}{\pgfqpoint{3.336855in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.345236in}{4.756802in}}{\pgfqpoint{3.349945in}{4.768170in}}{\pgfqpoint{3.349945in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.349945in}{4.791876in}}{\pgfqpoint{3.345236in}{4.803245in}}{\pgfqpoint{3.336855in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.328474in}{4.820007in}}{\pgfqpoint{3.317105in}{4.824716in}}{\pgfqpoint{3.305253in}{4.824716in}}%
\pgfpathcurveto{\pgfqpoint{3.293400in}{4.824716in}}{\pgfqpoint{3.282031in}{4.820007in}}{\pgfqpoint{3.273650in}{4.811626in}}%
\pgfpathcurveto{\pgfqpoint{3.265269in}{4.803245in}}{\pgfqpoint{3.260560in}{4.791876in}}{\pgfqpoint{3.260560in}{4.780023in}}%
\pgfpathcurveto{\pgfqpoint{3.260560in}{4.768170in}}{\pgfqpoint{3.265269in}{4.756802in}}{\pgfqpoint{3.273650in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.282031in}{4.740040in}}{\pgfqpoint{3.293400in}{4.735330in}}{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathlineto{\pgfqpoint{3.305253in}{4.735330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathcurveto{\pgfqpoint{3.317553in}{1.241700in}}{\pgfqpoint{3.328910in}{1.246404in}}{\pgfqpoint{3.337282in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.345655in}{1.263149in}}{\pgfqpoint{3.350359in}{1.274506in}}{\pgfqpoint{3.350359in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.350359in}{1.298187in}}{\pgfqpoint{3.345655in}{1.309544in}}{\pgfqpoint{3.337282in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.328910in}{1.326289in}}{\pgfqpoint{3.317553in}{1.330993in}}{\pgfqpoint{3.305712in}{1.330993in}}%
\pgfpathcurveto{\pgfqpoint{3.293872in}{1.330993in}}{\pgfqpoint{3.282515in}{1.326289in}}{\pgfqpoint{3.274142in}{1.317916in}}%
\pgfpathcurveto{\pgfqpoint{3.265770in}{1.309544in}}{\pgfqpoint{3.261066in}{1.298187in}}{\pgfqpoint{3.261066in}{1.286346in}}%
\pgfpathcurveto{\pgfqpoint{3.261066in}{1.274506in}}{\pgfqpoint{3.265770in}{1.263149in}}{\pgfqpoint{3.274142in}{1.254776in}}%
\pgfpathcurveto{\pgfqpoint{3.282515in}{1.246404in}}{\pgfqpoint{3.293872in}{1.241700in}}{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathlineto{\pgfqpoint{3.305712in}{1.241700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathcurveto{\pgfqpoint{3.319401in}{2.060771in}}{\pgfqpoint{3.330747in}{2.065470in}}{\pgfqpoint{3.339110in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.347474in}{2.082198in}}{\pgfqpoint{3.352173in}{2.093543in}}{\pgfqpoint{3.352173in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.352173in}{2.117199in}}{\pgfqpoint{3.347474in}{2.128545in}}{\pgfqpoint{3.339110in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.330747in}{2.145272in}}{\pgfqpoint{3.319401in}{2.149972in}}{\pgfqpoint{3.307573in}{2.149972in}}%
\pgfpathcurveto{\pgfqpoint{3.295745in}{2.149972in}}{\pgfqpoint{3.284400in}{2.145272in}}{\pgfqpoint{3.276036in}{2.136908in}}%
\pgfpathcurveto{\pgfqpoint{3.267672in}{2.128545in}}{\pgfqpoint{3.262973in}{2.117199in}}{\pgfqpoint{3.262973in}{2.105371in}}%
\pgfpathcurveto{\pgfqpoint{3.262973in}{2.093543in}}{\pgfqpoint{3.267672in}{2.082198in}}{\pgfqpoint{3.276036in}{2.073834in}}%
\pgfpathcurveto{\pgfqpoint{3.284400in}{2.065470in}}{\pgfqpoint{3.295745in}{2.060771in}}{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathlineto{\pgfqpoint{3.307573in}{2.060771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathcurveto{\pgfqpoint{3.323595in}{2.650075in}}{\pgfqpoint{3.334929in}{2.654769in}}{\pgfqpoint{3.343284in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.351639in}{2.671479in}}{\pgfqpoint{3.356333in}{2.682813in}}{\pgfqpoint{3.356333in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.356333in}{2.706445in}}{\pgfqpoint{3.351639in}{2.717778in}}{\pgfqpoint{3.343284in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.334929in}{2.734488in}}{\pgfqpoint{3.323595in}{2.739183in}}{\pgfqpoint{3.311779in}{2.739183in}}%
\pgfpathcurveto{\pgfqpoint{3.299963in}{2.739183in}}{\pgfqpoint{3.288630in}{2.734488in}}{\pgfqpoint{3.280275in}{2.726133in}}%
\pgfpathcurveto{\pgfqpoint{3.271919in}{2.717778in}}{\pgfqpoint{3.267225in}{2.706445in}}{\pgfqpoint{3.267225in}{2.694629in}}%
\pgfpathcurveto{\pgfqpoint{3.267225in}{2.682813in}}{\pgfqpoint{3.271919in}{2.671479in}}{\pgfqpoint{3.280275in}{2.663124in}}%
\pgfpathcurveto{\pgfqpoint{3.288630in}{2.654769in}}{\pgfqpoint{3.299963in}{2.650075in}}{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{3.311779in}{2.650075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathcurveto{\pgfqpoint{3.327074in}{1.656098in}}{\pgfqpoint{3.338395in}{1.660788in}}{\pgfqpoint{3.346742in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.355088in}{1.677481in}}{\pgfqpoint{3.359778in}{1.688803in}}{\pgfqpoint{3.359778in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.359778in}{1.712410in}}{\pgfqpoint{3.355088in}{1.723732in}}{\pgfqpoint{3.346742in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.338395in}{1.740425in}}{\pgfqpoint{3.327074in}{1.745115in}}{\pgfqpoint{3.315270in}{1.745115in}}%
\pgfpathcurveto{\pgfqpoint{3.303466in}{1.745115in}}{\pgfqpoint{3.292144in}{1.740425in}}{\pgfqpoint{3.283798in}{1.732079in}}%
\pgfpathcurveto{\pgfqpoint{3.275451in}{1.723732in}}{\pgfqpoint{3.270762in}{1.712410in}}{\pgfqpoint{3.270762in}{1.700607in}}%
\pgfpathcurveto{\pgfqpoint{3.270762in}{1.688803in}}{\pgfqpoint{3.275451in}{1.677481in}}{\pgfqpoint{3.283798in}{1.669135in}}%
\pgfpathcurveto{\pgfqpoint{3.292144in}{1.660788in}}{\pgfqpoint{3.303466in}{1.656098in}}{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathlineto{\pgfqpoint{3.315270in}{1.656098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathcurveto{\pgfqpoint{3.339906in}{2.629825in}}{\pgfqpoint{3.351216in}{2.634509in}}{\pgfqpoint{3.359554in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.367892in}{2.651185in}}{\pgfqpoint{3.372577in}{2.662495in}}{\pgfqpoint{3.372577in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.372577in}{2.686078in}}{\pgfqpoint{3.367892in}{2.697388in}}{\pgfqpoint{3.359554in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.351216in}{2.714064in}}{\pgfqpoint{3.339906in}{2.718749in}}{\pgfqpoint{3.328114in}{2.718749in}}%
\pgfpathcurveto{\pgfqpoint{3.316323in}{2.718749in}}{\pgfqpoint{3.305013in}{2.714064in}}{\pgfqpoint{3.296675in}{2.705726in}}%
\pgfpathcurveto{\pgfqpoint{3.288337in}{2.697388in}}{\pgfqpoint{3.283652in}{2.686078in}}{\pgfqpoint{3.283652in}{2.674287in}}%
\pgfpathcurveto{\pgfqpoint{3.283652in}{2.662495in}}{\pgfqpoint{3.288337in}{2.651185in}}{\pgfqpoint{3.296675in}{2.642847in}}%
\pgfpathcurveto{\pgfqpoint{3.305013in}{2.634509in}}{\pgfqpoint{3.316323in}{2.629825in}}{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathlineto{\pgfqpoint{3.328114in}{2.629825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathcurveto{\pgfqpoint{3.342274in}{2.101060in}}{\pgfqpoint{3.353573in}{2.105740in}}{\pgfqpoint{3.361902in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.370231in}{2.122399in}}{\pgfqpoint{3.374911in}{2.133697in}}{\pgfqpoint{3.374911in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.374911in}{2.157256in}}{\pgfqpoint{3.370231in}{2.168554in}}{\pgfqpoint{3.361902in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.353573in}{2.185213in}}{\pgfqpoint{3.342274in}{2.189893in}}{\pgfqpoint{3.330495in}{2.189893in}}%
\pgfpathcurveto{\pgfqpoint{3.318716in}{2.189893in}}{\pgfqpoint{3.307417in}{2.185213in}}{\pgfqpoint{3.299088in}{2.176883in}}%
\pgfpathcurveto{\pgfqpoint{3.290759in}{2.168554in}}{\pgfqpoint{3.286079in}{2.157256in}}{\pgfqpoint{3.286079in}{2.145476in}}%
\pgfpathcurveto{\pgfqpoint{3.286079in}{2.133697in}}{\pgfqpoint{3.290759in}{2.122399in}}{\pgfqpoint{3.299088in}{2.114070in}}%
\pgfpathcurveto{\pgfqpoint{3.307417in}{2.105740in}}{\pgfqpoint{3.318716in}{2.101060in}}{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathlineto{\pgfqpoint{3.330495in}{2.101060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathcurveto{\pgfqpoint{3.342674in}{2.361949in}}{\pgfqpoint{3.353961in}{2.366624in}}{\pgfqpoint{3.362282in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.370602in}{2.383266in}}{\pgfqpoint{3.375277in}{2.394552in}}{\pgfqpoint{3.375277in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.375277in}{2.418087in}}{\pgfqpoint{3.370602in}{2.429373in}}{\pgfqpoint{3.362282in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.353961in}{2.446014in}}{\pgfqpoint{3.342674in}{2.450690in}}{\pgfqpoint{3.330907in}{2.450690in}}%
\pgfpathcurveto{\pgfqpoint{3.319140in}{2.450690in}}{\pgfqpoint{3.307853in}{2.446014in}}{\pgfqpoint{3.299533in}{2.437694in}}%
\pgfpathcurveto{\pgfqpoint{3.291212in}{2.429373in}}{\pgfqpoint{3.286537in}{2.418087in}}{\pgfqpoint{3.286537in}{2.406319in}}%
\pgfpathcurveto{\pgfqpoint{3.286537in}{2.394552in}}{\pgfqpoint{3.291212in}{2.383266in}}{\pgfqpoint{3.299533in}{2.374945in}}%
\pgfpathcurveto{\pgfqpoint{3.307853in}{2.366624in}}{\pgfqpoint{3.319140in}{2.361949in}}{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathlineto{\pgfqpoint{3.330907in}{2.361949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathcurveto{\pgfqpoint{3.348990in}{1.944454in}}{\pgfqpoint{3.360265in}{1.949125in}}{\pgfqpoint{3.368577in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.376889in}{1.965749in}}{\pgfqpoint{3.381559in}{1.977024in}}{\pgfqpoint{3.381559in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.381559in}{2.000534in}}{\pgfqpoint{3.376889in}{2.011809in}}{\pgfqpoint{3.368577in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.360265in}{2.028433in}}{\pgfqpoint{3.348990in}{2.033103in}}{\pgfqpoint{3.337235in}{2.033103in}}%
\pgfpathcurveto{\pgfqpoint{3.325480in}{2.033103in}}{\pgfqpoint{3.314205in}{2.028433in}}{\pgfqpoint{3.305893in}{2.020121in}}%
\pgfpathcurveto{\pgfqpoint{3.297581in}{2.011809in}}{\pgfqpoint{3.292911in}{2.000534in}}{\pgfqpoint{3.292911in}{1.988779in}}%
\pgfpathcurveto{\pgfqpoint{3.292911in}{1.977024in}}{\pgfqpoint{3.297581in}{1.965749in}}{\pgfqpoint{3.305893in}{1.957437in}}%
\pgfpathcurveto{\pgfqpoint{3.314205in}{1.949125in}}{\pgfqpoint{3.325480in}{1.944454in}}{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathlineto{\pgfqpoint{3.337235in}{1.944454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathcurveto{\pgfqpoint{3.363177in}{2.183453in}}{\pgfqpoint{3.374440in}{2.188118in}}{\pgfqpoint{3.382743in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.391047in}{2.204725in}}{\pgfqpoint{3.395712in}{2.215989in}}{\pgfqpoint{3.395712in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.395712in}{2.239474in}}{\pgfqpoint{3.391047in}{2.250738in}}{\pgfqpoint{3.382743in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.374440in}{2.267344in}}{\pgfqpoint{3.363177in}{2.272010in}}{\pgfqpoint{3.351434in}{2.272010in}}%
\pgfpathcurveto{\pgfqpoint{3.339691in}{2.272010in}}{\pgfqpoint{3.328428in}{2.267344in}}{\pgfqpoint{3.320124in}{2.259041in}}%
\pgfpathcurveto{\pgfqpoint{3.311821in}{2.250738in}}{\pgfqpoint{3.307155in}{2.239474in}}{\pgfqpoint{3.307155in}{2.227731in}}%
\pgfpathcurveto{\pgfqpoint{3.307155in}{2.215989in}}{\pgfqpoint{3.311821in}{2.204725in}}{\pgfqpoint{3.320124in}{2.196422in}}%
\pgfpathcurveto{\pgfqpoint{3.328428in}{2.188118in}}{\pgfqpoint{3.339691in}{2.183453in}}{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{3.351434in}{2.183453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathcurveto{\pgfqpoint{3.381549in}{2.134473in}}{\pgfqpoint{3.392800in}{2.139134in}}{\pgfqpoint{3.401095in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.409390in}{2.155723in}}{\pgfqpoint{3.414051in}{2.166975in}}{\pgfqpoint{3.414051in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.414051in}{2.190436in}}{\pgfqpoint{3.409390in}{2.201688in}}{\pgfqpoint{3.401095in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.392800in}{2.218278in}}{\pgfqpoint{3.381549in}{2.222938in}}{\pgfqpoint{3.369818in}{2.222938in}}%
\pgfpathcurveto{\pgfqpoint{3.358087in}{2.222938in}}{\pgfqpoint{3.346835in}{2.218278in}}{\pgfqpoint{3.338541in}{2.209983in}}%
\pgfpathcurveto{\pgfqpoint{3.330246in}{2.201688in}}{\pgfqpoint{3.325585in}{2.190436in}}{\pgfqpoint{3.325585in}{2.178706in}}%
\pgfpathcurveto{\pgfqpoint{3.325585in}{2.166975in}}{\pgfqpoint{3.330246in}{2.155723in}}{\pgfqpoint{3.338541in}{2.147428in}}%
\pgfpathcurveto{\pgfqpoint{3.346835in}{2.139134in}}{\pgfqpoint{3.358087in}{2.134473in}}{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{3.369818in}{2.134473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathcurveto{\pgfqpoint{3.383079in}{2.047368in}}{\pgfqpoint{3.394319in}{2.052024in}}{\pgfqpoint{3.402605in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.410891in}{2.068596in}}{\pgfqpoint{3.415547in}{2.079836in}}{\pgfqpoint{3.415547in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.415547in}{2.103273in}}{\pgfqpoint{3.410891in}{2.114513in}}{\pgfqpoint{3.402605in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.394319in}{2.131086in}}{\pgfqpoint{3.383079in}{2.135742in}}{\pgfqpoint{3.371360in}{2.135742in}}%
\pgfpathcurveto{\pgfqpoint{3.359642in}{2.135742in}}{\pgfqpoint{3.348401in}{2.131086in}}{\pgfqpoint{3.340115in}{2.122800in}}%
\pgfpathcurveto{\pgfqpoint{3.331829in}{2.114513in}}{\pgfqpoint{3.327173in}{2.103273in}}{\pgfqpoint{3.327173in}{2.091555in}}%
\pgfpathcurveto{\pgfqpoint{3.327173in}{2.079836in}}{\pgfqpoint{3.331829in}{2.068596in}}{\pgfqpoint{3.340115in}{2.060310in}}%
\pgfpathcurveto{\pgfqpoint{3.348401in}{2.052024in}}{\pgfqpoint{3.359642in}{2.047368in}}{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathlineto{\pgfqpoint{3.371360in}{2.047368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathcurveto{\pgfqpoint{3.397017in}{2.494468in}}{\pgfqpoint{3.408246in}{2.499119in}}{\pgfqpoint{3.416524in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.424801in}{2.515674in}}{\pgfqpoint{3.429452in}{2.526903in}}{\pgfqpoint{3.429452in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.429452in}{2.550316in}}{\pgfqpoint{3.424801in}{2.561544in}}{\pgfqpoint{3.416524in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.408246in}{2.578100in}}{\pgfqpoint{3.397017in}{2.582751in}}{\pgfqpoint{3.385311in}{2.582751in}}%
\pgfpathcurveto{\pgfqpoint{3.373605in}{2.582751in}}{\pgfqpoint{3.362376in}{2.578100in}}{\pgfqpoint{3.354098in}{2.569822in}}%
\pgfpathcurveto{\pgfqpoint{3.345821in}{2.561544in}}{\pgfqpoint{3.341170in}{2.550316in}}{\pgfqpoint{3.341170in}{2.538609in}}%
\pgfpathcurveto{\pgfqpoint{3.341170in}{2.526903in}}{\pgfqpoint{3.345821in}{2.515674in}}{\pgfqpoint{3.354098in}{2.507397in}}%
\pgfpathcurveto{\pgfqpoint{3.362376in}{2.499119in}}{\pgfqpoint{3.373605in}{2.494468in}}{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{2.494468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathcurveto{\pgfqpoint{3.401209in}{1.933391in}}{\pgfqpoint{3.412426in}{1.938038in}}{\pgfqpoint{3.420695in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.428964in}{1.954576in}}{\pgfqpoint{3.433610in}{1.965793in}}{\pgfqpoint{3.433610in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.433610in}{1.989181in}}{\pgfqpoint{3.428964in}{2.000398in}}{\pgfqpoint{3.420695in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.412426in}{2.016936in}}{\pgfqpoint{3.401209in}{2.021583in}}{\pgfqpoint{3.389515in}{2.021583in}}%
\pgfpathcurveto{\pgfqpoint{3.377820in}{2.021583in}}{\pgfqpoint{3.366604in}{2.016936in}}{\pgfqpoint{3.358334in}{2.008667in}}%
\pgfpathcurveto{\pgfqpoint{3.350065in}{2.000398in}}{\pgfqpoint{3.345419in}{1.989181in}}{\pgfqpoint{3.345419in}{1.977487in}}%
\pgfpathcurveto{\pgfqpoint{3.345419in}{1.965793in}}{\pgfqpoint{3.350065in}{1.954576in}}{\pgfqpoint{3.358334in}{1.946307in}}%
\pgfpathcurveto{\pgfqpoint{3.366604in}{1.938038in}}{\pgfqpoint{3.377820in}{1.933391in}}{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathlineto{\pgfqpoint{3.389515in}{1.933391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathcurveto{\pgfqpoint{3.414287in}{2.360054in}}{\pgfqpoint{3.425493in}{2.364695in}}{\pgfqpoint{3.433753in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.442014in}{2.381217in}}{\pgfqpoint{3.446655in}{2.392422in}}{\pgfqpoint{3.446655in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.446655in}{2.415786in}}{\pgfqpoint{3.442014in}{2.426992in}}{\pgfqpoint{3.433753in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.425493in}{2.443513in}}{\pgfqpoint{3.414287in}{2.448154in}}{\pgfqpoint{3.402605in}{2.448154in}}%
\pgfpathcurveto{\pgfqpoint{3.390923in}{2.448154in}}{\pgfqpoint{3.379718in}{2.443513in}}{\pgfqpoint{3.371457in}{2.435252in}}%
\pgfpathcurveto{\pgfqpoint{3.363196in}{2.426992in}}{\pgfqpoint{3.358555in}{2.415786in}}{\pgfqpoint{3.358555in}{2.404104in}}%
\pgfpathcurveto{\pgfqpoint{3.358555in}{2.392422in}}{\pgfqpoint{3.363196in}{2.381217in}}{\pgfqpoint{3.371457in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.379718in}{2.364695in}}{\pgfqpoint{3.390923in}{2.360054in}}{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{2.360054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathcurveto{\pgfqpoint{3.417726in}{1.801432in}}{\pgfqpoint{3.428920in}{1.806069in}}{\pgfqpoint{3.437172in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.445424in}{1.822573in}}{\pgfqpoint{3.450060in}{1.833767in}}{\pgfqpoint{3.450060in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.450060in}{1.857107in}}{\pgfqpoint{3.445424in}{1.868301in}}{\pgfqpoint{3.437172in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.428920in}{1.884805in}}{\pgfqpoint{3.417726in}{1.889441in}}{\pgfqpoint{3.406056in}{1.889441in}}%
\pgfpathcurveto{\pgfqpoint{3.394386in}{1.889441in}}{\pgfqpoint{3.383192in}{1.884805in}}{\pgfqpoint{3.374940in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{3.366688in}{1.868301in}}{\pgfqpoint{3.362051in}{1.857107in}}{\pgfqpoint{3.362051in}{1.845437in}}%
\pgfpathcurveto{\pgfqpoint{3.362051in}{1.833767in}}{\pgfqpoint{3.366688in}{1.822573in}}{\pgfqpoint{3.374940in}{1.814321in}}%
\pgfpathcurveto{\pgfqpoint{3.383192in}{1.806069in}}{\pgfqpoint{3.394386in}{1.801432in}}{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{3.406056in}{1.801432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathcurveto{\pgfqpoint{3.418068in}{1.913874in}}{\pgfqpoint{3.429250in}{1.918505in}}{\pgfqpoint{3.437494in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.445737in}{1.934992in}}{\pgfqpoint{3.450369in}{1.946175in}}{\pgfqpoint{3.450369in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.450369in}{1.969491in}}{\pgfqpoint{3.445737in}{1.980673in}}{\pgfqpoint{3.437494in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.429250in}{1.997160in}}{\pgfqpoint{3.418068in}{2.001792in}}{\pgfqpoint{3.406410in}{2.001792in}}%
\pgfpathcurveto{\pgfqpoint{3.394752in}{2.001792in}}{\pgfqpoint{3.383570in}{1.997160in}}{\pgfqpoint{3.375326in}{1.988916in}}%
\pgfpathcurveto{\pgfqpoint{3.367083in}{1.980673in}}{\pgfqpoint{3.362451in}{1.969491in}}{\pgfqpoint{3.362451in}{1.957833in}}%
\pgfpathcurveto{\pgfqpoint{3.362451in}{1.946175in}}{\pgfqpoint{3.367083in}{1.934992in}}{\pgfqpoint{3.375326in}{1.926749in}}%
\pgfpathcurveto{\pgfqpoint{3.383570in}{1.918505in}}{\pgfqpoint{3.394752in}{1.913874in}}{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathlineto{\pgfqpoint{3.406410in}{1.913874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathcurveto{\pgfqpoint{3.432079in}{3.448288in}}{\pgfqpoint{3.443250in}{3.452915in}}{\pgfqpoint{3.451485in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.459720in}{3.469385in}}{\pgfqpoint{3.464347in}{3.480556in}}{\pgfqpoint{3.464347in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.464347in}{3.503848in}}{\pgfqpoint{3.459720in}{3.515018in}}{\pgfqpoint{3.451485in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.443250in}{3.531488in}}{\pgfqpoint{3.432079in}{3.536115in}}{\pgfqpoint{3.420433in}{3.536115in}}%
\pgfpathcurveto{\pgfqpoint{3.408787in}{3.536115in}}{\pgfqpoint{3.397616in}{3.531488in}}{\pgfqpoint{3.389381in}{3.523253in}}%
\pgfpathcurveto{\pgfqpoint{3.381146in}{3.515018in}}{\pgfqpoint{3.376519in}{3.503848in}}{\pgfqpoint{3.376519in}{3.492202in}}%
\pgfpathcurveto{\pgfqpoint{3.376519in}{3.480556in}}{\pgfqpoint{3.381146in}{3.469385in}}{\pgfqpoint{3.389381in}{3.461150in}}%
\pgfpathcurveto{\pgfqpoint{3.397616in}{3.452915in}}{\pgfqpoint{3.408787in}{3.448288in}}{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathlineto{\pgfqpoint{3.420433in}{3.448288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathcurveto{\pgfqpoint{3.449423in}{1.628672in}}{\pgfqpoint{3.460582in}{1.633295in}}{\pgfqpoint{3.468809in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.477035in}{1.649748in}}{\pgfqpoint{3.481658in}{1.660907in}}{\pgfqpoint{3.481658in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.481658in}{1.684174in}}{\pgfqpoint{3.477035in}{1.695334in}}{\pgfqpoint{3.468809in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.460582in}{1.711786in}}{\pgfqpoint{3.449423in}{1.716409in}}{\pgfqpoint{3.437789in}{1.716409in}}%
\pgfpathcurveto{\pgfqpoint{3.426155in}{1.716409in}}{\pgfqpoint{3.414996in}{1.711786in}}{\pgfqpoint{3.406770in}{1.703560in}}%
\pgfpathcurveto{\pgfqpoint{3.398544in}{1.695334in}}{\pgfqpoint{3.393921in}{1.684174in}}{\pgfqpoint{3.393921in}{1.672541in}}%
\pgfpathcurveto{\pgfqpoint{3.393921in}{1.660907in}}{\pgfqpoint{3.398544in}{1.649748in}}{\pgfqpoint{3.406770in}{1.641521in}}%
\pgfpathcurveto{\pgfqpoint{3.414996in}{1.633295in}}{\pgfqpoint{3.426155in}{1.628672in}}{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{3.437789in}{1.628672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathcurveto{\pgfqpoint{3.450480in}{2.638334in}}{\pgfqpoint{3.461627in}{2.642951in}}{\pgfqpoint{3.469845in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.478063in}{2.659387in}}{\pgfqpoint{3.482681in}{2.670534in}}{\pgfqpoint{3.482681in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.482681in}{2.693778in}}{\pgfqpoint{3.478063in}{2.704926in}}{\pgfqpoint{3.469845in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.721362in}}{\pgfqpoint{3.450480in}{2.725979in}}{\pgfqpoint{3.438858in}{2.725979in}}%
\pgfpathcurveto{\pgfqpoint{3.427236in}{2.725979in}}{\pgfqpoint{3.416088in}{2.721362in}}{\pgfqpoint{3.407871in}{2.713144in}}%
\pgfpathcurveto{\pgfqpoint{3.399653in}{2.704926in}}{\pgfqpoint{3.395035in}{2.693778in}}{\pgfqpoint{3.395035in}{2.682156in}}%
\pgfpathcurveto{\pgfqpoint{3.395035in}{2.670534in}}{\pgfqpoint{3.399653in}{2.659387in}}{\pgfqpoint{3.407871in}{2.651169in}}%
\pgfpathcurveto{\pgfqpoint{3.416088in}{2.642951in}}{\pgfqpoint{3.427236in}{2.638334in}}{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{2.638334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathcurveto{\pgfqpoint{3.454618in}{2.876981in}}{\pgfqpoint{3.465754in}{2.881593in}}{\pgfqpoint{3.473963in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.482172in}{2.898012in}}{\pgfqpoint{3.486785in}{2.909148in}}{\pgfqpoint{3.486785in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.486785in}{2.932368in}}{\pgfqpoint{3.482172in}{2.943504in}}{\pgfqpoint{3.473963in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.465754in}{2.959923in}}{\pgfqpoint{3.454618in}{2.964535in}}{\pgfqpoint{3.443008in}{2.964535in}}%
\pgfpathcurveto{\pgfqpoint{3.431398in}{2.964535in}}{\pgfqpoint{3.420262in}{2.959923in}}{\pgfqpoint{3.412052in}{2.951713in}}%
\pgfpathcurveto{\pgfqpoint{3.403843in}{2.943504in}}{\pgfqpoint{3.399230in}{2.932368in}}{\pgfqpoint{3.399230in}{2.920758in}}%
\pgfpathcurveto{\pgfqpoint{3.399230in}{2.909148in}}{\pgfqpoint{3.403843in}{2.898012in}}{\pgfqpoint{3.412052in}{2.889803in}}%
\pgfpathcurveto{\pgfqpoint{3.420262in}{2.881593in}}{\pgfqpoint{3.431398in}{2.876981in}}{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathlineto{\pgfqpoint{3.443008in}{2.876981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathcurveto{\pgfqpoint{3.467081in}{2.273616in}}{\pgfqpoint{3.478206in}{2.278224in}}{\pgfqpoint{3.486407in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.494608in}{2.294626in}}{\pgfqpoint{3.499215in}{2.305751in}}{\pgfqpoint{3.499215in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.499215in}{2.328946in}}{\pgfqpoint{3.494608in}{2.340071in}}{\pgfqpoint{3.486407in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.478206in}{2.356473in}}{\pgfqpoint{3.467081in}{2.361081in}}{\pgfqpoint{3.455483in}{2.361081in}}%
\pgfpathcurveto{\pgfqpoint{3.443885in}{2.361081in}}{\pgfqpoint{3.432761in}{2.356473in}}{\pgfqpoint{3.424560in}{2.348272in}}%
\pgfpathcurveto{\pgfqpoint{3.416359in}{2.340071in}}{\pgfqpoint{3.411751in}{2.328946in}}{\pgfqpoint{3.411751in}{2.317349in}}%
\pgfpathcurveto{\pgfqpoint{3.411751in}{2.305751in}}{\pgfqpoint{3.416359in}{2.294626in}}{\pgfqpoint{3.424560in}{2.286425in}}%
\pgfpathcurveto{\pgfqpoint{3.432761in}{2.278224in}}{\pgfqpoint{3.443885in}{2.273616in}}{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.273616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathcurveto{\pgfqpoint{3.467911in}{2.316476in}}{\pgfqpoint{3.479024in}{2.321079in}}{\pgfqpoint{3.487216in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.495409in}{2.337464in}}{\pgfqpoint{3.500012in}{2.348577in}}{\pgfqpoint{3.500012in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.500012in}{2.371749in}}{\pgfqpoint{3.495409in}{2.382862in}}{\pgfqpoint{3.487216in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.479024in}{2.399246in}}{\pgfqpoint{3.467911in}{2.403850in}}{\pgfqpoint{3.456325in}{2.403850in}}%
\pgfpathcurveto{\pgfqpoint{3.444739in}{2.403850in}}{\pgfqpoint{3.433626in}{2.399246in}}{\pgfqpoint{3.425433in}{2.391054in}}%
\pgfpathcurveto{\pgfqpoint{3.417241in}{2.382862in}}{\pgfqpoint{3.412638in}{2.371749in}}{\pgfqpoint{3.412638in}{2.360163in}}%
\pgfpathcurveto{\pgfqpoint{3.412638in}{2.348577in}}{\pgfqpoint{3.417241in}{2.337464in}}{\pgfqpoint{3.425433in}{2.329271in}}%
\pgfpathcurveto{\pgfqpoint{3.433626in}{2.321079in}}{\pgfqpoint{3.444739in}{2.316476in}}{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathlineto{\pgfqpoint{3.456325in}{2.316476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathcurveto{\pgfqpoint{3.497101in}{2.335503in}}{\pgfqpoint{3.508202in}{2.340101in}}{\pgfqpoint{3.516386in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.524570in}{2.356469in}}{\pgfqpoint{3.529169in}{2.367571in}}{\pgfqpoint{3.529169in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.529169in}{2.390719in}}{\pgfqpoint{3.524570in}{2.401820in}}{\pgfqpoint{3.516386in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.508202in}{2.418188in}}{\pgfqpoint{3.497101in}{2.422787in}}{\pgfqpoint{3.485527in}{2.422787in}}%
\pgfpathcurveto{\pgfqpoint{3.473953in}{2.422787in}}{\pgfqpoint{3.462852in}{2.418188in}}{\pgfqpoint{3.454668in}{2.410004in}}%
\pgfpathcurveto{\pgfqpoint{3.446484in}{2.401820in}}{\pgfqpoint{3.441885in}{2.390719in}}{\pgfqpoint{3.441885in}{2.379145in}}%
\pgfpathcurveto{\pgfqpoint{3.441885in}{2.367571in}}{\pgfqpoint{3.446484in}{2.356469in}}{\pgfqpoint{3.454668in}{2.348285in}}%
\pgfpathcurveto{\pgfqpoint{3.462852in}{2.340101in}}{\pgfqpoint{3.473953in}{2.335503in}}{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathlineto{\pgfqpoint{3.485527in}{2.335503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathcurveto{\pgfqpoint{3.506390in}{1.710129in}}{\pgfqpoint{3.517480in}{1.714723in}}{\pgfqpoint{3.525655in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.533831in}{1.731074in}}{\pgfqpoint{3.538425in}{1.742164in}}{\pgfqpoint{3.538425in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.538425in}{1.765288in}}{\pgfqpoint{3.533831in}{1.776378in}}{\pgfqpoint{3.525655in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.517480in}{1.792729in}}{\pgfqpoint{3.506390in}{1.797322in}}{\pgfqpoint{3.494828in}{1.797322in}}%
\pgfpathcurveto{\pgfqpoint{3.483266in}{1.797322in}}{\pgfqpoint{3.472176in}{1.792729in}}{\pgfqpoint{3.464000in}{1.784553in}}%
\pgfpathcurveto{\pgfqpoint{3.455825in}{1.776378in}}{\pgfqpoint{3.451231in}{1.765288in}}{\pgfqpoint{3.451231in}{1.753726in}}%
\pgfpathcurveto{\pgfqpoint{3.451231in}{1.742164in}}{\pgfqpoint{3.455825in}{1.731074in}}{\pgfqpoint{3.464000in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{3.472176in}{1.714723in}}{\pgfqpoint{3.483266in}{1.710129in}}{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.710129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathcurveto{\pgfqpoint{3.521128in}{1.900988in}}{\pgfqpoint{3.532206in}{1.905577in}}{\pgfqpoint{3.540374in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.548541in}{1.921911in}}{\pgfqpoint{3.553129in}{1.932990in}}{\pgfqpoint{3.553129in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.553129in}{1.956090in}}{\pgfqpoint{3.548541in}{1.967168in}}{\pgfqpoint{3.540374in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.532206in}{1.983503in}}{\pgfqpoint{3.521128in}{1.988091in}}{\pgfqpoint{3.509578in}{1.988091in}}%
\pgfpathcurveto{\pgfqpoint{3.498028in}{1.988091in}}{\pgfqpoint{3.486949in}{1.983503in}}{\pgfqpoint{3.478782in}{1.975335in}}%
\pgfpathcurveto{\pgfqpoint{3.470615in}{1.967168in}}{\pgfqpoint{3.466026in}{1.956090in}}{\pgfqpoint{3.466026in}{1.944540in}}%
\pgfpathcurveto{\pgfqpoint{3.466026in}{1.932990in}}{\pgfqpoint{3.470615in}{1.921911in}}{\pgfqpoint{3.478782in}{1.913744in}}%
\pgfpathcurveto{\pgfqpoint{3.486949in}{1.905577in}}{\pgfqpoint{3.498028in}{1.900988in}}{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{3.509578in}{1.900988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathcurveto{\pgfqpoint{3.528344in}{2.188021in}}{\pgfqpoint{3.539411in}{2.192606in}}{\pgfqpoint{3.547569in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.555728in}{2.208923in}}{\pgfqpoint{3.560312in}{2.219990in}}{\pgfqpoint{3.560312in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.560312in}{2.243066in}}{\pgfqpoint{3.555728in}{2.254133in}}{\pgfqpoint{3.547569in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.539411in}{2.270450in}}{\pgfqpoint{3.528344in}{2.275035in}}{\pgfqpoint{3.516806in}{2.275035in}}%
\pgfpathcurveto{\pgfqpoint{3.505268in}{2.275035in}}{\pgfqpoint{3.494201in}{2.270450in}}{\pgfqpoint{3.486042in}{2.262292in}}%
\pgfpathcurveto{\pgfqpoint{3.477883in}{2.254133in}}{\pgfqpoint{3.473299in}{2.243066in}}{\pgfqpoint{3.473299in}{2.231528in}}%
\pgfpathcurveto{\pgfqpoint{3.473299in}{2.219990in}}{\pgfqpoint{3.477883in}{2.208923in}}{\pgfqpoint{3.486042in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.494201in}{2.192606in}}{\pgfqpoint{3.505268in}{2.188021in}}{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathlineto{\pgfqpoint{3.516806in}{2.188021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathcurveto{\pgfqpoint{3.531579in}{1.713165in}}{\pgfqpoint{3.542635in}{1.717744in}}{\pgfqpoint{3.550785in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.558935in}{1.734045in}}{\pgfqpoint{3.563515in}{1.745100in}}{\pgfqpoint{3.563515in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.563515in}{1.768152in}}{\pgfqpoint{3.558935in}{1.779208in}}{\pgfqpoint{3.550785in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.542635in}{1.795508in}}{\pgfqpoint{3.531579in}{1.800088in}}{\pgfqpoint{3.520053in}{1.800088in}}%
\pgfpathcurveto{\pgfqpoint{3.508527in}{1.800088in}}{\pgfqpoint{3.497472in}{1.795508in}}{\pgfqpoint{3.489321in}{1.787358in}}%
\pgfpathcurveto{\pgfqpoint{3.481171in}{1.779208in}}{\pgfqpoint{3.476592in}{1.768152in}}{\pgfqpoint{3.476592in}{1.756626in}}%
\pgfpathcurveto{\pgfqpoint{3.476592in}{1.745100in}}{\pgfqpoint{3.481171in}{1.734045in}}{\pgfqpoint{3.489321in}{1.725894in}}%
\pgfpathcurveto{\pgfqpoint{3.497472in}{1.717744in}}{\pgfqpoint{3.508527in}{1.713165in}}{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{3.520053in}{1.713165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathcurveto{\pgfqpoint{3.536218in}{1.785334in}}{\pgfqpoint{3.547262in}{1.789908in}}{\pgfqpoint{3.555404in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.563545in}{1.806192in}}{\pgfqpoint{3.568120in}{1.817236in}}{\pgfqpoint{3.568120in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.568120in}{1.840264in}}{\pgfqpoint{3.563545in}{1.851309in}}{\pgfqpoint{3.555404in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.547262in}{1.867592in}}{\pgfqpoint{3.536218in}{1.872167in}}{\pgfqpoint{3.524703in}{1.872167in}}%
\pgfpathcurveto{\pgfqpoint{3.513189in}{1.872167in}}{\pgfqpoint{3.502145in}{1.867592in}}{\pgfqpoint{3.494003in}{1.859450in}}%
\pgfpathcurveto{\pgfqpoint{3.485861in}{1.851309in}}{\pgfqpoint{3.481287in}{1.840264in}}{\pgfqpoint{3.481287in}{1.828750in}}%
\pgfpathcurveto{\pgfqpoint{3.481287in}{1.817236in}}{\pgfqpoint{3.485861in}{1.806192in}}{\pgfqpoint{3.494003in}{1.798050in}}%
\pgfpathcurveto{\pgfqpoint{3.502145in}{1.789908in}}{\pgfqpoint{3.513189in}{1.785334in}}{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{3.524703in}{1.785334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathcurveto{\pgfqpoint{3.541024in}{2.201698in}}{\pgfqpoint{3.552057in}{2.206268in}}{\pgfqpoint{3.560190in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.568323in}{2.222535in}}{\pgfqpoint{3.572893in}{2.233567in}}{\pgfqpoint{3.572893in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.572893in}{2.256572in}}{\pgfqpoint{3.568323in}{2.267605in}}{\pgfqpoint{3.560190in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.552057in}{2.283871in}}{\pgfqpoint{3.541024in}{2.288441in}}{\pgfqpoint{3.529522in}{2.288441in}}%
\pgfpathcurveto{\pgfqpoint{3.518019in}{2.288441in}}{\pgfqpoint{3.506986in}{2.283871in}}{\pgfqpoint{3.498853in}{2.275738in}}%
\pgfpathcurveto{\pgfqpoint{3.490720in}{2.267605in}}{\pgfqpoint{3.486150in}{2.256572in}}{\pgfqpoint{3.486150in}{2.245070in}}%
\pgfpathcurveto{\pgfqpoint{3.486150in}{2.233567in}}{\pgfqpoint{3.490720in}{2.222535in}}{\pgfqpoint{3.498853in}{2.214401in}}%
\pgfpathcurveto{\pgfqpoint{3.506986in}{2.206268in}}{\pgfqpoint{3.518019in}{2.201698in}}{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathlineto{\pgfqpoint{3.529522in}{2.201698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathcurveto{\pgfqpoint{3.552108in}{1.980819in}}{\pgfqpoint{3.563129in}{1.985384in}}{\pgfqpoint{3.571254in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.579379in}{2.001634in}}{\pgfqpoint{3.583944in}{2.012656in}}{\pgfqpoint{3.583944in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.583944in}{2.035636in}}{\pgfqpoint{3.579379in}{2.046658in}}{\pgfqpoint{3.571254in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.563129in}{2.062908in}}{\pgfqpoint{3.552108in}{2.067473in}}{\pgfqpoint{3.540617in}{2.067473in}}%
\pgfpathcurveto{\pgfqpoint{3.529127in}{2.067473in}}{\pgfqpoint{3.518106in}{2.062908in}}{\pgfqpoint{3.509981in}{2.054783in}}%
\pgfpathcurveto{\pgfqpoint{3.501856in}{2.046658in}}{\pgfqpoint{3.497291in}{2.035636in}}{\pgfqpoint{3.497291in}{2.024146in}}%
\pgfpathcurveto{\pgfqpoint{3.497291in}{2.012656in}}{\pgfqpoint{3.501856in}{2.001634in}}{\pgfqpoint{3.509981in}{1.993509in}}%
\pgfpathcurveto{\pgfqpoint{3.518106in}{1.985384in}}{\pgfqpoint{3.529127in}{1.980819in}}{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{3.540617in}{1.980819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathcurveto{\pgfqpoint{3.553343in}{1.911257in}}{\pgfqpoint{3.564353in}{1.915818in}}{\pgfqpoint{3.572469in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.580586in}{1.932051in}}{\pgfqpoint{3.585146in}{1.943061in}}{\pgfqpoint{3.585146in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.585146in}{1.966018in}}{\pgfqpoint{3.580586in}{1.977028in}}{\pgfqpoint{3.572469in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.564353in}{1.993261in}}{\pgfqpoint{3.553343in}{1.997822in}}{\pgfqpoint{3.541864in}{1.997822in}}%
\pgfpathcurveto{\pgfqpoint{3.530386in}{1.997822in}}{\pgfqpoint{3.519376in}{1.993261in}}{\pgfqpoint{3.511259in}{1.985145in}}%
\pgfpathcurveto{\pgfqpoint{3.503143in}{1.977028in}}{\pgfqpoint{3.498582in}{1.966018in}}{\pgfqpoint{3.498582in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{3.498582in}{1.943061in}}{\pgfqpoint{3.503143in}{1.932051in}}{\pgfqpoint{3.511259in}{1.923934in}}%
\pgfpathcurveto{\pgfqpoint{3.519376in}{1.915818in}}{\pgfqpoint{3.530386in}{1.911257in}}{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathlineto{\pgfqpoint{3.541864in}{1.911257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathcurveto{\pgfqpoint{3.558996in}{3.067000in}}{\pgfqpoint{3.569995in}{3.071556in}}{\pgfqpoint{3.578103in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.586211in}{3.087772in}}{\pgfqpoint{3.590767in}{3.098771in}}{\pgfqpoint{3.590767in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.590767in}{3.121704in}}{\pgfqpoint{3.586211in}{3.132703in}}{\pgfqpoint{3.578103in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.569995in}{3.148919in}}{\pgfqpoint{3.558996in}{3.153475in}}{\pgfqpoint{3.547530in}{3.153475in}}%
\pgfpathcurveto{\pgfqpoint{3.536063in}{3.153475in}}{\pgfqpoint{3.525064in}{3.148919in}}{\pgfqpoint{3.516956in}{3.140811in}}%
\pgfpathcurveto{\pgfqpoint{3.508848in}{3.132703in}}{\pgfqpoint{3.504292in}{3.121704in}}{\pgfqpoint{3.504292in}{3.110237in}}%
\pgfpathcurveto{\pgfqpoint{3.504292in}{3.098771in}}{\pgfqpoint{3.508848in}{3.087772in}}{\pgfqpoint{3.516956in}{3.079664in}}%
\pgfpathcurveto{\pgfqpoint{3.525064in}{3.071556in}}{\pgfqpoint{3.536063in}{3.067000in}}{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathlineto{\pgfqpoint{3.547530in}{3.067000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathcurveto{\pgfqpoint{3.567175in}{1.709835in}}{\pgfqpoint{3.578162in}{1.714386in}}{\pgfqpoint{3.586262in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.594362in}{1.730586in}}{\pgfqpoint{3.598913in}{1.741573in}}{\pgfqpoint{3.598913in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.598913in}{1.764483in}}{\pgfqpoint{3.594362in}{1.775470in}}{\pgfqpoint{3.586262in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.578162in}{1.791670in}}{\pgfqpoint{3.567175in}{1.796221in}}{\pgfqpoint{3.555720in}{1.796221in}}%
\pgfpathcurveto{\pgfqpoint{3.544266in}{1.796221in}}{\pgfqpoint{3.533278in}{1.791670in}}{\pgfqpoint{3.525179in}{1.783570in}}%
\pgfpathcurveto{\pgfqpoint{3.517079in}{1.775470in}}{\pgfqpoint{3.512528in}{1.764483in}}{\pgfqpoint{3.512528in}{1.753028in}}%
\pgfpathcurveto{\pgfqpoint{3.512528in}{1.741573in}}{\pgfqpoint{3.517079in}{1.730586in}}{\pgfqpoint{3.525179in}{1.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.533278in}{1.714386in}}{\pgfqpoint{3.544266in}{1.709835in}}{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathlineto{\pgfqpoint{3.555720in}{1.709835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathcurveto{\pgfqpoint{3.567459in}{3.272456in}}{\pgfqpoint{3.578435in}{3.277002in}}{\pgfqpoint{3.586526in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.594618in}{3.293185in}}{\pgfqpoint{3.599164in}{3.304161in}}{\pgfqpoint{3.599164in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.599164in}{3.327047in}}{\pgfqpoint{3.594618in}{3.338022in}}{\pgfqpoint{3.586526in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.578435in}{3.354205in}}{\pgfqpoint{3.567459in}{3.358752in}}{\pgfqpoint{3.556016in}{3.358752in}}%
\pgfpathcurveto{\pgfqpoint{3.544573in}{3.358752in}}{\pgfqpoint{3.533597in}{3.354205in}}{\pgfqpoint{3.525506in}{3.346114in}}%
\pgfpathcurveto{\pgfqpoint{3.517414in}{3.338022in}}{\pgfqpoint{3.512868in}{3.327047in}}{\pgfqpoint{3.512868in}{3.315604in}}%
\pgfpathcurveto{\pgfqpoint{3.512868in}{3.304161in}}{\pgfqpoint{3.517414in}{3.293185in}}{\pgfqpoint{3.525506in}{3.285093in}}%
\pgfpathcurveto{\pgfqpoint{3.533597in}{3.277002in}}{\pgfqpoint{3.544573in}{3.272456in}}{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathlineto{\pgfqpoint{3.556016in}{3.272456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathcurveto{\pgfqpoint{3.567875in}{1.796087in}}{\pgfqpoint{3.578839in}{1.800629in}}{\pgfqpoint{3.586922in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.595005in}{1.816795in}}{\pgfqpoint{3.599547in}{1.827759in}}{\pgfqpoint{3.599547in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.599547in}{1.850622in}}{\pgfqpoint{3.595005in}{1.861586in}}{\pgfqpoint{3.586922in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.578839in}{1.877752in}}{\pgfqpoint{3.567875in}{1.882294in}}{\pgfqpoint{3.556444in}{1.882294in}}%
\pgfpathcurveto{\pgfqpoint{3.545012in}{1.882294in}}{\pgfqpoint{3.534048in}{1.877752in}}{\pgfqpoint{3.525965in}{1.869669in}}%
\pgfpathcurveto{\pgfqpoint{3.517882in}{1.861586in}}{\pgfqpoint{3.513340in}{1.850622in}}{\pgfqpoint{3.513340in}{1.839191in}}%
\pgfpathcurveto{\pgfqpoint{3.513340in}{1.827759in}}{\pgfqpoint{3.517882in}{1.816795in}}{\pgfqpoint{3.525965in}{1.808712in}}%
\pgfpathcurveto{\pgfqpoint{3.534048in}{1.800629in}}{\pgfqpoint{3.545012in}{1.796087in}}{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{3.556444in}{1.796087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathcurveto{\pgfqpoint{3.584176in}{2.116341in}}{\pgfqpoint{3.595130in}{2.120878in}}{\pgfqpoint{3.603204in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.611279in}{2.137028in}}{\pgfqpoint{3.615816in}{2.147981in}}{\pgfqpoint{3.615816in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.615816in}{2.170820in}}{\pgfqpoint{3.611279in}{2.181773in}}{\pgfqpoint{3.603204in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.595130in}{2.197922in}}{\pgfqpoint{3.584176in}{2.202459in}}{\pgfqpoint{3.572757in}{2.202459in}}%
\pgfpathcurveto{\pgfqpoint{3.561338in}{2.202459in}}{\pgfqpoint{3.550385in}{2.197922in}}{\pgfqpoint{3.542310in}{2.189847in}}%
\pgfpathcurveto{\pgfqpoint{3.534235in}{2.181773in}}{\pgfqpoint{3.529698in}{2.170820in}}{\pgfqpoint{3.529698in}{2.159400in}}%
\pgfpathcurveto{\pgfqpoint{3.529698in}{2.147981in}}{\pgfqpoint{3.534235in}{2.137028in}}{\pgfqpoint{3.542310in}{2.128953in}}%
\pgfpathcurveto{\pgfqpoint{3.550385in}{2.120878in}}{\pgfqpoint{3.561338in}{2.116341in}}{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathlineto{\pgfqpoint{3.572757in}{2.116341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathcurveto{\pgfqpoint{3.595340in}{2.475879in}}{\pgfqpoint{3.606282in}{2.480412in}}{\pgfqpoint{3.614349in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.622415in}{2.496544in}}{\pgfqpoint{3.626947in}{2.507486in}}{\pgfqpoint{3.626947in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.626947in}{2.530301in}}{\pgfqpoint{3.622415in}{2.541243in}}{\pgfqpoint{3.614349in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.606282in}{2.557376in}}{\pgfqpoint{3.595340in}{2.561908in}}{\pgfqpoint{3.583933in}{2.561908in}}%
\pgfpathcurveto{\pgfqpoint{3.572525in}{2.561908in}}{\pgfqpoint{3.561584in}{2.557376in}}{\pgfqpoint{3.553517in}{2.549309in}}%
\pgfpathcurveto{\pgfqpoint{3.545451in}{2.541243in}}{\pgfqpoint{3.540919in}{2.530301in}}{\pgfqpoint{3.540919in}{2.518894in}}%
\pgfpathcurveto{\pgfqpoint{3.540919in}{2.507486in}}{\pgfqpoint{3.545451in}{2.496544in}}{\pgfqpoint{3.553517in}{2.488478in}}%
\pgfpathcurveto{\pgfqpoint{3.561584in}{2.480412in}}{\pgfqpoint{3.572525in}{2.475879in}}{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathlineto{\pgfqpoint{3.583933in}{2.475879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathcurveto{\pgfqpoint{3.607195in}{2.378905in}}{\pgfqpoint{3.618126in}{2.383433in}}{\pgfqpoint{3.626184in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.634242in}{2.399549in}}{\pgfqpoint{3.638769in}{2.410479in}}{\pgfqpoint{3.638769in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.638769in}{2.433270in}}{\pgfqpoint{3.634242in}{2.444201in}}{\pgfqpoint{3.626184in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.618126in}{2.460317in}}{\pgfqpoint{3.607195in}{2.464845in}}{\pgfqpoint{3.595799in}{2.464845in}}%
\pgfpathcurveto{\pgfqpoint{3.584404in}{2.464845in}}{\pgfqpoint{3.573473in}{2.460317in}}{\pgfqpoint{3.565415in}{2.452259in}}%
\pgfpathcurveto{\pgfqpoint{3.557357in}{2.444201in}}{\pgfqpoint{3.552830in}{2.433270in}}{\pgfqpoint{3.552830in}{2.421875in}}%
\pgfpathcurveto{\pgfqpoint{3.552830in}{2.410479in}}{\pgfqpoint{3.557357in}{2.399549in}}{\pgfqpoint{3.565415in}{2.391491in}}%
\pgfpathcurveto{\pgfqpoint{3.573473in}{2.383433in}}{\pgfqpoint{3.584404in}{2.378905in}}{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathlineto{\pgfqpoint{3.595799in}{2.378905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathcurveto{\pgfqpoint{3.614841in}{1.673968in}}{\pgfqpoint{3.625761in}{1.678491in}}{\pgfqpoint{3.633810in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.641860in}{1.694591in}}{\pgfqpoint{3.646383in}{1.705510in}}{\pgfqpoint{3.646383in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.646383in}{1.728278in}}{\pgfqpoint{3.641860in}{1.739197in}}{\pgfqpoint{3.633810in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.625761in}{1.755296in}}{\pgfqpoint{3.614841in}{1.759819in}}{\pgfqpoint{3.603457in}{1.759819in}}%
\pgfpathcurveto{\pgfqpoint{3.592073in}{1.759819in}}{\pgfqpoint{3.581154in}{1.755296in}}{\pgfqpoint{3.573105in}{1.747247in}}%
\pgfpathcurveto{\pgfqpoint{3.565055in}{1.739197in}}{\pgfqpoint{3.560532in}{1.728278in}}{\pgfqpoint{3.560532in}{1.716894in}}%
\pgfpathcurveto{\pgfqpoint{3.560532in}{1.705510in}}{\pgfqpoint{3.565055in}{1.694591in}}{\pgfqpoint{3.573105in}{1.686541in}}%
\pgfpathcurveto{\pgfqpoint{3.581154in}{1.678491in}}{\pgfqpoint{3.592073in}{1.673968in}}{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathlineto{\pgfqpoint{3.603457in}{1.673968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathcurveto{\pgfqpoint{3.616172in}{2.195871in}}{\pgfqpoint{3.627080in}{2.200389in}}{\pgfqpoint{3.635121in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.643163in}{2.216472in}}{\pgfqpoint{3.647681in}{2.227380in}}{\pgfqpoint{3.647681in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.647681in}{2.250124in}}{\pgfqpoint{3.643163in}{2.261032in}}{\pgfqpoint{3.635121in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.627080in}{2.277115in}}{\pgfqpoint{3.616172in}{2.281633in}}{\pgfqpoint{3.604800in}{2.281633in}}%
\pgfpathcurveto{\pgfqpoint{3.593428in}{2.281633in}}{\pgfqpoint{3.582520in}{2.277115in}}{\pgfqpoint{3.574478in}{2.269073in}}%
\pgfpathcurveto{\pgfqpoint{3.566437in}{2.261032in}}{\pgfqpoint{3.561919in}{2.250124in}}{\pgfqpoint{3.561919in}{2.238752in}}%
\pgfpathcurveto{\pgfqpoint{3.561919in}{2.227380in}}{\pgfqpoint{3.566437in}{2.216472in}}{\pgfqpoint{3.574478in}{2.208430in}}%
\pgfpathcurveto{\pgfqpoint{3.582520in}{2.200389in}}{\pgfqpoint{3.593428in}{2.195871in}}{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathlineto{\pgfqpoint{3.604800in}{2.195871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathcurveto{\pgfqpoint{3.631279in}{1.672093in}}{\pgfqpoint{3.642176in}{1.676607in}}{\pgfqpoint{3.650209in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.658242in}{1.692673in}}{\pgfqpoint{3.662755in}{1.703570in}}{\pgfqpoint{3.662755in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{1.726290in}}{\pgfqpoint{3.658242in}{1.737187in}}{\pgfqpoint{3.650209in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.642176in}{1.753253in}}{\pgfqpoint{3.631279in}{1.757767in}}{\pgfqpoint{3.619919in}{1.757767in}}%
\pgfpathcurveto{\pgfqpoint{3.608558in}{1.757767in}}{\pgfqpoint{3.597662in}{1.753253in}}{\pgfqpoint{3.589629in}{1.745220in}}%
\pgfpathcurveto{\pgfqpoint{3.581596in}{1.737187in}}{\pgfqpoint{3.577082in}{1.726290in}}{\pgfqpoint{3.577082in}{1.714930in}}%
\pgfpathcurveto{\pgfqpoint{3.577082in}{1.703570in}}{\pgfqpoint{3.581596in}{1.692673in}}{\pgfqpoint{3.589629in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.597662in}{1.676607in}}{\pgfqpoint{3.608558in}{1.672093in}}{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathlineto{\pgfqpoint{3.619919in}{1.672093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathcurveto{\pgfqpoint{3.643630in}{1.610653in}}{\pgfqpoint{3.654515in}{1.615161in}}{\pgfqpoint{3.662540in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.670564in}{1.631211in}}{\pgfqpoint{3.675073in}{1.642096in}}{\pgfqpoint{3.675073in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.675073in}{1.664794in}}{\pgfqpoint{3.670564in}{1.675679in}}{\pgfqpoint{3.662540in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.654515in}{1.691728in}}{\pgfqpoint{3.643630in}{1.696237in}}{\pgfqpoint{3.632281in}{1.696237in}}%
\pgfpathcurveto{\pgfqpoint{3.620932in}{1.696237in}}{\pgfqpoint{3.610047in}{1.691728in}}{\pgfqpoint{3.602022in}{1.683704in}}%
\pgfpathcurveto{\pgfqpoint{3.593997in}{1.675679in}}{\pgfqpoint{3.589489in}{1.664794in}}{\pgfqpoint{3.589489in}{1.653445in}}%
\pgfpathcurveto{\pgfqpoint{3.589489in}{1.642096in}}{\pgfqpoint{3.593997in}{1.631211in}}{\pgfqpoint{3.602022in}{1.623186in}}%
\pgfpathcurveto{\pgfqpoint{3.610047in}{1.615161in}}{\pgfqpoint{3.620932in}{1.610653in}}{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.610653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathcurveto{\pgfqpoint{3.649631in}{1.977788in}}{\pgfqpoint{3.660505in}{1.982292in}}{\pgfqpoint{3.668521in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.676538in}{1.998325in}}{\pgfqpoint{3.681042in}{2.009199in}}{\pgfqpoint{3.681042in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.681042in}{2.031873in}}{\pgfqpoint{3.676538in}{2.042747in}}{\pgfqpoint{3.668521in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.660505in}{2.058780in}}{\pgfqpoint{3.649631in}{2.063284in}}{\pgfqpoint{3.638294in}{2.063284in}}%
\pgfpathcurveto{\pgfqpoint{3.626957in}{2.063284in}}{\pgfqpoint{3.616083in}{2.058780in}}{\pgfqpoint{3.608066in}{2.050764in}}%
\pgfpathcurveto{\pgfqpoint{3.600050in}{2.042747in}}{\pgfqpoint{3.595546in}{2.031873in}}{\pgfqpoint{3.595546in}{2.020536in}}%
\pgfpathcurveto{\pgfqpoint{3.595546in}{2.009199in}}{\pgfqpoint{3.600050in}{1.998325in}}{\pgfqpoint{3.608066in}{1.990309in}}%
\pgfpathcurveto{\pgfqpoint{3.616083in}{1.982292in}}{\pgfqpoint{3.626957in}{1.977788in}}{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathlineto{\pgfqpoint{3.638294in}{1.977788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathcurveto{\pgfqpoint{3.651065in}{3.052031in}}{\pgfqpoint{3.661928in}{3.056531in}}{\pgfqpoint{3.669936in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.677944in}{3.072547in}}{\pgfqpoint{3.682444in}{3.083410in}}{\pgfqpoint{3.682444in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.682444in}{3.106060in}}{\pgfqpoint{3.677944in}{3.116923in}}{\pgfqpoint{3.669936in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.661928in}{3.132939in}}{\pgfqpoint{3.651065in}{3.137439in}}{\pgfqpoint{3.639740in}{3.137439in}}%
\pgfpathcurveto{\pgfqpoint{3.628415in}{3.137439in}}{\pgfqpoint{3.617552in}{3.132939in}}{\pgfqpoint{3.609544in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{3.601536in}{3.116923in}}{\pgfqpoint{3.597036in}{3.106060in}}{\pgfqpoint{3.597036in}{3.094735in}}%
\pgfpathcurveto{\pgfqpoint{3.597036in}{3.083410in}}{\pgfqpoint{3.601536in}{3.072547in}}{\pgfqpoint{3.609544in}{3.064539in}}%
\pgfpathcurveto{\pgfqpoint{3.617552in}{3.056531in}}{\pgfqpoint{3.628415in}{3.052031in}}{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathlineto{\pgfqpoint{3.639740in}{3.052031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathcurveto{\pgfqpoint{3.654734in}{1.779797in}}{\pgfqpoint{3.665586in}{1.784292in}}{\pgfqpoint{3.673586in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.681586in}{1.800292in}}{\pgfqpoint{3.686081in}{1.811144in}}{\pgfqpoint{3.686081in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.686081in}{1.833770in}}{\pgfqpoint{3.681586in}{1.844622in}}{\pgfqpoint{3.673586in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.665586in}{1.860622in}}{\pgfqpoint{3.654734in}{1.865117in}}{\pgfqpoint{3.643421in}{1.865117in}}%
\pgfpathcurveto{\pgfqpoint{3.632107in}{1.865117in}}{\pgfqpoint{3.621256in}{1.860622in}}{\pgfqpoint{3.613256in}{1.852622in}}%
\pgfpathcurveto{\pgfqpoint{3.605256in}{1.844622in}}{\pgfqpoint{3.600761in}{1.833770in}}{\pgfqpoint{3.600761in}{1.822457in}}%
\pgfpathcurveto{\pgfqpoint{3.600761in}{1.811144in}}{\pgfqpoint{3.605256in}{1.800292in}}{\pgfqpoint{3.613256in}{1.792292in}}%
\pgfpathcurveto{\pgfqpoint{3.621256in}{1.784292in}}{\pgfqpoint{3.632107in}{1.779797in}}{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathlineto{\pgfqpoint{3.643421in}{1.779797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathcurveto{\pgfqpoint{3.661970in}{2.195816in}}{\pgfqpoint{3.672810in}{2.200306in}}{\pgfqpoint{3.680802in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.688793in}{2.216289in}}{\pgfqpoint{3.693283in}{2.227129in}}{\pgfqpoint{3.693283in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.693283in}{2.249733in}}{\pgfqpoint{3.688793in}{2.260573in}}{\pgfqpoint{3.680802in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.672810in}{2.276557in}}{\pgfqpoint{3.661970in}{2.281047in}}{\pgfqpoint{3.650668in}{2.281047in}}%
\pgfpathcurveto{\pgfqpoint{3.639366in}{2.281047in}}{\pgfqpoint{3.628526in}{2.276557in}}{\pgfqpoint{3.620534in}{2.268565in}}%
\pgfpathcurveto{\pgfqpoint{3.612542in}{2.260573in}}{\pgfqpoint{3.608052in}{2.249733in}}{\pgfqpoint{3.608052in}{2.238431in}}%
\pgfpathcurveto{\pgfqpoint{3.608052in}{2.227129in}}{\pgfqpoint{3.612542in}{2.216289in}}{\pgfqpoint{3.620534in}{2.208298in}}%
\pgfpathcurveto{\pgfqpoint{3.628526in}{2.200306in}}{\pgfqpoint{3.639366in}{2.195816in}}{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathlineto{\pgfqpoint{3.650668in}{2.195816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathcurveto{\pgfqpoint{3.671297in}{3.443817in}}{\pgfqpoint{3.682126in}{3.448303in}}{\pgfqpoint{3.690109in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.698093in}{3.464270in}}{\pgfqpoint{3.702578in}{3.475099in}}{\pgfqpoint{3.702578in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.702578in}{3.497679in}}{\pgfqpoint{3.698093in}{3.508508in}}{\pgfqpoint{3.690109in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.682126in}{3.524475in}}{\pgfqpoint{3.671297in}{3.528960in}}{\pgfqpoint{3.660007in}{3.528960in}}%
\pgfpathcurveto{\pgfqpoint{3.648716in}{3.528960in}}{\pgfqpoint{3.637887in}{3.524475in}}{\pgfqpoint{3.629904in}{3.516492in}}%
\pgfpathcurveto{\pgfqpoint{3.621921in}{3.508508in}}{\pgfqpoint{3.617435in}{3.497679in}}{\pgfqpoint{3.617435in}{3.486389in}}%
\pgfpathcurveto{\pgfqpoint{3.617435in}{3.475099in}}{\pgfqpoint{3.621921in}{3.464270in}}{\pgfqpoint{3.629904in}{3.456286in}}%
\pgfpathcurveto{\pgfqpoint{3.637887in}{3.448303in}}{\pgfqpoint{3.648716in}{3.443817in}}{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{3.660007in}{3.443817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathcurveto{\pgfqpoint{3.676161in}{2.411354in}}{\pgfqpoint{3.686979in}{2.415835in}}{\pgfqpoint{3.694954in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.702929in}{2.431785in}}{\pgfqpoint{3.707410in}{2.442603in}}{\pgfqpoint{3.707410in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.707410in}{2.465160in}}{\pgfqpoint{3.702929in}{2.475978in}}{\pgfqpoint{3.694954in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.686979in}{2.491928in}}{\pgfqpoint{3.676161in}{2.496409in}}{\pgfqpoint{3.664883in}{2.496409in}}%
\pgfpathcurveto{\pgfqpoint{3.653605in}{2.496409in}}{\pgfqpoint{3.642787in}{2.491928in}}{\pgfqpoint{3.634811in}{2.483953in}}%
\pgfpathcurveto{\pgfqpoint{3.626836in}{2.475978in}}{\pgfqpoint{3.622355in}{2.465160in}}{\pgfqpoint{3.622355in}{2.453881in}}%
\pgfpathcurveto{\pgfqpoint{3.622355in}{2.442603in}}{\pgfqpoint{3.626836in}{2.431785in}}{\pgfqpoint{3.634811in}{2.423810in}}%
\pgfpathcurveto{\pgfqpoint{3.642787in}{2.415835in}}{\pgfqpoint{3.653605in}{2.411354in}}{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathlineto{\pgfqpoint{3.664883in}{2.411354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathcurveto{\pgfqpoint{3.676534in}{1.910465in}}{\pgfqpoint{3.687341in}{1.914941in}}{\pgfqpoint{3.695307in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.703274in}{1.930875in}}{\pgfqpoint{3.707750in}{1.941682in}}{\pgfqpoint{3.707750in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.707750in}{1.964215in}}{\pgfqpoint{3.703274in}{1.975022in}}{\pgfqpoint{3.695307in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.687341in}{1.990956in}}{\pgfqpoint{3.676534in}{1.995432in}}{\pgfqpoint{3.665267in}{1.995432in}}%
\pgfpathcurveto{\pgfqpoint{3.654000in}{1.995432in}}{\pgfqpoint{3.643193in}{1.990956in}}{\pgfqpoint{3.635227in}{1.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.627260in}{1.975022in}}{\pgfqpoint{3.622783in}{1.964215in}}{\pgfqpoint{3.622783in}{1.952948in}}%
\pgfpathcurveto{\pgfqpoint{3.622783in}{1.941682in}}{\pgfqpoint{3.627260in}{1.930875in}}{\pgfqpoint{3.635227in}{1.922908in}}%
\pgfpathcurveto{\pgfqpoint{3.643193in}{1.914941in}}{\pgfqpoint{3.654000in}{1.910465in}}{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathlineto{\pgfqpoint{3.665267in}{1.910465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathcurveto{\pgfqpoint{3.681254in}{1.703390in}}{\pgfqpoint{3.692050in}{1.707861in}}{\pgfqpoint{3.700008in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.707967in}{1.723778in}}{\pgfqpoint{3.712438in}{1.734574in}}{\pgfqpoint{3.712438in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.712438in}{1.757084in}}{\pgfqpoint{3.707967in}{1.767880in}}{\pgfqpoint{3.700008in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.692050in}{1.783797in}}{\pgfqpoint{3.681254in}{1.788269in}}{\pgfqpoint{3.669999in}{1.788269in}}%
\pgfpathcurveto{\pgfqpoint{3.658744in}{1.788269in}}{\pgfqpoint{3.647948in}{1.783797in}}{\pgfqpoint{3.639989in}{1.775839in}}%
\pgfpathcurveto{\pgfqpoint{3.632031in}{1.767880in}}{\pgfqpoint{3.627559in}{1.757084in}}{\pgfqpoint{3.627559in}{1.745829in}}%
\pgfpathcurveto{\pgfqpoint{3.627559in}{1.734574in}}{\pgfqpoint{3.632031in}{1.723778in}}{\pgfqpoint{3.639989in}{1.715820in}}%
\pgfpathcurveto{\pgfqpoint{3.647948in}{1.707861in}}{\pgfqpoint{3.658744in}{1.703390in}}{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathlineto{\pgfqpoint{3.669999in}{1.703390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathcurveto{\pgfqpoint{3.685128in}{1.079884in}}{\pgfqpoint{3.695913in}{1.084351in}}{\pgfqpoint{3.703863in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.711814in}{1.100251in}}{\pgfqpoint{3.716281in}{1.111036in}}{\pgfqpoint{3.716281in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.716281in}{1.133523in}}{\pgfqpoint{3.711814in}{1.144307in}}{\pgfqpoint{3.703863in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.695913in}{1.160208in}}{\pgfqpoint{3.685128in}{1.164675in}}{\pgfqpoint{3.673885in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{3.662641in}{1.164675in}}{\pgfqpoint{3.651857in}{1.160208in}}{\pgfqpoint{3.643907in}{1.152258in}}%
\pgfpathcurveto{\pgfqpoint{3.635956in}{1.144307in}}{\pgfqpoint{3.631489in}{1.133523in}}{\pgfqpoint{3.631489in}{1.122279in}}%
\pgfpathcurveto{\pgfqpoint{3.631489in}{1.111036in}}{\pgfqpoint{3.635956in}{1.100251in}}{\pgfqpoint{3.643907in}{1.092301in}}%
\pgfpathcurveto{\pgfqpoint{3.651857in}{1.084351in}}{\pgfqpoint{3.662641in}{1.079884in}}{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{3.673885in}{1.079884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathcurveto{\pgfqpoint{3.685168in}{1.377966in}}{\pgfqpoint{3.695942in}{1.382428in}}{\pgfqpoint{3.703884in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.711826in}{1.398312in}}{\pgfqpoint{3.716288in}{1.409086in}}{\pgfqpoint{3.716288in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.716288in}{1.431549in}}{\pgfqpoint{3.711826in}{1.442323in}}{\pgfqpoint{3.703884in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.695942in}{1.458207in}}{\pgfqpoint{3.685168in}{1.462669in}}{\pgfqpoint{3.673936in}{1.462669in}}%
\pgfpathcurveto{\pgfqpoint{3.662705in}{1.462669in}}{\pgfqpoint{3.651931in}{1.458207in}}{\pgfqpoint{3.643989in}{1.450265in}}%
\pgfpathcurveto{\pgfqpoint{3.636047in}{1.442323in}}{\pgfqpoint{3.631585in}{1.431549in}}{\pgfqpoint{3.631585in}{1.420317in}}%
\pgfpathcurveto{\pgfqpoint{3.631585in}{1.409086in}}{\pgfqpoint{3.636047in}{1.398312in}}{\pgfqpoint{3.643989in}{1.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.651931in}{1.382428in}}{\pgfqpoint{3.662705in}{1.377966in}}{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{3.673936in}{1.377966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathcurveto{\pgfqpoint{3.686150in}{3.102303in}}{\pgfqpoint{3.696912in}{3.106761in}}{\pgfqpoint{3.704846in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.712780in}{3.122629in}}{\pgfqpoint{3.717238in}{3.133391in}}{\pgfqpoint{3.717238in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.717238in}{3.155832in}}{\pgfqpoint{3.712780in}{3.166594in}}{\pgfqpoint{3.704846in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.696912in}{3.182462in}}{\pgfqpoint{3.686150in}{3.186920in}}{\pgfqpoint{3.674930in}{3.186920in}}%
\pgfpathcurveto{\pgfqpoint{3.663710in}{3.186920in}}{\pgfqpoint{3.652948in}{3.182462in}}{\pgfqpoint{3.645014in}{3.174528in}}%
\pgfpathcurveto{\pgfqpoint{3.637080in}{3.166594in}}{\pgfqpoint{3.632622in}{3.155832in}}{\pgfqpoint{3.632622in}{3.144612in}}%
\pgfpathcurveto{\pgfqpoint{3.632622in}{3.133391in}}{\pgfqpoint{3.637080in}{3.122629in}}{\pgfqpoint{3.645014in}{3.114695in}}%
\pgfpathcurveto{\pgfqpoint{3.652948in}{3.106761in}}{\pgfqpoint{3.663710in}{3.102303in}}{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathlineto{\pgfqpoint{3.674930in}{3.102303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathcurveto{\pgfqpoint{3.699986in}{3.108041in}}{\pgfqpoint{3.710737in}{3.112494in}}{\pgfqpoint{3.718663in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.726588in}{3.128345in}}{\pgfqpoint{3.731042in}{3.139097in}}{\pgfqpoint{3.731042in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.731042in}{3.161514in}}{\pgfqpoint{3.726588in}{3.172265in}}{\pgfqpoint{3.718663in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.710737in}{3.188116in}}{\pgfqpoint{3.699986in}{3.192570in}}{\pgfqpoint{3.688777in}{3.192570in}}%
\pgfpathcurveto{\pgfqpoint{3.677569in}{3.192570in}}{\pgfqpoint{3.666817in}{3.188116in}}{\pgfqpoint{3.658892in}{3.180191in}}%
\pgfpathcurveto{\pgfqpoint{3.650966in}{3.172265in}}{\pgfqpoint{3.646513in}{3.161514in}}{\pgfqpoint{3.646513in}{3.150305in}}%
\pgfpathcurveto{\pgfqpoint{3.646513in}{3.139097in}}{\pgfqpoint{3.650966in}{3.128345in}}{\pgfqpoint{3.658892in}{3.120420in}}%
\pgfpathcurveto{\pgfqpoint{3.666817in}{3.112494in}}{\pgfqpoint{3.677569in}{3.108041in}}{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathlineto{\pgfqpoint{3.688777in}{3.108041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathcurveto{\pgfqpoint{3.700253in}{2.707721in}}{\pgfqpoint{3.710993in}{2.712169in}}{\pgfqpoint{3.718910in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.726828in}{2.728004in}}{\pgfqpoint{3.731276in}{2.738744in}}{\pgfqpoint{3.731276in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.731276in}{2.761138in}}{\pgfqpoint{3.726828in}{2.771878in}}{\pgfqpoint{3.718910in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.710993in}{2.787713in}}{\pgfqpoint{3.700253in}{2.792162in}}{\pgfqpoint{3.689056in}{2.792162in}}%
\pgfpathcurveto{\pgfqpoint{3.677859in}{2.792162in}}{\pgfqpoint{3.667119in}{2.787713in}}{\pgfqpoint{3.659201in}{2.779796in}}%
\pgfpathcurveto{\pgfqpoint{3.651284in}{2.771878in}}{\pgfqpoint{3.646835in}{2.761138in}}{\pgfqpoint{3.646835in}{2.749941in}}%
\pgfpathcurveto{\pgfqpoint{3.646835in}{2.738744in}}{\pgfqpoint{3.651284in}{2.728004in}}{\pgfqpoint{3.659201in}{2.720087in}}%
\pgfpathcurveto{\pgfqpoint{3.667119in}{2.712169in}}{\pgfqpoint{3.677859in}{2.707721in}}{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{2.707721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathcurveto{\pgfqpoint{3.709042in}{3.053136in}}{\pgfqpoint{3.719771in}{3.057580in}}{\pgfqpoint{3.727680in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.735589in}{3.073399in}}{\pgfqpoint{3.740033in}{3.084128in}}{\pgfqpoint{3.740033in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.740033in}{3.106498in}}{\pgfqpoint{3.735589in}{3.117227in}}{\pgfqpoint{3.727680in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.719771in}{3.133046in}}{\pgfqpoint{3.709042in}{3.137490in}}{\pgfqpoint{3.697856in}{3.137490in}}%
\pgfpathcurveto{\pgfqpoint{3.686671in}{3.137490in}}{\pgfqpoint{3.675942in}{3.133046in}}{\pgfqpoint{3.668033in}{3.125137in}}%
\pgfpathcurveto{\pgfqpoint{3.660123in}{3.117227in}}{\pgfqpoint{3.655679in}{3.106498in}}{\pgfqpoint{3.655679in}{3.095313in}}%
\pgfpathcurveto{\pgfqpoint{3.655679in}{3.084128in}}{\pgfqpoint{3.660123in}{3.073399in}}{\pgfqpoint{3.668033in}{3.065489in}}%
\pgfpathcurveto{\pgfqpoint{3.675942in}{3.057580in}}{\pgfqpoint{3.686671in}{3.053136in}}{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{3.697856in}{3.053136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathcurveto{\pgfqpoint{3.721645in}{2.280509in}}{\pgfqpoint{3.732362in}{2.284949in}}{\pgfqpoint{3.740264in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.748165in}{2.300751in}}{\pgfqpoint{3.752604in}{2.311469in}}{\pgfqpoint{3.752604in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.752604in}{2.333816in}}{\pgfqpoint{3.748165in}{2.344534in}}{\pgfqpoint{3.740264in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.732362in}{2.360336in}}{\pgfqpoint{3.721645in}{2.364776in}}{\pgfqpoint{3.710471in}{2.364776in}}%
\pgfpathcurveto{\pgfqpoint{3.699297in}{2.364776in}}{\pgfqpoint{3.688579in}{2.360336in}}{\pgfqpoint{3.680678in}{2.352435in}}%
\pgfpathcurveto{\pgfqpoint{3.672777in}{2.344534in}}{\pgfqpoint{3.668337in}{2.333816in}}{\pgfqpoint{3.668337in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.668337in}{2.311469in}}{\pgfqpoint{3.672777in}{2.300751in}}{\pgfqpoint{3.680678in}{2.292850in}}%
\pgfpathcurveto{\pgfqpoint{3.688579in}{2.284949in}}{\pgfqpoint{3.699297in}{2.280509in}}{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{2.280509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathcurveto{\pgfqpoint{3.726905in}{2.057493in}}{\pgfqpoint{3.737612in}{2.061928in}}{\pgfqpoint{3.745505in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.753398in}{2.077714in}}{\pgfqpoint{3.757833in}{2.088420in}}{\pgfqpoint{3.757833in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.757833in}{2.110745in}}{\pgfqpoint{3.753398in}{2.121452in}}{\pgfqpoint{3.745505in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.737612in}{2.137238in}}{\pgfqpoint{3.726905in}{2.141673in}}{\pgfqpoint{3.715743in}{2.141673in}}%
\pgfpathcurveto{\pgfqpoint{3.704581in}{2.141673in}}{\pgfqpoint{3.693874in}{2.137238in}}{\pgfqpoint{3.685981in}{2.129345in}}%
\pgfpathcurveto{\pgfqpoint{3.678088in}{2.121452in}}{\pgfqpoint{3.673653in}{2.110745in}}{\pgfqpoint{3.673653in}{2.099583in}}%
\pgfpathcurveto{\pgfqpoint{3.673653in}{2.088420in}}{\pgfqpoint{3.678088in}{2.077714in}}{\pgfqpoint{3.685981in}{2.069821in}}%
\pgfpathcurveto{\pgfqpoint{3.693874in}{2.061928in}}{\pgfqpoint{3.704581in}{2.057493in}}{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathlineto{\pgfqpoint{3.715743in}{2.057493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathcurveto{\pgfqpoint{3.733111in}{1.802910in}}{\pgfqpoint{3.743806in}{1.807340in}}{\pgfqpoint{3.751691in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.759576in}{1.823110in}}{\pgfqpoint{3.764006in}{1.833805in}}{\pgfqpoint{3.764006in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.764006in}{1.856107in}}{\pgfqpoint{3.759576in}{1.866802in}}{\pgfqpoint{3.751691in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.743806in}{1.882572in}}{\pgfqpoint{3.733111in}{1.887002in}}{\pgfqpoint{3.721960in}{1.887002in}}%
\pgfpathcurveto{\pgfqpoint{3.710809in}{1.887002in}}{\pgfqpoint{3.700113in}{1.882572in}}{\pgfqpoint{3.692229in}{1.874687in}}%
\pgfpathcurveto{\pgfqpoint{3.684344in}{1.866802in}}{\pgfqpoint{3.679913in}{1.856107in}}{\pgfqpoint{3.679913in}{1.844956in}}%
\pgfpathcurveto{\pgfqpoint{3.679913in}{1.833805in}}{\pgfqpoint{3.684344in}{1.823110in}}{\pgfqpoint{3.692229in}{1.815225in}}%
\pgfpathcurveto{\pgfqpoint{3.700113in}{1.807340in}}{\pgfqpoint{3.710809in}{1.802910in}}{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{3.721960in}{1.802910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathcurveto{\pgfqpoint{3.739562in}{2.451218in}}{\pgfqpoint{3.750247in}{2.455644in}}{\pgfqpoint{3.758123in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.766000in}{2.471397in}}{\pgfqpoint{3.770426in}{2.482082in}}{\pgfqpoint{3.770426in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.770426in}{2.504360in}}{\pgfqpoint{3.766000in}{2.515045in}}{\pgfqpoint{3.758123in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.750247in}{2.530798in}}{\pgfqpoint{3.739562in}{2.535224in}}{\pgfqpoint{3.728423in}{2.535224in}}%
\pgfpathcurveto{\pgfqpoint{3.717284in}{2.535224in}}{\pgfqpoint{3.706599in}{2.530798in}}{\pgfqpoint{3.698722in}{2.522921in}}%
\pgfpathcurveto{\pgfqpoint{3.690846in}{2.515045in}}{\pgfqpoint{3.686420in}{2.504360in}}{\pgfqpoint{3.686420in}{2.493221in}}%
\pgfpathcurveto{\pgfqpoint{3.686420in}{2.482082in}}{\pgfqpoint{3.690846in}{2.471397in}}{\pgfqpoint{3.698722in}{2.463520in}}%
\pgfpathcurveto{\pgfqpoint{3.706599in}{2.455644in}}{\pgfqpoint{3.717284in}{2.451218in}}{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{3.728423in}{2.451218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{3.740090in}{1.701830in}}{\pgfqpoint{3.750764in}{1.706251in}}{\pgfqpoint{3.758632in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.766501in}{1.721988in}}{\pgfqpoint{3.770922in}{1.732661in}}{\pgfqpoint{3.770922in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.770922in}{1.754917in}}{\pgfqpoint{3.766501in}{1.765590in}}{\pgfqpoint{3.758632in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.750764in}{1.781327in}}{\pgfqpoint{3.740090in}{1.785749in}}{\pgfqpoint{3.728962in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{3.717835in}{1.785749in}}{\pgfqpoint{3.707161in}{1.781327in}}{\pgfqpoint{3.699293in}{1.773459in}}%
\pgfpathcurveto{\pgfqpoint{3.691424in}{1.765590in}}{\pgfqpoint{3.687003in}{1.754917in}}{\pgfqpoint{3.687003in}{1.743789in}}%
\pgfpathcurveto{\pgfqpoint{3.687003in}{1.732661in}}{\pgfqpoint{3.691424in}{1.721988in}}{\pgfqpoint{3.699293in}{1.714119in}}%
\pgfpathcurveto{\pgfqpoint{3.707161in}{1.706251in}}{\pgfqpoint{3.717835in}{1.701830in}}{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{1.701830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathcurveto{\pgfqpoint{3.750339in}{2.341016in}}{\pgfqpoint{3.761001in}{2.345432in}}{\pgfqpoint{3.768862in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.776722in}{2.361153in}}{\pgfqpoint{3.781139in}{2.371815in}}{\pgfqpoint{3.781139in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.781139in}{2.394048in}}{\pgfqpoint{3.776722in}{2.404710in}}{\pgfqpoint{3.768862in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.761001in}{2.420431in}}{\pgfqpoint{3.750339in}{2.424848in}}{\pgfqpoint{3.739223in}{2.424848in}}%
\pgfpathcurveto{\pgfqpoint{3.728106in}{2.424848in}}{\pgfqpoint{3.717444in}{2.420431in}}{\pgfqpoint{3.709584in}{2.412571in}}%
\pgfpathcurveto{\pgfqpoint{3.701723in}{2.404710in}}{\pgfqpoint{3.697307in}{2.394048in}}{\pgfqpoint{3.697307in}{2.382932in}}%
\pgfpathcurveto{\pgfqpoint{3.697307in}{2.371815in}}{\pgfqpoint{3.701723in}{2.361153in}}{\pgfqpoint{3.709584in}{2.353293in}}%
\pgfpathcurveto{\pgfqpoint{3.717444in}{2.345432in}}{\pgfqpoint{3.728106in}{2.341016in}}{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{2.341016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathcurveto{\pgfqpoint{3.759336in}{1.881487in}}{\pgfqpoint{3.769987in}{1.885899in}}{\pgfqpoint{3.777840in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.785692in}{1.901603in}}{\pgfqpoint{3.790104in}{1.912255in}}{\pgfqpoint{3.790104in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.790104in}{1.934464in}}{\pgfqpoint{3.785692in}{1.945116in}}{\pgfqpoint{3.777840in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.769987in}{1.960820in}}{\pgfqpoint{3.759336in}{1.965232in}}{\pgfqpoint{3.748231in}{1.965232in}}%
\pgfpathcurveto{\pgfqpoint{3.737126in}{1.965232in}}{\pgfqpoint{3.726475in}{1.960820in}}{\pgfqpoint{3.718623in}{1.952968in}}%
\pgfpathcurveto{\pgfqpoint{3.710770in}{1.945116in}}{\pgfqpoint{3.706358in}{1.934464in}}{\pgfqpoint{3.706358in}{1.923359in}}%
\pgfpathcurveto{\pgfqpoint{3.706358in}{1.912255in}}{\pgfqpoint{3.710770in}{1.901603in}}{\pgfqpoint{3.718623in}{1.893751in}}%
\pgfpathcurveto{\pgfqpoint{3.726475in}{1.885899in}}{\pgfqpoint{3.737126in}{1.881487in}}{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{3.748231in}{1.881487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathcurveto{\pgfqpoint{3.764326in}{1.662991in}}{\pgfqpoint{3.774967in}{1.667399in}}{\pgfqpoint{3.782811in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.790655in}{1.683087in}}{\pgfqpoint{3.795062in}{1.693727in}}{\pgfqpoint{3.795062in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.795062in}{1.715914in}}{\pgfqpoint{3.790655in}{1.726554in}}{\pgfqpoint{3.782811in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.774967in}{1.742243in}}{\pgfqpoint{3.764326in}{1.746650in}}{\pgfqpoint{3.753233in}{1.746650in}}%
\pgfpathcurveto{\pgfqpoint{3.742140in}{1.746650in}}{\pgfqpoint{3.731499in}{1.742243in}}{\pgfqpoint{3.723655in}{1.734398in}}%
\pgfpathcurveto{\pgfqpoint{3.715811in}{1.726554in}}{\pgfqpoint{3.711404in}{1.715914in}}{\pgfqpoint{3.711404in}{1.704821in}}%
\pgfpathcurveto{\pgfqpoint{3.711404in}{1.693727in}}{\pgfqpoint{3.715811in}{1.683087in}}{\pgfqpoint{3.723655in}{1.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.731499in}{1.667399in}}{\pgfqpoint{3.742140in}{1.662991in}}{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathlineto{\pgfqpoint{3.753233in}{1.662991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathcurveto{\pgfqpoint{3.766167in}{1.438200in}}{\pgfqpoint{3.776797in}{1.442603in}}{\pgfqpoint{3.784633in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.792469in}{1.458275in}}{\pgfqpoint{3.796872in}{1.468905in}}{\pgfqpoint{3.796872in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.796872in}{1.491068in}}{\pgfqpoint{3.792469in}{1.501698in}}{\pgfqpoint{3.784633in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.776797in}{1.517370in}}{\pgfqpoint{3.766167in}{1.521773in}}{\pgfqpoint{3.755085in}{1.521773in}}%
\pgfpathcurveto{\pgfqpoint{3.744004in}{1.521773in}}{\pgfqpoint{3.733374in}{1.517370in}}{\pgfqpoint{3.725538in}{1.509534in}}%
\pgfpathcurveto{\pgfqpoint{3.717702in}{1.501698in}}{\pgfqpoint{3.713299in}{1.491068in}}{\pgfqpoint{3.713299in}{1.479986in}}%
\pgfpathcurveto{\pgfqpoint{3.713299in}{1.468905in}}{\pgfqpoint{3.717702in}{1.458275in}}{\pgfqpoint{3.725538in}{1.450439in}}%
\pgfpathcurveto{\pgfqpoint{3.733374in}{1.442603in}}{\pgfqpoint{3.744004in}{1.438200in}}{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{3.755085in}{1.438200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathcurveto{\pgfqpoint{3.775811in}{2.381894in}}{\pgfqpoint{3.786429in}{2.386292in}}{\pgfqpoint{3.794257in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{2.401948in}}{\pgfqpoint{3.806483in}{2.412566in}}{\pgfqpoint{3.806483in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.806483in}{2.434707in}}{\pgfqpoint{3.802085in}{2.445326in}}{\pgfqpoint{3.794257in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.786429in}{2.460981in}}{\pgfqpoint{3.775811in}{2.465380in}}{\pgfqpoint{3.764741in}{2.465380in}}%
\pgfpathcurveto{\pgfqpoint{3.753670in}{2.465380in}}{\pgfqpoint{3.743052in}{2.460981in}}{\pgfqpoint{3.735224in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.727396in}{2.445326in}}{\pgfqpoint{3.722998in}{2.434707in}}{\pgfqpoint{3.722998in}{2.423637in}}%
\pgfpathcurveto{\pgfqpoint{3.722998in}{2.412566in}}{\pgfqpoint{3.727396in}{2.401948in}}{\pgfqpoint{3.735224in}{2.394120in}}%
\pgfpathcurveto{\pgfqpoint{3.743052in}{2.386292in}}{\pgfqpoint{3.753670in}{2.381894in}}{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathlineto{\pgfqpoint{3.764741in}{2.381894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathcurveto{\pgfqpoint{3.783350in}{1.056087in}}{\pgfqpoint{3.793957in}{1.060480in}}{\pgfqpoint{3.801777in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.809597in}{1.076120in}}{\pgfqpoint{3.813990in}{1.086727in}}{\pgfqpoint{3.813990in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.813990in}{1.108845in}}{\pgfqpoint{3.809597in}{1.119453in}}{\pgfqpoint{3.801777in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.793957in}{1.135092in}}{\pgfqpoint{3.783350in}{1.139486in}}{\pgfqpoint{3.772291in}{1.139486in}}%
\pgfpathcurveto{\pgfqpoint{3.761232in}{1.139486in}}{\pgfqpoint{3.750624in}{1.135092in}}{\pgfqpoint{3.742805in}{1.127272in}}%
\pgfpathcurveto{\pgfqpoint{3.734985in}{1.119453in}}{\pgfqpoint{3.730591in}{1.108845in}}{\pgfqpoint{3.730591in}{1.097786in}}%
\pgfpathcurveto{\pgfqpoint{3.730591in}{1.086727in}}{\pgfqpoint{3.734985in}{1.076120in}}{\pgfqpoint{3.742805in}{1.068300in}}%
\pgfpathcurveto{\pgfqpoint{3.750624in}{1.060480in}}{\pgfqpoint{3.761232in}{1.056087in}}{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{1.056087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathcurveto{\pgfqpoint{3.784611in}{1.440855in}}{\pgfqpoint{3.795208in}{1.445244in}}{\pgfqpoint{3.803019in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.810831in}{1.460868in}}{\pgfqpoint{3.815220in}{1.471464in}}{\pgfqpoint{3.815220in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.815220in}{1.493559in}}{\pgfqpoint{3.810831in}{1.504156in}}{\pgfqpoint{3.803019in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.795208in}{1.519779in}}{\pgfqpoint{3.784611in}{1.524168in}}{\pgfqpoint{3.773564in}{1.524168in}}%
\pgfpathcurveto{\pgfqpoint{3.762516in}{1.524168in}}{\pgfqpoint{3.751920in}{1.519779in}}{\pgfqpoint{3.744108in}{1.511968in}}%
\pgfpathcurveto{\pgfqpoint{3.736296in}{1.504156in}}{\pgfqpoint{3.731907in}{1.493559in}}{\pgfqpoint{3.731907in}{1.482512in}}%
\pgfpathcurveto{\pgfqpoint{3.731907in}{1.471464in}}{\pgfqpoint{3.736296in}{1.460868in}}{\pgfqpoint{3.744108in}{1.453056in}}%
\pgfpathcurveto{\pgfqpoint{3.751920in}{1.445244in}}{\pgfqpoint{3.762516in}{1.440855in}}{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{1.440855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{3.787110in}{1.871966in}}{\pgfqpoint{3.797695in}{1.876351in}}{\pgfqpoint{3.805499in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.813303in}{1.891958in}}{\pgfqpoint{3.817687in}{1.902544in}}{\pgfqpoint{3.817687in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.817687in}{1.924616in}}{\pgfqpoint{3.813303in}{1.935202in}}{\pgfqpoint{3.805499in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.797695in}{1.950809in}}{\pgfqpoint{3.787110in}{1.955194in}}{\pgfqpoint{3.776074in}{1.955194in}}%
\pgfpathcurveto{\pgfqpoint{3.765038in}{1.955194in}}{\pgfqpoint{3.754452in}{1.950809in}}{\pgfqpoint{3.746649in}{1.943005in}}%
\pgfpathcurveto{\pgfqpoint{3.738845in}{1.935202in}}{\pgfqpoint{3.734460in}{1.924616in}}{\pgfqpoint{3.734460in}{1.913580in}}%
\pgfpathcurveto{\pgfqpoint{3.734460in}{1.902544in}}{\pgfqpoint{3.738845in}{1.891958in}}{\pgfqpoint{3.746649in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{3.754452in}{1.876351in}}{\pgfqpoint{3.765038in}{1.871966in}}{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{3.776074in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathcurveto{\pgfqpoint{3.789579in}{1.692770in}}{\pgfqpoint{3.800153in}{1.697150in}}{\pgfqpoint{3.807949in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.815744in}{1.712741in}}{\pgfqpoint{3.820125in}{1.723316in}}{\pgfqpoint{3.820125in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.820125in}{1.745365in}}{\pgfqpoint{3.815744in}{1.755940in}}{\pgfqpoint{3.807949in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.800153in}{1.771531in}}{\pgfqpoint{3.789579in}{1.775911in}}{\pgfqpoint{3.778554in}{1.775911in}}%
\pgfpathcurveto{\pgfqpoint{3.767529in}{1.775911in}}{\pgfqpoint{3.756955in}{1.771531in}}{\pgfqpoint{3.749159in}{1.763735in}}%
\pgfpathcurveto{\pgfqpoint{3.741364in}{1.755940in}}{\pgfqpoint{3.736984in}{1.745365in}}{\pgfqpoint{3.736984in}{1.734341in}}%
\pgfpathcurveto{\pgfqpoint{3.736984in}{1.723316in}}{\pgfqpoint{3.741364in}{1.712741in}}{\pgfqpoint{3.749159in}{1.704946in}}%
\pgfpathcurveto{\pgfqpoint{3.756955in}{1.697150in}}{\pgfqpoint{3.767529in}{1.692770in}}{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{3.778554in}{1.692770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathcurveto{\pgfqpoint{3.792336in}{3.751133in}}{\pgfqpoint{3.802900in}{3.755509in}}{\pgfqpoint{3.810687in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.818475in}{3.771084in}}{\pgfqpoint{3.822851in}{3.781647in}}{\pgfqpoint{3.822851in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.822851in}{3.803674in}}{\pgfqpoint{3.818475in}{3.814238in}}{\pgfqpoint{3.810687in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.802900in}{3.829813in}}{\pgfqpoint{3.792336in}{3.834188in}}{\pgfqpoint{3.781323in}{3.834188in}}%
\pgfpathcurveto{\pgfqpoint{3.770310in}{3.834188in}}{\pgfqpoint{3.759746in}{3.829813in}}{\pgfqpoint{3.751959in}{3.822025in}}%
\pgfpathcurveto{\pgfqpoint{3.744171in}{3.814238in}}{\pgfqpoint{3.739795in}{3.803674in}}{\pgfqpoint{3.739795in}{3.792661in}}%
\pgfpathcurveto{\pgfqpoint{3.739795in}{3.781647in}}{\pgfqpoint{3.744171in}{3.771084in}}{\pgfqpoint{3.751959in}{3.763296in}}%
\pgfpathcurveto{\pgfqpoint{3.759746in}{3.755509in}}{\pgfqpoint{3.770310in}{3.751133in}}{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathlineto{\pgfqpoint{3.781323in}{3.751133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathcurveto{\pgfqpoint{3.794389in}{2.277716in}}{\pgfqpoint{3.804942in}{2.282087in}}{\pgfqpoint{3.812721in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.820501in}{2.297646in}}{\pgfqpoint{3.824872in}{2.308198in}}{\pgfqpoint{3.824872in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.824872in}{2.330202in}}{\pgfqpoint{3.820501in}{2.340755in}}{\pgfqpoint{3.812721in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.804942in}{2.356314in}}{\pgfqpoint{3.794389in}{2.360685in}}{\pgfqpoint{3.783387in}{2.360685in}}%
\pgfpathcurveto{\pgfqpoint{3.772385in}{2.360685in}}{\pgfqpoint{3.761833in}{2.356314in}}{\pgfqpoint{3.754053in}{2.348534in}}%
\pgfpathcurveto{\pgfqpoint{3.746274in}{2.340755in}}{\pgfqpoint{3.741903in}{2.330202in}}{\pgfqpoint{3.741903in}{2.319200in}}%
\pgfpathcurveto{\pgfqpoint{3.741903in}{2.308198in}}{\pgfqpoint{3.746274in}{2.297646in}}{\pgfqpoint{3.754053in}{2.289866in}}%
\pgfpathcurveto{\pgfqpoint{3.761833in}{2.282087in}}{\pgfqpoint{3.772385in}{2.277716in}}{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathlineto{\pgfqpoint{3.783387in}{2.277716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathcurveto{\pgfqpoint{3.803686in}{1.984807in}}{\pgfqpoint{3.814228in}{1.989173in}}{\pgfqpoint{3.821999in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.829771in}{2.004716in}}{\pgfqpoint{3.834137in}{2.015258in}}{\pgfqpoint{3.834137in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.834137in}{2.037239in}}{\pgfqpoint{3.829771in}{2.047781in}}{\pgfqpoint{3.821999in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.814228in}{2.063324in}}{\pgfqpoint{3.803686in}{2.067690in}}{\pgfqpoint{3.792696in}{2.067690in}}%
\pgfpathcurveto{\pgfqpoint{3.781705in}{2.067690in}}{\pgfqpoint{3.771164in}{2.063324in}}{\pgfqpoint{3.763392in}{2.055552in}}%
\pgfpathcurveto{\pgfqpoint{3.755621in}{2.047781in}}{\pgfqpoint{3.751254in}{2.037239in}}{\pgfqpoint{3.751254in}{2.026248in}}%
\pgfpathcurveto{\pgfqpoint{3.751254in}{2.015258in}}{\pgfqpoint{3.755621in}{2.004716in}}{\pgfqpoint{3.763392in}{1.996945in}}%
\pgfpathcurveto{\pgfqpoint{3.771164in}{1.989173in}}{\pgfqpoint{3.781705in}{1.984807in}}{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathlineto{\pgfqpoint{3.792696in}{1.984807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathcurveto{\pgfqpoint{3.804594in}{1.216752in}}{\pgfqpoint{3.815125in}{1.221114in}}{\pgfqpoint{3.822889in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.830652in}{1.236640in}}{\pgfqpoint{3.835014in}{1.247171in}}{\pgfqpoint{3.835014in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.835014in}{1.269129in}}{\pgfqpoint{3.830652in}{1.279660in}}{\pgfqpoint{3.822889in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.815125in}{1.295187in}}{\pgfqpoint{3.804594in}{1.299549in}}{\pgfqpoint{3.793615in}{1.299549in}}%
\pgfpathcurveto{\pgfqpoint{3.782636in}{1.299549in}}{\pgfqpoint{3.772105in}{1.295187in}}{\pgfqpoint{3.764342in}{1.287424in}}%
\pgfpathcurveto{\pgfqpoint{3.756578in}{1.279660in}}{\pgfqpoint{3.752216in}{1.269129in}}{\pgfqpoint{3.752216in}{1.258150in}}%
\pgfpathcurveto{\pgfqpoint{3.752216in}{1.247171in}}{\pgfqpoint{3.756578in}{1.236640in}}{\pgfqpoint{3.764342in}{1.228877in}}%
\pgfpathcurveto{\pgfqpoint{3.772105in}{1.221114in}}{\pgfqpoint{3.782636in}{1.216752in}}{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.216752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathcurveto{\pgfqpoint{3.807741in}{1.660338in}}{\pgfqpoint{3.818261in}{1.664696in}}{\pgfqpoint{3.826016in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.833772in}{1.680206in}}{\pgfqpoint{3.838129in}{1.690727in}}{\pgfqpoint{3.838129in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.838129in}{1.712662in}}{\pgfqpoint{3.833772in}{1.723182in}}{\pgfqpoint{3.826016in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.818261in}{1.738693in}}{\pgfqpoint{3.807741in}{1.743050in}}{\pgfqpoint{3.796773in}{1.743050in}}%
\pgfpathcurveto{\pgfqpoint{3.785806in}{1.743050in}}{\pgfqpoint{3.775286in}{1.738693in}}{\pgfqpoint{3.767530in}{1.730937in}}%
\pgfpathcurveto{\pgfqpoint{3.759775in}{1.723182in}}{\pgfqpoint{3.755417in}{1.712662in}}{\pgfqpoint{3.755417in}{1.701694in}}%
\pgfpathcurveto{\pgfqpoint{3.755417in}{1.690727in}}{\pgfqpoint{3.759775in}{1.680206in}}{\pgfqpoint{3.767530in}{1.672451in}}%
\pgfpathcurveto{\pgfqpoint{3.775286in}{1.664696in}}{\pgfqpoint{3.785806in}{1.660338in}}{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{3.796773in}{1.660338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathcurveto{\pgfqpoint{3.817393in}{2.619665in}}{\pgfqpoint{3.827902in}{2.624018in}}{\pgfqpoint{3.835649in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.843397in}{2.639513in}}{\pgfqpoint{3.847750in}{2.650022in}}{\pgfqpoint{3.847750in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.847750in}{2.671934in}}{\pgfqpoint{3.843397in}{2.682444in}}{\pgfqpoint{3.835649in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.827902in}{2.697938in}}{\pgfqpoint{3.817393in}{2.702291in}}{\pgfqpoint{3.806436in}{2.702291in}}%
\pgfpathcurveto{\pgfqpoint{3.795480in}{2.702291in}}{\pgfqpoint{3.784971in}{2.697938in}}{\pgfqpoint{3.777223in}{2.690191in}}%
\pgfpathcurveto{\pgfqpoint{3.769476in}{2.682444in}}{\pgfqpoint{3.765123in}{2.671934in}}{\pgfqpoint{3.765123in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{3.765123in}{2.650022in}}{\pgfqpoint{3.769476in}{2.639513in}}{\pgfqpoint{3.777223in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{3.784971in}{2.624018in}}{\pgfqpoint{3.795480in}{2.619665in}}{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathlineto{\pgfqpoint{3.806436in}{2.619665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathcurveto{\pgfqpoint{3.818565in}{2.012983in}}{\pgfqpoint{3.829063in}{2.017332in}}{\pgfqpoint{3.836802in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.844541in}{2.032810in}}{\pgfqpoint{3.848890in}{2.043309in}}{\pgfqpoint{3.848890in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.848890in}{2.065199in}}{\pgfqpoint{3.844541in}{2.075697in}}{\pgfqpoint{3.836802in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.829063in}{2.091176in}}{\pgfqpoint{3.818565in}{2.095524in}}{\pgfqpoint{3.807619in}{2.095524in}}%
\pgfpathcurveto{\pgfqpoint{3.796674in}{2.095524in}}{\pgfqpoint{3.786176in}{2.091176in}}{\pgfqpoint{3.778437in}{2.083436in}}%
\pgfpathcurveto{\pgfqpoint{3.770697in}{2.075697in}}{\pgfqpoint{3.766349in}{2.065199in}}{\pgfqpoint{3.766349in}{2.054254in}}%
\pgfpathcurveto{\pgfqpoint{3.766349in}{2.043309in}}{\pgfqpoint{3.770697in}{2.032810in}}{\pgfqpoint{3.778437in}{2.025071in}}%
\pgfpathcurveto{\pgfqpoint{3.786176in}{2.017332in}}{\pgfqpoint{3.796674in}{2.012983in}}{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathlineto{\pgfqpoint{3.807619in}{2.012983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathcurveto{\pgfqpoint{3.823754in}{1.610812in}}{\pgfqpoint{3.834241in}{1.615156in}}{\pgfqpoint{3.841972in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.849704in}{1.630618in}}{\pgfqpoint{3.854048in}{1.641106in}}{\pgfqpoint{3.854048in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.854048in}{1.662973in}}{\pgfqpoint{3.849704in}{1.673461in}}{\pgfqpoint{3.841972in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.834241in}{1.688923in}}{\pgfqpoint{3.823754in}{1.693267in}}{\pgfqpoint{3.812820in}{1.693267in}}%
\pgfpathcurveto{\pgfqpoint{3.801886in}{1.693267in}}{\pgfqpoint{3.791399in}{1.688923in}}{\pgfqpoint{3.783667in}{1.681192in}}%
\pgfpathcurveto{\pgfqpoint{3.775936in}{1.673461in}}{\pgfqpoint{3.771592in}{1.662973in}}{\pgfqpoint{3.771592in}{1.652039in}}%
\pgfpathcurveto{\pgfqpoint{3.771592in}{1.641106in}}{\pgfqpoint{3.775936in}{1.630618in}}{\pgfqpoint{3.783667in}{1.622887in}}%
\pgfpathcurveto{\pgfqpoint{3.791399in}{1.615156in}}{\pgfqpoint{3.801886in}{1.610812in}}{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{3.812820in}{1.610812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathcurveto{\pgfqpoint{3.826208in}{1.860284in}}{\pgfqpoint{3.836685in}{1.864624in}}{\pgfqpoint{3.844408in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.852131in}{1.880071in}}{\pgfqpoint{3.856471in}{1.890547in}}{\pgfqpoint{3.856471in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.856471in}{1.912392in}}{\pgfqpoint{3.852131in}{1.922869in}}{\pgfqpoint{3.844408in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.836685in}{1.938315in}}{\pgfqpoint{3.826208in}{1.942655in}}{\pgfqpoint{3.815286in}{1.942655in}}%
\pgfpathcurveto{\pgfqpoint{3.804363in}{1.942655in}}{\pgfqpoint{3.793887in}{1.938315in}}{\pgfqpoint{3.786163in}{1.930592in}}%
\pgfpathcurveto{\pgfqpoint{3.778440in}{1.922869in}}{\pgfqpoint{3.774100in}{1.912392in}}{\pgfqpoint{3.774100in}{1.901470in}}%
\pgfpathcurveto{\pgfqpoint{3.774100in}{1.890547in}}{\pgfqpoint{3.778440in}{1.880071in}}{\pgfqpoint{3.786163in}{1.872347in}}%
\pgfpathcurveto{\pgfqpoint{3.793887in}{1.864624in}}{\pgfqpoint{3.804363in}{1.860284in}}{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{3.815286in}{1.860284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathcurveto{\pgfqpoint{3.839098in}{1.483760in}}{\pgfqpoint{3.849564in}{1.488096in}}{\pgfqpoint{3.857279in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.864995in}{1.503526in}}{\pgfqpoint{3.869330in}{1.513992in}}{\pgfqpoint{3.869330in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.869330in}{1.535814in}}{\pgfqpoint{3.864995in}{1.546280in}}{\pgfqpoint{3.857279in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.849564in}{1.561711in}}{\pgfqpoint{3.839098in}{1.566046in}}{\pgfqpoint{3.828187in}{1.566046in}}%
\pgfpathcurveto{\pgfqpoint{3.817276in}{1.566046in}}{\pgfqpoint{3.806810in}{1.561711in}}{\pgfqpoint{3.799095in}{1.553995in}}%
\pgfpathcurveto{\pgfqpoint{3.791380in}{1.546280in}}{\pgfqpoint{3.787045in}{1.535814in}}{\pgfqpoint{3.787045in}{1.524903in}}%
\pgfpathcurveto{\pgfqpoint{3.787045in}{1.513992in}}{\pgfqpoint{3.791380in}{1.503526in}}{\pgfqpoint{3.799095in}{1.495811in}}%
\pgfpathcurveto{\pgfqpoint{3.806810in}{1.488096in}}{\pgfqpoint{3.817276in}{1.483760in}}{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{3.828187in}{1.483760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathcurveto{\pgfqpoint{3.839534in}{1.687477in}}{\pgfqpoint{3.849989in}{1.691807in}}{\pgfqpoint{3.857697in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.865404in}{1.707222in}}{\pgfqpoint{3.869735in}{1.717677in}}{\pgfqpoint{3.869735in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.869735in}{1.739477in}}{\pgfqpoint{3.865404in}{1.749931in}}{\pgfqpoint{3.857697in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.849989in}{1.765346in}}{\pgfqpoint{3.839534in}{1.769677in}}{\pgfqpoint{3.828635in}{1.769677in}}%
\pgfpathcurveto{\pgfqpoint{3.817735in}{1.769677in}}{\pgfqpoint{3.807280in}{1.765346in}}{\pgfqpoint{3.799572in}{1.757639in}}%
\pgfpathcurveto{\pgfqpoint{3.791865in}{1.749931in}}{\pgfqpoint{3.787534in}{1.739477in}}{\pgfqpoint{3.787534in}{1.728577in}}%
\pgfpathcurveto{\pgfqpoint{3.787534in}{1.717677in}}{\pgfqpoint{3.791865in}{1.707222in}}{\pgfqpoint{3.799572in}{1.699514in}}%
\pgfpathcurveto{\pgfqpoint{3.807280in}{1.691807in}}{\pgfqpoint{3.817735in}{1.687477in}}{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{3.828635in}{1.687477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathcurveto{\pgfqpoint{3.847447in}{2.690280in}}{\pgfqpoint{3.857891in}{2.694607in}}{\pgfqpoint{3.865590in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.873289in}{2.710005in}}{\pgfqpoint{3.877616in}{2.720449in}}{\pgfqpoint{3.877616in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.877616in}{2.742227in}}{\pgfqpoint{3.873289in}{2.752671in}}{\pgfqpoint{3.865590in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.857891in}{2.768070in}}{\pgfqpoint{3.847447in}{2.772396in}}{\pgfqpoint{3.836558in}{2.772396in}}%
\pgfpathcurveto{\pgfqpoint{3.825669in}{2.772396in}}{\pgfqpoint{3.815225in}{2.768070in}}{\pgfqpoint{3.807526in}{2.760370in}}%
\pgfpathcurveto{\pgfqpoint{3.799826in}{2.752671in}}{\pgfqpoint{3.795500in}{2.742227in}}{\pgfqpoint{3.795500in}{2.731338in}}%
\pgfpathcurveto{\pgfqpoint{3.795500in}{2.720449in}}{\pgfqpoint{3.799826in}{2.710005in}}{\pgfqpoint{3.807526in}{2.702306in}}%
\pgfpathcurveto{\pgfqpoint{3.815225in}{2.694607in}}{\pgfqpoint{3.825669in}{2.690280in}}{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{2.690280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathcurveto{\pgfqpoint{3.853318in}{2.165380in}}{\pgfqpoint{3.863752in}{2.169702in}}{\pgfqpoint{3.871443in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.879135in}{2.185084in}}{\pgfqpoint{3.883456in}{2.195518in}}{\pgfqpoint{3.883456in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.883456in}{2.217272in}}{\pgfqpoint{3.879135in}{2.227706in}}{\pgfqpoint{3.871443in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.863752in}{2.243089in}}{\pgfqpoint{3.853318in}{2.247410in}}{\pgfqpoint{3.842441in}{2.247410in}}%
\pgfpathcurveto{\pgfqpoint{3.831564in}{2.247410in}}{\pgfqpoint{3.821130in}{2.243089in}}{\pgfqpoint{3.813439in}{2.235397in}}%
\pgfpathcurveto{\pgfqpoint{3.805747in}{2.227706in}}{\pgfqpoint{3.801426in}{2.217272in}}{\pgfqpoint{3.801426in}{2.206395in}}%
\pgfpathcurveto{\pgfqpoint{3.801426in}{2.195518in}}{\pgfqpoint{3.805747in}{2.185084in}}{\pgfqpoint{3.813439in}{2.177393in}}%
\pgfpathcurveto{\pgfqpoint{3.821130in}{2.169702in}}{\pgfqpoint{3.831564in}{2.165380in}}{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{3.842441in}{2.165380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathcurveto{\pgfqpoint{3.857041in}{2.205526in}}{\pgfqpoint{3.867463in}{2.209843in}}{\pgfqpoint{3.875147in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.882830in}{2.225210in}}{\pgfqpoint{3.887148in}{2.235633in}}{\pgfqpoint{3.887148in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{2.257365in}}{\pgfqpoint{3.882830in}{2.267787in}}{\pgfqpoint{3.875147in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.867463in}{2.283154in}}{\pgfqpoint{3.857041in}{2.287472in}}{\pgfqpoint{3.846175in}{2.287472in}}%
\pgfpathcurveto{\pgfqpoint{3.835309in}{2.287472in}}{\pgfqpoint{3.824886in}{2.283154in}}{\pgfqpoint{3.817203in}{2.275471in}}%
\pgfpathcurveto{\pgfqpoint{3.809519in}{2.267787in}}{\pgfqpoint{3.805202in}{2.257365in}}{\pgfqpoint{3.805202in}{2.246499in}}%
\pgfpathcurveto{\pgfqpoint{3.805202in}{2.235633in}}{\pgfqpoint{3.809519in}{2.225210in}}{\pgfqpoint{3.817203in}{2.217527in}}%
\pgfpathcurveto{\pgfqpoint{3.824886in}{2.209843in}}{\pgfqpoint{3.835309in}{2.205526in}}{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathlineto{\pgfqpoint{3.846175in}{2.205526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathcurveto{\pgfqpoint{3.869557in}{1.421081in}}{\pgfqpoint{3.879969in}{1.425394in}}{\pgfqpoint{3.887645in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.895320in}{1.440745in}}{\pgfqpoint{3.899633in}{1.451157in}}{\pgfqpoint{3.899633in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.899633in}{1.472867in}}{\pgfqpoint{3.895320in}{1.483278in}}{\pgfqpoint{3.887645in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.879969in}{1.498630in}}{\pgfqpoint{3.869557in}{1.502942in}}{\pgfqpoint{3.858702in}{1.502942in}}%
\pgfpathcurveto{\pgfqpoint{3.847848in}{1.502942in}}{\pgfqpoint{3.837436in}{1.498630in}}{\pgfqpoint{3.829760in}{1.490954in}}%
\pgfpathcurveto{\pgfqpoint{3.822085in}{1.483278in}}{\pgfqpoint{3.817772in}{1.472867in}}{\pgfqpoint{3.817772in}{1.462012in}}%
\pgfpathcurveto{\pgfqpoint{3.817772in}{1.451157in}}{\pgfqpoint{3.822085in}{1.440745in}}{\pgfqpoint{3.829760in}{1.433070in}}%
\pgfpathcurveto{\pgfqpoint{3.837436in}{1.425394in}}{\pgfqpoint{3.847848in}{1.421081in}}{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{3.858702in}{1.421081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathcurveto{\pgfqpoint{3.875346in}{1.434598in}}{\pgfqpoint{3.885747in}{1.438906in}}{\pgfqpoint{3.893414in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.901082in}{1.454242in}}{\pgfqpoint{3.905390in}{1.464643in}}{\pgfqpoint{3.905390in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.905390in}{1.486330in}}{\pgfqpoint{3.901082in}{1.496731in}}{\pgfqpoint{3.893414in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.885747in}{1.512066in}}{\pgfqpoint{3.875346in}{1.516374in}}{\pgfqpoint{3.864502in}{1.516374in}}%
\pgfpathcurveto{\pgfqpoint{3.853659in}{1.516374in}}{\pgfqpoint{3.843258in}{1.512066in}}{\pgfqpoint{3.835590in}{1.504399in}}%
\pgfpathcurveto{\pgfqpoint{3.827922in}{1.496731in}}{\pgfqpoint{3.823614in}{1.486330in}}{\pgfqpoint{3.823614in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{3.823614in}{1.464643in}}{\pgfqpoint{3.827922in}{1.454242in}}{\pgfqpoint{3.835590in}{1.446574in}}%
\pgfpathcurveto{\pgfqpoint{3.843258in}{1.438906in}}{\pgfqpoint{3.853659in}{1.434598in}}{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{3.864502in}{1.434598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathcurveto{\pgfqpoint{3.883512in}{3.645741in}}{\pgfqpoint{3.893902in}{3.650045in}}{\pgfqpoint{3.901562in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.909221in}{3.665364in}}{\pgfqpoint{3.913525in}{3.675755in}}{\pgfqpoint{3.913525in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.913525in}{3.697420in}}{\pgfqpoint{3.909221in}{3.707810in}}{\pgfqpoint{3.901562in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.893902in}{3.723129in}}{\pgfqpoint{3.883512in}{3.727433in}}{\pgfqpoint{3.872679in}{3.727433in}}%
\pgfpathcurveto{\pgfqpoint{3.861847in}{3.727433in}}{\pgfqpoint{3.851457in}{3.723129in}}{\pgfqpoint{3.843797in}{3.715469in}}%
\pgfpathcurveto{\pgfqpoint{3.836137in}{3.707810in}}{\pgfqpoint{3.831833in}{3.697420in}}{\pgfqpoint{3.831833in}{3.686587in}}%
\pgfpathcurveto{\pgfqpoint{3.831833in}{3.675755in}}{\pgfqpoint{3.836137in}{3.665364in}}{\pgfqpoint{3.843797in}{3.657705in}}%
\pgfpathcurveto{\pgfqpoint{3.851457in}{3.650045in}}{\pgfqpoint{3.861847in}{3.645741in}}{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathlineto{\pgfqpoint{3.872679in}{3.645741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathcurveto{\pgfqpoint{3.891155in}{2.465172in}}{\pgfqpoint{3.901534in}{2.469471in}}{\pgfqpoint{3.909186in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.916838in}{2.484775in}}{\pgfqpoint{3.921137in}{2.495154in}}{\pgfqpoint{3.921137in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.921137in}{2.516796in}}{\pgfqpoint{3.916838in}{2.527176in}}{\pgfqpoint{3.909186in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.901534in}{2.542479in}}{\pgfqpoint{3.891155in}{2.546779in}}{\pgfqpoint{3.880334in}{2.546779in}}%
\pgfpathcurveto{\pgfqpoint{3.869512in}{2.546779in}}{\pgfqpoint{3.859133in}{2.542479in}}{\pgfqpoint{3.851481in}{2.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.843829in}{2.527176in}}{\pgfqpoint{3.839530in}{2.516796in}}{\pgfqpoint{3.839530in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{3.839530in}{2.495154in}}{\pgfqpoint{3.843829in}{2.484775in}}{\pgfqpoint{3.851481in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{3.859133in}{2.469471in}}{\pgfqpoint{3.869512in}{2.465172in}}{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathlineto{\pgfqpoint{3.880334in}{2.465172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathcurveto{\pgfqpoint{3.894209in}{2.644777in}}{\pgfqpoint{3.904578in}{2.649072in}}{\pgfqpoint{3.912221in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.919865in}{2.664360in}}{\pgfqpoint{3.924160in}{2.674729in}}{\pgfqpoint{3.924160in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.924160in}{2.696349in}}{\pgfqpoint{3.919865in}{2.706717in}}{\pgfqpoint{3.912221in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.904578in}{2.722005in}}{\pgfqpoint{3.894209in}{2.726300in}}{\pgfqpoint{3.883399in}{2.726300in}}%
\pgfpathcurveto{\pgfqpoint{3.872589in}{2.726300in}}{\pgfqpoint{3.862220in}{2.722005in}}{\pgfqpoint{3.854576in}{2.714361in}}%
\pgfpathcurveto{\pgfqpoint{3.846932in}{2.706717in}}{\pgfqpoint{3.842637in}{2.696349in}}{\pgfqpoint{3.842637in}{2.685539in}}%
\pgfpathcurveto{\pgfqpoint{3.842637in}{2.674729in}}{\pgfqpoint{3.846932in}{2.664360in}}{\pgfqpoint{3.854576in}{2.656716in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{2.649072in}}{\pgfqpoint{3.872589in}{2.644777in}}{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathlineto{\pgfqpoint{3.883399in}{2.644777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathcurveto{\pgfqpoint{3.894541in}{2.734818in}}{\pgfqpoint{3.904899in}{2.739108in}}{\pgfqpoint{3.912535in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.920171in}{2.754380in}}{\pgfqpoint{3.924462in}{2.764738in}}{\pgfqpoint{3.924462in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.924462in}{2.786336in}}{\pgfqpoint{3.920171in}{2.796694in}}{\pgfqpoint{3.912535in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.904899in}{2.811966in}}{\pgfqpoint{3.894541in}{2.816256in}}{\pgfqpoint{3.883743in}{2.816256in}}%
\pgfpathcurveto{\pgfqpoint{3.872944in}{2.816256in}}{\pgfqpoint{3.862586in}{2.811966in}}{\pgfqpoint{3.854950in}{2.804330in}}%
\pgfpathcurveto{\pgfqpoint{3.847314in}{2.796694in}}{\pgfqpoint{3.843023in}{2.786336in}}{\pgfqpoint{3.843023in}{2.775537in}}%
\pgfpathcurveto{\pgfqpoint{3.843023in}{2.764738in}}{\pgfqpoint{3.847314in}{2.754380in}}{\pgfqpoint{3.854950in}{2.746744in}}%
\pgfpathcurveto{\pgfqpoint{3.862586in}{2.739108in}}{\pgfqpoint{3.872944in}{2.734818in}}{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathlineto{\pgfqpoint{3.883743in}{2.734818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathcurveto{\pgfqpoint{3.896895in}{2.935164in}}{\pgfqpoint{3.907242in}{2.939450in}}{\pgfqpoint{3.914870in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.922498in}{2.954706in}}{\pgfqpoint{3.926784in}{2.965053in}}{\pgfqpoint{3.926784in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.926784in}{2.986629in}}{\pgfqpoint{3.922498in}{2.996976in}}{\pgfqpoint{3.914870in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.907242in}{3.012232in}}{\pgfqpoint{3.896895in}{3.016518in}}{\pgfqpoint{3.886107in}{3.016518in}}%
\pgfpathcurveto{\pgfqpoint{3.875319in}{3.016518in}}{\pgfqpoint{3.864972in}{3.012232in}}{\pgfqpoint{3.857344in}{3.004604in}}%
\pgfpathcurveto{\pgfqpoint{3.849716in}{2.996976in}}{\pgfqpoint{3.845430in}{2.986629in}}{\pgfqpoint{3.845430in}{2.975841in}}%
\pgfpathcurveto{\pgfqpoint{3.845430in}{2.965053in}}{\pgfqpoint{3.849716in}{2.954706in}}{\pgfqpoint{3.857344in}{2.947078in}}%
\pgfpathcurveto{\pgfqpoint{3.864972in}{2.939450in}}{\pgfqpoint{3.875319in}{2.935164in}}{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathlineto{\pgfqpoint{3.886107in}{2.935164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathcurveto{\pgfqpoint{3.900119in}{1.526115in}}{\pgfqpoint{3.910456in}{1.530396in}}{\pgfqpoint{3.918076in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.925696in}{1.545636in}}{\pgfqpoint{3.929978in}{1.555973in}}{\pgfqpoint{3.929978in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.929978in}{1.577526in}}{\pgfqpoint{3.925696in}{1.587863in}}{\pgfqpoint{3.918076in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.910456in}{1.603103in}}{\pgfqpoint{3.900119in}{1.607385in}}{\pgfqpoint{3.889343in}{1.607385in}}%
\pgfpathcurveto{\pgfqpoint{3.878566in}{1.607385in}}{\pgfqpoint{3.868230in}{1.603103in}}{\pgfqpoint{3.860609in}{1.595483in}}%
\pgfpathcurveto{\pgfqpoint{3.852989in}{1.587863in}}{\pgfqpoint{3.848708in}{1.577526in}}{\pgfqpoint{3.848708in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.848708in}{1.555973in}}{\pgfqpoint{3.852989in}{1.545636in}}{\pgfqpoint{3.860609in}{1.538016in}}%
\pgfpathcurveto{\pgfqpoint{3.868230in}{1.530396in}}{\pgfqpoint{3.878566in}{1.526115in}}{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{3.889343in}{1.526115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathcurveto{\pgfqpoint{3.905536in}{1.828807in}}{\pgfqpoint{3.915862in}{1.833084in}}{\pgfqpoint{3.923474in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.931087in}{1.848309in}}{\pgfqpoint{3.935364in}{1.858635in}}{\pgfqpoint{3.935364in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.935364in}{1.880165in}}{\pgfqpoint{3.931087in}{1.890491in}}{\pgfqpoint{3.923474in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.915862in}{1.905716in}}{\pgfqpoint{3.905536in}{1.909993in}}{\pgfqpoint{3.894771in}{1.909993in}}%
\pgfpathcurveto{\pgfqpoint{3.884005in}{1.909993in}}{\pgfqpoint{3.873679in}{1.905716in}}{\pgfqpoint{3.866067in}{1.898104in}}%
\pgfpathcurveto{\pgfqpoint{3.858455in}{1.890491in}}{\pgfqpoint{3.854178in}{1.880165in}}{\pgfqpoint{3.854178in}{1.869400in}}%
\pgfpathcurveto{\pgfqpoint{3.854178in}{1.858635in}}{\pgfqpoint{3.858455in}{1.848309in}}{\pgfqpoint{3.866067in}{1.840696in}}%
\pgfpathcurveto{\pgfqpoint{3.873679in}{1.833084in}}{\pgfqpoint{3.884005in}{1.828807in}}{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathlineto{\pgfqpoint{3.894771in}{1.828807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathcurveto{\pgfqpoint{3.913120in}{2.822879in}}{\pgfqpoint{3.923435in}{2.827151in}}{\pgfqpoint{3.931040in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.938644in}{2.842360in}}{\pgfqpoint{3.942917in}{2.852675in}}{\pgfqpoint{3.942917in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.942917in}{2.874184in}}{\pgfqpoint{3.938644in}{2.884499in}}{\pgfqpoint{3.931040in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.923435in}{2.899708in}}{\pgfqpoint{3.913120in}{2.903981in}}{\pgfqpoint{3.902366in}{2.903981in}}%
\pgfpathcurveto{\pgfqpoint{3.891611in}{2.903981in}}{\pgfqpoint{3.881296in}{2.899708in}}{\pgfqpoint{3.873692in}{2.892104in}}%
\pgfpathcurveto{\pgfqpoint{3.866087in}{2.884499in}}{\pgfqpoint{3.861815in}{2.874184in}}{\pgfqpoint{3.861815in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{3.861815in}{2.852675in}}{\pgfqpoint{3.866087in}{2.842360in}}{\pgfqpoint{3.873692in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{3.881296in}{2.827151in}}{\pgfqpoint{3.891611in}{2.822879in}}{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{2.822879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathcurveto{\pgfqpoint{3.919576in}{2.982596in}}{\pgfqpoint{3.929880in}{2.986865in}}{\pgfqpoint{3.937477in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.945073in}{3.002058in}}{\pgfqpoint{3.949341in}{3.012362in}}{\pgfqpoint{3.949341in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.949341in}{3.033849in}}{\pgfqpoint{3.945073in}{3.044153in}}{\pgfqpoint{3.937477in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.929880in}{3.059346in}}{\pgfqpoint{3.919576in}{3.063614in}}{\pgfqpoint{3.908832in}{3.063614in}}%
\pgfpathcurveto{\pgfqpoint{3.898089in}{3.063614in}}{\pgfqpoint{3.887785in}{3.059346in}}{\pgfqpoint{3.880188in}{3.051750in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{3.044153in}}{\pgfqpoint{3.868323in}{3.033849in}}{\pgfqpoint{3.868323in}{3.023105in}}%
\pgfpathcurveto{\pgfqpoint{3.868323in}{3.012362in}}{\pgfqpoint{3.872592in}{3.002058in}}{\pgfqpoint{3.880188in}{2.994461in}}%
\pgfpathcurveto{\pgfqpoint{3.887785in}{2.986865in}}{\pgfqpoint{3.898089in}{2.982596in}}{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{3.908832in}{2.982596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathcurveto{\pgfqpoint{3.923329in}{3.927949in}}{\pgfqpoint{3.933623in}{3.932213in}}{\pgfqpoint{3.941212in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.948801in}{3.947391in}}{\pgfqpoint{3.953064in}{3.957685in}}{\pgfqpoint{3.953064in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.953064in}{3.979149in}}{\pgfqpoint{3.948801in}{3.989443in}}{\pgfqpoint{3.941212in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.933623in}{4.004620in}}{\pgfqpoint{3.923329in}{4.008884in}}{\pgfqpoint{3.912597in}{4.008884in}}%
\pgfpathcurveto{\pgfqpoint{3.901865in}{4.008884in}}{\pgfqpoint{3.891571in}{4.004620in}}{\pgfqpoint{3.883983in}{3.997031in}}%
\pgfpathcurveto{\pgfqpoint{3.876394in}{3.989443in}}{\pgfqpoint{3.872130in}{3.979149in}}{\pgfqpoint{3.872130in}{3.968417in}}%
\pgfpathcurveto{\pgfqpoint{3.872130in}{3.957685in}}{\pgfqpoint{3.876394in}{3.947391in}}{\pgfqpoint{3.883983in}{3.939802in}}%
\pgfpathcurveto{\pgfqpoint{3.891571in}{3.932213in}}{\pgfqpoint{3.901865in}{3.927949in}}{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathlineto{\pgfqpoint{3.912597in}{3.927949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathcurveto{\pgfqpoint{3.925168in}{1.707610in}}{\pgfqpoint{3.935452in}{1.711869in}}{\pgfqpoint{3.943033in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.950613in}{1.727031in}}{\pgfqpoint{3.954873in}{1.737314in}}{\pgfqpoint{3.954873in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.954873in}{1.758756in}}{\pgfqpoint{3.950613in}{1.769040in}}{\pgfqpoint{3.943033in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.935452in}{1.784201in}}{\pgfqpoint{3.925168in}{1.788461in}}{\pgfqpoint{3.914447in}{1.788461in}}%
\pgfpathcurveto{\pgfqpoint{3.903727in}{1.788461in}}{\pgfqpoint{3.893443in}{1.784201in}}{\pgfqpoint{3.885862in}{1.776620in}}%
\pgfpathcurveto{\pgfqpoint{3.878282in}{1.769040in}}{\pgfqpoint{3.874022in}{1.758756in}}{\pgfqpoint{3.874022in}{1.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.874022in}{1.737314in}}{\pgfqpoint{3.878282in}{1.727031in}}{\pgfqpoint{3.885862in}{1.719450in}}%
\pgfpathcurveto{\pgfqpoint{3.893443in}{1.711869in}}{\pgfqpoint{3.903727in}{1.707610in}}{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{3.914447in}{1.707610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathcurveto{\pgfqpoint{3.925955in}{1.422666in}}{\pgfqpoint{3.936228in}{1.426921in}}{\pgfqpoint{3.943801in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.951374in}{1.442067in}}{\pgfqpoint{3.955629in}{1.452339in}}{\pgfqpoint{3.955629in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.955629in}{1.473759in}}{\pgfqpoint{3.951374in}{1.484032in}}{\pgfqpoint{3.943801in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.936228in}{1.499178in}}{\pgfqpoint{3.925955in}{1.503433in}}{\pgfqpoint{3.915245in}{1.503433in}}%
\pgfpathcurveto{\pgfqpoint{3.904536in}{1.503433in}}{\pgfqpoint{3.894263in}{1.499178in}}{\pgfqpoint{3.886690in}{1.491605in}}%
\pgfpathcurveto{\pgfqpoint{3.879117in}{1.484032in}}{\pgfqpoint{3.874862in}{1.473759in}}{\pgfqpoint{3.874862in}{1.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.874862in}{1.452339in}}{\pgfqpoint{3.879117in}{1.442067in}}{\pgfqpoint{3.886690in}{1.434494in}}%
\pgfpathcurveto{\pgfqpoint{3.894263in}{1.426921in}}{\pgfqpoint{3.904536in}{1.422666in}}{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{3.915245in}{1.422666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathcurveto{\pgfqpoint{3.926873in}{2.075880in}}{\pgfqpoint{3.937135in}{2.080131in}}{\pgfqpoint{3.944700in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.952266in}{2.095261in}}{\pgfqpoint{3.956516in}{2.105523in}}{\pgfqpoint{3.956516in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.956516in}{2.126921in}}{\pgfqpoint{3.952266in}{2.137183in}}{\pgfqpoint{3.944700in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.937135in}{2.152313in}}{\pgfqpoint{3.926873in}{2.156564in}}{\pgfqpoint{3.916174in}{2.156564in}}%
\pgfpathcurveto{\pgfqpoint{3.905476in}{2.156564in}}{\pgfqpoint{3.895214in}{2.152313in}}{\pgfqpoint{3.887648in}{2.144748in}}%
\pgfpathcurveto{\pgfqpoint{3.880083in}{2.137183in}}{\pgfqpoint{3.875833in}{2.126921in}}{\pgfqpoint{3.875833in}{2.116222in}}%
\pgfpathcurveto{\pgfqpoint{3.875833in}{2.105523in}}{\pgfqpoint{3.880083in}{2.095261in}}{\pgfqpoint{3.887648in}{2.087696in}}%
\pgfpathcurveto{\pgfqpoint{3.895214in}{2.080131in}}{\pgfqpoint{3.905476in}{2.075880in}}{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathlineto{\pgfqpoint{3.916174in}{2.075880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathcurveto{\pgfqpoint{3.937990in}{3.914238in}}{\pgfqpoint{3.948241in}{3.918484in}}{\pgfqpoint{3.955799in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.963356in}{3.933599in}}{\pgfqpoint{3.967602in}{3.943850in}}{\pgfqpoint{3.967602in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.967602in}{3.965226in}}{\pgfqpoint{3.963356in}{3.975477in}}{\pgfqpoint{3.955799in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.948241in}{3.990592in}}{\pgfqpoint{3.937990in}{3.994838in}}{\pgfqpoint{3.927302in}{3.994838in}}%
\pgfpathcurveto{\pgfqpoint{3.916615in}{3.994838in}}{\pgfqpoint{3.906363in}{3.990592in}}{\pgfqpoint{3.898806in}{3.983035in}}%
\pgfpathcurveto{\pgfqpoint{3.891248in}{3.975477in}}{\pgfqpoint{3.887002in}{3.965226in}}{\pgfqpoint{3.887002in}{3.954538in}}%
\pgfpathcurveto{\pgfqpoint{3.887002in}{3.943850in}}{\pgfqpoint{3.891248in}{3.933599in}}{\pgfqpoint{3.898806in}{3.926042in}}%
\pgfpathcurveto{\pgfqpoint{3.906363in}{3.918484in}}{\pgfqpoint{3.916615in}{3.914238in}}{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathlineto{\pgfqpoint{3.927302in}{3.914238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathcurveto{\pgfqpoint{3.947777in}{2.055204in}}{\pgfqpoint{3.958018in}{2.059446in}}{\pgfqpoint{3.965568in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.973117in}{2.074545in}}{\pgfqpoint{3.977359in}{2.084786in}}{\pgfqpoint{3.977359in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.977359in}{2.106139in}}{\pgfqpoint{3.973117in}{2.116380in}}{\pgfqpoint{3.965568in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.958018in}{2.131479in}}{\pgfqpoint{3.947777in}{2.135721in}}{\pgfqpoint{3.937100in}{2.135721in}}%
\pgfpathcurveto{\pgfqpoint{3.926424in}{2.135721in}}{\pgfqpoint{3.916183in}{2.131479in}}{\pgfqpoint{3.908633in}{2.123929in}}%
\pgfpathcurveto{\pgfqpoint{3.901084in}{2.116380in}}{\pgfqpoint{3.896842in}{2.106139in}}{\pgfqpoint{3.896842in}{2.095462in}}%
\pgfpathcurveto{\pgfqpoint{3.896842in}{2.084786in}}{\pgfqpoint{3.901084in}{2.074545in}}{\pgfqpoint{3.908633in}{2.066995in}}%
\pgfpathcurveto{\pgfqpoint{3.916183in}{2.059446in}}{\pgfqpoint{3.926424in}{2.055204in}}{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathlineto{\pgfqpoint{3.937100in}{2.055204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathcurveto{\pgfqpoint{3.961238in}{2.884242in}}{\pgfqpoint{3.971468in}{2.888480in}}{\pgfqpoint{3.979010in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.986551in}{2.903563in}}{\pgfqpoint{3.990789in}{2.913793in}}{\pgfqpoint{3.990789in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.990789in}{2.935125in}}{\pgfqpoint{3.986551in}{2.945355in}}{\pgfqpoint{3.979010in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.971468in}{2.960438in}}{\pgfqpoint{3.961238in}{2.964676in}}{\pgfqpoint{3.950572in}{2.964676in}}%
\pgfpathcurveto{\pgfqpoint{3.939906in}{2.964676in}}{\pgfqpoint{3.929676in}{2.960438in}}{\pgfqpoint{3.922134in}{2.952897in}}%
\pgfpathcurveto{\pgfqpoint{3.914593in}{2.945355in}}{\pgfqpoint{3.910355in}{2.935125in}}{\pgfqpoint{3.910355in}{2.924459in}}%
\pgfpathcurveto{\pgfqpoint{3.910355in}{2.913793in}}{\pgfqpoint{3.914593in}{2.903563in}}{\pgfqpoint{3.922134in}{2.896021in}}%
\pgfpathcurveto{\pgfqpoint{3.929676in}{2.888480in}}{\pgfqpoint{3.939906in}{2.884242in}}{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{3.950572in}{2.884242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathcurveto{\pgfqpoint{3.967317in}{3.008112in}}{\pgfqpoint{3.977536in}{3.012345in}}{\pgfqpoint{3.985070in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.992604in}{3.027413in}}{\pgfqpoint{3.996837in}{3.037633in}}{\pgfqpoint{3.996837in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.996837in}{3.058942in}}{\pgfqpoint{3.992604in}{3.069162in}}{\pgfqpoint{3.985070in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.977536in}{3.084229in}}{\pgfqpoint{3.967317in}{3.088463in}}{\pgfqpoint{3.956662in}{3.088463in}}%
\pgfpathcurveto{\pgfqpoint{3.946008in}{3.088463in}}{\pgfqpoint{3.935788in}{3.084229in}}{\pgfqpoint{3.928254in}{3.076696in}}%
\pgfpathcurveto{\pgfqpoint{3.920720in}{3.069162in}}{\pgfqpoint{3.916487in}{3.058942in}}{\pgfqpoint{3.916487in}{3.048287in}}%
\pgfpathcurveto{\pgfqpoint{3.916487in}{3.037633in}}{\pgfqpoint{3.920720in}{3.027413in}}{\pgfqpoint{3.928254in}{3.019879in}}%
\pgfpathcurveto{\pgfqpoint{3.935788in}{3.012345in}}{\pgfqpoint{3.946008in}{3.008112in}}{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathlineto{\pgfqpoint{3.956662in}{3.008112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathcurveto{\pgfqpoint{3.968274in}{1.413494in}}{\pgfqpoint{3.978483in}{1.417722in}}{\pgfqpoint{3.986009in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.993535in}{1.432775in}}{\pgfqpoint{3.997764in}{1.442984in}}{\pgfqpoint{3.997764in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.997764in}{1.464271in}}{\pgfqpoint{3.993535in}{1.474480in}}{\pgfqpoint{3.986009in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.978483in}{1.489532in}}{\pgfqpoint{3.968274in}{1.493761in}}{\pgfqpoint{3.957630in}{1.493761in}}%
\pgfpathcurveto{\pgfqpoint{3.946987in}{1.493761in}}{\pgfqpoint{3.936778in}{1.489532in}}{\pgfqpoint{3.929252in}{1.482006in}}%
\pgfpathcurveto{\pgfqpoint{3.921726in}{1.474480in}}{\pgfqpoint{3.917497in}{1.464271in}}{\pgfqpoint{3.917497in}{1.453627in}}%
\pgfpathcurveto{\pgfqpoint{3.917497in}{1.442984in}}{\pgfqpoint{3.921726in}{1.432775in}}{\pgfqpoint{3.929252in}{1.425248in}}%
\pgfpathcurveto{\pgfqpoint{3.936778in}{1.417722in}}{\pgfqpoint{3.946987in}{1.413494in}}{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{3.957630in}{1.413494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathcurveto{\pgfqpoint{3.972556in}{2.046797in}}{\pgfqpoint{3.982755in}{2.051022in}}{\pgfqpoint{3.990273in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.997791in}{2.066058in}}{\pgfqpoint{4.002016in}{2.076257in}}{\pgfqpoint{4.002016in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{4.002016in}{2.097522in}}{\pgfqpoint{3.997791in}{2.107721in}}{\pgfqpoint{3.990273in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.982755in}{2.122757in}}{\pgfqpoint{3.972556in}{2.126982in}}{\pgfqpoint{3.961924in}{2.126982in}}%
\pgfpathcurveto{\pgfqpoint{3.951291in}{2.126982in}}{\pgfqpoint{3.941092in}{2.122757in}}{\pgfqpoint{3.933574in}{2.115239in}}%
\pgfpathcurveto{\pgfqpoint{3.926056in}{2.107721in}}{\pgfqpoint{3.921831in}{2.097522in}}{\pgfqpoint{3.921831in}{2.086889in}}%
\pgfpathcurveto{\pgfqpoint{3.921831in}{2.076257in}}{\pgfqpoint{3.926056in}{2.066058in}}{\pgfqpoint{3.933574in}{2.058540in}}%
\pgfpathcurveto{\pgfqpoint{3.941092in}{2.051022in}}{\pgfqpoint{3.951291in}{2.046797in}}{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{3.961924in}{2.046797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathcurveto{\pgfqpoint{3.973223in}{2.307897in}}{\pgfqpoint{3.983411in}{2.312117in}}{\pgfqpoint{3.990922in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.998432in}{2.327139in}}{\pgfqpoint{4.002652in}{2.337327in}}{\pgfqpoint{4.002652in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{4.002652in}{2.358570in}}{\pgfqpoint{3.998432in}{2.368758in}}{\pgfqpoint{3.990922in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.983411in}{2.383779in}}{\pgfqpoint{3.973223in}{2.387999in}}{\pgfqpoint{3.962602in}{2.387999in}}%
\pgfpathcurveto{\pgfqpoint{3.951980in}{2.387999in}}{\pgfqpoint{3.941792in}{2.383779in}}{\pgfqpoint{3.934282in}{2.376268in}}%
\pgfpathcurveto{\pgfqpoint{3.926771in}{2.368758in}}{\pgfqpoint{3.922551in}{2.358570in}}{\pgfqpoint{3.922551in}{2.347948in}}%
\pgfpathcurveto{\pgfqpoint{3.922551in}{2.337327in}}{\pgfqpoint{3.926771in}{2.327139in}}{\pgfqpoint{3.934282in}{2.319628in}}%
\pgfpathcurveto{\pgfqpoint{3.941792in}{2.312117in}}{\pgfqpoint{3.951980in}{2.307897in}}{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathlineto{\pgfqpoint{3.962602in}{2.307897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathcurveto{\pgfqpoint{3.980807in}{2.100010in}}{\pgfqpoint{3.990984in}{2.104225in}}{\pgfqpoint{3.998487in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{4.005990in}{2.119231in}}{\pgfqpoint{4.010205in}{2.129408in}}{\pgfqpoint{4.010205in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{4.010205in}{2.150630in}}{\pgfqpoint{4.005990in}{2.160807in}}{\pgfqpoint{3.998487in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.990984in}{2.175813in}}{\pgfqpoint{3.980807in}{2.180028in}}{\pgfqpoint{3.970196in}{2.180028in}}%
\pgfpathcurveto{\pgfqpoint{3.959585in}{2.180028in}}{\pgfqpoint{3.949408in}{2.175813in}}{\pgfqpoint{3.941905in}{2.168310in}}%
\pgfpathcurveto{\pgfqpoint{3.934402in}{2.160807in}}{\pgfqpoint{3.930187in}{2.150630in}}{\pgfqpoint{3.930187in}{2.140019in}}%
\pgfpathcurveto{\pgfqpoint{3.930187in}{2.129408in}}{\pgfqpoint{3.934402in}{2.119231in}}{\pgfqpoint{3.941905in}{2.111728in}}%
\pgfpathcurveto{\pgfqpoint{3.949408in}{2.104225in}}{\pgfqpoint{3.959585in}{2.100010in}}{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{2.100010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathcurveto{\pgfqpoint{3.982296in}{1.753501in}}{\pgfqpoint{3.992463in}{1.757712in}}{\pgfqpoint{3.999958in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{4.007453in}{1.772702in}}{\pgfqpoint{4.011665in}{1.782869in}}{\pgfqpoint{4.011665in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{4.011665in}{1.804068in}}{\pgfqpoint{4.007453in}{1.814235in}}{\pgfqpoint{3.999958in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.992463in}{1.829225in}}{\pgfqpoint{3.982296in}{1.833437in}}{\pgfqpoint{3.971697in}{1.833437in}}%
\pgfpathcurveto{\pgfqpoint{3.961097in}{1.833437in}}{\pgfqpoint{3.950930in}{1.829225in}}{\pgfqpoint{3.943435in}{1.821730in}}%
\pgfpathcurveto{\pgfqpoint{3.935940in}{1.814235in}}{\pgfqpoint{3.931729in}{1.804068in}}{\pgfqpoint{3.931729in}{1.793469in}}%
\pgfpathcurveto{\pgfqpoint{3.931729in}{1.782869in}}{\pgfqpoint{3.935940in}{1.772702in}}{\pgfqpoint{3.943435in}{1.765207in}}%
\pgfpathcurveto{\pgfqpoint{3.950930in}{1.757712in}}{\pgfqpoint{3.961097in}{1.753501in}}{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{1.753501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathcurveto{\pgfqpoint{3.982515in}{2.019388in}}{\pgfqpoint{3.992672in}{2.023595in}}{\pgfqpoint{4.000159in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{4.007646in}{2.038570in}}{\pgfqpoint{4.011853in}{2.048726in}}{\pgfqpoint{4.011853in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{4.011853in}{2.069904in}}{\pgfqpoint{4.007646in}{2.080060in}}{\pgfqpoint{4.000159in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.992672in}{2.095035in}}{\pgfqpoint{3.982515in}{2.099242in}}{\pgfqpoint{3.971926in}{2.099242in}}%
\pgfpathcurveto{\pgfqpoint{3.961338in}{2.099242in}}{\pgfqpoint{3.951181in}{2.095035in}}{\pgfqpoint{3.943694in}{2.087547in}}%
\pgfpathcurveto{\pgfqpoint{3.936207in}{2.080060in}}{\pgfqpoint{3.932000in}{2.069904in}}{\pgfqpoint{3.932000in}{2.059315in}}%
\pgfpathcurveto{\pgfqpoint{3.932000in}{2.048726in}}{\pgfqpoint{3.936207in}{2.038570in}}{\pgfqpoint{3.943694in}{2.031083in}}%
\pgfpathcurveto{\pgfqpoint{3.951181in}{2.023595in}}{\pgfqpoint{3.961338in}{2.019388in}}{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathlineto{\pgfqpoint{3.971926in}{2.019388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathcurveto{\pgfqpoint{4.002884in}{2.214724in}}{\pgfqpoint{4.013030in}{2.218927in}}{\pgfqpoint{4.020509in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{4.027989in}{2.233886in}}{\pgfqpoint{4.032191in}{2.244032in}}{\pgfqpoint{4.032191in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{4.032191in}{2.265187in}}{\pgfqpoint{4.027989in}{2.275333in}}{\pgfqpoint{4.020509in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{4.013030in}{2.290293in}}{\pgfqpoint{4.002884in}{2.294495in}}{\pgfqpoint{3.992306in}{2.294495in}}%
\pgfpathcurveto{\pgfqpoint{3.981728in}{2.294495in}}{\pgfqpoint{3.971582in}{2.290293in}}{\pgfqpoint{3.964103in}{2.282813in}}%
\pgfpathcurveto{\pgfqpoint{3.956623in}{2.275333in}}{\pgfqpoint{3.952421in}{2.265187in}}{\pgfqpoint{3.952421in}{2.254610in}}%
\pgfpathcurveto{\pgfqpoint{3.952421in}{2.244032in}}{\pgfqpoint{3.956623in}{2.233886in}}{\pgfqpoint{3.964103in}{2.226407in}}%
\pgfpathcurveto{\pgfqpoint{3.971582in}{2.218927in}}{\pgfqpoint{3.981728in}{2.214724in}}{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{3.992306in}{2.214724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathcurveto{\pgfqpoint{4.003584in}{2.069647in}}{\pgfqpoint{4.013719in}{2.073845in}}{\pgfqpoint{4.021191in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{4.028663in}{2.088789in}}{\pgfqpoint{4.032861in}{2.098925in}}{\pgfqpoint{4.032861in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{4.032861in}{2.120058in}}{\pgfqpoint{4.028663in}{2.130194in}}{\pgfqpoint{4.021191in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{4.013719in}{2.145137in}}{\pgfqpoint{4.003584in}{2.149335in}}{\pgfqpoint{3.993017in}{2.149335in}}%
\pgfpathcurveto{\pgfqpoint{3.982450in}{2.149335in}}{\pgfqpoint{3.972315in}{2.145137in}}{\pgfqpoint{3.964843in}{2.137665in}}%
\pgfpathcurveto{\pgfqpoint{3.957371in}{2.130194in}}{\pgfqpoint{3.953173in}{2.120058in}}{\pgfqpoint{3.953173in}{2.109491in}}%
\pgfpathcurveto{\pgfqpoint{3.953173in}{2.098925in}}{\pgfqpoint{3.957371in}{2.088789in}}{\pgfqpoint{3.964843in}{2.081317in}}%
\pgfpathcurveto{\pgfqpoint{3.972315in}{2.073845in}}{\pgfqpoint{3.982450in}{2.069647in}}{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{3.993017in}{2.069647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathcurveto{\pgfqpoint{4.004725in}{1.973678in}}{\pgfqpoint{4.014850in}{1.977872in}}{\pgfqpoint{4.022315in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{4.029779in}{1.992800in}}{\pgfqpoint{4.033973in}{2.002925in}}{\pgfqpoint{4.033973in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{4.033973in}{2.024037in}}{\pgfqpoint{4.029779in}{2.034161in}}{\pgfqpoint{4.022315in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{4.014850in}{2.049090in}}{\pgfqpoint{4.004725in}{2.053284in}}{\pgfqpoint{3.994170in}{2.053284in}}%
\pgfpathcurveto{\pgfqpoint{3.983614in}{2.053284in}}{\pgfqpoint{3.973489in}{2.049090in}}{\pgfqpoint{3.966025in}{2.041626in}}%
\pgfpathcurveto{\pgfqpoint{3.958561in}{2.034161in}}{\pgfqpoint{3.954367in}{2.024037in}}{\pgfqpoint{3.954367in}{2.013481in}}%
\pgfpathcurveto{\pgfqpoint{3.954367in}{2.002925in}}{\pgfqpoint{3.958561in}{1.992800in}}{\pgfqpoint{3.966025in}{1.985336in}}%
\pgfpathcurveto{\pgfqpoint{3.973489in}{1.977872in}}{\pgfqpoint{3.983614in}{1.973678in}}{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathlineto{\pgfqpoint{3.994170in}{1.973678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathcurveto{\pgfqpoint{4.005506in}{2.198442in}}{\pgfqpoint{4.015620in}{2.202632in}}{\pgfqpoint{4.023076in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{4.030533in}{2.217544in}}{\pgfqpoint{4.034722in}{2.227659in}}{\pgfqpoint{4.034722in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{4.034722in}{2.248749in}}{\pgfqpoint{4.030533in}{2.258863in}}{\pgfqpoint{4.023076in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{4.015620in}{2.273776in}}{\pgfqpoint{4.005506in}{2.277965in}}{\pgfqpoint{3.994961in}{2.277965in}}%
\pgfpathcurveto{\pgfqpoint{3.984416in}{2.277965in}}{\pgfqpoint{3.974301in}{2.273776in}}{\pgfqpoint{3.966845in}{2.266320in}}%
\pgfpathcurveto{\pgfqpoint{3.959388in}{2.258863in}}{\pgfqpoint{3.955199in}{2.248749in}}{\pgfqpoint{3.955199in}{2.238204in}}%
\pgfpathcurveto{\pgfqpoint{3.955199in}{2.227659in}}{\pgfqpoint{3.959388in}{2.217544in}}{\pgfqpoint{3.966845in}{2.210088in}}%
\pgfpathcurveto{\pgfqpoint{3.974301in}{2.202632in}}{\pgfqpoint{3.984416in}{2.198442in}}{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathlineto{\pgfqpoint{3.994961in}{2.198442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathcurveto{\pgfqpoint{4.010137in}{1.775642in}}{\pgfqpoint{4.020241in}{1.779827in}}{\pgfqpoint{4.027690in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{4.035138in}{1.794724in}}{\pgfqpoint{4.039324in}{1.804828in}}{\pgfqpoint{4.039324in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{4.039324in}{1.825896in}}{\pgfqpoint{4.035138in}{1.836000in}}{\pgfqpoint{4.027690in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{4.020241in}{1.850898in}}{\pgfqpoint{4.010137in}{1.855083in}}{\pgfqpoint{3.999603in}{1.855083in}}%
\pgfpathcurveto{\pgfqpoint{3.989069in}{1.855083in}}{\pgfqpoint{3.978965in}{1.850898in}}{\pgfqpoint{3.971516in}{1.843449in}}%
\pgfpathcurveto{\pgfqpoint{3.964067in}{1.836000in}}{\pgfqpoint{3.959882in}{1.825896in}}{\pgfqpoint{3.959882in}{1.815362in}}%
\pgfpathcurveto{\pgfqpoint{3.959882in}{1.804828in}}{\pgfqpoint{3.964067in}{1.794724in}}{\pgfqpoint{3.971516in}{1.787275in}}%
\pgfpathcurveto{\pgfqpoint{3.978965in}{1.779827in}}{\pgfqpoint{3.989069in}{1.775642in}}{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{3.999603in}{1.775642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathcurveto{\pgfqpoint{4.012849in}{1.792106in}}{\pgfqpoint{4.022943in}{1.796287in}}{\pgfqpoint{4.030384in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{4.037825in}{1.811169in}}{\pgfqpoint{4.042006in}{1.821262in}}{\pgfqpoint{4.042006in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{4.042006in}{1.842309in}}{\pgfqpoint{4.037825in}{1.852402in}}{\pgfqpoint{4.030384in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{4.022943in}{1.867284in}}{\pgfqpoint{4.012849in}{1.871465in}}{\pgfqpoint{4.002326in}{1.871465in}}%
\pgfpathcurveto{\pgfqpoint{3.991803in}{1.871465in}}{\pgfqpoint{3.981709in}{1.867284in}}{\pgfqpoint{3.974268in}{1.859843in}}%
\pgfpathcurveto{\pgfqpoint{3.966827in}{1.852402in}}{\pgfqpoint{3.962647in}{1.842309in}}{\pgfqpoint{3.962647in}{1.831785in}}%
\pgfpathcurveto{\pgfqpoint{3.962647in}{1.821262in}}{\pgfqpoint{3.966827in}{1.811169in}}{\pgfqpoint{3.974268in}{1.803728in}}%
\pgfpathcurveto{\pgfqpoint{3.981709in}{1.796287in}}{\pgfqpoint{3.991803in}{1.792106in}}{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{4.002326in}{1.792106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathcurveto{\pgfqpoint{4.014082in}{1.551023in}}{\pgfqpoint{4.024166in}{1.555199in}}{\pgfqpoint{4.031599in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{4.039032in}{1.570066in}}{\pgfqpoint{4.043209in}{1.580149in}}{\pgfqpoint{4.043209in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{4.043209in}{1.601174in}}{\pgfqpoint{4.039032in}{1.611257in}}{\pgfqpoint{4.031599in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{4.024166in}{1.626123in}}{\pgfqpoint{4.014082in}{1.630300in}}{\pgfqpoint{4.003570in}{1.630300in}}%
\pgfpathcurveto{\pgfqpoint{3.993058in}{1.630300in}}{\pgfqpoint{3.982975in}{1.626123in}}{\pgfqpoint{3.975541in}{1.618690in}}%
\pgfpathcurveto{\pgfqpoint{3.968108in}{1.611257in}}{\pgfqpoint{3.963932in}{1.601174in}}{\pgfqpoint{3.963932in}{1.590661in}}%
\pgfpathcurveto{\pgfqpoint{3.963932in}{1.580149in}}{\pgfqpoint{3.968108in}{1.570066in}}{\pgfqpoint{3.975541in}{1.562633in}}%
\pgfpathcurveto{\pgfqpoint{3.982975in}{1.555199in}}{\pgfqpoint{3.993058in}{1.551023in}}{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathlineto{\pgfqpoint{4.003570in}{1.551023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathcurveto{\pgfqpoint{4.016084in}{1.978163in}}{\pgfqpoint{4.026157in}{1.982335in}}{\pgfqpoint{4.033582in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{4.041008in}{1.997186in}}{\pgfqpoint{4.045180in}{2.007259in}}{\pgfqpoint{4.045180in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{4.045180in}{2.028261in}}{\pgfqpoint{4.041008in}{2.038334in}}{\pgfqpoint{4.033582in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{4.026157in}{2.053185in}}{\pgfqpoint{4.016084in}{2.057358in}}{\pgfqpoint{4.005582in}{2.057358in}}%
\pgfpathcurveto{\pgfqpoint{3.995081in}{2.057358in}}{\pgfqpoint{3.985008in}{2.053185in}}{\pgfqpoint{3.977583in}{2.045760in}}%
\pgfpathcurveto{\pgfqpoint{3.970157in}{2.038334in}}{\pgfqpoint{3.965985in}{2.028261in}}{\pgfqpoint{3.965985in}{2.017760in}}%
\pgfpathcurveto{\pgfqpoint{3.965985in}{2.007259in}}{\pgfqpoint{3.970157in}{1.997186in}}{\pgfqpoint{3.977583in}{1.989760in}}%
\pgfpathcurveto{\pgfqpoint{3.985008in}{1.982335in}}{\pgfqpoint{3.995081in}{1.978163in}}{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathlineto{\pgfqpoint{4.005582in}{1.978163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathcurveto{\pgfqpoint{4.042002in}{1.268393in}}{\pgfqpoint{4.052064in}{1.272561in}}{\pgfqpoint{4.059482in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.066900in}{1.287397in}}{\pgfqpoint{4.071068in}{1.297459in}}{\pgfqpoint{4.071068in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{4.071068in}{1.318440in}}{\pgfqpoint{4.066900in}{1.328502in}}{\pgfqpoint{4.059482in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{4.052064in}{1.343338in}}{\pgfqpoint{4.042002in}{1.347506in}}{\pgfqpoint{4.031511in}{1.347506in}}%
\pgfpathcurveto{\pgfqpoint{4.021021in}{1.347506in}}{\pgfqpoint{4.010958in}{1.343338in}}{\pgfqpoint{4.003540in}{1.335920in}}%
\pgfpathcurveto{\pgfqpoint{3.996122in}{1.328502in}}{\pgfqpoint{3.991955in}{1.318440in}}{\pgfqpoint{3.991955in}{1.307950in}}%
\pgfpathcurveto{\pgfqpoint{3.991955in}{1.297459in}}{\pgfqpoint{3.996122in}{1.287397in}}{\pgfqpoint{4.003540in}{1.279979in}}%
\pgfpathcurveto{\pgfqpoint{4.010958in}{1.272561in}}{\pgfqpoint{4.021021in}{1.268393in}}{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{4.031511in}{1.268393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathcurveto{\pgfqpoint{4.062551in}{3.153876in}}{\pgfqpoint{4.072602in}{3.158040in}}{\pgfqpoint{4.080013in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.087423in}{3.172860in}}{\pgfqpoint{4.091587in}{3.182912in}}{\pgfqpoint{4.091587in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.091587in}{3.203871in}}{\pgfqpoint{4.087423in}{3.213923in}}{\pgfqpoint{4.080013in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.072602in}{3.228744in}}{\pgfqpoint{4.062551in}{3.232907in}}{\pgfqpoint{4.052071in}{3.232907in}}%
\pgfpathcurveto{\pgfqpoint{4.041591in}{3.232907in}}{\pgfqpoint{4.031539in}{3.228744in}}{\pgfqpoint{4.024129in}{3.221333in}}%
\pgfpathcurveto{\pgfqpoint{4.016719in}{3.213923in}}{\pgfqpoint{4.012555in}{3.203871in}}{\pgfqpoint{4.012555in}{3.193392in}}%
\pgfpathcurveto{\pgfqpoint{4.012555in}{3.182912in}}{\pgfqpoint{4.016719in}{3.172860in}}{\pgfqpoint{4.024129in}{3.165450in}}%
\pgfpathcurveto{\pgfqpoint{4.031539in}{3.158040in}}{\pgfqpoint{4.041591in}{3.153876in}}{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathlineto{\pgfqpoint{4.052071in}{3.153876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathcurveto{\pgfqpoint{4.063312in}{2.249363in}}{\pgfqpoint{4.073354in}{2.253522in}}{\pgfqpoint{4.080756in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.088159in}{2.268327in}}{\pgfqpoint{4.092318in}{2.278369in}}{\pgfqpoint{4.092318in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.092318in}{2.299307in}}{\pgfqpoint{4.088159in}{2.309348in}}{\pgfqpoint{4.080756in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.073354in}{2.324153in}}{\pgfqpoint{4.063312in}{2.328313in}}{\pgfqpoint{4.052843in}{2.328313in}}%
\pgfpathcurveto{\pgfqpoint{4.042375in}{2.328313in}}{\pgfqpoint{4.032333in}{2.324153in}}{\pgfqpoint{4.024931in}{2.316751in}}%
\pgfpathcurveto{\pgfqpoint{4.017528in}{2.309348in}}{\pgfqpoint{4.013369in}{2.299307in}}{\pgfqpoint{4.013369in}{2.288838in}}%
\pgfpathcurveto{\pgfqpoint{4.013369in}{2.278369in}}{\pgfqpoint{4.017528in}{2.268327in}}{\pgfqpoint{4.024931in}{2.260925in}}%
\pgfpathcurveto{\pgfqpoint{4.032333in}{2.253522in}}{\pgfqpoint{4.042375in}{2.249363in}}{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{2.249363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathcurveto{\pgfqpoint{4.075872in}{3.359504in}}{\pgfqpoint{4.085903in}{3.363659in}}{\pgfqpoint{4.093298in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.100693in}{3.378449in}}{\pgfqpoint{4.104848in}{3.388480in}}{\pgfqpoint{4.104848in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.104848in}{3.409396in}}{\pgfqpoint{4.100693in}{3.419427in}}{\pgfqpoint{4.093298in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.085903in}{3.434217in}}{\pgfqpoint{4.075872in}{3.438372in}}{\pgfqpoint{4.065414in}{3.438372in}}%
\pgfpathcurveto{\pgfqpoint{4.054956in}{3.438372in}}{\pgfqpoint{4.044925in}{3.434217in}}{\pgfqpoint{4.037530in}{3.426822in}}%
\pgfpathcurveto{\pgfqpoint{4.030135in}{3.419427in}}{\pgfqpoint{4.025980in}{3.409396in}}{\pgfqpoint{4.025980in}{3.398938in}}%
\pgfpathcurveto{\pgfqpoint{4.025980in}{3.388480in}}{\pgfqpoint{4.030135in}{3.378449in}}{\pgfqpoint{4.037530in}{3.371054in}}%
\pgfpathcurveto{\pgfqpoint{4.044925in}{3.363659in}}{\pgfqpoint{4.054956in}{3.359504in}}{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathlineto{\pgfqpoint{4.065414in}{3.359504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathcurveto{\pgfqpoint{4.080978in}{1.957821in}}{\pgfqpoint{4.090999in}{1.961972in}}{\pgfqpoint{4.098386in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.105774in}{1.976747in}}{\pgfqpoint{4.109924in}{1.986768in}}{\pgfqpoint{4.109924in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.109924in}{2.007662in}}{\pgfqpoint{4.105774in}{2.017683in}}{\pgfqpoint{4.098386in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.090999in}{2.032457in}}{\pgfqpoint{4.080978in}{2.036608in}}{\pgfqpoint{4.070531in}{2.036608in}}%
\pgfpathcurveto{\pgfqpoint{4.060084in}{2.036608in}}{\pgfqpoint{4.050063in}{2.032457in}}{\pgfqpoint{4.042676in}{2.025070in}}%
\pgfpathcurveto{\pgfqpoint{4.035289in}{2.017683in}}{\pgfqpoint{4.031138in}{2.007662in}}{\pgfqpoint{4.031138in}{1.997215in}}%
\pgfpathcurveto{\pgfqpoint{4.031138in}{1.986768in}}{\pgfqpoint{4.035289in}{1.976747in}}{\pgfqpoint{4.042676in}{1.969360in}}%
\pgfpathcurveto{\pgfqpoint{4.050063in}{1.961972in}}{\pgfqpoint{4.060084in}{1.957821in}}{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{4.070531in}{1.957821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathcurveto{\pgfqpoint{4.086466in}{1.684840in}}{\pgfqpoint{4.096476in}{1.688987in}}{\pgfqpoint{4.103856in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.111235in}{1.703746in}}{\pgfqpoint{4.115382in}{1.713756in}}{\pgfqpoint{4.115382in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.115382in}{1.734629in}}{\pgfqpoint{4.111235in}{1.744639in}}{\pgfqpoint{4.103856in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.096476in}{1.759399in}}{\pgfqpoint{4.086466in}{1.763545in}}{\pgfqpoint{4.076029in}{1.763545in}}%
\pgfpathcurveto{\pgfqpoint{4.065593in}{1.763545in}}{\pgfqpoint{4.055582in}{1.759399in}}{\pgfqpoint{4.048203in}{1.752019in}}%
\pgfpathcurveto{\pgfqpoint{4.040823in}{1.744639in}}{\pgfqpoint{4.036677in}{1.734629in}}{\pgfqpoint{4.036677in}{1.724193in}}%
\pgfpathcurveto{\pgfqpoint{4.036677in}{1.713756in}}{\pgfqpoint{4.040823in}{1.703746in}}{\pgfqpoint{4.048203in}{1.696366in}}%
\pgfpathcurveto{\pgfqpoint{4.055582in}{1.688987in}}{\pgfqpoint{4.065593in}{1.684840in}}{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{1.684840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathcurveto{\pgfqpoint{4.089921in}{2.108067in}}{\pgfqpoint{4.099921in}{2.112209in}}{\pgfqpoint{4.107293in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.114665in}{2.126953in}}{\pgfqpoint{4.118807in}{2.136953in}}{\pgfqpoint{4.118807in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.118807in}{2.157804in}}{\pgfqpoint{4.114665in}{2.167804in}}{\pgfqpoint{4.107293in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.099921in}{2.182548in}}{\pgfqpoint{4.089921in}{2.186690in}}{\pgfqpoint{4.079495in}{2.186690in}}%
\pgfpathcurveto{\pgfqpoint{4.069070in}{2.186690in}}{\pgfqpoint{4.059069in}{2.182548in}}{\pgfqpoint{4.051697in}{2.175176in}}%
\pgfpathcurveto{\pgfqpoint{4.044325in}{2.167804in}}{\pgfqpoint{4.040183in}{2.157804in}}{\pgfqpoint{4.040183in}{2.147378in}}%
\pgfpathcurveto{\pgfqpoint{4.040183in}{2.136953in}}{\pgfqpoint{4.044325in}{2.126953in}}{\pgfqpoint{4.051697in}{2.119581in}}%
\pgfpathcurveto{\pgfqpoint{4.059069in}{2.112209in}}{\pgfqpoint{4.069070in}{2.108067in}}{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{4.079495in}{2.108067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathcurveto{\pgfqpoint{4.092952in}{2.160188in}}{\pgfqpoint{4.102941in}{2.164326in}}{\pgfqpoint{4.110306in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.117670in}{2.179055in}}{\pgfqpoint{4.121808in}{2.189045in}}{\pgfqpoint{4.121808in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.121808in}{2.209874in}}{\pgfqpoint{4.117670in}{2.219864in}}{\pgfqpoint{4.110306in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.102941in}{2.234593in}}{\pgfqpoint{4.092952in}{2.238731in}}{\pgfqpoint{4.082537in}{2.238731in}}%
\pgfpathcurveto{\pgfqpoint{4.072122in}{2.238731in}}{\pgfqpoint{4.062132in}{2.234593in}}{\pgfqpoint{4.054768in}{2.227228in}}%
\pgfpathcurveto{\pgfqpoint{4.047403in}{2.219864in}}{\pgfqpoint{4.043266in}{2.209874in}}{\pgfqpoint{4.043266in}{2.199459in}}%
\pgfpathcurveto{\pgfqpoint{4.043266in}{2.189045in}}{\pgfqpoint{4.047403in}{2.179055in}}{\pgfqpoint{4.054768in}{2.171690in}}%
\pgfpathcurveto{\pgfqpoint{4.062132in}{2.164326in}}{\pgfqpoint{4.072122in}{2.160188in}}{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathlineto{\pgfqpoint{4.082537in}{2.160188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathcurveto{\pgfqpoint{4.104019in}{2.109376in}}{\pgfqpoint{4.113998in}{2.113510in}}{\pgfqpoint{4.121355in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.128712in}{2.128223in}}{\pgfqpoint{4.132845in}{2.138202in}}{\pgfqpoint{4.132845in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.132845in}{2.159011in}}{\pgfqpoint{4.128712in}{2.168990in}}{\pgfqpoint{4.121355in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.113998in}{2.183704in}}{\pgfqpoint{4.104019in}{2.187837in}}{\pgfqpoint{4.093615in}{2.187837in}}%
\pgfpathcurveto{\pgfqpoint{4.083211in}{2.187837in}}{\pgfqpoint{4.073231in}{2.183704in}}{\pgfqpoint{4.065875in}{2.176347in}}%
\pgfpathcurveto{\pgfqpoint{4.058518in}{2.168990in}}{\pgfqpoint{4.054384in}{2.159011in}}{\pgfqpoint{4.054384in}{2.148607in}}%
\pgfpathcurveto{\pgfqpoint{4.054384in}{2.138202in}}{\pgfqpoint{4.058518in}{2.128223in}}{\pgfqpoint{4.065875in}{2.120866in}}%
\pgfpathcurveto{\pgfqpoint{4.073231in}{2.113510in}}{\pgfqpoint{4.083211in}{2.109376in}}{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathlineto{\pgfqpoint{4.093615in}{2.109376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.092829in}}{\pgfqpoint{4.116627in}{3.096958in}}{\pgfqpoint{4.123976in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.131325in}{3.111657in}}{\pgfqpoint{4.135455in}{3.121626in}}{\pgfqpoint{4.135455in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.135455in}{3.142412in}}{\pgfqpoint{4.131325in}{3.152381in}}{\pgfqpoint{4.123976in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.116627in}{3.167080in}}{\pgfqpoint{4.106658in}{3.171209in}}{\pgfqpoint{4.096265in}{3.171209in}}%
\pgfpathcurveto{\pgfqpoint{4.085871in}{3.171209in}}{\pgfqpoint{4.075902in}{3.167080in}}{\pgfqpoint{4.068553in}{3.159731in}}%
\pgfpathcurveto{\pgfqpoint{4.061204in}{3.152381in}}{\pgfqpoint{4.057075in}{3.142412in}}{\pgfqpoint{4.057075in}{3.132019in}}%
\pgfpathcurveto{\pgfqpoint{4.057075in}{3.121626in}}{\pgfqpoint{4.061204in}{3.111657in}}{\pgfqpoint{4.068553in}{3.104307in}}%
\pgfpathcurveto{\pgfqpoint{4.075902in}{3.096958in}}{\pgfqpoint{4.085871in}{3.092829in}}{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathlineto{\pgfqpoint{4.096265in}{3.092829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathcurveto{\pgfqpoint{4.109071in}{1.860566in}}{\pgfqpoint{4.119029in}{1.864691in}}{\pgfqpoint{4.126371in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.133713in}{1.879374in}}{\pgfqpoint{4.137838in}{1.889333in}}{\pgfqpoint{4.137838in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.137838in}{1.910098in}}{\pgfqpoint{4.133713in}{1.920056in}}{\pgfqpoint{4.126371in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.119029in}{1.934740in}}{\pgfqpoint{4.109071in}{1.938865in}}{\pgfqpoint{4.098688in}{1.938865in}}%
\pgfpathcurveto{\pgfqpoint{4.088306in}{1.938865in}}{\pgfqpoint{4.078347in}{1.934740in}}{\pgfqpoint{4.071005in}{1.927398in}}%
\pgfpathcurveto{\pgfqpoint{4.063664in}{1.920056in}}{\pgfqpoint{4.059539in}{1.910098in}}{\pgfqpoint{4.059539in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{4.059539in}{1.889333in}}{\pgfqpoint{4.063664in}{1.879374in}}{\pgfqpoint{4.071005in}{1.872032in}}%
\pgfpathcurveto{\pgfqpoint{4.078347in}{1.864691in}}{\pgfqpoint{4.088306in}{1.860566in}}{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathlineto{\pgfqpoint{4.098688in}{1.860566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathcurveto{\pgfqpoint{4.112042in}{1.607506in}}{\pgfqpoint{4.121990in}{1.611626in}}{\pgfqpoint{4.129324in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.136658in}{1.626294in}}{\pgfqpoint{4.140779in}{1.636243in}}{\pgfqpoint{4.140779in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.140779in}{1.656987in}}{\pgfqpoint{4.136658in}{1.666935in}}{\pgfqpoint{4.129324in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.121990in}{1.681603in}}{\pgfqpoint{4.112042in}{1.685724in}}{\pgfqpoint{4.101670in}{1.685724in}}%
\pgfpathcurveto{\pgfqpoint{4.091298in}{1.685724in}}{\pgfqpoint{4.081350in}{1.681603in}}{\pgfqpoint{4.074016in}{1.674269in}}%
\pgfpathcurveto{\pgfqpoint{4.066682in}{1.666935in}}{\pgfqpoint{4.062561in}{1.656987in}}{\pgfqpoint{4.062561in}{1.646615in}}%
\pgfpathcurveto{\pgfqpoint{4.062561in}{1.636243in}}{\pgfqpoint{4.066682in}{1.626294in}}{\pgfqpoint{4.074016in}{1.618960in}}%
\pgfpathcurveto{\pgfqpoint{4.081350in}{1.611626in}}{\pgfqpoint{4.091298in}{1.607506in}}{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{4.101670in}{1.607506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathcurveto{\pgfqpoint{4.113104in}{2.694268in}}{\pgfqpoint{4.123042in}{2.698384in}}{\pgfqpoint{4.130368in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.137695in}{2.713037in}}{\pgfqpoint{4.141811in}{2.722975in}}{\pgfqpoint{4.141811in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.141811in}{2.743698in}}{\pgfqpoint{4.137695in}{2.753636in}}{\pgfqpoint{4.130368in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.123042in}{2.768289in}}{\pgfqpoint{4.113104in}{2.772405in}}{\pgfqpoint{4.102742in}{2.772405in}}%
\pgfpathcurveto{\pgfqpoint{4.092381in}{2.772405in}}{\pgfqpoint{4.082443in}{2.768289in}}{\pgfqpoint{4.075117in}{2.760962in}}%
\pgfpathcurveto{\pgfqpoint{4.067790in}{2.753636in}}{\pgfqpoint{4.063674in}{2.743698in}}{\pgfqpoint{4.063674in}{2.733336in}}%
\pgfpathcurveto{\pgfqpoint{4.063674in}{2.722975in}}{\pgfqpoint{4.067790in}{2.713037in}}{\pgfqpoint{4.075117in}{2.705711in}}%
\pgfpathcurveto{\pgfqpoint{4.082443in}{2.698384in}}{\pgfqpoint{4.092381in}{2.694268in}}{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathlineto{\pgfqpoint{4.102742in}{2.694268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathcurveto{\pgfqpoint{4.125225in}{1.293316in}}{\pgfqpoint{4.135153in}{1.297428in}}{\pgfqpoint{4.142472in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.149791in}{1.312066in}}{\pgfqpoint{4.153903in}{1.321994in}}{\pgfqpoint{4.153903in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.153903in}{1.342694in}}{\pgfqpoint{4.149791in}{1.352622in}}{\pgfqpoint{4.142472in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.135153in}{1.367260in}}{\pgfqpoint{4.125225in}{1.371372in}}{\pgfqpoint{4.114875in}{1.371372in}}%
\pgfpathcurveto{\pgfqpoint{4.104524in}{1.371372in}}{\pgfqpoint{4.094597in}{1.367260in}}{\pgfqpoint{4.087278in}{1.359941in}}%
\pgfpathcurveto{\pgfqpoint{4.079959in}{1.352622in}}{\pgfqpoint{4.075847in}{1.342694in}}{\pgfqpoint{4.075847in}{1.332344in}}%
\pgfpathcurveto{\pgfqpoint{4.075847in}{1.321994in}}{\pgfqpoint{4.079959in}{1.312066in}}{\pgfqpoint{4.087278in}{1.304747in}}%
\pgfpathcurveto{\pgfqpoint{4.094597in}{1.297428in}}{\pgfqpoint{4.104524in}{1.293316in}}{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathlineto{\pgfqpoint{4.114875in}{1.293316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathcurveto{\pgfqpoint{4.127325in}{2.508561in}}{\pgfqpoint{4.137243in}{2.512669in}}{\pgfqpoint{4.144554in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.151865in}{2.527291in}}{\pgfqpoint{4.155973in}{2.537209in}}{\pgfqpoint{4.155973in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.155973in}{2.557888in}}{\pgfqpoint{4.151865in}{2.567806in}}{\pgfqpoint{4.144554in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.137243in}{2.582428in}}{\pgfqpoint{4.127325in}{2.586536in}}{\pgfqpoint{4.116986in}{2.586536in}}%
\pgfpathcurveto{\pgfqpoint{4.106646in}{2.586536in}}{\pgfqpoint{4.096728in}{2.582428in}}{\pgfqpoint{4.089417in}{2.575117in}}%
\pgfpathcurveto{\pgfqpoint{4.082106in}{2.567806in}}{\pgfqpoint{4.077998in}{2.557888in}}{\pgfqpoint{4.077998in}{2.547549in}}%
\pgfpathcurveto{\pgfqpoint{4.077998in}{2.537209in}}{\pgfqpoint{4.082106in}{2.527291in}}{\pgfqpoint{4.089417in}{2.519980in}}%
\pgfpathcurveto{\pgfqpoint{4.096728in}{2.512669in}}{\pgfqpoint{4.106646in}{2.508561in}}{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathlineto{\pgfqpoint{4.116986in}{2.508561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathcurveto{\pgfqpoint{4.132969in}{3.214920in}}{\pgfqpoint{4.142877in}{3.219023in}}{\pgfqpoint{4.150180in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.157484in}{3.233631in}}{\pgfqpoint{4.161588in}{3.243538in}}{\pgfqpoint{4.161588in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.161588in}{3.264196in}}{\pgfqpoint{4.157484in}{3.274104in}}{\pgfqpoint{4.150180in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.142877in}{3.288711in}}{\pgfqpoint{4.132969in}{3.292815in}}{\pgfqpoint{4.122640in}{3.292815in}}%
\pgfpathcurveto{\pgfqpoint{4.112311in}{3.292815in}}{\pgfqpoint{4.102404in}{3.288711in}}{\pgfqpoint{4.095100in}{3.281407in}}%
\pgfpathcurveto{\pgfqpoint{4.087797in}{3.274104in}}{\pgfqpoint{4.083693in}{3.264196in}}{\pgfqpoint{4.083693in}{3.253867in}}%
\pgfpathcurveto{\pgfqpoint{4.083693in}{3.243538in}}{\pgfqpoint{4.087797in}{3.233631in}}{\pgfqpoint{4.095100in}{3.226327in}}%
\pgfpathcurveto{\pgfqpoint{4.102404in}{3.219023in}}{\pgfqpoint{4.112311in}{3.214920in}}{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{4.122640in}{3.214920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathcurveto{\pgfqpoint{4.135000in}{1.626335in}}{\pgfqpoint{4.144897in}{1.630435in}}{\pgfqpoint{4.152193in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.159489in}{1.645027in}}{\pgfqpoint{4.163589in}{1.654924in}}{\pgfqpoint{4.163589in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.163589in}{1.675561in}}{\pgfqpoint{4.159489in}{1.685458in}}{\pgfqpoint{4.152193in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.144897in}{1.700050in}}{\pgfqpoint{4.135000in}{1.704150in}}{\pgfqpoint{4.124682in}{1.704150in}}%
\pgfpathcurveto{\pgfqpoint{4.114363in}{1.704150in}}{\pgfqpoint{4.104466in}{1.700050in}}{\pgfqpoint{4.097170in}{1.692754in}}%
\pgfpathcurveto{\pgfqpoint{4.089874in}{1.685458in}}{\pgfqpoint{4.085774in}{1.675561in}}{\pgfqpoint{4.085774in}{1.665242in}}%
\pgfpathcurveto{\pgfqpoint{4.085774in}{1.654924in}}{\pgfqpoint{4.089874in}{1.645027in}}{\pgfqpoint{4.097170in}{1.637731in}}%
\pgfpathcurveto{\pgfqpoint{4.104466in}{1.630435in}}{\pgfqpoint{4.114363in}{1.626335in}}{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{4.124682in}{1.626335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathcurveto{\pgfqpoint{4.136346in}{2.316158in}}{\pgfqpoint{4.146233in}{2.320254in}}{\pgfqpoint{4.153522in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.160810in}{2.334831in}}{\pgfqpoint{4.164906in}{2.344718in}}{\pgfqpoint{4.164906in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.164906in}{2.365333in}}{\pgfqpoint{4.160810in}{2.375220in}}{\pgfqpoint{4.153522in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.146233in}{2.389797in}}{\pgfqpoint{4.136346in}{2.393892in}}{\pgfqpoint{4.126039in}{2.393892in}}%
\pgfpathcurveto{\pgfqpoint{4.115731in}{2.393892in}}{\pgfqpoint{4.105844in}{2.389797in}}{\pgfqpoint{4.098555in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{4.091267in}{2.375220in}}{\pgfqpoint{4.087172in}{2.365333in}}{\pgfqpoint{4.087172in}{2.355025in}}%
\pgfpathcurveto{\pgfqpoint{4.087172in}{2.344718in}}{\pgfqpoint{4.091267in}{2.334831in}}{\pgfqpoint{4.098555in}{2.327542in}}%
\pgfpathcurveto{\pgfqpoint{4.105844in}{2.320254in}}{\pgfqpoint{4.115731in}{2.316158in}}{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{4.126039in}{2.316158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathcurveto{\pgfqpoint{4.137187in}{1.910999in}}{\pgfqpoint{4.147063in}{1.915090in}}{\pgfqpoint{4.154345in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.161626in}{1.929652in}}{\pgfqpoint{4.165717in}{1.939529in}}{\pgfqpoint{4.165717in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.165717in}{1.960123in}}{\pgfqpoint{4.161626in}{1.970000in}}{\pgfqpoint{4.154345in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.147063in}{1.984562in}}{\pgfqpoint{4.137187in}{1.988653in}}{\pgfqpoint{4.126890in}{1.988653in}}%
\pgfpathcurveto{\pgfqpoint{4.116593in}{1.988653in}}{\pgfqpoint{4.106716in}{1.984562in}}{\pgfqpoint{4.099435in}{1.977281in}}%
\pgfpathcurveto{\pgfqpoint{4.092154in}{1.970000in}}{\pgfqpoint{4.088063in}{1.960123in}}{\pgfqpoint{4.088063in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{4.088063in}{1.939529in}}{\pgfqpoint{4.092154in}{1.929652in}}{\pgfqpoint{4.099435in}{1.922371in}}%
\pgfpathcurveto{\pgfqpoint{4.106716in}{1.915090in}}{\pgfqpoint{4.116593in}{1.910999in}}{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{1.910999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathcurveto{\pgfqpoint{4.137572in}{2.090702in}}{\pgfqpoint{4.147439in}{2.094789in}}{\pgfqpoint{4.154712in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.161986in}{2.109336in}}{\pgfqpoint{4.166073in}{2.119203in}}{\pgfqpoint{4.166073in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.166073in}{2.139775in}}{\pgfqpoint{4.161986in}{2.149642in}}{\pgfqpoint{4.154712in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.147439in}{2.164189in}}{\pgfqpoint{4.137572in}{2.168276in}}{\pgfqpoint{4.127286in}{2.168276in}}%
\pgfpathcurveto{\pgfqpoint{4.117000in}{2.168276in}}{\pgfqpoint{4.107133in}{2.164189in}}{\pgfqpoint{4.099860in}{2.156915in}}%
\pgfpathcurveto{\pgfqpoint{4.092586in}{2.149642in}}{\pgfqpoint{4.088499in}{2.139775in}}{\pgfqpoint{4.088499in}{2.129489in}}%
\pgfpathcurveto{\pgfqpoint{4.088499in}{2.119203in}}{\pgfqpoint{4.092586in}{2.109336in}}{\pgfqpoint{4.099860in}{2.102063in}}%
\pgfpathcurveto{\pgfqpoint{4.107133in}{2.094789in}}{\pgfqpoint{4.117000in}{2.090702in}}{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathlineto{\pgfqpoint{4.127286in}{2.090702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathcurveto{\pgfqpoint{4.139603in}{1.865414in}}{\pgfqpoint{4.149459in}{1.869497in}}{\pgfqpoint{4.156725in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.163991in}{1.884029in}}{\pgfqpoint{4.168074in}{1.893885in}}{\pgfqpoint{4.168074in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.168074in}{1.914436in}}{\pgfqpoint{4.163991in}{1.924292in}}{\pgfqpoint{4.156725in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.149459in}{1.938824in}}{\pgfqpoint{4.139603in}{1.942907in}}{\pgfqpoint{4.129327in}{1.942907in}}%
\pgfpathcurveto{\pgfqpoint{4.119052in}{1.942907in}}{\pgfqpoint{4.109195in}{1.938824in}}{\pgfqpoint{4.101929in}{1.931558in}}%
\pgfpathcurveto{\pgfqpoint{4.094663in}{1.924292in}}{\pgfqpoint{4.090581in}{1.914436in}}{\pgfqpoint{4.090581in}{1.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.090581in}{1.893885in}}{\pgfqpoint{4.094663in}{1.884029in}}{\pgfqpoint{4.101929in}{1.876763in}}%
\pgfpathcurveto{\pgfqpoint{4.109195in}{1.869497in}}{\pgfqpoint{4.119052in}{1.865414in}}{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathlineto{\pgfqpoint{4.129327in}{1.865414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathcurveto{\pgfqpoint{4.139920in}{1.774455in}}{\pgfqpoint{4.149766in}{1.778533in}}{\pgfqpoint{4.157025in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.164283in}{1.793050in}}{\pgfqpoint{4.168362in}{1.802896in}}{\pgfqpoint{4.168362in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.168362in}{1.823426in}}{\pgfqpoint{4.164283in}{1.833272in}}{\pgfqpoint{4.157025in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.149766in}{1.847789in}}{\pgfqpoint{4.139920in}{1.851868in}}{\pgfqpoint{4.129655in}{1.851868in}}%
\pgfpathcurveto{\pgfqpoint{4.119390in}{1.851868in}}{\pgfqpoint{4.109544in}{1.847789in}}{\pgfqpoint{4.102286in}{1.840531in}}%
\pgfpathcurveto{\pgfqpoint{4.095027in}{1.833272in}}{\pgfqpoint{4.090949in}{1.823426in}}{\pgfqpoint{4.090949in}{1.813161in}}%
\pgfpathcurveto{\pgfqpoint{4.090949in}{1.802896in}}{\pgfqpoint{4.095027in}{1.793050in}}{\pgfqpoint{4.102286in}{1.785792in}}%
\pgfpathcurveto{\pgfqpoint{4.109544in}{1.778533in}}{\pgfqpoint{4.119390in}{1.774455in}}{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathlineto{\pgfqpoint{4.129655in}{1.774455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathcurveto{\pgfqpoint{4.140099in}{1.910797in}}{\pgfqpoint{4.149934in}{1.914871in}}{\pgfqpoint{4.157186in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.164437in}{1.929373in}}{\pgfqpoint{4.168511in}{1.939209in}}{\pgfqpoint{4.168511in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.168511in}{1.959718in}}{\pgfqpoint{4.164437in}{1.969553in}}{\pgfqpoint{4.157186in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.149934in}{1.984055in}}{\pgfqpoint{4.140099in}{1.988130in}}{\pgfqpoint{4.129844in}{1.988130in}}%
\pgfpathcurveto{\pgfqpoint{4.119590in}{1.988130in}}{\pgfqpoint{4.109754in}{1.984055in}}{\pgfqpoint{4.102503in}{1.976804in}}%
\pgfpathcurveto{\pgfqpoint{4.095252in}{1.969553in}}{\pgfqpoint{4.091178in}{1.959718in}}{\pgfqpoint{4.091178in}{1.949463in}}%
\pgfpathcurveto{\pgfqpoint{4.091178in}{1.939209in}}{\pgfqpoint{4.095252in}{1.929373in}}{\pgfqpoint{4.102503in}{1.922122in}}%
\pgfpathcurveto{\pgfqpoint{4.109754in}{1.914871in}}{\pgfqpoint{4.119590in}{1.910797in}}{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{4.129844in}{1.910797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{4.148148in}{2.626078in}}{\pgfqpoint{4.157974in}{2.630148in}}{\pgfqpoint{4.165217in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.172461in}{2.644635in}}{\pgfqpoint{4.176531in}{2.654461in}}{\pgfqpoint{4.176531in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.176531in}{2.674949in}}{\pgfqpoint{4.172461in}{2.684774in}}{\pgfqpoint{4.165217in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.157974in}{2.699261in}}{\pgfqpoint{4.148148in}{2.703331in}}{\pgfqpoint{4.137904in}{2.703331in}}%
\pgfpathcurveto{\pgfqpoint{4.127660in}{2.703331in}}{\pgfqpoint{4.117835in}{2.699261in}}{\pgfqpoint{4.110591in}{2.692018in}}%
\pgfpathcurveto{\pgfqpoint{4.103348in}{2.684774in}}{\pgfqpoint{4.099278in}{2.674949in}}{\pgfqpoint{4.099278in}{2.664705in}}%
\pgfpathcurveto{\pgfqpoint{4.099278in}{2.654461in}}{\pgfqpoint{4.103348in}{2.644635in}}{\pgfqpoint{4.110591in}{2.637392in}}%
\pgfpathcurveto{\pgfqpoint{4.117835in}{2.630148in}}{\pgfqpoint{4.127660in}{2.626078in}}{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.626078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathcurveto{\pgfqpoint{4.148276in}{1.098803in}}{\pgfqpoint{4.158091in}{1.102869in}}{\pgfqpoint{4.165327in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.172563in}{1.117341in}}{\pgfqpoint{4.176629in}{1.127156in}}{\pgfqpoint{4.176629in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.176629in}{1.147623in}}{\pgfqpoint{4.172563in}{1.157439in}}{\pgfqpoint{4.165327in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.158091in}{1.171911in}}{\pgfqpoint{4.148276in}{1.175976in}}{\pgfqpoint{4.138043in}{1.175976in}}%
\pgfpathcurveto{\pgfqpoint{4.127809in}{1.175976in}}{\pgfqpoint{4.117994in}{1.171911in}}{\pgfqpoint{4.110758in}{1.164675in}}%
\pgfpathcurveto{\pgfqpoint{4.103522in}{1.157439in}}{\pgfqpoint{4.099456in}{1.147623in}}{\pgfqpoint{4.099456in}{1.137390in}}%
\pgfpathcurveto{\pgfqpoint{4.099456in}{1.127156in}}{\pgfqpoint{4.103522in}{1.117341in}}{\pgfqpoint{4.110758in}{1.110105in}}%
\pgfpathcurveto{\pgfqpoint{4.117994in}{1.102869in}}{\pgfqpoint{4.127809in}{1.098803in}}{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{4.138043in}{1.098803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathcurveto{\pgfqpoint{4.148622in}{2.719037in}}{\pgfqpoint{4.158427in}{2.723099in}}{\pgfqpoint{4.165656in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.172884in}{2.737556in}}{\pgfqpoint{4.176946in}{2.747361in}}{\pgfqpoint{4.176946in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.176946in}{2.767806in}}{\pgfqpoint{4.172884in}{2.777612in}}{\pgfqpoint{4.165656in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.158427in}{2.792069in}}{\pgfqpoint{4.148622in}{2.796130in}}{\pgfqpoint{4.138399in}{2.796130in}}%
\pgfpathcurveto{\pgfqpoint{4.128177in}{2.796130in}}{\pgfqpoint{4.118371in}{2.792069in}}{\pgfqpoint{4.111143in}{2.784840in}}%
\pgfpathcurveto{\pgfqpoint{4.103914in}{2.777612in}}{\pgfqpoint{4.099853in}{2.767806in}}{\pgfqpoint{4.099853in}{2.757584in}}%
\pgfpathcurveto{\pgfqpoint{4.099853in}{2.747361in}}{\pgfqpoint{4.103914in}{2.737556in}}{\pgfqpoint{4.111143in}{2.730327in}}%
\pgfpathcurveto{\pgfqpoint{4.118371in}{2.723099in}}{\pgfqpoint{4.128177in}{2.719037in}}{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathlineto{\pgfqpoint{4.138399in}{2.719037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathcurveto{\pgfqpoint{4.149001in}{2.227976in}}{\pgfqpoint{4.158796in}{2.232033in}}{\pgfqpoint{4.166017in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.173238in}{2.246475in}}{\pgfqpoint{4.177296in}{2.256271in}}{\pgfqpoint{4.177296in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.177296in}{2.276695in}}{\pgfqpoint{4.173238in}{2.286490in}}{\pgfqpoint{4.166017in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.158796in}{2.300932in}}{\pgfqpoint{4.149001in}{2.304990in}}{\pgfqpoint{4.138789in}{2.304990in}}%
\pgfpathcurveto{\pgfqpoint{4.128577in}{2.304990in}}{\pgfqpoint{4.118781in}{2.300932in}}{\pgfqpoint{4.111560in}{2.293711in}}%
\pgfpathcurveto{\pgfqpoint{4.104339in}{2.286490in}}{\pgfqpoint{4.100282in}{2.276695in}}{\pgfqpoint{4.100282in}{2.266483in}}%
\pgfpathcurveto{\pgfqpoint{4.100282in}{2.256271in}}{\pgfqpoint{4.104339in}{2.246475in}}{\pgfqpoint{4.111560in}{2.239254in}}%
\pgfpathcurveto{\pgfqpoint{4.118781in}{2.232033in}}{\pgfqpoint{4.128577in}{2.227976in}}{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathlineto{\pgfqpoint{4.138789in}{2.227976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathcurveto{\pgfqpoint{4.158449in}{2.697905in}}{\pgfqpoint{4.168234in}{2.701958in}}{\pgfqpoint{4.175447in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.182661in}{2.716385in}}{\pgfqpoint{4.186714in}{2.726170in}}{\pgfqpoint{4.186714in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.186714in}{2.746573in}}{\pgfqpoint{4.182661in}{2.756358in}}{\pgfqpoint{4.175447in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.168234in}{2.770786in}}{\pgfqpoint{4.158449in}{2.774839in}}{\pgfqpoint{4.148247in}{2.774839in}}%
\pgfpathcurveto{\pgfqpoint{4.138046in}{2.774839in}}{\pgfqpoint{4.128260in}{2.770786in}}{\pgfqpoint{4.121047in}{2.763572in}}%
\pgfpathcurveto{\pgfqpoint{4.113833in}{2.756358in}}{\pgfqpoint{4.109780in}{2.746573in}}{\pgfqpoint{4.109780in}{2.736372in}}%
\pgfpathcurveto{\pgfqpoint{4.109780in}{2.726170in}}{\pgfqpoint{4.113833in}{2.716385in}}{\pgfqpoint{4.121047in}{2.709171in}}%
\pgfpathcurveto{\pgfqpoint{4.128260in}{2.701958in}}{\pgfqpoint{4.138046in}{2.697905in}}{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathlineto{\pgfqpoint{4.148247in}{2.697905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathcurveto{\pgfqpoint{4.158664in}{2.711521in}}{\pgfqpoint{4.168439in}{2.715570in}}{\pgfqpoint{4.175645in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.182851in}{2.729982in}}{\pgfqpoint{4.186900in}{2.739757in}}{\pgfqpoint{4.186900in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.186900in}{2.760139in}}{\pgfqpoint{4.182851in}{2.769914in}}{\pgfqpoint{4.175645in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.168439in}{2.784326in}}{\pgfqpoint{4.158664in}{2.788375in}}{\pgfqpoint{4.148473in}{2.788375in}}%
\pgfpathcurveto{\pgfqpoint{4.138282in}{2.788375in}}{\pgfqpoint{4.128507in}{2.784326in}}{\pgfqpoint{4.121301in}{2.777120in}}%
\pgfpathcurveto{\pgfqpoint{4.114095in}{2.769914in}}{\pgfqpoint{4.110046in}{2.760139in}}{\pgfqpoint{4.110046in}{2.749948in}}%
\pgfpathcurveto{\pgfqpoint{4.110046in}{2.739757in}}{\pgfqpoint{4.114095in}{2.729982in}}{\pgfqpoint{4.121301in}{2.722776in}}%
\pgfpathcurveto{\pgfqpoint{4.128507in}{2.715570in}}{\pgfqpoint{4.138282in}{2.711521in}}{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathlineto{\pgfqpoint{4.148473in}{2.711521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathcurveto{\pgfqpoint{4.163660in}{2.234401in}}{\pgfqpoint{4.173425in}{2.238446in}}{\pgfqpoint{4.180623in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.187822in}{2.252844in}}{\pgfqpoint{4.191867in}{2.262608in}}{\pgfqpoint{4.191867in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.191867in}{2.282969in}}{\pgfqpoint{4.187822in}{2.292734in}}{\pgfqpoint{4.180623in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.173425in}{2.307132in}}{\pgfqpoint{4.163660in}{2.311176in}}{\pgfqpoint{4.153479in}{2.311176in}}%
\pgfpathcurveto{\pgfqpoint{4.143299in}{2.311176in}}{\pgfqpoint{4.133534in}{2.307132in}}{\pgfqpoint{4.126335in}{2.299933in}}%
\pgfpathcurveto{\pgfqpoint{4.119137in}{2.292734in}}{\pgfqpoint{4.115092in}{2.282969in}}{\pgfqpoint{4.115092in}{2.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.115092in}{2.262608in}}{\pgfqpoint{4.119137in}{2.252844in}}{\pgfqpoint{4.126335in}{2.245645in}}%
\pgfpathcurveto{\pgfqpoint{4.133534in}{2.238446in}}{\pgfqpoint{4.143299in}{2.234401in}}{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathlineto{\pgfqpoint{4.153479in}{2.234401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathcurveto{\pgfqpoint{4.173445in}{1.961017in}}{\pgfqpoint{4.183200in}{1.965057in}}{\pgfqpoint{4.190391in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.197582in}{1.979440in}}{\pgfqpoint{4.201623in}{1.989195in}}{\pgfqpoint{4.201623in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.201623in}{2.009534in}}{\pgfqpoint{4.197582in}{2.019289in}}{\pgfqpoint{4.190391in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.183200in}{2.033672in}}{\pgfqpoint{4.173445in}{2.037712in}}{\pgfqpoint{4.163275in}{2.037712in}}%
\pgfpathcurveto{\pgfqpoint{4.153105in}{2.037712in}}{\pgfqpoint{4.143350in}{2.033672in}}{\pgfqpoint{4.136159in}{2.026481in}}%
\pgfpathcurveto{\pgfqpoint{4.128968in}{2.019289in}}{\pgfqpoint{4.124927in}{2.009534in}}{\pgfqpoint{4.124927in}{1.999365in}}%
\pgfpathcurveto{\pgfqpoint{4.124927in}{1.989195in}}{\pgfqpoint{4.128968in}{1.979440in}}{\pgfqpoint{4.136159in}{1.972249in}}%
\pgfpathcurveto{\pgfqpoint{4.143350in}{1.965057in}}{\pgfqpoint{4.153105in}{1.961017in}}{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathlineto{\pgfqpoint{4.163275in}{1.961017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathcurveto{\pgfqpoint{4.177537in}{1.827624in}}{\pgfqpoint{4.187282in}{1.831660in}}{\pgfqpoint{4.194465in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.201649in}{1.846028in}}{\pgfqpoint{4.205686in}{1.855773in}}{\pgfqpoint{4.205686in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.205686in}{1.876092in}}{\pgfqpoint{4.201649in}{1.885836in}}{\pgfqpoint{4.194465in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.187282in}{1.900204in}}{\pgfqpoint{4.177537in}{1.904240in}}{\pgfqpoint{4.167378in}{1.904240in}}%
\pgfpathcurveto{\pgfqpoint{4.157218in}{1.904240in}}{\pgfqpoint{4.147473in}{1.900204in}}{\pgfqpoint{4.140290in}{1.893020in}}%
\pgfpathcurveto{\pgfqpoint{4.133106in}{1.885836in}}{\pgfqpoint{4.129069in}{1.876092in}}{\pgfqpoint{4.129069in}{1.865932in}}%
\pgfpathcurveto{\pgfqpoint{4.129069in}{1.855773in}}{\pgfqpoint{4.133106in}{1.846028in}}{\pgfqpoint{4.140290in}{1.838844in}}%
\pgfpathcurveto{\pgfqpoint{4.147473in}{1.831660in}}{\pgfqpoint{4.157218in}{1.827624in}}{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathlineto{\pgfqpoint{4.167378in}{1.827624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathcurveto{\pgfqpoint{4.185771in}{1.691036in}}{\pgfqpoint{4.195506in}{1.695068in}}{\pgfqpoint{4.202682in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.209858in}{1.709421in}}{\pgfqpoint{4.213891in}{1.719155in}}{\pgfqpoint{4.213891in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.213891in}{1.739453in}}{\pgfqpoint{4.209858in}{1.749188in}}{\pgfqpoint{4.202682in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.195506in}{1.763541in}}{\pgfqpoint{4.185771in}{1.767573in}}{\pgfqpoint{4.175622in}{1.767573in}}%
\pgfpathcurveto{\pgfqpoint{4.165473in}{1.767573in}}{\pgfqpoint{4.155739in}{1.763541in}}{\pgfqpoint{4.148562in}{1.756364in}}%
\pgfpathcurveto{\pgfqpoint{4.141386in}{1.749188in}}{\pgfqpoint{4.137354in}{1.739453in}}{\pgfqpoint{4.137354in}{1.729304in}}%
\pgfpathcurveto{\pgfqpoint{4.137354in}{1.719155in}}{\pgfqpoint{4.141386in}{1.709421in}}{\pgfqpoint{4.148562in}{1.702244in}}%
\pgfpathcurveto{\pgfqpoint{4.155739in}{1.695068in}}{\pgfqpoint{4.165473in}{1.691036in}}{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{4.175622in}{1.691036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathcurveto{\pgfqpoint{4.202006in}{1.833076in}}{\pgfqpoint{4.211731in}{1.837104in}}{\pgfqpoint{4.218900in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.226069in}{1.851442in}}{\pgfqpoint{4.230097in}{1.861167in}}{\pgfqpoint{4.230097in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.230097in}{1.881444in}}{\pgfqpoint{4.226069in}{1.891168in}}{\pgfqpoint{4.218900in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.211731in}{1.905506in}}{\pgfqpoint{4.202006in}{1.909534in}}{\pgfqpoint{4.191868in}{1.909534in}}%
\pgfpathcurveto{\pgfqpoint{4.181729in}{1.909534in}}{\pgfqpoint{4.172005in}{1.905506in}}{\pgfqpoint{4.164836in}{1.898337in}}%
\pgfpathcurveto{\pgfqpoint{4.157667in}{1.891168in}}{\pgfqpoint{4.153639in}{1.881444in}}{\pgfqpoint{4.153639in}{1.871305in}}%
\pgfpathcurveto{\pgfqpoint{4.153639in}{1.861167in}}{\pgfqpoint{4.157667in}{1.851442in}}{\pgfqpoint{4.164836in}{1.844273in}}%
\pgfpathcurveto{\pgfqpoint{4.172005in}{1.837104in}}{\pgfqpoint{4.181729in}{1.833076in}}{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathlineto{\pgfqpoint{4.191868in}{1.833076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathcurveto{\pgfqpoint{4.214175in}{2.482035in}}{\pgfqpoint{4.223890in}{2.486059in}}{\pgfqpoint{4.231051in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.238213in}{2.500382in}}{\pgfqpoint{4.242237in}{2.510096in}}{\pgfqpoint{4.242237in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.242237in}{2.530352in}}{\pgfqpoint{4.238213in}{2.540067in}}{\pgfqpoint{4.231051in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.223890in}{2.554390in}}{\pgfqpoint{4.214175in}{2.558413in}}{\pgfqpoint{4.204047in}{2.558413in}}%
\pgfpathcurveto{\pgfqpoint{4.193919in}{2.558413in}}{\pgfqpoint{4.184205in}{2.554390in}}{\pgfqpoint{4.177043in}{2.547228in}}%
\pgfpathcurveto{\pgfqpoint{4.169882in}{2.540067in}}{\pgfqpoint{4.165858in}{2.530352in}}{\pgfqpoint{4.165858in}{2.520224in}}%
\pgfpathcurveto{\pgfqpoint{4.165858in}{2.510096in}}{\pgfqpoint{4.169882in}{2.500382in}}{\pgfqpoint{4.177043in}{2.493220in}}%
\pgfpathcurveto{\pgfqpoint{4.184205in}{2.486059in}}{\pgfqpoint{4.193919in}{2.482035in}}{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathlineto{\pgfqpoint{4.204047in}{2.482035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathcurveto{\pgfqpoint{4.225948in}{1.931641in}}{\pgfqpoint{4.235652in}{1.935661in}}{\pgfqpoint{4.242806in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.249961in}{1.949969in}}{\pgfqpoint{4.253980in}{1.959674in}}{\pgfqpoint{4.253980in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.253980in}{1.979909in}}{\pgfqpoint{4.249961in}{1.989613in}}{\pgfqpoint{4.242806in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.235652in}{2.003921in}}{\pgfqpoint{4.225948in}{2.007941in}}{\pgfqpoint{4.215830in}{2.007941in}}%
\pgfpathcurveto{\pgfqpoint{4.205713in}{2.007941in}}{\pgfqpoint{4.196008in}{2.003921in}}{\pgfqpoint{4.188854in}{1.996767in}}%
\pgfpathcurveto{\pgfqpoint{4.181700in}{1.989613in}}{\pgfqpoint{4.177680in}{1.979909in}}{\pgfqpoint{4.177680in}{1.969791in}}%
\pgfpathcurveto{\pgfqpoint{4.177680in}{1.959674in}}{\pgfqpoint{4.181700in}{1.949969in}}{\pgfqpoint{4.188854in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{4.196008in}{1.935661in}}{\pgfqpoint{4.205713in}{1.931641in}}{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathlineto{\pgfqpoint{4.215830in}{1.931641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathcurveto{\pgfqpoint{4.231353in}{2.583093in}}{\pgfqpoint{4.241048in}{2.587108in}}{\pgfqpoint{4.248194in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.255341in}{2.601402in}}{\pgfqpoint{4.259357in}{2.611096in}}{\pgfqpoint{4.259357in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.259357in}{2.631310in}}{\pgfqpoint{4.255341in}{2.641005in}}{\pgfqpoint{4.248194in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.241048in}{2.655298in}}{\pgfqpoint{4.231353in}{2.659314in}}{\pgfqpoint{4.221246in}{2.659314in}}%
\pgfpathcurveto{\pgfqpoint{4.211139in}{2.659314in}}{\pgfqpoint{4.201445in}{2.655298in}}{\pgfqpoint{4.194298in}{2.648151in}}%
\pgfpathcurveto{\pgfqpoint{4.187151in}{2.641005in}}{\pgfqpoint{4.183136in}{2.631310in}}{\pgfqpoint{4.183136in}{2.621203in}}%
\pgfpathcurveto{\pgfqpoint{4.183136in}{2.611096in}}{\pgfqpoint{4.187151in}{2.601402in}}{\pgfqpoint{4.194298in}{2.594255in}}%
\pgfpathcurveto{\pgfqpoint{4.201445in}{2.587108in}}{\pgfqpoint{4.211139in}{2.583093in}}{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathlineto{\pgfqpoint{4.221246in}{2.583093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathcurveto{\pgfqpoint{4.245583in}{5.314879in}}{\pgfqpoint{4.255267in}{5.318890in}}{\pgfqpoint{4.262406in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.269546in}{5.333169in}}{\pgfqpoint{4.273557in}{5.342853in}}{\pgfqpoint{4.273557in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.273557in}{5.363046in}}{\pgfqpoint{4.269546in}{5.372731in}}{\pgfqpoint{4.262406in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.255267in}{5.387010in}}{\pgfqpoint{4.245583in}{5.391021in}}{\pgfqpoint{4.235486in}{5.391021in}}%
\pgfpathcurveto{\pgfqpoint{4.225390in}{5.391021in}}{\pgfqpoint{4.215705in}{5.387010in}}{\pgfqpoint{4.208566in}{5.379870in}}%
\pgfpathcurveto{\pgfqpoint{4.201426in}{5.372731in}}{\pgfqpoint{4.197415in}{5.363046in}}{\pgfqpoint{4.197415in}{5.352950in}}%
\pgfpathcurveto{\pgfqpoint{4.197415in}{5.342853in}}{\pgfqpoint{4.201426in}{5.333169in}}{\pgfqpoint{4.208566in}{5.326030in}}%
\pgfpathcurveto{\pgfqpoint{4.215705in}{5.318890in}}{\pgfqpoint{4.225390in}{5.314879in}}{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathlineto{\pgfqpoint{4.235486in}{5.314879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathcurveto{\pgfqpoint{4.254644in}{2.078324in}}{\pgfqpoint{4.264318in}{2.082331in}}{\pgfqpoint{4.271450in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.278582in}{2.096595in}}{\pgfqpoint{4.282589in}{2.106269in}}{\pgfqpoint{4.282589in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.282589in}{2.126442in}}{\pgfqpoint{4.278582in}{2.136116in}}{\pgfqpoint{4.271450in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.264318in}{2.150380in}}{\pgfqpoint{4.254644in}{2.154387in}}{\pgfqpoint{4.244557in}{2.154387in}}%
\pgfpathcurveto{\pgfqpoint{4.234471in}{2.154387in}}{\pgfqpoint{4.224797in}{2.150380in}}{\pgfqpoint{4.217665in}{2.143248in}}%
\pgfpathcurveto{\pgfqpoint{4.210533in}{2.136116in}}{\pgfqpoint{4.206526in}{2.126442in}}{\pgfqpoint{4.206526in}{2.116356in}}%
\pgfpathcurveto{\pgfqpoint{4.206526in}{2.106269in}}{\pgfqpoint{4.210533in}{2.096595in}}{\pgfqpoint{4.217665in}{2.089463in}}%
\pgfpathcurveto{\pgfqpoint{4.224797in}{2.082331in}}{\pgfqpoint{4.234471in}{2.078324in}}{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathlineto{\pgfqpoint{4.244557in}{2.078324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathcurveto{\pgfqpoint{4.255711in}{2.284006in}}{\pgfqpoint{4.265375in}{2.288010in}}{\pgfqpoint{4.272500in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.279624in}{2.302259in}}{\pgfqpoint{4.283627in}{2.311923in}}{\pgfqpoint{4.283627in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.283627in}{2.332075in}}{\pgfqpoint{4.279624in}{2.341739in}}{\pgfqpoint{4.272500in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.265375in}{2.355988in}}{\pgfqpoint{4.255711in}{2.359991in}}{\pgfqpoint{4.245635in}{2.359991in}}%
\pgfpathcurveto{\pgfqpoint{4.235559in}{2.359991in}}{\pgfqpoint{4.225895in}{2.355988in}}{\pgfqpoint{4.218770in}{2.348864in}}%
\pgfpathcurveto{\pgfqpoint{4.211646in}{2.341739in}}{\pgfqpoint{4.207643in}{2.332075in}}{\pgfqpoint{4.207643in}{2.321999in}}%
\pgfpathcurveto{\pgfqpoint{4.207643in}{2.311923in}}{\pgfqpoint{4.211646in}{2.302259in}}{\pgfqpoint{4.218770in}{2.295134in}}%
\pgfpathcurveto{\pgfqpoint{4.225895in}{2.288010in}}{\pgfqpoint{4.235559in}{2.284006in}}{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{4.245635in}{2.284006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathcurveto{\pgfqpoint{4.257138in}{2.416593in}}{\pgfqpoint{4.266792in}{2.420592in}}{\pgfqpoint{4.273909in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.281027in}{2.434827in}}{\pgfqpoint{4.285026in}{2.444481in}}{\pgfqpoint{4.285026in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.285026in}{2.464612in}}{\pgfqpoint{4.281027in}{2.474266in}}{\pgfqpoint{4.273909in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.266792in}{2.488501in}}{\pgfqpoint{4.257138in}{2.492500in}}{\pgfqpoint{4.247073in}{2.492500in}}%
\pgfpathcurveto{\pgfqpoint{4.237007in}{2.492500in}}{\pgfqpoint{4.227353in}{2.488501in}}{\pgfqpoint{4.220236in}{2.481383in}}%
\pgfpathcurveto{\pgfqpoint{4.213118in}{2.474266in}}{\pgfqpoint{4.209119in}{2.464612in}}{\pgfqpoint{4.209119in}{2.454547in}}%
\pgfpathcurveto{\pgfqpoint{4.209119in}{2.444481in}}{\pgfqpoint{4.213118in}{2.434827in}}{\pgfqpoint{4.220236in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{4.227353in}{2.420592in}}{\pgfqpoint{4.237007in}{2.416593in}}{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{2.416593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathcurveto{\pgfqpoint{4.262153in}{2.677338in}}{\pgfqpoint{4.271797in}{2.681333in}}{\pgfqpoint{4.278907in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.286017in}{2.695553in}}{\pgfqpoint{4.290012in}{2.705197in}}{\pgfqpoint{4.290012in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.290012in}{2.725307in}}{\pgfqpoint{4.286017in}{2.734951in}}{\pgfqpoint{4.278907in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.271797in}{2.749171in}}{\pgfqpoint{4.262153in}{2.753166in}}{\pgfqpoint{4.252098in}{2.753166in}}%
\pgfpathcurveto{\pgfqpoint{4.242043in}{2.753166in}}{\pgfqpoint{4.232398in}{2.749171in}}{\pgfqpoint{4.225289in}{2.742061in}}%
\pgfpathcurveto{\pgfqpoint{4.218179in}{2.734951in}}{\pgfqpoint{4.214184in}{2.725307in}}{\pgfqpoint{4.214184in}{2.715252in}}%
\pgfpathcurveto{\pgfqpoint{4.214184in}{2.705197in}}{\pgfqpoint{4.218179in}{2.695553in}}{\pgfqpoint{4.225289in}{2.688443in}}%
\pgfpathcurveto{\pgfqpoint{4.232398in}{2.681333in}}{\pgfqpoint{4.242043in}{2.677338in}}{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{4.252098in}{2.677338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathcurveto{\pgfqpoint{4.263998in}{1.275378in}}{\pgfqpoint{4.273633in}{1.279369in}}{\pgfqpoint{4.280735in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.287838in}{1.293574in}}{\pgfqpoint{4.291829in}{1.303209in}}{\pgfqpoint{4.291829in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.291829in}{1.323298in}}{\pgfqpoint{4.287838in}{1.332932in}}{\pgfqpoint{4.280735in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.273633in}{1.347137in}}{\pgfqpoint{4.263998in}{1.351128in}}{\pgfqpoint{4.253954in}{1.351128in}}%
\pgfpathcurveto{\pgfqpoint{4.243909in}{1.351128in}}{\pgfqpoint{4.234275in}{1.347137in}}{\pgfqpoint{4.227172in}{1.340035in}}%
\pgfpathcurveto{\pgfqpoint{4.220070in}{1.332932in}}{\pgfqpoint{4.216079in}{1.323298in}}{\pgfqpoint{4.216079in}{1.313253in}}%
\pgfpathcurveto{\pgfqpoint{4.216079in}{1.303209in}}{\pgfqpoint{4.220070in}{1.293574in}}{\pgfqpoint{4.227172in}{1.286472in}}%
\pgfpathcurveto{\pgfqpoint{4.234275in}{1.279369in}}{\pgfqpoint{4.243909in}{1.275378in}}{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{4.253954in}{1.275378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathcurveto{\pgfqpoint{4.266798in}{2.653202in}}{\pgfqpoint{4.276423in}{2.657189in}}{\pgfqpoint{4.283518in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.290613in}{2.671379in}}{\pgfqpoint{4.294599in}{2.681004in}}{\pgfqpoint{4.294599in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.294599in}{2.701072in}}{\pgfqpoint{4.290613in}{2.710696in}}{\pgfqpoint{4.283518in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.276423in}{2.724887in}}{\pgfqpoint{4.266798in}{2.728873in}}{\pgfqpoint{4.256764in}{2.728873in}}%
\pgfpathcurveto{\pgfqpoint{4.246730in}{2.728873in}}{\pgfqpoint{4.237105in}{2.724887in}}{\pgfqpoint{4.230010in}{2.717791in}}%
\pgfpathcurveto{\pgfqpoint{4.222915in}{2.710696in}}{\pgfqpoint{4.218929in}{2.701072in}}{\pgfqpoint{4.218929in}{2.691038in}}%
\pgfpathcurveto{\pgfqpoint{4.218929in}{2.681004in}}{\pgfqpoint{4.222915in}{2.671379in}}{\pgfqpoint{4.230010in}{2.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.237105in}{2.657189in}}{\pgfqpoint{4.246730in}{2.653202in}}{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathlineto{\pgfqpoint{4.256764in}{2.653202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathcurveto{\pgfqpoint{4.268382in}{1.996469in}}{\pgfqpoint{4.277996in}{2.000451in}}{\pgfqpoint{4.285084in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.292172in}{2.014627in}}{\pgfqpoint{4.296154in}{2.024241in}}{\pgfqpoint{4.296154in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.296154in}{2.044289in}}{\pgfqpoint{4.292172in}{2.053903in}}{\pgfqpoint{4.285084in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.277996in}{2.068079in}}{\pgfqpoint{4.268382in}{2.072061in}}{\pgfqpoint{4.258358in}{2.072061in}}%
\pgfpathcurveto{\pgfqpoint{4.248334in}{2.072061in}}{\pgfqpoint{4.238720in}{2.068079in}}{\pgfqpoint{4.231632in}{2.060991in}}%
\pgfpathcurveto{\pgfqpoint{4.224544in}{2.053903in}}{\pgfqpoint{4.220562in}{2.044289in}}{\pgfqpoint{4.220562in}{2.034265in}}%
\pgfpathcurveto{\pgfqpoint{4.220562in}{2.024241in}}{\pgfqpoint{4.224544in}{2.014627in}}{\pgfqpoint{4.231632in}{2.007539in}}%
\pgfpathcurveto{\pgfqpoint{4.238720in}{2.000451in}}{\pgfqpoint{4.248334in}{1.996469in}}{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{4.258358in}{1.996469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathcurveto{\pgfqpoint{4.271619in}{1.816788in}}{\pgfqpoint{4.281224in}{1.820766in}}{\pgfqpoint{4.288304in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.295385in}{1.834927in}}{\pgfqpoint{4.299363in}{1.844532in}}{\pgfqpoint{4.299363in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.299363in}{1.864558in}}{\pgfqpoint{4.295385in}{1.874163in}}{\pgfqpoint{4.288304in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.281224in}{1.888324in}}{\pgfqpoint{4.271619in}{1.892302in}}{\pgfqpoint{4.261606in}{1.892302in}}%
\pgfpathcurveto{\pgfqpoint{4.251593in}{1.892302in}}{\pgfqpoint{4.241988in}{1.888324in}}{\pgfqpoint{4.234908in}{1.881243in}}%
\pgfpathcurveto{\pgfqpoint{4.227827in}{1.874163in}}{\pgfqpoint{4.223849in}{1.864558in}}{\pgfqpoint{4.223849in}{1.854545in}}%
\pgfpathcurveto{\pgfqpoint{4.223849in}{1.844532in}}{\pgfqpoint{4.227827in}{1.834927in}}{\pgfqpoint{4.234908in}{1.827847in}}%
\pgfpathcurveto{\pgfqpoint{4.241988in}{1.820766in}}{\pgfqpoint{4.251593in}{1.816788in}}{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathlineto{\pgfqpoint{4.261606in}{1.816788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathcurveto{\pgfqpoint{4.273445in}{3.442834in}}{\pgfqpoint{4.283039in}{3.446808in}}{\pgfqpoint{4.290112in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.297186in}{3.460955in}}{\pgfqpoint{4.301160in}{3.470550in}}{\pgfqpoint{4.301160in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.301160in}{3.490555in}}{\pgfqpoint{4.297186in}{3.500150in}}{\pgfqpoint{4.290112in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.283039in}{3.514297in}}{\pgfqpoint{4.273445in}{3.518271in}}{\pgfqpoint{4.263442in}{3.518271in}}%
\pgfpathcurveto{\pgfqpoint{4.253439in}{3.518271in}}{\pgfqpoint{4.243844in}{3.514297in}}{\pgfqpoint{4.236771in}{3.507223in}}%
\pgfpathcurveto{\pgfqpoint{4.229698in}{3.500150in}}{\pgfqpoint{4.225723in}{3.490555in}}{\pgfqpoint{4.225723in}{3.480553in}}%
\pgfpathcurveto{\pgfqpoint{4.225723in}{3.470550in}}{\pgfqpoint{4.229698in}{3.460955in}}{\pgfqpoint{4.236771in}{3.453882in}}%
\pgfpathcurveto{\pgfqpoint{4.243844in}{3.446808in}}{\pgfqpoint{4.253439in}{3.442834in}}{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathlineto{\pgfqpoint{4.263442in}{3.442834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathcurveto{\pgfqpoint{4.281494in}{2.880518in}}{\pgfqpoint{4.291078in}{2.884488in}}{\pgfqpoint{4.298144in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.305210in}{2.898620in}}{\pgfqpoint{4.309180in}{2.908205in}}{\pgfqpoint{4.309180in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.309180in}{2.928190in}}{\pgfqpoint{4.305210in}{2.937775in}}{\pgfqpoint{4.298144in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.291078in}{2.951906in}}{\pgfqpoint{4.281494in}{2.955877in}}{\pgfqpoint{4.271501in}{2.955877in}}%
\pgfpathcurveto{\pgfqpoint{4.261508in}{2.955877in}}{\pgfqpoint{4.251924in}{2.951906in}}{\pgfqpoint{4.244858in}{2.944841in}}%
\pgfpathcurveto{\pgfqpoint{4.237792in}{2.937775in}}{\pgfqpoint{4.233822in}{2.928190in}}{\pgfqpoint{4.233822in}{2.918197in}}%
\pgfpathcurveto{\pgfqpoint{4.233822in}{2.908205in}}{\pgfqpoint{4.237792in}{2.898620in}}{\pgfqpoint{4.244858in}{2.891554in}}%
\pgfpathcurveto{\pgfqpoint{4.251924in}{2.884488in}}{\pgfqpoint{4.261508in}{2.880518in}}{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathlineto{\pgfqpoint{4.271501in}{2.880518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathcurveto{\pgfqpoint{4.296264in}{3.033457in}}{\pgfqpoint{4.305839in}{3.037423in}}{\pgfqpoint{4.312897in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.319956in}{3.051540in}}{\pgfqpoint{4.323922in}{3.061115in}}{\pgfqpoint{4.323922in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.323922in}{3.081079in}}{\pgfqpoint{4.319956in}{3.090654in}}{\pgfqpoint{4.312897in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.305839in}{3.104771in}}{\pgfqpoint{4.296264in}{3.108737in}}{\pgfqpoint{4.286281in}{3.108737in}}%
\pgfpathcurveto{\pgfqpoint{4.276299in}{3.108737in}}{\pgfqpoint{4.266724in}{3.104771in}}{\pgfqpoint{4.259666in}{3.097713in}}%
\pgfpathcurveto{\pgfqpoint{4.252607in}{3.090654in}}{\pgfqpoint{4.248641in}{3.081079in}}{\pgfqpoint{4.248641in}{3.071097in}}%
\pgfpathcurveto{\pgfqpoint{4.248641in}{3.061115in}}{\pgfqpoint{4.252607in}{3.051540in}}{\pgfqpoint{4.259666in}{3.044481in}}%
\pgfpathcurveto{\pgfqpoint{4.266724in}{3.037423in}}{\pgfqpoint{4.276299in}{3.033457in}}{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathlineto{\pgfqpoint{4.286281in}{3.033457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathcurveto{\pgfqpoint{4.298847in}{2.434934in}}{\pgfqpoint{4.308412in}{2.438896in}}{\pgfqpoint{4.315463in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.322514in}{2.452999in}}{\pgfqpoint{4.326476in}{2.462563in}}{\pgfqpoint{4.326476in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.326476in}{2.482507in}}{\pgfqpoint{4.322514in}{2.492072in}}{\pgfqpoint{4.315463in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.308412in}{2.506175in}}{\pgfqpoint{4.298847in}{2.510137in}}{\pgfqpoint{4.288875in}{2.510137in}}%
\pgfpathcurveto{\pgfqpoint{4.278903in}{2.510137in}}{\pgfqpoint{4.269338in}{2.506175in}}{\pgfqpoint{4.262286in}{2.499124in}}%
\pgfpathcurveto{\pgfqpoint{4.255235in}{2.492072in}}{\pgfqpoint{4.251273in}{2.482507in}}{\pgfqpoint{4.251273in}{2.472535in}}%
\pgfpathcurveto{\pgfqpoint{4.251273in}{2.462563in}}{\pgfqpoint{4.255235in}{2.452999in}}{\pgfqpoint{4.262286in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{4.269338in}{2.438896in}}{\pgfqpoint{4.278903in}{2.434934in}}{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{4.288875in}{2.434934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathcurveto{\pgfqpoint{4.303480in}{2.269853in}}{\pgfqpoint{4.313035in}{2.273811in}}{\pgfqpoint{4.320079in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.327123in}{2.287899in}}{\pgfqpoint{4.331081in}{2.297454in}}{\pgfqpoint{4.331081in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.331081in}{2.317377in}}{\pgfqpoint{4.327123in}{2.326932in}}{\pgfqpoint{4.320079in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.313035in}{2.341020in}}{\pgfqpoint{4.303480in}{2.344978in}}{\pgfqpoint{4.293518in}{2.344978in}}%
\pgfpathcurveto{\pgfqpoint{4.283557in}{2.344978in}}{\pgfqpoint{4.274002in}{2.341020in}}{\pgfqpoint{4.266958in}{2.333976in}}%
\pgfpathcurveto{\pgfqpoint{4.259914in}{2.326932in}}{\pgfqpoint{4.255956in}{2.317377in}}{\pgfqpoint{4.255956in}{2.307415in}}%
\pgfpathcurveto{\pgfqpoint{4.255956in}{2.297454in}}{\pgfqpoint{4.259914in}{2.287899in}}{\pgfqpoint{4.266958in}{2.280855in}}%
\pgfpathcurveto{\pgfqpoint{4.274002in}{2.273811in}}{\pgfqpoint{4.283557in}{2.269853in}}{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathlineto{\pgfqpoint{4.293518in}{2.269853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathcurveto{\pgfqpoint{4.309206in}{1.918805in}}{\pgfqpoint{4.318751in}{1.922759in}}{\pgfqpoint{4.325788in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.332825in}{1.936833in}}{\pgfqpoint{4.336779in}{1.946378in}}{\pgfqpoint{4.336779in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.336779in}{1.966280in}}{\pgfqpoint{4.332825in}{1.975826in}}{\pgfqpoint{4.325788in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.318751in}{1.989899in}}{\pgfqpoint{4.309206in}{1.993853in}}{\pgfqpoint{4.299255in}{1.993853in}}%
\pgfpathcurveto{\pgfqpoint{4.289304in}{1.993853in}}{\pgfqpoint{4.279758in}{1.989899in}}{\pgfqpoint{4.272722in}{1.982862in}}%
\pgfpathcurveto{\pgfqpoint{4.265685in}{1.975826in}}{\pgfqpoint{4.261731in}{1.966280in}}{\pgfqpoint{4.261731in}{1.956329in}}%
\pgfpathcurveto{\pgfqpoint{4.261731in}{1.946378in}}{\pgfqpoint{4.265685in}{1.936833in}}{\pgfqpoint{4.272722in}{1.929796in}}%
\pgfpathcurveto{\pgfqpoint{4.279758in}{1.922759in}}{\pgfqpoint{4.289304in}{1.918805in}}{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{4.299255in}{1.918805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathcurveto{\pgfqpoint{4.310626in}{3.348325in}}{\pgfqpoint{4.320162in}{3.352275in}}{\pgfqpoint{4.327191in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.334220in}{3.366333in}}{\pgfqpoint{4.338170in}{3.375869in}}{\pgfqpoint{4.338170in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.338170in}{3.395751in}}{\pgfqpoint{4.334220in}{3.405286in}}{\pgfqpoint{4.327191in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.320162in}{3.419345in}}{\pgfqpoint{4.310626in}{3.423295in}}{\pgfqpoint{4.300685in}{3.423295in}}%
\pgfpathcurveto{\pgfqpoint{4.290744in}{3.423295in}}{\pgfqpoint{4.281209in}{3.419345in}}{\pgfqpoint{4.274179in}{3.412316in}}%
\pgfpathcurveto{\pgfqpoint{4.267150in}{3.405286in}}{\pgfqpoint{4.263200in}{3.395751in}}{\pgfqpoint{4.263200in}{3.385810in}}%
\pgfpathcurveto{\pgfqpoint{4.263200in}{3.375869in}}{\pgfqpoint{4.267150in}{3.366333in}}{\pgfqpoint{4.274179in}{3.359304in}}%
\pgfpathcurveto{\pgfqpoint{4.281209in}{3.352275in}}{\pgfqpoint{4.290744in}{3.348325in}}{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathlineto{\pgfqpoint{4.300685in}{3.348325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathcurveto{\pgfqpoint{4.322629in}{2.638059in}}{\pgfqpoint{4.332154in}{2.642005in}}{\pgfqpoint{4.339176in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.346198in}{2.656049in}}{\pgfqpoint{4.350144in}{2.665575in}}{\pgfqpoint{4.350144in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.350144in}{2.685436in}}{\pgfqpoint{4.346198in}{2.694962in}}{\pgfqpoint{4.339176in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.332154in}{2.709006in}}{\pgfqpoint{4.322629in}{2.712952in}}{\pgfqpoint{4.312698in}{2.712952in}}%
\pgfpathcurveto{\pgfqpoint{4.302767in}{2.712952in}}{\pgfqpoint{4.293242in}{2.709006in}}{\pgfqpoint{4.286219in}{2.701984in}}%
\pgfpathcurveto{\pgfqpoint{4.279197in}{2.694962in}}{\pgfqpoint{4.275252in}{2.685436in}}{\pgfqpoint{4.275252in}{2.675505in}}%
\pgfpathcurveto{\pgfqpoint{4.275252in}{2.665575in}}{\pgfqpoint{4.279197in}{2.656049in}}{\pgfqpoint{4.286219in}{2.649027in}}%
\pgfpathcurveto{\pgfqpoint{4.293242in}{2.642005in}}{\pgfqpoint{4.302767in}{2.638059in}}{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{4.312698in}{2.638059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathcurveto{\pgfqpoint{4.323062in}{2.425134in}}{\pgfqpoint{4.332577in}{2.429075in}}{\pgfqpoint{4.339592in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.346607in}{2.443105in}}{\pgfqpoint{4.350548in}{2.452620in}}{\pgfqpoint{4.350548in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.350548in}{2.472462in}}{\pgfqpoint{4.346607in}{2.481977in}}{\pgfqpoint{4.339592in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.332577in}{2.496007in}}{\pgfqpoint{4.323062in}{2.499948in}}{\pgfqpoint{4.313141in}{2.499948in}}%
\pgfpathcurveto{\pgfqpoint{4.303221in}{2.499948in}}{\pgfqpoint{4.293705in}{2.496007in}}{\pgfqpoint{4.286690in}{2.488992in}}%
\pgfpathcurveto{\pgfqpoint{4.279675in}{2.481977in}}{\pgfqpoint{4.275734in}{2.472462in}}{\pgfqpoint{4.275734in}{2.462541in}}%
\pgfpathcurveto{\pgfqpoint{4.275734in}{2.452620in}}{\pgfqpoint{4.279675in}{2.443105in}}{\pgfqpoint{4.286690in}{2.436090in}}%
\pgfpathcurveto{\pgfqpoint{4.293705in}{2.429075in}}{\pgfqpoint{4.303221in}{2.425134in}}{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{2.425134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathcurveto{\pgfqpoint{4.326685in}{2.033348in}}{\pgfqpoint{4.336190in}{2.037286in}}{\pgfqpoint{4.343198in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.350206in}{2.051301in}}{\pgfqpoint{4.354143in}{2.060806in}}{\pgfqpoint{4.354143in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.354143in}{2.080627in}}{\pgfqpoint{4.350206in}{2.090133in}}{\pgfqpoint{4.343198in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.336190in}{2.104148in}}{\pgfqpoint{4.326685in}{2.108085in}}{\pgfqpoint{4.316774in}{2.108085in}}%
\pgfpathcurveto{\pgfqpoint{4.306864in}{2.108085in}}{\pgfqpoint{4.297358in}{2.104148in}}{\pgfqpoint{4.290351in}{2.097140in}}%
\pgfpathcurveto{\pgfqpoint{4.283343in}{2.090133in}}{\pgfqpoint{4.279406in}{2.080627in}}{\pgfqpoint{4.279406in}{2.070717in}}%
\pgfpathcurveto{\pgfqpoint{4.279406in}{2.060806in}}{\pgfqpoint{4.283343in}{2.051301in}}{\pgfqpoint{4.290351in}{2.044293in}}%
\pgfpathcurveto{\pgfqpoint{4.297358in}{2.037286in}}{\pgfqpoint{4.306864in}{2.033348in}}{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathlineto{\pgfqpoint{4.316774in}{2.033348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathcurveto{\pgfqpoint{4.326966in}{1.588115in}}{\pgfqpoint{4.336462in}{1.592048in}}{\pgfqpoint{4.343462in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.350463in}{1.606049in}}{\pgfqpoint{4.354396in}{1.615545in}}{\pgfqpoint{4.354396in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.354396in}{1.635345in}}{\pgfqpoint{4.350463in}{1.644841in}}{\pgfqpoint{4.343462in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.336462in}{1.658841in}}{\pgfqpoint{4.326966in}{1.662775in}}{\pgfqpoint{4.317066in}{1.662775in}}%
\pgfpathcurveto{\pgfqpoint{4.307166in}{1.662775in}}{\pgfqpoint{4.297670in}{1.658841in}}{\pgfqpoint{4.290670in}{1.651841in}}%
\pgfpathcurveto{\pgfqpoint{4.283669in}{1.644841in}}{\pgfqpoint{4.279736in}{1.635345in}}{\pgfqpoint{4.279736in}{1.625445in}}%
\pgfpathcurveto{\pgfqpoint{4.279736in}{1.615545in}}{\pgfqpoint{4.283669in}{1.606049in}}{\pgfqpoint{4.290670in}{1.599048in}}%
\pgfpathcurveto{\pgfqpoint{4.297670in}{1.592048in}}{\pgfqpoint{4.307166in}{1.588115in}}{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{4.317066in}{1.588115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathcurveto{\pgfqpoint{4.328765in}{3.537098in}}{\pgfqpoint{4.338251in}{3.541027in}}{\pgfqpoint{4.345245in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.352238in}{3.555013in}}{\pgfqpoint{4.356167in}{3.564499in}}{\pgfqpoint{4.356167in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.356167in}{3.584279in}}{\pgfqpoint{4.352238in}{3.593765in}}{\pgfqpoint{4.345245in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.338251in}{3.607751in}}{\pgfqpoint{4.328765in}{3.611681in}}{\pgfqpoint{4.318875in}{3.611681in}}%
\pgfpathcurveto{\pgfqpoint{4.308986in}{3.611681in}}{\pgfqpoint{4.299500in}{3.607751in}}{\pgfqpoint{4.292506in}{3.600758in}}%
\pgfpathcurveto{\pgfqpoint{4.285513in}{3.593765in}}{\pgfqpoint{4.281584in}{3.584279in}}{\pgfqpoint{4.281584in}{3.574389in}}%
\pgfpathcurveto{\pgfqpoint{4.281584in}{3.564499in}}{\pgfqpoint{4.285513in}{3.555013in}}{\pgfqpoint{4.292506in}{3.548020in}}%
\pgfpathcurveto{\pgfqpoint{4.299500in}{3.541027in}}{\pgfqpoint{4.308986in}{3.537098in}}{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{3.537098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathcurveto{\pgfqpoint{4.342338in}{2.672643in}}{\pgfqpoint{4.351814in}{2.676568in}}{\pgfqpoint{4.358800in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.365786in}{2.690540in}}{\pgfqpoint{4.369711in}{2.700017in}}{\pgfqpoint{4.369711in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.369711in}{2.719776in}}{\pgfqpoint{4.365786in}{2.729252in}}{\pgfqpoint{4.358800in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.351814in}{2.743224in}}{\pgfqpoint{4.342338in}{2.747149in}}{\pgfqpoint{4.332458in}{2.747149in}}%
\pgfpathcurveto{\pgfqpoint{4.322579in}{2.747149in}}{\pgfqpoint{4.313102in}{2.743224in}}{\pgfqpoint{4.306116in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{4.299131in}{2.729252in}}{\pgfqpoint{4.295205in}{2.719776in}}{\pgfqpoint{4.295205in}{2.709896in}}%
\pgfpathcurveto{\pgfqpoint{4.295205in}{2.700017in}}{\pgfqpoint{4.299131in}{2.690540in}}{\pgfqpoint{4.306116in}{2.683554in}}%
\pgfpathcurveto{\pgfqpoint{4.313102in}{2.676568in}}{\pgfqpoint{4.322579in}{2.672643in}}{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathlineto{\pgfqpoint{4.332458in}{2.672643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathcurveto{\pgfqpoint{4.343099in}{1.311140in}}{\pgfqpoint{4.352565in}{1.315062in}}{\pgfqpoint{4.359544in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.366522in}{1.329019in}}{\pgfqpoint{4.370444in}{1.338485in}}{\pgfqpoint{4.370444in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.370444in}{1.358224in}}{\pgfqpoint{4.366522in}{1.367691in}}{\pgfqpoint{4.359544in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.352565in}{1.381648in}}{\pgfqpoint{4.343099in}{1.385569in}}{\pgfqpoint{4.333229in}{1.385569in}}%
\pgfpathcurveto{\pgfqpoint{4.323360in}{1.385569in}}{\pgfqpoint{4.313893in}{1.381648in}}{\pgfqpoint{4.306915in}{1.374669in}}%
\pgfpathcurveto{\pgfqpoint{4.299936in}{1.367691in}}{\pgfqpoint{4.296015in}{1.358224in}}{\pgfqpoint{4.296015in}{1.348355in}}%
\pgfpathcurveto{\pgfqpoint{4.296015in}{1.338485in}}{\pgfqpoint{4.299936in}{1.329019in}}{\pgfqpoint{4.306915in}{1.322040in}}%
\pgfpathcurveto{\pgfqpoint{4.313893in}{1.315062in}}{\pgfqpoint{4.323360in}{1.311140in}}{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathlineto{\pgfqpoint{4.333229in}{1.311140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathcurveto{\pgfqpoint{4.343571in}{1.830482in}}{\pgfqpoint{4.353028in}{1.834399in}}{\pgfqpoint{4.359999in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.366971in}{1.848342in}}{\pgfqpoint{4.370888in}{1.857799in}}{\pgfqpoint{4.370888in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.370888in}{1.877517in}}{\pgfqpoint{4.366971in}{1.886974in}}{\pgfqpoint{4.359999in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.353028in}{1.900917in}}{\pgfqpoint{4.343571in}{1.904834in}}{\pgfqpoint{4.333712in}{1.904834in}}%
\pgfpathcurveto{\pgfqpoint{4.323853in}{1.904834in}}{\pgfqpoint{4.314396in}{1.900917in}}{\pgfqpoint{4.307425in}{1.893945in}}%
\pgfpathcurveto{\pgfqpoint{4.300453in}{1.886974in}}{\pgfqpoint{4.296536in}{1.877517in}}{\pgfqpoint{4.296536in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{4.296536in}{1.857799in}}{\pgfqpoint{4.300453in}{1.848342in}}{\pgfqpoint{4.307425in}{1.841371in}}%
\pgfpathcurveto{\pgfqpoint{4.314396in}{1.834399in}}{\pgfqpoint{4.323853in}{1.830482in}}{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{4.333712in}{1.830482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathcurveto{\pgfqpoint{4.345944in}{2.890825in}}{\pgfqpoint{4.355391in}{2.894738in}}{\pgfqpoint{4.362355in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.369320in}{2.908666in}}{\pgfqpoint{4.373233in}{2.918113in}}{\pgfqpoint{4.373233in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.373233in}{2.937811in}}{\pgfqpoint{4.369320in}{2.947258in}}{\pgfqpoint{4.362355in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.355391in}{2.961187in}}{\pgfqpoint{4.345944in}{2.965100in}}{\pgfqpoint{4.336095in}{2.965100in}}%
\pgfpathcurveto{\pgfqpoint{4.326246in}{2.965100in}}{\pgfqpoint{4.316799in}{2.961187in}}{\pgfqpoint{4.309835in}{2.954222in}}%
\pgfpathcurveto{\pgfqpoint{4.302871in}{2.947258in}}{\pgfqpoint{4.298958in}{2.937811in}}{\pgfqpoint{4.298958in}{2.927962in}}%
\pgfpathcurveto{\pgfqpoint{4.298958in}{2.918113in}}{\pgfqpoint{4.302871in}{2.908666in}}{\pgfqpoint{4.309835in}{2.901702in}}%
\pgfpathcurveto{\pgfqpoint{4.316799in}{2.894738in}}{\pgfqpoint{4.326246in}{2.890825in}}{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathlineto{\pgfqpoint{4.336095in}{2.890825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathcurveto{\pgfqpoint{4.357965in}{1.922770in}}{\pgfqpoint{4.367402in}{1.926679in}}{\pgfqpoint{4.374360in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.381317in}{1.940593in}}{\pgfqpoint{4.385226in}{1.950030in}}{\pgfqpoint{4.385226in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.385226in}{1.969708in}}{\pgfqpoint{4.381317in}{1.979145in}}{\pgfqpoint{4.374360in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.367402in}{1.993059in}}{\pgfqpoint{4.357965in}{1.996968in}}{\pgfqpoint{4.348127in}{1.996968in}}%
\pgfpathcurveto{\pgfqpoint{4.338288in}{1.996968in}}{\pgfqpoint{4.328851in}{1.993059in}}{\pgfqpoint{4.321894in}{1.986102in}}%
\pgfpathcurveto{\pgfqpoint{4.314937in}{1.979145in}}{\pgfqpoint{4.311028in}{1.969708in}}{\pgfqpoint{4.311028in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{4.311028in}{1.950030in}}{\pgfqpoint{4.314937in}{1.940593in}}{\pgfqpoint{4.321894in}{1.933636in}}%
\pgfpathcurveto{\pgfqpoint{4.328851in}{1.926679in}}{\pgfqpoint{4.338288in}{1.922770in}}{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{1.922770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathcurveto{\pgfqpoint{4.358314in}{2.641099in}}{\pgfqpoint{4.367741in}{2.645004in}}{\pgfqpoint{4.374691in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.381641in}{2.658904in}}{\pgfqpoint{4.385546in}{2.668331in}}{\pgfqpoint{4.385546in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.385546in}{2.687988in}}{\pgfqpoint{4.381641in}{2.697416in}}{\pgfqpoint{4.374691in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.367741in}{2.711316in}}{\pgfqpoint{4.358314in}{2.715221in}}{\pgfqpoint{4.348485in}{2.715221in}}%
\pgfpathcurveto{\pgfqpoint{4.338657in}{2.715221in}}{\pgfqpoint{4.329229in}{2.711316in}}{\pgfqpoint{4.322279in}{2.704366in}}%
\pgfpathcurveto{\pgfqpoint{4.315330in}{2.697416in}}{\pgfqpoint{4.311425in}{2.687988in}}{\pgfqpoint{4.311425in}{2.678160in}}%
\pgfpathcurveto{\pgfqpoint{4.311425in}{2.668331in}}{\pgfqpoint{4.315330in}{2.658904in}}{\pgfqpoint{4.322279in}{2.651954in}}%
\pgfpathcurveto{\pgfqpoint{4.329229in}{2.645004in}}{\pgfqpoint{4.338657in}{2.641099in}}{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathlineto{\pgfqpoint{4.348485in}{2.641099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathcurveto{\pgfqpoint{4.361752in}{2.247501in}}{\pgfqpoint{4.371170in}{2.251402in}}{\pgfqpoint{4.378112in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.385055in}{2.265287in}}{\pgfqpoint{4.388956in}{2.274705in}}{\pgfqpoint{4.388956in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.388956in}{2.294342in}}{\pgfqpoint{4.385055in}{2.303759in}}{\pgfqpoint{4.378112in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.371170in}{2.317645in}}{\pgfqpoint{4.361752in}{2.321545in}}{\pgfqpoint{4.351934in}{2.321545in}}%
\pgfpathcurveto{\pgfqpoint{4.342115in}{2.321545in}}{\pgfqpoint{4.332698in}{2.317645in}}{\pgfqpoint{4.325755in}{2.310702in}}%
\pgfpathcurveto{\pgfqpoint{4.318812in}{2.303759in}}{\pgfqpoint{4.314911in}{2.294342in}}{\pgfqpoint{4.314911in}{2.284523in}}%
\pgfpathcurveto{\pgfqpoint{4.314911in}{2.274705in}}{\pgfqpoint{4.318812in}{2.265287in}}{\pgfqpoint{4.325755in}{2.258344in}}%
\pgfpathcurveto{\pgfqpoint{4.332698in}{2.251402in}}{\pgfqpoint{4.342115in}{2.247501in}}{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{4.351934in}{2.247501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathcurveto{\pgfqpoint{4.363512in}{2.428400in}}{\pgfqpoint{4.372919in}{2.432297in}}{\pgfqpoint{4.379855in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.386790in}{2.446168in}}{\pgfqpoint{4.390687in}{2.455576in}}{\pgfqpoint{4.390687in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.390687in}{2.475193in}}{\pgfqpoint{4.386790in}{2.484601in}}{\pgfqpoint{4.379855in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.372919in}{2.498472in}}{\pgfqpoint{4.363512in}{2.502369in}}{\pgfqpoint{4.353703in}{2.502369in}}%
\pgfpathcurveto{\pgfqpoint{4.343895in}{2.502369in}}{\pgfqpoint{4.334487in}{2.498472in}}{\pgfqpoint{4.327552in}{2.491536in}}%
\pgfpathcurveto{\pgfqpoint{4.320616in}{2.484601in}}{\pgfqpoint{4.316719in}{2.475193in}}{\pgfqpoint{4.316719in}{2.465384in}}%
\pgfpathcurveto{\pgfqpoint{4.316719in}{2.455576in}}{\pgfqpoint{4.320616in}{2.446168in}}{\pgfqpoint{4.327552in}{2.439233in}}%
\pgfpathcurveto{\pgfqpoint{4.334487in}{2.432297in}}{\pgfqpoint{4.343895in}{2.428400in}}{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathlineto{\pgfqpoint{4.353703in}{2.428400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathcurveto{\pgfqpoint{4.363963in}{2.364474in}}{\pgfqpoint{4.373361in}{2.368367in}}{\pgfqpoint{4.380290in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.387218in}{2.382224in}}{\pgfqpoint{4.391111in}{2.391622in}}{\pgfqpoint{4.391111in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.391111in}{2.411218in}}{\pgfqpoint{4.387218in}{2.420617in}}{\pgfqpoint{4.380290in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.373361in}{2.434473in}}{\pgfqpoint{4.363963in}{2.438366in}}{\pgfqpoint{4.354165in}{2.438366in}}%
\pgfpathcurveto{\pgfqpoint{4.344367in}{2.438366in}}{\pgfqpoint{4.334969in}{2.434473in}}{\pgfqpoint{4.328040in}{2.427545in}}%
\pgfpathcurveto{\pgfqpoint{4.321112in}{2.420617in}}{\pgfqpoint{4.317219in}{2.411218in}}{\pgfqpoint{4.317219in}{2.401420in}}%
\pgfpathcurveto{\pgfqpoint{4.317219in}{2.391622in}}{\pgfqpoint{4.321112in}{2.382224in}}{\pgfqpoint{4.328040in}{2.375296in}}%
\pgfpathcurveto{\pgfqpoint{4.334969in}{2.368367in}}{\pgfqpoint{4.344367in}{2.364474in}}{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathlineto{\pgfqpoint{4.354165in}{2.364474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathcurveto{\pgfqpoint{4.364292in}{1.582869in}}{\pgfqpoint{4.373680in}{1.586758in}}{\pgfqpoint{4.380602in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.387523in}{1.600601in}}{\pgfqpoint{4.391412in}{1.609989in}}{\pgfqpoint{4.391412in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.391412in}{1.629565in}}{\pgfqpoint{4.387523in}{1.638954in}}{\pgfqpoint{4.380602in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.373680in}{1.652796in}}{\pgfqpoint{4.364292in}{1.656685in}}{\pgfqpoint{4.354504in}{1.656685in}}%
\pgfpathcurveto{\pgfqpoint{4.344716in}{1.656685in}}{\pgfqpoint{4.335327in}{1.652796in}}{\pgfqpoint{4.328406in}{1.645875in}}%
\pgfpathcurveto{\pgfqpoint{4.321485in}{1.638954in}}{\pgfqpoint{4.317596in}{1.629565in}}{\pgfqpoint{4.317596in}{1.619777in}}%
\pgfpathcurveto{\pgfqpoint{4.317596in}{1.609989in}}{\pgfqpoint{4.321485in}{1.600601in}}{\pgfqpoint{4.328406in}{1.593679in}}%
\pgfpathcurveto{\pgfqpoint{4.335327in}{1.586758in}}{\pgfqpoint{4.344716in}{1.582869in}}{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{4.354504in}{1.582869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathcurveto{\pgfqpoint{4.374898in}{1.946732in}}{\pgfqpoint{4.384276in}{1.950617in}}{\pgfqpoint{4.391190in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.398104in}{1.964445in}}{\pgfqpoint{4.401989in}{1.973824in}}{\pgfqpoint{4.401989in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.401989in}{1.993380in}}{\pgfqpoint{4.398104in}{2.002758in}}{\pgfqpoint{4.391190in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.384276in}{2.016586in}}{\pgfqpoint{4.374898in}{2.020471in}}{\pgfqpoint{4.365120in}{2.020471in}}%
\pgfpathcurveto{\pgfqpoint{4.355342in}{2.020471in}}{\pgfqpoint{4.345963in}{2.016586in}}{\pgfqpoint{4.339049in}{2.009672in}}%
\pgfpathcurveto{\pgfqpoint{4.332135in}{2.002758in}}{\pgfqpoint{4.328250in}{1.993380in}}{\pgfqpoint{4.328250in}{1.983602in}}%
\pgfpathcurveto{\pgfqpoint{4.328250in}{1.973824in}}{\pgfqpoint{4.332135in}{1.964445in}}{\pgfqpoint{4.339049in}{1.957531in}}%
\pgfpathcurveto{\pgfqpoint{4.345963in}{1.950617in}}{\pgfqpoint{4.355342in}{1.946732in}}{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{4.365120in}{1.946732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathcurveto{\pgfqpoint{4.385033in}{1.577776in}}{\pgfqpoint{4.394402in}{1.581657in}}{\pgfqpoint{4.401309in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.408216in}{1.595471in}}{\pgfqpoint{4.412097in}{1.604840in}}{\pgfqpoint{4.412097in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.412097in}{1.624375in}}{\pgfqpoint{4.408216in}{1.633744in}}{\pgfqpoint{4.401309in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.394402in}{1.647558in}}{\pgfqpoint{4.385033in}{1.651439in}}{\pgfqpoint{4.375265in}{1.651439in}}%
\pgfpathcurveto{\pgfqpoint{4.365498in}{1.651439in}}{\pgfqpoint{4.356128in}{1.647558in}}{\pgfqpoint{4.349222in}{1.640651in}}%
\pgfpathcurveto{\pgfqpoint{4.342315in}{1.633744in}}{\pgfqpoint{4.338434in}{1.624375in}}{\pgfqpoint{4.338434in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.338434in}{1.604840in}}{\pgfqpoint{4.342315in}{1.595471in}}{\pgfqpoint{4.349222in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{4.356128in}{1.581657in}}{\pgfqpoint{4.365498in}{1.577776in}}{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathlineto{\pgfqpoint{4.375265in}{1.577776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathcurveto{\pgfqpoint{4.388628in}{2.887848in}}{\pgfqpoint{4.397988in}{2.891724in}}{\pgfqpoint{4.404887in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.411787in}{2.905524in}}{\pgfqpoint{4.415664in}{2.914883in}}{\pgfqpoint{4.415664in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.415664in}{2.934399in}}{\pgfqpoint{4.411787in}{2.943758in}}{\pgfqpoint{4.404887in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.397988in}{2.957557in}}{\pgfqpoint{4.388628in}{2.961434in}}{\pgfqpoint{4.378871in}{2.961434in}}%
\pgfpathcurveto{\pgfqpoint{4.369113in}{2.961434in}}{\pgfqpoint{4.359754in}{2.957557in}}{\pgfqpoint{4.352854in}{2.950658in}}%
\pgfpathcurveto{\pgfqpoint{4.345954in}{2.943758in}}{\pgfqpoint{4.342077in}{2.934399in}}{\pgfqpoint{4.342077in}{2.924641in}}%
\pgfpathcurveto{\pgfqpoint{4.342077in}{2.914883in}}{\pgfqpoint{4.345954in}{2.905524in}}{\pgfqpoint{4.352854in}{2.898624in}}%
\pgfpathcurveto{\pgfqpoint{4.359754in}{2.891724in}}{\pgfqpoint{4.369113in}{2.887848in}}{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathlineto{\pgfqpoint{4.378871in}{2.887848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathcurveto{\pgfqpoint{4.389544in}{2.911038in}}{\pgfqpoint{4.398894in}{2.914911in}}{\pgfqpoint{4.405786in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.412679in}{2.928696in}}{\pgfqpoint{4.416552in}{2.938045in}}{\pgfqpoint{4.416552in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.416552in}{2.957541in}}{\pgfqpoint{4.412679in}{2.966890in}}{\pgfqpoint{4.405786in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.398894in}{2.980675in}}{\pgfqpoint{4.389544in}{2.984548in}}{\pgfqpoint{4.379797in}{2.984548in}}%
\pgfpathcurveto{\pgfqpoint{4.370049in}{2.984548in}}{\pgfqpoint{4.360699in}{2.980675in}}{\pgfqpoint{4.353807in}{2.973783in}}%
\pgfpathcurveto{\pgfqpoint{4.346914in}{2.966890in}}{\pgfqpoint{4.343041in}{2.957541in}}{\pgfqpoint{4.343041in}{2.947793in}}%
\pgfpathcurveto{\pgfqpoint{4.343041in}{2.938045in}}{\pgfqpoint{4.346914in}{2.928696in}}{\pgfqpoint{4.353807in}{2.921803in}}%
\pgfpathcurveto{\pgfqpoint{4.360699in}{2.914911in}}{\pgfqpoint{4.370049in}{2.911038in}}{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathlineto{\pgfqpoint{4.379797in}{2.911038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathcurveto{\pgfqpoint{4.406798in}{4.003835in}}{\pgfqpoint{4.416138in}{4.007704in}}{\pgfqpoint{4.423024in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.429909in}{4.021475in}}{\pgfqpoint{4.433778in}{4.030815in}}{\pgfqpoint{4.433778in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.433778in}{4.050290in}}{\pgfqpoint{4.429909in}{4.059630in}}{\pgfqpoint{4.423024in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.416138in}{4.073401in}}{\pgfqpoint{4.406798in}{4.077269in}}{\pgfqpoint{4.397061in}{4.077269in}}%
\pgfpathcurveto{\pgfqpoint{4.387323in}{4.077269in}}{\pgfqpoint{4.377983in}{4.073401in}}{\pgfqpoint{4.371098in}{4.066515in}}%
\pgfpathcurveto{\pgfqpoint{4.364212in}{4.059630in}}{\pgfqpoint{4.360344in}{4.050290in}}{\pgfqpoint{4.360344in}{4.040552in}}%
\pgfpathcurveto{\pgfqpoint{4.360344in}{4.030815in}}{\pgfqpoint{4.364212in}{4.021475in}}{\pgfqpoint{4.371098in}{4.014589in}}%
\pgfpathcurveto{\pgfqpoint{4.377983in}{4.007704in}}{\pgfqpoint{4.387323in}{4.003835in}}{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathlineto{\pgfqpoint{4.397061in}{4.003835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathcurveto{\pgfqpoint{4.408318in}{3.060342in}}{\pgfqpoint{4.417648in}{3.064207in}}{\pgfqpoint{4.424526in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.431405in}{3.077963in}}{\pgfqpoint{4.435270in}{3.087294in}}{\pgfqpoint{4.435270in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.435270in}{3.106749in}}{\pgfqpoint{4.431405in}{3.116079in}}{\pgfqpoint{4.424526in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.417648in}{3.129836in}}{\pgfqpoint{4.408318in}{3.133701in}}{\pgfqpoint{4.398590in}{3.133701in}}%
\pgfpathcurveto{\pgfqpoint{4.388863in}{3.133701in}}{\pgfqpoint{4.379532in}{3.129836in}}{\pgfqpoint{4.372654in}{3.122957in}}%
\pgfpathcurveto{\pgfqpoint{4.365776in}{3.116079in}}{\pgfqpoint{4.361911in}{3.106749in}}{\pgfqpoint{4.361911in}{3.097021in}}%
\pgfpathcurveto{\pgfqpoint{4.361911in}{3.087294in}}{\pgfqpoint{4.365776in}{3.077963in}}{\pgfqpoint{4.372654in}{3.071085in}}%
\pgfpathcurveto{\pgfqpoint{4.379532in}{3.064207in}}{\pgfqpoint{4.388863in}{3.060342in}}{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathlineto{\pgfqpoint{4.398590in}{3.060342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathcurveto{\pgfqpoint{4.412848in}{2.809996in}}{\pgfqpoint{4.422169in}{2.813857in}}{\pgfqpoint{4.429040in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.435911in}{2.827599in}}{\pgfqpoint{4.439772in}{2.836920in}}{\pgfqpoint{4.439772in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.439772in}{2.856355in}}{\pgfqpoint{4.435911in}{2.865675in}}{\pgfqpoint{4.429040in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.422169in}{2.879418in}}{\pgfqpoint{4.412848in}{2.883279in}}{\pgfqpoint{4.403131in}{2.883279in}}%
\pgfpathcurveto{\pgfqpoint{4.393414in}{2.883279in}}{\pgfqpoint{4.384093in}{2.879418in}}{\pgfqpoint{4.377222in}{2.872547in}}%
\pgfpathcurveto{\pgfqpoint{4.370350in}{2.865675in}}{\pgfqpoint{4.366490in}{2.856355in}}{\pgfqpoint{4.366490in}{2.846637in}}%
\pgfpathcurveto{\pgfqpoint{4.366490in}{2.836920in}}{\pgfqpoint{4.370350in}{2.827599in}}{\pgfqpoint{4.377222in}{2.820728in}}%
\pgfpathcurveto{\pgfqpoint{4.384093in}{2.813857in}}{\pgfqpoint{4.393414in}{2.809996in}}{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathlineto{\pgfqpoint{4.403131in}{2.809996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathcurveto{\pgfqpoint{4.416832in}{1.712660in}}{\pgfqpoint{4.426143in}{1.716516in}}{\pgfqpoint{4.433008in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.439872in}{1.730245in}}{\pgfqpoint{4.443728in}{1.739556in}}{\pgfqpoint{4.443728in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.443728in}{1.758970in}}{\pgfqpoint{4.439872in}{1.768281in}}{\pgfqpoint{4.433008in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.426143in}{1.782010in}}{\pgfqpoint{4.416832in}{1.785867in}}{\pgfqpoint{4.407125in}{1.785867in}}%
\pgfpathcurveto{\pgfqpoint{4.397418in}{1.785867in}}{\pgfqpoint{4.388107in}{1.782010in}}{\pgfqpoint{4.381243in}{1.775146in}}%
\pgfpathcurveto{\pgfqpoint{4.374378in}{1.768281in}}{\pgfqpoint{4.370522in}{1.758970in}}{\pgfqpoint{4.370522in}{1.749263in}}%
\pgfpathcurveto{\pgfqpoint{4.370522in}{1.739556in}}{\pgfqpoint{4.374378in}{1.730245in}}{\pgfqpoint{4.381243in}{1.723381in}}%
\pgfpathcurveto{\pgfqpoint{4.388107in}{1.716516in}}{\pgfqpoint{4.397418in}{1.712660in}}{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathlineto{\pgfqpoint{4.407125in}{1.712660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathcurveto{\pgfqpoint{4.431588in}{2.174021in}}{\pgfqpoint{4.440890in}{2.177874in}}{\pgfqpoint{4.447747in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.454604in}{2.191588in}}{\pgfqpoint{4.458457in}{2.200889in}}{\pgfqpoint{4.458457in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.458457in}{2.220284in}}{\pgfqpoint{4.454604in}{2.229585in}}{\pgfqpoint{4.447747in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.440890in}{2.243299in}}{\pgfqpoint{4.431588in}{2.247152in}}{\pgfqpoint{4.421891in}{2.247152in}}%
\pgfpathcurveto{\pgfqpoint{4.412194in}{2.247152in}}{\pgfqpoint{4.402892in}{2.243299in}}{\pgfqpoint{4.396035in}{2.236442in}}%
\pgfpathcurveto{\pgfqpoint{4.389178in}{2.229585in}}{\pgfqpoint{4.385325in}{2.220284in}}{\pgfqpoint{4.385325in}{2.210587in}}%
\pgfpathcurveto{\pgfqpoint{4.385325in}{2.200889in}}{\pgfqpoint{4.389178in}{2.191588in}}{\pgfqpoint{4.396035in}{2.184731in}}%
\pgfpathcurveto{\pgfqpoint{4.402892in}{2.177874in}}{\pgfqpoint{4.412194in}{2.174021in}}{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{2.174021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathcurveto{\pgfqpoint{4.442524in}{2.124115in}}{\pgfqpoint{4.451816in}{2.127964in}}{\pgfqpoint{4.458666in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.465516in}{2.141664in}}{\pgfqpoint{4.469364in}{2.150956in}}{\pgfqpoint{4.469364in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.469364in}{2.170330in}}{\pgfqpoint{4.465516in}{2.179622in}}{\pgfqpoint{4.458666in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.451816in}{2.193322in}}{\pgfqpoint{4.442524in}{2.197171in}}{\pgfqpoint{4.432837in}{2.197171in}}%
\pgfpathcurveto{\pgfqpoint{4.423149in}{2.197171in}}{\pgfqpoint{4.413858in}{2.193322in}}{\pgfqpoint{4.407008in}{2.186472in}}%
\pgfpathcurveto{\pgfqpoint{4.400158in}{2.179622in}}{\pgfqpoint{4.396309in}{2.170330in}}{\pgfqpoint{4.396309in}{2.160643in}}%
\pgfpathcurveto{\pgfqpoint{4.396309in}{2.150956in}}{\pgfqpoint{4.400158in}{2.141664in}}{\pgfqpoint{4.407008in}{2.134814in}}%
\pgfpathcurveto{\pgfqpoint{4.413858in}{2.127964in}}{\pgfqpoint{4.423149in}{2.124115in}}{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{4.432837in}{2.124115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathcurveto{\pgfqpoint{4.443579in}{1.897226in}}{\pgfqpoint{4.452862in}{1.901071in}}{\pgfqpoint{4.459704in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.466547in}{1.914756in}}{\pgfqpoint{4.470392in}{1.924039in}}{\pgfqpoint{4.470392in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.470392in}{1.943393in}}{\pgfqpoint{4.466547in}{1.952675in}}{\pgfqpoint{4.459704in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.452862in}{1.966361in}}{\pgfqpoint{4.443579in}{1.970206in}}{\pgfqpoint{4.433902in}{1.970206in}}%
\pgfpathcurveto{\pgfqpoint{4.424225in}{1.970206in}}{\pgfqpoint{4.414943in}{1.966361in}}{\pgfqpoint{4.408100in}{1.959518in}}%
\pgfpathcurveto{\pgfqpoint{4.401257in}{1.952675in}}{\pgfqpoint{4.397412in}{1.943393in}}{\pgfqpoint{4.397412in}{1.933716in}}%
\pgfpathcurveto{\pgfqpoint{4.397412in}{1.924039in}}{\pgfqpoint{4.401257in}{1.914756in}}{\pgfqpoint{4.408100in}{1.907914in}}%
\pgfpathcurveto{\pgfqpoint{4.414943in}{1.901071in}}{\pgfqpoint{4.424225in}{1.897226in}}{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{4.433902in}{1.897226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathcurveto{\pgfqpoint{4.444190in}{2.197200in}}{\pgfqpoint{4.453463in}{2.201041in}}{\pgfqpoint{4.460298in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.467134in}{2.214713in}}{\pgfqpoint{4.470975in}{2.223985in}}{\pgfqpoint{4.470975in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.470975in}{2.243320in}}{\pgfqpoint{4.467134in}{2.252592in}}{\pgfqpoint{4.460298in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.453463in}{2.266264in}}{\pgfqpoint{4.444190in}{2.270105in}}{\pgfqpoint{4.434523in}{2.270105in}}%
\pgfpathcurveto{\pgfqpoint{4.424856in}{2.270105in}}{\pgfqpoint{4.415583in}{2.266264in}}{\pgfqpoint{4.408747in}{2.259428in}}%
\pgfpathcurveto{\pgfqpoint{4.401911in}{2.252592in}}{\pgfqpoint{4.398070in}{2.243320in}}{\pgfqpoint{4.398070in}{2.233653in}}%
\pgfpathcurveto{\pgfqpoint{4.398070in}{2.223985in}}{\pgfqpoint{4.401911in}{2.214713in}}{\pgfqpoint{4.408747in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{4.415583in}{2.201041in}}{\pgfqpoint{4.424856in}{2.197200in}}{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathlineto{\pgfqpoint{4.434523in}{2.197200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathcurveto{\pgfqpoint{4.444183in}{2.858860in}}{\pgfqpoint{4.453446in}{2.862697in}}{\pgfqpoint{4.460275in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.467104in}{2.876354in}}{\pgfqpoint{4.470941in}{2.885617in}}{\pgfqpoint{4.470941in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.470941in}{2.904932in}}{\pgfqpoint{4.467104in}{2.914195in}}{\pgfqpoint{4.460275in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.453446in}{2.927852in}}{\pgfqpoint{4.444183in}{2.931689in}}{\pgfqpoint{4.434526in}{2.931689in}}%
\pgfpathcurveto{\pgfqpoint{4.424869in}{2.931689in}}{\pgfqpoint{4.415606in}{2.927852in}}{\pgfqpoint{4.408777in}{2.921024in}}%
\pgfpathcurveto{\pgfqpoint{4.401948in}{2.914195in}}{\pgfqpoint{4.398111in}{2.904932in}}{\pgfqpoint{4.398111in}{2.895275in}}%
\pgfpathcurveto{\pgfqpoint{4.398111in}{2.885617in}}{\pgfqpoint{4.401948in}{2.876354in}}{\pgfqpoint{4.408777in}{2.869526in}}%
\pgfpathcurveto{\pgfqpoint{4.415606in}{2.862697in}}{\pgfqpoint{4.424869in}{2.858860in}}{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{4.434526in}{2.858860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathcurveto{\pgfqpoint{4.446659in}{2.249574in}}{\pgfqpoint{4.455912in}{2.253407in}}{\pgfqpoint{4.462734in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.469555in}{2.267050in}}{\pgfqpoint{4.473388in}{2.276303in}}{\pgfqpoint{4.473388in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.473388in}{2.295598in}}{\pgfqpoint{4.469555in}{2.304851in}}{\pgfqpoint{4.462734in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.455912in}{2.318495in}}{\pgfqpoint{4.446659in}{2.322328in}}{\pgfqpoint{4.437011in}{2.322328in}}%
\pgfpathcurveto{\pgfqpoint{4.427364in}{2.322328in}}{\pgfqpoint{4.418111in}{2.318495in}}{\pgfqpoint{4.411289in}{2.311673in}}%
\pgfpathcurveto{\pgfqpoint{4.404467in}{2.304851in}}{\pgfqpoint{4.400634in}{2.295598in}}{\pgfqpoint{4.400634in}{2.285951in}}%
\pgfpathcurveto{\pgfqpoint{4.400634in}{2.276303in}}{\pgfqpoint{4.404467in}{2.267050in}}{\pgfqpoint{4.411289in}{2.260228in}}%
\pgfpathcurveto{\pgfqpoint{4.418111in}{2.253407in}}{\pgfqpoint{4.427364in}{2.249574in}}{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathlineto{\pgfqpoint{4.437011in}{2.249574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathcurveto{\pgfqpoint{4.450070in}{2.357065in}}{\pgfqpoint{4.459313in}{2.360894in}}{\pgfqpoint{4.466128in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.472943in}{2.374523in}}{\pgfqpoint{4.476772in}{2.383767in}}{\pgfqpoint{4.476772in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.476772in}{2.403042in}}{\pgfqpoint{4.472943in}{2.412286in}}{\pgfqpoint{4.466128in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.459313in}{2.425915in}}{\pgfqpoint{4.450070in}{2.429744in}}{\pgfqpoint{4.440432in}{2.429744in}}%
\pgfpathcurveto{\pgfqpoint{4.430795in}{2.429744in}}{\pgfqpoint{4.421551in}{2.425915in}}{\pgfqpoint{4.414736in}{2.419100in}}%
\pgfpathcurveto{\pgfqpoint{4.407922in}{2.412286in}}{\pgfqpoint{4.404093in}{2.403042in}}{\pgfqpoint{4.404093in}{2.393405in}}%
\pgfpathcurveto{\pgfqpoint{4.404093in}{2.383767in}}{\pgfqpoint{4.407922in}{2.374523in}}{\pgfqpoint{4.414736in}{2.367709in}}%
\pgfpathcurveto{\pgfqpoint{4.421551in}{2.360894in}}{\pgfqpoint{4.430795in}{2.357065in}}{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{4.440432in}{2.357065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathcurveto{\pgfqpoint{4.465723in}{4.018604in}}{\pgfqpoint{4.474957in}{4.022429in}}{\pgfqpoint{4.481765in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.488572in}{4.036044in}}{\pgfqpoint{4.492397in}{4.045279in}}{\pgfqpoint{4.492397in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.492397in}{4.064533in}}{\pgfqpoint{4.488572in}{4.073768in}}{\pgfqpoint{4.481765in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.474957in}{4.087383in}}{\pgfqpoint{4.465723in}{4.091208in}}{\pgfqpoint{4.456096in}{4.091208in}}%
\pgfpathcurveto{\pgfqpoint{4.446468in}{4.091208in}}{\pgfqpoint{4.437234in}{4.087383in}}{\pgfqpoint{4.430426in}{4.080575in}}%
\pgfpathcurveto{\pgfqpoint{4.423619in}{4.073768in}}{\pgfqpoint{4.419794in}{4.064533in}}{\pgfqpoint{4.419794in}{4.054906in}}%
\pgfpathcurveto{\pgfqpoint{4.419794in}{4.045279in}}{\pgfqpoint{4.423619in}{4.036044in}}{\pgfqpoint{4.430426in}{4.029237in}}%
\pgfpathcurveto{\pgfqpoint{4.437234in}{4.022429in}}{\pgfqpoint{4.446468in}{4.018604in}}{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathlineto{\pgfqpoint{4.456096in}{4.018604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathcurveto{\pgfqpoint{4.478495in}{2.505460in}}{\pgfqpoint{4.487720in}{2.509281in}}{\pgfqpoint{4.494521in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.501321in}{2.522882in}}{\pgfqpoint{4.505142in}{2.532106in}}{\pgfqpoint{4.505142in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.505142in}{2.551341in}}{\pgfqpoint{4.501321in}{2.560566in}}{\pgfqpoint{4.494521in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.487720in}{2.574167in}}{\pgfqpoint{4.478495in}{2.577988in}}{\pgfqpoint{4.468878in}{2.577988in}}%
\pgfpathcurveto{\pgfqpoint{4.459261in}{2.577988in}}{\pgfqpoint{4.450036in}{2.574167in}}{\pgfqpoint{4.443235in}{2.567367in}}%
\pgfpathcurveto{\pgfqpoint{4.436435in}{2.560566in}}{\pgfqpoint{4.432614in}{2.551341in}}{\pgfqpoint{4.432614in}{2.541724in}}%
\pgfpathcurveto{\pgfqpoint{4.432614in}{2.532106in}}{\pgfqpoint{4.436435in}{2.522882in}}{\pgfqpoint{4.443235in}{2.516081in}}%
\pgfpathcurveto{\pgfqpoint{4.450036in}{2.509281in}}{\pgfqpoint{4.459261in}{2.505460in}}{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathlineto{\pgfqpoint{4.468878in}{2.505460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathcurveto{\pgfqpoint{4.485450in}{1.392261in}}{\pgfqpoint{4.494665in}{1.396078in}}{\pgfqpoint{4.501459in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.508252in}{1.409665in}}{\pgfqpoint{4.512069in}{1.418880in}}{\pgfqpoint{4.512069in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.512069in}{1.438095in}}{\pgfqpoint{4.508252in}{1.447310in}}{\pgfqpoint{4.501459in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.494665in}{1.460897in}}{\pgfqpoint{4.485450in}{1.464714in}}{\pgfqpoint{4.475842in}{1.464714in}}%
\pgfpathcurveto{\pgfqpoint{4.466235in}{1.464714in}}{\pgfqpoint{4.457020in}{1.460897in}}{\pgfqpoint{4.450226in}{1.454104in}}%
\pgfpathcurveto{\pgfqpoint{4.443433in}{1.447310in}}{\pgfqpoint{4.439616in}{1.438095in}}{\pgfqpoint{4.439616in}{1.428487in}}%
\pgfpathcurveto{\pgfqpoint{4.439616in}{1.418880in}}{\pgfqpoint{4.443433in}{1.409665in}}{\pgfqpoint{4.450226in}{1.402871in}}%
\pgfpathcurveto{\pgfqpoint{4.457020in}{1.396078in}}{\pgfqpoint{4.466235in}{1.392261in}}{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathlineto{\pgfqpoint{4.475842in}{1.392261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathcurveto{\pgfqpoint{4.490706in}{2.435254in}}{\pgfqpoint{4.499912in}{2.439067in}}{\pgfqpoint{4.506698in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.513484in}{2.452640in}}{\pgfqpoint{4.517298in}{2.461845in}}{\pgfqpoint{4.517298in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.517298in}{2.481040in}}{\pgfqpoint{4.513484in}{2.490246in}}{\pgfqpoint{4.506698in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.499912in}{2.503819in}}{\pgfqpoint{4.490706in}{2.507632in}}{\pgfqpoint{4.481108in}{2.507632in}}%
\pgfpathcurveto{\pgfqpoint{4.471511in}{2.507632in}}{\pgfqpoint{4.462305in}{2.503819in}}{\pgfqpoint{4.455519in}{2.497033in}}%
\pgfpathcurveto{\pgfqpoint{4.448732in}{2.490246in}}{\pgfqpoint{4.444919in}{2.481040in}}{\pgfqpoint{4.444919in}{2.471443in}}%
\pgfpathcurveto{\pgfqpoint{4.444919in}{2.461845in}}{\pgfqpoint{4.448732in}{2.452640in}}{\pgfqpoint{4.455519in}{2.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.462305in}{2.439067in}}{\pgfqpoint{4.471511in}{2.435254in}}{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.481108in}{2.435254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathcurveto{\pgfqpoint{4.494658in}{2.680200in}}{\pgfqpoint{4.503855in}{2.684009in}}{\pgfqpoint{4.510634in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.517413in}{2.697568in}}{\pgfqpoint{4.521223in}{2.706764in}}{\pgfqpoint{4.521223in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.521223in}{2.725939in}}{\pgfqpoint{4.517413in}{2.735135in}}{\pgfqpoint{4.510634in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.503855in}{2.748694in}}{\pgfqpoint{4.494658in}{2.752503in}}{\pgfqpoint{4.485071in}{2.752503in}}%
\pgfpathcurveto{\pgfqpoint{4.475483in}{2.752503in}}{\pgfqpoint{4.466287in}{2.748694in}}{\pgfqpoint{4.459508in}{2.741915in}}%
\pgfpathcurveto{\pgfqpoint{4.452728in}{2.735135in}}{\pgfqpoint{4.448919in}{2.725939in}}{\pgfqpoint{4.448919in}{2.716351in}}%
\pgfpathcurveto{\pgfqpoint{4.448919in}{2.706764in}}{\pgfqpoint{4.452728in}{2.697568in}}{\pgfqpoint{4.459508in}{2.690788in}}%
\pgfpathcurveto{\pgfqpoint{4.466287in}{2.684009in}}{\pgfqpoint{4.475483in}{2.680200in}}{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathlineto{\pgfqpoint{4.485071in}{2.680200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathcurveto{\pgfqpoint{4.502687in}{2.456641in}}{\pgfqpoint{4.511874in}{2.460446in}}{\pgfqpoint{4.518646in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.525419in}{2.473991in}}{\pgfqpoint{4.529224in}{2.483178in}}{\pgfqpoint{4.529224in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.529224in}{2.502333in}}{\pgfqpoint{4.525419in}{2.511520in}}{\pgfqpoint{4.518646in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.511874in}{2.525065in}}{\pgfqpoint{4.502687in}{2.528870in}}{\pgfqpoint{4.493109in}{2.528870in}}%
\pgfpathcurveto{\pgfqpoint{4.483532in}{2.528870in}}{\pgfqpoint{4.474345in}{2.525065in}}{\pgfqpoint{4.467573in}{2.518292in}}%
\pgfpathcurveto{\pgfqpoint{4.460800in}{2.511520in}}{\pgfqpoint{4.456995in}{2.502333in}}{\pgfqpoint{4.456995in}{2.492755in}}%
\pgfpathcurveto{\pgfqpoint{4.456995in}{2.483178in}}{\pgfqpoint{4.460800in}{2.473991in}}{\pgfqpoint{4.467573in}{2.467219in}}%
\pgfpathcurveto{\pgfqpoint{4.474345in}{2.460446in}}{\pgfqpoint{4.483532in}{2.456641in}}{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathlineto{\pgfqpoint{4.493109in}{2.456641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathcurveto{\pgfqpoint{4.502878in}{3.067099in}}{\pgfqpoint{4.512055in}{3.070900in}}{\pgfqpoint{4.518821in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.525586in}{3.084431in}}{\pgfqpoint{4.529388in}{3.093608in}}{\pgfqpoint{4.529388in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.529388in}{3.112744in}}{\pgfqpoint{4.525586in}{3.121921in}}{\pgfqpoint{4.518821in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.512055in}{3.135452in}}{\pgfqpoint{4.502878in}{3.139253in}}{\pgfqpoint{4.493311in}{3.139253in}}%
\pgfpathcurveto{\pgfqpoint{4.483743in}{3.139253in}}{\pgfqpoint{4.474566in}{3.135452in}}{\pgfqpoint{4.467800in}{3.128686in}}%
\pgfpathcurveto{\pgfqpoint{4.461035in}{3.121921in}}{\pgfqpoint{4.457233in}{3.112744in}}{\pgfqpoint{4.457233in}{3.103176in}}%
\pgfpathcurveto{\pgfqpoint{4.457233in}{3.093608in}}{\pgfqpoint{4.461035in}{3.084431in}}{\pgfqpoint{4.467800in}{3.077665in}}%
\pgfpathcurveto{\pgfqpoint{4.474566in}{3.070900in}}{\pgfqpoint{4.483743in}{3.067099in}}{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathlineto{\pgfqpoint{4.493311in}{3.067099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathcurveto{\pgfqpoint{4.503882in}{2.017738in}}{\pgfqpoint{4.513050in}{2.021535in}}{\pgfqpoint{4.519808in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.526567in}{2.035052in}}{\pgfqpoint{4.530364in}{2.044220in}}{\pgfqpoint{4.530364in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.530364in}{2.063335in}}{\pgfqpoint{4.526567in}{2.072503in}}{\pgfqpoint{4.519808in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.513050in}{2.086020in}}{\pgfqpoint{4.503882in}{2.089817in}}{\pgfqpoint{4.494324in}{2.089817in}}%
\pgfpathcurveto{\pgfqpoint{4.484766in}{2.089817in}}{\pgfqpoint{4.475599in}{2.086020in}}{\pgfqpoint{4.468840in}{2.079262in}}%
\pgfpathcurveto{\pgfqpoint{4.462082in}{2.072503in}}{\pgfqpoint{4.458284in}{2.063335in}}{\pgfqpoint{4.458284in}{2.053778in}}%
\pgfpathcurveto{\pgfqpoint{4.458284in}{2.044220in}}{\pgfqpoint{4.462082in}{2.035052in}}{\pgfqpoint{4.468840in}{2.028294in}}%
\pgfpathcurveto{\pgfqpoint{4.475599in}{2.021535in}}{\pgfqpoint{4.484766in}{2.017738in}}{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{4.494324in}{2.017738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathcurveto{\pgfqpoint{4.507015in}{2.562274in}}{\pgfqpoint{4.516173in}{2.566068in}}{\pgfqpoint{4.522925in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.529676in}{2.579571in}}{\pgfqpoint{4.533470in}{2.588729in}}{\pgfqpoint{4.533470in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.533470in}{2.607825in}}{\pgfqpoint{4.529676in}{2.616983in}}{\pgfqpoint{4.522925in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.516173in}{2.630486in}}{\pgfqpoint{4.507015in}{2.634279in}}{\pgfqpoint{4.497467in}{2.634279in}}%
\pgfpathcurveto{\pgfqpoint{4.487919in}{2.634279in}}{\pgfqpoint{4.478761in}{2.630486in}}{\pgfqpoint{4.472009in}{2.623735in}}%
\pgfpathcurveto{\pgfqpoint{4.465258in}{2.616983in}}{\pgfqpoint{4.461464in}{2.607825in}}{\pgfqpoint{4.461464in}{2.598277in}}%
\pgfpathcurveto{\pgfqpoint{4.461464in}{2.588729in}}{\pgfqpoint{4.465258in}{2.579571in}}{\pgfqpoint{4.472009in}{2.572819in}}%
\pgfpathcurveto{\pgfqpoint{4.478761in}{2.566068in}}{\pgfqpoint{4.487919in}{2.562274in}}{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathlineto{\pgfqpoint{4.497467in}{2.562274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathcurveto{\pgfqpoint{4.508649in}{1.392393in}}{\pgfqpoint{4.517798in}{1.396182in}}{\pgfqpoint{4.524543in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.531287in}{1.409671in}}{\pgfqpoint{4.535077in}{1.418820in}}{\pgfqpoint{4.535077in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.535077in}{1.437896in}}{\pgfqpoint{4.531287in}{1.447045in}}{\pgfqpoint{4.524543in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.517798in}{1.460534in}}{\pgfqpoint{4.508649in}{1.464323in}}{\pgfqpoint{4.499111in}{1.464323in}}%
\pgfpathcurveto{\pgfqpoint{4.489573in}{1.464323in}}{\pgfqpoint{4.480424in}{1.460534in}}{\pgfqpoint{4.473680in}{1.453789in}}%
\pgfpathcurveto{\pgfqpoint{4.466935in}{1.447045in}}{\pgfqpoint{4.463146in}{1.437896in}}{\pgfqpoint{4.463146in}{1.428358in}}%
\pgfpathcurveto{\pgfqpoint{4.463146in}{1.418820in}}{\pgfqpoint{4.466935in}{1.409671in}}{\pgfqpoint{4.473680in}{1.402927in}}%
\pgfpathcurveto{\pgfqpoint{4.480424in}{1.396182in}}{\pgfqpoint{4.489573in}{1.392393in}}{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{4.499111in}{1.392393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathcurveto{\pgfqpoint{4.517143in}{1.724416in}}{\pgfqpoint{4.526282in}{1.728201in}}{\pgfqpoint{4.533020in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.539757in}{1.741676in}}{\pgfqpoint{4.543543in}{1.750815in}}{\pgfqpoint{4.543543in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.543543in}{1.769872in}}{\pgfqpoint{4.539757in}{1.779011in}}{\pgfqpoint{4.533020in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.526282in}{1.792486in}}{\pgfqpoint{4.517143in}{1.796272in}}{\pgfqpoint{4.507615in}{1.796272in}}%
\pgfpathcurveto{\pgfqpoint{4.498087in}{1.796272in}}{\pgfqpoint{4.488947in}{1.792486in}}{\pgfqpoint{4.482210in}{1.785749in}}%
\pgfpathcurveto{\pgfqpoint{4.475472in}{1.779011in}}{\pgfqpoint{4.471687in}{1.769872in}}{\pgfqpoint{4.471687in}{1.760344in}}%
\pgfpathcurveto{\pgfqpoint{4.471687in}{1.750815in}}{\pgfqpoint{4.475472in}{1.741676in}}{\pgfqpoint{4.482210in}{1.734939in}}%
\pgfpathcurveto{\pgfqpoint{4.488947in}{1.728201in}}{\pgfqpoint{4.498087in}{1.724416in}}{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{4.507615in}{1.724416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathcurveto{\pgfqpoint{4.518591in}{1.954887in}}{\pgfqpoint{4.527721in}{1.958669in}}{\pgfqpoint{4.534451in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.541182in}{1.972130in}}{\pgfqpoint{4.544963in}{1.981260in}}{\pgfqpoint{4.544963in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.544963in}{2.000296in}}{\pgfqpoint{4.541182in}{2.009426in}}{\pgfqpoint{4.534451in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.527721in}{2.022887in}}{\pgfqpoint{4.518591in}{2.026669in}}{\pgfqpoint{4.509072in}{2.026669in}}%
\pgfpathcurveto{\pgfqpoint{4.499554in}{2.026669in}}{\pgfqpoint{4.490424in}{2.022887in}}{\pgfqpoint{4.483694in}{2.016157in}}%
\pgfpathcurveto{\pgfqpoint{4.476963in}{2.009426in}}{\pgfqpoint{4.473182in}{2.000296in}}{\pgfqpoint{4.473182in}{1.990778in}}%
\pgfpathcurveto{\pgfqpoint{4.473182in}{1.981260in}}{\pgfqpoint{4.476963in}{1.972130in}}{\pgfqpoint{4.483694in}{1.965399in}}%
\pgfpathcurveto{\pgfqpoint{4.490424in}{1.958669in}}{\pgfqpoint{4.499554in}{1.954887in}}{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{4.509072in}{1.954887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathcurveto{\pgfqpoint{4.520082in}{1.616163in}}{\pgfqpoint{4.529203in}{1.619941in}}{\pgfqpoint{4.535926in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.542650in}{1.633388in}}{\pgfqpoint{4.546428in}{1.642508in}}{\pgfqpoint{4.546428in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.546428in}{1.661525in}}{\pgfqpoint{4.542650in}{1.670646in}}{\pgfqpoint{4.535926in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.529203in}{1.684093in}}{\pgfqpoint{4.520082in}{1.687871in}}{\pgfqpoint{4.510574in}{1.687871in}}%
\pgfpathcurveto{\pgfqpoint{4.501065in}{1.687871in}}{\pgfqpoint{4.491945in}{1.684093in}}{\pgfqpoint{4.485221in}{1.677369in}}%
\pgfpathcurveto{\pgfqpoint{4.478498in}{1.670646in}}{\pgfqpoint{4.474720in}{1.661525in}}{\pgfqpoint{4.474720in}{1.652017in}}%
\pgfpathcurveto{\pgfqpoint{4.474720in}{1.642508in}}{\pgfqpoint{4.478498in}{1.633388in}}{\pgfqpoint{4.485221in}{1.626664in}}%
\pgfpathcurveto{\pgfqpoint{4.491945in}{1.619941in}}{\pgfqpoint{4.501065in}{1.616163in}}{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathlineto{\pgfqpoint{4.510574in}{1.616163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathcurveto{\pgfqpoint{4.521194in}{1.751954in}}{\pgfqpoint{4.530305in}{1.755728in}}{\pgfqpoint{4.537022in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.543739in}{1.769161in}}{\pgfqpoint{4.547513in}{1.778272in}}{\pgfqpoint{4.547513in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.547513in}{1.797269in}}{\pgfqpoint{4.543739in}{1.806380in}}{\pgfqpoint{4.537022in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.530305in}{1.819814in}}{\pgfqpoint{4.521194in}{1.823587in}}{\pgfqpoint{4.511696in}{1.823587in}}%
\pgfpathcurveto{\pgfqpoint{4.502197in}{1.823587in}}{\pgfqpoint{4.493086in}{1.819814in}}{\pgfqpoint{4.486369in}{1.813097in}}%
\pgfpathcurveto{\pgfqpoint{4.479653in}{1.806380in}}{\pgfqpoint{4.475879in}{1.797269in}}{\pgfqpoint{4.475879in}{1.787771in}}%
\pgfpathcurveto{\pgfqpoint{4.475879in}{1.778272in}}{\pgfqpoint{4.479653in}{1.769161in}}{\pgfqpoint{4.486369in}{1.762444in}}%
\pgfpathcurveto{\pgfqpoint{4.493086in}{1.755728in}}{\pgfqpoint{4.502197in}{1.751954in}}{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathlineto{\pgfqpoint{4.511696in}{1.751954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathcurveto{\pgfqpoint{4.529965in}{1.576793in}}{\pgfqpoint{4.539066in}{1.580563in}}{\pgfqpoint{4.545776in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.552486in}{1.593982in}}{\pgfqpoint{4.556256in}{1.603084in}}{\pgfqpoint{4.556256in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.556256in}{1.622061in}}{\pgfqpoint{4.552486in}{1.631163in}}{\pgfqpoint{4.545776in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.539066in}{1.644582in}}{\pgfqpoint{4.529965in}{1.648352in}}{\pgfqpoint{4.520476in}{1.648352in}}%
\pgfpathcurveto{\pgfqpoint{4.510987in}{1.648352in}}{\pgfqpoint{4.501885in}{1.644582in}}{\pgfqpoint{4.495176in}{1.637873in}}%
\pgfpathcurveto{\pgfqpoint{4.488466in}{1.631163in}}{\pgfqpoint{4.484696in}{1.622061in}}{\pgfqpoint{4.484696in}{1.612573in}}%
\pgfpathcurveto{\pgfqpoint{4.484696in}{1.603084in}}{\pgfqpoint{4.488466in}{1.593982in}}{\pgfqpoint{4.495176in}{1.587272in}}%
\pgfpathcurveto{\pgfqpoint{4.501885in}{1.580563in}}{\pgfqpoint{4.510987in}{1.576793in}}{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathlineto{\pgfqpoint{4.520476in}{1.576793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathcurveto{\pgfqpoint{4.536182in}{2.223387in}}{\pgfqpoint{4.545274in}{2.227153in}}{\pgfqpoint{4.551977in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.558680in}{2.240558in}}{\pgfqpoint{4.562446in}{2.249650in}}{\pgfqpoint{4.562446in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.562446in}{2.268609in}}{\pgfqpoint{4.558680in}{2.277701in}}{\pgfqpoint{4.551977in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.545274in}{2.291106in}}{\pgfqpoint{4.536182in}{2.294872in}}{\pgfqpoint{4.526703in}{2.294872in}}%
\pgfpathcurveto{\pgfqpoint{4.517224in}{2.294872in}}{\pgfqpoint{4.508132in}{2.291106in}}{\pgfqpoint{4.501429in}{2.284403in}}%
\pgfpathcurveto{\pgfqpoint{4.494726in}{2.277701in}}{\pgfqpoint{4.490960in}{2.268609in}}{\pgfqpoint{4.490960in}{2.259130in}}%
\pgfpathcurveto{\pgfqpoint{4.490960in}{2.249650in}}{\pgfqpoint{4.494726in}{2.240558in}}{\pgfqpoint{4.501429in}{2.233856in}}%
\pgfpathcurveto{\pgfqpoint{4.508132in}{2.227153in}}{\pgfqpoint{4.517224in}{2.223387in}}{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{4.526703in}{2.223387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathcurveto{\pgfqpoint{4.541037in}{2.825231in}}{\pgfqpoint{4.550120in}{2.828993in}}{\pgfqpoint{4.556816in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.563511in}{2.842385in}}{\pgfqpoint{4.567274in}{2.851468in}}{\pgfqpoint{4.567274in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.567274in}{2.870406in}}{\pgfqpoint{4.563511in}{2.879489in}}{\pgfqpoint{4.556816in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.550120in}{2.892881in}}{\pgfqpoint{4.541037in}{2.896643in}}{\pgfqpoint{4.531568in}{2.896643in}}%
\pgfpathcurveto{\pgfqpoint{4.522098in}{2.896643in}}{\pgfqpoint{4.513016in}{2.892881in}}{\pgfqpoint{4.506320in}{2.886185in}}%
\pgfpathcurveto{\pgfqpoint{4.499624in}{2.879489in}}{\pgfqpoint{4.495862in}{2.870406in}}{\pgfqpoint{4.495862in}{2.860937in}}%
\pgfpathcurveto{\pgfqpoint{4.495862in}{2.851468in}}{\pgfqpoint{4.499624in}{2.842385in}}{\pgfqpoint{4.506320in}{2.835689in}}%
\pgfpathcurveto{\pgfqpoint{4.513016in}{2.828993in}}{\pgfqpoint{4.522098in}{2.825231in}}{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathlineto{\pgfqpoint{4.531568in}{2.825231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathcurveto{\pgfqpoint{4.545819in}{2.852891in}}{\pgfqpoint{4.554892in}{2.856650in}}{\pgfqpoint{4.561581in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.568270in}{2.870028in}}{\pgfqpoint{4.572028in}{2.879101in}}{\pgfqpoint{4.572028in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.572028in}{2.898020in}}{\pgfqpoint{4.568270in}{2.907093in}}{\pgfqpoint{4.561581in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.554892in}{2.920471in}}{\pgfqpoint{4.545819in}{2.924229in}}{\pgfqpoint{4.536359in}{2.924229in}}%
\pgfpathcurveto{\pgfqpoint{4.526900in}{2.924229in}}{\pgfqpoint{4.517827in}{2.920471in}}{\pgfqpoint{4.511138in}{2.913782in}}%
\pgfpathcurveto{\pgfqpoint{4.504449in}{2.907093in}}{\pgfqpoint{4.500691in}{2.898020in}}{\pgfqpoint{4.500691in}{2.888560in}}%
\pgfpathcurveto{\pgfqpoint{4.500691in}{2.879101in}}{\pgfqpoint{4.504449in}{2.870028in}}{\pgfqpoint{4.511138in}{2.863339in}}%
\pgfpathcurveto{\pgfqpoint{4.517827in}{2.856650in}}{\pgfqpoint{4.526900in}{2.852891in}}{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathlineto{\pgfqpoint{4.536359in}{2.852891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathcurveto{\pgfqpoint{4.548220in}{1.860790in}}{\pgfqpoint{4.557284in}{1.864545in}}{\pgfqpoint{4.563966in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.570648in}{1.877909in}}{\pgfqpoint{4.574402in}{1.886973in}}{\pgfqpoint{4.574402in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.574402in}{1.905872in}}{\pgfqpoint{4.570648in}{1.914936in}}{\pgfqpoint{4.563966in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.557284in}{1.928300in}}{\pgfqpoint{4.548220in}{1.932054in}}{\pgfqpoint{4.538770in}{1.932054in}}%
\pgfpathcurveto{\pgfqpoint{4.529320in}{1.932054in}}{\pgfqpoint{4.520256in}{1.928300in}}{\pgfqpoint{4.513574in}{1.921618in}}%
\pgfpathcurveto{\pgfqpoint{4.506893in}{1.914936in}}{\pgfqpoint{4.503138in}{1.905872in}}{\pgfqpoint{4.503138in}{1.896422in}}%
\pgfpathcurveto{\pgfqpoint{4.503138in}{1.886973in}}{\pgfqpoint{4.506893in}{1.877909in}}{\pgfqpoint{4.513574in}{1.871227in}}%
\pgfpathcurveto{\pgfqpoint{4.520256in}{1.864545in}}{\pgfqpoint{4.529320in}{1.860790in}}{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathlineto{\pgfqpoint{4.538770in}{1.860790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathcurveto{\pgfqpoint{4.549083in}{2.710453in}}{\pgfqpoint{4.558137in}{2.714203in}}{\pgfqpoint{4.564812in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.571487in}{2.727553in}}{\pgfqpoint{4.575238in}{2.736608in}}{\pgfqpoint{4.575238in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.575238in}{2.755488in}}{\pgfqpoint{4.571487in}{2.764542in}}{\pgfqpoint{4.564812in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.558137in}{2.777892in}}{\pgfqpoint{4.549083in}{2.781643in}}{\pgfqpoint{4.539643in}{2.781643in}}%
\pgfpathcurveto{\pgfqpoint{4.530203in}{2.781643in}}{\pgfqpoint{4.521148in}{2.777892in}}{\pgfqpoint{4.514473in}{2.771217in}}%
\pgfpathcurveto{\pgfqpoint{4.507798in}{2.764542in}}{\pgfqpoint{4.504048in}{2.755488in}}{\pgfqpoint{4.504048in}{2.746048in}}%
\pgfpathcurveto{\pgfqpoint{4.504048in}{2.736608in}}{\pgfqpoint{4.507798in}{2.727553in}}{\pgfqpoint{4.514473in}{2.720878in}}%
\pgfpathcurveto{\pgfqpoint{4.521148in}{2.714203in}}{\pgfqpoint{4.530203in}{2.710453in}}{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathlineto{\pgfqpoint{4.539643in}{2.710453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathcurveto{\pgfqpoint{4.566776in}{1.565532in}}{\pgfqpoint{4.575821in}{1.569279in}}{\pgfqpoint{4.582489in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.589158in}{1.582615in}}{\pgfqpoint{4.592904in}{1.591660in}}{\pgfqpoint{4.592904in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.592904in}{1.610520in}}{\pgfqpoint{4.589158in}{1.619566in}}{\pgfqpoint{4.582489in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.575821in}{1.632902in}}{\pgfqpoint{4.566776in}{1.636649in}}{\pgfqpoint{4.557346in}{1.636649in}}%
\pgfpathcurveto{\pgfqpoint{4.547916in}{1.636649in}}{\pgfqpoint{4.538871in}{1.632902in}}{\pgfqpoint{4.532202in}{1.626234in}}%
\pgfpathcurveto{\pgfqpoint{4.525534in}{1.619566in}}{\pgfqpoint{4.521788in}{1.610520in}}{\pgfqpoint{4.521788in}{1.601090in}}%
\pgfpathcurveto{\pgfqpoint{4.521788in}{1.591660in}}{\pgfqpoint{4.525534in}{1.582615in}}{\pgfqpoint{4.532202in}{1.575947in}}%
\pgfpathcurveto{\pgfqpoint{4.538871in}{1.569279in}}{\pgfqpoint{4.547916in}{1.565532in}}{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{4.557346in}{1.565532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathcurveto{\pgfqpoint{4.570987in}{3.914633in}}{\pgfqpoint{4.580023in}{3.918376in}}{\pgfqpoint{4.586684in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.593345in}{3.931698in}}{\pgfqpoint{4.597088in}{3.940734in}}{\pgfqpoint{4.597088in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.597088in}{3.959575in}}{\pgfqpoint{4.593345in}{3.968611in}}{\pgfqpoint{4.586684in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.580023in}{3.981933in}}{\pgfqpoint{4.570987in}{3.985676in}}{\pgfqpoint{4.561566in}{3.985676in}}%
\pgfpathcurveto{\pgfqpoint{4.552146in}{3.985676in}}{\pgfqpoint{4.543110in}{3.981933in}}{\pgfqpoint{4.536449in}{3.975272in}}%
\pgfpathcurveto{\pgfqpoint{4.529788in}{3.968611in}}{\pgfqpoint{4.526045in}{3.959575in}}{\pgfqpoint{4.526045in}{3.950154in}}%
\pgfpathcurveto{\pgfqpoint{4.526045in}{3.940734in}}{\pgfqpoint{4.529788in}{3.931698in}}{\pgfqpoint{4.536449in}{3.925037in}}%
\pgfpathcurveto{\pgfqpoint{4.543110in}{3.918376in}}{\pgfqpoint{4.552146in}{3.914633in}}{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathlineto{\pgfqpoint{4.561566in}{3.914633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathcurveto{\pgfqpoint{4.577617in}{2.677879in}}{\pgfqpoint{4.586643in}{2.681618in}}{\pgfqpoint{4.593298in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.599952in}{2.694926in}}{\pgfqpoint{4.603691in}{2.703953in}}{\pgfqpoint{4.603691in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.603691in}{2.722774in}}{\pgfqpoint{4.599952in}{2.731801in}}{\pgfqpoint{4.593298in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.586643in}{2.745109in}}{\pgfqpoint{4.577617in}{2.748848in}}{\pgfqpoint{4.568206in}{2.748848in}}%
\pgfpathcurveto{\pgfqpoint{4.558796in}{2.748848in}}{\pgfqpoint{4.549769in}{2.745109in}}{\pgfqpoint{4.543115in}{2.738455in}}%
\pgfpathcurveto{\pgfqpoint{4.536460in}{2.731801in}}{\pgfqpoint{4.532721in}{2.722774in}}{\pgfqpoint{4.532721in}{2.713364in}}%
\pgfpathcurveto{\pgfqpoint{4.532721in}{2.703953in}}{\pgfqpoint{4.536460in}{2.694926in}}{\pgfqpoint{4.543115in}{2.688272in}}%
\pgfpathcurveto{\pgfqpoint{4.549769in}{2.681618in}}{\pgfqpoint{4.558796in}{2.677879in}}{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathlineto{\pgfqpoint{4.568206in}{2.677879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathcurveto{\pgfqpoint{4.578558in}{3.174575in}}{\pgfqpoint{4.587575in}{3.178310in}}{\pgfqpoint{4.594222in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.600870in}{3.191605in}}{\pgfqpoint{4.604605in}{3.200622in}}{\pgfqpoint{4.604605in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.604605in}{3.219424in}}{\pgfqpoint{4.600870in}{3.228441in}}{\pgfqpoint{4.594222in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.587575in}{3.241736in}}{\pgfqpoint{4.578558in}{3.245471in}}{\pgfqpoint{4.569157in}{3.245471in}}%
\pgfpathcurveto{\pgfqpoint{4.559756in}{3.245471in}}{\pgfqpoint{4.550738in}{3.241736in}}{\pgfqpoint{4.544091in}{3.235088in}}%
\pgfpathcurveto{\pgfqpoint{4.537443in}{3.228441in}}{\pgfqpoint{4.533708in}{3.219424in}}{\pgfqpoint{4.533708in}{3.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.533708in}{3.200622in}}{\pgfqpoint{4.537443in}{3.191605in}}{\pgfqpoint{4.544091in}{3.184957in}}%
\pgfpathcurveto{\pgfqpoint{4.550738in}{3.178310in}}{\pgfqpoint{4.559756in}{3.174575in}}{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathlineto{\pgfqpoint{4.569157in}{3.174575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathcurveto{\pgfqpoint{4.581333in}{1.511374in}}{\pgfqpoint{4.590341in}{1.515105in}}{\pgfqpoint{4.596981in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.603622in}{1.528386in}}{\pgfqpoint{4.607353in}{1.537394in}}{\pgfqpoint{4.607353in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.607353in}{1.556176in}}{\pgfqpoint{4.603622in}{1.565184in}}{\pgfqpoint{4.596981in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.590341in}{1.578465in}}{\pgfqpoint{4.581333in}{1.582197in}}{\pgfqpoint{4.571941in}{1.582197in}}%
\pgfpathcurveto{\pgfqpoint{4.562550in}{1.582197in}}{\pgfqpoint{4.553542in}{1.578465in}}{\pgfqpoint{4.546902in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{4.540261in}{1.565184in}}{\pgfqpoint{4.536530in}{1.556176in}}{\pgfqpoint{4.536530in}{1.546785in}}%
\pgfpathcurveto{\pgfqpoint{4.536530in}{1.537394in}}{\pgfqpoint{4.540261in}{1.528386in}}{\pgfqpoint{4.546902in}{1.521745in}}%
\pgfpathcurveto{\pgfqpoint{4.553542in}{1.515105in}}{\pgfqpoint{4.562550in}{1.511374in}}{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{4.571941in}{1.511374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathcurveto{\pgfqpoint{4.585451in}{1.811164in}}{\pgfqpoint{4.594450in}{1.814892in}}{\pgfqpoint{4.601083in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.607717in}{1.828159in}}{\pgfqpoint{4.611444in}{1.837158in}}{\pgfqpoint{4.611444in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.611444in}{1.855921in}}{\pgfqpoint{4.607717in}{1.864919in}}{\pgfqpoint{4.601083in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.594450in}{1.878187in}}{\pgfqpoint{4.585451in}{1.881914in}}{\pgfqpoint{4.576070in}{1.881914in}}%
\pgfpathcurveto{\pgfqpoint{4.566688in}{1.881914in}}{\pgfqpoint{4.557689in}{1.878187in}}{\pgfqpoint{4.551056in}{1.871553in}}%
\pgfpathcurveto{\pgfqpoint{4.544422in}{1.864919in}}{\pgfqpoint{4.540695in}{1.855921in}}{\pgfqpoint{4.540695in}{1.846539in}}%
\pgfpathcurveto{\pgfqpoint{4.540695in}{1.837158in}}{\pgfqpoint{4.544422in}{1.828159in}}{\pgfqpoint{4.551056in}{1.821525in}}%
\pgfpathcurveto{\pgfqpoint{4.557689in}{1.814892in}}{\pgfqpoint{4.566688in}{1.811164in}}{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathlineto{\pgfqpoint{4.576070in}{1.811164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathcurveto{\pgfqpoint{4.589071in}{0.974236in}}{\pgfqpoint{4.598060in}{0.977959in}}{\pgfqpoint{4.604687in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.611314in}{0.991213in}}{\pgfqpoint{4.615037in}{1.000202in}}{\pgfqpoint{4.615037in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.615037in}{1.018946in}}{\pgfqpoint{4.611314in}{1.027935in}}{\pgfqpoint{4.604687in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.598060in}{1.041189in}}{\pgfqpoint{4.589071in}{1.044913in}}{\pgfqpoint{4.579699in}{1.044913in}}%
\pgfpathcurveto{\pgfqpoint{4.570327in}{1.044913in}}{\pgfqpoint{4.561338in}{1.041189in}}{\pgfqpoint{4.554711in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{4.548084in}{1.027935in}}{\pgfqpoint{4.544361in}{1.018946in}}{\pgfqpoint{4.544361in}{1.009574in}}%
\pgfpathcurveto{\pgfqpoint{4.544361in}{1.000202in}}{\pgfqpoint{4.548084in}{0.991213in}}{\pgfqpoint{4.554711in}{0.984586in}}%
\pgfpathcurveto{\pgfqpoint{4.561338in}{0.977959in}}{\pgfqpoint{4.570327in}{0.974236in}}{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathlineto{\pgfqpoint{4.579699in}{0.974236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathcurveto{\pgfqpoint{4.600064in}{1.641843in}}{\pgfqpoint{4.609044in}{1.645563in}}{\pgfqpoint{4.615664in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.622284in}{1.658803in}}{\pgfqpoint{4.626004in}{1.667783in}}{\pgfqpoint{4.626004in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.626004in}{1.686507in}}{\pgfqpoint{4.622284in}{1.695487in}}{\pgfqpoint{4.615664in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.609044in}{1.708727in}}{\pgfqpoint{4.600064in}{1.712447in}}{\pgfqpoint{4.590702in}{1.712447in}}%
\pgfpathcurveto{\pgfqpoint{4.581340in}{1.712447in}}{\pgfqpoint{4.572360in}{1.708727in}}{\pgfqpoint{4.565740in}{1.702107in}}%
\pgfpathcurveto{\pgfqpoint{4.559120in}{1.695487in}}{\pgfqpoint{4.555401in}{1.686507in}}{\pgfqpoint{4.555401in}{1.677145in}}%
\pgfpathcurveto{\pgfqpoint{4.555401in}{1.667783in}}{\pgfqpoint{4.559120in}{1.658803in}}{\pgfqpoint{4.565740in}{1.652183in}}%
\pgfpathcurveto{\pgfqpoint{4.572360in}{1.645563in}}{\pgfqpoint{4.581340in}{1.641843in}}{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{4.590702in}{1.641843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathcurveto{\pgfqpoint{4.615230in}{1.465317in}}{\pgfqpoint{4.624200in}{1.469032in}}{\pgfqpoint{4.630813in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.637427in}{1.482259in}}{\pgfqpoint{4.641142in}{1.491229in}}{\pgfqpoint{4.641142in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.641142in}{1.509934in}}{\pgfqpoint{4.637427in}{1.518905in}}{\pgfqpoint{4.630813in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.624200in}{1.532131in}}{\pgfqpoint{4.615230in}{1.535847in}}{\pgfqpoint{4.605877in}{1.535847in}}%
\pgfpathcurveto{\pgfqpoint{4.596525in}{1.535847in}}{\pgfqpoint{4.587554in}{1.532131in}}{\pgfqpoint{4.580941in}{1.525518in}}%
\pgfpathcurveto{\pgfqpoint{4.574328in}{1.518905in}}{\pgfqpoint{4.570612in}{1.509934in}}{\pgfqpoint{4.570612in}{1.500582in}}%
\pgfpathcurveto{\pgfqpoint{4.570612in}{1.491229in}}{\pgfqpoint{4.574328in}{1.482259in}}{\pgfqpoint{4.580941in}{1.475646in}}%
\pgfpathcurveto{\pgfqpoint{4.587554in}{1.469032in}}{\pgfqpoint{4.596525in}{1.465317in}}{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathlineto{\pgfqpoint{4.605877in}{1.465317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathcurveto{\pgfqpoint{4.617731in}{1.972753in}}{\pgfqpoint{4.626692in}{1.976464in}}{\pgfqpoint{4.633299in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.639905in}{1.989677in}}{\pgfqpoint{4.643617in}{1.998639in}}{\pgfqpoint{4.643617in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.643617in}{2.017324in}}{\pgfqpoint{4.639905in}{2.026286in}}{\pgfqpoint{4.633299in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.626692in}{2.039498in}}{\pgfqpoint{4.617731in}{2.043210in}}{\pgfqpoint{4.608388in}{2.043210in}}%
\pgfpathcurveto{\pgfqpoint{4.599045in}{2.043210in}}{\pgfqpoint{4.590084in}{2.039498in}}{\pgfqpoint{4.583478in}{2.032892in}}%
\pgfpathcurveto{\pgfqpoint{4.576871in}{2.026286in}}{\pgfqpoint{4.573159in}{2.017324in}}{\pgfqpoint{4.573159in}{2.007981in}}%
\pgfpathcurveto{\pgfqpoint{4.573159in}{1.998639in}}{\pgfqpoint{4.576871in}{1.989677in}}{\pgfqpoint{4.583478in}{1.983071in}}%
\pgfpathcurveto{\pgfqpoint{4.590084in}{1.976464in}}{\pgfqpoint{4.599045in}{1.972753in}}{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{4.608388in}{1.972753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathcurveto{\pgfqpoint{4.621085in}{1.913646in}}{\pgfqpoint{4.630037in}{1.917354in}}{\pgfqpoint{4.636636in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.643236in}{1.930553in}}{\pgfqpoint{4.646944in}{1.939505in}}{\pgfqpoint{4.646944in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.646944in}{1.958171in}}{\pgfqpoint{4.643236in}{1.967123in}}{\pgfqpoint{4.636636in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.630037in}{1.980322in}}{\pgfqpoint{4.621085in}{1.984030in}}{\pgfqpoint{4.611751in}{1.984030in}}%
\pgfpathcurveto{\pgfqpoint{4.602418in}{1.984030in}}{\pgfqpoint{4.593466in}{1.980322in}}{\pgfqpoint{4.586867in}{1.973723in}}%
\pgfpathcurveto{\pgfqpoint{4.580267in}{1.967123in}}{\pgfqpoint{4.576559in}{1.958171in}}{\pgfqpoint{4.576559in}{1.948838in}}%
\pgfpathcurveto{\pgfqpoint{4.576559in}{1.939505in}}{\pgfqpoint{4.580267in}{1.930553in}}{\pgfqpoint{4.586867in}{1.923953in}}%
\pgfpathcurveto{\pgfqpoint{4.593466in}{1.917354in}}{\pgfqpoint{4.602418in}{1.913646in}}{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathlineto{\pgfqpoint{4.611751in}{1.913646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathcurveto{\pgfqpoint{4.626745in}{2.931297in}}{\pgfqpoint{4.635688in}{2.935002in}}{\pgfqpoint{4.642281in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.648874in}{2.948187in}}{\pgfqpoint{4.652578in}{2.957130in}}{\pgfqpoint{4.652578in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.652578in}{2.975777in}}{\pgfqpoint{4.648874in}{2.984720in}}{\pgfqpoint{4.642281in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.635688in}{2.997905in}}{\pgfqpoint{4.626745in}{3.001609in}}{\pgfqpoint{4.617422in}{3.001609in}}%
\pgfpathcurveto{\pgfqpoint{4.608099in}{3.001609in}}{\pgfqpoint{4.599156in}{2.997905in}}{\pgfqpoint{4.592563in}{2.991312in}}%
\pgfpathcurveto{\pgfqpoint{4.585970in}{2.984720in}}{\pgfqpoint{4.582266in}{2.975777in}}{\pgfqpoint{4.582266in}{2.966453in}}%
\pgfpathcurveto{\pgfqpoint{4.582266in}{2.957130in}}{\pgfqpoint{4.585970in}{2.948187in}}{\pgfqpoint{4.592563in}{2.941594in}}%
\pgfpathcurveto{\pgfqpoint{4.599156in}{2.935002in}}{\pgfqpoint{4.608099in}{2.931297in}}{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathlineto{\pgfqpoint{4.617422in}{2.931297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathcurveto{\pgfqpoint{4.627208in}{2.532371in}}{\pgfqpoint{4.636141in}{2.536072in}}{\pgfqpoint{4.642727in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.649313in}{2.549244in}}{\pgfqpoint{4.653013in}{2.558177in}}{\pgfqpoint{4.653013in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.653013in}{2.576805in}}{\pgfqpoint{4.649313in}{2.585738in}}{\pgfqpoint{4.642727in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.636141in}{2.598910in}}{\pgfqpoint{4.627208in}{2.602611in}}{\pgfqpoint{4.617894in}{2.602611in}}%
\pgfpathcurveto{\pgfqpoint{4.608580in}{2.602611in}}{\pgfqpoint{4.599646in}{2.598910in}}{\pgfqpoint{4.593061in}{2.592324in}}%
\pgfpathcurveto{\pgfqpoint{4.586475in}{2.585738in}}{\pgfqpoint{4.582774in}{2.576805in}}{\pgfqpoint{4.582774in}{2.567491in}}%
\pgfpathcurveto{\pgfqpoint{4.582774in}{2.558177in}}{\pgfqpoint{4.586475in}{2.549244in}}{\pgfqpoint{4.593061in}{2.542658in}}%
\pgfpathcurveto{\pgfqpoint{4.599646in}{2.536072in}}{\pgfqpoint{4.608580in}{2.532371in}}{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{4.617894in}{2.532371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathcurveto{\pgfqpoint{4.629508in}{1.478406in}}{\pgfqpoint{4.638432in}{1.482103in}}{\pgfqpoint{4.645011in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.651590in}{1.495261in}}{\pgfqpoint{4.655287in}{1.504185in}}{\pgfqpoint{4.655287in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.655287in}{1.522794in}}{\pgfqpoint{4.651590in}{1.531718in}}{\pgfqpoint{4.645011in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.638432in}{1.544876in}}{\pgfqpoint{4.629508in}{1.548573in}}{\pgfqpoint{4.620203in}{1.548573in}}%
\pgfpathcurveto{\pgfqpoint{4.610899in}{1.548573in}}{\pgfqpoint{4.601975in}{1.544876in}}{\pgfqpoint{4.595396in}{1.538297in}}%
\pgfpathcurveto{\pgfqpoint{4.588817in}{1.531718in}}{\pgfqpoint{4.585120in}{1.522794in}}{\pgfqpoint{4.585120in}{1.513490in}}%
\pgfpathcurveto{\pgfqpoint{4.585120in}{1.504185in}}{\pgfqpoint{4.588817in}{1.495261in}}{\pgfqpoint{4.595396in}{1.488682in}}%
\pgfpathcurveto{\pgfqpoint{4.601975in}{1.482103in}}{\pgfqpoint{4.610899in}{1.478406in}}{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{4.620203in}{1.478406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathcurveto{\pgfqpoint{4.633083in}{1.282622in}}{\pgfqpoint{4.641998in}{1.286315in}}{\pgfqpoint{4.648571in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.655143in}{1.299459in}}{\pgfqpoint{4.658836in}{1.308374in}}{\pgfqpoint{4.658836in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.658836in}{1.326964in}}{\pgfqpoint{4.655143in}{1.335879in}}{\pgfqpoint{4.648571in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.641998in}{1.349023in}}{\pgfqpoint{4.633083in}{1.352716in}}{\pgfqpoint{4.623789in}{1.352716in}}%
\pgfpathcurveto{\pgfqpoint{4.614494in}{1.352716in}}{\pgfqpoint{4.605579in}{1.349023in}}{\pgfqpoint{4.599007in}{1.342451in}}%
\pgfpathcurveto{\pgfqpoint{4.592434in}{1.335879in}}{\pgfqpoint{4.588742in}{1.326964in}}{\pgfqpoint{4.588742in}{1.317669in}}%
\pgfpathcurveto{\pgfqpoint{4.588742in}{1.308374in}}{\pgfqpoint{4.592434in}{1.299459in}}{\pgfqpoint{4.599007in}{1.292887in}}%
\pgfpathcurveto{\pgfqpoint{4.605579in}{1.286315in}}{\pgfqpoint{4.614494in}{1.282622in}}{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{4.623789in}{1.282622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathcurveto{\pgfqpoint{4.633590in}{3.558161in}}{\pgfqpoint{4.642496in}{3.561850in}}{\pgfqpoint{4.649061in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.655627in}{3.574981in}}{\pgfqpoint{4.659316in}{3.583887in}}{\pgfqpoint{4.659316in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.659316in}{3.602457in}}{\pgfqpoint{4.655627in}{3.611363in}}{\pgfqpoint{4.649061in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.642496in}{3.624494in}}{\pgfqpoint{4.633590in}{3.628183in}}{\pgfqpoint{4.624305in}{3.628183in}}%
\pgfpathcurveto{\pgfqpoint{4.615020in}{3.628183in}}{\pgfqpoint{4.606114in}{3.624494in}}{\pgfqpoint{4.599549in}{3.617928in}}%
\pgfpathcurveto{\pgfqpoint{4.592983in}{3.611363in}}{\pgfqpoint{4.589294in}{3.602457in}}{\pgfqpoint{4.589294in}{3.593172in}}%
\pgfpathcurveto{\pgfqpoint{4.589294in}{3.583887in}}{\pgfqpoint{4.592983in}{3.574981in}}{\pgfqpoint{4.599549in}{3.568415in}}%
\pgfpathcurveto{\pgfqpoint{4.606114in}{3.561850in}}{\pgfqpoint{4.615020in}{3.558161in}}{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathlineto{\pgfqpoint{4.624305in}{3.558161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{4.633764in}{2.187085in}}{\pgfqpoint{4.642661in}{2.190770in}}{\pgfqpoint{4.649220in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.655778in}{2.203887in}}{\pgfqpoint{4.659463in}{2.212784in}}{\pgfqpoint{4.659463in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.659463in}{2.231335in}}{\pgfqpoint{4.655778in}{2.240232in}}{\pgfqpoint{4.649220in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.642661in}{2.253349in}}{\pgfqpoint{4.633764in}{2.257034in}}{\pgfqpoint{4.624489in}{2.257034in}}%
\pgfpathcurveto{\pgfqpoint{4.615213in}{2.257034in}}{\pgfqpoint{4.606317in}{2.253349in}}{\pgfqpoint{4.599758in}{2.246790in}}%
\pgfpathcurveto{\pgfqpoint{4.593199in}{2.240232in}}{\pgfqpoint{4.589514in}{2.231335in}}{\pgfqpoint{4.589514in}{2.222059in}}%
\pgfpathcurveto{\pgfqpoint{4.589514in}{2.212784in}}{\pgfqpoint{4.593199in}{2.203887in}}{\pgfqpoint{4.599758in}{2.197329in}}%
\pgfpathcurveto{\pgfqpoint{4.606317in}{2.190770in}}{\pgfqpoint{4.615213in}{2.187085in}}{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{4.624489in}{2.187085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathcurveto{\pgfqpoint{4.637841in}{1.524341in}}{\pgfqpoint{4.646728in}{1.528022in}}{\pgfqpoint{4.653280in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.659832in}{1.541126in}}{\pgfqpoint{4.663514in}{1.550014in}}{\pgfqpoint{4.663514in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.663514in}{1.568545in}}{\pgfqpoint{4.659832in}{1.577433in}}{\pgfqpoint{4.653280in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.646728in}{1.590537in}}{\pgfqpoint{4.637841in}{1.594218in}}{\pgfqpoint{4.628575in}{1.594218in}}%
\pgfpathcurveto{\pgfqpoint{4.619309in}{1.594218in}}{\pgfqpoint{4.610422in}{1.590537in}}{\pgfqpoint{4.603870in}{1.583985in}}%
\pgfpathcurveto{\pgfqpoint{4.597318in}{1.577433in}}{\pgfqpoint{4.593637in}{1.568545in}}{\pgfqpoint{4.593637in}{1.559279in}}%
\pgfpathcurveto{\pgfqpoint{4.593637in}{1.550014in}}{\pgfqpoint{4.597318in}{1.541126in}}{\pgfqpoint{4.603870in}{1.534574in}}%
\pgfpathcurveto{\pgfqpoint{4.610422in}{1.528022in}}{\pgfqpoint{4.619309in}{1.524341in}}{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{4.628575in}{1.524341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathcurveto{\pgfqpoint{4.639382in}{2.340270in}}{\pgfqpoint{4.648260in}{2.343947in}}{\pgfqpoint{4.654805in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.661350in}{2.357038in}}{\pgfqpoint{4.665028in}{2.365916in}}{\pgfqpoint{4.665028in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.665028in}{2.384428in}}{\pgfqpoint{4.661350in}{2.393307in}}{\pgfqpoint{4.654805in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.648260in}{2.406397in}}{\pgfqpoint{4.639382in}{2.410075in}}{\pgfqpoint{4.630125in}{2.410075in}}%
\pgfpathcurveto{\pgfqpoint{4.620869in}{2.410075in}}{\pgfqpoint{4.611991in}{2.406397in}}{\pgfqpoint{4.605446in}{2.399852in}}%
\pgfpathcurveto{\pgfqpoint{4.598901in}{2.393307in}}{\pgfqpoint{4.595223in}{2.384428in}}{\pgfqpoint{4.595223in}{2.375172in}}%
\pgfpathcurveto{\pgfqpoint{4.595223in}{2.365916in}}{\pgfqpoint{4.598901in}{2.357038in}}{\pgfqpoint{4.605446in}{2.350493in}}%
\pgfpathcurveto{\pgfqpoint{4.611991in}{2.343947in}}{\pgfqpoint{4.620869in}{2.340270in}}{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathlineto{\pgfqpoint{4.630125in}{2.340270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathcurveto{\pgfqpoint{4.640135in}{2.613680in}}{\pgfqpoint{4.649004in}{2.617353in}}{\pgfqpoint{4.655542in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.662081in}{2.630430in}}{\pgfqpoint{4.665754in}{2.639299in}}{\pgfqpoint{4.665754in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.665754in}{2.657793in}}{\pgfqpoint{4.662081in}{2.666662in}}{\pgfqpoint{4.655542in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.649004in}{2.679738in}}{\pgfqpoint{4.640135in}{2.683412in}}{\pgfqpoint{4.630888in}{2.683412in}}%
\pgfpathcurveto{\pgfqpoint{4.621642in}{2.683412in}}{\pgfqpoint{4.612772in}{2.679738in}}{\pgfqpoint{4.606234in}{2.673200in}}%
\pgfpathcurveto{\pgfqpoint{4.599696in}{2.666662in}}{\pgfqpoint{4.596022in}{2.657793in}}{\pgfqpoint{4.596022in}{2.648546in}}%
\pgfpathcurveto{\pgfqpoint{4.596022in}{2.639299in}}{\pgfqpoint{4.599696in}{2.630430in}}{\pgfqpoint{4.606234in}{2.623892in}}%
\pgfpathcurveto{\pgfqpoint{4.612772in}{2.617353in}}{\pgfqpoint{4.621642in}{2.613680in}}{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathlineto{\pgfqpoint{4.630888in}{2.613680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathcurveto{\pgfqpoint{4.647154in}{2.719321in}}{\pgfqpoint{4.656014in}{2.722991in}}{\pgfqpoint{4.662546in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.669077in}{2.736055in}}{\pgfqpoint{4.672747in}{2.744915in}}{\pgfqpoint{4.672747in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.672747in}{2.763389in}}{\pgfqpoint{4.669077in}{2.772249in}}{\pgfqpoint{4.662546in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.656014in}{2.785312in}}{\pgfqpoint{4.647154in}{2.788982in}}{\pgfqpoint{4.637917in}{2.788982in}}%
\pgfpathcurveto{\pgfqpoint{4.628680in}{2.788982in}}{\pgfqpoint{4.619820in}{2.785312in}}{\pgfqpoint{4.613289in}{2.778780in}}%
\pgfpathcurveto{\pgfqpoint{4.606757in}{2.772249in}}{\pgfqpoint{4.603087in}{2.763389in}}{\pgfqpoint{4.603087in}{2.754152in}}%
\pgfpathcurveto{\pgfqpoint{4.603087in}{2.744915in}}{\pgfqpoint{4.606757in}{2.736055in}}{\pgfqpoint{4.613289in}{2.729523in}}%
\pgfpathcurveto{\pgfqpoint{4.619820in}{2.722991in}}{\pgfqpoint{4.628680in}{2.719321in}}{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathlineto{\pgfqpoint{4.637917in}{2.719321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathcurveto{\pgfqpoint{4.648725in}{1.557807in}}{\pgfqpoint{4.657576in}{1.561473in}}{\pgfqpoint{4.664101in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.670625in}{1.574522in}}{\pgfqpoint{4.674292in}{1.583373in}}{\pgfqpoint{4.674292in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.674292in}{1.601828in}}{\pgfqpoint{4.670625in}{1.610679in}}{\pgfqpoint{4.664101in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.657576in}{1.623729in}}{\pgfqpoint{4.648725in}{1.627395in}}{\pgfqpoint{4.639497in}{1.627395in}}%
\pgfpathcurveto{\pgfqpoint{4.630270in}{1.627395in}}{\pgfqpoint{4.621419in}{1.623729in}}{\pgfqpoint{4.614894in}{1.617204in}}%
\pgfpathcurveto{\pgfqpoint{4.608369in}{1.610679in}}{\pgfqpoint{4.604703in}{1.601828in}}{\pgfqpoint{4.604703in}{1.592601in}}%
\pgfpathcurveto{\pgfqpoint{4.604703in}{1.583373in}}{\pgfqpoint{4.608369in}{1.574522in}}{\pgfqpoint{4.614894in}{1.567997in}}%
\pgfpathcurveto{\pgfqpoint{4.621419in}{1.561473in}}{\pgfqpoint{4.630270in}{1.557807in}}{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathlineto{\pgfqpoint{4.639497in}{1.557807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathcurveto{\pgfqpoint{4.649235in}{5.294984in}}{\pgfqpoint{4.658077in}{5.298646in}}{\pgfqpoint{4.664595in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.671113in}{5.311682in}}{\pgfqpoint{4.674775in}{5.320524in}}{\pgfqpoint{4.674775in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.674775in}{5.338960in}}{\pgfqpoint{4.671113in}{5.347802in}}{\pgfqpoint{4.664595in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.658077in}{5.360838in}}{\pgfqpoint{4.649235in}{5.364500in}}{\pgfqpoint{4.640017in}{5.364500in}}%
\pgfpathcurveto{\pgfqpoint{4.630799in}{5.364500in}}{\pgfqpoint{4.621957in}{5.360838in}}{\pgfqpoint{4.615439in}{5.354320in}}%
\pgfpathcurveto{\pgfqpoint{4.608921in}{5.347802in}}{\pgfqpoint{4.605259in}{5.338960in}}{\pgfqpoint{4.605259in}{5.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.605259in}{5.320524in}}{\pgfqpoint{4.608921in}{5.311682in}}{\pgfqpoint{4.615439in}{5.305164in}}%
\pgfpathcurveto{\pgfqpoint{4.621957in}{5.298646in}}{\pgfqpoint{4.630799in}{5.294984in}}{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathlineto{\pgfqpoint{4.640017in}{5.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathcurveto{\pgfqpoint{4.651109in}{2.279763in}}{\pgfqpoint{4.659942in}{2.283421in}}{\pgfqpoint{4.666453in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.672965in}{2.296444in}}{\pgfqpoint{4.676623in}{2.305277in}}{\pgfqpoint{4.676623in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.676623in}{2.323694in}}{\pgfqpoint{4.672965in}{2.332526in}}{\pgfqpoint{4.666453in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.659942in}{2.345549in}}{\pgfqpoint{4.651109in}{2.349207in}}{\pgfqpoint{4.641901in}{2.349207in}}%
\pgfpathcurveto{\pgfqpoint{4.632692in}{2.349207in}}{\pgfqpoint{4.623860in}{2.345549in}}{\pgfqpoint{4.617349in}{2.339037in}}%
\pgfpathcurveto{\pgfqpoint{4.610837in}{2.332526in}}{\pgfqpoint{4.607179in}{2.323694in}}{\pgfqpoint{4.607179in}{2.314485in}}%
\pgfpathcurveto{\pgfqpoint{4.607179in}{2.305277in}}{\pgfqpoint{4.610837in}{2.296444in}}{\pgfqpoint{4.617349in}{2.289933in}}%
\pgfpathcurveto{\pgfqpoint{4.623860in}{2.283421in}}{\pgfqpoint{4.632692in}{2.279763in}}{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{4.641901in}{2.279763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathcurveto{\pgfqpoint{4.651547in}{3.570548in}}{\pgfqpoint{4.660371in}{3.574202in}}{\pgfqpoint{4.666875in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.673380in}{3.587212in}}{\pgfqpoint{4.677035in}{3.596035in}}{\pgfqpoint{4.677035in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.677035in}{3.614433in}}{\pgfqpoint{4.673380in}{3.623256in}}{\pgfqpoint{4.666875in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.660371in}{3.636265in}}{\pgfqpoint{4.651547in}{3.639920in}}{\pgfqpoint{4.642348in}{3.639920in}}%
\pgfpathcurveto{\pgfqpoint{4.633149in}{3.639920in}}{\pgfqpoint{4.624326in}{3.636265in}}{\pgfqpoint{4.617821in}{3.629761in}}%
\pgfpathcurveto{\pgfqpoint{4.611317in}{3.623256in}}{\pgfqpoint{4.607662in}{3.614433in}}{\pgfqpoint{4.607662in}{3.605234in}}%
\pgfpathcurveto{\pgfqpoint{4.607662in}{3.596035in}}{\pgfqpoint{4.611317in}{3.587212in}}{\pgfqpoint{4.617821in}{3.580707in}}%
\pgfpathcurveto{\pgfqpoint{4.624326in}{3.574202in}}{\pgfqpoint{4.633149in}{3.570548in}}{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathlineto{\pgfqpoint{4.642348in}{3.570548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathcurveto{\pgfqpoint{4.654902in}{1.526953in}}{\pgfqpoint{4.663716in}{1.530604in}}{\pgfqpoint{4.670214in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.676712in}{1.543600in}}{\pgfqpoint{4.680363in}{1.552414in}}{\pgfqpoint{4.680363in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.680363in}{1.570793in}}{\pgfqpoint{4.676712in}{1.579607in}}{\pgfqpoint{4.670214in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.663716in}{1.592603in}}{\pgfqpoint{4.654902in}{1.596254in}}{\pgfqpoint{4.645712in}{1.596254in}}%
\pgfpathcurveto{\pgfqpoint{4.636523in}{1.596254in}}{\pgfqpoint{4.627708in}{1.592603in}}{\pgfqpoint{4.621211in}{1.586105in}}%
\pgfpathcurveto{\pgfqpoint{4.614713in}{1.579607in}}{\pgfqpoint{4.611062in}{1.570793in}}{\pgfqpoint{4.611062in}{1.561604in}}%
\pgfpathcurveto{\pgfqpoint{4.611062in}{1.552414in}}{\pgfqpoint{4.614713in}{1.543600in}}{\pgfqpoint{4.621211in}{1.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.627708in}{1.530604in}}{\pgfqpoint{4.636523in}{1.526953in}}{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{4.645712in}{1.526953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathcurveto{\pgfqpoint{4.655686in}{1.712103in}}{\pgfqpoint{4.664491in}{1.715750in}}{\pgfqpoint{4.670982in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.677473in}{1.728732in}}{\pgfqpoint{4.681120in}{1.737537in}}{\pgfqpoint{4.681120in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.681120in}{1.755897in}}{\pgfqpoint{4.677473in}{1.764702in}}{\pgfqpoint{4.670982in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.664491in}{1.777685in}}{\pgfqpoint{4.655686in}{1.781332in}}{\pgfqpoint{4.646506in}{1.781332in}}%
\pgfpathcurveto{\pgfqpoint{4.637326in}{1.781332in}}{\pgfqpoint{4.628521in}{1.777685in}}{\pgfqpoint{4.622030in}{1.771193in}}%
\pgfpathcurveto{\pgfqpoint{4.615538in}{1.764702in}}{\pgfqpoint{4.611891in}{1.755897in}}{\pgfqpoint{4.611891in}{1.746717in}}%
\pgfpathcurveto{\pgfqpoint{4.611891in}{1.737537in}}{\pgfqpoint{4.615538in}{1.728732in}}{\pgfqpoint{4.622030in}{1.722241in}}%
\pgfpathcurveto{\pgfqpoint{4.628521in}{1.715750in}}{\pgfqpoint{4.637326in}{1.712103in}}{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathlineto{\pgfqpoint{4.646506in}{1.712103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathcurveto{\pgfqpoint{4.656127in}{3.070652in}}{\pgfqpoint{4.664923in}{3.074295in}}{\pgfqpoint{4.671408in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.677892in}{3.087264in}}{\pgfqpoint{4.681536in}{3.096060in}}{\pgfqpoint{4.681536in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.681536in}{3.114401in}}{\pgfqpoint{4.677892in}{3.123197in}}{\pgfqpoint{4.671408in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.664923in}{3.136166in}}{\pgfqpoint{4.656127in}{3.139809in}}{\pgfqpoint{4.646957in}{3.139809in}}%
\pgfpathcurveto{\pgfqpoint{4.637786in}{3.139809in}}{\pgfqpoint{4.628990in}{3.136166in}}{\pgfqpoint{4.622506in}{3.129682in}}%
\pgfpathcurveto{\pgfqpoint{4.616021in}{3.123197in}}{\pgfqpoint{4.612378in}{3.114401in}}{\pgfqpoint{4.612378in}{3.105231in}}%
\pgfpathcurveto{\pgfqpoint{4.612378in}{3.096060in}}{\pgfqpoint{4.616021in}{3.087264in}}{\pgfqpoint{4.622506in}{3.080780in}}%
\pgfpathcurveto{\pgfqpoint{4.628990in}{3.074295in}}{\pgfqpoint{4.637786in}{3.070652in}}{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathlineto{\pgfqpoint{4.646957in}{3.070652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathcurveto{\pgfqpoint{4.658264in}{1.502008in}}{\pgfqpoint{4.667051in}{1.505648in}}{\pgfqpoint{4.673528in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.680006in}{1.518603in}}{\pgfqpoint{4.683646in}{1.527390in}}{\pgfqpoint{4.683646in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.683646in}{1.545712in}}{\pgfqpoint{4.680006in}{1.554499in}}{\pgfqpoint{4.673528in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.667051in}{1.567455in}}{\pgfqpoint{4.658264in}{1.571094in}}{\pgfqpoint{4.649103in}{1.571094in}}%
\pgfpathcurveto{\pgfqpoint{4.639942in}{1.571094in}}{\pgfqpoint{4.631155in}{1.567455in}}{\pgfqpoint{4.624677in}{1.560977in}}%
\pgfpathcurveto{\pgfqpoint{4.618199in}{1.554499in}}{\pgfqpoint{4.614560in}{1.545712in}}{\pgfqpoint{4.614560in}{1.536551in}}%
\pgfpathcurveto{\pgfqpoint{4.614560in}{1.527390in}}{\pgfqpoint{4.618199in}{1.518603in}}{\pgfqpoint{4.624677in}{1.512126in}}%
\pgfpathcurveto{\pgfqpoint{4.631155in}{1.505648in}}{\pgfqpoint{4.639942in}{1.502008in}}{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{4.649103in}{1.502008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathcurveto{\pgfqpoint{4.658340in}{1.494966in}}{\pgfqpoint{4.667118in}{1.498602in}}{\pgfqpoint{4.673589in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.680060in}{1.511544in}}{\pgfqpoint{4.683696in}{1.520322in}}{\pgfqpoint{4.683696in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.683696in}{1.538624in}}{\pgfqpoint{4.680060in}{1.547402in}}{\pgfqpoint{4.673589in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.667118in}{1.560344in}}{\pgfqpoint{4.658340in}{1.563980in}}{\pgfqpoint{4.649189in}{1.563980in}}%
\pgfpathcurveto{\pgfqpoint{4.640037in}{1.563980in}}{\pgfqpoint{4.631259in}{1.560344in}}{\pgfqpoint{4.624788in}{1.553873in}}%
\pgfpathcurveto{\pgfqpoint{4.618317in}{1.547402in}}{\pgfqpoint{4.614681in}{1.538624in}}{\pgfqpoint{4.614681in}{1.529473in}}%
\pgfpathcurveto{\pgfqpoint{4.614681in}{1.520322in}}{\pgfqpoint{4.618317in}{1.511544in}}{\pgfqpoint{4.624788in}{1.505073in}}%
\pgfpathcurveto{\pgfqpoint{4.631259in}{1.498602in}}{\pgfqpoint{4.640037in}{1.494966in}}{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathlineto{\pgfqpoint{4.649189in}{1.494966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathcurveto{\pgfqpoint{4.659251in}{2.507190in}}{\pgfqpoint{4.668020in}{2.510822in}}{\pgfqpoint{4.674484in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.680949in}{2.523751in}}{\pgfqpoint{4.684581in}{2.532519in}}{\pgfqpoint{4.684581in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.684581in}{2.550803in}}{\pgfqpoint{4.680949in}{2.559572in}}{\pgfqpoint{4.674484in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.668020in}{2.572501in}}{\pgfqpoint{4.659251in}{2.576133in}}{\pgfqpoint{4.650109in}{2.576133in}}%
\pgfpathcurveto{\pgfqpoint{4.640967in}{2.576133in}}{\pgfqpoint{4.632198in}{2.572501in}}{\pgfqpoint{4.625734in}{2.566037in}}%
\pgfpathcurveto{\pgfqpoint{4.619270in}{2.559572in}}{\pgfqpoint{4.615637in}{2.550803in}}{\pgfqpoint{4.615637in}{2.541661in}}%
\pgfpathcurveto{\pgfqpoint{4.615637in}{2.532519in}}{\pgfqpoint{4.619270in}{2.523751in}}{\pgfqpoint{4.625734in}{2.517286in}}%
\pgfpathcurveto{\pgfqpoint{4.632198in}{2.510822in}}{\pgfqpoint{4.640967in}{2.507190in}}{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.507190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathcurveto{\pgfqpoint{4.659565in}{3.216857in}}{\pgfqpoint{4.668324in}{3.220485in}}{\pgfqpoint{4.674782in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.681240in}{3.233401in}}{\pgfqpoint{4.684868in}{3.242161in}}{\pgfqpoint{4.684868in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.684868in}{3.260426in}}{\pgfqpoint{4.681240in}{3.269185in}}{\pgfqpoint{4.674782in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.668324in}{3.282101in}}{\pgfqpoint{4.659565in}{3.285729in}}{\pgfqpoint{4.650432in}{3.285729in}}%
\pgfpathcurveto{\pgfqpoint{4.641300in}{3.285729in}}{\pgfqpoint{4.632540in}{3.282101in}}{\pgfqpoint{4.626082in}{3.275643in}}%
\pgfpathcurveto{\pgfqpoint{4.619624in}{3.269185in}}{\pgfqpoint{4.615996in}{3.260426in}}{\pgfqpoint{4.615996in}{3.251293in}}%
\pgfpathcurveto{\pgfqpoint{4.615996in}{3.242161in}}{\pgfqpoint{4.619624in}{3.233401in}}{\pgfqpoint{4.626082in}{3.226943in}}%
\pgfpathcurveto{\pgfqpoint{4.632540in}{3.220485in}}{\pgfqpoint{4.641300in}{3.216857in}}{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{3.216857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathcurveto{\pgfqpoint{4.664901in}{1.728242in}}{\pgfqpoint{4.673651in}{1.731867in}}{\pgfqpoint{4.680102in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.686554in}{1.744769in}}{\pgfqpoint{4.690178in}{1.753520in}}{\pgfqpoint{4.690178in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.690178in}{1.771766in}}{\pgfqpoint{4.686554in}{1.780516in}}{\pgfqpoint{4.680102in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.673651in}{1.793418in}}{\pgfqpoint{4.664901in}{1.797043in}}{\pgfqpoint{4.655778in}{1.797043in}}%
\pgfpathcurveto{\pgfqpoint{4.646655in}{1.797043in}}{\pgfqpoint{4.637904in}{1.793418in}}{\pgfqpoint{4.631453in}{1.786967in}}%
\pgfpathcurveto{\pgfqpoint{4.625002in}{1.780516in}}{\pgfqpoint{4.621377in}{1.771766in}}{\pgfqpoint{4.621377in}{1.762643in}}%
\pgfpathcurveto{\pgfqpoint{4.621377in}{1.753520in}}{\pgfqpoint{4.625002in}{1.744769in}}{\pgfqpoint{4.631453in}{1.738318in}}%
\pgfpathcurveto{\pgfqpoint{4.637904in}{1.731867in}}{\pgfqpoint{4.646655in}{1.728242in}}{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{4.655778in}{1.728242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathcurveto{\pgfqpoint{4.667314in}{2.710582in}}{\pgfqpoint{4.676056in}{2.714203in}}{\pgfqpoint{4.682500in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.688945in}{2.727091in}}{\pgfqpoint{4.692566in}{2.735833in}}{\pgfqpoint{4.692566in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.692566in}{2.754060in}}{\pgfqpoint{4.688945in}{2.762802in}}{\pgfqpoint{4.682500in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.676056in}{2.775691in}}{\pgfqpoint{4.667314in}{2.779312in}}{\pgfqpoint{4.658201in}{2.779312in}}%
\pgfpathcurveto{\pgfqpoint{4.649087in}{2.779312in}}{\pgfqpoint{4.640345in}{2.775691in}}{\pgfqpoint{4.633901in}{2.769246in}}%
\pgfpathcurveto{\pgfqpoint{4.627457in}{2.762802in}}{\pgfqpoint{4.623836in}{2.754060in}}{\pgfqpoint{4.623836in}{2.744947in}}%
\pgfpathcurveto{\pgfqpoint{4.623836in}{2.735833in}}{\pgfqpoint{4.627457in}{2.727091in}}{\pgfqpoint{4.633901in}{2.720647in}}%
\pgfpathcurveto{\pgfqpoint{4.640345in}{2.714203in}}{\pgfqpoint{4.649087in}{2.710582in}}{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathlineto{\pgfqpoint{4.658201in}{2.710582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathcurveto{\pgfqpoint{4.668747in}{3.701773in}}{\pgfqpoint{4.677479in}{3.705391in}}{\pgfqpoint{4.683917in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.690355in}{3.718266in}}{\pgfqpoint{4.693972in}{3.726999in}}{\pgfqpoint{4.693972in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.693972in}{3.745207in}}{\pgfqpoint{4.690355in}{3.753940in}}{\pgfqpoint{4.683917in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.677479in}{3.766815in}}{\pgfqpoint{4.668747in}{3.770432in}}{\pgfqpoint{4.659643in}{3.770432in}}%
\pgfpathcurveto{\pgfqpoint{4.650538in}{3.770432in}}{\pgfqpoint{4.641806in}{3.766815in}}{\pgfqpoint{4.635368in}{3.760377in}}%
\pgfpathcurveto{\pgfqpoint{4.628930in}{3.753940in}}{\pgfqpoint{4.625313in}{3.745207in}}{\pgfqpoint{4.625313in}{3.736103in}}%
\pgfpathcurveto{\pgfqpoint{4.625313in}{3.726999in}}{\pgfqpoint{4.628930in}{3.718266in}}{\pgfqpoint{4.635368in}{3.711828in}}%
\pgfpathcurveto{\pgfqpoint{4.641806in}{3.705391in}}{\pgfqpoint{4.650538in}{3.701773in}}{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathlineto{\pgfqpoint{4.659643in}{3.701773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathcurveto{\pgfqpoint{4.668936in}{2.893336in}}{\pgfqpoint{4.677660in}{2.896950in}}{\pgfqpoint{4.684091in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.690522in}{2.909812in}}{\pgfqpoint{4.694135in}{2.918535in}}{\pgfqpoint{4.694135in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.694135in}{2.936725in}}{\pgfqpoint{4.690522in}{2.945448in}}{\pgfqpoint{4.684091in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.677660in}{2.958310in}}{\pgfqpoint{4.668936in}{2.961924in}}{\pgfqpoint{4.659841in}{2.961924in}}%
\pgfpathcurveto{\pgfqpoint{4.650747in}{2.961924in}}{\pgfqpoint{4.642023in}{2.958310in}}{\pgfqpoint{4.635592in}{2.951879in}}%
\pgfpathcurveto{\pgfqpoint{4.629161in}{2.945448in}}{\pgfqpoint{4.625548in}{2.936725in}}{\pgfqpoint{4.625548in}{2.927630in}}%
\pgfpathcurveto{\pgfqpoint{4.625548in}{2.918535in}}{\pgfqpoint{4.629161in}{2.909812in}}{\pgfqpoint{4.635592in}{2.903381in}}%
\pgfpathcurveto{\pgfqpoint{4.642023in}{2.896950in}}{\pgfqpoint{4.650747in}{2.893336in}}{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathlineto{\pgfqpoint{4.659841in}{2.893336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathcurveto{\pgfqpoint{4.669045in}{2.778601in}}{\pgfqpoint{4.677760in}{2.782210in}}{\pgfqpoint{4.684184in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.690609in}{2.795059in}}{\pgfqpoint{4.694218in}{2.803774in}}{\pgfqpoint{4.694218in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.694218in}{2.821944in}}{\pgfqpoint{4.690609in}{2.830659in}}{\pgfqpoint{4.684184in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.677760in}{2.843508in}}{\pgfqpoint{4.669045in}{2.847117in}}{\pgfqpoint{4.659960in}{2.847117in}}%
\pgfpathcurveto{\pgfqpoint{4.650874in}{2.847117in}}{\pgfqpoint{4.642160in}{2.843508in}}{\pgfqpoint{4.635736in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{4.629311in}{2.830659in}}{\pgfqpoint{4.625701in}{2.821944in}}{\pgfqpoint{4.625701in}{2.812859in}}%
\pgfpathcurveto{\pgfqpoint{4.625701in}{2.803774in}}{\pgfqpoint{4.629311in}{2.795059in}}{\pgfqpoint{4.635736in}{2.788635in}}%
\pgfpathcurveto{\pgfqpoint{4.642160in}{2.782210in}}{\pgfqpoint{4.650874in}{2.778601in}}{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathlineto{\pgfqpoint{4.659960in}{2.778601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathcurveto{\pgfqpoint{4.669083in}{2.059397in}}{\pgfqpoint{4.677788in}{2.063003in}}{\pgfqpoint{4.684206in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.690624in}{2.075838in}}{\pgfqpoint{4.694230in}{2.084544in}}{\pgfqpoint{4.694230in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.694230in}{2.102696in}}{\pgfqpoint{4.690624in}{2.111401in}}{\pgfqpoint{4.684206in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.677788in}{2.124237in}}{\pgfqpoint{4.669083in}{2.127843in}}{\pgfqpoint{4.660007in}{2.127843in}}%
\pgfpathcurveto{\pgfqpoint{4.650931in}{2.127843in}}{\pgfqpoint{4.642225in}{2.124237in}}{\pgfqpoint{4.635807in}{2.117819in}}%
\pgfpathcurveto{\pgfqpoint{4.629390in}{2.111401in}}{\pgfqpoint{4.625784in}{2.102696in}}{\pgfqpoint{4.625784in}{2.093620in}}%
\pgfpathcurveto{\pgfqpoint{4.625784in}{2.084544in}}{\pgfqpoint{4.629390in}{2.075838in}}{\pgfqpoint{4.635807in}{2.069420in}}%
\pgfpathcurveto{\pgfqpoint{4.642225in}{2.063003in}}{\pgfqpoint{4.650931in}{2.059397in}}{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathlineto{\pgfqpoint{4.660007in}{2.059397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathcurveto{\pgfqpoint{4.670287in}{2.645774in}}{\pgfqpoint{4.678984in}{2.649377in}}{\pgfqpoint{4.685395in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.691806in}{2.662199in}}{\pgfqpoint{4.695408in}{2.670895in}}{\pgfqpoint{4.695408in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.695408in}{2.689029in}}{\pgfqpoint{4.691806in}{2.697725in}}{\pgfqpoint{4.685395in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.678984in}{2.710547in}}{\pgfqpoint{4.670287in}{2.714150in}}{\pgfqpoint{4.661221in}{2.714150in}}%
\pgfpathcurveto{\pgfqpoint{4.652154in}{2.714150in}}{\pgfqpoint{4.643457in}{2.710547in}}{\pgfqpoint{4.637046in}{2.704136in}}%
\pgfpathcurveto{\pgfqpoint{4.630635in}{2.697725in}}{\pgfqpoint{4.627033in}{2.689029in}}{\pgfqpoint{4.627033in}{2.679962in}}%
\pgfpathcurveto{\pgfqpoint{4.627033in}{2.670895in}}{\pgfqpoint{4.630635in}{2.662199in}}{\pgfqpoint{4.637046in}{2.655788in}}%
\pgfpathcurveto{\pgfqpoint{4.643457in}{2.649377in}}{\pgfqpoint{4.652154in}{2.645774in}}{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathlineto{\pgfqpoint{4.661221in}{2.645774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathcurveto{\pgfqpoint{4.671549in}{2.166565in}}{\pgfqpoint{4.680237in}{2.170164in}}{\pgfqpoint{4.686641in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.693046in}{2.182973in}}{\pgfqpoint{4.696644in}{2.191660in}}{\pgfqpoint{4.696644in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.696644in}{2.209775in}}{\pgfqpoint{4.693046in}{2.218462in}}{\pgfqpoint{4.686641in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.680237in}{2.231271in}}{\pgfqpoint{4.671549in}{2.234870in}}{\pgfqpoint{4.662492in}{2.234870in}}%
\pgfpathcurveto{\pgfqpoint{4.653435in}{2.234870in}}{\pgfqpoint{4.644747in}{2.231271in}}{\pgfqpoint{4.638343in}{2.224867in}}%
\pgfpathcurveto{\pgfqpoint{4.631938in}{2.218462in}}{\pgfqpoint{4.628340in}{2.209775in}}{\pgfqpoint{4.628340in}{2.200718in}}%
\pgfpathcurveto{\pgfqpoint{4.628340in}{2.191660in}}{\pgfqpoint{4.631938in}{2.182973in}}{\pgfqpoint{4.638343in}{2.176568in}}%
\pgfpathcurveto{\pgfqpoint{4.644747in}{2.170164in}}{\pgfqpoint{4.653435in}{2.166565in}}{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathlineto{\pgfqpoint{4.662492in}{2.166565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathcurveto{\pgfqpoint{4.676007in}{2.741459in}}{\pgfqpoint{4.684686in}{2.745054in}}{\pgfqpoint{4.691084in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.697481in}{2.757849in}}{\pgfqpoint{4.701076in}{2.766528in}}{\pgfqpoint{4.701076in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.701076in}{2.784624in}}{\pgfqpoint{4.697481in}{2.793302in}}{\pgfqpoint{4.691084in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.684686in}{2.806098in}}{\pgfqpoint{4.676007in}{2.809693in}}{\pgfqpoint{4.666959in}{2.809693in}}%
\pgfpathcurveto{\pgfqpoint{4.657911in}{2.809693in}}{\pgfqpoint{4.649233in}{2.806098in}}{\pgfqpoint{4.642835in}{2.799700in}}%
\pgfpathcurveto{\pgfqpoint{4.636437in}{2.793302in}}{\pgfqpoint{4.632842in}{2.784624in}}{\pgfqpoint{4.632842in}{2.775576in}}%
\pgfpathcurveto{\pgfqpoint{4.632842in}{2.766528in}}{\pgfqpoint{4.636437in}{2.757849in}}{\pgfqpoint{4.642835in}{2.751451in}}%
\pgfpathcurveto{\pgfqpoint{4.649233in}{2.745054in}}{\pgfqpoint{4.657911in}{2.741459in}}{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathlineto{\pgfqpoint{4.666959in}{2.741459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathcurveto{\pgfqpoint{4.685535in}{2.001669in}}{\pgfqpoint{4.694204in}{2.005260in}}{\pgfqpoint{4.700596in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.706987in}{2.018043in}}{\pgfqpoint{4.710578in}{2.026712in}}{\pgfqpoint{4.710578in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.710578in}{2.044789in}}{\pgfqpoint{4.706987in}{2.053459in}}{\pgfqpoint{4.700596in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.694204in}{2.066241in}}{\pgfqpoint{4.685535in}{2.069832in}}{\pgfqpoint{4.676496in}{2.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.667458in}{2.069832in}}{\pgfqpoint{4.658788in}{2.066241in}}{\pgfqpoint{4.652397in}{2.059850in}}%
\pgfpathcurveto{\pgfqpoint{4.646006in}{2.053459in}}{\pgfqpoint{4.642415in}{2.044789in}}{\pgfqpoint{4.642415in}{2.035751in}}%
\pgfpathcurveto{\pgfqpoint{4.642415in}{2.026712in}}{\pgfqpoint{4.646006in}{2.018043in}}{\pgfqpoint{4.652397in}{2.011651in}}%
\pgfpathcurveto{\pgfqpoint{4.658788in}{2.005260in}}{\pgfqpoint{4.667458in}{2.001669in}}{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathlineto{\pgfqpoint{4.676496in}{2.001669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathcurveto{\pgfqpoint{4.686758in}{5.585933in}}{\pgfqpoint{4.695418in}{5.589520in}}{\pgfqpoint{4.701803in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.708187in}{5.602290in}}{\pgfqpoint{4.711775in}{5.610950in}}{\pgfqpoint{4.711775in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.711775in}{5.629009in}}{\pgfqpoint{4.708187in}{5.637669in}}{\pgfqpoint{4.701803in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.695418in}{5.650438in}}{\pgfqpoint{4.686758in}{5.654026in}}{\pgfqpoint{4.677728in}{5.654026in}}%
\pgfpathcurveto{\pgfqpoint{4.668699in}{5.654026in}}{\pgfqpoint{4.660038in}{5.650438in}}{\pgfqpoint{4.653654in}{5.644054in}}%
\pgfpathcurveto{\pgfqpoint{4.647269in}{5.637669in}}{\pgfqpoint{4.643682in}{5.629009in}}{\pgfqpoint{4.643682in}{5.619979in}}%
\pgfpathcurveto{\pgfqpoint{4.643682in}{5.610950in}}{\pgfqpoint{4.647269in}{5.602290in}}{\pgfqpoint{4.653654in}{5.595905in}}%
\pgfpathcurveto{\pgfqpoint{4.660038in}{5.589520in}}{\pgfqpoint{4.668699in}{5.585933in}}{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathlineto{\pgfqpoint{4.677728in}{5.585933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathcurveto{\pgfqpoint{4.692296in}{3.574097in}}{\pgfqpoint{4.700947in}{3.577680in}}{\pgfqpoint{4.707325in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.713703in}{3.590436in}}{\pgfqpoint{4.717287in}{3.599088in}}{\pgfqpoint{4.717287in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.717287in}{3.617128in}}{\pgfqpoint{4.713703in}{3.625779in}}{\pgfqpoint{4.707325in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.700947in}{3.638535in}}{\pgfqpoint{4.692296in}{3.642119in}}{\pgfqpoint{4.683276in}{3.642119in}}%
\pgfpathcurveto{\pgfqpoint{4.674256in}{3.642119in}}{\pgfqpoint{4.665604in}{3.638535in}}{\pgfqpoint{4.659226in}{3.632157in}}%
\pgfpathcurveto{\pgfqpoint{4.652848in}{3.625779in}}{\pgfqpoint{4.649265in}{3.617128in}}{\pgfqpoint{4.649265in}{3.608108in}}%
\pgfpathcurveto{\pgfqpoint{4.649265in}{3.599088in}}{\pgfqpoint{4.652848in}{3.590436in}}{\pgfqpoint{4.659226in}{3.584058in}}%
\pgfpathcurveto{\pgfqpoint{4.665604in}{3.577680in}}{\pgfqpoint{4.674256in}{3.574097in}}{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathlineto{\pgfqpoint{4.683276in}{3.574097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathcurveto{\pgfqpoint{4.693254in}{2.813154in}}{\pgfqpoint{4.701897in}{2.816734in}}{\pgfqpoint{4.708269in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.714640in}{2.829477in}}{\pgfqpoint{4.718220in}{2.838120in}}{\pgfqpoint{4.718220in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.718220in}{2.856141in}}{\pgfqpoint{4.714640in}{2.864784in}}{\pgfqpoint{4.708269in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.701897in}{2.877526in}}{\pgfqpoint{4.693254in}{2.881106in}}{\pgfqpoint{4.684244in}{2.881106in}}%
\pgfpathcurveto{\pgfqpoint{4.675233in}{2.881106in}}{\pgfqpoint{4.666591in}{2.877526in}}{\pgfqpoint{4.660219in}{2.871155in}}%
\pgfpathcurveto{\pgfqpoint{4.653848in}{2.864784in}}{\pgfqpoint{4.650268in}{2.856141in}}{\pgfqpoint{4.650268in}{2.847130in}}%
\pgfpathcurveto{\pgfqpoint{4.650268in}{2.838120in}}{\pgfqpoint{4.653848in}{2.829477in}}{\pgfqpoint{4.660219in}{2.823106in}}%
\pgfpathcurveto{\pgfqpoint{4.666591in}{2.816734in}}{\pgfqpoint{4.675233in}{2.813154in}}{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{2.813154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathcurveto{\pgfqpoint{4.697121in}{2.939649in}}{\pgfqpoint{4.705755in}{2.943225in}}{\pgfqpoint{4.712120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.718485in}{2.955954in}}{\pgfqpoint{4.722061in}{2.964588in}}{\pgfqpoint{4.722061in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.722061in}{2.982591in}}{\pgfqpoint{4.718485in}{2.991224in}}{\pgfqpoint{4.712120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.705755in}{3.003954in}}{\pgfqpoint{4.697121in}{3.007530in}}{\pgfqpoint{4.688120in}{3.007530in}}%
\pgfpathcurveto{\pgfqpoint{4.679119in}{3.007530in}}{\pgfqpoint{4.670485in}{3.003954in}}{\pgfqpoint{4.664120in}{2.997589in}}%
\pgfpathcurveto{\pgfqpoint{4.657755in}{2.991224in}}{\pgfqpoint{4.654179in}{2.982591in}}{\pgfqpoint{4.654179in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{4.654179in}{2.964588in}}{\pgfqpoint{4.657755in}{2.955954in}}{\pgfqpoint{4.664120in}{2.949590in}}%
\pgfpathcurveto{\pgfqpoint{4.670485in}{2.943225in}}{\pgfqpoint{4.679119in}{2.939649in}}{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{4.688120in}{2.939649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathcurveto{\pgfqpoint{4.699251in}{2.303949in}}{\pgfqpoint{4.707876in}{2.307521in}}{\pgfqpoint{4.714234in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.720592in}{2.320238in}}{\pgfqpoint{4.724165in}{2.328863in}}{\pgfqpoint{4.724165in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.724165in}{2.346846in}}{\pgfqpoint{4.720592in}{2.355471in}}{\pgfqpoint{4.714234in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.707876in}{2.368188in}}{\pgfqpoint{4.699251in}{2.371760in}}{\pgfqpoint{4.690259in}{2.371760in}}%
\pgfpathcurveto{\pgfqpoint{4.681267in}{2.371760in}}{\pgfqpoint{4.672642in}{2.368188in}}{\pgfqpoint{4.666284in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{4.659926in}{2.355471in}}{\pgfqpoint{4.656353in}{2.346846in}}{\pgfqpoint{4.656353in}{2.337855in}}%
\pgfpathcurveto{\pgfqpoint{4.656353in}{2.328863in}}{\pgfqpoint{4.659926in}{2.320238in}}{\pgfqpoint{4.666284in}{2.313880in}}%
\pgfpathcurveto{\pgfqpoint{4.672642in}{2.307521in}}{\pgfqpoint{4.681267in}{2.303949in}}{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathlineto{\pgfqpoint{4.690259in}{2.303949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathcurveto{\pgfqpoint{4.699604in}{1.342630in}}{\pgfqpoint{4.708220in}{1.346199in}}{\pgfqpoint{4.714572in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.720924in}{1.358902in}}{\pgfqpoint{4.724493in}{1.367518in}}{\pgfqpoint{4.724493in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.724493in}{1.385483in}}{\pgfqpoint{4.720924in}{1.394099in}}{\pgfqpoint{4.714572in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.708220in}{1.406803in}}{\pgfqpoint{4.699604in}{1.410371in}}{\pgfqpoint{4.690622in}{1.410371in}}%
\pgfpathcurveto{\pgfqpoint{4.681639in}{1.410371in}}{\pgfqpoint{4.673023in}{1.406803in}}{\pgfqpoint{4.666672in}{1.400451in}}%
\pgfpathcurveto{\pgfqpoint{4.660320in}{1.394099in}}{\pgfqpoint{4.656751in}{1.385483in}}{\pgfqpoint{4.656751in}{1.376501in}}%
\pgfpathcurveto{\pgfqpoint{4.656751in}{1.367518in}}{\pgfqpoint{4.660320in}{1.358902in}}{\pgfqpoint{4.666672in}{1.352551in}}%
\pgfpathcurveto{\pgfqpoint{4.673023in}{1.346199in}}{\pgfqpoint{4.681639in}{1.342630in}}{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathlineto{\pgfqpoint{4.690622in}{1.342630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathcurveto{\pgfqpoint{4.700460in}{1.166010in}}{\pgfqpoint{4.709067in}{1.169575in}}{\pgfqpoint{4.715412in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.721757in}{1.182265in}}{\pgfqpoint{4.725322in}{1.190872in}}{\pgfqpoint{4.725322in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.725322in}{1.208819in}}{\pgfqpoint{4.721757in}{1.217426in}}{\pgfqpoint{4.715412in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.709067in}{1.230116in}}{\pgfqpoint{4.700460in}{1.233681in}}{\pgfqpoint{4.691487in}{1.233681in}}%
\pgfpathcurveto{\pgfqpoint{4.682513in}{1.233681in}}{\pgfqpoint{4.673906in}{1.230116in}}{\pgfqpoint{4.667561in}{1.223771in}}%
\pgfpathcurveto{\pgfqpoint{4.661216in}{1.217426in}}{\pgfqpoint{4.657651in}{1.208819in}}{\pgfqpoint{4.657651in}{1.199845in}}%
\pgfpathcurveto{\pgfqpoint{4.657651in}{1.190872in}}{\pgfqpoint{4.661216in}{1.182265in}}{\pgfqpoint{4.667561in}{1.175920in}}%
\pgfpathcurveto{\pgfqpoint{4.673906in}{1.169575in}}{\pgfqpoint{4.682513in}{1.166010in}}{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{4.691487in}{1.166010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathcurveto{\pgfqpoint{4.703086in}{2.179231in}}{\pgfqpoint{4.711684in}{2.182792in}}{\pgfqpoint{4.718023in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.724361in}{2.195469in}}{\pgfqpoint{4.727923in}{2.204068in}}{\pgfqpoint{4.727923in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.727923in}{2.221996in}}{\pgfqpoint{4.724361in}{2.230594in}}{\pgfqpoint{4.718023in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.711684in}{2.243271in}}{\pgfqpoint{4.703086in}{2.246832in}}{\pgfqpoint{4.694122in}{2.246832in}}%
\pgfpathcurveto{\pgfqpoint{4.685158in}{2.246832in}}{\pgfqpoint{4.676560in}{2.243271in}}{\pgfqpoint{4.670221in}{2.236932in}}%
\pgfpathcurveto{\pgfqpoint{4.663883in}{2.230594in}}{\pgfqpoint{4.660321in}{2.221996in}}{\pgfqpoint{4.660321in}{2.213032in}}%
\pgfpathcurveto{\pgfqpoint{4.660321in}{2.204068in}}{\pgfqpoint{4.663883in}{2.195469in}}{\pgfqpoint{4.670221in}{2.189131in}}%
\pgfpathcurveto{\pgfqpoint{4.676560in}{2.182792in}}{\pgfqpoint{4.685158in}{2.179231in}}{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{4.694122in}{2.179231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathcurveto{\pgfqpoint{4.707001in}{2.613138in}}{\pgfqpoint{4.715590in}{2.616696in}}{\pgfqpoint{4.721922in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.728254in}{2.629360in}}{\pgfqpoint{4.731811in}{2.637949in}}{\pgfqpoint{4.731811in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.731811in}{2.655859in}}{\pgfqpoint{4.728254in}{2.664448in}}{\pgfqpoint{4.721922in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.715590in}{2.677112in}}{\pgfqpoint{4.707001in}{2.680670in}}{\pgfqpoint{4.698046in}{2.680670in}}%
\pgfpathcurveto{\pgfqpoint{4.689091in}{2.680670in}}{\pgfqpoint{4.680502in}{2.677112in}}{\pgfqpoint{4.674170in}{2.670780in}}%
\pgfpathcurveto{\pgfqpoint{4.667838in}{2.664448in}}{\pgfqpoint{4.664280in}{2.655859in}}{\pgfqpoint{4.664280in}{2.646904in}}%
\pgfpathcurveto{\pgfqpoint{4.664280in}{2.637949in}}{\pgfqpoint{4.667838in}{2.629360in}}{\pgfqpoint{4.674170in}{2.623028in}}%
\pgfpathcurveto{\pgfqpoint{4.680502in}{2.616696in}}{\pgfqpoint{4.689091in}{2.613138in}}{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{4.698046in}{2.613138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathcurveto{\pgfqpoint{4.708458in}{1.689917in}}{\pgfqpoint{4.717038in}{1.693471in}}{\pgfqpoint{4.723364in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.729689in}{1.706122in}}{\pgfqpoint{4.733243in}{1.714702in}}{\pgfqpoint{4.733243in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.733243in}{1.732593in}}{\pgfqpoint{4.729689in}{1.741173in}}{\pgfqpoint{4.723364in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.717038in}{1.753824in}}{\pgfqpoint{4.708458in}{1.757378in}}{\pgfqpoint{4.699512in}{1.757378in}}%
\pgfpathcurveto{\pgfqpoint{4.690567in}{1.757378in}}{\pgfqpoint{4.681986in}{1.753824in}}{\pgfqpoint{4.675661in}{1.747499in}}%
\pgfpathcurveto{\pgfqpoint{4.669336in}{1.741173in}}{\pgfqpoint{4.665781in}{1.732593in}}{\pgfqpoint{4.665781in}{1.723648in}}%
\pgfpathcurveto{\pgfqpoint{4.665781in}{1.714702in}}{\pgfqpoint{4.669336in}{1.706122in}}{\pgfqpoint{4.675661in}{1.699796in}}%
\pgfpathcurveto{\pgfqpoint{4.681986in}{1.693471in}}{\pgfqpoint{4.690567in}{1.689917in}}{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{4.699512in}{1.689917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathcurveto{\pgfqpoint{4.711332in}{3.197450in}}{\pgfqpoint{4.719904in}{3.201001in}}{\pgfqpoint{4.726223in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.732541in}{3.213638in}}{\pgfqpoint{4.736092in}{3.222210in}}{\pgfqpoint{4.736092in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.736092in}{3.240082in}}{\pgfqpoint{4.732541in}{3.248654in}}{\pgfqpoint{4.726223in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.719904in}{3.261292in}}{\pgfqpoint{4.711332in}{3.264842in}}{\pgfqpoint{4.702396in}{3.264842in}}%
\pgfpathcurveto{\pgfqpoint{4.693460in}{3.264842in}}{\pgfqpoint{4.684888in}{3.261292in}}{\pgfqpoint{4.678569in}{3.254973in}}%
\pgfpathcurveto{\pgfqpoint{4.672250in}{3.248654in}}{\pgfqpoint{4.668700in}{3.240082in}}{\pgfqpoint{4.668700in}{3.231146in}}%
\pgfpathcurveto{\pgfqpoint{4.668700in}{3.222210in}}{\pgfqpoint{4.672250in}{3.213638in}}{\pgfqpoint{4.678569in}{3.207319in}}%
\pgfpathcurveto{\pgfqpoint{4.684888in}{3.201001in}}{\pgfqpoint{4.693460in}{3.197450in}}{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathlineto{\pgfqpoint{4.702396in}{3.197450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathcurveto{\pgfqpoint{4.714119in}{4.045274in}}{\pgfqpoint{4.722682in}{4.048820in}}{\pgfqpoint{4.728994in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.735307in}{4.061445in}}{\pgfqpoint{4.738853in}{4.070008in}}{\pgfqpoint{4.738853in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.738853in}{4.087862in}}{\pgfqpoint{4.735307in}{4.096424in}}{\pgfqpoint{4.728994in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.722682in}{4.109049in}}{\pgfqpoint{4.714119in}{4.112596in}}{\pgfqpoint{4.705192in}{4.112596in}}%
\pgfpathcurveto{\pgfqpoint{4.696265in}{4.112596in}}{\pgfqpoint{4.687702in}{4.109049in}}{\pgfqpoint{4.681390in}{4.102737in}}%
\pgfpathcurveto{\pgfqpoint{4.675078in}{4.096424in}}{\pgfqpoint{4.671531in}{4.087862in}}{\pgfqpoint{4.671531in}{4.078935in}}%
\pgfpathcurveto{\pgfqpoint{4.671531in}{4.070008in}}{\pgfqpoint{4.675078in}{4.061445in}}{\pgfqpoint{4.681390in}{4.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.687702in}{4.048820in}}{\pgfqpoint{4.696265in}{4.045274in}}{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathlineto{\pgfqpoint{4.705192in}{4.045274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathcurveto{\pgfqpoint{4.715347in}{2.188455in}}{\pgfqpoint{4.723901in}{2.191998in}}{\pgfqpoint{4.730207in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.736513in}{2.204610in}}{\pgfqpoint{4.740056in}{2.213164in}}{\pgfqpoint{4.740056in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.740056in}{2.230999in}}{\pgfqpoint{4.736513in}{2.239553in}}{\pgfqpoint{4.730207in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.723901in}{2.252165in}}{\pgfqpoint{4.715347in}{2.255708in}}{\pgfqpoint{4.706430in}{2.255708in}}%
\pgfpathcurveto{\pgfqpoint{4.697512in}{2.255708in}}{\pgfqpoint{4.688958in}{2.252165in}}{\pgfqpoint{4.682652in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{4.676346in}{2.239553in}}{\pgfqpoint{4.672803in}{2.230999in}}{\pgfqpoint{4.672803in}{2.222082in}}%
\pgfpathcurveto{\pgfqpoint{4.672803in}{2.213164in}}{\pgfqpoint{4.676346in}{2.204610in}}{\pgfqpoint{4.682652in}{2.198304in}}%
\pgfpathcurveto{\pgfqpoint{4.688958in}{2.191998in}}{\pgfqpoint{4.697512in}{2.188455in}}{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{2.188455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathcurveto{\pgfqpoint{4.715786in}{2.076794in}}{\pgfqpoint{4.724331in}{2.080333in}}{\pgfqpoint{4.730631in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.736930in}{2.092932in}}{\pgfqpoint{4.740469in}{2.101477in}}{\pgfqpoint{4.740469in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.740469in}{2.119294in}}{\pgfqpoint{4.736930in}{2.127839in}}{\pgfqpoint{4.730631in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.724331in}{2.140437in}}{\pgfqpoint{4.715786in}{2.143977in}}{\pgfqpoint{4.706878in}{2.143977in}}%
\pgfpathcurveto{\pgfqpoint{4.697969in}{2.143977in}}{\pgfqpoint{4.689424in}{2.140437in}}{\pgfqpoint{4.683125in}{2.134138in}}%
\pgfpathcurveto{\pgfqpoint{4.676826in}{2.127839in}}{\pgfqpoint{4.673286in}{2.119294in}}{\pgfqpoint{4.673286in}{2.110385in}}%
\pgfpathcurveto{\pgfqpoint{4.673286in}{2.101477in}}{\pgfqpoint{4.676826in}{2.092932in}}{\pgfqpoint{4.683125in}{2.086632in}}%
\pgfpathcurveto{\pgfqpoint{4.689424in}{2.080333in}}{\pgfqpoint{4.697969in}{2.076794in}}{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathlineto{\pgfqpoint{4.706878in}{2.076794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathcurveto{\pgfqpoint{4.716837in}{2.834134in}}{\pgfqpoint{4.725373in}{2.837670in}}{\pgfqpoint{4.731665in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.737958in}{2.850256in}}{\pgfqpoint{4.741494in}{2.858792in}}{\pgfqpoint{4.741494in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.741494in}{2.876590in}}{\pgfqpoint{4.737958in}{2.885126in}}{\pgfqpoint{4.731665in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.725373in}{2.897712in}}{\pgfqpoint{4.716837in}{2.901248in}}{\pgfqpoint{4.707937in}{2.901248in}}%
\pgfpathcurveto{\pgfqpoint{4.699038in}{2.901248in}}{\pgfqpoint{4.690502in}{2.897712in}}{\pgfqpoint{4.684209in}{2.891419in}}%
\pgfpathcurveto{\pgfqpoint{4.677916in}{2.885126in}}{\pgfqpoint{4.674380in}{2.876590in}}{\pgfqpoint{4.674380in}{2.867691in}}%
\pgfpathcurveto{\pgfqpoint{4.674380in}{2.858792in}}{\pgfqpoint{4.677916in}{2.850256in}}{\pgfqpoint{4.684209in}{2.843963in}}%
\pgfpathcurveto{\pgfqpoint{4.690502in}{2.837670in}}{\pgfqpoint{4.699038in}{2.834134in}}{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathlineto{\pgfqpoint{4.707937in}{2.834134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathcurveto{\pgfqpoint{4.718094in}{1.397271in}}{\pgfqpoint{4.726621in}{1.400803in}}{\pgfqpoint{4.732907in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.739194in}{1.413376in}}{\pgfqpoint{4.742726in}{1.421903in}}{\pgfqpoint{4.742726in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.742726in}{1.439683in}}{\pgfqpoint{4.739194in}{1.448210in}}{\pgfqpoint{4.732907in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.726621in}{1.460783in}}{\pgfqpoint{4.718094in}{1.464315in}}{\pgfqpoint{4.709204in}{1.464315in}}%
\pgfpathcurveto{\pgfqpoint{4.700313in}{1.464315in}}{\pgfqpoint{4.691786in}{1.460783in}}{\pgfqpoint{4.685500in}{1.454497in}}%
\pgfpathcurveto{\pgfqpoint{4.679214in}{1.448210in}}{\pgfqpoint{4.675681in}{1.439683in}}{\pgfqpoint{4.675681in}{1.430793in}}%
\pgfpathcurveto{\pgfqpoint{4.675681in}{1.421903in}}{\pgfqpoint{4.679214in}{1.413376in}}{\pgfqpoint{4.685500in}{1.407089in}}%
\pgfpathcurveto{\pgfqpoint{4.691786in}{1.400803in}}{\pgfqpoint{4.700313in}{1.397271in}}{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{4.709204in}{1.397271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathcurveto{\pgfqpoint{4.718630in}{3.612197in}}{\pgfqpoint{4.727148in}{3.615726in}}{\pgfqpoint{4.733428in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.739708in}{3.628286in}}{\pgfqpoint{4.743236in}{3.636804in}}{\pgfqpoint{4.743236in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.743236in}{3.654566in}}{\pgfqpoint{4.739708in}{3.663084in}}{\pgfqpoint{4.733428in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.727148in}{3.675644in}}{\pgfqpoint{4.718630in}{3.679172in}}{\pgfqpoint{4.709749in}{3.679172in}}%
\pgfpathcurveto{\pgfqpoint{4.700868in}{3.679172in}}{\pgfqpoint{4.692349in}{3.675644in}}{\pgfqpoint{4.686069in}{3.669364in}}%
\pgfpathcurveto{\pgfqpoint{4.679790in}{3.663084in}}{\pgfqpoint{4.676261in}{3.654566in}}{\pgfqpoint{4.676261in}{3.645685in}}%
\pgfpathcurveto{\pgfqpoint{4.676261in}{3.636804in}}{\pgfqpoint{4.679790in}{3.628286in}}{\pgfqpoint{4.686069in}{3.622006in}}%
\pgfpathcurveto{\pgfqpoint{4.692349in}{3.615726in}}{\pgfqpoint{4.700868in}{3.612197in}}{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathlineto{\pgfqpoint{4.709749in}{3.612197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathcurveto{\pgfqpoint{4.724542in}{1.743264in}}{\pgfqpoint{4.733051in}{1.746789in}}{\pgfqpoint{4.739325in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.745598in}{1.759335in}}{\pgfqpoint{4.749123in}{1.767845in}}{\pgfqpoint{4.749123in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.749123in}{1.785588in}}{\pgfqpoint{4.745598in}{1.794098in}}{\pgfqpoint{4.739325in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.733051in}{1.806645in}}{\pgfqpoint{4.724542in}{1.810169in}}{\pgfqpoint{4.715670in}{1.810169in}}%
\pgfpathcurveto{\pgfqpoint{4.706798in}{1.810169in}}{\pgfqpoint{4.698289in}{1.806645in}}{\pgfqpoint{4.692015in}{1.800371in}}%
\pgfpathcurveto{\pgfqpoint{4.685742in}{1.794098in}}{\pgfqpoint{4.682217in}{1.785588in}}{\pgfqpoint{4.682217in}{1.776717in}}%
\pgfpathcurveto{\pgfqpoint{4.682217in}{1.767845in}}{\pgfqpoint{4.685742in}{1.759335in}}{\pgfqpoint{4.692015in}{1.753062in}}%
\pgfpathcurveto{\pgfqpoint{4.698289in}{1.746789in}}{\pgfqpoint{4.706798in}{1.743264in}}{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathlineto{\pgfqpoint{4.715670in}{1.743264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathcurveto{\pgfqpoint{4.724588in}{1.536756in}}{\pgfqpoint{4.733089in}{1.540277in}}{\pgfqpoint{4.739356in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.745623in}{1.552811in}}{\pgfqpoint{4.749144in}{1.561312in}}{\pgfqpoint{4.749144in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.749144in}{1.579037in}}{\pgfqpoint{4.745623in}{1.587538in}}{\pgfqpoint{4.739356in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.733089in}{1.600071in}}{\pgfqpoint{4.724588in}{1.603593in}}{\pgfqpoint{4.715726in}{1.603593in}}%
\pgfpathcurveto{\pgfqpoint{4.706863in}{1.603593in}}{\pgfqpoint{4.698362in}{1.600071in}}{\pgfqpoint{4.692095in}{1.593805in}}%
\pgfpathcurveto{\pgfqpoint{4.685829in}{1.587538in}}{\pgfqpoint{4.682307in}{1.579037in}}{\pgfqpoint{4.682307in}{1.570174in}}%
\pgfpathcurveto{\pgfqpoint{4.682307in}{1.561312in}}{\pgfqpoint{4.685829in}{1.552811in}}{\pgfqpoint{4.692095in}{1.546544in}}%
\pgfpathcurveto{\pgfqpoint{4.698362in}{1.540277in}}{\pgfqpoint{4.706863in}{1.536756in}}{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathlineto{\pgfqpoint{4.715726in}{1.536756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathcurveto{\pgfqpoint{4.725655in}{2.811376in}}{\pgfqpoint{4.734147in}{2.814894in}}{\pgfqpoint{4.740408in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.746668in}{2.827414in}}{\pgfqpoint{4.750185in}{2.835906in}}{\pgfqpoint{4.750185in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.750185in}{2.853613in}}{\pgfqpoint{4.746668in}{2.862105in}}{\pgfqpoint{4.740408in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.734147in}{2.874626in}}{\pgfqpoint{4.725655in}{2.878144in}}{\pgfqpoint{4.716802in}{2.878144in}}%
\pgfpathcurveto{\pgfqpoint{4.707948in}{2.878144in}}{\pgfqpoint{4.699456in}{2.874626in}}{\pgfqpoint{4.693196in}{2.868366in}}%
\pgfpathcurveto{\pgfqpoint{4.686936in}{2.862105in}}{\pgfqpoint{4.683418in}{2.853613in}}{\pgfqpoint{4.683418in}{2.844760in}}%
\pgfpathcurveto{\pgfqpoint{4.683418in}{2.835906in}}{\pgfqpoint{4.686936in}{2.827414in}}{\pgfqpoint{4.693196in}{2.821154in}}%
\pgfpathcurveto{\pgfqpoint{4.699456in}{2.814894in}}{\pgfqpoint{4.707948in}{2.811376in}}{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathlineto{\pgfqpoint{4.716802in}{2.811376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathcurveto{\pgfqpoint{4.726100in}{1.671921in}}{\pgfqpoint{4.734583in}{1.675434in}}{\pgfqpoint{4.740837in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.747091in}{1.687942in}}{\pgfqpoint{4.750605in}{1.696425in}}{\pgfqpoint{4.750605in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.750605in}{1.714114in}}{\pgfqpoint{4.747091in}{1.722597in}}{\pgfqpoint{4.740837in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.734583in}{1.735105in}}{\pgfqpoint{4.726100in}{1.738619in}}{\pgfqpoint{4.717255in}{1.738619in}}%
\pgfpathcurveto{\pgfqpoint{4.708411in}{1.738619in}}{\pgfqpoint{4.699928in}{1.735105in}}{\pgfqpoint{4.693674in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{4.687420in}{1.722597in}}{\pgfqpoint{4.683906in}{1.714114in}}{\pgfqpoint{4.683906in}{1.705270in}}%
\pgfpathcurveto{\pgfqpoint{4.683906in}{1.696425in}}{\pgfqpoint{4.687420in}{1.687942in}}{\pgfqpoint{4.693674in}{1.681688in}}%
\pgfpathcurveto{\pgfqpoint{4.699928in}{1.675434in}}{\pgfqpoint{4.708411in}{1.671921in}}{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{1.671921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathcurveto{\pgfqpoint{4.727230in}{1.737102in}}{\pgfqpoint{4.735705in}{1.740612in}}{\pgfqpoint{4.741952in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{1.753107in}}{\pgfqpoint{4.751710in}{1.761582in}}{\pgfqpoint{4.751710in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.751710in}{1.779252in}}{\pgfqpoint{4.748200in}{1.787727in}}{\pgfqpoint{4.741952in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.735705in}{1.800221in}}{\pgfqpoint{4.727230in}{1.803732in}}{\pgfqpoint{4.718395in}{1.803732in}}%
\pgfpathcurveto{\pgfqpoint{4.709560in}{1.803732in}}{\pgfqpoint{4.701086in}{1.800221in}}{\pgfqpoint{4.694838in}{1.793974in}}%
\pgfpathcurveto{\pgfqpoint{4.688591in}{1.787727in}}{\pgfqpoint{4.685081in}{1.779252in}}{\pgfqpoint{4.685081in}{1.770417in}}%
\pgfpathcurveto{\pgfqpoint{4.685081in}{1.761582in}}{\pgfqpoint{4.688591in}{1.753107in}}{\pgfqpoint{4.694838in}{1.746860in}}%
\pgfpathcurveto{\pgfqpoint{4.701086in}{1.740612in}}{\pgfqpoint{4.709560in}{1.737102in}}{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathlineto{\pgfqpoint{4.718395in}{1.737102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathcurveto{\pgfqpoint{4.727486in}{1.932329in}}{\pgfqpoint{4.735951in}{1.935836in}}{\pgfqpoint{4.742192in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.748433in}{1.948318in}}{\pgfqpoint{4.751940in}{1.956783in}}{\pgfqpoint{4.751940in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.751940in}{1.974435in}}{\pgfqpoint{4.748433in}{1.982901in}}{\pgfqpoint{4.742192in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.735951in}{1.995383in}}{\pgfqpoint{4.727486in}{1.998889in}}{\pgfqpoint{4.718660in}{1.998889in}}%
\pgfpathcurveto{\pgfqpoint{4.709834in}{1.998889in}}{\pgfqpoint{4.701368in}{1.995383in}}{\pgfqpoint{4.695127in}{1.989142in}}%
\pgfpathcurveto{\pgfqpoint{4.688886in}{1.982901in}}{\pgfqpoint{4.685379in}{1.974435in}}{\pgfqpoint{4.685379in}{1.965609in}}%
\pgfpathcurveto{\pgfqpoint{4.685379in}{1.956783in}}{\pgfqpoint{4.688886in}{1.948318in}}{\pgfqpoint{4.695127in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{4.701368in}{1.935836in}}{\pgfqpoint{4.709834in}{1.932329in}}{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathlineto{\pgfqpoint{4.718660in}{1.932329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathcurveto{\pgfqpoint{4.734758in}{2.967820in}}{\pgfqpoint{4.743215in}{2.971323in}}{\pgfqpoint{4.749450in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.755684in}{2.983792in}}{\pgfqpoint{4.759187in}{2.992249in}}{\pgfqpoint{4.759187in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.759187in}{3.009882in}}{\pgfqpoint{4.755684in}{3.018339in}}{\pgfqpoint{4.749450in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.743215in}{3.030808in}}{\pgfqpoint{4.734758in}{3.034311in}}{\pgfqpoint{4.725942in}{3.034311in}}%
\pgfpathcurveto{\pgfqpoint{4.717125in}{3.034311in}}{\pgfqpoint{4.708668in}{3.030808in}}{\pgfqpoint{4.702433in}{3.024574in}}%
\pgfpathcurveto{\pgfqpoint{4.696199in}{3.018339in}}{\pgfqpoint{4.692696in}{3.009882in}}{\pgfqpoint{4.692696in}{3.001065in}}%
\pgfpathcurveto{\pgfqpoint{4.692696in}{2.992249in}}{\pgfqpoint{4.696199in}{2.983792in}}{\pgfqpoint{4.702433in}{2.977557in}}%
\pgfpathcurveto{\pgfqpoint{4.708668in}{2.971323in}}{\pgfqpoint{4.717125in}{2.967820in}}{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathlineto{\pgfqpoint{4.725942in}{2.967820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathcurveto{\pgfqpoint{4.736117in}{1.836379in}}{\pgfqpoint{4.744565in}{1.839879in}}{\pgfqpoint{4.750793in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.757021in}{1.852335in}}{\pgfqpoint{4.760520in}{1.860783in}}{\pgfqpoint{4.760520in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.760520in}{1.878399in}}{\pgfqpoint{4.757021in}{1.886847in}}{\pgfqpoint{4.750793in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.744565in}{1.899303in}}{\pgfqpoint{4.736117in}{1.902802in}}{\pgfqpoint{4.727309in}{1.902802in}}%
\pgfpathcurveto{\pgfqpoint{4.718501in}{1.902802in}}{\pgfqpoint{4.710053in}{1.899303in}}{\pgfqpoint{4.703825in}{1.893075in}}%
\pgfpathcurveto{\pgfqpoint{4.697597in}{1.886847in}}{\pgfqpoint{4.694097in}{1.878399in}}{\pgfqpoint{4.694097in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{4.694097in}{1.860783in}}{\pgfqpoint{4.697597in}{1.852335in}}{\pgfqpoint{4.703825in}{1.846107in}}%
\pgfpathcurveto{\pgfqpoint{4.710053in}{1.839879in}}{\pgfqpoint{4.718501in}{1.836379in}}{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{4.727309in}{1.836379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathcurveto{\pgfqpoint{4.743879in}{2.895043in}}{\pgfqpoint{4.752319in}{2.898539in}}{\pgfqpoint{4.758540in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.764762in}{2.910982in}}{\pgfqpoint{4.768258in}{2.919422in}}{\pgfqpoint{4.768258in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.768258in}{2.937019in}}{\pgfqpoint{4.764762in}{2.945459in}}{\pgfqpoint{4.758540in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.752319in}{2.957902in}}{\pgfqpoint{4.743879in}{2.961398in}}{\pgfqpoint{4.735080in}{2.961398in}}%
\pgfpathcurveto{\pgfqpoint{4.726282in}{2.961398in}}{\pgfqpoint{4.717842in}{2.957902in}}{\pgfqpoint{4.711621in}{2.951680in}}%
\pgfpathcurveto{\pgfqpoint{4.705399in}{2.945459in}}{\pgfqpoint{4.701903in}{2.937019in}}{\pgfqpoint{4.701903in}{2.928221in}}%
\pgfpathcurveto{\pgfqpoint{4.701903in}{2.919422in}}{\pgfqpoint{4.705399in}{2.910982in}}{\pgfqpoint{4.711621in}{2.904761in}}%
\pgfpathcurveto{\pgfqpoint{4.717842in}{2.898539in}}{\pgfqpoint{4.726282in}{2.895043in}}{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathlineto{\pgfqpoint{4.735080in}{2.895043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{1.353980in}}{\pgfqpoint{4.752705in}{1.357472in}}{\pgfqpoint{4.758920in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.765135in}{1.369903in}}{\pgfqpoint{4.768627in}{1.378334in}}{\pgfqpoint{4.768627in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.768627in}{1.395913in}}{\pgfqpoint{4.765135in}{1.404343in}}{\pgfqpoint{4.758920in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.752705in}{1.416774in}}{\pgfqpoint{4.744274in}{1.420266in}}{\pgfqpoint{4.735485in}{1.420266in}}%
\pgfpathcurveto{\pgfqpoint{4.726695in}{1.420266in}}{\pgfqpoint{4.718264in}{1.416774in}}{\pgfqpoint{4.712049in}{1.410559in}}%
\pgfpathcurveto{\pgfqpoint{4.705834in}{1.404343in}}{\pgfqpoint{4.702342in}{1.395913in}}{\pgfqpoint{4.702342in}{1.387123in}}%
\pgfpathcurveto{\pgfqpoint{4.702342in}{1.378334in}}{\pgfqpoint{4.705834in}{1.369903in}}{\pgfqpoint{4.712049in}{1.363688in}}%
\pgfpathcurveto{\pgfqpoint{4.718264in}{1.357472in}}{\pgfqpoint{4.726695in}{1.353980in}}{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathlineto{\pgfqpoint{4.735485in}{1.353980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathcurveto{\pgfqpoint{4.747892in}{1.986137in}}{\pgfqpoint{4.756314in}{1.989626in}}{\pgfqpoint{4.762522in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.768731in}{2.002043in}}{\pgfqpoint{4.772220in}{2.010465in}}{\pgfqpoint{4.772220in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.772220in}{2.028026in}}{\pgfqpoint{4.768731in}{2.036448in}}{\pgfqpoint{4.762522in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.756314in}{2.048866in}}{\pgfqpoint{4.747892in}{2.052354in}}{\pgfqpoint{4.739111in}{2.052354in}}%
\pgfpathcurveto{\pgfqpoint{4.730331in}{2.052354in}}{\pgfqpoint{4.721909in}{2.048866in}}{\pgfqpoint{4.715700in}{2.042657in}}%
\pgfpathcurveto{\pgfqpoint{4.709491in}{2.036448in}}{\pgfqpoint{4.706003in}{2.028026in}}{\pgfqpoint{4.706003in}{2.019246in}}%
\pgfpathcurveto{\pgfqpoint{4.706003in}{2.010465in}}{\pgfqpoint{4.709491in}{2.002043in}}{\pgfqpoint{4.715700in}{1.995835in}}%
\pgfpathcurveto{\pgfqpoint{4.721909in}{1.989626in}}{\pgfqpoint{4.730331in}{1.986137in}}{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{1.986137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathcurveto{\pgfqpoint{4.750207in}{3.654107in}}{\pgfqpoint{4.758620in}{3.657591in}}{\pgfqpoint{4.764823in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.771025in}{3.669996in}}{\pgfqpoint{4.774510in}{3.678409in}}{\pgfqpoint{4.774510in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.774510in}{3.695952in}}{\pgfqpoint{4.771025in}{3.704366in}}{\pgfqpoint{4.764823in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.758620in}{3.716770in}}{\pgfqpoint{4.750207in}{3.720255in}}{\pgfqpoint{4.741436in}{3.720255in}}%
\pgfpathcurveto{\pgfqpoint{4.732664in}{3.720255in}}{\pgfqpoint{4.724251in}{3.716770in}}{\pgfqpoint{4.718048in}{3.710568in}}%
\pgfpathcurveto{\pgfqpoint{4.711846in}{3.704366in}}{\pgfqpoint{4.708361in}{3.695952in}}{\pgfqpoint{4.708361in}{3.687181in}}%
\pgfpathcurveto{\pgfqpoint{4.708361in}{3.678409in}}{\pgfqpoint{4.711846in}{3.669996in}}{\pgfqpoint{4.718048in}{3.663794in}}%
\pgfpathcurveto{\pgfqpoint{4.724251in}{3.657591in}}{\pgfqpoint{4.732664in}{3.654107in}}{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathlineto{\pgfqpoint{4.741436in}{3.654107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathcurveto{\pgfqpoint{4.751719in}{2.525074in}}{\pgfqpoint{4.760123in}{2.528555in}}{\pgfqpoint{4.766319in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.772515in}{2.540947in}}{\pgfqpoint{4.775996in}{2.549352in}}{\pgfqpoint{4.775996in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.775996in}{2.566877in}}{\pgfqpoint{4.772515in}{2.575281in}}{\pgfqpoint{4.766319in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.760123in}{2.587673in}}{\pgfqpoint{4.751719in}{2.591154in}}{\pgfqpoint{4.742956in}{2.591154in}}%
\pgfpathcurveto{\pgfqpoint{4.734194in}{2.591154in}}{\pgfqpoint{4.725789in}{2.587673in}}{\pgfqpoint{4.719593in}{2.581477in}}%
\pgfpathcurveto{\pgfqpoint{4.713397in}{2.575281in}}{\pgfqpoint{4.709916in}{2.566877in}}{\pgfqpoint{4.709916in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{4.709916in}{2.549352in}}{\pgfqpoint{4.713397in}{2.540947in}}{\pgfqpoint{4.719593in}{2.534751in}}%
\pgfpathcurveto{\pgfqpoint{4.725789in}{2.528555in}}{\pgfqpoint{4.734194in}{2.525074in}}{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{4.742956in}{2.525074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathcurveto{\pgfqpoint{4.754522in}{1.732874in}}{\pgfqpoint{4.762918in}{1.736352in}}{\pgfqpoint{4.769108in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.775297in}{1.748731in}}{\pgfqpoint{4.778775in}{1.757127in}}{\pgfqpoint{4.778775in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.778775in}{1.774633in}}{\pgfqpoint{4.775297in}{1.783029in}}{\pgfqpoint{4.769108in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.762918in}{1.795408in}}{\pgfqpoint{4.754522in}{1.798886in}}{\pgfqpoint{4.745769in}{1.798886in}}%
\pgfpathcurveto{\pgfqpoint{4.737016in}{1.798886in}}{\pgfqpoint{4.728620in}{1.795408in}}{\pgfqpoint{4.722430in}{1.789219in}}%
\pgfpathcurveto{\pgfqpoint{4.716241in}{1.783029in}}{\pgfqpoint{4.712763in}{1.774633in}}{\pgfqpoint{4.712763in}{1.765880in}}%
\pgfpathcurveto{\pgfqpoint{4.712763in}{1.757127in}}{\pgfqpoint{4.716241in}{1.748731in}}{\pgfqpoint{4.722430in}{1.742541in}}%
\pgfpathcurveto{\pgfqpoint{4.728620in}{1.736352in}}{\pgfqpoint{4.737016in}{1.732874in}}{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{4.745769in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathcurveto{\pgfqpoint{4.761109in}{2.592472in}}{\pgfqpoint{4.769496in}{2.595947in}}{\pgfqpoint{4.775679in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.781862in}{2.608313in}}{\pgfqpoint{4.785336in}{2.616700in}}{\pgfqpoint{4.785336in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.785336in}{2.634188in}}{\pgfqpoint{4.781862in}{2.642576in}}{\pgfqpoint{4.775679in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.769496in}{2.654942in}}{\pgfqpoint{4.761109in}{2.658416in}}{\pgfqpoint{4.752364in}{2.658416in}}%
\pgfpathcurveto{\pgfqpoint{4.743620in}{2.658416in}}{\pgfqpoint{4.735233in}{2.654942in}}{\pgfqpoint{4.729050in}{2.648759in}}%
\pgfpathcurveto{\pgfqpoint{4.722867in}{2.642576in}}{\pgfqpoint{4.719393in}{2.634188in}}{\pgfqpoint{4.719393in}{2.625444in}}%
\pgfpathcurveto{\pgfqpoint{4.719393in}{2.616700in}}{\pgfqpoint{4.722867in}{2.608313in}}{\pgfqpoint{4.729050in}{2.602130in}}%
\pgfpathcurveto{\pgfqpoint{4.735233in}{2.595947in}}{\pgfqpoint{4.743620in}{2.592472in}}{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathlineto{\pgfqpoint{4.752364in}{2.592472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathcurveto{\pgfqpoint{4.765024in}{3.221566in}}{\pgfqpoint{4.773402in}{3.225037in}}{\pgfqpoint{4.779579in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.785756in}{3.237390in}}{\pgfqpoint{4.789226in}{3.245769in}}{\pgfqpoint{4.789226in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.789226in}{3.263239in}}{\pgfqpoint{4.785756in}{3.271618in}}{\pgfqpoint{4.779579in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.773402in}{3.283971in}}{\pgfqpoint{4.765024in}{3.287442in}}{\pgfqpoint{4.756289in}{3.287442in}}%
\pgfpathcurveto{\pgfqpoint{4.747553in}{3.287442in}}{\pgfqpoint{4.739175in}{3.283971in}}{\pgfqpoint{4.732998in}{3.277795in}}%
\pgfpathcurveto{\pgfqpoint{4.726821in}{3.271618in}}{\pgfqpoint{4.723351in}{3.263239in}}{\pgfqpoint{4.723351in}{3.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.723351in}{3.245769in}}{\pgfqpoint{4.726821in}{3.237390in}}{\pgfqpoint{4.732998in}{3.231214in}}%
\pgfpathcurveto{\pgfqpoint{4.739175in}{3.225037in}}{\pgfqpoint{4.747553in}{3.221566in}}{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathlineto{\pgfqpoint{4.756289in}{3.221566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathcurveto{\pgfqpoint{4.765653in}{2.816715in}}{\pgfqpoint{4.774023in}{2.820182in}}{\pgfqpoint{4.780193in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.786363in}{2.832523in}}{\pgfqpoint{4.789830in}{2.840893in}}{\pgfqpoint{4.789830in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.789830in}{2.858345in}}{\pgfqpoint{4.786363in}{2.866715in}}{\pgfqpoint{4.780193in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.774023in}{2.879056in}}{\pgfqpoint{4.765653in}{2.882523in}}{\pgfqpoint{4.756927in}{2.882523in}}%
\pgfpathcurveto{\pgfqpoint{4.748200in}{2.882523in}}{\pgfqpoint{4.739830in}{2.879056in}}{\pgfqpoint{4.733660in}{2.872885in}}%
\pgfpathcurveto{\pgfqpoint{4.727490in}{2.866715in}}{\pgfqpoint{4.724023in}{2.858345in}}{\pgfqpoint{4.724023in}{2.849619in}}%
\pgfpathcurveto{\pgfqpoint{4.724023in}{2.840893in}}{\pgfqpoint{4.727490in}{2.832523in}}{\pgfqpoint{4.733660in}{2.826353in}}%
\pgfpathcurveto{\pgfqpoint{4.739830in}{2.820182in}}{\pgfqpoint{4.748200in}{2.816715in}}{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathlineto{\pgfqpoint{4.756927in}{2.816715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathcurveto{\pgfqpoint{4.772788in}{1.934140in}}{\pgfqpoint{4.781149in}{1.937604in}}{\pgfqpoint{4.787313in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.793477in}{1.949931in}}{\pgfqpoint{4.796940in}{1.958293in}}{\pgfqpoint{4.796940in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.796940in}{1.975727in}}{\pgfqpoint{4.793477in}{1.984088in}}{\pgfqpoint{4.787313in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.781149in}{1.996416in}}{\pgfqpoint{4.772788in}{1.999879in}}{\pgfqpoint{4.764070in}{1.999879in}}%
\pgfpathcurveto{\pgfqpoint{4.755353in}{1.999879in}}{\pgfqpoint{4.746992in}{1.996416in}}{\pgfqpoint{4.740828in}{1.990252in}}%
\pgfpathcurveto{\pgfqpoint{4.734664in}{1.984088in}}{\pgfqpoint{4.731201in}{1.975727in}}{\pgfqpoint{4.731201in}{1.967010in}}%
\pgfpathcurveto{\pgfqpoint{4.731201in}{1.958293in}}{\pgfqpoint{4.734664in}{1.949931in}}{\pgfqpoint{4.740828in}{1.943768in}}%
\pgfpathcurveto{\pgfqpoint{4.746992in}{1.937604in}}{\pgfqpoint{4.755353in}{1.934140in}}{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathlineto{\pgfqpoint{4.764070in}{1.934140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathcurveto{\pgfqpoint{4.773106in}{3.622697in}}{\pgfqpoint{4.781459in}{3.626157in}}{\pgfqpoint{4.787616in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.793774in}{3.638472in}}{\pgfqpoint{4.797234in}{3.646825in}}{\pgfqpoint{4.797234in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.797234in}{3.664241in}}{\pgfqpoint{4.793774in}{3.672594in}}{\pgfqpoint{4.787616in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.781459in}{3.684909in}}{\pgfqpoint{4.773106in}{3.688369in}}{\pgfqpoint{4.764398in}{3.688369in}}%
\pgfpathcurveto{\pgfqpoint{4.755690in}{3.688369in}}{\pgfqpoint{4.747337in}{3.684909in}}{\pgfqpoint{4.741180in}{3.678751in}}%
\pgfpathcurveto{\pgfqpoint{4.735022in}{3.672594in}}{\pgfqpoint{4.731562in}{3.664241in}}{\pgfqpoint{4.731562in}{3.655533in}}%
\pgfpathcurveto{\pgfqpoint{4.731562in}{3.646825in}}{\pgfqpoint{4.735022in}{3.638472in}}{\pgfqpoint{4.741180in}{3.632315in}}%
\pgfpathcurveto{\pgfqpoint{4.747337in}{3.626157in}}{\pgfqpoint{4.755690in}{3.622697in}}{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathlineto{\pgfqpoint{4.764398in}{3.622697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathcurveto{\pgfqpoint{4.773420in}{1.735748in}}{\pgfqpoint{4.781764in}{1.739204in}}{\pgfqpoint{4.787915in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.794066in}{1.751507in}}{\pgfqpoint{4.797522in}{1.759851in}}{\pgfqpoint{4.797522in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.797522in}{1.777249in}}{\pgfqpoint{4.794066in}{1.785593in}}{\pgfqpoint{4.787915in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.781764in}{1.797895in}}{\pgfqpoint{4.773420in}{1.801351in}}{\pgfqpoint{4.764721in}{1.801351in}}%
\pgfpathcurveto{\pgfqpoint{4.756022in}{1.801351in}}{\pgfqpoint{4.747678in}{1.797895in}}{\pgfqpoint{4.741526in}{1.791744in}}%
\pgfpathcurveto{\pgfqpoint{4.735375in}{1.785593in}}{\pgfqpoint{4.731919in}{1.777249in}}{\pgfqpoint{4.731919in}{1.768550in}}%
\pgfpathcurveto{\pgfqpoint{4.731919in}{1.759851in}}{\pgfqpoint{4.735375in}{1.751507in}}{\pgfqpoint{4.741526in}{1.745355in}}%
\pgfpathcurveto{\pgfqpoint{4.747678in}{1.739204in}}{\pgfqpoint{4.756022in}{1.735748in}}{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathlineto{\pgfqpoint{4.764721in}{1.735748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathcurveto{\pgfqpoint{4.777561in}{5.272679in}}{\pgfqpoint{4.785896in}{5.276132in}}{\pgfqpoint{4.792041in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.798186in}{5.288421in}}{\pgfqpoint{4.801638in}{5.296757in}}{\pgfqpoint{4.801638in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.801638in}{5.314137in}}{\pgfqpoint{4.798186in}{5.322472in}}{\pgfqpoint{4.792041in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.785896in}{5.334762in}}{\pgfqpoint{4.777561in}{5.338214in}}{\pgfqpoint{4.768871in}{5.338214in}}%
\pgfpathcurveto{\pgfqpoint{4.760180in}{5.338214in}}{\pgfqpoint{4.751845in}{5.334762in}}{\pgfqpoint{4.745700in}{5.328617in}}%
\pgfpathcurveto{\pgfqpoint{4.739555in}{5.322472in}}{\pgfqpoint{4.736103in}{5.314137in}}{\pgfqpoint{4.736103in}{5.305447in}}%
\pgfpathcurveto{\pgfqpoint{4.736103in}{5.296757in}}{\pgfqpoint{4.739555in}{5.288421in}}{\pgfqpoint{4.745700in}{5.282276in}}%
\pgfpathcurveto{\pgfqpoint{4.751845in}{5.276132in}}{\pgfqpoint{4.760180in}{5.272679in}}{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathlineto{\pgfqpoint{4.768871in}{5.272679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathcurveto{\pgfqpoint{4.780371in}{3.194582in}}{\pgfqpoint{4.788697in}{3.198031in}}{\pgfqpoint{4.794836in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.800974in}{3.210308in}}{\pgfqpoint{4.804423in}{3.218635in}}{\pgfqpoint{4.804423in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.804423in}{3.235997in}}{\pgfqpoint{4.800974in}{3.244324in}}{\pgfqpoint{4.794836in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.788697in}{3.256601in}}{\pgfqpoint{4.780371in}{3.260050in}}{\pgfqpoint{4.771690in}{3.260050in}}%
\pgfpathcurveto{\pgfqpoint{4.763008in}{3.260050in}}{\pgfqpoint{4.754682in}{3.256601in}}{\pgfqpoint{4.748543in}{3.250463in}}%
\pgfpathcurveto{\pgfqpoint{4.742405in}{3.244324in}}{\pgfqpoint{4.738956in}{3.235997in}}{\pgfqpoint{4.738956in}{3.227316in}}%
\pgfpathcurveto{\pgfqpoint{4.738956in}{3.218635in}}{\pgfqpoint{4.742405in}{3.210308in}}{\pgfqpoint{4.748543in}{3.204170in}}%
\pgfpathcurveto{\pgfqpoint{4.754682in}{3.198031in}}{\pgfqpoint{4.763008in}{3.194582in}}{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathlineto{\pgfqpoint{4.771690in}{3.194582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathcurveto{\pgfqpoint{4.782483in}{2.309295in}}{\pgfqpoint{4.790801in}{2.312740in}}{\pgfqpoint{4.796934in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.803066in}{2.325004in}}{\pgfqpoint{4.806511in}{2.333323in}}{\pgfqpoint{4.806511in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.806511in}{2.350667in}}{\pgfqpoint{4.803066in}{2.358985in}}{\pgfqpoint{4.796934in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.790801in}{2.371249in}}{\pgfqpoint{4.782483in}{2.374695in}}{\pgfqpoint{4.773811in}{2.374695in}}%
\pgfpathcurveto{\pgfqpoint{4.765139in}{2.374695in}}{\pgfqpoint{4.756821in}{2.371249in}}{\pgfqpoint{4.750689in}{2.365117in}}%
\pgfpathcurveto{\pgfqpoint{4.744557in}{2.358985in}}{\pgfqpoint{4.741111in}{2.350667in}}{\pgfqpoint{4.741111in}{2.341995in}}%
\pgfpathcurveto{\pgfqpoint{4.741111in}{2.333323in}}{\pgfqpoint{4.744557in}{2.325004in}}{\pgfqpoint{4.750689in}{2.318872in}}%
\pgfpathcurveto{\pgfqpoint{4.756821in}{2.312740in}}{\pgfqpoint{4.765139in}{2.309295in}}{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathlineto{\pgfqpoint{4.773811in}{2.309295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathcurveto{\pgfqpoint{4.785625in}{2.875228in}}{\pgfqpoint{4.793935in}{2.878670in}}{\pgfqpoint{4.800060in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.806186in}{2.890922in}}{\pgfqpoint{4.809628in}{2.899231in}}{\pgfqpoint{4.809628in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.809628in}{2.916558in}}{\pgfqpoint{4.806186in}{2.924867in}}{\pgfqpoint{4.800060in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.793935in}{2.937119in}}{\pgfqpoint{4.785625in}{2.940561in}}{\pgfqpoint{4.776962in}{2.940561in}}%
\pgfpathcurveto{\pgfqpoint{4.768299in}{2.940561in}}{\pgfqpoint{4.759989in}{2.937119in}}{\pgfqpoint{4.753863in}{2.930993in}}%
\pgfpathcurveto{\pgfqpoint{4.747738in}{2.924867in}}{\pgfqpoint{4.744296in}{2.916558in}}{\pgfqpoint{4.744296in}{2.907894in}}%
\pgfpathcurveto{\pgfqpoint{4.744296in}{2.899231in}}{\pgfqpoint{4.747738in}{2.890922in}}{\pgfqpoint{4.753863in}{2.884796in}}%
\pgfpathcurveto{\pgfqpoint{4.759989in}{2.878670in}}{\pgfqpoint{4.768299in}{2.875228in}}{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathlineto{\pgfqpoint{4.776962in}{2.875228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathcurveto{\pgfqpoint{4.788487in}{3.755631in}}{\pgfqpoint{4.796788in}{3.759069in}}{\pgfqpoint{4.802907in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.809027in}{3.771308in}}{\pgfqpoint{4.812465in}{3.779609in}}{\pgfqpoint{4.812465in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.812465in}{3.796918in}}{\pgfqpoint{4.809027in}{3.805219in}}{\pgfqpoint{4.802907in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.796788in}{3.817457in}}{\pgfqpoint{4.788487in}{3.820896in}}{\pgfqpoint{4.779832in}{3.820896in}}%
\pgfpathcurveto{\pgfqpoint{4.771178in}{3.820896in}}{\pgfqpoint{4.762877in}{3.817457in}}{\pgfqpoint{4.756758in}{3.811338in}}%
\pgfpathcurveto{\pgfqpoint{4.750638in}{3.805219in}}{\pgfqpoint{4.747200in}{3.796918in}}{\pgfqpoint{4.747200in}{3.788263in}}%
\pgfpathcurveto{\pgfqpoint{4.747200in}{3.779609in}}{\pgfqpoint{4.750638in}{3.771308in}}{\pgfqpoint{4.756758in}{3.765189in}}%
\pgfpathcurveto{\pgfqpoint{4.762877in}{3.759069in}}{\pgfqpoint{4.771178in}{3.755631in}}{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathlineto{\pgfqpoint{4.779832in}{3.755631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathcurveto{\pgfqpoint{4.788779in}{3.074493in}}{\pgfqpoint{4.797072in}{3.077928in}}{\pgfqpoint{4.803185in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.809298in}{3.090155in}}{\pgfqpoint{4.812733in}{3.098447in}}{\pgfqpoint{4.812733in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.812733in}{3.115737in}}{\pgfqpoint{4.809298in}{3.124030in}}{\pgfqpoint{4.803185in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.797072in}{3.136256in}}{\pgfqpoint{4.788779in}{3.139691in}}{\pgfqpoint{4.780134in}{3.139691in}}%
\pgfpathcurveto{\pgfqpoint{4.771489in}{3.139691in}}{\pgfqpoint{4.763196in}{3.136256in}}{\pgfqpoint{4.757083in}{3.130143in}}%
\pgfpathcurveto{\pgfqpoint{4.750970in}{3.124030in}}{\pgfqpoint{4.747535in}{3.115737in}}{\pgfqpoint{4.747535in}{3.107092in}}%
\pgfpathcurveto{\pgfqpoint{4.747535in}{3.098447in}}{\pgfqpoint{4.750970in}{3.090155in}}{\pgfqpoint{4.757083in}{3.084041in}}%
\pgfpathcurveto{\pgfqpoint{4.763196in}{3.077928in}}{\pgfqpoint{4.771489in}{3.074493in}}{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathlineto{\pgfqpoint{4.780134in}{3.074493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathcurveto{\pgfqpoint{4.792014in}{2.169138in}}{\pgfqpoint{4.800297in}{2.172569in}}{\pgfqpoint{4.806404in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.812511in}{2.184783in}}{\pgfqpoint{4.815942in}{2.193067in}}{\pgfqpoint{4.815942in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.815942in}{2.210339in}}{\pgfqpoint{4.812511in}{2.218623in}}{\pgfqpoint{4.806404in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.800297in}{2.230837in}}{\pgfqpoint{4.792014in}{2.234268in}}{\pgfqpoint{4.783377in}{2.234268in}}%
\pgfpathcurveto{\pgfqpoint{4.774741in}{2.234268in}}{\pgfqpoint{4.766457in}{2.230837in}}{\pgfqpoint{4.760350in}{2.224730in}}%
\pgfpathcurveto{\pgfqpoint{4.754243in}{2.218623in}}{\pgfqpoint{4.750812in}{2.210339in}}{\pgfqpoint{4.750812in}{2.201703in}}%
\pgfpathcurveto{\pgfqpoint{4.750812in}{2.193067in}}{\pgfqpoint{4.754243in}{2.184783in}}{\pgfqpoint{4.760350in}{2.178676in}}%
\pgfpathcurveto{\pgfqpoint{4.766457in}{2.172569in}}{\pgfqpoint{4.774741in}{2.169138in}}{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathlineto{\pgfqpoint{4.783377in}{2.169138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathcurveto{\pgfqpoint{4.803167in}{2.875052in}}{\pgfqpoint{4.811443in}{2.878480in}}{\pgfqpoint{4.817543in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.823644in}{2.890681in}}{\pgfqpoint{4.827071in}{2.898956in}}{\pgfqpoint{4.827071in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.827071in}{2.916211in}}{\pgfqpoint{4.823644in}{2.924486in}}{\pgfqpoint{4.817543in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.811443in}{2.936687in}}{\pgfqpoint{4.803167in}{2.940114in}}{\pgfqpoint{4.794540in}{2.940114in}}%
\pgfpathcurveto{\pgfqpoint{4.785913in}{2.940114in}}{\pgfqpoint{4.777637in}{2.936687in}}{\pgfqpoint{4.771537in}{2.930586in}}%
\pgfpathcurveto{\pgfqpoint{4.765436in}{2.924486in}}{\pgfqpoint{4.762009in}{2.916211in}}{\pgfqpoint{4.762009in}{2.907583in}}%
\pgfpathcurveto{\pgfqpoint{4.762009in}{2.898956in}}{\pgfqpoint{4.765436in}{2.890681in}}{\pgfqpoint{4.771537in}{2.884580in}}%
\pgfpathcurveto{\pgfqpoint{4.777637in}{2.878480in}}{\pgfqpoint{4.785913in}{2.875052in}}{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathlineto{\pgfqpoint{4.794540in}{2.875052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathcurveto{\pgfqpoint{4.803563in}{1.826859in}}{\pgfqpoint{4.811830in}{1.830283in}}{\pgfqpoint{4.817924in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.824018in}{1.842471in}}{\pgfqpoint{4.827442in}{1.850738in}}{\pgfqpoint{4.827442in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.827442in}{1.867975in}}{\pgfqpoint{4.824018in}{1.876242in}}{\pgfqpoint{4.817924in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.811830in}{1.888430in}}{\pgfqpoint{4.803563in}{1.891854in}}{\pgfqpoint{4.794944in}{1.891854in}}%
\pgfpathcurveto{\pgfqpoint{4.786326in}{1.891854in}}{\pgfqpoint{4.778059in}{1.888430in}}{\pgfqpoint{4.771965in}{1.882336in}}%
\pgfpathcurveto{\pgfqpoint{4.765871in}{1.876242in}}{\pgfqpoint{4.762447in}{1.867975in}}{\pgfqpoint{4.762447in}{1.859357in}}%
\pgfpathcurveto{\pgfqpoint{4.762447in}{1.850738in}}{\pgfqpoint{4.765871in}{1.842471in}}{\pgfqpoint{4.771965in}{1.836377in}}%
\pgfpathcurveto{\pgfqpoint{4.778059in}{1.830283in}}{\pgfqpoint{4.786326in}{1.826859in}}{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{1.826859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathcurveto{\pgfqpoint{4.804769in}{2.831407in}}{\pgfqpoint{4.813027in}{2.834828in}}{\pgfqpoint{4.819115in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.825203in}{2.847003in}}{\pgfqpoint{4.828624in}{2.855262in}}{\pgfqpoint{4.828624in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.828624in}{2.872481in}}{\pgfqpoint{4.825203in}{2.880739in}}{\pgfqpoint{4.819115in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.813027in}{2.892915in}}{\pgfqpoint{4.804769in}{2.896335in}}{\pgfqpoint{4.796160in}{2.896335in}}%
\pgfpathcurveto{\pgfqpoint{4.787550in}{2.896335in}}{\pgfqpoint{4.779292in}{2.892915in}}{\pgfqpoint{4.773204in}{2.886827in}}%
\pgfpathcurveto{\pgfqpoint{4.767116in}{2.880739in}}{\pgfqpoint{4.763695in}{2.872481in}}{\pgfqpoint{4.763695in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{4.763695in}{2.855262in}}{\pgfqpoint{4.767116in}{2.847003in}}{\pgfqpoint{4.773204in}{2.840916in}}%
\pgfpathcurveto{\pgfqpoint{4.779292in}{2.834828in}}{\pgfqpoint{4.787550in}{2.831407in}}{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{2.831407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathcurveto{\pgfqpoint{4.811038in}{2.708891in}}{\pgfqpoint{4.819288in}{2.712308in}}{\pgfqpoint{4.825369in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.831451in}{2.724471in}}{\pgfqpoint{4.834868in}{2.732721in}}{\pgfqpoint{4.834868in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.834868in}{2.749922in}}{\pgfqpoint{4.831451in}{2.758171in}}{\pgfqpoint{4.825369in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.819288in}{2.770335in}}{\pgfqpoint{4.811038in}{2.773752in}}{\pgfqpoint{4.802437in}{2.773752in}}%
\pgfpathcurveto{\pgfqpoint{4.793837in}{2.773752in}}{\pgfqpoint{4.785587in}{2.770335in}}{\pgfqpoint{4.779506in}{2.764253in}}%
\pgfpathcurveto{\pgfqpoint{4.773424in}{2.758171in}}{\pgfqpoint{4.770007in}{2.749922in}}{\pgfqpoint{4.770007in}{2.741321in}}%
\pgfpathcurveto{\pgfqpoint{4.770007in}{2.732721in}}{\pgfqpoint{4.773424in}{2.724471in}}{\pgfqpoint{4.779506in}{2.718389in}}%
\pgfpathcurveto{\pgfqpoint{4.785587in}{2.712308in}}{\pgfqpoint{4.793837in}{2.708891in}}{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{4.802437in}{2.708891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathcurveto{\pgfqpoint{4.813756in}{2.090580in}}{\pgfqpoint{4.821997in}{2.093994in}}{\pgfqpoint{4.828073in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.834148in}{2.106144in}}{\pgfqpoint{4.837561in}{2.114385in}}{\pgfqpoint{4.837561in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.837561in}{2.131569in}}{\pgfqpoint{4.834148in}{2.139810in}}{\pgfqpoint{4.828073in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.821997in}{2.151960in}}{\pgfqpoint{4.813756in}{2.155374in}}{\pgfqpoint{4.805165in}{2.155374in}}%
\pgfpathcurveto{\pgfqpoint{4.796573in}{2.155374in}}{\pgfqpoint{4.788332in}{2.151960in}}{\pgfqpoint{4.782256in}{2.145885in}}%
\pgfpathcurveto{\pgfqpoint{4.776181in}{2.139810in}}{\pgfqpoint{4.772768in}{2.131569in}}{\pgfqpoint{4.772768in}{2.122977in}}%
\pgfpathcurveto{\pgfqpoint{4.772768in}{2.114385in}}{\pgfqpoint{4.776181in}{2.106144in}}{\pgfqpoint{4.782256in}{2.100069in}}%
\pgfpathcurveto{\pgfqpoint{4.788332in}{2.093994in}}{\pgfqpoint{4.796573in}{2.090580in}}{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathlineto{\pgfqpoint{4.805165in}{2.090580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathcurveto{\pgfqpoint{4.816570in}{2.042193in}}{\pgfqpoint{4.824802in}{2.045603in}}{\pgfqpoint{4.830871in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.836940in}{2.057741in}}{\pgfqpoint{4.840350in}{2.065974in}}{\pgfqpoint{4.840350in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.840350in}{2.083139in}}{\pgfqpoint{4.836940in}{2.091372in}}{\pgfqpoint{4.830871in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.824802in}{2.103510in}}{\pgfqpoint{4.816570in}{2.106920in}}{\pgfqpoint{4.807987in}{2.106920in}}%
\pgfpathcurveto{\pgfqpoint{4.799404in}{2.106920in}}{\pgfqpoint{4.791172in}{2.103510in}}{\pgfqpoint{4.785103in}{2.097441in}}%
\pgfpathcurveto{\pgfqpoint{4.779034in}{2.091372in}}{\pgfqpoint{4.775624in}{2.083139in}}{\pgfqpoint{4.775624in}{2.074556in}}%
\pgfpathcurveto{\pgfqpoint{4.775624in}{2.065974in}}{\pgfqpoint{4.779034in}{2.057741in}}{\pgfqpoint{4.785103in}{2.051672in}}%
\pgfpathcurveto{\pgfqpoint{4.791172in}{2.045603in}}{\pgfqpoint{4.799404in}{2.042193in}}{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathlineto{\pgfqpoint{4.807987in}{2.042193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathcurveto{\pgfqpoint{4.821640in}{1.942657in}}{\pgfqpoint{4.829864in}{1.946064in}}{\pgfqpoint{4.835926in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.841989in}{1.958189in}}{\pgfqpoint{4.845396in}{1.966413in}}{\pgfqpoint{4.845396in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.845396in}{1.983561in}}{\pgfqpoint{4.841989in}{1.991785in}}{\pgfqpoint{4.835926in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.829864in}{2.003911in}}{\pgfqpoint{4.821640in}{2.007317in}}{\pgfqpoint{4.813066in}{2.007317in}}%
\pgfpathcurveto{\pgfqpoint{4.804492in}{2.007317in}}{\pgfqpoint{4.796268in}{2.003911in}}{\pgfqpoint{4.790205in}{1.997848in}}%
\pgfpathcurveto{\pgfqpoint{4.784142in}{1.991785in}}{\pgfqpoint{4.780736in}{1.983561in}}{\pgfqpoint{4.780736in}{1.974987in}}%
\pgfpathcurveto{\pgfqpoint{4.780736in}{1.966413in}}{\pgfqpoint{4.784142in}{1.958189in}}{\pgfqpoint{4.790205in}{1.952127in}}%
\pgfpathcurveto{\pgfqpoint{4.796268in}{1.946064in}}{\pgfqpoint{4.804492in}{1.942657in}}{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathlineto{\pgfqpoint{4.813066in}{1.942657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathcurveto{\pgfqpoint{4.822649in}{3.329461in}}{\pgfqpoint{4.830865in}{3.332864in}}{\pgfqpoint{4.836921in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.842978in}{3.344977in}}{\pgfqpoint{4.846381in}{3.353192in}}{\pgfqpoint{4.846381in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.846381in}{3.370322in}}{\pgfqpoint{4.842978in}{3.378538in}}{\pgfqpoint{4.836921in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.830865in}{3.390651in}}{\pgfqpoint{4.822649in}{3.394054in}}{\pgfqpoint{4.814084in}{3.394054in}}%
\pgfpathcurveto{\pgfqpoint{4.805519in}{3.394054in}}{\pgfqpoint{4.797303in}{3.390651in}}{\pgfqpoint{4.791247in}{3.384594in}}%
\pgfpathcurveto{\pgfqpoint{4.785191in}{3.378538in}}{\pgfqpoint{4.781788in}{3.370322in}}{\pgfqpoint{4.781788in}{3.361757in}}%
\pgfpathcurveto{\pgfqpoint{4.781788in}{3.353192in}}{\pgfqpoint{4.785191in}{3.344977in}}{\pgfqpoint{4.791247in}{3.338920in}}%
\pgfpathcurveto{\pgfqpoint{4.797303in}{3.332864in}}{\pgfqpoint{4.805519in}{3.329461in}}{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathlineto{\pgfqpoint{4.814084in}{3.329461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathcurveto{\pgfqpoint{4.823955in}{1.607345in}}{\pgfqpoint{4.832162in}{1.610744in}}{\pgfqpoint{4.838212in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.844263in}{1.622845in}}{\pgfqpoint{4.847662in}{1.631052in}}{\pgfqpoint{4.847662in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.847662in}{1.648164in}}{\pgfqpoint{4.844263in}{1.656371in}}{\pgfqpoint{4.838212in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.832162in}{1.668472in}}{\pgfqpoint{4.823955in}{1.671871in}}{\pgfqpoint{4.815399in}{1.671871in}}%
\pgfpathcurveto{\pgfqpoint{4.806843in}{1.671871in}}{\pgfqpoint{4.798636in}{1.668472in}}{\pgfqpoint{4.792585in}{1.662422in}}%
\pgfpathcurveto{\pgfqpoint{4.786535in}{1.656371in}}{\pgfqpoint{4.783136in}{1.648164in}}{\pgfqpoint{4.783136in}{1.639608in}}%
\pgfpathcurveto{\pgfqpoint{4.783136in}{1.631052in}}{\pgfqpoint{4.786535in}{1.622845in}}{\pgfqpoint{4.792585in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{4.798636in}{1.610744in}}{\pgfqpoint{4.806843in}{1.607345in}}{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{4.815399in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathcurveto{\pgfqpoint{4.828600in}{0.941852in}}{\pgfqpoint{4.836799in}{0.945248in}}{\pgfqpoint{4.842843in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.848887in}{0.957336in}}{\pgfqpoint{4.852282in}{0.965534in}}{\pgfqpoint{4.852282in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.852282in}{0.982629in}}{\pgfqpoint{4.848887in}{0.990828in}}{\pgfqpoint{4.842843in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.836799in}{1.002916in}}{\pgfqpoint{4.828600in}{1.006312in}}{\pgfqpoint{4.820053in}{1.006312in}}%
\pgfpathcurveto{\pgfqpoint{4.811505in}{1.006312in}}{\pgfqpoint{4.803307in}{1.002916in}}{\pgfqpoint{4.797263in}{0.996872in}}%
\pgfpathcurveto{\pgfqpoint{4.791219in}{0.990828in}}{\pgfqpoint{4.787823in}{0.982629in}}{\pgfqpoint{4.787823in}{0.974082in}}%
\pgfpathcurveto{\pgfqpoint{4.787823in}{0.965534in}}{\pgfqpoint{4.791219in}{0.957336in}}{\pgfqpoint{4.797263in}{0.951292in}}%
\pgfpathcurveto{\pgfqpoint{4.803307in}{0.945248in}}{\pgfqpoint{4.811505in}{0.941852in}}{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{4.820053in}{0.941852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathcurveto{\pgfqpoint{4.830267in}{1.824256in}}{\pgfqpoint{4.838457in}{1.827648in}}{\pgfqpoint{4.844495in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.850532in}{1.839724in}}{\pgfqpoint{4.853925in}{1.847914in}}{\pgfqpoint{4.853925in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.853925in}{1.864991in}}{\pgfqpoint{4.850532in}{1.873181in}}{\pgfqpoint{4.844495in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.838457in}{1.885257in}}{\pgfqpoint{4.830267in}{1.888649in}}{\pgfqpoint{4.821728in}{1.888649in}}%
\pgfpathcurveto{\pgfqpoint{4.813190in}{1.888649in}}{\pgfqpoint{4.804999in}{1.885257in}}{\pgfqpoint{4.798962in}{1.879219in}}%
\pgfpathcurveto{\pgfqpoint{4.792924in}{1.873181in}}{\pgfqpoint{4.789532in}{1.864991in}}{\pgfqpoint{4.789532in}{1.856452in}}%
\pgfpathcurveto{\pgfqpoint{4.789532in}{1.847914in}}{\pgfqpoint{4.792924in}{1.839724in}}{\pgfqpoint{4.798962in}{1.833686in}}%
\pgfpathcurveto{\pgfqpoint{4.804999in}{1.827648in}}{\pgfqpoint{4.813190in}{1.824256in}}{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.824256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathcurveto{\pgfqpoint{4.833386in}{4.115547in}}{\pgfqpoint{4.841568in}{4.118936in}}{\pgfqpoint{4.847599in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.853631in}{4.130999in}}{\pgfqpoint{4.857019in}{4.139181in}}{\pgfqpoint{4.857019in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.857019in}{4.156240in}}{\pgfqpoint{4.853631in}{4.164422in}}{\pgfqpoint{4.847599in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.841568in}{4.176485in}}{\pgfqpoint{4.833386in}{4.179874in}}{\pgfqpoint{4.824856in}{4.179874in}}%
\pgfpathcurveto{\pgfqpoint{4.816326in}{4.179874in}}{\pgfqpoint{4.808145in}{4.176485in}}{\pgfqpoint{4.802113in}{4.170453in}}%
\pgfpathcurveto{\pgfqpoint{4.796082in}{4.164422in}}{\pgfqpoint{4.792693in}{4.156240in}}{\pgfqpoint{4.792693in}{4.147711in}}%
\pgfpathcurveto{\pgfqpoint{4.792693in}{4.139181in}}{\pgfqpoint{4.796082in}{4.130999in}}{\pgfqpoint{4.802113in}{4.124968in}}%
\pgfpathcurveto{\pgfqpoint{4.808145in}{4.118936in}}{\pgfqpoint{4.816326in}{4.115547in}}{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathlineto{\pgfqpoint{4.824856in}{4.115547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathcurveto{\pgfqpoint{4.836493in}{2.918224in}}{\pgfqpoint{4.844666in}{2.921609in}}{\pgfqpoint{4.850691in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.856717in}{2.933660in}}{\pgfqpoint{4.860102in}{2.941833in}}{\pgfqpoint{4.860102in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.860102in}{2.958875in}}{\pgfqpoint{4.856717in}{2.967048in}}{\pgfqpoint{4.850691in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.844666in}{2.979099in}}{\pgfqpoint{4.836493in}{2.982484in}}{\pgfqpoint{4.827972in}{2.982484in}}%
\pgfpathcurveto{\pgfqpoint{4.819451in}{2.982484in}}{\pgfqpoint{4.811278in}{2.979099in}}{\pgfqpoint{4.805253in}{2.973073in}}%
\pgfpathcurveto{\pgfqpoint{4.799227in}{2.967048in}}{\pgfqpoint{4.795842in}{2.958875in}}{\pgfqpoint{4.795842in}{2.950354in}}%
\pgfpathcurveto{\pgfqpoint{4.795842in}{2.941833in}}{\pgfqpoint{4.799227in}{2.933660in}}{\pgfqpoint{4.805253in}{2.927635in}}%
\pgfpathcurveto{\pgfqpoint{4.811278in}{2.921609in}}{\pgfqpoint{4.819451in}{2.918224in}}{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{4.827972in}{2.918224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathcurveto{\pgfqpoint{4.843423in}{3.743831in}}{\pgfqpoint{4.851587in}{3.747213in}}{\pgfqpoint{4.857606in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.863625in}{3.759251in}}{\pgfqpoint{4.867007in}{3.767416in}}{\pgfqpoint{4.867007in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.867007in}{3.784440in}}{\pgfqpoint{4.863625in}{3.792605in}}{\pgfqpoint{4.857606in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.851587in}{3.804643in}}{\pgfqpoint{4.843423in}{3.808025in}}{\pgfqpoint{4.834910in}{3.808025in}}%
\pgfpathcurveto{\pgfqpoint{4.826398in}{3.808025in}}{\pgfqpoint{4.818234in}{3.804643in}}{\pgfqpoint{4.812215in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.806196in}{3.792605in}}{\pgfqpoint{4.802814in}{3.784440in}}{\pgfqpoint{4.802814in}{3.775928in}}%
\pgfpathcurveto{\pgfqpoint{4.802814in}{3.767416in}}{\pgfqpoint{4.806196in}{3.759251in}}{\pgfqpoint{4.812215in}{3.753232in}}%
\pgfpathcurveto{\pgfqpoint{4.818234in}{3.747213in}}{\pgfqpoint{4.826398in}{3.743831in}}{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{4.834910in}{3.743831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathcurveto{\pgfqpoint{4.848844in}{2.495411in}}{\pgfqpoint{4.857001in}{2.498790in}}{\pgfqpoint{4.863013in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.869026in}{2.510815in}}{\pgfqpoint{4.872405in}{2.518972in}}{\pgfqpoint{4.872405in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.872405in}{2.535978in}}{\pgfqpoint{4.869026in}{2.544134in}}{\pgfqpoint{4.863013in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.857001in}{2.556160in}}{\pgfqpoint{4.848844in}{2.559538in}}{\pgfqpoint{4.840341in}{2.559538in}}%
\pgfpathcurveto{\pgfqpoint{4.831838in}{2.559538in}}{\pgfqpoint{4.823681in}{2.556160in}}{\pgfqpoint{4.817669in}{2.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.811656in}{2.544134in}}{\pgfqpoint{4.808277in}{2.535978in}}{\pgfqpoint{4.808277in}{2.527475in}}%
\pgfpathcurveto{\pgfqpoint{4.808277in}{2.518972in}}{\pgfqpoint{4.811656in}{2.510815in}}{\pgfqpoint{4.817669in}{2.504803in}}%
\pgfpathcurveto{\pgfqpoint{4.823681in}{2.498790in}}{\pgfqpoint{4.831838in}{2.495411in}}{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathlineto{\pgfqpoint{4.840341in}{2.495411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathcurveto{\pgfqpoint{4.851950in}{3.197319in}}{\pgfqpoint{4.860098in}{3.200693in}}{\pgfqpoint{4.866104in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.872111in}{3.212707in}}{\pgfqpoint{4.875486in}{3.220854in}}{\pgfqpoint{4.875486in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.875486in}{3.237843in}}{\pgfqpoint{4.872111in}{3.245991in}}{\pgfqpoint{4.866104in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.860098in}{3.258004in}}{\pgfqpoint{4.851950in}{3.261379in}}{\pgfqpoint{4.843455in}{3.261379in}}%
\pgfpathcurveto{\pgfqpoint{4.834961in}{3.261379in}}{\pgfqpoint{4.826813in}{3.258004in}}{\pgfqpoint{4.820806in}{3.251998in}}%
\pgfpathcurveto{\pgfqpoint{4.814800in}{3.245991in}}{\pgfqpoint{4.811425in}{3.237843in}}{\pgfqpoint{4.811425in}{3.229349in}}%
\pgfpathcurveto{\pgfqpoint{4.811425in}{3.220854in}}{\pgfqpoint{4.814800in}{3.212707in}}{\pgfqpoint{4.820806in}{3.206700in}}%
\pgfpathcurveto{\pgfqpoint{4.826813in}{3.200693in}}{\pgfqpoint{4.834961in}{3.197319in}}{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathlineto{\pgfqpoint{4.843455in}{3.197319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathcurveto{\pgfqpoint{4.854553in}{1.589985in}}{\pgfqpoint{4.862693in}{1.593357in}}{\pgfqpoint{4.868693in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.874693in}{1.605358in}}{\pgfqpoint{4.878065in}{1.613497in}}{\pgfqpoint{4.878065in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.878065in}{1.630469in}}{\pgfqpoint{4.874693in}{1.638608in}}{\pgfqpoint{4.868693in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.862693in}{1.650609in}}{\pgfqpoint{4.854553in}{1.653980in}}{\pgfqpoint{4.846067in}{1.653980in}}%
\pgfpathcurveto{\pgfqpoint{4.837582in}{1.653980in}}{\pgfqpoint{4.829442in}{1.650609in}}{\pgfqpoint{4.823442in}{1.644608in}}%
\pgfpathcurveto{\pgfqpoint{4.817442in}{1.638608in}}{\pgfqpoint{4.814070in}{1.630469in}}{\pgfqpoint{4.814070in}{1.621983in}}%
\pgfpathcurveto{\pgfqpoint{4.814070in}{1.613497in}}{\pgfqpoint{4.817442in}{1.605358in}}{\pgfqpoint{4.823442in}{1.599357in}}%
\pgfpathcurveto{\pgfqpoint{4.829442in}{1.593357in}}{\pgfqpoint{4.837582in}{1.589985in}}{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{4.846067in}{1.589985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathcurveto{\pgfqpoint{4.858883in}{4.217968in}}{\pgfqpoint{4.867014in}{4.221336in}}{\pgfqpoint{4.873008in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.879002in}{4.233324in}}{\pgfqpoint{4.882370in}{4.241455in}}{\pgfqpoint{4.882370in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.882370in}{4.258409in}}{\pgfqpoint{4.879002in}{4.266540in}}{\pgfqpoint{4.873008in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.867014in}{4.278529in}}{\pgfqpoint{4.858883in}{4.281897in}}{\pgfqpoint{4.850406in}{4.281897in}}%
\pgfpathcurveto{\pgfqpoint{4.841929in}{4.281897in}}{\pgfqpoint{4.833798in}{4.278529in}}{\pgfqpoint{4.827804in}{4.272535in}}%
\pgfpathcurveto{\pgfqpoint{4.821810in}{4.266540in}}{\pgfqpoint{4.818442in}{4.258409in}}{\pgfqpoint{4.818442in}{4.249932in}}%
\pgfpathcurveto{\pgfqpoint{4.818442in}{4.241455in}}{\pgfqpoint{4.821810in}{4.233324in}}{\pgfqpoint{4.827804in}{4.227330in}}%
\pgfpathcurveto{\pgfqpoint{4.833798in}{4.221336in}}{\pgfqpoint{4.841929in}{4.217968in}}{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathlineto{\pgfqpoint{4.850406in}{4.217968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathcurveto{\pgfqpoint{4.858971in}{2.860432in}}{\pgfqpoint{4.867094in}{2.863797in}}{\pgfqpoint{4.873082in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.879070in}{2.875773in}}{\pgfqpoint{4.882434in}{2.883895in}}{\pgfqpoint{4.882434in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.882434in}{2.900832in}}{\pgfqpoint{4.879070in}{2.908954in}}{\pgfqpoint{4.873082in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.867094in}{2.920930in}}{\pgfqpoint{4.858971in}{2.924295in}}{\pgfqpoint{4.850503in}{2.924295in}}%
\pgfpathcurveto{\pgfqpoint{4.842035in}{2.924295in}}{\pgfqpoint{4.833912in}{2.920930in}}{\pgfqpoint{4.827924in}{2.914942in}}%
\pgfpathcurveto{\pgfqpoint{4.821936in}{2.908954in}}{\pgfqpoint{4.818572in}{2.900832in}}{\pgfqpoint{4.818572in}{2.892364in}}%
\pgfpathcurveto{\pgfqpoint{4.818572in}{2.883895in}}{\pgfqpoint{4.821936in}{2.875773in}}{\pgfqpoint{4.827924in}{2.869785in}}%
\pgfpathcurveto{\pgfqpoint{4.833912in}{2.863797in}}{\pgfqpoint{4.842035in}{2.860432in}}{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{4.850503in}{2.860432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathcurveto{\pgfqpoint{4.859805in}{2.938389in}}{\pgfqpoint{4.867919in}{2.941750in}}{\pgfqpoint{4.873901in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.879883in}{2.953713in}}{\pgfqpoint{4.883244in}{2.961827in}}{\pgfqpoint{4.883244in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.883244in}{2.978746in}}{\pgfqpoint{4.879883in}{2.986861in}}{\pgfqpoint{4.873901in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.867919in}{2.998824in}}{\pgfqpoint{4.859805in}{3.002185in}}{\pgfqpoint{4.851346in}{3.002185in}}%
\pgfpathcurveto{\pgfqpoint{4.842886in}{3.002185in}}{\pgfqpoint{4.834772in}{2.998824in}}{\pgfqpoint{4.828790in}{2.992842in}}%
\pgfpathcurveto{\pgfqpoint{4.822809in}{2.986861in}}{\pgfqpoint{4.819448in}{2.978746in}}{\pgfqpoint{4.819448in}{2.970287in}}%
\pgfpathcurveto{\pgfqpoint{4.819448in}{2.961827in}}{\pgfqpoint{4.822809in}{2.953713in}}{\pgfqpoint{4.828790in}{2.947732in}}%
\pgfpathcurveto{\pgfqpoint{4.834772in}{2.941750in}}{\pgfqpoint{4.842886in}{2.938389in}}{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathlineto{\pgfqpoint{4.851346in}{2.938389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathcurveto{\pgfqpoint{4.861842in}{2.102715in}}{\pgfqpoint{4.869948in}{2.106072in}}{\pgfqpoint{4.875924in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.881899in}{2.118023in}}{\pgfqpoint{4.885257in}{2.126129in}}{\pgfqpoint{4.885257in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.885257in}{2.143030in}}{\pgfqpoint{4.881899in}{2.151136in}}{\pgfqpoint{4.875924in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.869948in}{2.163087in}}{\pgfqpoint{4.861842in}{2.166445in}}{\pgfqpoint{4.853391in}{2.166445in}}%
\pgfpathcurveto{\pgfqpoint{4.844941in}{2.166445in}}{\pgfqpoint{4.836835in}{2.163087in}}{\pgfqpoint{4.830859in}{2.157112in}}%
\pgfpathcurveto{\pgfqpoint{4.824884in}{2.151136in}}{\pgfqpoint{4.821526in}{2.143030in}}{\pgfqpoint{4.821526in}{2.134580in}}%
\pgfpathcurveto{\pgfqpoint{4.821526in}{2.126129in}}{\pgfqpoint{4.824884in}{2.118023in}}{\pgfqpoint{4.830859in}{2.112048in}}%
\pgfpathcurveto{\pgfqpoint{4.836835in}{2.106072in}}{\pgfqpoint{4.844941in}{2.102715in}}{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{4.853391in}{2.102715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathcurveto{\pgfqpoint{4.872328in}{3.762724in}}{\pgfqpoint{4.880425in}{3.766078in}}{\pgfqpoint{4.886395in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.892364in}{3.778016in}}{\pgfqpoint{4.895718in}{3.786114in}}{\pgfqpoint{4.895718in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.895718in}{3.802998in}}{\pgfqpoint{4.892364in}{3.811095in}}{\pgfqpoint{4.886395in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.880425in}{3.823034in}}{\pgfqpoint{4.872328in}{3.826388in}}{\pgfqpoint{4.863886in}{3.826388in}}%
\pgfpathcurveto{\pgfqpoint{4.855444in}{3.826388in}}{\pgfqpoint{4.847347in}{3.823034in}}{\pgfqpoint{4.841377in}{3.817065in}}%
\pgfpathcurveto{\pgfqpoint{4.835408in}{3.811095in}}{\pgfqpoint{4.832054in}{3.802998in}}{\pgfqpoint{4.832054in}{3.794556in}}%
\pgfpathcurveto{\pgfqpoint{4.832054in}{3.786114in}}{\pgfqpoint{4.835408in}{3.778016in}}{\pgfqpoint{4.841377in}{3.772047in}}%
\pgfpathcurveto{\pgfqpoint{4.847347in}{3.766078in}}{\pgfqpoint{4.855444in}{3.762724in}}{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathlineto{\pgfqpoint{4.863886in}{3.762724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{4.872645in}{1.691375in}}{\pgfqpoint{4.880734in}{1.694725in}}{\pgfqpoint{4.886697in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.892661in}{1.706652in}}{\pgfqpoint{4.896011in}{1.714741in}}{\pgfqpoint{4.896011in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.896011in}{1.731607in}}{\pgfqpoint{4.892661in}{1.739696in}}{\pgfqpoint{4.886697in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{1.751623in}}{\pgfqpoint{4.872645in}{1.754973in}}{\pgfqpoint{4.864212in}{1.754973in}}%
\pgfpathcurveto{\pgfqpoint{4.855779in}{1.754973in}}{\pgfqpoint{4.847690in}{1.751623in}}{\pgfqpoint{4.841726in}{1.745659in}}%
\pgfpathcurveto{\pgfqpoint{4.835763in}{1.739696in}}{\pgfqpoint{4.832413in}{1.731607in}}{\pgfqpoint{4.832413in}{1.723174in}}%
\pgfpathcurveto{\pgfqpoint{4.832413in}{1.714741in}}{\pgfqpoint{4.835763in}{1.706652in}}{\pgfqpoint{4.841726in}{1.700689in}}%
\pgfpathcurveto{\pgfqpoint{4.847690in}{1.694725in}}{\pgfqpoint{4.855779in}{1.691375in}}{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{4.864212in}{1.691375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathcurveto{\pgfqpoint{4.873609in}{1.996825in}}{\pgfqpoint{4.881690in}{2.000172in}}{\pgfqpoint{4.887647in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.893604in}{2.012086in}}{\pgfqpoint{4.896951in}{2.020167in}}{\pgfqpoint{4.896951in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.896951in}{2.037016in}}{\pgfqpoint{4.893604in}{2.045096in}}{\pgfqpoint{4.887647in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.881690in}{2.057010in}}{\pgfqpoint{4.873609in}{2.060358in}}{\pgfqpoint{4.865185in}{2.060358in}}%
\pgfpathcurveto{\pgfqpoint{4.856760in}{2.060358in}}{\pgfqpoint{4.848679in}{2.057010in}}{\pgfqpoint{4.842722in}{2.051053in}}%
\pgfpathcurveto{\pgfqpoint{4.836765in}{2.045096in}}{\pgfqpoint{4.833418in}{2.037016in}}{\pgfqpoint{4.833418in}{2.028591in}}%
\pgfpathcurveto{\pgfqpoint{4.833418in}{2.020167in}}{\pgfqpoint{4.836765in}{2.012086in}}{\pgfqpoint{4.842722in}{2.006129in}}%
\pgfpathcurveto{\pgfqpoint{4.848679in}{2.000172in}}{\pgfqpoint{4.856760in}{1.996825in}}{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathlineto{\pgfqpoint{4.865185in}{1.996825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathcurveto{\pgfqpoint{4.876175in}{2.484447in}}{\pgfqpoint{4.884247in}{2.487790in}}{\pgfqpoint{4.890198in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.896149in}{2.499692in}}{\pgfqpoint{4.899492in}{2.507765in}}{\pgfqpoint{4.899492in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.899492in}{2.524596in}}{\pgfqpoint{4.896149in}{2.532668in}}{\pgfqpoint{4.890198in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.884247in}{2.544570in}}{\pgfqpoint{4.876175in}{2.547914in}}{\pgfqpoint{4.867759in}{2.547914in}}%
\pgfpathcurveto{\pgfqpoint{4.859343in}{2.547914in}}{\pgfqpoint{4.851271in}{2.544570in}}{\pgfqpoint{4.845320in}{2.538619in}}%
\pgfpathcurveto{\pgfqpoint{4.839369in}{2.532668in}}{\pgfqpoint{4.836025in}{2.524596in}}{\pgfqpoint{4.836025in}{2.516180in}}%
\pgfpathcurveto{\pgfqpoint{4.836025in}{2.507765in}}{\pgfqpoint{4.839369in}{2.499692in}}{\pgfqpoint{4.845320in}{2.493741in}}%
\pgfpathcurveto{\pgfqpoint{4.851271in}{2.487790in}}{\pgfqpoint{4.859343in}{2.484447in}}{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathlineto{\pgfqpoint{4.867759in}{2.484447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathcurveto{\pgfqpoint{4.878665in}{4.701959in}}{\pgfqpoint{4.886729in}{4.705299in}}{\pgfqpoint{4.892674in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.898619in}{4.717189in}}{\pgfqpoint{4.901959in}{4.725253in}}{\pgfqpoint{4.901959in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.901959in}{4.742067in}}{\pgfqpoint{4.898619in}{4.750131in}}{\pgfqpoint{4.892674in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.886729in}{4.762020in}}{\pgfqpoint{4.878665in}{4.765361in}}{\pgfqpoint{4.870258in}{4.765361in}}%
\pgfpathcurveto{\pgfqpoint{4.861851in}{4.765361in}}{\pgfqpoint{4.853787in}{4.762020in}}{\pgfqpoint{4.847842in}{4.756076in}}%
\pgfpathcurveto{\pgfqpoint{4.841898in}{4.750131in}}{\pgfqpoint{4.838557in}{4.742067in}}{\pgfqpoint{4.838557in}{4.733660in}}%
\pgfpathcurveto{\pgfqpoint{4.838557in}{4.725253in}}{\pgfqpoint{4.841898in}{4.717189in}}{\pgfqpoint{4.847842in}{4.711244in}}%
\pgfpathcurveto{\pgfqpoint{4.853787in}{4.705299in}}{\pgfqpoint{4.861851in}{4.701959in}}{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathlineto{\pgfqpoint{4.870258in}{4.701959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathcurveto{\pgfqpoint{4.880884in}{3.536176in}}{\pgfqpoint{4.888940in}{3.539513in}}{\pgfqpoint{4.894878in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.900817in}{3.551390in}}{\pgfqpoint{4.904154in}{3.559446in}}{\pgfqpoint{4.904154in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.904154in}{3.576243in}}{\pgfqpoint{4.900817in}{3.584298in}}{\pgfqpoint{4.894878in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.888940in}{3.596176in}}{\pgfqpoint{4.880884in}{3.599512in}}{\pgfqpoint{4.872486in}{3.599512in}}%
\pgfpathcurveto{\pgfqpoint{4.864087in}{3.599512in}}{\pgfqpoint{4.856032in}{3.596176in}}{\pgfqpoint{4.850093in}{3.590237in}}%
\pgfpathcurveto{\pgfqpoint{4.844154in}{3.584298in}}{\pgfqpoint{4.840818in}{3.576243in}}{\pgfqpoint{4.840818in}{3.567844in}}%
\pgfpathcurveto{\pgfqpoint{4.840818in}{3.559446in}}{\pgfqpoint{4.844154in}{3.551390in}}{\pgfqpoint{4.850093in}{3.545452in}}%
\pgfpathcurveto{\pgfqpoint{4.856032in}{3.539513in}}{\pgfqpoint{4.864087in}{3.536176in}}{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathlineto{\pgfqpoint{4.872486in}{3.536176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathcurveto{\pgfqpoint{4.881483in}{4.007921in}}{\pgfqpoint{4.889530in}{4.011254in}}{\pgfqpoint{4.895463in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.901395in}{4.023119in}}{\pgfqpoint{4.904728in}{4.031167in}}{\pgfqpoint{4.904728in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.904728in}{4.047946in}}{\pgfqpoint{4.901395in}{4.055993in}}{\pgfqpoint{4.895463in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.889530in}{4.067858in}}{\pgfqpoint{4.881483in}{4.071192in}}{\pgfqpoint{4.873093in}{4.071192in}}%
\pgfpathcurveto{\pgfqpoint{4.864703in}{4.071192in}}{\pgfqpoint{4.856656in}{4.067858in}}{\pgfqpoint{4.850724in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{4.844791in}{4.055993in}}{\pgfqpoint{4.841458in}{4.047946in}}{\pgfqpoint{4.841458in}{4.039556in}}%
\pgfpathcurveto{\pgfqpoint{4.841458in}{4.031167in}}{\pgfqpoint{4.844791in}{4.023119in}}{\pgfqpoint{4.850724in}{4.017187in}}%
\pgfpathcurveto{\pgfqpoint{4.856656in}{4.011254in}}{\pgfqpoint{4.864703in}{4.007921in}}{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{4.007921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathcurveto{\pgfqpoint{4.887196in}{1.719354in}}{\pgfqpoint{4.895235in}{1.722684in}}{\pgfqpoint{4.901161in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.907087in}{1.734536in}}{\pgfqpoint{4.910417in}{1.742575in}}{\pgfqpoint{4.910417in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.910417in}{1.759337in}}{\pgfqpoint{4.907087in}{1.767376in}}{\pgfqpoint{4.901161in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.895235in}{1.779229in}}{\pgfqpoint{4.887196in}{1.782559in}}{\pgfqpoint{4.878815in}{1.782559in}}%
\pgfpathcurveto{\pgfqpoint{4.870434in}{1.782559in}}{\pgfqpoint{4.862395in}{1.779229in}}{\pgfqpoint{4.856468in}{1.773303in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{1.767376in}}{\pgfqpoint{4.847212in}{1.759337in}}{\pgfqpoint{4.847212in}{1.750956in}}%
\pgfpathcurveto{\pgfqpoint{4.847212in}{1.742575in}}{\pgfqpoint{4.850542in}{1.734536in}}{\pgfqpoint{4.856468in}{1.728610in}}%
\pgfpathcurveto{\pgfqpoint{4.862395in}{1.722684in}}{\pgfqpoint{4.870434in}{1.719354in}}{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathlineto{\pgfqpoint{4.878815in}{1.719354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathcurveto{\pgfqpoint{4.889388in}{4.673116in}}{\pgfqpoint{4.897419in}{4.676443in}}{\pgfqpoint{4.903339in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.909259in}{4.688283in}}{\pgfqpoint{4.912586in}{4.696314in}}{\pgfqpoint{4.912586in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.912586in}{4.713059in}}{\pgfqpoint{4.909259in}{4.721089in}}{\pgfqpoint{4.903339in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.897419in}{4.732930in}}{\pgfqpoint{4.889388in}{4.736256in}}{\pgfqpoint{4.881016in}{4.736256in}}%
\pgfpathcurveto{\pgfqpoint{4.872644in}{4.736256in}}{\pgfqpoint{4.864613in}{4.732930in}}{\pgfqpoint{4.858693in}{4.727009in}}%
\pgfpathcurveto{\pgfqpoint{4.852773in}{4.721089in}}{\pgfqpoint{4.849446in}{4.713059in}}{\pgfqpoint{4.849446in}{4.704686in}}%
\pgfpathcurveto{\pgfqpoint{4.849446in}{4.696314in}}{\pgfqpoint{4.852773in}{4.688283in}}{\pgfqpoint{4.858693in}{4.682363in}}%
\pgfpathcurveto{\pgfqpoint{4.864613in}{4.676443in}}{\pgfqpoint{4.872644in}{4.673116in}}{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{4.673116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathcurveto{\pgfqpoint{4.893945in}{2.196676in}}{\pgfqpoint{4.901968in}{2.199999in}}{\pgfqpoint{4.907882in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.913796in}{2.211827in}}{\pgfqpoint{4.917119in}{2.219849in}}{\pgfqpoint{4.917119in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.917119in}{2.236577in}}{\pgfqpoint{4.913796in}{2.244599in}}{\pgfqpoint{4.907882in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.901968in}{2.256427in}}{\pgfqpoint{4.893945in}{2.259750in}}{\pgfqpoint{4.885582in}{2.259750in}}%
\pgfpathcurveto{\pgfqpoint{4.877218in}{2.259750in}}{\pgfqpoint{4.869196in}{2.256427in}}{\pgfqpoint{4.863281in}{2.250513in}}%
\pgfpathcurveto{\pgfqpoint{4.857367in}{2.244599in}}{\pgfqpoint{4.854044in}{2.236577in}}{\pgfqpoint{4.854044in}{2.228213in}}%
\pgfpathcurveto{\pgfqpoint{4.854044in}{2.219849in}}{\pgfqpoint{4.857367in}{2.211827in}}{\pgfqpoint{4.863281in}{2.205913in}}%
\pgfpathcurveto{\pgfqpoint{4.869196in}{2.199999in}}{\pgfqpoint{4.877218in}{2.196676in}}{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathlineto{\pgfqpoint{4.885582in}{2.196676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathcurveto{\pgfqpoint{4.901644in}{3.279033in}}{\pgfqpoint{4.909658in}{3.282352in}}{\pgfqpoint{4.915566in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.921474in}{3.294168in}}{\pgfqpoint{4.924793in}{3.302182in}}{\pgfqpoint{4.924793in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.924793in}{3.318893in}}{\pgfqpoint{4.921474in}{3.326907in}}{\pgfqpoint{4.915566in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.909658in}{3.338723in}}{\pgfqpoint{4.901644in}{3.342042in}}{\pgfqpoint{4.893289in}{3.342042in}}%
\pgfpathcurveto{\pgfqpoint{4.884934in}{3.342042in}}{\pgfqpoint{4.876920in}{3.338723in}}{\pgfqpoint{4.871012in}{3.332815in}}%
\pgfpathcurveto{\pgfqpoint{4.865104in}{3.326907in}}{\pgfqpoint{4.861784in}{3.318893in}}{\pgfqpoint{4.861784in}{3.310538in}}%
\pgfpathcurveto{\pgfqpoint{4.861784in}{3.302182in}}{\pgfqpoint{4.865104in}{3.294168in}}{\pgfqpoint{4.871012in}{3.288260in}}%
\pgfpathcurveto{\pgfqpoint{4.876920in}{3.282352in}}{\pgfqpoint{4.884934in}{3.279033in}}{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathlineto{\pgfqpoint{4.893289in}{3.279033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathcurveto{\pgfqpoint{4.903197in}{1.723002in}}{\pgfqpoint{4.911203in}{1.726318in}}{\pgfqpoint{4.917105in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.923007in}{1.738121in}}{\pgfqpoint{4.926323in}{1.746127in}}{\pgfqpoint{4.926323in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.926323in}{1.762820in}}{\pgfqpoint{4.923007in}{1.770826in}}{\pgfqpoint{4.917105in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.911203in}{1.782630in}}{\pgfqpoint{4.903197in}{1.785946in}}{\pgfqpoint{4.894851in}{1.785946in}}%
\pgfpathcurveto{\pgfqpoint{4.886504in}{1.785946in}}{\pgfqpoint{4.878499in}{1.782630in}}{\pgfqpoint{4.872597in}{1.776728in}}%
\pgfpathcurveto{\pgfqpoint{4.866695in}{1.770826in}}{\pgfqpoint{4.863379in}{1.762820in}}{\pgfqpoint{4.863379in}{1.754474in}}%
\pgfpathcurveto{\pgfqpoint{4.863379in}{1.746127in}}{\pgfqpoint{4.866695in}{1.738121in}}{\pgfqpoint{4.872597in}{1.732220in}}%
\pgfpathcurveto{\pgfqpoint{4.878499in}{1.726318in}}{\pgfqpoint{4.886504in}{1.723002in}}{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{4.894851in}{1.723002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathcurveto{\pgfqpoint{4.906090in}{2.461643in}}{\pgfqpoint{4.914087in}{2.464956in}}{\pgfqpoint{4.919983in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.925879in}{2.476748in}}{\pgfqpoint{4.929191in}{2.484745in}}{\pgfqpoint{4.929191in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.929191in}{2.501421in}}{\pgfqpoint{4.925879in}{2.509418in}}{\pgfqpoint{4.919983in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.914087in}{2.521210in}}{\pgfqpoint{4.906090in}{2.524522in}}{\pgfqpoint{4.897752in}{2.524522in}}%
\pgfpathcurveto{\pgfqpoint{4.889414in}{2.524522in}}{\pgfqpoint{4.881416in}{2.521210in}}{\pgfqpoint{4.875521in}{2.515314in}}%
\pgfpathcurveto{\pgfqpoint{4.869625in}{2.509418in}}{\pgfqpoint{4.866312in}{2.501421in}}{\pgfqpoint{4.866312in}{2.493083in}}%
\pgfpathcurveto{\pgfqpoint{4.866312in}{2.484745in}}{\pgfqpoint{4.869625in}{2.476748in}}{\pgfqpoint{4.875521in}{2.470852in}}%
\pgfpathcurveto{\pgfqpoint{4.881416in}{2.464956in}}{\pgfqpoint{4.889414in}{2.461643in}}{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathlineto{\pgfqpoint{4.897752in}{2.461643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathcurveto{\pgfqpoint{4.906707in}{2.553175in}}{\pgfqpoint{4.914696in}{2.556484in}}{\pgfqpoint{4.920586in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.926475in}{2.568264in}}{\pgfqpoint{4.929785in}{2.576253in}}{\pgfqpoint{4.929785in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.929785in}{2.592911in}}{\pgfqpoint{4.926475in}{2.600900in}}{\pgfqpoint{4.920586in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.914696in}{2.612680in}}{\pgfqpoint{4.906707in}{2.615989in}}{\pgfqpoint{4.898378in}{2.615989in}}%
\pgfpathcurveto{\pgfqpoint{4.890048in}{2.615989in}}{\pgfqpoint{4.882059in}{2.612680in}}{\pgfqpoint{4.876170in}{2.606790in}}%
\pgfpathcurveto{\pgfqpoint{4.870280in}{2.600900in}}{\pgfqpoint{4.866971in}{2.592911in}}{\pgfqpoint{4.866971in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{4.866971in}{2.576253in}}{\pgfqpoint{4.870280in}{2.568264in}}{\pgfqpoint{4.876170in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{4.882059in}{2.556484in}}{\pgfqpoint{4.890048in}{2.553175in}}{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{4.898378in}{2.553175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathcurveto{\pgfqpoint{4.907554in}{2.583091in}}{\pgfqpoint{4.915535in}{2.586396in}}{\pgfqpoint{4.921418in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.927302in}{2.598164in}}{\pgfqpoint{4.930608in}{2.606145in}}{\pgfqpoint{4.930608in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.930608in}{2.622786in}}{\pgfqpoint{4.927302in}{2.630767in}}{\pgfqpoint{4.921418in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.915535in}{2.642534in}}{\pgfqpoint{4.907554in}{2.645840in}}{\pgfqpoint{4.899233in}{2.645840in}}%
\pgfpathcurveto{\pgfqpoint{4.890913in}{2.645840in}}{\pgfqpoint{4.882932in}{2.642534in}}{\pgfqpoint{4.877048in}{2.636650in}}%
\pgfpathcurveto{\pgfqpoint{4.871165in}{2.630767in}}{\pgfqpoint{4.867859in}{2.622786in}}{\pgfqpoint{4.867859in}{2.614465in}}%
\pgfpathcurveto{\pgfqpoint{4.867859in}{2.606145in}}{\pgfqpoint{4.871165in}{2.598164in}}{\pgfqpoint{4.877048in}{2.592280in}}%
\pgfpathcurveto{\pgfqpoint{4.882932in}{2.586396in}}{\pgfqpoint{4.890913in}{2.583091in}}{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathlineto{\pgfqpoint{4.899233in}{2.583091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathcurveto{\pgfqpoint{4.918543in}{3.592248in}}{\pgfqpoint{4.926516in}{3.595551in}}{\pgfqpoint{4.932393in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.938271in}{3.607306in}}{\pgfqpoint{4.941573in}{3.615278in}}{\pgfqpoint{4.941573in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.941573in}{3.631902in}}{\pgfqpoint{4.938271in}{3.639875in}}{\pgfqpoint{4.932393in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.926516in}{3.651630in}}{\pgfqpoint{4.918543in}{3.654932in}}{\pgfqpoint{4.910231in}{3.654932in}}%
\pgfpathcurveto{\pgfqpoint{4.901919in}{3.654932in}}{\pgfqpoint{4.893947in}{3.651630in}}{\pgfqpoint{4.888069in}{3.645753in}}%
\pgfpathcurveto{\pgfqpoint{4.882192in}{3.639875in}}{\pgfqpoint{4.878889in}{3.631902in}}{\pgfqpoint{4.878889in}{3.623590in}}%
\pgfpathcurveto{\pgfqpoint{4.878889in}{3.615278in}}{\pgfqpoint{4.882192in}{3.607306in}}{\pgfqpoint{4.888069in}{3.601428in}}%
\pgfpathcurveto{\pgfqpoint{4.893947in}{3.595551in}}{\pgfqpoint{4.901919in}{3.592248in}}{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathlineto{\pgfqpoint{4.910231in}{3.592248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathcurveto{\pgfqpoint{4.920347in}{2.745219in}}{\pgfqpoint{4.928311in}{2.748518in}}{\pgfqpoint{4.934183in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.940054in}{2.760261in}}{\pgfqpoint{4.943353in}{2.768225in}}{\pgfqpoint{4.943353in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.943353in}{2.784832in}}{\pgfqpoint{4.940054in}{2.792797in}}{\pgfqpoint{4.934183in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.928311in}{2.804539in}}{\pgfqpoint{4.920347in}{2.807838in}}{\pgfqpoint{4.912043in}{2.807838in}}%
\pgfpathcurveto{\pgfqpoint{4.903740in}{2.807838in}}{\pgfqpoint{4.895776in}{2.804539in}}{\pgfqpoint{4.889904in}{2.798668in}}%
\pgfpathcurveto{\pgfqpoint{4.884033in}{2.792797in}}{\pgfqpoint{4.880734in}{2.784832in}}{\pgfqpoint{4.880734in}{2.776529in}}%
\pgfpathcurveto{\pgfqpoint{4.880734in}{2.768225in}}{\pgfqpoint{4.884033in}{2.760261in}}{\pgfqpoint{4.889904in}{2.754389in}}%
\pgfpathcurveto{\pgfqpoint{4.895776in}{2.748518in}}{\pgfqpoint{4.903740in}{2.745219in}}{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathlineto{\pgfqpoint{4.912043in}{2.745219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathcurveto{\pgfqpoint{4.923516in}{4.037575in}}{\pgfqpoint{4.931472in}{4.040870in}}{\pgfqpoint{4.937338in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.943203in}{4.052601in}}{\pgfqpoint{4.946499in}{4.060557in}}{\pgfqpoint{4.946499in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.946499in}{4.077147in}}{\pgfqpoint{4.943203in}{4.085103in}}{\pgfqpoint{4.937338in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.931472in}{4.096834in}}{\pgfqpoint{4.923516in}{4.100129in}}{\pgfqpoint{4.915221in}{4.100129in}}%
\pgfpathcurveto{\pgfqpoint{4.906927in}{4.100129in}}{\pgfqpoint{4.898970in}{4.096834in}}{\pgfqpoint{4.893105in}{4.090968in}}%
\pgfpathcurveto{\pgfqpoint{4.887240in}{4.085103in}}{\pgfqpoint{4.883944in}{4.077147in}}{\pgfqpoint{4.883944in}{4.068852in}}%
\pgfpathcurveto{\pgfqpoint{4.883944in}{4.060557in}}{\pgfqpoint{4.887240in}{4.052601in}}{\pgfqpoint{4.893105in}{4.046736in}}%
\pgfpathcurveto{\pgfqpoint{4.898970in}{4.040870in}}{\pgfqpoint{4.906927in}{4.037575in}}{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathlineto{\pgfqpoint{4.915221in}{4.037575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathcurveto{\pgfqpoint{4.934757in}{1.591429in}}{\pgfqpoint{4.942705in}{1.594721in}}{\pgfqpoint{4.948564in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.954424in}{1.606440in}}{\pgfqpoint{4.957716in}{1.614388in}}{\pgfqpoint{4.957716in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.957716in}{1.630960in}}{\pgfqpoint{4.954424in}{1.638908in}}{\pgfqpoint{4.948564in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.942705in}{1.650627in}}{\pgfqpoint{4.934757in}{1.653919in}}{\pgfqpoint{4.926471in}{1.653919in}}%
\pgfpathcurveto{\pgfqpoint{4.918185in}{1.653919in}}{\pgfqpoint{4.910237in}{1.650627in}}{\pgfqpoint{4.904377in}{1.644767in}}%
\pgfpathcurveto{\pgfqpoint{4.898518in}{1.638908in}}{\pgfqpoint{4.895226in}{1.630960in}}{\pgfqpoint{4.895226in}{1.622674in}}%
\pgfpathcurveto{\pgfqpoint{4.895226in}{1.614388in}}{\pgfqpoint{4.898518in}{1.606440in}}{\pgfqpoint{4.904377in}{1.600580in}}%
\pgfpathcurveto{\pgfqpoint{4.910237in}{1.594721in}}{\pgfqpoint{4.918185in}{1.591429in}}{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{4.926471in}{1.591429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathcurveto{\pgfqpoint{4.936919in}{2.961547in}}{\pgfqpoint{4.944858in}{2.964836in}}{\pgfqpoint{4.950712in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.956565in}{2.976542in}}{\pgfqpoint{4.959853in}{2.984482in}}{\pgfqpoint{4.959853in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.959853in}{3.001037in}}{\pgfqpoint{4.956565in}{3.008977in}}{\pgfqpoint{4.950712in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.944858in}{3.020683in}}{\pgfqpoint{4.936919in}{3.023972in}}{\pgfqpoint{4.928641in}{3.023972in}}%
\pgfpathcurveto{\pgfqpoint{4.920363in}{3.023972in}}{\pgfqpoint{4.912423in}{3.020683in}}{\pgfqpoint{4.906570in}{3.014830in}}%
\pgfpathcurveto{\pgfqpoint{4.900717in}{3.008977in}}{\pgfqpoint{4.897428in}{3.001037in}}{\pgfqpoint{4.897428in}{2.992760in}}%
\pgfpathcurveto{\pgfqpoint{4.897428in}{2.984482in}}{\pgfqpoint{4.900717in}{2.976542in}}{\pgfqpoint{4.906570in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{4.912423in}{2.964836in}}{\pgfqpoint{4.920363in}{2.961547in}}{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{4.928641in}{2.961547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathcurveto{\pgfqpoint{4.939124in}{2.075281in}}{\pgfqpoint{4.947055in}{2.078566in}}{\pgfqpoint{4.952902in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.958749in}{2.090261in}}{\pgfqpoint{4.962035in}{2.098192in}}{\pgfqpoint{4.962035in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.962035in}{2.114731in}}{\pgfqpoint{4.958749in}{2.122662in}}{\pgfqpoint{4.952902in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.947055in}{2.134356in}}{\pgfqpoint{4.939124in}{2.137642in}}{\pgfqpoint{4.930855in}{2.137642in}}%
\pgfpathcurveto{\pgfqpoint{4.922585in}{2.137642in}}{\pgfqpoint{4.914654in}{2.134356in}}{\pgfqpoint{4.908807in}{2.128509in}}%
\pgfpathcurveto{\pgfqpoint{4.902960in}{2.122662in}}{\pgfqpoint{4.899674in}{2.114731in}}{\pgfqpoint{4.899674in}{2.106461in}}%
\pgfpathcurveto{\pgfqpoint{4.899674in}{2.098192in}}{\pgfqpoint{4.902960in}{2.090261in}}{\pgfqpoint{4.908807in}{2.084414in}}%
\pgfpathcurveto{\pgfqpoint{4.914654in}{2.078566in}}{\pgfqpoint{4.922585in}{2.075281in}}{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathlineto{\pgfqpoint{4.930855in}{2.075281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathcurveto{\pgfqpoint{4.944749in}{2.468288in}}{\pgfqpoint{4.952672in}{2.471570in}}{\pgfqpoint{4.958514in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.964355in}{2.483253in}}{\pgfqpoint{4.967637in}{2.491176in}}{\pgfqpoint{4.967637in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.967637in}{2.507697in}}{\pgfqpoint{4.964355in}{2.515620in}}{\pgfqpoint{4.958514in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.952672in}{2.527303in}}{\pgfqpoint{4.944749in}{2.530585in}}{\pgfqpoint{4.936489in}{2.530585in}}%
\pgfpathcurveto{\pgfqpoint{4.928228in}{2.530585in}}{\pgfqpoint{4.920305in}{2.527303in}}{\pgfqpoint{4.914464in}{2.521462in}}%
\pgfpathcurveto{\pgfqpoint{4.908622in}{2.515620in}}{\pgfqpoint{4.905340in}{2.507697in}}{\pgfqpoint{4.905340in}{2.499437in}}%
\pgfpathcurveto{\pgfqpoint{4.905340in}{2.491176in}}{\pgfqpoint{4.908622in}{2.483253in}}{\pgfqpoint{4.914464in}{2.477412in}}%
\pgfpathcurveto{\pgfqpoint{4.920305in}{2.471570in}}{\pgfqpoint{4.928228in}{2.468288in}}{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathlineto{\pgfqpoint{4.936489in}{2.468288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathcurveto{\pgfqpoint{4.945367in}{2.216015in}}{\pgfqpoint{4.953282in}{2.219293in}}{\pgfqpoint{4.959117in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.964952in}{2.230963in}}{\pgfqpoint{4.968231in}{2.238879in}}{\pgfqpoint{4.968231in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.968231in}{2.255383in}}{\pgfqpoint{4.964952in}{2.263298in}}{\pgfqpoint{4.959117in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.953282in}{2.274968in}}{\pgfqpoint{4.945367in}{2.278246in}}{\pgfqpoint{4.937115in}{2.278246in}}%
\pgfpathcurveto{\pgfqpoint{4.928863in}{2.278246in}}{\pgfqpoint{4.920948in}{2.274968in}}{\pgfqpoint{4.915113in}{2.269133in}}%
\pgfpathcurveto{\pgfqpoint{4.909278in}{2.263298in}}{\pgfqpoint{4.905999in}{2.255383in}}{\pgfqpoint{4.905999in}{2.247131in}}%
\pgfpathcurveto{\pgfqpoint{4.905999in}{2.238879in}}{\pgfqpoint{4.909278in}{2.230963in}}{\pgfqpoint{4.915113in}{2.225128in}}%
\pgfpathcurveto{\pgfqpoint{4.920948in}{2.219293in}}{\pgfqpoint{4.928863in}{2.216015in}}{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathlineto{\pgfqpoint{4.937115in}{2.216015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathcurveto{\pgfqpoint{4.946717in}{2.458909in}}{\pgfqpoint{4.954624in}{2.462184in}}{\pgfqpoint{4.960453in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.966282in}{2.473842in}}{\pgfqpoint{4.969557in}{2.481749in}}{\pgfqpoint{4.969557in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.969557in}{2.498236in}}{\pgfqpoint{4.966282in}{2.506143in}}{\pgfqpoint{4.960453in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.954624in}{2.517801in}}{\pgfqpoint{4.946717in}{2.521076in}}{\pgfqpoint{4.938473in}{2.521076in}}%
\pgfpathcurveto{\pgfqpoint{4.930230in}{2.521076in}}{\pgfqpoint{4.922323in}{2.517801in}}{\pgfqpoint{4.916494in}{2.511972in}}%
\pgfpathcurveto{\pgfqpoint{4.910665in}{2.506143in}}{\pgfqpoint{4.907390in}{2.498236in}}{\pgfqpoint{4.907390in}{2.489992in}}%
\pgfpathcurveto{\pgfqpoint{4.907390in}{2.481749in}}{\pgfqpoint{4.910665in}{2.473842in}}{\pgfqpoint{4.916494in}{2.468013in}}%
\pgfpathcurveto{\pgfqpoint{4.922323in}{2.462184in}}{\pgfqpoint{4.930230in}{2.458909in}}{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathlineto{\pgfqpoint{4.938473in}{2.458909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathcurveto{\pgfqpoint{4.948674in}{3.828962in}}{\pgfqpoint{4.956572in}{3.832233in}}{\pgfqpoint{4.962395in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.968218in}{3.843879in}}{\pgfqpoint{4.971490in}{3.851778in}}{\pgfqpoint{4.971490in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.971490in}{3.868248in}}{\pgfqpoint{4.968218in}{3.876147in}}{\pgfqpoint{4.962395in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.956572in}{3.887793in}}{\pgfqpoint{4.948674in}{3.891065in}}{\pgfqpoint{4.940439in}{3.891065in}}%
\pgfpathcurveto{\pgfqpoint{4.932204in}{3.891065in}}{\pgfqpoint{4.924305in}{3.887793in}}{\pgfqpoint{4.918482in}{3.881970in}}%
\pgfpathcurveto{\pgfqpoint{4.912659in}{3.876147in}}{\pgfqpoint{4.909387in}{3.868248in}}{\pgfqpoint{4.909387in}{3.860013in}}%
\pgfpathcurveto{\pgfqpoint{4.909387in}{3.851778in}}{\pgfqpoint{4.912659in}{3.843879in}}{\pgfqpoint{4.918482in}{3.838056in}}%
\pgfpathcurveto{\pgfqpoint{4.924305in}{3.832233in}}{\pgfqpoint{4.932204in}{3.828962in}}{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathlineto{\pgfqpoint{4.940439in}{3.828962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathcurveto{\pgfqpoint{4.950420in}{2.797905in}}{\pgfqpoint{4.958310in}{2.801173in}}{\pgfqpoint{4.964127in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.969944in}{2.812807in}}{\pgfqpoint{4.973213in}{2.820698in}}{\pgfqpoint{4.973213in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.973213in}{2.837151in}}{\pgfqpoint{4.969944in}{2.845041in}}{\pgfqpoint{4.964127in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.958310in}{2.856675in}}{\pgfqpoint{4.950420in}{2.859944in}}{\pgfqpoint{4.942193in}{2.859944in}}%
\pgfpathcurveto{\pgfqpoint{4.933967in}{2.859944in}}{\pgfqpoint{4.926076in}{2.856675in}}{\pgfqpoint{4.920259in}{2.850858in}}%
\pgfpathcurveto{\pgfqpoint{4.914442in}{2.845041in}}{\pgfqpoint{4.911174in}{2.837151in}}{\pgfqpoint{4.911174in}{2.828924in}}%
\pgfpathcurveto{\pgfqpoint{4.911174in}{2.820698in}}{\pgfqpoint{4.914442in}{2.812807in}}{\pgfqpoint{4.920259in}{2.806990in}}%
\pgfpathcurveto{\pgfqpoint{4.926076in}{2.801173in}}{\pgfqpoint{4.933967in}{2.797905in}}{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathlineto{\pgfqpoint{4.942193in}{2.797905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{4.952465in}{2.200634in}}{\pgfqpoint{4.960347in}{2.203899in}}{\pgfqpoint{4.966158in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.971969in}{2.215521in}}{\pgfqpoint{4.975234in}{2.223404in}}{\pgfqpoint{4.975234in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.975234in}{2.239839in}}{\pgfqpoint{4.971969in}{2.247722in}}{\pgfqpoint{4.966158in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.960347in}{2.259344in}}{\pgfqpoint{4.952465in}{2.262609in}}{\pgfqpoint{4.944247in}{2.262609in}}%
\pgfpathcurveto{\pgfqpoint{4.936029in}{2.262609in}}{\pgfqpoint{4.928147in}{2.259344in}}{\pgfqpoint{4.922336in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{4.916525in}{2.247722in}}{\pgfqpoint{4.913260in}{2.239839in}}{\pgfqpoint{4.913260in}{2.231621in}}%
\pgfpathcurveto{\pgfqpoint{4.913260in}{2.223404in}}{\pgfqpoint{4.916525in}{2.215521in}}{\pgfqpoint{4.922336in}{2.209710in}}%
\pgfpathcurveto{\pgfqpoint{4.928147in}{2.203899in}}{\pgfqpoint{4.936029in}{2.200634in}}{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathlineto{\pgfqpoint{4.944247in}{2.200634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathcurveto{\pgfqpoint{4.956169in}{3.641552in}}{\pgfqpoint{4.964044in}{3.644814in}}{\pgfqpoint{4.969848in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.975653in}{3.656424in}}{\pgfqpoint{4.978915in}{3.664298in}}{\pgfqpoint{4.978915in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.978915in}{3.680717in}}{\pgfqpoint{4.975653in}{3.688591in}}{\pgfqpoint{4.969848in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.964044in}{3.700201in}}{\pgfqpoint{4.956169in}{3.703463in}}{\pgfqpoint{4.947960in}{3.703463in}}%
\pgfpathcurveto{\pgfqpoint{4.939750in}{3.703463in}}{\pgfqpoint{4.931876in}{3.700201in}}{\pgfqpoint{4.926071in}{3.694396in}}%
\pgfpathcurveto{\pgfqpoint{4.920266in}{3.688591in}}{\pgfqpoint{4.917004in}{3.680717in}}{\pgfqpoint{4.917004in}{3.672508in}}%
\pgfpathcurveto{\pgfqpoint{4.917004in}{3.664298in}}{\pgfqpoint{4.920266in}{3.656424in}}{\pgfqpoint{4.926071in}{3.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.931876in}{3.644814in}}{\pgfqpoint{4.939750in}{3.641552in}}{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{4.947960in}{3.641552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathcurveto{\pgfqpoint{4.956677in}{1.611043in}}{\pgfqpoint{4.964543in}{1.614302in}}{\pgfqpoint{4.970342in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.976141in}{1.625899in}}{\pgfqpoint{4.979399in}{1.633766in}}{\pgfqpoint{4.979399in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.979399in}{1.650168in}}{\pgfqpoint{4.976141in}{1.658034in}}{\pgfqpoint{4.970342in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.964543in}{1.669632in}}{\pgfqpoint{4.956677in}{1.672890in}}{\pgfqpoint{4.948476in}{1.672890in}}%
\pgfpathcurveto{\pgfqpoint{4.940275in}{1.672890in}}{\pgfqpoint{4.932409in}{1.669632in}}{\pgfqpoint{4.926610in}{1.663833in}}%
\pgfpathcurveto{\pgfqpoint{4.920811in}{1.658034in}}{\pgfqpoint{4.917553in}{1.650168in}}{\pgfqpoint{4.917553in}{1.641967in}}%
\pgfpathcurveto{\pgfqpoint{4.917553in}{1.633766in}}{\pgfqpoint{4.920811in}{1.625899in}}{\pgfqpoint{4.926610in}{1.620101in}}%
\pgfpathcurveto{\pgfqpoint{4.932409in}{1.614302in}}{\pgfqpoint{4.940275in}{1.611043in}}{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathlineto{\pgfqpoint{4.948476in}{1.611043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathcurveto{\pgfqpoint{4.961071in}{1.925984in}}{\pgfqpoint{4.968929in}{1.929239in}}{\pgfqpoint{4.974722in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.980515in}{1.940825in}}{\pgfqpoint{4.983770in}{1.948683in}}{\pgfqpoint{4.983770in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.983770in}{1.965068in}}{\pgfqpoint{4.980515in}{1.972926in}}{\pgfqpoint{4.974722in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.968929in}{1.984512in}}{\pgfqpoint{4.961071in}{1.987767in}}{\pgfqpoint{4.952879in}{1.987767in}}%
\pgfpathcurveto{\pgfqpoint{4.944686in}{1.987767in}}{\pgfqpoint{4.936828in}{1.984512in}}{\pgfqpoint{4.931035in}{1.978719in}}%
\pgfpathcurveto{\pgfqpoint{4.925242in}{1.972926in}}{\pgfqpoint{4.921987in}{1.965068in}}{\pgfqpoint{4.921987in}{1.956876in}}%
\pgfpathcurveto{\pgfqpoint{4.921987in}{1.948683in}}{\pgfqpoint{4.925242in}{1.940825in}}{\pgfqpoint{4.931035in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{4.936828in}{1.929239in}}{\pgfqpoint{4.944686in}{1.925984in}}{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{4.952879in}{1.925984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathcurveto{\pgfqpoint{4.965838in}{1.518228in}}{\pgfqpoint{4.973688in}{1.521480in}}{\pgfqpoint{4.979475in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.985262in}{1.533054in}}{\pgfqpoint{4.988514in}{1.540904in}}{\pgfqpoint{4.988514in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.988514in}{1.557272in}}{\pgfqpoint{4.985262in}{1.565121in}}{\pgfqpoint{4.979475in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.973688in}{1.576695in}}{\pgfqpoint{4.965838in}{1.579947in}}{\pgfqpoint{4.957654in}{1.579947in}}%
\pgfpathcurveto{\pgfqpoint{4.949470in}{1.579947in}}{\pgfqpoint{4.941620in}{1.576695in}}{\pgfqpoint{4.935833in}{1.570908in}}%
\pgfpathcurveto{\pgfqpoint{4.930046in}{1.565121in}}{\pgfqpoint{4.926795in}{1.557272in}}{\pgfqpoint{4.926795in}{1.549088in}}%
\pgfpathcurveto{\pgfqpoint{4.926795in}{1.540904in}}{\pgfqpoint{4.930046in}{1.533054in}}{\pgfqpoint{4.935833in}{1.527267in}}%
\pgfpathcurveto{\pgfqpoint{4.941620in}{1.521480in}}{\pgfqpoint{4.949470in}{1.518228in}}{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{1.518228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathcurveto{\pgfqpoint{4.967339in}{1.228899in}}{\pgfqpoint{4.975181in}{1.232147in}}{\pgfqpoint{4.980962in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.986743in}{1.243709in}}{\pgfqpoint{4.989991in}{1.251551in}}{\pgfqpoint{4.989991in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.989991in}{1.267902in}}{\pgfqpoint{4.986743in}{1.275744in}}{\pgfqpoint{4.980962in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.975181in}{1.287306in}}{\pgfqpoint{4.967339in}{1.290554in}}{\pgfqpoint{4.959164in}{1.290554in}}%
\pgfpathcurveto{\pgfqpoint{4.950988in}{1.290554in}}{\pgfqpoint{4.943147in}{1.287306in}}{\pgfqpoint{4.937366in}{1.281525in}}%
\pgfpathcurveto{\pgfqpoint{4.931585in}{1.275744in}}{\pgfqpoint{4.928336in}{1.267902in}}{\pgfqpoint{4.928336in}{1.259726in}}%
\pgfpathcurveto{\pgfqpoint{4.928336in}{1.251551in}}{\pgfqpoint{4.931585in}{1.243709in}}{\pgfqpoint{4.937366in}{1.237928in}}%
\pgfpathcurveto{\pgfqpoint{4.943147in}{1.232147in}}{\pgfqpoint{4.950988in}{1.228899in}}{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{4.959164in}{1.228899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathcurveto{\pgfqpoint{4.969776in}{3.327386in}}{\pgfqpoint{4.977609in}{3.330630in}}{\pgfqpoint{4.983384in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.989159in}{3.342180in}}{\pgfqpoint{4.992404in}{3.350014in}}{\pgfqpoint{4.992404in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.992404in}{3.366348in}}{\pgfqpoint{4.989159in}{3.374182in}}{\pgfqpoint{4.983384in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.977609in}{3.385732in}}{\pgfqpoint{4.969776in}{3.388977in}}{\pgfqpoint{4.961609in}{3.388977in}}%
\pgfpathcurveto{\pgfqpoint{4.953442in}{3.388977in}}{\pgfqpoint{4.945608in}{3.385732in}}{\pgfqpoint{4.939833in}{3.379957in}}%
\pgfpathcurveto{\pgfqpoint{4.934058in}{3.374182in}}{\pgfqpoint{4.930813in}{3.366348in}}{\pgfqpoint{4.930813in}{3.358181in}}%
\pgfpathcurveto{\pgfqpoint{4.930813in}{3.350014in}}{\pgfqpoint{4.934058in}{3.342180in}}{\pgfqpoint{4.939833in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{4.945608in}{3.330630in}}{\pgfqpoint{4.953442in}{3.327386in}}{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathlineto{\pgfqpoint{4.961609in}{3.327386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathcurveto{\pgfqpoint{4.970618in}{2.485603in}}{\pgfqpoint{4.978444in}{2.488845in}}{\pgfqpoint{4.984213in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.989982in}{2.500383in}}{\pgfqpoint{4.993223in}{2.508209in}}{\pgfqpoint{4.993223in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.993223in}{2.524526in}}{\pgfqpoint{4.989982in}{2.532351in}}{\pgfqpoint{4.984213in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.978444in}{2.543889in}}{\pgfqpoint{4.970618in}{2.547131in}}{\pgfqpoint{4.962459in}{2.547131in}}%
\pgfpathcurveto{\pgfqpoint{4.954301in}{2.547131in}}{\pgfqpoint{4.946475in}{2.543889in}}{\pgfqpoint{4.940706in}{2.538120in}}%
\pgfpathcurveto{\pgfqpoint{4.934937in}{2.532351in}}{\pgfqpoint{4.931696in}{2.524526in}}{\pgfqpoint{4.931696in}{2.516367in}}%
\pgfpathcurveto{\pgfqpoint{4.931696in}{2.508209in}}{\pgfqpoint{4.934937in}{2.500383in}}{\pgfqpoint{4.940706in}{2.494614in}}%
\pgfpathcurveto{\pgfqpoint{4.946475in}{2.488845in}}{\pgfqpoint{4.954301in}{2.485603in}}{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{4.962459in}{2.485603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathcurveto{\pgfqpoint{4.971636in}{2.229245in}}{\pgfqpoint{4.979453in}{2.232483in}}{\pgfqpoint{4.985216in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.990979in}{2.244009in}}{\pgfqpoint{4.994217in}{2.251826in}}{\pgfqpoint{4.994217in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.994217in}{2.268127in}}{\pgfqpoint{4.990979in}{2.275944in}}{\pgfqpoint{4.985216in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.979453in}{2.287470in}}{\pgfqpoint{4.971636in}{2.290709in}}{\pgfqpoint{4.963486in}{2.290709in}}%
\pgfpathcurveto{\pgfqpoint{4.955335in}{2.290709in}}{\pgfqpoint{4.947518in}{2.287470in}}{\pgfqpoint{4.941755in}{2.281707in}}%
\pgfpathcurveto{\pgfqpoint{4.935992in}{2.275944in}}{\pgfqpoint{4.932754in}{2.268127in}}{\pgfqpoint{4.932754in}{2.259977in}}%
\pgfpathcurveto{\pgfqpoint{4.932754in}{2.251826in}}{\pgfqpoint{4.935992in}{2.244009in}}{\pgfqpoint{4.941755in}{2.238246in}}%
\pgfpathcurveto{\pgfqpoint{4.947518in}{2.232483in}}{\pgfqpoint{4.955335in}{2.229245in}}{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathlineto{\pgfqpoint{4.963486in}{2.229245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathcurveto{\pgfqpoint{4.977438in}{2.851230in}}{\pgfqpoint{4.985247in}{2.854465in}}{\pgfqpoint{4.991004in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.996761in}{2.865979in}}{\pgfqpoint{4.999996in}{2.873789in}}{\pgfqpoint{4.999996in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.999996in}{2.890072in}}{\pgfqpoint{4.996761in}{2.897882in}}{\pgfqpoint{4.991004in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.985247in}{2.909396in}}{\pgfqpoint{4.977438in}{2.912631in}}{\pgfqpoint{4.969296in}{2.912631in}}%
\pgfpathcurveto{\pgfqpoint{4.961154in}{2.912631in}}{\pgfqpoint{4.953345in}{2.909396in}}{\pgfqpoint{4.947587in}{2.903639in}}%
\pgfpathcurveto{\pgfqpoint{4.941830in}{2.897882in}}{\pgfqpoint{4.938596in}{2.890072in}}{\pgfqpoint{4.938596in}{2.881930in}}%
\pgfpathcurveto{\pgfqpoint{4.938596in}{2.873789in}}{\pgfqpoint{4.941830in}{2.865979in}}{\pgfqpoint{4.947587in}{2.860222in}}%
\pgfpathcurveto{\pgfqpoint{4.953345in}{2.854465in}}{\pgfqpoint{4.961154in}{2.851230in}}{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{4.969296in}{2.851230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathcurveto{\pgfqpoint{4.983236in}{3.783055in}}{\pgfqpoint{4.991038in}{3.786286in}}{\pgfqpoint{4.996789in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{5.002540in}{3.797789in}}{\pgfqpoint{5.005771in}{3.805590in}}{\pgfqpoint{5.005771in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{5.005771in}{3.821857in}}{\pgfqpoint{5.002540in}{3.829658in}}{\pgfqpoint{4.996789in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.991038in}{3.841160in}}{\pgfqpoint{4.983236in}{3.844392in}}{\pgfqpoint{4.975103in}{3.844392in}}%
\pgfpathcurveto{\pgfqpoint{4.966969in}{3.844392in}}{\pgfqpoint{4.959168in}{3.841160in}}{\pgfqpoint{4.953417in}{3.835409in}}%
\pgfpathcurveto{\pgfqpoint{4.947666in}{3.829658in}}{\pgfqpoint{4.944434in}{3.821857in}}{\pgfqpoint{4.944434in}{3.813723in}}%
\pgfpathcurveto{\pgfqpoint{4.944434in}{3.805590in}}{\pgfqpoint{4.947666in}{3.797789in}}{\pgfqpoint{4.953417in}{3.792038in}}%
\pgfpathcurveto{\pgfqpoint{4.959168in}{3.786286in}}{\pgfqpoint{4.966969in}{3.783055in}}{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathlineto{\pgfqpoint{4.975103in}{3.783055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathcurveto{\pgfqpoint{4.987202in}{4.329322in}}{\pgfqpoint{4.994996in}{4.332551in}}{\pgfqpoint{5.000741in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{5.006486in}{4.344041in}}{\pgfqpoint{5.009714in}{4.351834in}}{\pgfqpoint{5.009714in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{5.009714in}{4.368084in}}{\pgfqpoint{5.006486in}{4.375877in}}{\pgfqpoint{5.000741in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.994996in}{4.387368in}}{\pgfqpoint{4.987202in}{4.390596in}}{\pgfqpoint{4.979078in}{4.390596in}}%
\pgfpathcurveto{\pgfqpoint{4.970953in}{4.390596in}}{\pgfqpoint{4.963159in}{4.387368in}}{\pgfqpoint{4.957414in}{4.381623in}}%
\pgfpathcurveto{\pgfqpoint{4.951669in}{4.375877in}}{\pgfqpoint{4.948441in}{4.368084in}}{\pgfqpoint{4.948441in}{4.359959in}}%
\pgfpathcurveto{\pgfqpoint{4.948441in}{4.351834in}}{\pgfqpoint{4.951669in}{4.344041in}}{\pgfqpoint{4.957414in}{4.338296in}}%
\pgfpathcurveto{\pgfqpoint{4.963159in}{4.332551in}}{\pgfqpoint{4.970953in}{4.329322in}}{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathlineto{\pgfqpoint{4.979078in}{4.329322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathcurveto{\pgfqpoint{4.987649in}{2.039584in}}{\pgfqpoint{4.995435in}{2.042809in}}{\pgfqpoint{5.001174in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{5.006913in}{2.054287in}}{\pgfqpoint{5.010138in}{2.062073in}}{\pgfqpoint{5.010138in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{5.010138in}{2.078306in}}{\pgfqpoint{5.006913in}{2.086091in}}{\pgfqpoint{5.001174in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.995435in}{2.097569in}}{\pgfqpoint{4.987649in}{2.100794in}}{\pgfqpoint{4.979533in}{2.100794in}}%
\pgfpathcurveto{\pgfqpoint{4.971416in}{2.100794in}}{\pgfqpoint{4.963631in}{2.097569in}}{\pgfqpoint{4.957892in}{2.091830in}}%
\pgfpathcurveto{\pgfqpoint{4.952152in}{2.086091in}}{\pgfqpoint{4.948928in}{2.078306in}}{\pgfqpoint{4.948928in}{2.070189in}}%
\pgfpathcurveto{\pgfqpoint{4.948928in}{2.062073in}}{\pgfqpoint{4.952152in}{2.054287in}}{\pgfqpoint{4.957892in}{2.048548in}}%
\pgfpathcurveto{\pgfqpoint{4.963631in}{2.042809in}}{\pgfqpoint{4.971416in}{2.039584in}}{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{4.979533in}{2.039584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathcurveto{\pgfqpoint{4.998115in}{4.178318in}}{\pgfqpoint{5.005892in}{4.181540in}}{\pgfqpoint{5.011625in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{5.017359in}{4.193006in}}{\pgfqpoint{5.020580in}{4.200784in}}{\pgfqpoint{5.020580in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{5.020580in}{4.217000in}}{\pgfqpoint{5.017359in}{4.224777in}}{\pgfqpoint{5.011625in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{5.005892in}{4.236244in}}{\pgfqpoint{4.998115in}{4.239465in}}{\pgfqpoint{4.990007in}{4.239465in}}%
\pgfpathcurveto{\pgfqpoint{4.981898in}{4.239465in}}{\pgfqpoint{4.974121in}{4.236244in}}{\pgfqpoint{4.968388in}{4.230510in}}%
\pgfpathcurveto{\pgfqpoint{4.962655in}{4.224777in}}{\pgfqpoint{4.959433in}{4.217000in}}{\pgfqpoint{4.959433in}{4.208892in}}%
\pgfpathcurveto{\pgfqpoint{4.959433in}{4.200784in}}{\pgfqpoint{4.962655in}{4.193006in}}{\pgfqpoint{4.968388in}{4.187273in}}%
\pgfpathcurveto{\pgfqpoint{4.974121in}{4.181540in}}{\pgfqpoint{4.981898in}{4.178318in}}{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{4.178318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathcurveto{\pgfqpoint{5.000780in}{3.169280in}}{\pgfqpoint{5.008549in}{3.172499in}}{\pgfqpoint{5.014277in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{5.020004in}{3.183953in}}{\pgfqpoint{5.023222in}{3.191722in}}{\pgfqpoint{5.023222in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{5.023222in}{3.207922in}}{\pgfqpoint{5.020004in}{3.215691in}}{\pgfqpoint{5.014277in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{5.008549in}{3.227146in}}{\pgfqpoint{5.000780in}{3.230364in}}{\pgfqpoint{4.992680in}{3.230364in}}%
\pgfpathcurveto{\pgfqpoint{4.984581in}{3.230364in}}{\pgfqpoint{4.976812in}{3.227146in}}{\pgfqpoint{4.971084in}{3.221419in}}%
\pgfpathcurveto{\pgfqpoint{4.965357in}{3.215691in}}{\pgfqpoint{4.962139in}{3.207922in}}{\pgfqpoint{4.962139in}{3.199822in}}%
\pgfpathcurveto{\pgfqpoint{4.962139in}{3.191722in}}{\pgfqpoint{4.965357in}{3.183953in}}{\pgfqpoint{4.971084in}{3.178226in}}%
\pgfpathcurveto{\pgfqpoint{4.976812in}{3.172499in}}{\pgfqpoint{4.984581in}{3.169280in}}{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathlineto{\pgfqpoint{4.992680in}{3.169280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathcurveto{\pgfqpoint{5.003166in}{2.456317in}}{\pgfqpoint{5.010927in}{2.459532in}}{\pgfqpoint{5.016648in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{5.022370in}{2.470975in}}{\pgfqpoint{5.025585in}{2.478736in}}{\pgfqpoint{5.025585in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{5.025585in}{2.494919in}}{\pgfqpoint{5.022370in}{2.502680in}}{\pgfqpoint{5.016648in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{5.010927in}{2.514123in}}{\pgfqpoint{5.003166in}{2.517338in}}{\pgfqpoint{4.995074in}{2.517338in}}%
\pgfpathcurveto{\pgfqpoint{4.986983in}{2.517338in}}{\pgfqpoint{4.979222in}{2.514123in}}{\pgfqpoint{4.973500in}{2.508401in}}%
\pgfpathcurveto{\pgfqpoint{4.967779in}{2.502680in}}{\pgfqpoint{4.964564in}{2.494919in}}{\pgfqpoint{4.964564in}{2.486827in}}%
\pgfpathcurveto{\pgfqpoint{4.964564in}{2.478736in}}{\pgfqpoint{4.967779in}{2.470975in}}{\pgfqpoint{4.973500in}{2.465253in}}%
\pgfpathcurveto{\pgfqpoint{4.979222in}{2.459532in}}{\pgfqpoint{4.986983in}{2.456317in}}{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathlineto{\pgfqpoint{4.995074in}{2.456317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathcurveto{\pgfqpoint{5.003356in}{2.391836in}}{\pgfqpoint{5.011109in}{2.395047in}}{\pgfqpoint{5.016824in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{5.022540in}{2.406478in}}{\pgfqpoint{5.025751in}{2.414231in}}{\pgfqpoint{5.025751in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{5.025751in}{2.430397in}}{\pgfqpoint{5.022540in}{2.438150in}}{\pgfqpoint{5.016824in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{5.011109in}{2.449581in}}{\pgfqpoint{5.003356in}{2.452793in}}{\pgfqpoint{4.995273in}{2.452793in}}%
\pgfpathcurveto{\pgfqpoint{4.987190in}{2.452793in}}{\pgfqpoint{4.979437in}{2.449581in}}{\pgfqpoint{4.973721in}{2.443866in}}%
\pgfpathcurveto{\pgfqpoint{4.968006in}{2.438150in}}{\pgfqpoint{4.964794in}{2.430397in}}{\pgfqpoint{4.964794in}{2.422314in}}%
\pgfpathcurveto{\pgfqpoint{4.964794in}{2.414231in}}{\pgfqpoint{4.968006in}{2.406478in}}{\pgfqpoint{4.973721in}{2.400763in}}%
\pgfpathcurveto{\pgfqpoint{4.979437in}{2.395047in}}{\pgfqpoint{4.987190in}{2.391836in}}{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathlineto{\pgfqpoint{4.995273in}{2.391836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathcurveto{\pgfqpoint{5.007407in}{2.685724in}}{\pgfqpoint{5.015152in}{2.688932in}}{\pgfqpoint{5.020861in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{5.026571in}{2.700351in}}{\pgfqpoint{5.029779in}{2.708096in}}{\pgfqpoint{5.029779in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{5.029779in}{2.724245in}}{\pgfqpoint{5.026571in}{2.731990in}}{\pgfqpoint{5.020861in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{5.015152in}{2.743410in}}{\pgfqpoint{5.007407in}{2.746618in}}{\pgfqpoint{4.999332in}{2.746618in}}%
\pgfpathcurveto{\pgfqpoint{4.991257in}{2.746618in}}{\pgfqpoint{4.983512in}{2.743410in}}{\pgfqpoint{4.977803in}{2.737700in}}%
\pgfpathcurveto{\pgfqpoint{4.972093in}{2.731990in}}{\pgfqpoint{4.968885in}{2.724245in}}{\pgfqpoint{4.968885in}{2.716171in}}%
\pgfpathcurveto{\pgfqpoint{4.968885in}{2.708096in}}{\pgfqpoint{4.972093in}{2.700351in}}{\pgfqpoint{4.977803in}{2.694641in}}%
\pgfpathcurveto{\pgfqpoint{4.983512in}{2.688932in}}{\pgfqpoint{4.991257in}{2.685724in}}{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathlineto{\pgfqpoint{4.999332in}{2.685724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathcurveto{\pgfqpoint{5.012163in}{2.135701in}}{\pgfqpoint{5.019900in}{2.138905in}}{\pgfqpoint{5.025604in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{5.031308in}{2.150313in}}{\pgfqpoint{5.034512in}{2.158050in}}{\pgfqpoint{5.034512in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{5.034512in}{2.174183in}}{\pgfqpoint{5.031308in}{2.181920in}}{\pgfqpoint{5.025604in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{5.019900in}{2.193327in}}{\pgfqpoint{5.012163in}{2.196532in}}{\pgfqpoint{5.004097in}{2.196532in}}%
\pgfpathcurveto{\pgfqpoint{4.996030in}{2.196532in}}{\pgfqpoint{4.988293in}{2.193327in}}{\pgfqpoint{4.982590in}{2.187623in}}%
\pgfpathcurveto{\pgfqpoint{4.976886in}{2.181920in}}{\pgfqpoint{4.973681in}{2.174183in}}{\pgfqpoint{4.973681in}{2.166116in}}%
\pgfpathcurveto{\pgfqpoint{4.973681in}{2.158050in}}{\pgfqpoint{4.976886in}{2.150313in}}{\pgfqpoint{4.982590in}{2.144609in}}%
\pgfpathcurveto{\pgfqpoint{4.988293in}{2.138905in}}{\pgfqpoint{4.996030in}{2.135701in}}{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{5.004097in}{2.135701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathcurveto{\pgfqpoint{5.016089in}{2.551903in}}{\pgfqpoint{5.023819in}{2.555105in}}{\pgfqpoint{5.029516in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{5.035214in}{2.566500in}}{\pgfqpoint{5.038416in}{2.574229in}}{\pgfqpoint{5.038416in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{5.038416in}{2.590345in}}{\pgfqpoint{5.035214in}{2.598074in}}{\pgfqpoint{5.029516in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{5.023819in}{2.609470in}}{\pgfqpoint{5.016089in}{2.612672in}}{\pgfqpoint{5.008032in}{2.612672in}}%
\pgfpathcurveto{\pgfqpoint{4.999974in}{2.612672in}}{\pgfqpoint{4.992244in}{2.609470in}}{\pgfqpoint{4.986547in}{2.603772in}}%
\pgfpathcurveto{\pgfqpoint{4.980849in}{2.598074in}}{\pgfqpoint{4.977647in}{2.590345in}}{\pgfqpoint{4.977647in}{2.582287in}}%
\pgfpathcurveto{\pgfqpoint{4.977647in}{2.574229in}}{\pgfqpoint{4.980849in}{2.566500in}}{\pgfqpoint{4.986547in}{2.560803in}}%
\pgfpathcurveto{\pgfqpoint{4.992244in}{2.555105in}}{\pgfqpoint{4.999974in}{2.551903in}}{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{2.551903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathcurveto{\pgfqpoint{5.021886in}{2.784455in}}{\pgfqpoint{5.029607in}{2.787653in}}{\pgfqpoint{5.035299in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{5.040991in}{2.799037in}}{\pgfqpoint{5.044189in}{2.806758in}}{\pgfqpoint{5.044189in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{5.044189in}{2.822858in}}{\pgfqpoint{5.040991in}{2.830579in}}{\pgfqpoint{5.035299in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{5.029607in}{2.841963in}}{\pgfqpoint{5.021886in}{2.845161in}}{\pgfqpoint{5.013836in}{2.845161in}}%
\pgfpathcurveto{\pgfqpoint{5.005786in}{2.845161in}}{\pgfqpoint{4.998065in}{2.841963in}}{\pgfqpoint{4.992373in}{2.836271in}}%
\pgfpathcurveto{\pgfqpoint{4.986681in}{2.830579in}}{\pgfqpoint{4.983483in}{2.822858in}}{\pgfqpoint{4.983483in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{4.983483in}{2.806758in}}{\pgfqpoint{4.986681in}{2.799037in}}{\pgfqpoint{4.992373in}{2.793345in}}%
\pgfpathcurveto{\pgfqpoint{4.998065in}{2.787653in}}{\pgfqpoint{5.005786in}{2.784455in}}{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{5.013836in}{2.784455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathcurveto{\pgfqpoint{5.024337in}{1.769683in}}{\pgfqpoint{5.032050in}{1.772878in}}{\pgfqpoint{5.037736in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.043422in}{1.784250in}}{\pgfqpoint{5.046617in}{1.791963in}}{\pgfqpoint{5.046617in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{5.046617in}{1.808045in}}{\pgfqpoint{5.043422in}{1.815759in}}{\pgfqpoint{5.037736in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{5.032050in}{1.827131in}}{\pgfqpoint{5.024337in}{1.830326in}}{\pgfqpoint{5.016295in}{1.830326in}}%
\pgfpathcurveto{\pgfqpoint{5.008254in}{1.830326in}}{\pgfqpoint{5.000541in}{1.827131in}}{\pgfqpoint{4.994855in}{1.821445in}}%
\pgfpathcurveto{\pgfqpoint{4.989169in}{1.815759in}}{\pgfqpoint{4.985974in}{1.808045in}}{\pgfqpoint{4.985974in}{1.800004in}}%
\pgfpathcurveto{\pgfqpoint{4.985974in}{1.791963in}}{\pgfqpoint{4.989169in}{1.784250in}}{\pgfqpoint{4.994855in}{1.778564in}}%
\pgfpathcurveto{\pgfqpoint{5.000541in}{1.772878in}}{\pgfqpoint{5.008254in}{1.769683in}}{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{5.016295in}{1.769683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathcurveto{\pgfqpoint{5.027027in}{2.248081in}}{\pgfqpoint{5.034733in}{2.251272in}}{\pgfqpoint{5.040413in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.046093in}{2.262633in}}{\pgfqpoint{5.049285in}{2.270338in}}{\pgfqpoint{5.049285in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{5.049285in}{2.286404in}}{\pgfqpoint{5.046093in}{2.294109in}}{\pgfqpoint{5.040413in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{5.034733in}{2.305469in}}{\pgfqpoint{5.027027in}{2.308661in}}{\pgfqpoint{5.018994in}{2.308661in}}%
\pgfpathcurveto{\pgfqpoint{5.010961in}{2.308661in}}{\pgfqpoint{5.003256in}{2.305469in}}{\pgfqpoint{4.997576in}{2.299789in}}%
\pgfpathcurveto{\pgfqpoint{4.991896in}{2.294109in}}{\pgfqpoint{4.988704in}{2.286404in}}{\pgfqpoint{4.988704in}{2.278371in}}%
\pgfpathcurveto{\pgfqpoint{4.988704in}{2.270338in}}{\pgfqpoint{4.991896in}{2.262633in}}{\pgfqpoint{4.997576in}{2.256952in}}%
\pgfpathcurveto{\pgfqpoint{5.003256in}{2.251272in}}{\pgfqpoint{5.010961in}{2.248081in}}{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathlineto{\pgfqpoint{5.018994in}{2.248081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathcurveto{\pgfqpoint{5.036794in}{2.567245in}}{\pgfqpoint{5.044492in}{2.570433in}}{\pgfqpoint{5.050166in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.055840in}{2.581781in}}{\pgfqpoint{5.059029in}{2.589479in}}{\pgfqpoint{5.059029in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{5.059029in}{2.605528in}}{\pgfqpoint{5.055840in}{2.613225in}}{\pgfqpoint{5.050166in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.044492in}{2.624574in}}{\pgfqpoint{5.036794in}{2.627762in}}{\pgfqpoint{5.028770in}{2.627762in}}%
\pgfpathcurveto{\pgfqpoint{5.020745in}{2.627762in}}{\pgfqpoint{5.013048in}{2.624574in}}{\pgfqpoint{5.007374in}{2.618899in}}%
\pgfpathcurveto{\pgfqpoint{5.001699in}{2.613225in}}{\pgfqpoint{4.998511in}{2.605528in}}{\pgfqpoint{4.998511in}{2.597503in}}%
\pgfpathcurveto{\pgfqpoint{4.998511in}{2.589479in}}{\pgfqpoint{5.001699in}{2.581781in}}{\pgfqpoint{5.007374in}{2.576107in}}%
\pgfpathcurveto{\pgfqpoint{5.013048in}{2.570433in}}{\pgfqpoint{5.020745in}{2.567245in}}{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{2.567245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathcurveto{\pgfqpoint{5.046889in}{2.714753in}}{\pgfqpoint{5.054578in}{2.717938in}}{\pgfqpoint{5.060247in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.065915in}{2.729275in}}{\pgfqpoint{5.069100in}{2.736964in}}{\pgfqpoint{5.069100in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.069100in}{2.752997in}}{\pgfqpoint{5.065915in}{2.760686in}}{\pgfqpoint{5.060247in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.054578in}{2.772023in}}{\pgfqpoint{5.046889in}{2.775208in}}{\pgfqpoint{5.038873in}{2.775208in}}%
\pgfpathcurveto{\pgfqpoint{5.030856in}{2.775208in}}{\pgfqpoint{5.023167in}{2.772023in}}{\pgfqpoint{5.017499in}{2.766354in}}%
\pgfpathcurveto{\pgfqpoint{5.011830in}{2.760686in}}{\pgfqpoint{5.008645in}{2.752997in}}{\pgfqpoint{5.008645in}{2.744980in}}%
\pgfpathcurveto{\pgfqpoint{5.008645in}{2.736964in}}{\pgfqpoint{5.011830in}{2.729275in}}{\pgfqpoint{5.017499in}{2.723606in}}%
\pgfpathcurveto{\pgfqpoint{5.023167in}{2.717938in}}{\pgfqpoint{5.030856in}{2.714753in}}{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathlineto{\pgfqpoint{5.038873in}{2.714753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathcurveto{\pgfqpoint{5.054475in}{2.723864in}}{\pgfqpoint{5.062156in}{2.727045in}}{\pgfqpoint{5.067819in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.073481in}{2.738370in}}{\pgfqpoint{5.076663in}{2.746052in}}{\pgfqpoint{5.076663in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.076663in}{2.762068in}}{\pgfqpoint{5.073481in}{2.769749in}}{\pgfqpoint{5.067819in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.062156in}{2.781074in}}{\pgfqpoint{5.054475in}{2.784256in}}{\pgfqpoint{5.046467in}{2.784256in}}%
\pgfpathcurveto{\pgfqpoint{5.038459in}{2.784256in}}{\pgfqpoint{5.030778in}{2.781074in}}{\pgfqpoint{5.025115in}{2.775412in}}%
\pgfpathcurveto{\pgfqpoint{5.019452in}{2.769749in}}{\pgfqpoint{5.016271in}{2.762068in}}{\pgfqpoint{5.016271in}{2.754060in}}%
\pgfpathcurveto{\pgfqpoint{5.016271in}{2.746052in}}{\pgfqpoint{5.019452in}{2.738370in}}{\pgfqpoint{5.025115in}{2.732708in}}%
\pgfpathcurveto{\pgfqpoint{5.030778in}{2.727045in}}{\pgfqpoint{5.038459in}{2.723864in}}{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathlineto{\pgfqpoint{5.046467in}{2.723864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathcurveto{\pgfqpoint{5.054914in}{3.580807in}}{\pgfqpoint{5.062588in}{3.583985in}}{\pgfqpoint{5.068244in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.073901in}{3.595299in}}{\pgfqpoint{5.077080in}{3.602972in}}{\pgfqpoint{5.077080in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.077080in}{3.618972in}}{\pgfqpoint{5.073901in}{3.626645in}}{\pgfqpoint{5.068244in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.062588in}{3.637958in}}{\pgfqpoint{5.054914in}{3.641137in}}{\pgfqpoint{5.046915in}{3.641137in}}%
\pgfpathcurveto{\pgfqpoint{5.038915in}{3.641137in}}{\pgfqpoint{5.031241in}{3.637958in}}{\pgfqpoint{5.025585in}{3.632302in}}%
\pgfpathcurveto{\pgfqpoint{5.019928in}{3.626645in}}{\pgfqpoint{5.016750in}{3.618972in}}{\pgfqpoint{5.016750in}{3.610972in}}%
\pgfpathcurveto{\pgfqpoint{5.016750in}{3.602972in}}{\pgfqpoint{5.019928in}{3.595299in}}{\pgfqpoint{5.025585in}{3.589642in}}%
\pgfpathcurveto{\pgfqpoint{5.031241in}{3.583985in}}{\pgfqpoint{5.038915in}{3.580807in}}{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathlineto{\pgfqpoint{5.046915in}{3.580807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathcurveto{\pgfqpoint{5.054997in}{2.824597in}}{\pgfqpoint{5.062663in}{2.827772in}}{\pgfqpoint{5.068313in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.073964in}{2.839074in}}{\pgfqpoint{5.077139in}{2.846739in}}{\pgfqpoint{5.077139in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.077139in}{2.862722in}}{\pgfqpoint{5.073964in}{2.870388in}}{\pgfqpoint{5.068313in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.062663in}{2.881689in}}{\pgfqpoint{5.054997in}{2.884864in}}{\pgfqpoint{5.047006in}{2.884864in}}%
\pgfpathcurveto{\pgfqpoint{5.039014in}{2.884864in}}{\pgfqpoint{5.031349in}{2.881689in}}{\pgfqpoint{5.025698in}{2.876038in}}%
\pgfpathcurveto{\pgfqpoint{5.020047in}{2.870388in}}{\pgfqpoint{5.016872in}{2.862722in}}{\pgfqpoint{5.016872in}{2.854731in}}%
\pgfpathcurveto{\pgfqpoint{5.016872in}{2.846739in}}{\pgfqpoint{5.020047in}{2.839074in}}{\pgfqpoint{5.025698in}{2.833423in}}%
\pgfpathcurveto{\pgfqpoint{5.031349in}{2.827772in}}{\pgfqpoint{5.039014in}{2.824597in}}{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathlineto{\pgfqpoint{5.047006in}{2.824597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathcurveto{\pgfqpoint{5.056585in}{3.955690in}}{\pgfqpoint{5.064242in}{3.958862in}}{\pgfqpoint{5.069887in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.075532in}{3.970152in}}{\pgfqpoint{5.078704in}{3.977809in}}{\pgfqpoint{5.078704in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.078704in}{3.993776in}}{\pgfqpoint{5.075532in}{4.001433in}}{\pgfqpoint{5.069887in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.064242in}{4.012723in}}{\pgfqpoint{5.056585in}{4.015895in}}{\pgfqpoint{5.048601in}{4.015895in}}%
\pgfpathcurveto{\pgfqpoint{5.040618in}{4.015895in}}{\pgfqpoint{5.032961in}{4.012723in}}{\pgfqpoint{5.027315in}{4.007078in}}%
\pgfpathcurveto{\pgfqpoint{5.021670in}{4.001433in}}{\pgfqpoint{5.018499in}{3.993776in}}{\pgfqpoint{5.018499in}{3.985792in}}%
\pgfpathcurveto{\pgfqpoint{5.018499in}{3.977809in}}{\pgfqpoint{5.021670in}{3.970152in}}{\pgfqpoint{5.027315in}{3.964507in}}%
\pgfpathcurveto{\pgfqpoint{5.032961in}{3.958862in}}{\pgfqpoint{5.040618in}{3.955690in}}{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathlineto{\pgfqpoint{5.048601in}{3.955690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathcurveto{\pgfqpoint{5.060754in}{3.206078in}}{\pgfqpoint{5.068404in}{3.209247in}}{\pgfqpoint{5.074043in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.079682in}{3.220525in}}{\pgfqpoint{5.082851in}{3.228175in}}{\pgfqpoint{5.082851in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.082851in}{3.244125in}}{\pgfqpoint{5.079682in}{3.251774in}}{\pgfqpoint{5.074043in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.068404in}{3.263053in}}{\pgfqpoint{5.060754in}{3.266221in}}{\pgfqpoint{5.052779in}{3.266221in}}%
\pgfpathcurveto{\pgfqpoint{5.044804in}{3.266221in}}{\pgfqpoint{5.037155in}{3.263053in}}{\pgfqpoint{5.031516in}{3.257414in}}%
\pgfpathcurveto{\pgfqpoint{5.025876in}{3.251774in}}{\pgfqpoint{5.022708in}{3.244125in}}{\pgfqpoint{5.022708in}{3.236150in}}%
\pgfpathcurveto{\pgfqpoint{5.022708in}{3.228175in}}{\pgfqpoint{5.025876in}{3.220525in}}{\pgfqpoint{5.031516in}{3.214886in}}%
\pgfpathcurveto{\pgfqpoint{5.037155in}{3.209247in}}{\pgfqpoint{5.044804in}{3.206078in}}{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{5.052779in}{3.206078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathcurveto{\pgfqpoint{5.064973in}{1.888445in}}{\pgfqpoint{5.072615in}{1.891610in}}{\pgfqpoint{5.078248in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.083882in}{1.902877in}}{\pgfqpoint{5.087047in}{1.910518in}}{\pgfqpoint{5.087047in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.087047in}{1.926452in}}{\pgfqpoint{5.083882in}{1.934093in}}{\pgfqpoint{5.078248in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.072615in}{1.945360in}}{\pgfqpoint{5.064973in}{1.948525in}}{\pgfqpoint{5.057006in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{5.049040in}{1.948525in}}{\pgfqpoint{5.041398in}{1.945360in}}{\pgfqpoint{5.035765in}{1.939727in}}%
\pgfpathcurveto{\pgfqpoint{5.030131in}{1.934093in}}{\pgfqpoint{5.026966in}{1.926452in}}{\pgfqpoint{5.026966in}{1.918485in}}%
\pgfpathcurveto{\pgfqpoint{5.026966in}{1.910518in}}{\pgfqpoint{5.030131in}{1.902877in}}{\pgfqpoint{5.035765in}{1.897243in}}%
\pgfpathcurveto{\pgfqpoint{5.041398in}{1.891610in}}{\pgfqpoint{5.049040in}{1.888445in}}{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{5.057006in}{1.888445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathcurveto{\pgfqpoint{5.065230in}{2.425716in}}{\pgfqpoint{5.072864in}{2.428878in}}{\pgfqpoint{5.078491in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.084119in}{2.440134in}}{\pgfqpoint{5.087281in}{2.447767in}}{\pgfqpoint{5.087281in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.087281in}{2.463684in}}{\pgfqpoint{5.084119in}{2.471318in}}{\pgfqpoint{5.078491in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.072864in}{2.482573in}}{\pgfqpoint{5.065230in}{2.485735in}}{\pgfqpoint{5.057272in}{2.485735in}}%
\pgfpathcurveto{\pgfqpoint{5.049313in}{2.485735in}}{\pgfqpoint{5.041679in}{2.482573in}}{\pgfqpoint{5.036052in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{5.030424in}{2.471318in}}{\pgfqpoint{5.027262in}{2.463684in}}{\pgfqpoint{5.027262in}{2.455726in}}%
\pgfpathcurveto{\pgfqpoint{5.027262in}{2.447767in}}{\pgfqpoint{5.030424in}{2.440134in}}{\pgfqpoint{5.036052in}{2.434506in}}%
\pgfpathcurveto{\pgfqpoint{5.041679in}{2.428878in}}{\pgfqpoint{5.049313in}{2.425716in}}{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{5.057272in}{2.425716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathcurveto{\pgfqpoint{5.069246in}{2.104532in}}{\pgfqpoint{5.076872in}{2.107690in}}{\pgfqpoint{5.082494in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.088116in}{2.118934in}}{\pgfqpoint{5.091274in}{2.126560in}}{\pgfqpoint{5.091274in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{2.142460in}}{\pgfqpoint{5.088116in}{2.150086in}}{\pgfqpoint{5.082494in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.076872in}{2.161329in}}{\pgfqpoint{5.069246in}{2.164488in}}{\pgfqpoint{5.061296in}{2.164488in}}%
\pgfpathcurveto{\pgfqpoint{5.053346in}{2.164488in}}{\pgfqpoint{5.045720in}{2.161329in}}{\pgfqpoint{5.040098in}{2.155708in}}%
\pgfpathcurveto{\pgfqpoint{5.034476in}{2.150086in}}{\pgfqpoint{5.031318in}{2.142460in}}{\pgfqpoint{5.031318in}{2.134510in}}%
\pgfpathcurveto{\pgfqpoint{5.031318in}{2.126560in}}{\pgfqpoint{5.034476in}{2.118934in}}{\pgfqpoint{5.040098in}{2.113312in}}%
\pgfpathcurveto{\pgfqpoint{5.045720in}{2.107690in}}{\pgfqpoint{5.053346in}{2.104532in}}{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{5.061296in}{2.104532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathcurveto{\pgfqpoint{5.070255in}{2.966487in}}{\pgfqpoint{5.077873in}{2.969643in}}{\pgfqpoint{5.083489in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.089105in}{2.980874in}}{\pgfqpoint{5.092260in}{2.988492in}}{\pgfqpoint{5.092260in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.092260in}{3.004377in}}{\pgfqpoint{5.089105in}{3.011994in}}{\pgfqpoint{5.083489in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.077873in}{3.023226in}}{\pgfqpoint{5.070255in}{3.026382in}}{\pgfqpoint{5.062313in}{3.026382in}}%
\pgfpathcurveto{\pgfqpoint{5.054371in}{3.026382in}}{\pgfqpoint{5.046753in}{3.023226in}}{\pgfqpoint{5.041137in}{3.017610in}}%
\pgfpathcurveto{\pgfqpoint{5.035521in}{3.011994in}}{\pgfqpoint{5.032365in}{3.004377in}}{\pgfqpoint{5.032365in}{2.996434in}}%
\pgfpathcurveto{\pgfqpoint{5.032365in}{2.988492in}}{\pgfqpoint{5.035521in}{2.980874in}}{\pgfqpoint{5.041137in}{2.975259in}}%
\pgfpathcurveto{\pgfqpoint{5.046753in}{2.969643in}}{\pgfqpoint{5.054371in}{2.966487in}}{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{5.062313in}{2.966487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathcurveto{\pgfqpoint{5.075405in}{3.274076in}}{\pgfqpoint{5.083015in}{3.277228in}}{\pgfqpoint{5.088625in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.094235in}{3.288448in}}{\pgfqpoint{5.097387in}{3.296058in}}{\pgfqpoint{5.097387in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.097387in}{3.311926in}}{\pgfqpoint{5.094235in}{3.319536in}}{\pgfqpoint{5.088625in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.083015in}{3.330756in}}{\pgfqpoint{5.075405in}{3.333908in}}{\pgfqpoint{5.067471in}{3.333908in}}%
\pgfpathcurveto{\pgfqpoint{5.059537in}{3.333908in}}{\pgfqpoint{5.051927in}{3.330756in}}{\pgfqpoint{5.046317in}{3.325146in}}%
\pgfpathcurveto{\pgfqpoint{5.040707in}{3.319536in}}{\pgfqpoint{5.037554in}{3.311926in}}{\pgfqpoint{5.037554in}{3.303992in}}%
\pgfpathcurveto{\pgfqpoint{5.037554in}{3.296058in}}{\pgfqpoint{5.040707in}{3.288448in}}{\pgfqpoint{5.046317in}{3.282838in}}%
\pgfpathcurveto{\pgfqpoint{5.051927in}{3.277228in}}{\pgfqpoint{5.059537in}{3.274076in}}{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathlineto{\pgfqpoint{5.067471in}{3.274076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathcurveto{\pgfqpoint{5.082495in}{2.241876in}}{\pgfqpoint{5.090098in}{2.245025in}}{\pgfqpoint{5.095702in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.101306in}{2.256233in}}{\pgfqpoint{5.104455in}{2.263836in}}{\pgfqpoint{5.104455in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.104455in}{2.279687in}}{\pgfqpoint{5.101306in}{2.287289in}}{\pgfqpoint{5.095702in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.090098in}{2.298498in}}{\pgfqpoint{5.082495in}{2.301647in}}{\pgfqpoint{5.074570in}{2.301647in}}%
\pgfpathcurveto{\pgfqpoint{5.066644in}{2.301647in}}{\pgfqpoint{5.059042in}{2.298498in}}{\pgfqpoint{5.053438in}{2.292893in}}%
\pgfpathcurveto{\pgfqpoint{5.047833in}{2.287289in}}{\pgfqpoint{5.044684in}{2.279687in}}{\pgfqpoint{5.044684in}{2.271761in}}%
\pgfpathcurveto{\pgfqpoint{5.044684in}{2.263836in}}{\pgfqpoint{5.047833in}{2.256233in}}{\pgfqpoint{5.053438in}{2.250629in}}%
\pgfpathcurveto{\pgfqpoint{5.059042in}{2.245025in}}{\pgfqpoint{5.066644in}{2.241876in}}{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{5.074570in}{2.241876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathcurveto{\pgfqpoint{5.082880in}{2.934659in}}{\pgfqpoint{5.090474in}{2.937805in}}{\pgfqpoint{5.096073in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.101671in}{2.949002in}}{\pgfqpoint{5.104817in}{2.956596in}}{\pgfqpoint{5.104817in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.104817in}{2.972431in}}{\pgfqpoint{5.101671in}{2.980026in}}{\pgfqpoint{5.096073in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.090474in}{2.991223in}}{\pgfqpoint{5.082880in}{2.994368in}}{\pgfqpoint{5.074963in}{2.994368in}}%
\pgfpathcurveto{\pgfqpoint{5.067045in}{2.994368in}}{\pgfqpoint{5.059451in}{2.991223in}}{\pgfqpoint{5.053852in}{2.985624in}}%
\pgfpathcurveto{\pgfqpoint{5.048254in}{2.980026in}}{\pgfqpoint{5.045108in}{2.972431in}}{\pgfqpoint{5.045108in}{2.964514in}}%
\pgfpathcurveto{\pgfqpoint{5.045108in}{2.956596in}}{\pgfqpoint{5.048254in}{2.949002in}}{\pgfqpoint{5.053852in}{2.943404in}}%
\pgfpathcurveto{\pgfqpoint{5.059451in}{2.937805in}}{\pgfqpoint{5.067045in}{2.934659in}}{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{5.074963in}{2.934659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathcurveto{\pgfqpoint{5.089121in}{2.652696in}}{\pgfqpoint{5.096708in}{2.655839in}}{\pgfqpoint{5.102300in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.107893in}{2.667024in}}{\pgfqpoint{5.111036in}{2.674611in}}{\pgfqpoint{5.111036in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.111036in}{2.690429in}}{\pgfqpoint{5.107893in}{2.698016in}}{\pgfqpoint{5.102300in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.096708in}{2.709201in}}{\pgfqpoint{5.089121in}{2.712344in}}{\pgfqpoint{5.081212in}{2.712344in}}%
\pgfpathcurveto{\pgfqpoint{5.073303in}{2.712344in}}{\pgfqpoint{5.065716in}{2.709201in}}{\pgfqpoint{5.060123in}{2.703608in}}%
\pgfpathcurveto{\pgfqpoint{5.054531in}{2.698016in}}{\pgfqpoint{5.051388in}{2.690429in}}{\pgfqpoint{5.051388in}{2.682520in}}%
\pgfpathcurveto{\pgfqpoint{5.051388in}{2.674611in}}{\pgfqpoint{5.054531in}{2.667024in}}{\pgfqpoint{5.060123in}{2.661431in}}%
\pgfpathcurveto{\pgfqpoint{5.065716in}{2.655839in}}{\pgfqpoint{5.073303in}{2.652696in}}{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{5.081212in}{2.652696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathcurveto{\pgfqpoint{5.090375in}{2.335615in}}{\pgfqpoint{5.097953in}{2.338754in}}{\pgfqpoint{5.103540in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.109127in}{2.349928in}}{\pgfqpoint{5.112266in}{2.357506in}}{\pgfqpoint{5.112266in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.112266in}{2.373309in}}{\pgfqpoint{5.109127in}{2.380887in}}{\pgfqpoint{5.103540in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.097953in}{2.392061in}}{\pgfqpoint{5.090375in}{2.395200in}}{\pgfqpoint{5.082474in}{2.395200in}}%
\pgfpathcurveto{\pgfqpoint{5.074572in}{2.395200in}}{\pgfqpoint{5.066994in}{2.392061in}}{\pgfqpoint{5.061407in}{2.386474in}}%
\pgfpathcurveto{\pgfqpoint{5.055820in}{2.380887in}}{\pgfqpoint{5.052681in}{2.373309in}}{\pgfqpoint{5.052681in}{2.365408in}}%
\pgfpathcurveto{\pgfqpoint{5.052681in}{2.357506in}}{\pgfqpoint{5.055820in}{2.349928in}}{\pgfqpoint{5.061407in}{2.344341in}}%
\pgfpathcurveto{\pgfqpoint{5.066994in}{2.338754in}}{\pgfqpoint{5.074572in}{2.335615in}}{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathlineto{\pgfqpoint{5.082474in}{2.335615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathcurveto{\pgfqpoint{5.104268in}{2.819438in}}{\pgfqpoint{5.111839in}{2.822574in}}{\pgfqpoint{5.117420in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.123001in}{2.833736in}}{\pgfqpoint{5.126137in}{2.841307in}}{\pgfqpoint{5.126137in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.126137in}{2.857093in}}{\pgfqpoint{5.123001in}{2.864664in}}{\pgfqpoint{5.117420in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.111839in}{2.875826in}}{\pgfqpoint{5.104268in}{2.878962in}}{\pgfqpoint{5.096375in}{2.878962in}}%
\pgfpathcurveto{\pgfqpoint{5.088482in}{2.878962in}}{\pgfqpoint{5.080911in}{2.875826in}}{\pgfqpoint{5.075330in}{2.870245in}}%
\pgfpathcurveto{\pgfqpoint{5.069749in}{2.864664in}}{\pgfqpoint{5.066613in}{2.857093in}}{\pgfqpoint{5.066613in}{2.849200in}}%
\pgfpathcurveto{\pgfqpoint{5.066613in}{2.841307in}}{\pgfqpoint{5.069749in}{2.833736in}}{\pgfqpoint{5.075330in}{2.828155in}}%
\pgfpathcurveto{\pgfqpoint{5.080911in}{2.822574in}}{\pgfqpoint{5.088482in}{2.819438in}}{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathlineto{\pgfqpoint{5.096375in}{2.819438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathcurveto{\pgfqpoint{5.109859in}{2.844708in}}{\pgfqpoint{5.117422in}{2.847841in}}{\pgfqpoint{5.122998in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.128573in}{2.858992in}}{\pgfqpoint{5.131706in}{2.866555in}}{\pgfqpoint{5.131706in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.131706in}{2.882324in}}{\pgfqpoint{5.128573in}{2.889887in}}{\pgfqpoint{5.122998in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.117422in}{2.901038in}}{\pgfqpoint{5.109859in}{2.904171in}}{\pgfqpoint{5.101975in}{2.904171in}}%
\pgfpathcurveto{\pgfqpoint{5.094090in}{2.904171in}}{\pgfqpoint{5.086527in}{2.901038in}}{\pgfqpoint{5.080951in}{2.895463in}}%
\pgfpathcurveto{\pgfqpoint{5.075376in}{2.889887in}}{\pgfqpoint{5.072243in}{2.882324in}}{\pgfqpoint{5.072243in}{2.874440in}}%
\pgfpathcurveto{\pgfqpoint{5.072243in}{2.866555in}}{\pgfqpoint{5.075376in}{2.858992in}}{\pgfqpoint{5.080951in}{2.853416in}}%
\pgfpathcurveto{\pgfqpoint{5.086527in}{2.847841in}}{\pgfqpoint{5.094090in}{2.844708in}}{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathlineto{\pgfqpoint{5.101975in}{2.844708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathcurveto{\pgfqpoint{5.122152in}{3.555751in}}{\pgfqpoint{5.129707in}{3.558881in}}{\pgfqpoint{5.135277in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.140847in}{3.570020in}}{\pgfqpoint{5.143976in}{3.577575in}}{\pgfqpoint{5.143976in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.143976in}{3.593329in}}{\pgfqpoint{5.140847in}{3.600884in}}{\pgfqpoint{5.135277in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.129707in}{3.612023in}}{\pgfqpoint{5.122152in}{3.615152in}}{\pgfqpoint{5.114275in}{3.615152in}}%
\pgfpathcurveto{\pgfqpoint{5.106399in}{3.615152in}}{\pgfqpoint{5.098844in}{3.612023in}}{\pgfqpoint{5.093274in}{3.606453in}}%
\pgfpathcurveto{\pgfqpoint{5.087704in}{3.600884in}}{\pgfqpoint{5.084575in}{3.593329in}}{\pgfqpoint{5.084575in}{3.585452in}}%
\pgfpathcurveto{\pgfqpoint{5.084575in}{3.577575in}}{\pgfqpoint{5.087704in}{3.570020in}}{\pgfqpoint{5.093274in}{3.564451in}}%
\pgfpathcurveto{\pgfqpoint{5.098844in}{3.558881in}}{\pgfqpoint{5.106399in}{3.555751in}}{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathlineto{\pgfqpoint{5.114275in}{3.555751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathcurveto{\pgfqpoint{5.123273in}{2.869039in}}{\pgfqpoint{5.130820in}{2.872166in}}{\pgfqpoint{5.136384in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.141948in}{2.883293in}}{\pgfqpoint{5.145074in}{2.890841in}}{\pgfqpoint{5.145074in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.145074in}{2.906578in}}{\pgfqpoint{5.141948in}{2.914125in}}{\pgfqpoint{5.136384in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.130820in}{2.925253in}}{\pgfqpoint{5.123273in}{2.928379in}}{\pgfqpoint{5.115405in}{2.928379in}}%
\pgfpathcurveto{\pgfqpoint{5.107536in}{2.928379in}}{\pgfqpoint{5.099989in}{2.925253in}}{\pgfqpoint{5.094425in}{2.919689in}}%
\pgfpathcurveto{\pgfqpoint{5.088861in}{2.914125in}}{\pgfqpoint{5.085735in}{2.906578in}}{\pgfqpoint{5.085735in}{2.898709in}}%
\pgfpathcurveto{\pgfqpoint{5.085735in}{2.890841in}}{\pgfqpoint{5.088861in}{2.883293in}}{\pgfqpoint{5.094425in}{2.877729in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{2.872166in}}{\pgfqpoint{5.107536in}{2.869039in}}{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{5.115405in}{2.869039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathcurveto{\pgfqpoint{5.127609in}{2.116037in}}{\pgfqpoint{5.135148in}{2.119160in}}{\pgfqpoint{5.140706in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.146264in}{2.130276in}}{\pgfqpoint{5.149387in}{2.137816in}}{\pgfqpoint{5.149387in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.149387in}{2.153537in}}{\pgfqpoint{5.146264in}{2.161076in}}{\pgfqpoint{5.140706in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.135148in}{2.172192in}}{\pgfqpoint{5.127609in}{2.175315in}}{\pgfqpoint{5.119748in}{2.175315in}}%
\pgfpathcurveto{\pgfqpoint{5.111888in}{2.175315in}}{\pgfqpoint{5.104348in}{2.172192in}}{\pgfqpoint{5.098790in}{2.166634in}}%
\pgfpathcurveto{\pgfqpoint{5.093232in}{2.161076in}}{\pgfqpoint{5.090109in}{2.153537in}}{\pgfqpoint{5.090109in}{2.145676in}}%
\pgfpathcurveto{\pgfqpoint{5.090109in}{2.137816in}}{\pgfqpoint{5.093232in}{2.130276in}}{\pgfqpoint{5.098790in}{2.124718in}}%
\pgfpathcurveto{\pgfqpoint{5.104348in}{2.119160in}}{\pgfqpoint{5.111888in}{2.116037in}}{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathlineto{\pgfqpoint{5.119748in}{2.116037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathcurveto{\pgfqpoint{5.130755in}{2.290810in}}{\pgfqpoint{5.138287in}{2.293930in}}{\pgfqpoint{5.143839in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.149391in}{2.305034in}}{\pgfqpoint{5.152511in}{2.312566in}}{\pgfqpoint{5.152511in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.152511in}{2.328271in}}{\pgfqpoint{5.149391in}{2.335802in}}{\pgfqpoint{5.143839in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.138287in}{2.346907in}}{\pgfqpoint{5.130755in}{2.350027in}}{\pgfqpoint{5.122903in}{2.350027in}}%
\pgfpathcurveto{\pgfqpoint{5.115050in}{2.350027in}}{\pgfqpoint{5.107519in}{2.346907in}}{\pgfqpoint{5.101966in}{2.341355in}}%
\pgfpathcurveto{\pgfqpoint{5.096414in}{2.335802in}}{\pgfqpoint{5.093294in}{2.328271in}}{\pgfqpoint{5.093294in}{2.320418in}}%
\pgfpathcurveto{\pgfqpoint{5.093294in}{2.312566in}}{\pgfqpoint{5.096414in}{2.305034in}}{\pgfqpoint{5.101966in}{2.299482in}}%
\pgfpathcurveto{\pgfqpoint{5.107519in}{2.293930in}}{\pgfqpoint{5.115050in}{2.290810in}}{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathlineto{\pgfqpoint{5.122903in}{2.290810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathcurveto{\pgfqpoint{5.136196in}{5.663451in}}{\pgfqpoint{5.143720in}{5.666567in}}{\pgfqpoint{5.149266in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.154813in}{5.677661in}}{\pgfqpoint{5.157930in}{5.685185in}}{\pgfqpoint{5.157930in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.157930in}{5.700873in}}{\pgfqpoint{5.154813in}{5.708397in}}{\pgfqpoint{5.149266in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.143720in}{5.719490in}}{\pgfqpoint{5.136196in}{5.722607in}}{\pgfqpoint{5.128352in}{5.722607in}}%
\pgfpathcurveto{\pgfqpoint{5.120508in}{5.722607in}}{\pgfqpoint{5.112984in}{5.719490in}}{\pgfqpoint{5.107437in}{5.713943in}}%
\pgfpathcurveto{\pgfqpoint{5.101890in}{5.708397in}}{\pgfqpoint{5.098774in}{5.700873in}}{\pgfqpoint{5.098774in}{5.693029in}}%
\pgfpathcurveto{\pgfqpoint{5.098774in}{5.685185in}}{\pgfqpoint{5.101890in}{5.677661in}}{\pgfqpoint{5.107437in}{5.672114in}}%
\pgfpathcurveto{\pgfqpoint{5.112984in}{5.666567in}}{\pgfqpoint{5.120508in}{5.663451in}}{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathlineto{\pgfqpoint{5.128352in}{5.663451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathcurveto{\pgfqpoint{5.136316in}{2.266062in}}{\pgfqpoint{5.143833in}{2.269175in}}{\pgfqpoint{5.149373in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.154914in}{2.280257in}}{\pgfqpoint{5.158028in}{2.287773in}}{\pgfqpoint{5.158028in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.158028in}{2.303445in}}{\pgfqpoint{5.154914in}{2.310961in}}{\pgfqpoint{5.149373in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.143833in}{2.322043in}}{\pgfqpoint{5.136316in}{2.325157in}}{\pgfqpoint{5.128480in}{2.325157in}}%
\pgfpathcurveto{\pgfqpoint{5.120644in}{2.325157in}}{\pgfqpoint{5.113128in}{2.322043in}}{\pgfqpoint{5.107587in}{2.316502in}}%
\pgfpathcurveto{\pgfqpoint{5.102046in}{2.310961in}}{\pgfqpoint{5.098933in}{2.303445in}}{\pgfqpoint{5.098933in}{2.295609in}}%
\pgfpathcurveto{\pgfqpoint{5.098933in}{2.287773in}}{\pgfqpoint{5.102046in}{2.280257in}}{\pgfqpoint{5.107587in}{2.274716in}}%
\pgfpathcurveto{\pgfqpoint{5.113128in}{2.269175in}}{\pgfqpoint{5.120644in}{2.266062in}}{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathlineto{\pgfqpoint{5.128480in}{2.266062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathcurveto{\pgfqpoint{5.137334in}{1.296497in}}{\pgfqpoint{5.144842in}{1.299607in}}{\pgfqpoint{5.150378in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.155913in}{1.310677in}}{\pgfqpoint{5.159023in}{1.318185in}}{\pgfqpoint{5.159023in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.159023in}{1.333841in}}{\pgfqpoint{5.155913in}{1.341350in}}{\pgfqpoint{5.150378in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.144842in}{1.352420in}}{\pgfqpoint{5.137334in}{1.355530in}}{\pgfqpoint{5.129506in}{1.355530in}}%
\pgfpathcurveto{\pgfqpoint{5.121678in}{1.355530in}}{\pgfqpoint{5.114170in}{1.352420in}}{\pgfqpoint{5.108635in}{1.346885in}}%
\pgfpathcurveto{\pgfqpoint{5.103099in}{1.341350in}}{\pgfqpoint{5.099989in}{1.333841in}}{\pgfqpoint{5.099989in}{1.326013in}}%
\pgfpathcurveto{\pgfqpoint{5.099989in}{1.318185in}}{\pgfqpoint{5.103099in}{1.310677in}}{\pgfqpoint{5.108635in}{1.305142in}}%
\pgfpathcurveto{\pgfqpoint{5.114170in}{1.299607in}}{\pgfqpoint{5.121678in}{1.296497in}}{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{5.129506in}{1.296497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathcurveto{\pgfqpoint{5.144094in}{2.068797in}}{\pgfqpoint{5.151595in}{2.071903in}}{\pgfqpoint{5.157124in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.162654in}{2.082962in}}{\pgfqpoint{5.165761in}{2.090463in}}{\pgfqpoint{5.165761in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.165761in}{2.106103in}}{\pgfqpoint{5.162654in}{2.113603in}}{\pgfqpoint{5.157124in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.151595in}{2.124662in}}{\pgfqpoint{5.144094in}{2.127769in}}{\pgfqpoint{5.136274in}{2.127769in}}%
\pgfpathcurveto{\pgfqpoint{5.128455in}{2.127769in}}{\pgfqpoint{5.120954in}{2.124662in}}{\pgfqpoint{5.115425in}{2.119133in}}%
\pgfpathcurveto{\pgfqpoint{5.109895in}{2.113603in}}{\pgfqpoint{5.106788in}{2.106103in}}{\pgfqpoint{5.106788in}{2.098283in}}%
\pgfpathcurveto{\pgfqpoint{5.106788in}{2.090463in}}{\pgfqpoint{5.109895in}{2.082962in}}{\pgfqpoint{5.115425in}{2.077433in}}%
\pgfpathcurveto{\pgfqpoint{5.120954in}{2.071903in}}{\pgfqpoint{5.128455in}{2.068797in}}{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{5.136274in}{2.068797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathcurveto{\pgfqpoint{5.145903in}{3.520604in}}{\pgfqpoint{5.153396in}{3.523708in}}{\pgfqpoint{5.158919in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.164443in}{3.534755in}}{\pgfqpoint{5.167547in}{3.542248in}}{\pgfqpoint{5.167547in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.167547in}{3.557871in}}{\pgfqpoint{5.164443in}{3.565364in}}{\pgfqpoint{5.158919in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.153396in}{3.576412in}}{\pgfqpoint{5.145903in}{3.579515in}}{\pgfqpoint{5.138091in}{3.579515in}}%
\pgfpathcurveto{\pgfqpoint{5.130279in}{3.579515in}}{\pgfqpoint{5.122787in}{3.576412in}}{\pgfqpoint{5.117263in}{3.570888in}}%
\pgfpathcurveto{\pgfqpoint{5.111739in}{3.565364in}}{\pgfqpoint{5.108635in}{3.557871in}}{\pgfqpoint{5.108635in}{3.550060in}}%
\pgfpathcurveto{\pgfqpoint{5.108635in}{3.542248in}}{\pgfqpoint{5.111739in}{3.534755in}}{\pgfqpoint{5.117263in}{3.529231in}}%
\pgfpathcurveto{\pgfqpoint{5.122787in}{3.523708in}}{\pgfqpoint{5.130279in}{3.520604in}}{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathlineto{\pgfqpoint{5.138091in}{3.520604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathcurveto{\pgfqpoint{5.153919in}{2.707662in}}{\pgfqpoint{5.161404in}{2.710763in}}{\pgfqpoint{5.166922in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.172440in}{2.721799in}}{\pgfqpoint{5.175540in}{2.729284in}}{\pgfqpoint{5.175540in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.175540in}{2.744891in}}{\pgfqpoint{5.172440in}{2.752376in}}{\pgfqpoint{5.166922in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.161404in}{2.763412in}}{\pgfqpoint{5.153919in}{2.766513in}}{\pgfqpoint{5.146115in}{2.766513in}}%
\pgfpathcurveto{\pgfqpoint{5.138311in}{2.766513in}}{\pgfqpoint{5.130826in}{2.763412in}}{\pgfqpoint{5.125308in}{2.757894in}}%
\pgfpathcurveto{\pgfqpoint{5.119790in}{2.752376in}}{\pgfqpoint{5.116690in}{2.744891in}}{\pgfqpoint{5.116690in}{2.737087in}}%
\pgfpathcurveto{\pgfqpoint{5.116690in}{2.729284in}}{\pgfqpoint{5.119790in}{2.721799in}}{\pgfqpoint{5.125308in}{2.716281in}}%
\pgfpathcurveto{\pgfqpoint{5.130826in}{2.710763in}}{\pgfqpoint{5.138311in}{2.707662in}}{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{2.707662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathcurveto{\pgfqpoint{5.153997in}{3.742713in}}{\pgfqpoint{5.161474in}{3.745810in}}{\pgfqpoint{5.166987in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.172499in}{3.756835in}}{\pgfqpoint{5.175596in}{3.764312in}}{\pgfqpoint{5.175596in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.175596in}{3.779903in}}{\pgfqpoint{5.172499in}{3.787380in}}{\pgfqpoint{5.166987in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.161474in}{3.798405in}}{\pgfqpoint{5.153997in}{3.801502in}}{\pgfqpoint{5.146201in}{3.801502in}}%
\pgfpathcurveto{\pgfqpoint{5.138406in}{3.801502in}}{\pgfqpoint{5.130929in}{3.798405in}}{\pgfqpoint{5.125416in}{3.792893in}}%
\pgfpathcurveto{\pgfqpoint{5.119904in}{3.787380in}}{\pgfqpoint{5.116807in}{3.779903in}}{\pgfqpoint{5.116807in}{3.772107in}}%
\pgfpathcurveto{\pgfqpoint{5.116807in}{3.764312in}}{\pgfqpoint{5.119904in}{3.756835in}}{\pgfqpoint{5.125416in}{3.751322in}}%
\pgfpathcurveto{\pgfqpoint{5.130929in}{3.745810in}}{\pgfqpoint{5.138406in}{3.742713in}}{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathlineto{\pgfqpoint{5.146201in}{3.742713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathcurveto{\pgfqpoint{5.157351in}{1.871712in}}{\pgfqpoint{5.164820in}{1.874806in}}{\pgfqpoint{5.170327in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.175834in}{1.885819in}}{\pgfqpoint{5.178928in}{1.893289in}}{\pgfqpoint{5.178928in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.178928in}{1.908864in}}{\pgfqpoint{5.175834in}{1.916333in}}{\pgfqpoint{5.170327in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.164820in}{1.927346in}}{\pgfqpoint{5.157351in}{1.930440in}}{\pgfqpoint{5.149563in}{1.930440in}}%
\pgfpathcurveto{\pgfqpoint{5.141776in}{1.930440in}}{\pgfqpoint{5.134306in}{1.927346in}}{\pgfqpoint{5.128800in}{1.921840in}}%
\pgfpathcurveto{\pgfqpoint{5.123293in}{1.916333in}}{\pgfqpoint{5.120199in}{1.908864in}}{\pgfqpoint{5.120199in}{1.901076in}}%
\pgfpathcurveto{\pgfqpoint{5.120199in}{1.893289in}}{\pgfqpoint{5.123293in}{1.885819in}}{\pgfqpoint{5.128800in}{1.880312in}}%
\pgfpathcurveto{\pgfqpoint{5.134306in}{1.874806in}}{\pgfqpoint{5.141776in}{1.871712in}}{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathlineto{\pgfqpoint{5.149563in}{1.871712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathcurveto{\pgfqpoint{5.160651in}{2.360702in}}{\pgfqpoint{5.168113in}{2.363793in}}{\pgfqpoint{5.173614in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.179115in}{2.374795in}}{\pgfqpoint{5.182206in}{2.382257in}}{\pgfqpoint{5.182206in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.182206in}{2.397816in}}{\pgfqpoint{5.179115in}{2.405278in}}{\pgfqpoint{5.173614in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.168113in}{2.416280in}}{\pgfqpoint{5.160651in}{2.419370in}}{\pgfqpoint{5.152872in}{2.419370in}}%
\pgfpathcurveto{\pgfqpoint{5.145092in}{2.419370in}}{\pgfqpoint{5.137631in}{2.416280in}}{\pgfqpoint{5.132130in}{2.410779in}}%
\pgfpathcurveto{\pgfqpoint{5.126629in}{2.405278in}}{\pgfqpoint{5.123538in}{2.397816in}}{\pgfqpoint{5.123538in}{2.390036in}}%
\pgfpathcurveto{\pgfqpoint{5.123538in}{2.382257in}}{\pgfqpoint{5.126629in}{2.374795in}}{\pgfqpoint{5.132130in}{2.369294in}}%
\pgfpathcurveto{\pgfqpoint{5.137631in}{2.363793in}}{\pgfqpoint{5.145092in}{2.360702in}}{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathlineto{\pgfqpoint{5.152872in}{2.360702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathcurveto{\pgfqpoint{5.161742in}{3.951515in}}{\pgfqpoint{5.169197in}{3.954603in}}{\pgfqpoint{5.174692in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.180187in}{3.965593in}}{\pgfqpoint{5.183275in}{3.973048in}}{\pgfqpoint{5.183275in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.183275in}{3.988591in}}{\pgfqpoint{5.180187in}{3.996045in}}{\pgfqpoint{5.174692in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.169197in}{4.007035in}}{\pgfqpoint{5.161742in}{4.010123in}}{\pgfqpoint{5.153971in}{4.010123in}}%
\pgfpathcurveto{\pgfqpoint{5.146199in}{4.010123in}}{\pgfqpoint{5.138745in}{4.007035in}}{\pgfqpoint{5.133250in}{4.001540in}}%
\pgfpathcurveto{\pgfqpoint{5.127755in}{3.996045in}}{\pgfqpoint{5.124667in}{3.988591in}}{\pgfqpoint{5.124667in}{3.980819in}}%
\pgfpathcurveto{\pgfqpoint{5.124667in}{3.973048in}}{\pgfqpoint{5.127755in}{3.965593in}}{\pgfqpoint{5.133250in}{3.960098in}}%
\pgfpathcurveto{\pgfqpoint{5.138745in}{3.954603in}}{\pgfqpoint{5.146199in}{3.951515in}}{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathlineto{\pgfqpoint{5.153971in}{3.951515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathcurveto{\pgfqpoint{5.170523in}{2.722404in}}{\pgfqpoint{5.177970in}{2.725489in}}{\pgfqpoint{5.183460in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.188949in}{2.736468in}}{\pgfqpoint{5.192033in}{2.743914in}}{\pgfqpoint{5.192033in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.192033in}{2.759441in}}{\pgfqpoint{5.188949in}{2.766887in}}{\pgfqpoint{5.183460in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.177970in}{2.777866in}}{\pgfqpoint{5.170523in}{2.780951in}}{\pgfqpoint{5.162760in}{2.780951in}}%
\pgfpathcurveto{\pgfqpoint{5.154997in}{2.780951in}}{\pgfqpoint{5.147550in}{2.777866in}}{\pgfqpoint{5.142061in}{2.772377in}}%
\pgfpathcurveto{\pgfqpoint{5.136571in}{2.766887in}}{\pgfqpoint{5.133487in}{2.759441in}}{\pgfqpoint{5.133487in}{2.751677in}}%
\pgfpathcurveto{\pgfqpoint{5.133487in}{2.743914in}}{\pgfqpoint{5.136571in}{2.736468in}}{\pgfqpoint{5.142061in}{2.730978in}}%
\pgfpathcurveto{\pgfqpoint{5.147550in}{2.725489in}}{\pgfqpoint{5.154997in}{2.722404in}}{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathlineto{\pgfqpoint{5.162760in}{2.722404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathcurveto{\pgfqpoint{5.175015in}{5.687111in}}{\pgfqpoint{5.182453in}{5.690192in}}{\pgfqpoint{5.187937in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.193421in}{5.701160in}}{\pgfqpoint{5.196502in}{5.708599in}}{\pgfqpoint{5.196502in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.196502in}{5.724109in}}{\pgfqpoint{5.193421in}{5.731548in}}{\pgfqpoint{5.187937in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.182453in}{5.742516in}}{\pgfqpoint{5.175015in}{5.745597in}}{\pgfqpoint{5.167259in}{5.745597in}}%
\pgfpathcurveto{\pgfqpoint{5.159504in}{5.745597in}}{\pgfqpoint{5.152065in}{5.742516in}}{\pgfqpoint{5.146581in}{5.737032in}}%
\pgfpathcurveto{\pgfqpoint{5.141097in}{5.731548in}}{\pgfqpoint{5.138016in}{5.724109in}}{\pgfqpoint{5.138016in}{5.716354in}}%
\pgfpathcurveto{\pgfqpoint{5.138016in}{5.708599in}}{\pgfqpoint{5.141097in}{5.701160in}}{\pgfqpoint{5.146581in}{5.695676in}}%
\pgfpathcurveto{\pgfqpoint{5.152065in}{5.690192in}}{\pgfqpoint{5.159504in}{5.687111in}}{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathlineto{\pgfqpoint{5.167259in}{5.687111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathcurveto{\pgfqpoint{5.177720in}{3.339211in}}{\pgfqpoint{5.185151in}{3.342289in}}{\pgfqpoint{5.190630in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.196108in}{3.353246in}}{\pgfqpoint{5.199186in}{3.360677in}}{\pgfqpoint{5.199186in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.199186in}{3.376171in}}{\pgfqpoint{5.196108in}{3.383603in}}{\pgfqpoint{5.190630in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.185151in}{3.394559in}}{\pgfqpoint{5.177720in}{3.397637in}}{\pgfqpoint{5.169973in}{3.397637in}}%
\pgfpathcurveto{\pgfqpoint{5.162226in}{3.397637in}}{\pgfqpoint{5.154795in}{3.394559in}}{\pgfqpoint{5.149316in}{3.389081in}}%
\pgfpathcurveto{\pgfqpoint{5.143838in}{3.383603in}}{\pgfqpoint{5.140760in}{3.376171in}}{\pgfqpoint{5.140760in}{3.368424in}}%
\pgfpathcurveto{\pgfqpoint{5.140760in}{3.360677in}}{\pgfqpoint{5.143838in}{3.353246in}}{\pgfqpoint{5.149316in}{3.347767in}}%
\pgfpathcurveto{\pgfqpoint{5.154795in}{3.342289in}}{\pgfqpoint{5.162226in}{3.339211in}}{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathlineto{\pgfqpoint{5.169973in}{3.339211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathcurveto{\pgfqpoint{5.178460in}{2.904912in}}{\pgfqpoint{5.185884in}{2.907986in}}{\pgfqpoint{5.191356in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.196829in}{2.918931in}}{\pgfqpoint{5.199904in}{2.926355in}}{\pgfqpoint{5.199904in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.199904in}{2.941834in}}{\pgfqpoint{5.196829in}{2.949257in}}{\pgfqpoint{5.191356in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.185884in}{2.960202in}}{\pgfqpoint{5.178460in}{2.963277in}}{\pgfqpoint{5.170721in}{2.963277in}}%
\pgfpathcurveto{\pgfqpoint{5.162982in}{2.963277in}}{\pgfqpoint{5.155558in}{2.960202in}}{\pgfqpoint{5.150086in}{2.954730in}}%
\pgfpathcurveto{\pgfqpoint{5.144613in}{2.949257in}}{\pgfqpoint{5.141538in}{2.941834in}}{\pgfqpoint{5.141538in}{2.934094in}}%
\pgfpathcurveto{\pgfqpoint{5.141538in}{2.926355in}}{\pgfqpoint{5.144613in}{2.918931in}}{\pgfqpoint{5.150086in}{2.913459in}}%
\pgfpathcurveto{\pgfqpoint{5.155558in}{2.907986in}}{\pgfqpoint{5.162982in}{2.904912in}}{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{2.904912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathcurveto{\pgfqpoint{5.186915in}{2.550451in}}{\pgfqpoint{5.194331in}{2.553523in}}{\pgfqpoint{5.199798in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.205265in}{2.564456in}}{\pgfqpoint{5.208336in}{2.571872in}}{\pgfqpoint{5.208336in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.208336in}{2.587335in}}{\pgfqpoint{5.205265in}{2.594750in}}{\pgfqpoint{5.199798in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.194331in}{2.605684in}}{\pgfqpoint{5.186915in}{2.608756in}}{\pgfqpoint{5.179184in}{2.608756in}}%
\pgfpathcurveto{\pgfqpoint{5.171453in}{2.608756in}}{\pgfqpoint{5.164037in}{2.605684in}}{\pgfqpoint{5.158570in}{2.600217in}}%
\pgfpathcurveto{\pgfqpoint{5.153103in}{2.594750in}}{\pgfqpoint{5.150031in}{2.587335in}}{\pgfqpoint{5.150031in}{2.579603in}}%
\pgfpathcurveto{\pgfqpoint{5.150031in}{2.571872in}}{\pgfqpoint{5.153103in}{2.564456in}}{\pgfqpoint{5.158570in}{2.558989in}}%
\pgfpathcurveto{\pgfqpoint{5.164037in}{2.553523in}}{\pgfqpoint{5.171453in}{2.550451in}}{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathlineto{\pgfqpoint{5.179184in}{2.550451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathcurveto{\pgfqpoint{5.188985in}{3.395715in}}{\pgfqpoint{5.196393in}{3.398784in}}{\pgfqpoint{5.201854in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.207316in}{3.409706in}}{\pgfqpoint{5.210384in}{3.417114in}}{\pgfqpoint{5.210384in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.210384in}{3.432561in}}{\pgfqpoint{5.207316in}{3.439969in}}{\pgfqpoint{5.201854in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.196393in}{3.450891in}}{\pgfqpoint{5.188985in}{3.453960in}}{\pgfqpoint{5.181262in}{3.453960in}}%
\pgfpathcurveto{\pgfqpoint{5.173538in}{3.453960in}}{\pgfqpoint{5.166130in}{3.450891in}}{\pgfqpoint{5.160669in}{3.445430in}}%
\pgfpathcurveto{\pgfqpoint{5.155208in}{3.439969in}}{\pgfqpoint{5.152139in}{3.432561in}}{\pgfqpoint{5.152139in}{3.424837in}}%
\pgfpathcurveto{\pgfqpoint{5.152139in}{3.417114in}}{\pgfqpoint{5.155208in}{3.409706in}}{\pgfqpoint{5.160669in}{3.404245in}}%
\pgfpathcurveto{\pgfqpoint{5.166130in}{3.398784in}}{\pgfqpoint{5.173538in}{3.395715in}}{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathlineto{\pgfqpoint{5.181262in}{3.395715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathcurveto{\pgfqpoint{5.189335in}{1.562064in}}{\pgfqpoint{5.196735in}{1.565129in}}{\pgfqpoint{5.202191in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.207647in}{1.576040in}}{\pgfqpoint{5.210712in}{1.583441in}}{\pgfqpoint{5.210712in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.210712in}{1.598872in}}{\pgfqpoint{5.207647in}{1.606272in}}{\pgfqpoint{5.202191in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.196735in}{1.617183in}}{\pgfqpoint{5.189335in}{1.620248in}}{\pgfqpoint{5.181620in}{1.620248in}}%
\pgfpathcurveto{\pgfqpoint{5.173904in}{1.620248in}}{\pgfqpoint{5.166504in}{1.617183in}}{\pgfqpoint{5.161048in}{1.611728in}}%
\pgfpathcurveto{\pgfqpoint{5.155593in}{1.606272in}}{\pgfqpoint{5.152527in}{1.598872in}}{\pgfqpoint{5.152527in}{1.591156in}}%
\pgfpathcurveto{\pgfqpoint{5.152527in}{1.583441in}}{\pgfqpoint{5.155593in}{1.576040in}}{\pgfqpoint{5.161048in}{1.570585in}}%
\pgfpathcurveto{\pgfqpoint{5.166504in}{1.565129in}}{\pgfqpoint{5.173904in}{1.562064in}}{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathlineto{\pgfqpoint{5.181620in}{1.562064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathcurveto{\pgfqpoint{5.191721in}{2.800457in}}{\pgfqpoint{5.199113in}{2.803519in}}{\pgfqpoint{5.204563in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.210013in}{2.814419in}}{\pgfqpoint{5.213075in}{2.821812in}}{\pgfqpoint{5.213075in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.213075in}{2.837226in}}{\pgfqpoint{5.210013in}{2.844619in}}{\pgfqpoint{5.204563in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.199113in}{2.855519in}}{\pgfqpoint{5.191721in}{2.858581in}}{\pgfqpoint{5.184013in}{2.858581in}}%
\pgfpathcurveto{\pgfqpoint{5.176306in}{2.858581in}}{\pgfqpoint{5.168913in}{2.855519in}}{\pgfqpoint{5.163463in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{5.158013in}{2.844619in}}{\pgfqpoint{5.154951in}{2.837226in}}{\pgfqpoint{5.154951in}{2.829519in}}%
\pgfpathcurveto{\pgfqpoint{5.154951in}{2.821812in}}{\pgfqpoint{5.158013in}{2.814419in}}{\pgfqpoint{5.163463in}{2.808969in}}%
\pgfpathcurveto{\pgfqpoint{5.168913in}{2.803519in}}{\pgfqpoint{5.176306in}{2.800457in}}{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathlineto{\pgfqpoint{5.184013in}{2.800457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathcurveto{\pgfqpoint{5.194247in}{3.065052in}}{\pgfqpoint{5.201632in}{3.068111in}}{\pgfqpoint{5.207076in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.212520in}{3.079000in}}{\pgfqpoint{5.215579in}{3.086385in}}{\pgfqpoint{5.215579in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.215579in}{3.101784in}}{\pgfqpoint{5.212520in}{3.109169in}}{\pgfqpoint{5.207076in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.201632in}{3.120057in}}{\pgfqpoint{5.194247in}{3.123116in}}{\pgfqpoint{5.186547in}{3.123116in}}%
\pgfpathcurveto{\pgfqpoint{5.178848in}{3.123116in}}{\pgfqpoint{5.171463in}{3.120057in}}{\pgfqpoint{5.166018in}{3.114613in}}%
\pgfpathcurveto{\pgfqpoint{5.160574in}{3.109169in}}{\pgfqpoint{5.157515in}{3.101784in}}{\pgfqpoint{5.157515in}{3.094084in}}%
\pgfpathcurveto{\pgfqpoint{5.157515in}{3.086385in}}{\pgfqpoint{5.160574in}{3.079000in}}{\pgfqpoint{5.166018in}{3.073555in}}%
\pgfpathcurveto{\pgfqpoint{5.171463in}{3.068111in}}{\pgfqpoint{5.178848in}{3.065052in}}{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathlineto{\pgfqpoint{5.186547in}{3.065052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathcurveto{\pgfqpoint{5.195243in}{2.553477in}}{\pgfqpoint{5.202621in}{2.556533in}}{\pgfqpoint{5.208059in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.213498in}{2.567411in}}{\pgfqpoint{5.216554in}{2.574788in}}{\pgfqpoint{5.216554in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.216554in}{2.590171in}}{\pgfqpoint{5.213498in}{2.597548in}}{\pgfqpoint{5.208059in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.202621in}{2.608426in}}{\pgfqpoint{5.195243in}{2.611482in}}{\pgfqpoint{5.187552in}{2.611482in}}%
\pgfpathcurveto{\pgfqpoint{5.179860in}{2.611482in}}{\pgfqpoint{5.172483in}{2.608426in}}{\pgfqpoint{5.167044in}{2.602987in}}%
\pgfpathcurveto{\pgfqpoint{5.161605in}{2.597548in}}{\pgfqpoint{5.158550in}{2.590171in}}{\pgfqpoint{5.158550in}{2.582479in}}%
\pgfpathcurveto{\pgfqpoint{5.158550in}{2.574788in}}{\pgfqpoint{5.161605in}{2.567411in}}{\pgfqpoint{5.167044in}{2.561972in}}%
\pgfpathcurveto{\pgfqpoint{5.172483in}{2.556533in}}{\pgfqpoint{5.179860in}{2.553477in}}{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathlineto{\pgfqpoint{5.187552in}{2.553477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathcurveto{\pgfqpoint{5.198909in}{3.343521in}}{\pgfqpoint{5.206279in}{3.346573in}}{\pgfqpoint{5.211712in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.217145in}{3.357439in}}{\pgfqpoint{5.220198in}{3.364809in}}{\pgfqpoint{5.220198in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.220198in}{3.380176in}}{\pgfqpoint{5.217145in}{3.387546in}}{\pgfqpoint{5.211712in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.206279in}{3.398412in}}{\pgfqpoint{5.198909in}{3.401465in}}{\pgfqpoint{5.191226in}{3.401465in}}%
\pgfpathcurveto{\pgfqpoint{5.183542in}{3.401465in}}{\pgfqpoint{5.176172in}{3.398412in}}{\pgfqpoint{5.170739in}{3.392979in}}%
\pgfpathcurveto{\pgfqpoint{5.165306in}{3.387546in}}{\pgfqpoint{5.162254in}{3.380176in}}{\pgfqpoint{5.162254in}{3.372493in}}%
\pgfpathcurveto{\pgfqpoint{5.162254in}{3.364809in}}{\pgfqpoint{5.165306in}{3.357439in}}{\pgfqpoint{5.170739in}{3.352006in}}%
\pgfpathcurveto{\pgfqpoint{5.176172in}{3.346573in}}{\pgfqpoint{5.183542in}{3.343521in}}{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathlineto{\pgfqpoint{5.191226in}{3.343521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathcurveto{\pgfqpoint{5.199406in}{1.897726in}}{\pgfqpoint{5.206768in}{1.900775in}}{\pgfqpoint{5.212196in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.217623in}{1.911630in}}{\pgfqpoint{5.220673in}{1.918992in}}{\pgfqpoint{5.220673in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.220673in}{1.934343in}}{\pgfqpoint{5.217623in}{1.941705in}}{\pgfqpoint{5.212196in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.206768in}{1.952560in}}{\pgfqpoint{5.199406in}{1.955610in}}{\pgfqpoint{5.191731in}{1.955610in}}%
\pgfpathcurveto{\pgfqpoint{5.184055in}{1.955610in}}{\pgfqpoint{5.176693in}{1.952560in}}{\pgfqpoint{5.171265in}{1.947133in}}%
\pgfpathcurveto{\pgfqpoint{5.165838in}{1.941705in}}{\pgfqpoint{5.162788in}{1.934343in}}{\pgfqpoint{5.162788in}{1.926668in}}%
\pgfpathcurveto{\pgfqpoint{5.162788in}{1.918992in}}{\pgfqpoint{5.165838in}{1.911630in}}{\pgfqpoint{5.171265in}{1.906202in}}%
\pgfpathcurveto{\pgfqpoint{5.176693in}{1.900775in}}{\pgfqpoint{5.184055in}{1.897726in}}{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathlineto{\pgfqpoint{5.191731in}{1.897726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathcurveto{\pgfqpoint{5.200310in}{1.965514in}}{\pgfqpoint{5.207664in}{1.968560in}}{\pgfqpoint{5.213086in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.218508in}{1.979404in}}{\pgfqpoint{5.221554in}{1.986758in}}{\pgfqpoint{5.221554in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.221554in}{2.002093in}}{\pgfqpoint{5.218508in}{2.009448in}}{\pgfqpoint{5.213086in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.207664in}{2.020292in}}{\pgfqpoint{5.200310in}{2.023338in}}{\pgfqpoint{5.192642in}{2.023338in}}%
\pgfpathcurveto{\pgfqpoint{5.184974in}{2.023338in}}{\pgfqpoint{5.177620in}{2.020292in}}{\pgfqpoint{5.172198in}{2.014870in}}%
\pgfpathcurveto{\pgfqpoint{5.166776in}{2.009448in}}{\pgfqpoint{5.163730in}{2.002093in}}{\pgfqpoint{5.163730in}{1.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.163730in}{1.986758in}}{\pgfqpoint{5.166776in}{1.979404in}}{\pgfqpoint{5.172198in}{1.973982in}}%
\pgfpathcurveto{\pgfqpoint{5.177620in}{1.968560in}}{\pgfqpoint{5.184974in}{1.965514in}}{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathlineto{\pgfqpoint{5.192642in}{1.965514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathcurveto{\pgfqpoint{5.210263in}{2.788307in}}{\pgfqpoint{5.217610in}{2.791350in}}{\pgfqpoint{5.223026in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.228442in}{2.802182in}}{\pgfqpoint{5.231485in}{2.809529in}}{\pgfqpoint{5.231485in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.231485in}{2.824849in}}{\pgfqpoint{5.228442in}{2.832196in}}{\pgfqpoint{5.223026in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.217610in}{2.843028in}}{\pgfqpoint{5.210263in}{2.846071in}}{\pgfqpoint{5.202603in}{2.846071in}}%
\pgfpathcurveto{\pgfqpoint{5.194943in}{2.846071in}}{\pgfqpoint{5.187596in}{2.843028in}}{\pgfqpoint{5.182180in}{2.837612in}}%
\pgfpathcurveto{\pgfqpoint{5.176764in}{2.832196in}}{\pgfqpoint{5.173721in}{2.824849in}}{\pgfqpoint{5.173721in}{2.817189in}}%
\pgfpathcurveto{\pgfqpoint{5.173721in}{2.809529in}}{\pgfqpoint{5.176764in}{2.802182in}}{\pgfqpoint{5.182180in}{2.796766in}}%
\pgfpathcurveto{\pgfqpoint{5.187596in}{2.791350in}}{\pgfqpoint{5.194943in}{2.788307in}}{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathlineto{\pgfqpoint{5.202603in}{2.788307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathcurveto{\pgfqpoint{5.210323in}{2.343871in}}{\pgfqpoint{5.217663in}{2.346911in}}{\pgfqpoint{5.223073in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.228484in}{2.357733in}}{\pgfqpoint{5.231524in}{2.365072in}}{\pgfqpoint{5.231524in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.231524in}{2.380376in}}{\pgfqpoint{5.228484in}{2.387715in}}{\pgfqpoint{5.223073in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.217663in}{2.398536in}}{\pgfqpoint{5.210323in}{2.401576in}}{\pgfqpoint{5.202672in}{2.401576in}}%
\pgfpathcurveto{\pgfqpoint{5.195020in}{2.401576in}}{\pgfqpoint{5.187681in}{2.398536in}}{\pgfqpoint{5.182270in}{2.393126in}}%
\pgfpathcurveto{\pgfqpoint{5.176859in}{2.387715in}}{\pgfqpoint{5.173819in}{2.380376in}}{\pgfqpoint{5.173819in}{2.372724in}}%
\pgfpathcurveto{\pgfqpoint{5.173819in}{2.365072in}}{\pgfqpoint{5.176859in}{2.357733in}}{\pgfqpoint{5.182270in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{5.187681in}{2.346911in}}{\pgfqpoint{5.195020in}{2.343871in}}{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathlineto{\pgfqpoint{5.202672in}{2.343871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathcurveto{\pgfqpoint{5.212941in}{2.457167in}}{\pgfqpoint{5.220272in}{2.460204in}}{\pgfqpoint{5.225677in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.231082in}{2.471014in}}{\pgfqpoint{5.234119in}{2.478346in}}{\pgfqpoint{5.234119in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.234119in}{2.493634in}}{\pgfqpoint{5.231082in}{2.500965in}}{\pgfqpoint{5.225677in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.220272in}{2.511775in}}{\pgfqpoint{5.212941in}{2.514812in}}{\pgfqpoint{5.205297in}{2.514812in}}%
\pgfpathcurveto{\pgfqpoint{5.197653in}{2.514812in}}{\pgfqpoint{5.190321in}{2.511775in}}{\pgfqpoint{5.184916in}{2.506370in}}%
\pgfpathcurveto{\pgfqpoint{5.179511in}{2.500965in}}{\pgfqpoint{5.176474in}{2.493634in}}{\pgfqpoint{5.176474in}{2.485990in}}%
\pgfpathcurveto{\pgfqpoint{5.176474in}{2.478346in}}{\pgfqpoint{5.179511in}{2.471014in}}{\pgfqpoint{5.184916in}{2.465609in}}%
\pgfpathcurveto{\pgfqpoint{5.190321in}{2.460204in}}{\pgfqpoint{5.197653in}{2.457167in}}{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{5.205297in}{2.457167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathcurveto{\pgfqpoint{5.214532in}{4.126582in}}{\pgfqpoint{5.221856in}{4.129616in}}{\pgfqpoint{5.227256in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.232655in}{4.140415in}}{\pgfqpoint{5.235689in}{4.147739in}}{\pgfqpoint{5.235689in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.235689in}{4.163011in}}{\pgfqpoint{5.232655in}{4.170335in}}{\pgfqpoint{5.227256in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.221856in}{4.181134in}}{\pgfqpoint{5.214532in}{4.184168in}}{\pgfqpoint{5.206896in}{4.184168in}}%
\pgfpathcurveto{\pgfqpoint{5.199260in}{4.184168in}}{\pgfqpoint{5.191936in}{4.181134in}}{\pgfqpoint{5.186536in}{4.175735in}}%
\pgfpathcurveto{\pgfqpoint{5.181137in}{4.170335in}}{\pgfqpoint{5.178103in}{4.163011in}}{\pgfqpoint{5.178103in}{4.155375in}}%
\pgfpathcurveto{\pgfqpoint{5.178103in}{4.147739in}}{\pgfqpoint{5.181137in}{4.140415in}}{\pgfqpoint{5.186536in}{4.135016in}}%
\pgfpathcurveto{\pgfqpoint{5.191936in}{4.129616in}}{\pgfqpoint{5.199260in}{4.126582in}}{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathlineto{\pgfqpoint{5.206896in}{4.126582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathcurveto{\pgfqpoint{5.214981in}{4.109270in}}{\pgfqpoint{5.222298in}{4.112301in}}{\pgfqpoint{5.227691in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.233085in}{4.123089in}}{\pgfqpoint{5.236116in}{4.130405in}}{\pgfqpoint{5.236116in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.236116in}{4.145662in}}{\pgfqpoint{5.233085in}{4.152978in}}{\pgfqpoint{5.227691in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.222298in}{4.163766in}}{\pgfqpoint{5.214981in}{4.166797in}}{\pgfqpoint{5.207353in}{4.166797in}}%
\pgfpathcurveto{\pgfqpoint{5.199725in}{4.166797in}}{\pgfqpoint{5.192408in}{4.163766in}}{\pgfqpoint{5.187014in}{4.158372in}}%
\pgfpathcurveto{\pgfqpoint{5.181621in}{4.152978in}}{\pgfqpoint{5.178590in}{4.145662in}}{\pgfqpoint{5.178590in}{4.138033in}}%
\pgfpathcurveto{\pgfqpoint{5.178590in}{4.130405in}}{\pgfqpoint{5.181621in}{4.123089in}}{\pgfqpoint{5.187014in}{4.117695in}}%
\pgfpathcurveto{\pgfqpoint{5.192408in}{4.112301in}}{\pgfqpoint{5.199725in}{4.109270in}}{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathlineto{\pgfqpoint{5.207353in}{4.109270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathcurveto{\pgfqpoint{5.215037in}{2.807701in}}{\pgfqpoint{5.222346in}{2.810728in}}{\pgfqpoint{5.227734in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.233122in}{2.821505in}}{\pgfqpoint{5.236150in}{2.828814in}}{\pgfqpoint{5.236150in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.236150in}{2.844054in}}{\pgfqpoint{5.233122in}{2.851363in}}{\pgfqpoint{5.227734in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.222346in}{2.862140in}}{\pgfqpoint{5.215037in}{2.865167in}}{\pgfqpoint{5.207416in}{2.865167in}}%
\pgfpathcurveto{\pgfqpoint{5.199796in}{2.865167in}}{\pgfqpoint{5.192487in}{2.862140in}}{\pgfqpoint{5.187099in}{2.856752in}}%
\pgfpathcurveto{\pgfqpoint{5.181711in}{2.851363in}}{\pgfqpoint{5.178683in}{2.844054in}}{\pgfqpoint{5.178683in}{2.836434in}}%
\pgfpathcurveto{\pgfqpoint{5.178683in}{2.828814in}}{\pgfqpoint{5.181711in}{2.821505in}}{\pgfqpoint{5.187099in}{2.816117in}}%
\pgfpathcurveto{\pgfqpoint{5.192487in}{2.810728in}}{\pgfqpoint{5.199796in}{2.807701in}}{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{5.207416in}{2.807701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathcurveto{\pgfqpoint{5.219107in}{2.128458in}}{\pgfqpoint{5.226409in}{2.131482in}}{\pgfqpoint{5.231791in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.237174in}{2.142248in}}{\pgfqpoint{5.240199in}{2.149549in}}{\pgfqpoint{5.240199in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.240199in}{2.164774in}}{\pgfqpoint{5.237174in}{2.172075in}}{\pgfqpoint{5.231791in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.226409in}{2.182841in}}{\pgfqpoint{5.219107in}{2.185865in}}{\pgfqpoint{5.211495in}{2.185865in}}%
\pgfpathcurveto{\pgfqpoint{5.203883in}{2.185865in}}{\pgfqpoint{5.196581in}{2.182841in}}{\pgfqpoint{5.191198in}{2.177458in}}%
\pgfpathcurveto{\pgfqpoint{5.185816in}{2.172075in}}{\pgfqpoint{5.182791in}{2.164774in}}{\pgfqpoint{5.182791in}{2.157161in}}%
\pgfpathcurveto{\pgfqpoint{5.182791in}{2.149549in}}{\pgfqpoint{5.185816in}{2.142248in}}{\pgfqpoint{5.191198in}{2.136865in}}%
\pgfpathcurveto{\pgfqpoint{5.196581in}{2.131482in}}{\pgfqpoint{5.203883in}{2.128458in}}{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{5.211495in}{2.128458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathcurveto{\pgfqpoint{5.222941in}{3.620043in}}{\pgfqpoint{5.230235in}{3.623064in}}{\pgfqpoint{5.235612in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.240989in}{3.633818in}}{\pgfqpoint{5.244011in}{3.641112in}}{\pgfqpoint{5.244011in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.244011in}{3.656321in}}{\pgfqpoint{5.240989in}{3.663615in}}{\pgfqpoint{5.235612in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.230235in}{3.674369in}}{\pgfqpoint{5.222941in}{3.677391in}}{\pgfqpoint{5.215337in}{3.677391in}}%
\pgfpathcurveto{\pgfqpoint{5.207732in}{3.677391in}}{\pgfqpoint{5.200438in}{3.674369in}}{\pgfqpoint{5.195061in}{3.668992in}}%
\pgfpathcurveto{\pgfqpoint{5.189684in}{3.663615in}}{\pgfqpoint{5.186663in}{3.656321in}}{\pgfqpoint{5.186663in}{3.648717in}}%
\pgfpathcurveto{\pgfqpoint{5.186663in}{3.641112in}}{\pgfqpoint{5.189684in}{3.633818in}}{\pgfqpoint{5.195061in}{3.628441in}}%
\pgfpathcurveto{\pgfqpoint{5.200438in}{3.623064in}}{\pgfqpoint{5.207732in}{3.620043in}}{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathlineto{\pgfqpoint{5.215337in}{3.620043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathcurveto{\pgfqpoint{5.223364in}{2.457293in}}{\pgfqpoint{5.230650in}{2.460311in}}{\pgfqpoint{5.236022in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.241394in}{2.471054in}}{\pgfqpoint{5.244412in}{2.478340in}}{\pgfqpoint{5.244412in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.244412in}{2.493534in}}{\pgfqpoint{5.241394in}{2.500820in}}{\pgfqpoint{5.236022in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.230650in}{2.511563in}}{\pgfqpoint{5.223364in}{2.514581in}}{\pgfqpoint{5.215767in}{2.514581in}}%
\pgfpathcurveto{\pgfqpoint{5.208171in}{2.514581in}}{\pgfqpoint{5.200884in}{2.511563in}}{\pgfqpoint{5.195513in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{5.190141in}{2.500820in}}{\pgfqpoint{5.187123in}{2.493534in}}{\pgfqpoint{5.187123in}{2.485937in}}%
\pgfpathcurveto{\pgfqpoint{5.187123in}{2.478340in}}{\pgfqpoint{5.190141in}{2.471054in}}{\pgfqpoint{5.195513in}{2.465682in}}%
\pgfpathcurveto{\pgfqpoint{5.200884in}{2.460311in}}{\pgfqpoint{5.208171in}{2.457293in}}{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathlineto{\pgfqpoint{5.215767in}{2.457293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathcurveto{\pgfqpoint{5.228083in}{1.471565in}}{\pgfqpoint{5.235361in}{1.474580in}}{\pgfqpoint{5.240727in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.246093in}{1.485312in}}{\pgfqpoint{5.249108in}{1.492591in}}{\pgfqpoint{5.249108in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.249108in}{1.507768in}}{\pgfqpoint{5.246093in}{1.515047in}}{\pgfqpoint{5.240727in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.235361in}{1.525779in}}{\pgfqpoint{5.228083in}{1.528794in}}{\pgfqpoint{5.220494in}{1.528794in}}%
\pgfpathcurveto{\pgfqpoint{5.212905in}{1.528794in}}{\pgfqpoint{5.205626in}{1.525779in}}{\pgfqpoint{5.200260in}{1.520413in}}%
\pgfpathcurveto{\pgfqpoint{5.194894in}{1.515047in}}{\pgfqpoint{5.191879in}{1.507768in}}{\pgfqpoint{5.191879in}{1.500180in}}%
\pgfpathcurveto{\pgfqpoint{5.191879in}{1.492591in}}{\pgfqpoint{5.194894in}{1.485312in}}{\pgfqpoint{5.200260in}{1.479946in}}%
\pgfpathcurveto{\pgfqpoint{5.205626in}{1.474580in}}{\pgfqpoint{5.212905in}{1.471565in}}{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{5.220494in}{1.471565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathcurveto{\pgfqpoint{5.237178in}{2.447898in}}{\pgfqpoint{5.244450in}{2.450910in}}{\pgfqpoint{5.249810in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.255171in}{2.461631in}}{\pgfqpoint{5.258182in}{2.468902in}}{\pgfqpoint{5.258182in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.258182in}{2.484064in}}{\pgfqpoint{5.255171in}{2.491335in}}{\pgfqpoint{5.249810in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.244450in}{2.502056in}}{\pgfqpoint{5.237178in}{2.505068in}}{\pgfqpoint{5.229597in}{2.505068in}}%
\pgfpathcurveto{\pgfqpoint{5.222016in}{2.505068in}}{\pgfqpoint{5.214745in}{2.502056in}}{\pgfqpoint{5.209385in}{2.496696in}}%
\pgfpathcurveto{\pgfqpoint{5.204024in}{2.491335in}}{\pgfqpoint{5.201012in}{2.484064in}}{\pgfqpoint{5.201012in}{2.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.201012in}{2.468902in}}{\pgfqpoint{5.204024in}{2.461631in}}{\pgfqpoint{5.209385in}{2.456270in}}%
\pgfpathcurveto{\pgfqpoint{5.214745in}{2.450910in}}{\pgfqpoint{5.222016in}{2.447898in}}{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{5.229597in}{2.447898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathcurveto{\pgfqpoint{5.238125in}{2.060353in}}{\pgfqpoint{5.245389in}{2.063362in}}{\pgfqpoint{5.250744in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.256099in}{2.074072in}}{\pgfqpoint{5.259108in}{2.081335in}}{\pgfqpoint{5.259108in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.259108in}{2.096481in}}{\pgfqpoint{5.256099in}{2.103745in}}{\pgfqpoint{5.250744in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.245389in}{2.114455in}}{\pgfqpoint{5.238125in}{2.117464in}}{\pgfqpoint{5.230552in}{2.117464in}}%
\pgfpathcurveto{\pgfqpoint{5.222979in}{2.117464in}}{\pgfqpoint{5.215715in}{2.114455in}}{\pgfqpoint{5.210361in}{2.109100in}}%
\pgfpathcurveto{\pgfqpoint{5.205006in}{2.103745in}}{\pgfqpoint{5.201997in}{2.096481in}}{\pgfqpoint{5.201997in}{2.088908in}}%
\pgfpathcurveto{\pgfqpoint{5.201997in}{2.081335in}}{\pgfqpoint{5.205006in}{2.074072in}}{\pgfqpoint{5.210361in}{2.068717in}}%
\pgfpathcurveto{\pgfqpoint{5.215715in}{2.063362in}}{\pgfqpoint{5.222979in}{2.060353in}}{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathlineto{\pgfqpoint{5.230552in}{2.060353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathcurveto{\pgfqpoint{5.245779in}{1.990447in}}{\pgfqpoint{5.253036in}{1.993452in}}{\pgfqpoint{5.258385in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.263734in}{2.004151in}}{\pgfqpoint{5.266740in}{2.011408in}}{\pgfqpoint{5.266740in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.266740in}{2.026538in}}{\pgfqpoint{5.263734in}{2.033794in}}{\pgfqpoint{5.258385in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.253036in}{2.044493in}}{\pgfqpoint{5.245779in}{2.047499in}}{\pgfqpoint{5.238214in}{2.047499in}}%
\pgfpathcurveto{\pgfqpoint{5.230649in}{2.047499in}}{\pgfqpoint{5.223393in}{2.044493in}}{\pgfqpoint{5.218043in}{2.039144in}}%
\pgfpathcurveto{\pgfqpoint{5.212694in}{2.033794in}}{\pgfqpoint{5.209688in}{2.026538in}}{\pgfqpoint{5.209688in}{2.018973in}}%
\pgfpathcurveto{\pgfqpoint{5.209688in}{2.011408in}}{\pgfqpoint{5.212694in}{2.004151in}}{\pgfqpoint{5.218043in}{1.998802in}}%
\pgfpathcurveto{\pgfqpoint{5.223393in}{1.993452in}}{\pgfqpoint{5.230649in}{1.990447in}}{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{5.238214in}{1.990447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathcurveto{\pgfqpoint{5.251018in}{2.213209in}}{\pgfqpoint{5.258266in}{2.216212in}}{\pgfqpoint{5.263610in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.268954in}{2.226899in}}{\pgfqpoint{5.271957in}{2.234148in}}{\pgfqpoint{5.271957in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.271957in}{2.249263in}}{\pgfqpoint{5.268954in}{2.256512in}}{\pgfqpoint{5.263610in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.258266in}{2.267200in}}{\pgfqpoint{5.251018in}{2.270202in}}{\pgfqpoint{5.243460in}{2.270202in}}%
\pgfpathcurveto{\pgfqpoint{5.235903in}{2.270202in}}{\pgfqpoint{5.228654in}{2.267200in}}{\pgfqpoint{5.223310in}{2.261856in}}%
\pgfpathcurveto{\pgfqpoint{5.217966in}{2.256512in}}{\pgfqpoint{5.214964in}{2.249263in}}{\pgfqpoint{5.214964in}{2.241706in}}%
\pgfpathcurveto{\pgfqpoint{5.214964in}{2.234148in}}{\pgfqpoint{5.217966in}{2.226899in}}{\pgfqpoint{5.223310in}{2.221556in}}%
\pgfpathcurveto{\pgfqpoint{5.228654in}{2.216212in}}{\pgfqpoint{5.235903in}{2.213209in}}{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathlineto{\pgfqpoint{5.243460in}{2.213209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathcurveto{\pgfqpoint{5.254357in}{3.119270in}}{\pgfqpoint{5.261598in}{3.122270in}}{\pgfqpoint{5.266937in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.272275in}{3.132946in}}{\pgfqpoint{5.275275in}{3.140188in}}{\pgfqpoint{5.275275in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.275275in}{3.155287in}}{\pgfqpoint{5.272275in}{3.162528in}}{\pgfqpoint{5.266937in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.261598in}{3.173205in}}{\pgfqpoint{5.254357in}{3.176204in}}{\pgfqpoint{5.246808in}{3.176204in}}%
\pgfpathcurveto{\pgfqpoint{5.239258in}{3.176204in}}{\pgfqpoint{5.232017in}{3.173205in}}{\pgfqpoint{5.226678in}{3.167866in}}%
\pgfpathcurveto{\pgfqpoint{5.221340in}{3.162528in}}{\pgfqpoint{5.218341in}{3.155287in}}{\pgfqpoint{5.218341in}{3.147737in}}%
\pgfpathcurveto{\pgfqpoint{5.218341in}{3.140188in}}{\pgfqpoint{5.221340in}{3.132946in}}{\pgfqpoint{5.226678in}{3.127608in}}%
\pgfpathcurveto{\pgfqpoint{5.232017in}{3.122270in}}{\pgfqpoint{5.239258in}{3.119270in}}{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathlineto{\pgfqpoint{5.246808in}{3.119270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathcurveto{\pgfqpoint{5.265085in}{2.121957in}}{\pgfqpoint{5.272319in}{2.124953in}}{\pgfqpoint{5.277651in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.282984in}{2.135619in}}{\pgfqpoint{5.285980in}{2.142853in}}{\pgfqpoint{5.285980in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.285980in}{2.157936in}}{\pgfqpoint{5.282984in}{2.165170in}}{\pgfqpoint{5.277651in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.272319in}{2.175836in}}{\pgfqpoint{5.265085in}{2.178832in}}{\pgfqpoint{5.257543in}{2.178832in}}%
\pgfpathcurveto{\pgfqpoint{5.250001in}{2.178832in}}{\pgfqpoint{5.242767in}{2.175836in}}{\pgfqpoint{5.237434in}{2.170503in}}%
\pgfpathcurveto{\pgfqpoint{5.232102in}{2.165170in}}{\pgfqpoint{5.229105in}{2.157936in}}{\pgfqpoint{5.229105in}{2.150395in}}%
\pgfpathcurveto{\pgfqpoint{5.229105in}{2.142853in}}{\pgfqpoint{5.232102in}{2.135619in}}{\pgfqpoint{5.237434in}{2.130286in}}%
\pgfpathcurveto{\pgfqpoint{5.242767in}{2.124953in}}{\pgfqpoint{5.250001in}{2.121957in}}{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathlineto{\pgfqpoint{5.257543in}{2.121957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathcurveto{\pgfqpoint{5.267299in}{2.107550in}}{\pgfqpoint{5.274525in}{2.110543in}}{\pgfqpoint{5.279852in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.285180in}{2.121197in}}{\pgfqpoint{5.288173in}{2.128424in}}{\pgfqpoint{5.288173in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.288173in}{2.143492in}}{\pgfqpoint{5.285180in}{2.150718in}}{\pgfqpoint{5.279852in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.274525in}{2.161373in}}{\pgfqpoint{5.267299in}{2.164366in}}{\pgfqpoint{5.259765in}{2.164366in}}%
\pgfpathcurveto{\pgfqpoint{5.252231in}{2.164366in}}{\pgfqpoint{5.245005in}{2.161373in}}{\pgfqpoint{5.239677in}{2.156045in}}%
\pgfpathcurveto{\pgfqpoint{5.234350in}{2.150718in}}{\pgfqpoint{5.231357in}{2.143492in}}{\pgfqpoint{5.231357in}{2.135958in}}%
\pgfpathcurveto{\pgfqpoint{5.231357in}{2.128424in}}{\pgfqpoint{5.234350in}{2.121197in}}{\pgfqpoint{5.239677in}{2.115870in}}%
\pgfpathcurveto{\pgfqpoint{5.245005in}{2.110543in}}{\pgfqpoint{5.252231in}{2.107550in}}{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathlineto{\pgfqpoint{5.259765in}{2.107550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathcurveto{\pgfqpoint{5.267666in}{2.310730in}}{\pgfqpoint{5.274885in}{2.313720in}}{\pgfqpoint{5.280207in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.285529in}{2.324363in}}{\pgfqpoint{5.288519in}{2.331582in}}{\pgfqpoint{5.288519in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.288519in}{2.346635in}}{\pgfqpoint{5.285529in}{2.353854in}}{\pgfqpoint{5.280207in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.274885in}{2.364497in}}{\pgfqpoint{5.267666in}{2.367487in}}{\pgfqpoint{5.260140in}{2.367487in}}%
\pgfpathcurveto{\pgfqpoint{5.252614in}{2.367487in}}{\pgfqpoint{5.245395in}{2.364497in}}{\pgfqpoint{5.240073in}{2.359175in}}%
\pgfpathcurveto{\pgfqpoint{5.234752in}{2.353854in}}{\pgfqpoint{5.231761in}{2.346635in}}{\pgfqpoint{5.231761in}{2.339108in}}%
\pgfpathcurveto{\pgfqpoint{5.231761in}{2.331582in}}{\pgfqpoint{5.234752in}{2.324363in}}{\pgfqpoint{5.240073in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.245395in}{2.313720in}}{\pgfqpoint{5.252614in}{2.310730in}}{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{5.260140in}{2.310730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathcurveto{\pgfqpoint{5.268131in}{2.584484in}}{\pgfqpoint{5.275342in}{2.587471in}}{\pgfqpoint{5.280659in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.285975in}{2.598103in}}{\pgfqpoint{5.288962in}{2.605315in}}{\pgfqpoint{5.288962in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.288962in}{2.620351in}}{\pgfqpoint{5.285975in}{2.627563in}}{\pgfqpoint{5.280659in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.275342in}{2.638195in}}{\pgfqpoint{5.268131in}{2.641182in}}{\pgfqpoint{5.260613in}{2.641182in}}%
\pgfpathcurveto{\pgfqpoint{5.253094in}{2.641182in}}{\pgfqpoint{5.245883in}{2.638195in}}{\pgfqpoint{5.240567in}{2.632879in}}%
\pgfpathcurveto{\pgfqpoint{5.235250in}{2.627563in}}{\pgfqpoint{5.232263in}{2.620351in}}{\pgfqpoint{5.232263in}{2.612833in}}%
\pgfpathcurveto{\pgfqpoint{5.232263in}{2.605315in}}{\pgfqpoint{5.235250in}{2.598103in}}{\pgfqpoint{5.240567in}{2.592787in}}%
\pgfpathcurveto{\pgfqpoint{5.245883in}{2.587471in}}{\pgfqpoint{5.253094in}{2.584484in}}{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathlineto{\pgfqpoint{5.260613in}{2.584484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathcurveto{\pgfqpoint{5.273422in}{3.003062in}}{\pgfqpoint{5.280626in}{3.006046in}}{\pgfqpoint{5.285937in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.291248in}{3.016667in}}{\pgfqpoint{5.294232in}{3.023871in}}{\pgfqpoint{5.294232in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.294232in}{3.038893in}}{\pgfqpoint{5.291248in}{3.046097in}}{\pgfqpoint{5.285937in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.280626in}{3.056718in}}{\pgfqpoint{5.273422in}{3.059702in}}{\pgfqpoint{5.265911in}{3.059702in}}%
\pgfpathcurveto{\pgfqpoint{5.258401in}{3.059702in}}{\pgfqpoint{5.251197in}{3.056718in}}{\pgfqpoint{5.245886in}{3.051407in}}%
\pgfpathcurveto{\pgfqpoint{5.240575in}{3.046097in}}{\pgfqpoint{5.237591in}{3.038893in}}{\pgfqpoint{5.237591in}{3.031382in}}%
\pgfpathcurveto{\pgfqpoint{5.237591in}{3.023871in}}{\pgfqpoint{5.240575in}{3.016667in}}{\pgfqpoint{5.245886in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{5.251197in}{3.006046in}}{\pgfqpoint{5.258401in}{3.003062in}}{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathlineto{\pgfqpoint{5.265911in}{3.003062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathcurveto{\pgfqpoint{5.273794in}{3.697025in}}{\pgfqpoint{5.280990in}{3.700006in}}{\pgfqpoint{5.286296in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.291601in}{3.710616in}}{\pgfqpoint{5.294582in}{3.717813in}}{\pgfqpoint{5.294582in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.294582in}{3.732819in}}{\pgfqpoint{5.291601in}{3.740015in}}{\pgfqpoint{5.286296in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.280990in}{3.750626in}}{\pgfqpoint{5.273794in}{3.753607in}}{\pgfqpoint{5.266291in}{3.753607in}}%
\pgfpathcurveto{\pgfqpoint{5.258788in}{3.753607in}}{\pgfqpoint{5.251591in}{3.750626in}}{\pgfqpoint{5.246286in}{3.745320in}}%
\pgfpathcurveto{\pgfqpoint{5.240981in}{3.740015in}}{\pgfqpoint{5.238000in}{3.732819in}}{\pgfqpoint{5.238000in}{3.725316in}}%
\pgfpathcurveto{\pgfqpoint{5.238000in}{3.717813in}}{\pgfqpoint{5.240981in}{3.710616in}}{\pgfqpoint{5.246286in}{3.705311in}}%
\pgfpathcurveto{\pgfqpoint{5.251591in}{3.700006in}}{\pgfqpoint{5.258788in}{3.697025in}}{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathlineto{\pgfqpoint{5.266291in}{3.697025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathcurveto{\pgfqpoint{5.278403in}{2.100768in}}{\pgfqpoint{5.285592in}{2.103746in}}{\pgfqpoint{5.290892in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.296191in}{2.114346in}}{\pgfqpoint{5.299169in}{2.121535in}}{\pgfqpoint{5.299169in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.299169in}{2.136525in}}{\pgfqpoint{5.296191in}{2.143714in}}{\pgfqpoint{5.290892in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.285592in}{2.154314in}}{\pgfqpoint{5.278403in}{2.157291in}}{\pgfqpoint{5.270908in}{2.157291in}}%
\pgfpathcurveto{\pgfqpoint{5.263412in}{2.157291in}}{\pgfqpoint{5.256223in}{2.154314in}}{\pgfqpoint{5.250924in}{2.149014in}}%
\pgfpathcurveto{\pgfqpoint{5.245624in}{2.143714in}}{\pgfqpoint{5.242646in}{2.136525in}}{\pgfqpoint{5.242646in}{2.129030in}}%
\pgfpathcurveto{\pgfqpoint{5.242646in}{2.121535in}}{\pgfqpoint{5.245624in}{2.114346in}}{\pgfqpoint{5.250924in}{2.109046in}}%
\pgfpathcurveto{\pgfqpoint{5.256223in}{2.103746in}}{\pgfqpoint{5.263412in}{2.100768in}}{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{5.270908in}{2.100768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathcurveto{\pgfqpoint{5.278704in}{3.325963in}}{\pgfqpoint{5.285886in}{3.328937in}}{\pgfqpoint{5.291180in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.296474in}{3.339526in}}{\pgfqpoint{5.299449in}{3.346708in}}{\pgfqpoint{5.299449in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.299449in}{3.361682in}}{\pgfqpoint{5.296474in}{3.368864in}}{\pgfqpoint{5.291180in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.285886in}{3.379453in}}{\pgfqpoint{5.278704in}{3.382428in}}{\pgfqpoint{5.271217in}{3.382428in}}%
\pgfpathcurveto{\pgfqpoint{5.263730in}{3.382428in}}{\pgfqpoint{5.256548in}{3.379453in}}{\pgfqpoint{5.251254in}{3.374158in}}%
\pgfpathcurveto{\pgfqpoint{5.245959in}{3.368864in}}{\pgfqpoint{5.242984in}{3.361682in}}{\pgfqpoint{5.242984in}{3.354195in}}%
\pgfpathcurveto{\pgfqpoint{5.242984in}{3.346708in}}{\pgfqpoint{5.245959in}{3.339526in}}{\pgfqpoint{5.251254in}{3.334232in}}%
\pgfpathcurveto{\pgfqpoint{5.256548in}{3.328937in}}{\pgfqpoint{5.263730in}{3.325963in}}{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathlineto{\pgfqpoint{5.271217in}{3.325963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathcurveto{\pgfqpoint{5.283868in}{5.013692in}}{\pgfqpoint{5.291043in}{5.016664in}}{\pgfqpoint{5.296331in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.301620in}{5.027242in}}{\pgfqpoint{5.304592in}{5.034416in}}{\pgfqpoint{5.304592in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.304592in}{5.049375in}}{\pgfqpoint{5.301620in}{5.056549in}}{\pgfqpoint{5.296331in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.291043in}{5.067127in}}{\pgfqpoint{5.283868in}{5.070099in}}{\pgfqpoint{5.276389in}{5.070099in}}%
\pgfpathcurveto{\pgfqpoint{5.268909in}{5.070099in}}{\pgfqpoint{5.261735in}{5.067127in}}{\pgfqpoint{5.256446in}{5.061838in}}%
\pgfpathcurveto{\pgfqpoint{5.251157in}{5.056549in}}{\pgfqpoint{5.248186in}{5.049375in}}{\pgfqpoint{5.248186in}{5.041896in}}%
\pgfpathcurveto{\pgfqpoint{5.248186in}{5.034416in}}{\pgfqpoint{5.251157in}{5.027242in}}{\pgfqpoint{5.256446in}{5.021953in}}%
\pgfpathcurveto{\pgfqpoint{5.261735in}{5.016664in}}{\pgfqpoint{5.268909in}{5.013692in}}{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathlineto{\pgfqpoint{5.276389in}{5.013692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathcurveto{\pgfqpoint{5.285967in}{1.526376in}}{\pgfqpoint{5.293134in}{1.529344in}}{\pgfqpoint{5.298418in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.303701in}{1.539911in}}{\pgfqpoint{5.306670in}{1.547078in}}{\pgfqpoint{5.306670in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.306670in}{1.562022in}}{\pgfqpoint{5.303701in}{1.569188in}}{\pgfqpoint{5.298418in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.293134in}{1.579755in}}{\pgfqpoint{5.285967in}{1.582724in}}{\pgfqpoint{5.278496in}{1.582724in}}%
\pgfpathcurveto{\pgfqpoint{5.271024in}{1.582724in}}{\pgfqpoint{5.263857in}{1.579755in}}{\pgfqpoint{5.258574in}{1.574472in}}%
\pgfpathcurveto{\pgfqpoint{5.253290in}{1.569188in}}{\pgfqpoint{5.250322in}{1.562022in}}{\pgfqpoint{5.250322in}{1.554550in}}%
\pgfpathcurveto{\pgfqpoint{5.250322in}{1.547078in}}{\pgfqpoint{5.253290in}{1.539911in}}{\pgfqpoint{5.258574in}{1.534628in}}%
\pgfpathcurveto{\pgfqpoint{5.263857in}{1.529344in}}{\pgfqpoint{5.271024in}{1.526376in}}{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathlineto{\pgfqpoint{5.278496in}{1.526376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathcurveto{\pgfqpoint{5.286371in}{3.817626in}}{\pgfqpoint{5.293531in}{3.820592in}}{\pgfqpoint{5.298809in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.304087in}{3.831148in}}{\pgfqpoint{5.307052in}{3.838307in}}{\pgfqpoint{5.307052in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.307052in}{3.853235in}}{\pgfqpoint{5.304087in}{3.860395in}}{\pgfqpoint{5.298809in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.293531in}{3.870951in}}{\pgfqpoint{5.286371in}{3.873916in}}{\pgfqpoint{5.278907in}{3.873916in}}%
\pgfpathcurveto{\pgfqpoint{5.271443in}{3.873916in}}{\pgfqpoint{5.264284in}{3.870951in}}{\pgfqpoint{5.259006in}{3.865673in}}%
\pgfpathcurveto{\pgfqpoint{5.253728in}{3.860395in}}{\pgfqpoint{5.250762in}{3.853235in}}{\pgfqpoint{5.250762in}{3.845771in}}%
\pgfpathcurveto{\pgfqpoint{5.250762in}{3.838307in}}{\pgfqpoint{5.253728in}{3.831148in}}{\pgfqpoint{5.259006in}{3.825870in}}%
\pgfpathcurveto{\pgfqpoint{5.264284in}{3.820592in}}{\pgfqpoint{5.271443in}{3.817626in}}{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathlineto{\pgfqpoint{5.278907in}{3.817626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathcurveto{\pgfqpoint{5.287379in}{3.350008in}}{\pgfqpoint{5.294531in}{3.352970in}}{\pgfqpoint{5.299804in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.305076in}{3.363515in}}{\pgfqpoint{5.308039in}{3.370667in}}{\pgfqpoint{5.308039in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.308039in}{3.385580in}}{\pgfqpoint{5.305076in}{3.392732in}}{\pgfqpoint{5.299804in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.294531in}{3.403277in}}{\pgfqpoint{5.287379in}{3.406239in}}{\pgfqpoint{5.279923in}{3.406239in}}%
\pgfpathcurveto{\pgfqpoint{5.272467in}{3.406239in}}{\pgfqpoint{5.265315in}{3.403277in}}{\pgfqpoint{5.260042in}{3.398004in}}%
\pgfpathcurveto{\pgfqpoint{5.254770in}{3.392732in}}{\pgfqpoint{5.251807in}{3.385580in}}{\pgfqpoint{5.251807in}{3.378123in}}%
\pgfpathcurveto{\pgfqpoint{5.251807in}{3.370667in}}{\pgfqpoint{5.254770in}{3.363515in}}{\pgfqpoint{5.260042in}{3.358243in}}%
\pgfpathcurveto{\pgfqpoint{5.265315in}{3.352970in}}{\pgfqpoint{5.272467in}{3.350008in}}{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{5.279923in}{3.350008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathcurveto{\pgfqpoint{5.287738in}{1.979589in}}{\pgfqpoint{5.294882in}{1.982548in}}{\pgfqpoint{5.300149in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.305416in}{1.993082in}}{\pgfqpoint{5.308376in}{2.000227in}}{\pgfqpoint{5.308376in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.308376in}{2.015124in}}{\pgfqpoint{5.305416in}{2.022269in}}{\pgfqpoint{5.300149in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.294882in}{2.032803in}}{\pgfqpoint{5.287738in}{2.035762in}}{\pgfqpoint{5.280289in}{2.035762in}}%
\pgfpathcurveto{\pgfqpoint{5.272840in}{2.035762in}}{\pgfqpoint{5.265696in}{2.032803in}}{\pgfqpoint{5.260429in}{2.027536in}}%
\pgfpathcurveto{\pgfqpoint{5.255162in}{2.022269in}}{\pgfqpoint{5.252202in}{2.015124in}}{\pgfqpoint{5.252202in}{2.007675in}}%
\pgfpathcurveto{\pgfqpoint{5.252202in}{2.000227in}}{\pgfqpoint{5.255162in}{1.993082in}}{\pgfqpoint{5.260429in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{5.265696in}{1.982548in}}{\pgfqpoint{5.272840in}{1.979589in}}{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathlineto{\pgfqpoint{5.280289in}{1.979589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathcurveto{\pgfqpoint{5.292197in}{2.152224in}}{\pgfqpoint{5.299334in}{2.155180in}}{\pgfqpoint{5.304596in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.309857in}{2.165703in}}{\pgfqpoint{5.312814in}{2.172840in}}{\pgfqpoint{5.312814in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.312814in}{2.187722in}}{\pgfqpoint{5.309857in}{2.194860in}}{\pgfqpoint{5.304596in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.299334in}{2.205383in}}{\pgfqpoint{5.292197in}{2.208339in}}{\pgfqpoint{5.284756in}{2.208339in}}%
\pgfpathcurveto{\pgfqpoint{5.277315in}{2.208339in}}{\pgfqpoint{5.270178in}{2.205383in}}{\pgfqpoint{5.264916in}{2.200121in}}%
\pgfpathcurveto{\pgfqpoint{5.259655in}{2.194860in}}{\pgfqpoint{5.256698in}{2.187722in}}{\pgfqpoint{5.256698in}{2.180281in}}%
\pgfpathcurveto{\pgfqpoint{5.256698in}{2.172840in}}{\pgfqpoint{5.259655in}{2.165703in}}{\pgfqpoint{5.264916in}{2.160442in}}%
\pgfpathcurveto{\pgfqpoint{5.270178in}{2.155180in}}{\pgfqpoint{5.277315in}{2.152224in}}{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{5.284756in}{2.152224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathcurveto{\pgfqpoint{5.300739in}{1.912021in}}{\pgfqpoint{5.307869in}{1.914974in}}{\pgfqpoint{5.313125in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.318381in}{1.925486in}}{\pgfqpoint{5.321334in}{1.932616in}}{\pgfqpoint{5.321334in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.321334in}{1.947483in}}{\pgfqpoint{5.318381in}{1.954613in}}{\pgfqpoint{5.313125in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.307869in}{1.965125in}}{\pgfqpoint{5.300739in}{1.968078in}}{\pgfqpoint{5.293306in}{1.968078in}}%
\pgfpathcurveto{\pgfqpoint{5.285872in}{1.968078in}}{\pgfqpoint{5.278742in}{1.965125in}}{\pgfqpoint{5.273486in}{1.959869in}}%
\pgfpathcurveto{\pgfqpoint{5.268230in}{1.954613in}}{\pgfqpoint{5.265277in}{1.947483in}}{\pgfqpoint{5.265277in}{1.940050in}}%
\pgfpathcurveto{\pgfqpoint{5.265277in}{1.932616in}}{\pgfqpoint{5.268230in}{1.925486in}}{\pgfqpoint{5.273486in}{1.920230in}}%
\pgfpathcurveto{\pgfqpoint{5.278742in}{1.914974in}}{\pgfqpoint{5.285872in}{1.912021in}}{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathlineto{\pgfqpoint{5.293306in}{1.912021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathcurveto{\pgfqpoint{5.300862in}{1.256474in}}{\pgfqpoint{5.307984in}{1.259424in}}{\pgfqpoint{5.313235in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.318486in}{1.269926in}}{\pgfqpoint{5.321436in}{1.277048in}}{\pgfqpoint{5.321436in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.321436in}{1.291900in}}{\pgfqpoint{5.318486in}{1.299022in}}{\pgfqpoint{5.313235in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.307984in}{1.309523in}}{\pgfqpoint{5.300862in}{1.312474in}}{\pgfqpoint{5.293436in}{1.312474in}}%
\pgfpathcurveto{\pgfqpoint{5.286011in}{1.312474in}}{\pgfqpoint{5.278888in}{1.309523in}}{\pgfqpoint{5.273638in}{1.304273in}}%
\pgfpathcurveto{\pgfqpoint{5.268387in}{1.299022in}}{\pgfqpoint{5.265437in}{1.291900in}}{\pgfqpoint{5.265437in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{5.265437in}{1.277048in}}{\pgfqpoint{5.268387in}{1.269926in}}{\pgfqpoint{5.273638in}{1.264675in}}%
\pgfpathcurveto{\pgfqpoint{5.278888in}{1.259424in}}{\pgfqpoint{5.286011in}{1.256474in}}{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{5.293436in}{1.256474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathcurveto{\pgfqpoint{5.302177in}{4.570582in}}{\pgfqpoint{5.309292in}{4.573530in}}{\pgfqpoint{5.314538in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.319783in}{4.584020in}}{\pgfqpoint{5.322730in}{4.591135in}}{\pgfqpoint{5.322730in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.322730in}{4.605971in}}{\pgfqpoint{5.319783in}{4.613086in}}{\pgfqpoint{5.314538in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.309292in}{4.623577in}}{\pgfqpoint{5.302177in}{4.626524in}}{\pgfqpoint{5.294759in}{4.626524in}}%
\pgfpathcurveto{\pgfqpoint{5.287341in}{4.626524in}}{\pgfqpoint{5.280226in}{4.623577in}}{\pgfqpoint{5.274981in}{4.618331in}}%
\pgfpathcurveto{\pgfqpoint{5.269736in}{4.613086in}}{\pgfqpoint{5.266788in}{4.605971in}}{\pgfqpoint{5.266788in}{4.598553in}}%
\pgfpathcurveto{\pgfqpoint{5.266788in}{4.591135in}}{\pgfqpoint{5.269736in}{4.584020in}}{\pgfqpoint{5.274981in}{4.578775in}}%
\pgfpathcurveto{\pgfqpoint{5.280226in}{4.573530in}}{\pgfqpoint{5.287341in}{4.570582in}}{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathlineto{\pgfqpoint{5.294759in}{4.570582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathcurveto{\pgfqpoint{5.302663in}{2.823761in}}{\pgfqpoint{5.309771in}{2.826705in}}{\pgfqpoint{5.315010in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.320250in}{2.837185in}}{\pgfqpoint{5.323194in}{2.844292in}}{\pgfqpoint{5.323194in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.323194in}{2.859113in}}{\pgfqpoint{5.320250in}{2.866221in}}{\pgfqpoint{5.315010in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.309771in}{2.876700in}}{\pgfqpoint{5.302663in}{2.879644in}}{\pgfqpoint{5.295253in}{2.879644in}}%
\pgfpathcurveto{\pgfqpoint{5.287842in}{2.879644in}}{\pgfqpoint{5.280735in}{2.876700in}}{\pgfqpoint{5.275495in}{2.871461in}}%
\pgfpathcurveto{\pgfqpoint{5.270255in}{2.866221in}}{\pgfqpoint{5.267311in}{2.859113in}}{\pgfqpoint{5.267311in}{2.851703in}}%
\pgfpathcurveto{\pgfqpoint{5.267311in}{2.844292in}}{\pgfqpoint{5.270255in}{2.837185in}}{\pgfqpoint{5.275495in}{2.831945in}}%
\pgfpathcurveto{\pgfqpoint{5.280735in}{2.826705in}}{\pgfqpoint{5.287842in}{2.823761in}}{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathlineto{\pgfqpoint{5.295253in}{2.823761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathcurveto{\pgfqpoint{5.306452in}{4.994830in}}{\pgfqpoint{5.313552in}{4.997771in}}{\pgfqpoint{5.318787in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.324021in}{5.008240in}}{\pgfqpoint{5.326962in}{5.015341in}}{\pgfqpoint{5.326962in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.326962in}{5.030146in}}{\pgfqpoint{5.324021in}{5.037246in}}{\pgfqpoint{5.318787in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.313552in}{5.047715in}}{\pgfqpoint{5.306452in}{5.050656in}}{\pgfqpoint{5.299049in}{5.050656in}}%
\pgfpathcurveto{\pgfqpoint{5.291647in}{5.050656in}}{\pgfqpoint{5.284546in}{5.047715in}}{\pgfqpoint{5.279312in}{5.042481in}}%
\pgfpathcurveto{\pgfqpoint{5.274078in}{5.037246in}}{\pgfqpoint{5.271137in}{5.030146in}}{\pgfqpoint{5.271137in}{5.022743in}}%
\pgfpathcurveto{\pgfqpoint{5.271137in}{5.015341in}}{\pgfqpoint{5.274078in}{5.008240in}}{\pgfqpoint{5.279312in}{5.003006in}}%
\pgfpathcurveto{\pgfqpoint{5.284546in}{4.997771in}}{\pgfqpoint{5.291647in}{4.994830in}}{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathlineto{\pgfqpoint{5.299049in}{4.994830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathcurveto{\pgfqpoint{5.306595in}{3.522586in}}{\pgfqpoint{5.313688in}{3.525524in}}{\pgfqpoint{5.318917in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.324146in}{3.535982in}}{\pgfqpoint{5.327084in}{3.543075in}}{\pgfqpoint{5.327084in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.327084in}{3.557865in}}{\pgfqpoint{5.324146in}{3.564958in}}{\pgfqpoint{5.318917in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.313688in}{3.575416in}}{\pgfqpoint{5.306595in}{3.578354in}}{\pgfqpoint{5.299200in}{3.578354in}}%
\pgfpathcurveto{\pgfqpoint{5.291805in}{3.578354in}}{\pgfqpoint{5.284712in}{3.575416in}}{\pgfqpoint{5.279483in}{3.570187in}}%
\pgfpathcurveto{\pgfqpoint{5.274254in}{3.564958in}}{\pgfqpoint{5.271316in}{3.557865in}}{\pgfqpoint{5.271316in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{5.271316in}{3.543075in}}{\pgfqpoint{5.274254in}{3.535982in}}{\pgfqpoint{5.279483in}{3.530753in}}%
\pgfpathcurveto{\pgfqpoint{5.284712in}{3.525524in}}{\pgfqpoint{5.291805in}{3.522586in}}{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.522586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathcurveto{\pgfqpoint{5.307877in}{3.985664in}}{\pgfqpoint{5.314963in}{3.988599in}}{\pgfqpoint{5.320187in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.325410in}{3.999046in}}{\pgfqpoint{5.328345in}{4.006132in}}{\pgfqpoint{5.328345in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.328345in}{4.020907in}}{\pgfqpoint{5.325410in}{4.027992in}}{\pgfqpoint{5.320187in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.314963in}{4.038440in}}{\pgfqpoint{5.307877in}{4.041375in}}{\pgfqpoint{5.300490in}{4.041375in}}%
\pgfpathcurveto{\pgfqpoint{5.293103in}{4.041375in}}{\pgfqpoint{5.286017in}{4.038440in}}{\pgfqpoint{5.280793in}{4.033216in}}%
\pgfpathcurveto{\pgfqpoint{5.275570in}{4.027992in}}{\pgfqpoint{5.272635in}{4.020907in}}{\pgfqpoint{5.272635in}{4.013519in}}%
\pgfpathcurveto{\pgfqpoint{5.272635in}{4.006132in}}{\pgfqpoint{5.275570in}{3.999046in}}{\pgfqpoint{5.280793in}{3.993823in}}%
\pgfpathcurveto{\pgfqpoint{5.286017in}{3.988599in}}{\pgfqpoint{5.293103in}{3.985664in}}{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathlineto{\pgfqpoint{5.300490in}{3.985664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathcurveto{\pgfqpoint{5.308204in}{4.043891in}}{\pgfqpoint{5.315282in}{4.046823in}}{\pgfqpoint{5.320500in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.325718in}{4.057259in}}{\pgfqpoint{5.328650in}{4.064338in}}{\pgfqpoint{5.328650in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.328650in}{4.079097in}}{\pgfqpoint{5.325718in}{4.086176in}}{\pgfqpoint{5.320500in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.315282in}{4.096612in}}{\pgfqpoint{5.308204in}{4.099544in}}{\pgfqpoint{5.300824in}{4.099544in}}%
\pgfpathcurveto{\pgfqpoint{5.293444in}{4.099544in}}{\pgfqpoint{5.286366in}{4.096612in}}{\pgfqpoint{5.281148in}{4.091394in}}%
\pgfpathcurveto{\pgfqpoint{5.275929in}{4.086176in}}{\pgfqpoint{5.272997in}{4.079097in}}{\pgfqpoint{5.272997in}{4.071718in}}%
\pgfpathcurveto{\pgfqpoint{5.272997in}{4.064338in}}{\pgfqpoint{5.275929in}{4.057259in}}{\pgfqpoint{5.281148in}{4.052041in}}%
\pgfpathcurveto{\pgfqpoint{5.286366in}{4.046823in}}{\pgfqpoint{5.293444in}{4.043891in}}{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathlineto{\pgfqpoint{5.300824in}{4.043891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathcurveto{\pgfqpoint{5.308863in}{3.957977in}}{\pgfqpoint{5.315934in}{3.960906in}}{\pgfqpoint{5.321147in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.326360in}{3.971331in}}{\pgfqpoint{5.329289in}{3.978402in}}{\pgfqpoint{5.329289in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.329289in}{3.993147in}}{\pgfqpoint{5.326360in}{4.000218in}}{\pgfqpoint{5.321147in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.315934in}{4.010643in}}{\pgfqpoint{5.308863in}{4.013572in}}{\pgfqpoint{5.301491in}{4.013572in}}%
\pgfpathcurveto{\pgfqpoint{5.294119in}{4.013572in}}{\pgfqpoint{5.287048in}{4.010643in}}{\pgfqpoint{5.281835in}{4.005430in}}%
\pgfpathcurveto{\pgfqpoint{5.276622in}{4.000218in}}{\pgfqpoint{5.273694in}{3.993147in}}{\pgfqpoint{5.273694in}{3.985774in}}%
\pgfpathcurveto{\pgfqpoint{5.273694in}{3.978402in}}{\pgfqpoint{5.276622in}{3.971331in}}{\pgfqpoint{5.281835in}{3.966119in}}%
\pgfpathcurveto{\pgfqpoint{5.287048in}{3.960906in}}{\pgfqpoint{5.294119in}{3.957977in}}{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathlineto{\pgfqpoint{5.301491in}{3.957977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathcurveto{\pgfqpoint{5.309983in}{2.378831in}}{\pgfqpoint{5.317047in}{2.381757in}}{\pgfqpoint{5.322255in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.327462in}{2.392172in}}{\pgfqpoint{5.330388in}{2.399236in}}{\pgfqpoint{5.330388in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.330388in}{2.413965in}}{\pgfqpoint{5.327462in}{2.421028in}}{\pgfqpoint{5.322255in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.317047in}{2.431443in}}{\pgfqpoint{5.309983in}{2.434369in}}{\pgfqpoint{5.302619in}{2.434369in}}%
\pgfpathcurveto{\pgfqpoint{5.295255in}{2.434369in}}{\pgfqpoint{5.288191in}{2.431443in}}{\pgfqpoint{5.282983in}{2.426236in}}%
\pgfpathcurveto{\pgfqpoint{5.277776in}{2.421028in}}{\pgfqpoint{5.274850in}{2.413965in}}{\pgfqpoint{5.274850in}{2.406600in}}%
\pgfpathcurveto{\pgfqpoint{5.274850in}{2.399236in}}{\pgfqpoint{5.277776in}{2.392172in}}{\pgfqpoint{5.282983in}{2.386965in}}%
\pgfpathcurveto{\pgfqpoint{5.288191in}{2.381757in}}{\pgfqpoint{5.295255in}{2.378831in}}{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{5.302619in}{2.378831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathcurveto{\pgfqpoint{5.315861in}{4.703672in}}{\pgfqpoint{5.322917in}{4.706595in}}{\pgfqpoint{5.328119in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.333321in}{4.716999in}}{\pgfqpoint{5.336244in}{4.724056in}}{\pgfqpoint{5.336244in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.336244in}{4.738769in}}{\pgfqpoint{5.333321in}{4.745826in}}{\pgfqpoint{5.328119in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.322917in}{4.756230in}}{\pgfqpoint{5.315861in}{4.759153in}}{\pgfqpoint{5.308504in}{4.759153in}}%
\pgfpathcurveto{\pgfqpoint{5.301147in}{4.759153in}}{\pgfqpoint{5.294091in}{4.756230in}}{\pgfqpoint{5.288889in}{4.751028in}}%
\pgfpathcurveto{\pgfqpoint{5.283687in}{4.745826in}}{\pgfqpoint{5.280764in}{4.738769in}}{\pgfqpoint{5.280764in}{4.731412in}}%
\pgfpathcurveto{\pgfqpoint{5.280764in}{4.724056in}}{\pgfqpoint{5.283687in}{4.716999in}}{\pgfqpoint{5.288889in}{4.711797in}}%
\pgfpathcurveto{\pgfqpoint{5.294091in}{4.706595in}}{\pgfqpoint{5.301147in}{4.703672in}}{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathlineto{\pgfqpoint{5.308504in}{4.703672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathcurveto{\pgfqpoint{5.317608in}{1.846115in}}{\pgfqpoint{5.324657in}{1.849035in}}{\pgfqpoint{5.329854in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.335050in}{1.859428in}}{\pgfqpoint{5.337970in}{1.866477in}}{\pgfqpoint{5.337970in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.337970in}{1.881175in}}{\pgfqpoint{5.335050in}{1.888225in}}{\pgfqpoint{5.329854in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.324657in}{1.898618in}}{\pgfqpoint{5.317608in}{1.901538in}}{\pgfqpoint{5.310259in}{1.901538in}}%
\pgfpathcurveto{\pgfqpoint{5.302909in}{1.901538in}}{\pgfqpoint{5.295860in}{1.898618in}}{\pgfqpoint{5.290664in}{1.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.285467in}{1.888225in}}{\pgfqpoint{5.282547in}{1.881175in}}{\pgfqpoint{5.282547in}{1.873826in}}%
\pgfpathcurveto{\pgfqpoint{5.282547in}{1.866477in}}{\pgfqpoint{5.285467in}{1.859428in}}{\pgfqpoint{5.290664in}{1.854231in}}%
\pgfpathcurveto{\pgfqpoint{5.295860in}{1.849035in}}{\pgfqpoint{5.302909in}{1.846115in}}{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathlineto{\pgfqpoint{5.310259in}{1.846115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathcurveto{\pgfqpoint{5.318856in}{2.306314in}}{\pgfqpoint{5.325898in}{2.309231in}}{\pgfqpoint{5.331089in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.336280in}{2.319614in}}{\pgfqpoint{5.339197in}{2.326656in}}{\pgfqpoint{5.339197in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.339197in}{2.341339in}}{\pgfqpoint{5.336280in}{2.348381in}}{\pgfqpoint{5.331089in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.325898in}{2.358763in}}{\pgfqpoint{5.318856in}{2.361680in}}{\pgfqpoint{5.311514in}{2.361680in}}%
\pgfpathcurveto{\pgfqpoint{5.304173in}{2.361680in}}{\pgfqpoint{5.297131in}{2.358763in}}{\pgfqpoint{5.291940in}{2.353572in}}%
\pgfpathcurveto{\pgfqpoint{5.286748in}{2.348381in}}{\pgfqpoint{5.283831in}{2.341339in}}{\pgfqpoint{5.283831in}{2.333997in}}%
\pgfpathcurveto{\pgfqpoint{5.283831in}{2.326656in}}{\pgfqpoint{5.286748in}{2.319614in}}{\pgfqpoint{5.291940in}{2.314422in}}%
\pgfpathcurveto{\pgfqpoint{5.297131in}{2.309231in}}{\pgfqpoint{5.304173in}{2.306314in}}{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathlineto{\pgfqpoint{5.311514in}{2.306314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathcurveto{\pgfqpoint{5.325381in}{3.691644in}}{\pgfqpoint{5.332416in}{3.694558in}}{\pgfqpoint{5.337602in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.342787in}{3.704930in}}{\pgfqpoint{5.345701in}{3.711964in}}{\pgfqpoint{5.345701in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.345701in}{3.726632in}}{\pgfqpoint{5.342787in}{3.733667in}}{\pgfqpoint{5.337602in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.332416in}{3.744039in}}{\pgfqpoint{5.325381in}{3.746952in}}{\pgfqpoint{5.318047in}{3.746952in}}%
\pgfpathcurveto{\pgfqpoint{5.310713in}{3.746952in}}{\pgfqpoint{5.303678in}{3.744039in}}{\pgfqpoint{5.298493in}{3.738853in}}%
\pgfpathcurveto{\pgfqpoint{5.293307in}{3.733667in}}{\pgfqpoint{5.290393in}{3.726632in}}{\pgfqpoint{5.290393in}{3.719298in}}%
\pgfpathcurveto{\pgfqpoint{5.290393in}{3.711964in}}{\pgfqpoint{5.293307in}{3.704930in}}{\pgfqpoint{5.298493in}{3.699744in}}%
\pgfpathcurveto{\pgfqpoint{5.303678in}{3.694558in}}{\pgfqpoint{5.310713in}{3.691644in}}{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathlineto{\pgfqpoint{5.318047in}{3.691644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathcurveto{\pgfqpoint{5.329620in}{2.088583in}}{\pgfqpoint{5.336647in}{2.091494in}}{\pgfqpoint{5.341828in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.347008in}{2.101855in}}{\pgfqpoint{5.349919in}{2.108882in}}{\pgfqpoint{5.349919in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.349919in}{2.123535in}}{\pgfqpoint{5.347008in}{2.130562in}}{\pgfqpoint{5.341828in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.336647in}{2.140923in}}{\pgfqpoint{5.329620in}{2.143834in}}{\pgfqpoint{5.322293in}{2.143834in}}%
\pgfpathcurveto{\pgfqpoint{5.314967in}{2.143834in}}{\pgfqpoint{5.307940in}{2.140923in}}{\pgfqpoint{5.302759in}{2.135743in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{2.130562in}}{\pgfqpoint{5.294668in}{2.123535in}}{\pgfqpoint{5.294668in}{2.116209in}}%
\pgfpathcurveto{\pgfqpoint{5.294668in}{2.108882in}}{\pgfqpoint{5.297579in}{2.101855in}}{\pgfqpoint{5.302759in}{2.096674in}}%
\pgfpathcurveto{\pgfqpoint{5.307940in}{2.091494in}}{\pgfqpoint{5.314967in}{2.088583in}}{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathlineto{\pgfqpoint{5.322293in}{2.088583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathcurveto{\pgfqpoint{5.330305in}{2.177515in}}{\pgfqpoint{5.337326in}{2.180423in}}{\pgfqpoint{5.342501in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.347676in}{2.190774in}}{\pgfqpoint{5.350584in}{2.197794in}}{\pgfqpoint{5.350584in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.350584in}{2.212431in}}{\pgfqpoint{5.347676in}{2.219451in}}{\pgfqpoint{5.342501in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.337326in}{2.229802in}}{\pgfqpoint{5.330305in}{2.232710in}}{\pgfqpoint{5.322987in}{2.232710in}}%
\pgfpathcurveto{\pgfqpoint{5.315668in}{2.232710in}}{\pgfqpoint{5.308648in}{2.229802in}}{\pgfqpoint{5.303473in}{2.224627in}}%
\pgfpathcurveto{\pgfqpoint{5.298297in}{2.219451in}}{\pgfqpoint{5.295390in}{2.212431in}}{\pgfqpoint{5.295390in}{2.205113in}}%
\pgfpathcurveto{\pgfqpoint{5.295390in}{2.197794in}}{\pgfqpoint{5.298297in}{2.190774in}}{\pgfqpoint{5.303473in}{2.185598in}}%
\pgfpathcurveto{\pgfqpoint{5.308648in}{2.180423in}}{\pgfqpoint{5.315668in}{2.177515in}}{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{2.177515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{5.330584in}{2.605808in}}{\pgfqpoint{5.337597in}{2.608712in}}{\pgfqpoint{5.342766in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.347936in}{2.619052in}}{\pgfqpoint{5.350841in}{2.626065in}}{\pgfqpoint{5.350841in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.350841in}{2.640687in}}{\pgfqpoint{5.347936in}{2.647700in}}{\pgfqpoint{5.342766in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.337597in}{2.658040in}}{\pgfqpoint{5.330584in}{2.660945in}}{\pgfqpoint{5.323272in}{2.660945in}}%
\pgfpathcurveto{\pgfqpoint{5.315961in}{2.660945in}}{\pgfqpoint{5.308948in}{2.658040in}}{\pgfqpoint{5.303779in}{2.652870in}}%
\pgfpathcurveto{\pgfqpoint{5.298609in}{2.647700in}}{\pgfqpoint{5.295704in}{2.640687in}}{\pgfqpoint{5.295704in}{2.633376in}}%
\pgfpathcurveto{\pgfqpoint{5.295704in}{2.626065in}}{\pgfqpoint{5.298609in}{2.619052in}}{\pgfqpoint{5.303779in}{2.613882in}}%
\pgfpathcurveto{\pgfqpoint{5.308948in}{2.608712in}}{\pgfqpoint{5.315961in}{2.605808in}}{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathlineto{\pgfqpoint{5.323272in}{2.605808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathcurveto{\pgfqpoint{5.331697in}{2.801824in}}{\pgfqpoint{5.338702in}{2.804726in}}{\pgfqpoint{5.343867in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.349031in}{2.815055in}}{\pgfqpoint{5.351933in}{2.822060in}}{\pgfqpoint{5.351933in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.351933in}{2.836668in}}{\pgfqpoint{5.349031in}{2.843673in}}{\pgfqpoint{5.343867in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.338702in}{2.854002in}}{\pgfqpoint{5.331697in}{2.856904in}}{\pgfqpoint{5.324393in}{2.856904in}}%
\pgfpathcurveto{\pgfqpoint{5.317089in}{2.856904in}}{\pgfqpoint{5.310084in}{2.854002in}}{\pgfqpoint{5.304919in}{2.848838in}}%
\pgfpathcurveto{\pgfqpoint{5.299755in}{2.843673in}}{\pgfqpoint{5.296853in}{2.836668in}}{\pgfqpoint{5.296853in}{2.829364in}}%
\pgfpathcurveto{\pgfqpoint{5.296853in}{2.822060in}}{\pgfqpoint{5.299755in}{2.815055in}}{\pgfqpoint{5.304919in}{2.809890in}}%
\pgfpathcurveto{\pgfqpoint{5.310084in}{2.804726in}}{\pgfqpoint{5.317089in}{2.801824in}}{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathlineto{\pgfqpoint{5.324393in}{2.801824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathcurveto{\pgfqpoint{5.334657in}{1.852146in}}{\pgfqpoint{5.341655in}{1.855045in}}{\pgfqpoint{5.346814in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.351973in}{1.865363in}}{\pgfqpoint{5.354872in}{1.872361in}}{\pgfqpoint{5.354872in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.354872in}{1.886954in}}{\pgfqpoint{5.351973in}{1.893952in}}{\pgfqpoint{5.346814in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.341655in}{1.904270in}}{\pgfqpoint{5.334657in}{1.907169in}}{\pgfqpoint{5.327360in}{1.907169in}}%
\pgfpathcurveto{\pgfqpoint{5.320064in}{1.907169in}}{\pgfqpoint{5.313066in}{1.904270in}}{\pgfqpoint{5.307907in}{1.899111in}}%
\pgfpathcurveto{\pgfqpoint{5.302748in}{1.893952in}}{\pgfqpoint{5.299849in}{1.886954in}}{\pgfqpoint{5.299849in}{1.879658in}}%
\pgfpathcurveto{\pgfqpoint{5.299849in}{1.872361in}}{\pgfqpoint{5.302748in}{1.865363in}}{\pgfqpoint{5.307907in}{1.860204in}}%
\pgfpathcurveto{\pgfqpoint{5.313066in}{1.855045in}}{\pgfqpoint{5.320064in}{1.852146in}}{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathlineto{\pgfqpoint{5.327360in}{1.852146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathcurveto{\pgfqpoint{5.336549in}{2.948679in}}{\pgfqpoint{5.343540in}{2.951575in}}{\pgfqpoint{5.348694in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.353848in}{2.961883in}}{\pgfqpoint{5.356744in}{2.968874in}}{\pgfqpoint{5.356744in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.356744in}{2.983451in}}{\pgfqpoint{5.353848in}{2.990442in}}{\pgfqpoint{5.348694in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.343540in}{3.000750in}}{\pgfqpoint{5.336549in}{3.003646in}}{\pgfqpoint{5.329261in}{3.003646in}}%
\pgfpathcurveto{\pgfqpoint{5.321972in}{3.003646in}}{\pgfqpoint{5.314981in}{3.000750in}}{\pgfqpoint{5.309827in}{2.995596in}}%
\pgfpathcurveto{\pgfqpoint{5.304673in}{2.990442in}}{\pgfqpoint{5.301778in}{2.983451in}}{\pgfqpoint{5.301778in}{2.976162in}}%
\pgfpathcurveto{\pgfqpoint{5.301778in}{2.968874in}}{\pgfqpoint{5.304673in}{2.961883in}}{\pgfqpoint{5.309827in}{2.956729in}}%
\pgfpathcurveto{\pgfqpoint{5.314981in}{2.951575in}}{\pgfqpoint{5.321972in}{2.948679in}}{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathlineto{\pgfqpoint{5.329261in}{2.948679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathcurveto{\pgfqpoint{5.343394in}{3.193555in}}{\pgfqpoint{5.350378in}{3.196448in}}{\pgfqpoint{5.355527in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.360675in}{3.206745in}}{\pgfqpoint{5.363568in}{3.213728in}}{\pgfqpoint{5.363568in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.363568in}{3.228291in}}{\pgfqpoint{5.360675in}{3.235274in}}{\pgfqpoint{5.355527in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.350378in}{3.245571in}}{\pgfqpoint{5.343394in}{3.248464in}}{\pgfqpoint{5.336113in}{3.248464in}}%
\pgfpathcurveto{\pgfqpoint{5.328832in}{3.248464in}}{\pgfqpoint{5.321848in}{3.245571in}}{\pgfqpoint{5.316700in}{3.240423in}}%
\pgfpathcurveto{\pgfqpoint{5.311551in}{3.235274in}}{\pgfqpoint{5.308659in}{3.228291in}}{\pgfqpoint{5.308659in}{3.221009in}}%
\pgfpathcurveto{\pgfqpoint{5.308659in}{3.213728in}}{\pgfqpoint{5.311551in}{3.206745in}}{\pgfqpoint{5.316700in}{3.201596in}}%
\pgfpathcurveto{\pgfqpoint{5.321848in}{3.196448in}}{\pgfqpoint{5.328832in}{3.193555in}}{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathlineto{\pgfqpoint{5.336113in}{3.193555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathcurveto{\pgfqpoint{5.343831in}{2.918217in}}{\pgfqpoint{5.350808in}{2.921107in}}{\pgfqpoint{5.355951in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.361094in}{2.931393in}}{\pgfqpoint{5.363984in}{2.938370in}}{\pgfqpoint{5.363984in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.363984in}{2.952917in}}{\pgfqpoint{5.361094in}{2.959894in}}{\pgfqpoint{5.355951in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.350808in}{2.970180in}}{\pgfqpoint{5.343831in}{2.973070in}}{\pgfqpoint{5.336558in}{2.973070in}}%
\pgfpathcurveto{\pgfqpoint{5.329284in}{2.973070in}}{\pgfqpoint{5.322307in}{2.970180in}}{\pgfqpoint{5.317164in}{2.965037in}}%
\pgfpathcurveto{\pgfqpoint{5.312021in}{2.959894in}}{\pgfqpoint{5.309131in}{2.952917in}}{\pgfqpoint{5.309131in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{5.309131in}{2.938370in}}{\pgfqpoint{5.312021in}{2.931393in}}{\pgfqpoint{5.317164in}{2.926250in}}%
\pgfpathcurveto{\pgfqpoint{5.322307in}{2.921107in}}{\pgfqpoint{5.329284in}{2.918217in}}{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathlineto{\pgfqpoint{5.336558in}{2.918217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathcurveto{\pgfqpoint{5.343967in}{3.656791in}}{\pgfqpoint{5.350936in}{3.659678in}}{\pgfqpoint{5.356074in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.361212in}{3.669954in}}{\pgfqpoint{5.364099in}{3.676923in}}{\pgfqpoint{5.364099in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.364099in}{3.691455in}}{\pgfqpoint{5.361212in}{3.698425in}}{\pgfqpoint{5.356074in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.350936in}{3.708700in}}{\pgfqpoint{5.343967in}{3.711587in}}{\pgfqpoint{5.336701in}{3.711587in}}%
\pgfpathcurveto{\pgfqpoint{5.329435in}{3.711587in}}{\pgfqpoint{5.322465in}{3.708700in}}{\pgfqpoint{5.317328in}{3.703562in}}%
\pgfpathcurveto{\pgfqpoint{5.312190in}{3.698425in}}{\pgfqpoint{5.309303in}{3.691455in}}{\pgfqpoint{5.309303in}{3.684189in}}%
\pgfpathcurveto{\pgfqpoint{5.309303in}{3.676923in}}{\pgfqpoint{5.312190in}{3.669954in}}{\pgfqpoint{5.317328in}{3.664816in}}%
\pgfpathcurveto{\pgfqpoint{5.322465in}{3.659678in}}{\pgfqpoint{5.329435in}{3.656791in}}{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathlineto{\pgfqpoint{5.336701in}{3.656791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathcurveto{\pgfqpoint{5.353432in}{1.326069in}}{\pgfqpoint{5.360394in}{1.328953in}}{\pgfqpoint{5.365526in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.370659in}{1.339218in}}{\pgfqpoint{5.373543in}{1.346180in}}{\pgfqpoint{5.373543in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.373543in}{1.360697in}}{\pgfqpoint{5.370659in}{1.367660in}}{\pgfqpoint{5.365526in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.360394in}{1.377925in}}{\pgfqpoint{5.353432in}{1.380809in}}{\pgfqpoint{5.346173in}{1.380809in}}%
\pgfpathcurveto{\pgfqpoint{5.338915in}{1.380809in}}{\pgfqpoint{5.331952in}{1.377925in}}{\pgfqpoint{5.326820in}{1.372792in}}%
\pgfpathcurveto{\pgfqpoint{5.321687in}{1.367660in}}{\pgfqpoint{5.318804in}{1.360697in}}{\pgfqpoint{5.318804in}{1.353439in}}%
\pgfpathcurveto{\pgfqpoint{5.318804in}{1.346180in}}{\pgfqpoint{5.321687in}{1.339218in}}{\pgfqpoint{5.326820in}{1.334086in}}%
\pgfpathcurveto{\pgfqpoint{5.331952in}{1.328953in}}{\pgfqpoint{5.338915in}{1.326069in}}{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathlineto{\pgfqpoint{5.346173in}{1.326069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathcurveto{\pgfqpoint{5.363688in}{2.384480in}}{\pgfqpoint{5.370643in}{2.387361in}}{\pgfqpoint{5.375770in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.380898in}{2.397615in}}{\pgfqpoint{5.383779in}{2.404570in}}{\pgfqpoint{5.383779in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.383779in}{2.419072in}}{\pgfqpoint{5.380898in}{2.426027in}}{\pgfqpoint{5.375770in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.370643in}{2.436282in}}{\pgfqpoint{5.363688in}{2.439163in}}{\pgfqpoint{5.356437in}{2.439163in}}%
\pgfpathcurveto{\pgfqpoint{5.349186in}{2.439163in}}{\pgfqpoint{5.342231in}{2.436282in}}{\pgfqpoint{5.337104in}{2.431155in}}%
\pgfpathcurveto{\pgfqpoint{5.331977in}{2.426027in}}{\pgfqpoint{5.329096in}{2.419072in}}{\pgfqpoint{5.329096in}{2.411821in}}%
\pgfpathcurveto{\pgfqpoint{5.329096in}{2.404570in}}{\pgfqpoint{5.331977in}{2.397615in}}{\pgfqpoint{5.337104in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{5.342231in}{2.387361in}}{\pgfqpoint{5.349186in}{2.384480in}}{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathlineto{\pgfqpoint{5.356437in}{2.384480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathcurveto{\pgfqpoint{5.371686in}{2.149441in}}{\pgfqpoint{5.378633in}{2.152319in}}{\pgfqpoint{5.383755in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.388877in}{2.162563in}}{\pgfqpoint{5.391755in}{2.169511in}}{\pgfqpoint{5.391755in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.391755in}{2.183998in}}{\pgfqpoint{5.388877in}{2.190946in}}{\pgfqpoint{5.383755in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.378633in}{2.201189in}}{\pgfqpoint{5.371686in}{2.204067in}}{\pgfqpoint{5.364442in}{2.204067in}}%
\pgfpathcurveto{\pgfqpoint{5.357199in}{2.204067in}}{\pgfqpoint{5.350251in}{2.201189in}}{\pgfqpoint{5.345129in}{2.196068in}}%
\pgfpathcurveto{\pgfqpoint{5.340007in}{2.190946in}}{\pgfqpoint{5.337129in}{2.183998in}}{\pgfqpoint{5.337129in}{2.176754in}}%
\pgfpathcurveto{\pgfqpoint{5.337129in}{2.169511in}}{\pgfqpoint{5.340007in}{2.162563in}}{\pgfqpoint{5.345129in}{2.157441in}}%
\pgfpathcurveto{\pgfqpoint{5.350251in}{2.152319in}}{\pgfqpoint{5.357199in}{2.149441in}}{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{5.364442in}{2.149441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathcurveto{\pgfqpoint{5.374650in}{2.230426in}}{\pgfqpoint{5.381590in}{2.233301in}}{\pgfqpoint{5.386707in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.391824in}{2.243534in}}{\pgfqpoint{5.394699in}{2.250475in}}{\pgfqpoint{5.394699in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.394699in}{2.264947in}}{\pgfqpoint{5.391824in}{2.271887in}}{\pgfqpoint{5.386707in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.381590in}{2.282120in}}{\pgfqpoint{5.374650in}{2.284995in}}{\pgfqpoint{5.367414in}{2.284995in}}%
\pgfpathcurveto{\pgfqpoint{5.360178in}{2.284995in}}{\pgfqpoint{5.353237in}{2.282120in}}{\pgfqpoint{5.348120in}{2.277004in}}%
\pgfpathcurveto{\pgfqpoint{5.343004in}{2.271887in}}{\pgfqpoint{5.340129in}{2.264947in}}{\pgfqpoint{5.340129in}{2.257711in}}%
\pgfpathcurveto{\pgfqpoint{5.340129in}{2.250475in}}{\pgfqpoint{5.343004in}{2.243534in}}{\pgfqpoint{5.348120in}{2.238417in}}%
\pgfpathcurveto{\pgfqpoint{5.353237in}{2.233301in}}{\pgfqpoint{5.360178in}{2.230426in}}{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathlineto{\pgfqpoint{5.367414in}{2.230426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathcurveto{\pgfqpoint{5.379225in}{2.831453in}}{\pgfqpoint{5.386159in}{2.834325in}}{\pgfqpoint{5.391270in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.396382in}{2.844547in}}{\pgfqpoint{5.399254in}{2.851481in}}{\pgfqpoint{5.399254in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.399254in}{2.865938in}}{\pgfqpoint{5.396382in}{2.872871in}}{\pgfqpoint{5.391270in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.386159in}{2.883094in}}{\pgfqpoint{5.379225in}{2.885966in}}{\pgfqpoint{5.371997in}{2.885966in}}%
\pgfpathcurveto{\pgfqpoint{5.364768in}{2.885966in}}{\pgfqpoint{5.357835in}{2.883094in}}{\pgfqpoint{5.352724in}{2.877983in}}%
\pgfpathcurveto{\pgfqpoint{5.347612in}{2.872871in}}{\pgfqpoint{5.344740in}{2.865938in}}{\pgfqpoint{5.344740in}{2.858709in}}%
\pgfpathcurveto{\pgfqpoint{5.344740in}{2.851481in}}{\pgfqpoint{5.347612in}{2.844547in}}{\pgfqpoint{5.352724in}{2.839436in}}%
\pgfpathcurveto{\pgfqpoint{5.357835in}{2.834325in}}{\pgfqpoint{5.364768in}{2.831453in}}{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathlineto{\pgfqpoint{5.371997in}{2.831453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathcurveto{\pgfqpoint{5.380781in}{2.243899in}}{\pgfqpoint{5.387707in}{2.246768in}}{\pgfqpoint{5.392813in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.397919in}{2.256980in}}{\pgfqpoint{5.400788in}{2.263906in}}{\pgfqpoint{5.400788in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.400788in}{2.278348in}}{\pgfqpoint{5.397919in}{2.285275in}}{\pgfqpoint{5.392813in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.387707in}{2.295487in}}{\pgfqpoint{5.380781in}{2.298356in}}{\pgfqpoint{5.373559in}{2.298356in}}%
\pgfpathcurveto{\pgfqpoint{5.366338in}{2.298356in}}{\pgfqpoint{5.359412in}{2.295487in}}{\pgfqpoint{5.354306in}{2.290381in}}%
\pgfpathcurveto{\pgfqpoint{5.349200in}{2.285275in}}{\pgfqpoint{5.346331in}{2.278348in}}{\pgfqpoint{5.346331in}{2.271127in}}%
\pgfpathcurveto{\pgfqpoint{5.346331in}{2.263906in}}{\pgfqpoint{5.349200in}{2.256980in}}{\pgfqpoint{5.354306in}{2.251874in}}%
\pgfpathcurveto{\pgfqpoint{5.359412in}{2.246768in}}{\pgfqpoint{5.366338in}{2.243899in}}{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{5.373559in}{2.243899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathcurveto{\pgfqpoint{5.382298in}{2.152454in}}{\pgfqpoint{5.389217in}{2.155320in}}{\pgfqpoint{5.394318in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.399419in}{2.165522in}}{\pgfqpoint{5.402285in}{2.172441in}}{\pgfqpoint{5.402285in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.402285in}{2.186868in}}{\pgfqpoint{5.399419in}{2.193787in}}{\pgfqpoint{5.394318in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.389217in}{2.203989in}}{\pgfqpoint{5.382298in}{2.206855in}}{\pgfqpoint{5.375085in}{2.206855in}}%
\pgfpathcurveto{\pgfqpoint{5.367871in}{2.206855in}}{\pgfqpoint{5.360952in}{2.203989in}}{\pgfqpoint{5.355851in}{2.198888in}}%
\pgfpathcurveto{\pgfqpoint{5.350750in}{2.193787in}}{\pgfqpoint{5.347885in}{2.186868in}}{\pgfqpoint{5.347885in}{2.179654in}}%
\pgfpathcurveto{\pgfqpoint{5.347885in}{2.172441in}}{\pgfqpoint{5.350750in}{2.165522in}}{\pgfqpoint{5.355851in}{2.160421in}}%
\pgfpathcurveto{\pgfqpoint{5.360952in}{2.155320in}}{\pgfqpoint{5.367871in}{2.152454in}}{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{5.375085in}{2.152454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathcurveto{\pgfqpoint{5.383762in}{2.671273in}}{\pgfqpoint{5.390674in}{2.674136in}}{\pgfqpoint{5.395770in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.400865in}{2.684327in}}{\pgfqpoint{5.403728in}{2.691239in}}{\pgfqpoint{5.403728in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.403728in}{2.705651in}}{\pgfqpoint{5.400865in}{2.712563in}}{\pgfqpoint{5.395770in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.390674in}{2.722754in}}{\pgfqpoint{5.383762in}{2.725617in}}{\pgfqpoint{5.376556in}{2.725617in}}%
\pgfpathcurveto{\pgfqpoint{5.369350in}{2.725617in}}{\pgfqpoint{5.362438in}{2.722754in}}{\pgfqpoint{5.357343in}{2.717658in}}%
\pgfpathcurveto{\pgfqpoint{5.352247in}{2.712563in}}{\pgfqpoint{5.349384in}{2.705651in}}{\pgfqpoint{5.349384in}{2.698445in}}%
\pgfpathcurveto{\pgfqpoint{5.349384in}{2.691239in}}{\pgfqpoint{5.352247in}{2.684327in}}{\pgfqpoint{5.357343in}{2.679231in}}%
\pgfpathcurveto{\pgfqpoint{5.362438in}{2.674136in}}{\pgfqpoint{5.369350in}{2.671273in}}{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{5.376556in}{2.671273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathcurveto{\pgfqpoint{5.384465in}{2.003098in}}{\pgfqpoint{5.391369in}{2.005958in}}{\pgfqpoint{5.396460in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.401550in}{2.016139in}}{\pgfqpoint{5.404410in}{2.023044in}}{\pgfqpoint{5.404410in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.404410in}{2.037441in}}{\pgfqpoint{5.401550in}{2.044346in}}{\pgfqpoint{5.396460in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.391369in}{2.054526in}}{\pgfqpoint{5.384465in}{2.057386in}}{\pgfqpoint{5.377266in}{2.057386in}}%
\pgfpathcurveto{\pgfqpoint{5.370067in}{2.057386in}}{\pgfqpoint{5.363162in}{2.054526in}}{\pgfqpoint{5.358072in}{2.049436in}}%
\pgfpathcurveto{\pgfqpoint{5.352982in}{2.044346in}}{\pgfqpoint{5.350122in}{2.037441in}}{\pgfqpoint{5.350122in}{2.030242in}}%
\pgfpathcurveto{\pgfqpoint{5.350122in}{2.023044in}}{\pgfqpoint{5.352982in}{2.016139in}}{\pgfqpoint{5.358072in}{2.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.363162in}{2.005958in}}{\pgfqpoint{5.370067in}{2.003098in}}{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathlineto{\pgfqpoint{5.377266in}{2.003098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathcurveto{\pgfqpoint{5.388473in}{5.330502in}}{\pgfqpoint{5.395371in}{5.333359in}}{\pgfqpoint{5.400456in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.405541in}{5.343529in}}{\pgfqpoint{5.408398in}{5.350427in}}{\pgfqpoint{5.408398in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.408398in}{5.364809in}}{\pgfqpoint{5.405541in}{5.371707in}}{\pgfqpoint{5.400456in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.395371in}{5.381877in}}{\pgfqpoint{5.388473in}{5.384734in}}{\pgfqpoint{5.381282in}{5.384734in}}%
\pgfpathcurveto{\pgfqpoint{5.374091in}{5.384734in}}{\pgfqpoint{5.367193in}{5.381877in}}{\pgfqpoint{5.362108in}{5.376792in}}%
\pgfpathcurveto{\pgfqpoint{5.357023in}{5.371707in}}{\pgfqpoint{5.354166in}{5.364809in}}{\pgfqpoint{5.354166in}{5.357618in}}%
\pgfpathcurveto{\pgfqpoint{5.354166in}{5.350427in}}{\pgfqpoint{5.357023in}{5.343529in}}{\pgfqpoint{5.362108in}{5.338444in}}%
\pgfpathcurveto{\pgfqpoint{5.367193in}{5.333359in}}{\pgfqpoint{5.374091in}{5.330502in}}{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathlineto{\pgfqpoint{5.381282in}{5.330502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathcurveto{\pgfqpoint{5.390338in}{3.444747in}}{\pgfqpoint{5.397229in}{3.447601in}}{\pgfqpoint{5.402309in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.407388in}{3.457761in}}{\pgfqpoint{5.410243in}{3.464651in}}{\pgfqpoint{5.410243in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.410243in}{3.479019in}}{\pgfqpoint{5.407388in}{3.485910in}}{\pgfqpoint{5.402309in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.397229in}{3.496069in}}{\pgfqpoint{5.390338in}{3.498923in}}{\pgfqpoint{5.383155in}{3.498923in}}%
\pgfpathcurveto{\pgfqpoint{5.375971in}{3.498923in}}{\pgfqpoint{5.369080in}{3.496069in}}{\pgfqpoint{5.364001in}{3.490989in}}%
\pgfpathcurveto{\pgfqpoint{5.358921in}{3.485910in}}{\pgfqpoint{5.356067in}{3.479019in}}{\pgfqpoint{5.356067in}{3.471835in}}%
\pgfpathcurveto{\pgfqpoint{5.356067in}{3.464651in}}{\pgfqpoint{5.358921in}{3.457761in}}{\pgfqpoint{5.364001in}{3.452681in}}%
\pgfpathcurveto{\pgfqpoint{5.369080in}{3.447601in}}{\pgfqpoint{5.375971in}{3.444747in}}{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathlineto{\pgfqpoint{5.383155in}{3.444747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathcurveto{\pgfqpoint{5.396043in}{2.354711in}}{\pgfqpoint{5.402926in}{2.357562in}}{\pgfqpoint{5.408001in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.413075in}{2.367711in}}{\pgfqpoint{5.415927in}{2.374595in}}{\pgfqpoint{5.415927in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.415927in}{2.388948in}}{\pgfqpoint{5.413075in}{2.395831in}}{\pgfqpoint{5.408001in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.402926in}{2.405980in}}{\pgfqpoint{5.396043in}{2.408831in}}{\pgfqpoint{5.388867in}{2.408831in}}%
\pgfpathcurveto{\pgfqpoint{5.381690in}{2.408831in}}{\pgfqpoint{5.374807in}{2.405980in}}{\pgfqpoint{5.369732in}{2.400905in}}%
\pgfpathcurveto{\pgfqpoint{5.364658in}{2.395831in}}{\pgfqpoint{5.361807in}{2.388948in}}{\pgfqpoint{5.361807in}{2.381771in}}%
\pgfpathcurveto{\pgfqpoint{5.361807in}{2.374595in}}{\pgfqpoint{5.364658in}{2.367711in}}{\pgfqpoint{5.369732in}{2.362637in}}%
\pgfpathcurveto{\pgfqpoint{5.374807in}{2.357562in}}{\pgfqpoint{5.381690in}{2.354711in}}{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathlineto{\pgfqpoint{5.388867in}{2.354711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathcurveto{\pgfqpoint{5.397789in}{2.191959in}}{\pgfqpoint{5.404665in}{2.194807in}}{\pgfqpoint{5.409734in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.414804in}{2.204945in}}{\pgfqpoint{5.417652in}{2.211822in}}{\pgfqpoint{5.417652in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.417652in}{2.226159in}}{\pgfqpoint{5.414804in}{2.233036in}}{\pgfqpoint{5.409734in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.404665in}{2.243174in}}{\pgfqpoint{5.397789in}{2.246022in}}{\pgfqpoint{5.390620in}{2.246022in}}%
\pgfpathcurveto{\pgfqpoint{5.383451in}{2.246022in}}{\pgfqpoint{5.376575in}{2.243174in}}{\pgfqpoint{5.371505in}{2.238105in}}%
\pgfpathcurveto{\pgfqpoint{5.366436in}{2.233036in}}{\pgfqpoint{5.363588in}{2.226159in}}{\pgfqpoint{5.363588in}{2.218991in}}%
\pgfpathcurveto{\pgfqpoint{5.363588in}{2.211822in}}{\pgfqpoint{5.366436in}{2.204945in}}{\pgfqpoint{5.371505in}{2.199876in}}%
\pgfpathcurveto{\pgfqpoint{5.376575in}{2.194807in}}{\pgfqpoint{5.383451in}{2.191959in}}{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{5.390620in}{2.191959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathcurveto{\pgfqpoint{5.398324in}{4.301138in}}{\pgfqpoint{5.405193in}{4.303983in}}{\pgfqpoint{5.410257in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.415321in}{4.314111in}}{\pgfqpoint{5.418166in}{4.320981in}}{\pgfqpoint{5.418166in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.418166in}{4.335304in}}{\pgfqpoint{5.415321in}{4.342173in}}{\pgfqpoint{5.410257in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.405193in}{4.352301in}}{\pgfqpoint{5.398324in}{4.355146in}}{\pgfqpoint{5.391162in}{4.355146in}}%
\pgfpathcurveto{\pgfqpoint{5.384001in}{4.355146in}}{\pgfqpoint{5.377132in}{4.352301in}}{\pgfqpoint{5.372068in}{4.347237in}}%
\pgfpathcurveto{\pgfqpoint{5.367004in}{4.342173in}}{\pgfqpoint{5.364158in}{4.335304in}}{\pgfqpoint{5.364158in}{4.328142in}}%
\pgfpathcurveto{\pgfqpoint{5.364158in}{4.320981in}}{\pgfqpoint{5.367004in}{4.314111in}}{\pgfqpoint{5.372068in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{5.377132in}{4.303983in}}{\pgfqpoint{5.384001in}{4.301138in}}{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathlineto{\pgfqpoint{5.391162in}{4.301138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathcurveto{\pgfqpoint{5.400191in}{2.175976in}}{\pgfqpoint{5.407053in}{2.178818in}}{\pgfqpoint{5.412111in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.417170in}{2.188936in}}{\pgfqpoint{5.420012in}{2.195798in}}{\pgfqpoint{5.420012in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.420012in}{2.210106in}}{\pgfqpoint{5.417170in}{2.216968in}}{\pgfqpoint{5.412111in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.407053in}{2.227086in}}{\pgfqpoint{5.400191in}{2.229928in}}{\pgfqpoint{5.393036in}{2.229928in}}%
\pgfpathcurveto{\pgfqpoint{5.385882in}{2.229928in}}{\pgfqpoint{5.379020in}{2.227086in}}{\pgfqpoint{5.373961in}{2.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.368903in}{2.216968in}}{\pgfqpoint{5.366060in}{2.210106in}}{\pgfqpoint{5.366060in}{2.202952in}}%
\pgfpathcurveto{\pgfqpoint{5.366060in}{2.195798in}}{\pgfqpoint{5.368903in}{2.188936in}}{\pgfqpoint{5.373961in}{2.183877in}}%
\pgfpathcurveto{\pgfqpoint{5.379020in}{2.178818in}}{\pgfqpoint{5.385882in}{2.175976in}}{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathlineto{\pgfqpoint{5.393036in}{2.175976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathcurveto{\pgfqpoint{5.404399in}{3.046117in}}{\pgfqpoint{5.411254in}{3.048956in}}{\pgfqpoint{5.416308in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.421361in}{3.059063in}}{\pgfqpoint{5.424201in}{3.065918in}}{\pgfqpoint{5.424201in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{3.080212in}}{\pgfqpoint{5.421361in}{3.087067in}}{\pgfqpoint{5.416308in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.411254in}{3.097174in}}{\pgfqpoint{5.404399in}{3.100013in}}{\pgfqpoint{5.397252in}{3.100013in}}%
\pgfpathcurveto{\pgfqpoint{5.390106in}{3.100013in}}{\pgfqpoint{5.383251in}{3.097174in}}{\pgfqpoint{5.378197in}{3.092120in}}%
\pgfpathcurveto{\pgfqpoint{5.373144in}{3.087067in}}{\pgfqpoint{5.370304in}{3.080212in}}{\pgfqpoint{5.370304in}{3.073065in}}%
\pgfpathcurveto{\pgfqpoint{5.370304in}{3.065918in}}{\pgfqpoint{5.373144in}{3.059063in}}{\pgfqpoint{5.378197in}{3.054010in}}%
\pgfpathcurveto{\pgfqpoint{5.383251in}{3.048956in}}{\pgfqpoint{5.390106in}{3.046117in}}{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathlineto{\pgfqpoint{5.397252in}{3.046117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathcurveto{\pgfqpoint{5.405861in}{4.327196in}}{\pgfqpoint{5.412709in}{4.330032in}}{\pgfqpoint{5.417757in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.422805in}{4.340129in}}{\pgfqpoint{5.425642in}{4.346977in}}{\pgfqpoint{5.425642in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.425642in}{4.361256in}}{\pgfqpoint{5.422805in}{4.368103in}}{\pgfqpoint{5.417757in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.412709in}{4.378200in}}{\pgfqpoint{5.405861in}{4.381036in}}{\pgfqpoint{5.398722in}{4.381036in}}%
\pgfpathcurveto{\pgfqpoint{5.391582in}{4.381036in}}{\pgfqpoint{5.384734in}{4.378200in}}{\pgfqpoint{5.379686in}{4.373152in}}%
\pgfpathcurveto{\pgfqpoint{5.374638in}{4.368103in}}{\pgfqpoint{5.371801in}{4.361256in}}{\pgfqpoint{5.371801in}{4.354116in}}%
\pgfpathcurveto{\pgfqpoint{5.371801in}{4.346977in}}{\pgfqpoint{5.374638in}{4.340129in}}{\pgfqpoint{5.379686in}{4.335081in}}%
\pgfpathcurveto{\pgfqpoint{5.384734in}{4.330032in}}{\pgfqpoint{5.391582in}{4.327196in}}{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathlineto{\pgfqpoint{5.398722in}{4.327196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathcurveto{\pgfqpoint{5.410593in}{4.784717in}}{\pgfqpoint{5.417434in}{4.787551in}}{\pgfqpoint{5.422477in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.427520in}{4.797637in}}{\pgfqpoint{5.430354in}{4.804477in}}{\pgfqpoint{5.430354in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.430354in}{4.818741in}}{\pgfqpoint{5.427520in}{4.825582in}}{\pgfqpoint{5.422477in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.417434in}{4.835668in}}{\pgfqpoint{5.410593in}{4.838502in}}{\pgfqpoint{5.403461in}{4.838502in}}%
\pgfpathcurveto{\pgfqpoint{5.396329in}{4.838502in}}{\pgfqpoint{5.389489in}{4.835668in}}{\pgfqpoint{5.384446in}{4.830625in}}%
\pgfpathcurveto{\pgfqpoint{5.379402in}{4.825582in}}{\pgfqpoint{5.376569in}{4.818741in}}{\pgfqpoint{5.376569in}{4.811609in}}%
\pgfpathcurveto{\pgfqpoint{5.376569in}{4.804477in}}{\pgfqpoint{5.379402in}{4.797637in}}{\pgfqpoint{5.384446in}{4.792594in}}%
\pgfpathcurveto{\pgfqpoint{5.389489in}{4.787551in}}{\pgfqpoint{5.396329in}{4.784717in}}{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathlineto{\pgfqpoint{5.403461in}{4.784717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathcurveto{\pgfqpoint{5.411056in}{3.129600in}}{\pgfqpoint{5.417889in}{3.132431in}}{\pgfqpoint{5.422927in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.427965in}{3.142506in}}{\pgfqpoint{5.430796in}{3.149340in}}{\pgfqpoint{5.430796in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.430796in}{3.163589in}}{\pgfqpoint{5.427965in}{3.170423in}}{\pgfqpoint{5.422927in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.417889in}{3.180499in}}{\pgfqpoint{5.411056in}{3.183329in}}{\pgfqpoint{5.403931in}{3.183329in}}%
\pgfpathcurveto{\pgfqpoint{5.396806in}{3.183329in}}{\pgfqpoint{5.389973in}{3.180499in}}{\pgfqpoint{5.384935in}{3.175461in}}%
\pgfpathcurveto{\pgfqpoint{5.379897in}{3.170423in}}{\pgfqpoint{5.377066in}{3.163589in}}{\pgfqpoint{5.377066in}{3.156465in}}%
\pgfpathcurveto{\pgfqpoint{5.377066in}{3.149340in}}{\pgfqpoint{5.379897in}{3.142506in}}{\pgfqpoint{5.384935in}{3.137468in}}%
\pgfpathcurveto{\pgfqpoint{5.389973in}{3.132431in}}{\pgfqpoint{5.396806in}{3.129600in}}{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathlineto{\pgfqpoint{5.403931in}{3.129600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathcurveto{\pgfqpoint{5.411182in}{2.288941in}}{\pgfqpoint{5.418009in}{2.291768in}}{\pgfqpoint{5.423042in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.428074in}{2.301834in}}{\pgfqpoint{5.430902in}{2.308660in}}{\pgfqpoint{5.430902in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.430902in}{2.322895in}}{\pgfqpoint{5.428074in}{2.329722in}}{\pgfqpoint{5.423042in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.418009in}{2.339787in}}{\pgfqpoint{5.411182in}{2.342615in}}{\pgfqpoint{5.404065in}{2.342615in}}%
\pgfpathcurveto{\pgfqpoint{5.396948in}{2.342615in}}{\pgfqpoint{5.390121in}{2.339787in}}{\pgfqpoint{5.385088in}{2.334754in}}%
\pgfpathcurveto{\pgfqpoint{5.380056in}{2.329722in}}{\pgfqpoint{5.377228in}{2.322895in}}{\pgfqpoint{5.377228in}{2.315778in}}%
\pgfpathcurveto{\pgfqpoint{5.377228in}{2.308660in}}{\pgfqpoint{5.380056in}{2.301834in}}{\pgfqpoint{5.385088in}{2.296801in}}%
\pgfpathcurveto{\pgfqpoint{5.390121in}{2.291768in}}{\pgfqpoint{5.396948in}{2.288941in}}{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.404065in}{2.288941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathcurveto{\pgfqpoint{5.414173in}{2.154276in}}{\pgfqpoint{5.420993in}{2.157101in}}{\pgfqpoint{5.426021in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.431048in}{2.167156in}}{\pgfqpoint{5.433873in}{2.173976in}}{\pgfqpoint{5.433873in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.433873in}{2.188195in}}{\pgfqpoint{5.431048in}{2.195015in}}{\pgfqpoint{5.426021in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.420993in}{2.205070in}}{\pgfqpoint{5.414173in}{2.207895in}}{\pgfqpoint{5.407064in}{2.207895in}}%
\pgfpathcurveto{\pgfqpoint{5.399954in}{2.207895in}}{\pgfqpoint{5.393134in}{2.205070in}}{\pgfqpoint{5.388107in}{2.200043in}}%
\pgfpathcurveto{\pgfqpoint{5.383079in}{2.195015in}}{\pgfqpoint{5.380254in}{2.188195in}}{\pgfqpoint{5.380254in}{2.181086in}}%
\pgfpathcurveto{\pgfqpoint{5.380254in}{2.173976in}}{\pgfqpoint{5.383079in}{2.167156in}}{\pgfqpoint{5.388107in}{2.162129in}}%
\pgfpathcurveto{\pgfqpoint{5.393134in}{2.157101in}}{\pgfqpoint{5.399954in}{2.154276in}}{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathlineto{\pgfqpoint{5.407064in}{2.154276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathcurveto{\pgfqpoint{5.423330in}{4.257850in}}{\pgfqpoint{5.430143in}{4.260672in}}{\pgfqpoint{5.435165in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.440187in}{4.270716in}}{\pgfqpoint{5.443009in}{4.277529in}}{\pgfqpoint{5.443009in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.443009in}{4.291734in}}{\pgfqpoint{5.440187in}{4.298546in}}{\pgfqpoint{5.435165in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.430143in}{4.308591in}}{\pgfqpoint{5.423330in}{4.311413in}}{\pgfqpoint{5.416227in}{4.311413in}}%
\pgfpathcurveto{\pgfqpoint{5.409125in}{4.311413in}}{\pgfqpoint{5.402312in}{4.308591in}}{\pgfqpoint{5.397290in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{5.392268in}{4.298546in}}{\pgfqpoint{5.389446in}{4.291734in}}{\pgfqpoint{5.389446in}{4.284631in}}%
\pgfpathcurveto{\pgfqpoint{5.389446in}{4.277529in}}{\pgfqpoint{5.392268in}{4.270716in}}{\pgfqpoint{5.397290in}{4.265694in}}%
\pgfpathcurveto{\pgfqpoint{5.402312in}{4.260672in}}{\pgfqpoint{5.409125in}{4.257850in}}{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{5.416227in}{4.257850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathcurveto{\pgfqpoint{5.424426in}{2.318947in}}{\pgfqpoint{5.431231in}{2.321766in}}{\pgfqpoint{5.436248in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.441265in}{2.331800in}}{\pgfqpoint{5.444084in}{2.338606in}}{\pgfqpoint{5.444084in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.444084in}{2.352796in}}{\pgfqpoint{5.441265in}{2.359602in}}{\pgfqpoint{5.436248in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.431231in}{2.369636in}}{\pgfqpoint{5.424426in}{2.372455in}}{\pgfqpoint{5.417331in}{2.372455in}}%
\pgfpathcurveto{\pgfqpoint{5.410236in}{2.372455in}}{\pgfqpoint{5.403430in}{2.369636in}}{\pgfqpoint{5.398413in}{2.364619in}}%
\pgfpathcurveto{\pgfqpoint{5.393396in}{2.359602in}}{\pgfqpoint{5.390577in}{2.352796in}}{\pgfqpoint{5.390577in}{2.345701in}}%
\pgfpathcurveto{\pgfqpoint{5.390577in}{2.338606in}}{\pgfqpoint{5.393396in}{2.331800in}}{\pgfqpoint{5.398413in}{2.326783in}}%
\pgfpathcurveto{\pgfqpoint{5.403430in}{2.321766in}}{\pgfqpoint{5.410236in}{2.318947in}}{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{5.417331in}{2.318947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathcurveto{\pgfqpoint{5.424967in}{1.184279in}}{\pgfqpoint{5.431766in}{1.187095in}}{\pgfqpoint{5.436777in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.441789in}{1.197119in}}{\pgfqpoint{5.444605in}{1.203918in}}{\pgfqpoint{5.444605in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.444605in}{1.218093in}}{\pgfqpoint{5.441789in}{1.224892in}}{\pgfqpoint{5.436777in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.431766in}{1.234915in}}{\pgfqpoint{5.424967in}{1.237731in}}{\pgfqpoint{5.417879in}{1.237731in}}%
\pgfpathcurveto{\pgfqpoint{5.410791in}{1.237731in}}{\pgfqpoint{5.403993in}{1.234915in}}{\pgfqpoint{5.398981in}{1.229904in}}%
\pgfpathcurveto{\pgfqpoint{5.393969in}{1.224892in}}{\pgfqpoint{5.391153in}{1.218093in}}{\pgfqpoint{5.391153in}{1.211005in}}%
\pgfpathcurveto{\pgfqpoint{5.391153in}{1.203918in}}{\pgfqpoint{5.393969in}{1.197119in}}{\pgfqpoint{5.398981in}{1.192107in}}%
\pgfpathcurveto{\pgfqpoint{5.403993in}{1.187095in}}{\pgfqpoint{5.410791in}{1.184279in}}{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathlineto{\pgfqpoint{5.417879in}{1.184279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathcurveto{\pgfqpoint{5.425241in}{4.034712in}}{\pgfqpoint{5.432032in}{4.037526in}}{\pgfqpoint{5.437039in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.442046in}{4.047539in}}{\pgfqpoint{5.444859in}{4.054330in}}{\pgfqpoint{5.444859in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.444859in}{4.068491in}}{\pgfqpoint{5.442046in}{4.075283in}}{\pgfqpoint{5.437039in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.432032in}{4.085296in}}{\pgfqpoint{5.425241in}{4.088109in}}{\pgfqpoint{5.418161in}{4.088109in}}%
\pgfpathcurveto{\pgfqpoint{5.411080in}{4.088109in}}{\pgfqpoint{5.404289in}{4.085296in}}{\pgfqpoint{5.399282in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{5.394275in}{4.075283in}}{\pgfqpoint{5.391462in}{4.068491in}}{\pgfqpoint{5.391462in}{4.061411in}}%
\pgfpathcurveto{\pgfqpoint{5.391462in}{4.054330in}}{\pgfqpoint{5.394275in}{4.047539in}}{\pgfqpoint{5.399282in}{4.042532in}}%
\pgfpathcurveto{\pgfqpoint{5.404289in}{4.037526in}}{\pgfqpoint{5.411080in}{4.034712in}}{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathlineto{\pgfqpoint{5.418161in}{4.034712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.393856in}}{\pgfqpoint{5.434662in}{4.396666in}}{\pgfqpoint{5.439664in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.444665in}{4.406669in}}{\pgfqpoint{5.447476in}{4.413454in}}{\pgfqpoint{5.447476in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.447476in}{4.427600in}}{\pgfqpoint{5.444665in}{4.434385in}}{\pgfqpoint{5.439664in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.434662in}{4.444388in}}{\pgfqpoint{5.427878in}{4.447198in}}{\pgfqpoint{5.420805in}{4.447198in}}%
\pgfpathcurveto{\pgfqpoint{5.413732in}{4.447198in}}{\pgfqpoint{5.406947in}{4.444388in}}{\pgfqpoint{5.401946in}{4.439386in}}%
\pgfpathcurveto{\pgfqpoint{5.396944in}{4.434385in}}{\pgfqpoint{5.394134in}{4.427600in}}{\pgfqpoint{5.394134in}{4.420527in}}%
\pgfpathcurveto{\pgfqpoint{5.394134in}{4.413454in}}{\pgfqpoint{5.396944in}{4.406669in}}{\pgfqpoint{5.401946in}{4.401668in}}%
\pgfpathcurveto{\pgfqpoint{5.406947in}{4.396666in}}{\pgfqpoint{5.413732in}{4.393856in}}{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathlineto{\pgfqpoint{5.420805in}{4.393856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathcurveto{\pgfqpoint{5.432148in}{4.032136in}}{\pgfqpoint{5.438925in}{4.034943in}}{\pgfqpoint{5.443922in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.448918in}{4.044936in}}{\pgfqpoint{5.451725in}{4.051713in}}{\pgfqpoint{5.451725in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.451725in}{4.065845in}}{\pgfqpoint{5.448918in}{4.072622in}}{\pgfqpoint{5.443922in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.438925in}{4.082615in}}{\pgfqpoint{5.432148in}{4.085422in}}{\pgfqpoint{5.425082in}{4.085422in}}%
\pgfpathcurveto{\pgfqpoint{5.418016in}{4.085422in}}{\pgfqpoint{5.411239in}{4.082615in}}{\pgfqpoint{5.406243in}{4.077618in}}%
\pgfpathcurveto{\pgfqpoint{5.401246in}{4.072622in}}{\pgfqpoint{5.398439in}{4.065845in}}{\pgfqpoint{5.398439in}{4.058779in}}%
\pgfpathcurveto{\pgfqpoint{5.398439in}{4.051713in}}{\pgfqpoint{5.401246in}{4.044936in}}{\pgfqpoint{5.406243in}{4.039939in}}%
\pgfpathcurveto{\pgfqpoint{5.411239in}{4.034943in}}{\pgfqpoint{5.418016in}{4.032136in}}{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathlineto{\pgfqpoint{5.425082in}{4.032136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathcurveto{\pgfqpoint{5.433215in}{2.769848in}}{\pgfqpoint{5.439986in}{2.772652in}}{\pgfqpoint{5.444977in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.449968in}{2.782634in}}{\pgfqpoint{5.452772in}{2.789405in}}{\pgfqpoint{5.452772in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.452772in}{2.803522in}}{\pgfqpoint{5.449968in}{2.810292in}}{\pgfqpoint{5.444977in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.439986in}{2.820275in}}{\pgfqpoint{5.433215in}{2.823079in}}{\pgfqpoint{5.426157in}{2.823079in}}%
\pgfpathcurveto{\pgfqpoint{5.419098in}{2.823079in}}{\pgfqpoint{5.412328in}{2.820275in}}{\pgfqpoint{5.407336in}{2.815283in}}%
\pgfpathcurveto{\pgfqpoint{5.402345in}{2.810292in}}{\pgfqpoint{5.399541in}{2.803522in}}{\pgfqpoint{5.399541in}{2.796463in}}%
\pgfpathcurveto{\pgfqpoint{5.399541in}{2.789405in}}{\pgfqpoint{5.402345in}{2.782634in}}{\pgfqpoint{5.407336in}{2.777643in}}%
\pgfpathcurveto{\pgfqpoint{5.412328in}{2.772652in}}{\pgfqpoint{5.419098in}{2.769848in}}{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{5.426157in}{2.769848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathcurveto{\pgfqpoint{5.435739in}{2.829621in}}{\pgfqpoint{5.442502in}{2.832422in}}{\pgfqpoint{5.447488in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.452474in}{2.842394in}}{\pgfqpoint{5.455276in}{2.849158in}}{\pgfqpoint{5.455276in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.455276in}{2.863260in}}{\pgfqpoint{5.452474in}{2.870024in}}{\pgfqpoint{5.447488in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.442502in}{2.879996in}}{\pgfqpoint{5.435739in}{2.882797in}}{\pgfqpoint{5.428688in}{2.882797in}}%
\pgfpathcurveto{\pgfqpoint{5.421636in}{2.882797in}}{\pgfqpoint{5.414873in}{2.879996in}}{\pgfqpoint{5.409887in}{2.875010in}}%
\pgfpathcurveto{\pgfqpoint{5.404901in}{2.870024in}}{\pgfqpoint{5.402099in}{2.863260in}}{\pgfqpoint{5.402099in}{2.856209in}}%
\pgfpathcurveto{\pgfqpoint{5.402099in}{2.849158in}}{\pgfqpoint{5.404901in}{2.842394in}}{\pgfqpoint{5.409887in}{2.837408in}}%
\pgfpathcurveto{\pgfqpoint{5.414873in}{2.832422in}}{\pgfqpoint{5.421636in}{2.829621in}}{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathlineto{\pgfqpoint{5.428688in}{2.829621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathcurveto{\pgfqpoint{5.437707in}{4.195272in}}{\pgfqpoint{5.444464in}{4.198071in}}{\pgfqpoint{5.449445in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.454425in}{4.208033in}}{\pgfqpoint{5.457224in}{4.214789in}}{\pgfqpoint{5.457224in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.457224in}{4.228877in}}{\pgfqpoint{5.454425in}{4.235634in}}{\pgfqpoint{5.449445in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.444464in}{4.245595in}}{\pgfqpoint{5.437707in}{4.248394in}}{\pgfqpoint{5.430663in}{4.248394in}}%
\pgfpathcurveto{\pgfqpoint{5.423619in}{4.248394in}}{\pgfqpoint{5.416863in}{4.245595in}}{\pgfqpoint{5.411882in}{4.240614in}}%
\pgfpathcurveto{\pgfqpoint{5.406901in}{4.235634in}}{\pgfqpoint{5.404103in}{4.228877in}}{\pgfqpoint{5.404103in}{4.221833in}}%
\pgfpathcurveto{\pgfqpoint{5.404103in}{4.214789in}}{\pgfqpoint{5.406901in}{4.208033in}}{\pgfqpoint{5.411882in}{4.203052in}}%
\pgfpathcurveto{\pgfqpoint{5.416863in}{4.198071in}}{\pgfqpoint{5.423619in}{4.195272in}}{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{5.430663in}{4.195272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathcurveto{\pgfqpoint{5.441327in}{2.900727in}}{\pgfqpoint{5.448076in}{2.903523in}}{\pgfqpoint{5.453052in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.458028in}{2.913474in}}{\pgfqpoint{5.460823in}{2.920224in}}{\pgfqpoint{5.460823in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.460823in}{2.934297in}}{\pgfqpoint{5.458028in}{2.941047in}}{\pgfqpoint{5.453052in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.448076in}{2.950998in}}{\pgfqpoint{5.441327in}{2.953794in}}{\pgfqpoint{5.434290in}{2.953794in}}%
\pgfpathcurveto{\pgfqpoint{5.427253in}{2.953794in}}{\pgfqpoint{5.420504in}{2.950998in}}{\pgfqpoint{5.415528in}{2.946022in}}%
\pgfpathcurveto{\pgfqpoint{5.410553in}{2.941047in}}{\pgfqpoint{5.407757in}{2.934297in}}{\pgfqpoint{5.407757in}{2.927260in}}%
\pgfpathcurveto{\pgfqpoint{5.407757in}{2.920224in}}{\pgfqpoint{5.410553in}{2.913474in}}{\pgfqpoint{5.415528in}{2.908499in}}%
\pgfpathcurveto{\pgfqpoint{5.420504in}{2.903523in}}{\pgfqpoint{5.427253in}{2.900727in}}{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathlineto{\pgfqpoint{5.434290in}{2.900727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathcurveto{\pgfqpoint{5.445003in}{1.642558in}}{\pgfqpoint{5.451745in}{1.645351in}}{\pgfqpoint{5.456716in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.461686in}{1.655292in}}{\pgfqpoint{5.464479in}{1.662034in}}{\pgfqpoint{5.464479in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.464479in}{1.676093in}}{\pgfqpoint{5.461686in}{1.682836in}}{\pgfqpoint{5.456716in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.451745in}{1.692777in}}{\pgfqpoint{5.445003in}{1.695570in}}{\pgfqpoint{5.437973in}{1.695570in}}%
\pgfpathcurveto{\pgfqpoint{5.430944in}{1.695570in}}{\pgfqpoint{5.424201in}{1.692777in}}{\pgfqpoint{5.419231in}{1.687806in}}%
\pgfpathcurveto{\pgfqpoint{5.414260in}{1.682836in}}{\pgfqpoint{5.411468in}{1.676093in}}{\pgfqpoint{5.411468in}{1.669064in}}%
\pgfpathcurveto{\pgfqpoint{5.411468in}{1.662034in}}{\pgfqpoint{5.414260in}{1.655292in}}{\pgfqpoint{5.419231in}{1.650321in}}%
\pgfpathcurveto{\pgfqpoint{5.424201in}{1.645351in}}{\pgfqpoint{5.430944in}{1.642558in}}{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{5.437973in}{1.642558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathcurveto{\pgfqpoint{5.456817in}{3.923320in}}{\pgfqpoint{5.463552in}{3.926110in}}{\pgfqpoint{5.468517in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.473483in}{3.936041in}}{\pgfqpoint{5.476273in}{3.942777in}}{\pgfqpoint{5.476273in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.476273in}{3.956821in}}{\pgfqpoint{5.473483in}{3.963556in}}{\pgfqpoint{5.468517in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.463552in}{3.973487in}}{\pgfqpoint{5.456817in}{3.976277in}}{\pgfqpoint{5.449794in}{3.976277in}}%
\pgfpathcurveto{\pgfqpoint{5.442772in}{3.976277in}}{\pgfqpoint{5.436037in}{3.973487in}}{\pgfqpoint{5.431071in}{3.968522in}}%
\pgfpathcurveto{\pgfqpoint{5.426106in}{3.963556in}}{\pgfqpoint{5.423316in}{3.956821in}}{\pgfqpoint{5.423316in}{3.949799in}}%
\pgfpathcurveto{\pgfqpoint{5.423316in}{3.942777in}}{\pgfqpoint{5.426106in}{3.936041in}}{\pgfqpoint{5.431071in}{3.931076in}}%
\pgfpathcurveto{\pgfqpoint{5.436037in}{3.926110in}}{\pgfqpoint{5.442772in}{3.923320in}}{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathlineto{\pgfqpoint{5.449794in}{3.923320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathcurveto{\pgfqpoint{5.456943in}{2.766407in}}{\pgfqpoint{5.463671in}{2.769194in}}{\pgfqpoint{5.468631in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.473592in}{2.779115in}}{\pgfqpoint{5.476379in}{2.785843in}}{\pgfqpoint{5.476379in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.476379in}{2.799873in}}{\pgfqpoint{5.473592in}{2.806602in}}{\pgfqpoint{5.468631in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.463671in}{2.816522in}}{\pgfqpoint{5.456943in}{2.819309in}}{\pgfqpoint{5.449928in}{2.819309in}}%
\pgfpathcurveto{\pgfqpoint{5.442913in}{2.819309in}}{\pgfqpoint{5.436184in}{2.816522in}}{\pgfqpoint{5.431224in}{2.811562in}}%
\pgfpathcurveto{\pgfqpoint{5.426264in}{2.806602in}}{\pgfqpoint{5.423477in}{2.799873in}}{\pgfqpoint{5.423477in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.423477in}{2.785843in}}{\pgfqpoint{5.426264in}{2.779115in}}{\pgfqpoint{5.431224in}{2.774155in}}%
\pgfpathcurveto{\pgfqpoint{5.436184in}{2.769194in}}{\pgfqpoint{5.442913in}{2.766407in}}{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathlineto{\pgfqpoint{5.449928in}{2.766407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathcurveto{\pgfqpoint{5.461309in}{4.464319in}}{\pgfqpoint{5.468031in}{4.467104in}}{\pgfqpoint{5.472986in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.477941in}{4.477014in}}{\pgfqpoint{5.480725in}{4.483735in}}{\pgfqpoint{5.480725in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.480725in}{4.497751in}}{\pgfqpoint{5.477941in}{4.504472in}}{\pgfqpoint{5.472986in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.468031in}{4.514383in}}{\pgfqpoint{5.461309in}{4.517167in}}{\pgfqpoint{5.454302in}{4.517167in}}%
\pgfpathcurveto{\pgfqpoint{5.447294in}{4.517167in}}{\pgfqpoint{5.440572in}{4.514383in}}{\pgfqpoint{5.435617in}{4.509427in}}%
\pgfpathcurveto{\pgfqpoint{5.430662in}{4.504472in}}{\pgfqpoint{5.427878in}{4.497751in}}{\pgfqpoint{5.427878in}{4.490743in}}%
\pgfpathcurveto{\pgfqpoint{5.427878in}{4.483735in}}{\pgfqpoint{5.430662in}{4.477014in}}{\pgfqpoint{5.435617in}{4.472059in}}%
\pgfpathcurveto{\pgfqpoint{5.440572in}{4.467104in}}{\pgfqpoint{5.447294in}{4.464319in}}{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathlineto{\pgfqpoint{5.454302in}{4.464319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathcurveto{\pgfqpoint{5.463454in}{2.436591in}}{\pgfqpoint{5.470168in}{2.439372in}}{\pgfqpoint{5.475118in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.480068in}{2.449272in}}{\pgfqpoint{5.482850in}{2.455986in}}{\pgfqpoint{5.482850in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.482850in}{2.469987in}}{\pgfqpoint{5.480068in}{2.476702in}}{\pgfqpoint{5.475118in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.470168in}{2.486602in}}{\pgfqpoint{5.463454in}{2.489383in}}{\pgfqpoint{5.456453in}{2.489383in}}%
\pgfpathcurveto{\pgfqpoint{5.449453in}{2.489383in}}{\pgfqpoint{5.442738in}{2.486602in}}{\pgfqpoint{5.437788in}{2.481652in}}%
\pgfpathcurveto{\pgfqpoint{5.432838in}{2.476702in}}{\pgfqpoint{5.430057in}{2.469987in}}{\pgfqpoint{5.430057in}{2.462987in}}%
\pgfpathcurveto{\pgfqpoint{5.430057in}{2.455986in}}{\pgfqpoint{5.432838in}{2.449272in}}{\pgfqpoint{5.437788in}{2.444322in}}%
\pgfpathcurveto{\pgfqpoint{5.442738in}{2.439372in}}{\pgfqpoint{5.449453in}{2.436591in}}{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathlineto{\pgfqpoint{5.456453in}{2.436591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathcurveto{\pgfqpoint{5.464749in}{3.935789in}}{\pgfqpoint{5.471457in}{3.938568in}}{\pgfqpoint{5.476402in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.481347in}{3.948457in}}{\pgfqpoint{5.484125in}{3.955165in}}{\pgfqpoint{5.484125in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.484125in}{3.969151in}}{\pgfqpoint{5.481347in}{3.975859in}}{\pgfqpoint{5.476402in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.471457in}{3.985749in}}{\pgfqpoint{5.464749in}{3.988527in}}{\pgfqpoint{5.457756in}{3.988527in}}%
\pgfpathcurveto{\pgfqpoint{5.450763in}{3.988527in}}{\pgfqpoint{5.444055in}{3.985749in}}{\pgfqpoint{5.439110in}{3.980804in}}%
\pgfpathcurveto{\pgfqpoint{5.434165in}{3.975859in}}{\pgfqpoint{5.431387in}{3.969151in}}{\pgfqpoint{5.431387in}{3.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.431387in}{3.955165in}}{\pgfqpoint{5.434165in}{3.948457in}}{\pgfqpoint{5.439110in}{3.943513in}}%
\pgfpathcurveto{\pgfqpoint{5.444055in}{3.938568in}}{\pgfqpoint{5.450763in}{3.935789in}}{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathlineto{\pgfqpoint{5.457756in}{3.935789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathcurveto{\pgfqpoint{5.470295in}{3.301081in}}{\pgfqpoint{5.476996in}{3.303856in}}{\pgfqpoint{5.481936in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.486875in}{3.313736in}}{\pgfqpoint{5.489651in}{3.320437in}}{\pgfqpoint{5.489651in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.489651in}{3.334408in}}{\pgfqpoint{5.486875in}{3.341109in}}{\pgfqpoint{5.481936in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.476996in}{3.350989in}}{\pgfqpoint{5.470295in}{3.353764in}}{\pgfqpoint{5.463309in}{3.353764in}}%
\pgfpathcurveto{\pgfqpoint{5.456323in}{3.353764in}}{\pgfqpoint{5.449623in}{3.350989in}}{\pgfqpoint{5.444683in}{3.346049in}}%
\pgfpathcurveto{\pgfqpoint{5.439743in}{3.341109in}}{\pgfqpoint{5.436967in}{3.334408in}}{\pgfqpoint{5.436967in}{3.327422in}}%
\pgfpathcurveto{\pgfqpoint{5.436967in}{3.320437in}}{\pgfqpoint{5.439743in}{3.313736in}}{\pgfqpoint{5.444683in}{3.308796in}}%
\pgfpathcurveto{\pgfqpoint{5.449623in}{3.303856in}}{\pgfqpoint{5.456323in}{3.301081in}}{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathlineto{\pgfqpoint{5.463309in}{3.301081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathcurveto{\pgfqpoint{5.470686in}{3.910326in}}{\pgfqpoint{5.477380in}{3.913099in}}{\pgfqpoint{5.482315in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.487249in}{3.922968in}}{\pgfqpoint{5.490022in}{3.929662in}}{\pgfqpoint{5.490022in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.490022in}{3.943620in}}{\pgfqpoint{5.487249in}{3.950313in}}{\pgfqpoint{5.482315in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.477380in}{3.960183in}}{\pgfqpoint{5.470686in}{3.962955in}}{\pgfqpoint{5.463708in}{3.962955in}}%
\pgfpathcurveto{\pgfqpoint{5.456729in}{3.962955in}}{\pgfqpoint{5.450035in}{3.960183in}}{\pgfqpoint{5.445100in}{3.955248in}}%
\pgfpathcurveto{\pgfqpoint{5.440166in}{3.950313in}}{\pgfqpoint{5.437393in}{3.943620in}}{\pgfqpoint{5.437393in}{3.936641in}}%
\pgfpathcurveto{\pgfqpoint{5.437393in}{3.929662in}}{\pgfqpoint{5.440166in}{3.922968in}}{\pgfqpoint{5.445100in}{3.918034in}}%
\pgfpathcurveto{\pgfqpoint{5.450035in}{3.913099in}}{\pgfqpoint{5.456729in}{3.910326in}}{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathlineto{\pgfqpoint{5.463708in}{3.910326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathcurveto{\pgfqpoint{5.470942in}{1.167527in}}{\pgfqpoint{5.477629in}{1.170296in}}{\pgfqpoint{5.482558in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.487488in}{1.180156in}}{\pgfqpoint{5.490258in}{1.186843in}}{\pgfqpoint{5.490258in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.490258in}{1.200785in}}{\pgfqpoint{5.487488in}{1.207472in}}{\pgfqpoint{5.482558in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.477629in}{1.217332in}}{\pgfqpoint{5.470942in}{1.220101in}}{\pgfqpoint{5.463971in}{1.220101in}}%
\pgfpathcurveto{\pgfqpoint{5.456999in}{1.220101in}}{\pgfqpoint{5.450312in}{1.217332in}}{\pgfqpoint{5.445383in}{1.212402in}}%
\pgfpathcurveto{\pgfqpoint{5.440453in}{1.207472in}}{\pgfqpoint{5.437683in}{1.200785in}}{\pgfqpoint{5.437683in}{1.193814in}}%
\pgfpathcurveto{\pgfqpoint{5.437683in}{1.186843in}}{\pgfqpoint{5.440453in}{1.180156in}}{\pgfqpoint{5.445383in}{1.175226in}}%
\pgfpathcurveto{\pgfqpoint{5.450312in}{1.170296in}}{\pgfqpoint{5.456999in}{1.167527in}}{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathlineto{\pgfqpoint{5.463971in}{1.167527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathcurveto{\pgfqpoint{5.472669in}{3.377593in}}{\pgfqpoint{5.479349in}{3.380360in}}{\pgfqpoint{5.484273in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.489198in}{3.390209in}}{\pgfqpoint{5.491965in}{3.396889in}}{\pgfqpoint{5.491965in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.491965in}{3.410817in}}{\pgfqpoint{5.489198in}{3.417497in}}{\pgfqpoint{5.484273in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.479349in}{3.427346in}}{\pgfqpoint{5.472669in}{3.430113in}}{\pgfqpoint{5.465704in}{3.430113in}}%
\pgfpathcurveto{\pgfqpoint{5.458740in}{3.430113in}}{\pgfqpoint{5.452060in}{3.427346in}}{\pgfqpoint{5.447136in}{3.422422in}}%
\pgfpathcurveto{\pgfqpoint{5.442211in}{3.417497in}}{\pgfqpoint{5.439444in}{3.410817in}}{\pgfqpoint{5.439444in}{3.403853in}}%
\pgfpathcurveto{\pgfqpoint{5.439444in}{3.396889in}}{\pgfqpoint{5.442211in}{3.390209in}}{\pgfqpoint{5.447136in}{3.385284in}}%
\pgfpathcurveto{\pgfqpoint{5.452060in}{3.380360in}}{\pgfqpoint{5.458740in}{3.377593in}}{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathlineto{\pgfqpoint{5.465704in}{3.377593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathcurveto{\pgfqpoint{5.473428in}{3.099894in}}{\pgfqpoint{5.480101in}{3.102658in}}{\pgfqpoint{5.485020in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.489940in}{3.112497in}}{\pgfqpoint{5.492704in}{3.119170in}}{\pgfqpoint{5.492704in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.492704in}{3.133084in}}{\pgfqpoint{5.489940in}{3.139757in}}{\pgfqpoint{5.485020in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.480101in}{3.149596in}}{\pgfqpoint{5.473428in}{3.152360in}}{\pgfqpoint{5.466471in}{3.152360in}}%
\pgfpathcurveto{\pgfqpoint{5.459514in}{3.152360in}}{\pgfqpoint{5.452841in}{3.149596in}}{\pgfqpoint{5.447921in}{3.144676in}}%
\pgfpathcurveto{\pgfqpoint{5.443002in}{3.139757in}}{\pgfqpoint{5.440238in}{3.133084in}}{\pgfqpoint{5.440238in}{3.126127in}}%
\pgfpathcurveto{\pgfqpoint{5.440238in}{3.119170in}}{\pgfqpoint{5.443002in}{3.112497in}}{\pgfqpoint{5.447921in}{3.107577in}}%
\pgfpathcurveto{\pgfqpoint{5.452841in}{3.102658in}}{\pgfqpoint{5.459514in}{3.099894in}}{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathlineto{\pgfqpoint{5.466471in}{3.099894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathcurveto{\pgfqpoint{5.475589in}{3.041137in}}{\pgfqpoint{5.482255in}{3.043898in}}{\pgfqpoint{5.487170in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.492084in}{3.053727in}}{\pgfqpoint{5.494845in}{3.060393in}}{\pgfqpoint{5.494845in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.494845in}{3.074293in}}{\pgfqpoint{5.492084in}{3.080959in}}{\pgfqpoint{5.487170in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.482255in}{3.090787in}}{\pgfqpoint{5.475589in}{3.093549in}}{\pgfqpoint{5.468639in}{3.093549in}}%
\pgfpathcurveto{\pgfqpoint{5.461689in}{3.093549in}}{\pgfqpoint{5.455023in}{3.090787in}}{\pgfqpoint{5.450109in}{3.085873in}}%
\pgfpathcurveto{\pgfqpoint{5.445195in}{3.080959in}}{\pgfqpoint{5.442433in}{3.074293in}}{\pgfqpoint{5.442433in}{3.067343in}}%
\pgfpathcurveto{\pgfqpoint{5.442433in}{3.060393in}}{\pgfqpoint{5.445195in}{3.053727in}}{\pgfqpoint{5.450109in}{3.048812in}}%
\pgfpathcurveto{\pgfqpoint{5.455023in}{3.043898in}}{\pgfqpoint{5.461689in}{3.041137in}}{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathlineto{\pgfqpoint{5.468639in}{3.041137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathcurveto{\pgfqpoint{5.478345in}{2.456067in}}{\pgfqpoint{5.485004in}{2.458825in}}{\pgfqpoint{5.489914in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.494823in}{2.468644in}}{\pgfqpoint{5.497581in}{2.475303in}}{\pgfqpoint{5.497581in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.497581in}{2.489188in}}{\pgfqpoint{5.494823in}{2.495847in}}{\pgfqpoint{5.489914in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.485004in}{2.505666in}}{\pgfqpoint{5.478345in}{2.508424in}}{\pgfqpoint{5.471402in}{2.508424in}}%
\pgfpathcurveto{\pgfqpoint{5.464460in}{2.508424in}}{\pgfqpoint{5.457801in}{2.505666in}}{\pgfqpoint{5.452891in}{2.500757in}}%
\pgfpathcurveto{\pgfqpoint{5.447982in}{2.495847in}}{\pgfqpoint{5.445224in}{2.489188in}}{\pgfqpoint{5.445224in}{2.482245in}}%
\pgfpathcurveto{\pgfqpoint{5.445224in}{2.475303in}}{\pgfqpoint{5.447982in}{2.468644in}}{\pgfqpoint{5.452891in}{2.463734in}}%
\pgfpathcurveto{\pgfqpoint{5.457801in}{2.458825in}}{\pgfqpoint{5.464460in}{2.456067in}}{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathlineto{\pgfqpoint{5.471402in}{2.456067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathcurveto{\pgfqpoint{5.480600in}{3.338061in}}{\pgfqpoint{5.487252in}{3.340816in}}{\pgfqpoint{5.492156in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.497060in}{3.350624in}}{\pgfqpoint{5.499816in}{3.357277in}}{\pgfqpoint{5.499816in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.499816in}{3.371148in}}{\pgfqpoint{5.497060in}{3.377800in}}{\pgfqpoint{5.492156in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.487252in}{3.387608in}}{\pgfqpoint{5.480600in}{3.390364in}}{\pgfqpoint{5.473664in}{3.390364in}}%
\pgfpathcurveto{\pgfqpoint{5.466729in}{3.390364in}}{\pgfqpoint{5.460076in}{3.387608in}}{\pgfqpoint{5.455172in}{3.382704in}}%
\pgfpathcurveto{\pgfqpoint{5.450268in}{3.377800in}}{\pgfqpoint{5.447513in}{3.371148in}}{\pgfqpoint{5.447513in}{3.364212in}}%
\pgfpathcurveto{\pgfqpoint{5.447513in}{3.357277in}}{\pgfqpoint{5.450268in}{3.350624in}}{\pgfqpoint{5.455172in}{3.345720in}}%
\pgfpathcurveto{\pgfqpoint{5.460076in}{3.340816in}}{\pgfqpoint{5.466729in}{3.338061in}}{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathlineto{\pgfqpoint{5.473664in}{3.338061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathcurveto{\pgfqpoint{5.481300in}{4.874251in}}{\pgfqpoint{5.487946in}{4.877004in}}{\pgfqpoint{5.492845in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.497744in}{4.886802in}}{\pgfqpoint{5.500497in}{4.893447in}}{\pgfqpoint{5.500497in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.500497in}{4.907304in}}{\pgfqpoint{5.497744in}{4.913950in}}{\pgfqpoint{5.492845in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.487946in}{4.923748in}}{\pgfqpoint{5.481300in}{4.926500in}}{\pgfqpoint{5.474372in}{4.926500in}}%
\pgfpathcurveto{\pgfqpoint{5.467444in}{4.926500in}}{\pgfqpoint{5.460798in}{4.923748in}}{\pgfqpoint{5.455899in}{4.918849in}}%
\pgfpathcurveto{\pgfqpoint{5.451000in}{4.913950in}}{\pgfqpoint{5.448247in}{4.907304in}}{\pgfqpoint{5.448247in}{4.900376in}}%
\pgfpathcurveto{\pgfqpoint{5.448247in}{4.893447in}}{\pgfqpoint{5.451000in}{4.886802in}}{\pgfqpoint{5.455899in}{4.881903in}}%
\pgfpathcurveto{\pgfqpoint{5.460798in}{4.877004in}}{\pgfqpoint{5.467444in}{4.874251in}}{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathlineto{\pgfqpoint{5.474372in}{4.874251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathcurveto{\pgfqpoint{5.482285in}{2.065515in}}{\pgfqpoint{5.488924in}{2.068265in}}{\pgfqpoint{5.493818in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.498712in}{2.078053in}}{\pgfqpoint{5.501461in}{2.084692in}}{\pgfqpoint{5.501461in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.501461in}{2.098534in}}{\pgfqpoint{5.498712in}{2.105173in}}{\pgfqpoint{5.493818in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.488924in}{2.114961in}}{\pgfqpoint{5.482285in}{2.117710in}}{\pgfqpoint{5.475364in}{2.117710in}}%
\pgfpathcurveto{\pgfqpoint{5.468443in}{2.117710in}}{\pgfqpoint{5.461804in}{2.114961in}}{\pgfqpoint{5.456910in}{2.110067in}}%
\pgfpathcurveto{\pgfqpoint{5.452016in}{2.105173in}}{\pgfqpoint{5.449266in}{2.098534in}}{\pgfqpoint{5.449266in}{2.091613in}}%
\pgfpathcurveto{\pgfqpoint{5.449266in}{2.084692in}}{\pgfqpoint{5.452016in}{2.078053in}}{\pgfqpoint{5.456910in}{2.073159in}}%
\pgfpathcurveto{\pgfqpoint{5.461804in}{2.068265in}}{\pgfqpoint{5.468443in}{2.065515in}}{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathlineto{\pgfqpoint{5.475364in}{2.065515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathcurveto{\pgfqpoint{5.482440in}{2.190143in}}{\pgfqpoint{5.489071in}{2.192890in}}{\pgfqpoint{5.493960in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.498849in}{2.202668in}}{\pgfqpoint{5.501596in}{2.209300in}}{\pgfqpoint{5.501596in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.501596in}{2.223128in}}{\pgfqpoint{5.498849in}{2.229760in}}{\pgfqpoint{5.493960in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.489071in}{2.239537in}}{\pgfqpoint{5.482440in}{2.242284in}}{\pgfqpoint{5.475526in}{2.242284in}}%
\pgfpathcurveto{\pgfqpoint{5.468612in}{2.242284in}}{\pgfqpoint{5.461980in}{2.239537in}}{\pgfqpoint{5.457091in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{5.452202in}{2.229760in}}{\pgfqpoint{5.449455in}{2.223128in}}{\pgfqpoint{5.449455in}{2.216214in}}%
\pgfpathcurveto{\pgfqpoint{5.449455in}{2.209300in}}{\pgfqpoint{5.452202in}{2.202668in}}{\pgfqpoint{5.457091in}{2.197779in}}%
\pgfpathcurveto{\pgfqpoint{5.461980in}{2.192890in}}{\pgfqpoint{5.468612in}{2.190143in}}{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathlineto{\pgfqpoint{5.475526in}{2.190143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathcurveto{\pgfqpoint{5.484595in}{4.538155in}}{\pgfqpoint{5.491220in}{4.540899in}}{\pgfqpoint{5.496104in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.500988in}{4.550667in}}{\pgfqpoint{5.503732in}{4.557292in}}{\pgfqpoint{5.503732in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.503732in}{4.571106in}}{\pgfqpoint{5.500988in}{4.577731in}}{\pgfqpoint{5.496104in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.491220in}{4.587499in}}{\pgfqpoint{5.484595in}{4.590243in}}{\pgfqpoint{5.477689in}{4.590243in}}%
\pgfpathcurveto{\pgfqpoint{5.470782in}{4.590243in}}{\pgfqpoint{5.464157in}{4.587499in}}{\pgfqpoint{5.459273in}{4.582615in}}%
\pgfpathcurveto{\pgfqpoint{5.454389in}{4.577731in}}{\pgfqpoint{5.451645in}{4.571106in}}{\pgfqpoint{5.451645in}{4.564199in}}%
\pgfpathcurveto{\pgfqpoint{5.451645in}{4.557292in}}{\pgfqpoint{5.454389in}{4.550667in}}{\pgfqpoint{5.459273in}{4.545783in}}%
\pgfpathcurveto{\pgfqpoint{5.464157in}{4.540899in}}{\pgfqpoint{5.470782in}{4.538155in}}{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathlineto{\pgfqpoint{5.477689in}{4.538155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathcurveto{\pgfqpoint{5.485210in}{3.338838in}}{\pgfqpoint{5.491828in}{3.341579in}}{\pgfqpoint{5.496706in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.501585in}{3.351337in}}{\pgfqpoint{5.504327in}{3.357955in}}{\pgfqpoint{5.504327in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.504327in}{3.371754in}}{\pgfqpoint{5.501585in}{3.378373in}}{\pgfqpoint{5.496706in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.491828in}{3.388130in}}{\pgfqpoint{5.485210in}{3.390872in}}{\pgfqpoint{5.478310in}{3.390872in}}%
\pgfpathcurveto{\pgfqpoint{5.471410in}{3.390872in}}{\pgfqpoint{5.464792in}{3.388130in}}{\pgfqpoint{5.459913in}{3.383251in}}%
\pgfpathcurveto{\pgfqpoint{5.455034in}{3.378373in}}{\pgfqpoint{5.452293in}{3.371754in}}{\pgfqpoint{5.452293in}{3.364855in}}%
\pgfpathcurveto{\pgfqpoint{5.452293in}{3.357955in}}{\pgfqpoint{5.455034in}{3.351337in}}{\pgfqpoint{5.459913in}{3.346458in}}%
\pgfpathcurveto{\pgfqpoint{5.464792in}{3.341579in}}{\pgfqpoint{5.471410in}{3.338838in}}{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathlineto{\pgfqpoint{5.478310in}{3.338838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathcurveto{\pgfqpoint{5.488856in}{1.810206in}}{\pgfqpoint{5.495467in}{1.812944in}}{\pgfqpoint{5.500341in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.505215in}{1.822692in}}{\pgfqpoint{5.507953in}{1.829303in}}{\pgfqpoint{5.507953in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.507953in}{1.843088in}}{\pgfqpoint{5.505215in}{1.849699in}}{\pgfqpoint{5.500341in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.495467in}{1.859447in}}{\pgfqpoint{5.488856in}{1.862186in}}{\pgfqpoint{5.481963in}{1.862186in}}%
\pgfpathcurveto{\pgfqpoint{5.475071in}{1.862186in}}{\pgfqpoint{5.468459in}{1.859447in}}{\pgfqpoint{5.463586in}{1.854573in}}%
\pgfpathcurveto{\pgfqpoint{5.458712in}{1.849699in}}{\pgfqpoint{5.455973in}{1.843088in}}{\pgfqpoint{5.455973in}{1.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.455973in}{1.829303in}}{\pgfqpoint{5.458712in}{1.822692in}}{\pgfqpoint{5.463586in}{1.817818in}}%
\pgfpathcurveto{\pgfqpoint{5.468459in}{1.812944in}}{\pgfqpoint{5.475071in}{1.810206in}}{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{5.481963in}{1.810206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathcurveto{\pgfqpoint{5.490410in}{2.012789in}}{\pgfqpoint{5.497015in}{2.015525in}}{\pgfqpoint{5.501883in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.506752in}{2.025263in}}{\pgfqpoint{5.509488in}{2.031867in}}{\pgfqpoint{5.509488in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.509488in}{2.045638in}}{\pgfqpoint{5.506752in}{2.052242in}}{\pgfqpoint{5.501883in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.497015in}{2.061980in}}{\pgfqpoint{5.490410in}{2.064715in}}{\pgfqpoint{5.483525in}{2.064715in}}%
\pgfpathcurveto{\pgfqpoint{5.476639in}{2.064715in}}{\pgfqpoint{5.470035in}{2.061980in}}{\pgfqpoint{5.465166in}{2.057111in}}%
\pgfpathcurveto{\pgfqpoint{5.460298in}{2.052242in}}{\pgfqpoint{5.457562in}{2.045638in}}{\pgfqpoint{5.457562in}{2.038752in}}%
\pgfpathcurveto{\pgfqpoint{5.457562in}{2.031867in}}{\pgfqpoint{5.460298in}{2.025263in}}{\pgfqpoint{5.465166in}{2.020394in}}%
\pgfpathcurveto{\pgfqpoint{5.470035in}{2.015525in}}{\pgfqpoint{5.476639in}{2.012789in}}{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathlineto{\pgfqpoint{5.483525in}{2.012789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathcurveto{\pgfqpoint{5.490656in}{4.870815in}}{\pgfqpoint{5.497254in}{4.873547in}}{\pgfqpoint{5.502117in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.506981in}{4.883275in}}{\pgfqpoint{5.509714in}{4.889872in}}{\pgfqpoint{5.509714in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.509714in}{4.903629in}}{\pgfqpoint{5.506981in}{4.910227in}}{\pgfqpoint{5.502117in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.497254in}{4.919954in}}{\pgfqpoint{5.490656in}{4.922687in}}{\pgfqpoint{5.483778in}{4.922687in}}%
\pgfpathcurveto{\pgfqpoint{5.476899in}{4.922687in}}{\pgfqpoint{5.470302in}{4.919954in}}{\pgfqpoint{5.465438in}{4.915090in}}%
\pgfpathcurveto{\pgfqpoint{5.460574in}{4.910227in}}{\pgfqpoint{5.457842in}{4.903629in}}{\pgfqpoint{5.457842in}{4.896751in}}%
\pgfpathcurveto{\pgfqpoint{5.457842in}{4.889872in}}{\pgfqpoint{5.460574in}{4.883275in}}{\pgfqpoint{5.465438in}{4.878411in}}%
\pgfpathcurveto{\pgfqpoint{5.470302in}{4.873547in}}{\pgfqpoint{5.476899in}{4.870815in}}{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathlineto{\pgfqpoint{5.483778in}{4.870815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathcurveto{\pgfqpoint{5.490894in}{3.631375in}}{\pgfqpoint{5.497485in}{3.634105in}}{\pgfqpoint{5.502343in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.507202in}{3.643823in}}{\pgfqpoint{5.509932in}{3.650413in}}{\pgfqpoint{5.509932in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.509932in}{3.664156in}}{\pgfqpoint{5.507202in}{3.670747in}}{\pgfqpoint{5.502343in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.497485in}{3.680464in}}{\pgfqpoint{5.490894in}{3.683194in}}{\pgfqpoint{5.484023in}{3.683194in}}%
\pgfpathcurveto{\pgfqpoint{5.477151in}{3.683194in}}{\pgfqpoint{5.470561in}{3.680464in}}{\pgfqpoint{5.465702in}{3.675605in}}%
\pgfpathcurveto{\pgfqpoint{5.460843in}{3.670747in}}{\pgfqpoint{5.458113in}{3.664156in}}{\pgfqpoint{5.458113in}{3.657285in}}%
\pgfpathcurveto{\pgfqpoint{5.458113in}{3.650413in}}{\pgfqpoint{5.460843in}{3.643823in}}{\pgfqpoint{5.465702in}{3.638964in}}%
\pgfpathcurveto{\pgfqpoint{5.470561in}{3.634105in}}{\pgfqpoint{5.477151in}{3.631375in}}{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathlineto{\pgfqpoint{5.484023in}{3.631375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathcurveto{\pgfqpoint{5.493042in}{4.110557in}}{\pgfqpoint{5.499626in}{4.113284in}}{\pgfqpoint{5.504480in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.509333in}{4.122991in}}{\pgfqpoint{5.512061in}{4.129575in}}{\pgfqpoint{5.512061in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.512061in}{4.143304in}}{\pgfqpoint{5.509333in}{4.149888in}}{\pgfqpoint{5.504480in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.499626in}{4.159595in}}{\pgfqpoint{5.493042in}{4.162322in}}{\pgfqpoint{5.486178in}{4.162322in}}%
\pgfpathcurveto{\pgfqpoint{5.479314in}{4.162322in}}{\pgfqpoint{5.472730in}{4.159595in}}{\pgfqpoint{5.467876in}{4.154741in}}%
\pgfpathcurveto{\pgfqpoint{5.463023in}{4.149888in}}{\pgfqpoint{5.460296in}{4.143304in}}{\pgfqpoint{5.460296in}{4.136439in}}%
\pgfpathcurveto{\pgfqpoint{5.460296in}{4.129575in}}{\pgfqpoint{5.463023in}{4.122991in}}{\pgfqpoint{5.467876in}{4.118138in}}%
\pgfpathcurveto{\pgfqpoint{5.472730in}{4.113284in}}{\pgfqpoint{5.479314in}{4.110557in}}{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathlineto{\pgfqpoint{5.486178in}{4.110557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathcurveto{\pgfqpoint{5.493642in}{4.387593in}}{\pgfqpoint{5.500219in}{4.390318in}}{\pgfqpoint{5.505068in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.509916in}{4.400015in}}{\pgfqpoint{5.512641in}{4.406592in}}{\pgfqpoint{5.512641in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.512641in}{4.420306in}}{\pgfqpoint{5.509916in}{4.426883in}}{\pgfqpoint{5.505068in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.500219in}{4.436580in}}{\pgfqpoint{5.493642in}{4.439305in}}{\pgfqpoint{5.486785in}{4.439305in}}%
\pgfpathcurveto{\pgfqpoint{5.479928in}{4.439305in}}{\pgfqpoint{5.473351in}{4.436580in}}{\pgfqpoint{5.468502in}{4.431732in}}%
\pgfpathcurveto{\pgfqpoint{5.463654in}{4.426883in}}{\pgfqpoint{5.460929in}{4.420306in}}{\pgfqpoint{5.460929in}{4.413449in}}%
\pgfpathcurveto{\pgfqpoint{5.460929in}{4.406592in}}{\pgfqpoint{5.463654in}{4.400015in}}{\pgfqpoint{5.468502in}{4.395166in}}%
\pgfpathcurveto{\pgfqpoint{5.473351in}{4.390318in}}{\pgfqpoint{5.479928in}{4.387593in}}{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathlineto{\pgfqpoint{5.486785in}{4.387593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathcurveto{\pgfqpoint{5.493917in}{2.652392in}}{\pgfqpoint{5.500487in}{2.655113in}}{\pgfqpoint{5.505331in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.510175in}{2.664801in}}{\pgfqpoint{5.512896in}{2.671371in}}{\pgfqpoint{5.512896in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.512896in}{2.685071in}}{\pgfqpoint{5.510175in}{2.691641in}}{\pgfqpoint{5.505331in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.500487in}{2.701329in}}{\pgfqpoint{5.493917in}{2.704050in}}{\pgfqpoint{5.487067in}{2.704050in}}%
\pgfpathcurveto{\pgfqpoint{5.480217in}{2.704050in}}{\pgfqpoint{5.473647in}{2.701329in}}{\pgfqpoint{5.468803in}{2.696485in}}%
\pgfpathcurveto{\pgfqpoint{5.463960in}{2.691641in}}{\pgfqpoint{5.461238in}{2.685071in}}{\pgfqpoint{5.461238in}{2.678221in}}%
\pgfpathcurveto{\pgfqpoint{5.461238in}{2.671371in}}{\pgfqpoint{5.463960in}{2.664801in}}{\pgfqpoint{5.468803in}{2.659957in}}%
\pgfpathcurveto{\pgfqpoint{5.473647in}{2.655113in}}{\pgfqpoint{5.480217in}{2.652392in}}{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{5.487067in}{2.652392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathcurveto{\pgfqpoint{5.494632in}{2.383396in}}{\pgfqpoint{5.501195in}{2.386115in}}{\pgfqpoint{5.506034in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.510873in}{2.395792in}}{\pgfqpoint{5.513591in}{2.402356in}}{\pgfqpoint{5.513591in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.513591in}{2.416041in}}{\pgfqpoint{5.510873in}{2.422605in}}{\pgfqpoint{5.506034in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.501195in}{2.432282in}}{\pgfqpoint{5.494632in}{2.435001in}}{\pgfqpoint{5.487789in}{2.435001in}}%
\pgfpathcurveto{\pgfqpoint{5.480946in}{2.435001in}}{\pgfqpoint{5.474383in}{2.432282in}}{\pgfqpoint{5.469544in}{2.427443in}}%
\pgfpathcurveto{\pgfqpoint{5.464705in}{2.422605in}}{\pgfqpoint{5.461987in}{2.416041in}}{\pgfqpoint{5.461987in}{2.409198in}}%
\pgfpathcurveto{\pgfqpoint{5.461987in}{2.402356in}}{\pgfqpoint{5.464705in}{2.395792in}}{\pgfqpoint{5.469544in}{2.390953in}}%
\pgfpathcurveto{\pgfqpoint{5.474383in}{2.386115in}}{\pgfqpoint{5.480946in}{2.383396in}}{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{5.487789in}{2.383396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathcurveto{\pgfqpoint{5.496500in}{1.706123in}}{\pgfqpoint{5.503056in}{1.708839in}}{\pgfqpoint{5.507890in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.512724in}{1.718506in}}{\pgfqpoint{5.515440in}{1.725063in}}{\pgfqpoint{5.515440in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.515440in}{1.738734in}}{\pgfqpoint{5.512724in}{1.745291in}}{\pgfqpoint{5.507890in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.503056in}{1.754958in}}{\pgfqpoint{5.496500in}{1.757674in}}{\pgfqpoint{5.489664in}{1.757674in}}%
\pgfpathcurveto{\pgfqpoint{5.482828in}{1.757674in}}{\pgfqpoint{5.476271in}{1.754958in}}{\pgfqpoint{5.471438in}{1.750125in}}%
\pgfpathcurveto{\pgfqpoint{5.466604in}{1.745291in}}{\pgfqpoint{5.463888in}{1.738734in}}{\pgfqpoint{5.463888in}{1.731899in}}%
\pgfpathcurveto{\pgfqpoint{5.463888in}{1.725063in}}{\pgfqpoint{5.466604in}{1.718506in}}{\pgfqpoint{5.471438in}{1.713673in}}%
\pgfpathcurveto{\pgfqpoint{5.476271in}{1.708839in}}{\pgfqpoint{5.482828in}{1.706123in}}{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{5.489664in}{1.706123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathcurveto{\pgfqpoint{5.499652in}{3.062788in}}{\pgfqpoint{5.506202in}{3.065501in}}{\pgfqpoint{5.511031in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.515859in}{3.075158in}}{\pgfqpoint{5.518572in}{3.081708in}}{\pgfqpoint{5.518572in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.518572in}{3.095366in}}{\pgfqpoint{5.515859in}{3.101915in}}{\pgfqpoint{5.511031in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.506202in}{3.111573in}}{\pgfqpoint{5.499652in}{3.114286in}}{\pgfqpoint{5.492823in}{3.114286in}}%
\pgfpathcurveto{\pgfqpoint{5.485995in}{3.114286in}}{\pgfqpoint{5.479445in}{3.111573in}}{\pgfqpoint{5.474616in}{3.106744in}}%
\pgfpathcurveto{\pgfqpoint{5.469787in}{3.101915in}}{\pgfqpoint{5.467074in}{3.095366in}}{\pgfqpoint{5.467074in}{3.088537in}}%
\pgfpathcurveto{\pgfqpoint{5.467074in}{3.081708in}}{\pgfqpoint{5.469787in}{3.075158in}}{\pgfqpoint{5.474616in}{3.070330in}}%
\pgfpathcurveto{\pgfqpoint{5.479445in}{3.065501in}}{\pgfqpoint{5.485995in}{3.062788in}}{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathlineto{\pgfqpoint{5.492823in}{3.062788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathcurveto{\pgfqpoint{5.500699in}{2.972041in}}{\pgfqpoint{5.507242in}{2.974751in}}{\pgfqpoint{5.512066in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.516890in}{2.984399in}}{\pgfqpoint{5.519600in}{2.990942in}}{\pgfqpoint{5.519600in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.519600in}{3.004585in}}{\pgfqpoint{5.516890in}{3.011128in}}{\pgfqpoint{5.512066in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.507242in}{3.020775in}}{\pgfqpoint{5.500699in}{3.023486in}}{\pgfqpoint{5.493878in}{3.023486in}}%
\pgfpathcurveto{\pgfqpoint{5.487056in}{3.023486in}}{\pgfqpoint{5.480513in}{3.020775in}}{\pgfqpoint{5.475689in}{3.015952in}}%
\pgfpathcurveto{\pgfqpoint{5.470865in}{3.011128in}}{\pgfqpoint{5.468155in}{3.004585in}}{\pgfqpoint{5.468155in}{2.997763in}}%
\pgfpathcurveto{\pgfqpoint{5.468155in}{2.990942in}}{\pgfqpoint{5.470865in}{2.984399in}}{\pgfqpoint{5.475689in}{2.979575in}}%
\pgfpathcurveto{\pgfqpoint{5.480513in}{2.974751in}}{\pgfqpoint{5.487056in}{2.972041in}}{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathlineto{\pgfqpoint{5.493878in}{2.972041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathcurveto{\pgfqpoint{5.502251in}{4.654019in}}{\pgfqpoint{5.508787in}{4.656727in}}{\pgfqpoint{5.513606in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.518424in}{4.666364in}}{\pgfqpoint{5.521132in}{4.672900in}}{\pgfqpoint{5.521132in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.521132in}{4.686530in}}{\pgfqpoint{5.518424in}{4.693066in}}{\pgfqpoint{5.513606in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.508787in}{4.702703in}}{\pgfqpoint{5.502251in}{4.705411in}}{\pgfqpoint{5.495436in}{4.705411in}}%
\pgfpathcurveto{\pgfqpoint{5.488621in}{4.705411in}}{\pgfqpoint{5.482085in}{4.702703in}}{\pgfqpoint{5.477266in}{4.697885in}}%
\pgfpathcurveto{\pgfqpoint{5.472448in}{4.693066in}}{\pgfqpoint{5.469740in}{4.686530in}}{\pgfqpoint{5.469740in}{4.679715in}}%
\pgfpathcurveto{\pgfqpoint{5.469740in}{4.672900in}}{\pgfqpoint{5.472448in}{4.666364in}}{\pgfqpoint{5.477266in}{4.661545in}}%
\pgfpathcurveto{\pgfqpoint{5.482085in}{4.656727in}}{\pgfqpoint{5.488621in}{4.654019in}}{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathlineto{\pgfqpoint{5.495436in}{4.654019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathcurveto{\pgfqpoint{5.504092in}{2.298741in}}{\pgfqpoint{5.510622in}{2.301445in}}{\pgfqpoint{5.515435in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.520249in}{2.311073in}}{\pgfqpoint{5.522954in}{2.317602in}}{\pgfqpoint{5.522954in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.522954in}{2.331217in}}{\pgfqpoint{5.520249in}{2.337747in}}{\pgfqpoint{5.515435in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.510622in}{2.347374in}}{\pgfqpoint{5.504092in}{2.350079in}}{\pgfqpoint{5.497285in}{2.350079in}}%
\pgfpathcurveto{\pgfqpoint{5.490477in}{2.350079in}}{\pgfqpoint{5.483947in}{2.347374in}}{\pgfqpoint{5.479134in}{2.342561in}}%
\pgfpathcurveto{\pgfqpoint{5.474320in}{2.337747in}}{\pgfqpoint{5.471615in}{2.331217in}}{\pgfqpoint{5.471615in}{2.324410in}}%
\pgfpathcurveto{\pgfqpoint{5.471615in}{2.317602in}}{\pgfqpoint{5.474320in}{2.311073in}}{\pgfqpoint{5.479134in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{5.483947in}{2.301445in}}{\pgfqpoint{5.490477in}{2.298741in}}{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{5.497285in}{2.298741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathcurveto{\pgfqpoint{5.507980in}{3.784771in}}{\pgfqpoint{5.514503in}{3.787473in}}{\pgfqpoint{5.519312in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.524120in}{3.797090in}}{\pgfqpoint{5.526822in}{3.803613in}}{\pgfqpoint{5.526822in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.526822in}{3.817214in}}{\pgfqpoint{5.524120in}{3.823737in}}{\pgfqpoint{5.519312in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.514503in}{3.833354in}}{\pgfqpoint{5.507980in}{3.836056in}}{\pgfqpoint{5.501180in}{3.836056in}}%
\pgfpathcurveto{\pgfqpoint{5.494379in}{3.836056in}}{\pgfqpoint{5.487856in}{3.833354in}}{\pgfqpoint{5.483048in}{3.828546in}}%
\pgfpathcurveto{\pgfqpoint{5.478239in}{3.823737in}}{\pgfqpoint{5.475537in}{3.817214in}}{\pgfqpoint{5.475537in}{3.810413in}}%
\pgfpathcurveto{\pgfqpoint{5.475537in}{3.803613in}}{\pgfqpoint{5.478239in}{3.797090in}}{\pgfqpoint{5.483048in}{3.792281in}}%
\pgfpathcurveto{\pgfqpoint{5.487856in}{3.787473in}}{\pgfqpoint{5.494379in}{3.784771in}}{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathlineto{\pgfqpoint{5.501180in}{3.784771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathcurveto{\pgfqpoint{5.508412in}{2.607651in}}{\pgfqpoint{5.514928in}{2.610350in}}{\pgfqpoint{5.519732in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.524536in}{2.619958in}}{\pgfqpoint{5.527235in}{2.626474in}}{\pgfqpoint{5.527235in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.527235in}{2.640061in}}{\pgfqpoint{5.524536in}{2.646577in}}{\pgfqpoint{5.519732in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.514928in}{2.656184in}}{\pgfqpoint{5.508412in}{2.658883in}}{\pgfqpoint{5.501618in}{2.658883in}}%
\pgfpathcurveto{\pgfqpoint{5.494825in}{2.658883in}}{\pgfqpoint{5.488309in}{2.656184in}}{\pgfqpoint{5.483505in}{2.651381in}}%
\pgfpathcurveto{\pgfqpoint{5.478701in}{2.646577in}}{\pgfqpoint{5.476002in}{2.640061in}}{\pgfqpoint{5.476002in}{2.633267in}}%
\pgfpathcurveto{\pgfqpoint{5.476002in}{2.626474in}}{\pgfqpoint{5.478701in}{2.619958in}}{\pgfqpoint{5.483505in}{2.615154in}}%
\pgfpathcurveto{\pgfqpoint{5.488309in}{2.610350in}}{\pgfqpoint{5.494825in}{2.607651in}}{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{5.501618in}{2.607651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathcurveto{\pgfqpoint{5.508565in}{4.127368in}}{\pgfqpoint{5.515074in}{4.130064in}}{\pgfqpoint{5.519873in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.524672in}{4.139662in}}{\pgfqpoint{5.527368in}{4.146171in}}{\pgfqpoint{5.527368in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.527368in}{4.159744in}}{\pgfqpoint{5.524672in}{4.166254in}}{\pgfqpoint{5.519873in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.515074in}{4.175851in}}{\pgfqpoint{5.508565in}{4.178547in}}{\pgfqpoint{5.501779in}{4.178547in}}%
\pgfpathcurveto{\pgfqpoint{5.494992in}{4.178547in}}{\pgfqpoint{5.488483in}{4.175851in}}{\pgfqpoint{5.483684in}{4.171052in}}%
\pgfpathcurveto{\pgfqpoint{5.478885in}{4.166254in}}{\pgfqpoint{5.476189in}{4.159744in}}{\pgfqpoint{5.476189in}{4.152958in}}%
\pgfpathcurveto{\pgfqpoint{5.476189in}{4.146171in}}{\pgfqpoint{5.478885in}{4.139662in}}{\pgfqpoint{5.483684in}{4.134863in}}%
\pgfpathcurveto{\pgfqpoint{5.488483in}{4.130064in}}{\pgfqpoint{5.494992in}{4.127368in}}{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathlineto{\pgfqpoint{5.501779in}{4.127368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathcurveto{\pgfqpoint{5.508740in}{3.577033in}}{\pgfqpoint{5.515242in}{3.579726in}}{\pgfqpoint{5.520036in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.524830in}{3.589314in}}{\pgfqpoint{5.527524in}{3.595816in}}{\pgfqpoint{5.527524in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.527524in}{3.609375in}}{\pgfqpoint{5.524830in}{3.615878in}}{\pgfqpoint{5.520036in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.515242in}{3.625465in}}{\pgfqpoint{5.508740in}{3.628159in}}{\pgfqpoint{5.501960in}{3.628159in}}%
\pgfpathcurveto{\pgfqpoint{5.495181in}{3.628159in}}{\pgfqpoint{5.488678in}{3.625465in}}{\pgfqpoint{5.483884in}{3.620672in}}%
\pgfpathcurveto{\pgfqpoint{5.479091in}{3.615878in}}{\pgfqpoint{5.476397in}{3.609375in}}{\pgfqpoint{5.476397in}{3.602596in}}%
\pgfpathcurveto{\pgfqpoint{5.476397in}{3.595816in}}{\pgfqpoint{5.479091in}{3.589314in}}{\pgfqpoint{5.483884in}{3.584520in}}%
\pgfpathcurveto{\pgfqpoint{5.488678in}{3.579726in}}{\pgfqpoint{5.495181in}{3.577033in}}{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathlineto{\pgfqpoint{5.501960in}{3.577033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathcurveto{\pgfqpoint{5.512957in}{2.432640in}}{\pgfqpoint{5.519453in}{2.435330in}}{\pgfqpoint{5.524241in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.529030in}{2.444908in}}{\pgfqpoint{5.531721in}{2.451404in}}{\pgfqpoint{5.531721in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.531721in}{2.464949in}}{\pgfqpoint{5.529030in}{2.471445in}}{\pgfqpoint{5.524241in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.519453in}{2.481022in}}{\pgfqpoint{5.512957in}{2.483713in}}{\pgfqpoint{5.506184in}{2.483713in}}%
\pgfpathcurveto{\pgfqpoint{5.499412in}{2.483713in}}{\pgfqpoint{5.492916in}{2.481022in}}{\pgfqpoint{5.488127in}{2.476234in}}%
\pgfpathcurveto{\pgfqpoint{5.483338in}{2.471445in}}{\pgfqpoint{5.480647in}{2.464949in}}{\pgfqpoint{5.480647in}{2.458176in}}%
\pgfpathcurveto{\pgfqpoint{5.480647in}{2.451404in}}{\pgfqpoint{5.483338in}{2.444908in}}{\pgfqpoint{5.488127in}{2.440119in}}%
\pgfpathcurveto{\pgfqpoint{5.492916in}{2.435330in}}{\pgfqpoint{5.499412in}{2.432640in}}{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathlineto{\pgfqpoint{5.506184in}{2.432640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathcurveto{\pgfqpoint{5.518979in}{3.610036in}}{\pgfqpoint{5.525468in}{3.612724in}}{\pgfqpoint{5.530252in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.535036in}{3.622292in}}{\pgfqpoint{5.537724in}{3.628781in}}{\pgfqpoint{5.537724in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.537724in}{3.642312in}}{\pgfqpoint{5.535036in}{3.648801in}}{\pgfqpoint{5.530252in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.525468in}{3.658369in}}{\pgfqpoint{5.518979in}{3.661057in}}{\pgfqpoint{5.512214in}{3.661057in}}%
\pgfpathcurveto{\pgfqpoint{5.505448in}{3.661057in}}{\pgfqpoint{5.498959in}{3.658369in}}{\pgfqpoint{5.494175in}{3.653585in}}%
\pgfpathcurveto{\pgfqpoint{5.489391in}{3.648801in}}{\pgfqpoint{5.486703in}{3.642312in}}{\pgfqpoint{5.486703in}{3.635547in}}%
\pgfpathcurveto{\pgfqpoint{5.486703in}{3.628781in}}{\pgfqpoint{5.489391in}{3.622292in}}{\pgfqpoint{5.494175in}{3.617508in}}%
\pgfpathcurveto{\pgfqpoint{5.498959in}{3.612724in}}{\pgfqpoint{5.505448in}{3.610036in}}{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathlineto{\pgfqpoint{5.512214in}{3.610036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathcurveto{\pgfqpoint{5.519064in}{3.283908in}}{\pgfqpoint{5.525547in}{3.286593in}}{\pgfqpoint{5.530326in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.535105in}{3.296151in}}{\pgfqpoint{5.537790in}{3.302634in}}{\pgfqpoint{5.537790in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.537790in}{3.316151in}}{\pgfqpoint{5.535105in}{3.322633in}}{\pgfqpoint{5.530326in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.525547in}{3.332191in}}{\pgfqpoint{5.519064in}{3.334876in}}{\pgfqpoint{5.512306in}{3.334876in}}%
\pgfpathcurveto{\pgfqpoint{5.505547in}{3.334876in}}{\pgfqpoint{5.499065in}{3.332191in}}{\pgfqpoint{5.494286in}{3.327412in}}%
\pgfpathcurveto{\pgfqpoint{5.489507in}{3.322633in}}{\pgfqpoint{5.486822in}{3.316151in}}{\pgfqpoint{5.486822in}{3.309392in}}%
\pgfpathcurveto{\pgfqpoint{5.486822in}{3.302634in}}{\pgfqpoint{5.489507in}{3.296151in}}{\pgfqpoint{5.494286in}{3.291372in}}%
\pgfpathcurveto{\pgfqpoint{5.499065in}{3.286593in}}{\pgfqpoint{5.505547in}{3.283908in}}{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{3.283908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathcurveto{\pgfqpoint{5.520674in}{3.603483in}}{\pgfqpoint{5.527150in}{3.606165in}}{\pgfqpoint{5.531924in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.536698in}{3.615713in}}{\pgfqpoint{5.539380in}{3.622189in}}{\pgfqpoint{5.539380in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.539380in}{3.635692in}}{\pgfqpoint{5.536698in}{3.642168in}}{\pgfqpoint{5.531924in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.527150in}{3.651716in}}{\pgfqpoint{5.520674in}{3.654398in}}{\pgfqpoint{5.513923in}{3.654398in}}%
\pgfpathcurveto{\pgfqpoint{5.507171in}{3.654398in}}{\pgfqpoint{5.500695in}{3.651716in}}{\pgfqpoint{5.495921in}{3.646942in}}%
\pgfpathcurveto{\pgfqpoint{5.491147in}{3.642168in}}{\pgfqpoint{5.488465in}{3.635692in}}{\pgfqpoint{5.488465in}{3.628941in}}%
\pgfpathcurveto{\pgfqpoint{5.488465in}{3.622189in}}{\pgfqpoint{5.491147in}{3.615713in}}{\pgfqpoint{5.495921in}{3.610939in}}%
\pgfpathcurveto{\pgfqpoint{5.500695in}{3.606165in}}{\pgfqpoint{5.507171in}{3.603483in}}{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathlineto{\pgfqpoint{5.513923in}{3.603483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathcurveto{\pgfqpoint{5.523874in}{3.777019in}}{\pgfqpoint{5.530343in}{3.779699in}}{\pgfqpoint{5.535112in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.539881in}{3.789237in}}{\pgfqpoint{5.542561in}{3.795706in}}{\pgfqpoint{5.542561in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.542561in}{3.809195in}}{\pgfqpoint{5.539881in}{3.815664in}}{\pgfqpoint{5.535112in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.530343in}{3.825202in}}{\pgfqpoint{5.523874in}{3.827882in}}{\pgfqpoint{5.517130in}{3.827882in}}%
\pgfpathcurveto{\pgfqpoint{5.510385in}{3.827882in}}{\pgfqpoint{5.503916in}{3.825202in}}{\pgfqpoint{5.499147in}{3.820433in}}%
\pgfpathcurveto{\pgfqpoint{5.494378in}{3.815664in}}{\pgfqpoint{5.491698in}{3.809195in}}{\pgfqpoint{5.491698in}{3.802450in}}%
\pgfpathcurveto{\pgfqpoint{5.491698in}{3.795706in}}{\pgfqpoint{5.494378in}{3.789237in}}{\pgfqpoint{5.499147in}{3.784468in}}%
\pgfpathcurveto{\pgfqpoint{5.503916in}{3.779699in}}{\pgfqpoint{5.510385in}{3.777019in}}{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathlineto{\pgfqpoint{5.517130in}{3.777019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathcurveto{\pgfqpoint{5.525216in}{3.675680in}}{\pgfqpoint{5.531678in}{3.678357in}}{\pgfqpoint{5.536442in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.541207in}{3.687886in}}{\pgfqpoint{5.543883in}{3.694348in}}{\pgfqpoint{5.543883in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.543883in}{3.707823in}}{\pgfqpoint{5.541207in}{3.714285in}}{\pgfqpoint{5.536442in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.531678in}{3.723814in}}{\pgfqpoint{5.525216in}{3.726490in}}{\pgfqpoint{5.518478in}{3.726490in}}%
\pgfpathcurveto{\pgfqpoint{5.511741in}{3.726490in}}{\pgfqpoint{5.505278in}{3.723814in}}{\pgfqpoint{5.500514in}{3.719049in}}%
\pgfpathcurveto{\pgfqpoint{5.495750in}{3.714285in}}{\pgfqpoint{5.493073in}{3.707823in}}{\pgfqpoint{5.493073in}{3.701085in}}%
\pgfpathcurveto{\pgfqpoint{5.493073in}{3.694348in}}{\pgfqpoint{5.495750in}{3.687886in}}{\pgfqpoint{5.500514in}{3.683121in}}%
\pgfpathcurveto{\pgfqpoint{5.505278in}{3.678357in}}{\pgfqpoint{5.511741in}{3.675680in}}{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathlineto{\pgfqpoint{5.518478in}{3.675680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathcurveto{\pgfqpoint{5.529475in}{2.137390in}}{\pgfqpoint{5.535930in}{2.140064in}}{\pgfqpoint{5.540690in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.545449in}{2.149583in}}{\pgfqpoint{5.548123in}{2.156038in}}{\pgfqpoint{5.548123in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.548123in}{2.169499in}}{\pgfqpoint{5.545449in}{2.175955in}}{\pgfqpoint{5.540690in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.535930in}{2.185474in}}{\pgfqpoint{5.529475in}{2.188148in}}{\pgfqpoint{5.522744in}{2.188148in}}%
\pgfpathcurveto{\pgfqpoint{5.516014in}{2.188148in}}{\pgfqpoint{5.509558in}{2.185474in}}{\pgfqpoint{5.504799in}{2.180714in}}%
\pgfpathcurveto{\pgfqpoint{5.500040in}{2.175955in}}{\pgfqpoint{5.497365in}{2.169499in}}{\pgfqpoint{5.497365in}{2.162769in}}%
\pgfpathcurveto{\pgfqpoint{5.497365in}{2.156038in}}{\pgfqpoint{5.500040in}{2.149583in}}{\pgfqpoint{5.504799in}{2.144823in}}%
\pgfpathcurveto{\pgfqpoint{5.509558in}{2.140064in}}{\pgfqpoint{5.516014in}{2.137390in}}{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathlineto{\pgfqpoint{5.522744in}{2.137390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathcurveto{\pgfqpoint{5.531773in}{2.543179in}}{\pgfqpoint{5.538222in}{2.545851in}}{\pgfqpoint{5.542976in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.547730in}{2.555359in}}{\pgfqpoint{5.550402in}{2.561808in}}{\pgfqpoint{5.550402in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.550402in}{2.575255in}}{\pgfqpoint{5.547730in}{2.581704in}}{\pgfqpoint{5.542976in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.538222in}{2.591213in}}{\pgfqpoint{5.531773in}{2.593884in}}{\pgfqpoint{5.525049in}{2.593884in}}%
\pgfpathcurveto{\pgfqpoint{5.518325in}{2.593884in}}{\pgfqpoint{5.511876in}{2.591213in}}{\pgfqpoint{5.507122in}{2.586459in}}%
\pgfpathcurveto{\pgfqpoint{5.502368in}{2.581704in}}{\pgfqpoint{5.499697in}{2.575255in}}{\pgfqpoint{5.499697in}{2.568532in}}%
\pgfpathcurveto{\pgfqpoint{5.499697in}{2.561808in}}{\pgfqpoint{5.502368in}{2.555359in}}{\pgfqpoint{5.507122in}{2.550605in}}%
\pgfpathcurveto{\pgfqpoint{5.511876in}{2.545851in}}{\pgfqpoint{5.518325in}{2.543179in}}{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathlineto{\pgfqpoint{5.525049in}{2.543179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathcurveto{\pgfqpoint{5.533489in}{2.404332in}}{\pgfqpoint{5.539932in}{2.407000in}}{\pgfqpoint{5.544681in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.549431in}{2.416499in}}{\pgfqpoint{5.552099in}{2.422942in}}{\pgfqpoint{5.552099in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.552099in}{2.436375in}}{\pgfqpoint{5.549431in}{2.442817in}}{\pgfqpoint{5.544681in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.539932in}{2.452316in}}{\pgfqpoint{5.533489in}{2.454984in}}{\pgfqpoint{5.526773in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{5.520056in}{2.454984in}}{\pgfqpoint{5.513614in}{2.452316in}}{\pgfqpoint{5.508864in}{2.447567in}}%
\pgfpathcurveto{\pgfqpoint{5.504115in}{2.442817in}}{\pgfqpoint{5.501446in}{2.436375in}}{\pgfqpoint{5.501446in}{2.429658in}}%
\pgfpathcurveto{\pgfqpoint{5.501446in}{2.422942in}}{\pgfqpoint{5.504115in}{2.416499in}}{\pgfqpoint{5.508864in}{2.411750in}}%
\pgfpathcurveto{\pgfqpoint{5.513614in}{2.407000in}}{\pgfqpoint{5.520056in}{2.404332in}}{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathlineto{\pgfqpoint{5.526773in}{2.404332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathcurveto{\pgfqpoint{5.538293in}{2.373233in}}{\pgfqpoint{5.544729in}{2.375899in}}{\pgfqpoint{5.549474in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.554218in}{2.385388in}}{\pgfqpoint{5.556884in}{2.391824in}}{\pgfqpoint{5.556884in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.556884in}{2.405243in}}{\pgfqpoint{5.554218in}{2.411679in}}{\pgfqpoint{5.549474in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.544729in}{2.421168in}}{\pgfqpoint{5.538293in}{2.423833in}}{\pgfqpoint{5.531584in}{2.423833in}}%
\pgfpathcurveto{\pgfqpoint{5.524874in}{2.423833in}}{\pgfqpoint{5.518438in}{2.421168in}}{\pgfqpoint{5.513694in}{2.416423in}}%
\pgfpathcurveto{\pgfqpoint{5.508949in}{2.411679in}}{\pgfqpoint{5.506284in}{2.405243in}}{\pgfqpoint{5.506284in}{2.398533in}}%
\pgfpathcurveto{\pgfqpoint{5.506284in}{2.391824in}}{\pgfqpoint{5.508949in}{2.385388in}}{\pgfqpoint{5.513694in}{2.380643in}}%
\pgfpathcurveto{\pgfqpoint{5.518438in}{2.375899in}}{\pgfqpoint{5.524874in}{2.373233in}}{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathlineto{\pgfqpoint{5.531584in}{2.373233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathcurveto{\pgfqpoint{5.539196in}{4.726501in}}{\pgfqpoint{5.545625in}{4.729164in}}{\pgfqpoint{5.550364in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.555104in}{4.738643in}}{\pgfqpoint{5.557767in}{4.745072in}}{\pgfqpoint{5.557767in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.557767in}{4.758478in}}{\pgfqpoint{5.555104in}{4.764907in}}{\pgfqpoint{5.550364in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.545625in}{4.774386in}}{\pgfqpoint{5.539196in}{4.777049in}}{\pgfqpoint{5.532493in}{4.777049in}}%
\pgfpathcurveto{\pgfqpoint{5.525790in}{4.777049in}}{\pgfqpoint{5.519361in}{4.774386in}}{\pgfqpoint{5.514621in}{4.769647in}}%
\pgfpathcurveto{\pgfqpoint{5.509882in}{4.764907in}}{\pgfqpoint{5.507219in}{4.758478in}}{\pgfqpoint{5.507219in}{4.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.507219in}{4.745072in}}{\pgfqpoint{5.509882in}{4.738643in}}{\pgfqpoint{5.514621in}{4.733904in}}%
\pgfpathcurveto{\pgfqpoint{5.519361in}{4.729164in}}{\pgfqpoint{5.525790in}{4.726501in}}{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathlineto{\pgfqpoint{5.532493in}{4.726501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathcurveto{\pgfqpoint{5.539320in}{3.386873in}}{\pgfqpoint{5.545743in}{3.389534in}}{\pgfqpoint{5.550477in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.555212in}{3.399003in}}{\pgfqpoint{5.557872in}{3.405425in}}{\pgfqpoint{5.557872in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.557872in}{3.418817in}}{\pgfqpoint{5.555212in}{3.425239in}}{\pgfqpoint{5.550477in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.545743in}{3.434709in}}{\pgfqpoint{5.539320in}{3.437369in}}{\pgfqpoint{5.532625in}{3.437369in}}%
\pgfpathcurveto{\pgfqpoint{5.525929in}{3.437369in}}{\pgfqpoint{5.519506in}{3.434709in}}{\pgfqpoint{5.514772in}{3.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.510037in}{3.425239in}}{\pgfqpoint{5.507377in}{3.418817in}}{\pgfqpoint{5.507377in}{3.412121in}}%
\pgfpathcurveto{\pgfqpoint{5.507377in}{3.405425in}}{\pgfqpoint{5.510037in}{3.399003in}}{\pgfqpoint{5.514772in}{3.394268in}}%
\pgfpathcurveto{\pgfqpoint{5.519506in}{3.389534in}}{\pgfqpoint{5.525929in}{3.386873in}}{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathlineto{\pgfqpoint{5.532625in}{3.386873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathcurveto{\pgfqpoint{5.539731in}{2.979858in}}{\pgfqpoint{5.546147in}{2.982515in}}{\pgfqpoint{5.550877in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.555607in}{2.991975in}}{\pgfqpoint{5.558264in}{2.998391in}}{\pgfqpoint{5.558264in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.558264in}{3.011768in}}{\pgfqpoint{5.555607in}{3.018184in}}{\pgfqpoint{5.550877in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.546147in}{3.027644in}}{\pgfqpoint{5.539731in}{3.030301in}}{\pgfqpoint{5.533043in}{3.030301in}}%
\pgfpathcurveto{\pgfqpoint{5.526354in}{3.030301in}}{\pgfqpoint{5.519938in}{3.027644in}}{\pgfqpoint{5.515208in}{3.022914in}}%
\pgfpathcurveto{\pgfqpoint{5.510478in}{3.018184in}}{\pgfqpoint{5.507821in}{3.011768in}}{\pgfqpoint{5.507821in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{5.507821in}{2.998391in}}{\pgfqpoint{5.510478in}{2.991975in}}{\pgfqpoint{5.515208in}{2.987245in}}%
\pgfpathcurveto{\pgfqpoint{5.519938in}{2.982515in}}{\pgfqpoint{5.526354in}{2.979858in}}{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathlineto{\pgfqpoint{5.533043in}{2.979858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathcurveto{\pgfqpoint{5.542377in}{3.548126in}}{\pgfqpoint{5.548786in}{3.550781in}}{\pgfqpoint{5.553511in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.558236in}{3.560231in}}{\pgfqpoint{5.560891in}{3.566640in}}{\pgfqpoint{5.560891in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.560891in}{3.580004in}}{\pgfqpoint{5.558236in}{3.586413in}}{\pgfqpoint{5.553511in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.548786in}{3.595863in}}{\pgfqpoint{5.542377in}{3.598517in}}{\pgfqpoint{5.535695in}{3.598517in}}%
\pgfpathcurveto{\pgfqpoint{5.529013in}{3.598517in}}{\pgfqpoint{5.522604in}{3.595863in}}{\pgfqpoint{5.517879in}{3.591138in}}%
\pgfpathcurveto{\pgfqpoint{5.513154in}{3.586413in}}{\pgfqpoint{5.510499in}{3.580004in}}{\pgfqpoint{5.510499in}{3.573322in}}%
\pgfpathcurveto{\pgfqpoint{5.510499in}{3.566640in}}{\pgfqpoint{5.513154in}{3.560231in}}{\pgfqpoint{5.517879in}{3.555506in}}%
\pgfpathcurveto{\pgfqpoint{5.522604in}{3.550781in}}{\pgfqpoint{5.529013in}{3.548126in}}{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathlineto{\pgfqpoint{5.535695in}{3.548126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathcurveto{\pgfqpoint{5.545250in}{3.980246in}}{\pgfqpoint{5.551652in}{3.982898in}}{\pgfqpoint{5.556372in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.561092in}{3.992338in}}{\pgfqpoint{5.563744in}{3.998740in}}{\pgfqpoint{5.563744in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.563744in}{4.012090in}}{\pgfqpoint{5.561092in}{4.018493in}}{\pgfqpoint{5.556372in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.551652in}{4.027933in}}{\pgfqpoint{5.545250in}{4.030585in}}{\pgfqpoint{5.538575in}{4.030585in}}%
\pgfpathcurveto{\pgfqpoint{5.531900in}{4.030585in}}{\pgfqpoint{5.525497in}{4.027933in}}{\pgfqpoint{5.520777in}{4.023213in}}%
\pgfpathcurveto{\pgfqpoint{5.516057in}{4.018493in}}{\pgfqpoint{5.513405in}{4.012090in}}{\pgfqpoint{5.513405in}{4.005415in}}%
\pgfpathcurveto{\pgfqpoint{5.513405in}{3.998740in}}{\pgfqpoint{5.516057in}{3.992338in}}{\pgfqpoint{5.520777in}{3.987618in}}%
\pgfpathcurveto{\pgfqpoint{5.525497in}{3.982898in}}{\pgfqpoint{5.531900in}{3.980246in}}{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathlineto{\pgfqpoint{5.538575in}{3.980246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathcurveto{\pgfqpoint{5.547264in}{2.381295in}}{\pgfqpoint{5.553660in}{2.383944in}}{\pgfqpoint{5.558375in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.563090in}{2.393374in}}{\pgfqpoint{5.565739in}{2.399770in}}{\pgfqpoint{5.565739in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.565739in}{2.413107in}}{\pgfqpoint{5.563090in}{2.419502in}}{\pgfqpoint{5.558375in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.553660in}{2.428933in}}{\pgfqpoint{5.547264in}{2.431582in}}{\pgfqpoint{5.540596in}{2.431582in}}%
\pgfpathcurveto{\pgfqpoint{5.533927in}{2.431582in}}{\pgfqpoint{5.527532in}{2.428933in}}{\pgfqpoint{5.522816in}{2.424218in}}%
\pgfpathcurveto{\pgfqpoint{5.518101in}{2.419502in}}{\pgfqpoint{5.515452in}{2.413107in}}{\pgfqpoint{5.515452in}{2.406438in}}%
\pgfpathcurveto{\pgfqpoint{5.515452in}{2.399770in}}{\pgfqpoint{5.518101in}{2.393374in}}{\pgfqpoint{5.522816in}{2.388659in}}%
\pgfpathcurveto{\pgfqpoint{5.527532in}{2.383944in}}{\pgfqpoint{5.533927in}{2.381295in}}{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathlineto{\pgfqpoint{5.540596in}{2.381295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathcurveto{\pgfqpoint{5.547961in}{1.528290in}}{\pgfqpoint{5.554350in}{1.530936in}}{\pgfqpoint{5.559060in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.563770in}{1.540357in}}{\pgfqpoint{5.566417in}{1.546746in}}{\pgfqpoint{5.566417in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.566417in}{1.560069in}}{\pgfqpoint{5.563770in}{1.566458in}}{\pgfqpoint{5.559060in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.554350in}{1.575878in}}{\pgfqpoint{5.547961in}{1.578525in}}{\pgfqpoint{5.541299in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{5.534638in}{1.578525in}}{\pgfqpoint{5.528249in}{1.575878in}}{\pgfqpoint{5.523539in}{1.571168in}}%
\pgfpathcurveto{\pgfqpoint{5.518828in}{1.566458in}}{\pgfqpoint{5.516182in}{1.560069in}}{\pgfqpoint{5.516182in}{1.553407in}}%
\pgfpathcurveto{\pgfqpoint{5.516182in}{1.546746in}}{\pgfqpoint{5.518828in}{1.540357in}}{\pgfqpoint{5.523539in}{1.535647in}}%
\pgfpathcurveto{\pgfqpoint{5.528249in}{1.530936in}}{\pgfqpoint{5.534638in}{1.528290in}}{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathlineto{\pgfqpoint{5.541299in}{1.528290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathcurveto{\pgfqpoint{5.552458in}{2.600890in}}{\pgfqpoint{5.558841in}{2.603533in}}{\pgfqpoint{5.563546in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.568252in}{2.612944in}}{\pgfqpoint{5.570896in}{2.619327in}}{\pgfqpoint{5.570896in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.570896in}{2.632636in}}{\pgfqpoint{5.568252in}{2.639018in}}{\pgfqpoint{5.563546in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.558841in}{2.648429in}}{\pgfqpoint{5.552458in}{2.651073in}}{\pgfqpoint{5.545804in}{2.651073in}}%
\pgfpathcurveto{\pgfqpoint{5.539150in}{2.651073in}}{\pgfqpoint{5.532767in}{2.648429in}}{\pgfqpoint{5.528062in}{2.643724in}}%
\pgfpathcurveto{\pgfqpoint{5.523356in}{2.639018in}}{\pgfqpoint{5.520712in}{2.632636in}}{\pgfqpoint{5.520712in}{2.625981in}}%
\pgfpathcurveto{\pgfqpoint{5.520712in}{2.619327in}}{\pgfqpoint{5.523356in}{2.612944in}}{\pgfqpoint{5.528062in}{2.608239in}}%
\pgfpathcurveto{\pgfqpoint{5.532767in}{2.603533in}}{\pgfqpoint{5.539150in}{2.600890in}}{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathlineto{\pgfqpoint{5.545804in}{2.600890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathcurveto{\pgfqpoint{5.555295in}{4.528238in}}{\pgfqpoint{5.561671in}{4.530879in}}{\pgfqpoint{5.566372in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.571072in}{4.540280in}}{\pgfqpoint{5.573713in}{4.546656in}}{\pgfqpoint{5.573713in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.573713in}{4.559951in}}{\pgfqpoint{5.571072in}{4.566327in}}{\pgfqpoint{5.566372in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.561671in}{4.575728in}}{\pgfqpoint{5.555295in}{4.578369in}}{\pgfqpoint{5.548648in}{4.578369in}}%
\pgfpathcurveto{\pgfqpoint{5.542000in}{4.578369in}}{\pgfqpoint{5.535624in}{4.575728in}}{\pgfqpoint{5.530924in}{4.571027in}}%
\pgfpathcurveto{\pgfqpoint{5.526223in}{4.566327in}}{\pgfqpoint{5.523582in}{4.559951in}}{\pgfqpoint{5.523582in}{4.553303in}}%
\pgfpathcurveto{\pgfqpoint{5.523582in}{4.546656in}}{\pgfqpoint{5.526223in}{4.540280in}}{\pgfqpoint{5.530924in}{4.535579in}}%
\pgfpathcurveto{\pgfqpoint{5.535624in}{4.530879in}}{\pgfqpoint{5.542000in}{4.528238in}}{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathlineto{\pgfqpoint{5.548648in}{4.528238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathcurveto{\pgfqpoint{5.557083in}{2.171295in}}{\pgfqpoint{5.563453in}{2.173934in}}{\pgfqpoint{5.568148in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.572844in}{2.183325in}}{\pgfqpoint{5.575482in}{2.189694in}}{\pgfqpoint{5.575482in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.575482in}{2.202976in}}{\pgfqpoint{5.572844in}{2.209345in}}{\pgfqpoint{5.568148in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.563453in}{2.218736in}}{\pgfqpoint{5.557083in}{2.221375in}}{\pgfqpoint{5.550443in}{2.221375in}}%
\pgfpathcurveto{\pgfqpoint{5.543802in}{2.221375in}}{\pgfqpoint{5.537433in}{2.218736in}}{\pgfqpoint{5.532737in}{2.214041in}}%
\pgfpathcurveto{\pgfqpoint{5.528041in}{2.209345in}}{\pgfqpoint{5.525403in}{2.202976in}}{\pgfqpoint{5.525403in}{2.196335in}}%
\pgfpathcurveto{\pgfqpoint{5.525403in}{2.189694in}}{\pgfqpoint{5.528041in}{2.183325in}}{\pgfqpoint{5.532737in}{2.178629in}}%
\pgfpathcurveto{\pgfqpoint{5.537433in}{2.173934in}}{\pgfqpoint{5.543802in}{2.171295in}}{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathlineto{\pgfqpoint{5.550443in}{2.171295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathcurveto{\pgfqpoint{5.559053in}{3.256081in}}{\pgfqpoint{5.565416in}{3.258717in}}{\pgfqpoint{5.570107in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.574797in}{3.268098in}}{\pgfqpoint{5.577433in}{3.274461in}}{\pgfqpoint{5.577433in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.577433in}{3.287729in}}{\pgfqpoint{5.574797in}{3.294092in}}{\pgfqpoint{5.570107in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.565416in}{3.303473in}}{\pgfqpoint{5.559053in}{3.306109in}}{\pgfqpoint{5.552419in}{3.306109in}}%
\pgfpathcurveto{\pgfqpoint{5.545785in}{3.306109in}}{\pgfqpoint{5.539422in}{3.303473in}}{\pgfqpoint{5.534732in}{3.298782in}}%
\pgfpathcurveto{\pgfqpoint{5.530041in}{3.294092in}}{\pgfqpoint{5.527405in}{3.287729in}}{\pgfqpoint{5.527405in}{3.281095in}}%
\pgfpathcurveto{\pgfqpoint{5.527405in}{3.274461in}}{\pgfqpoint{5.530041in}{3.268098in}}{\pgfqpoint{5.534732in}{3.263407in}}%
\pgfpathcurveto{\pgfqpoint{5.539422in}{3.258717in}}{\pgfqpoint{5.545785in}{3.256081in}}{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathlineto{\pgfqpoint{5.552419in}{3.256081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathcurveto{\pgfqpoint{5.559331in}{2.553211in}}{\pgfqpoint{5.565687in}{2.555844in}}{\pgfqpoint{5.570373in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.575059in}{2.565215in}}{\pgfqpoint{5.577692in}{2.571572in}}{\pgfqpoint{5.577692in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.577692in}{2.584826in}}{\pgfqpoint{5.575059in}{2.591182in}}{\pgfqpoint{5.570373in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.565687in}{2.600554in}}{\pgfqpoint{5.559331in}{2.603187in}}{\pgfqpoint{5.552704in}{2.603187in}}%
\pgfpathcurveto{\pgfqpoint{5.546077in}{2.603187in}}{\pgfqpoint{5.539721in}{2.600554in}}{\pgfqpoint{5.535035in}{2.595868in}}%
\pgfpathcurveto{\pgfqpoint{5.530349in}{2.591182in}}{\pgfqpoint{5.527716in}{2.584826in}}{\pgfqpoint{5.527716in}{2.578199in}}%
\pgfpathcurveto{\pgfqpoint{5.527716in}{2.571572in}}{\pgfqpoint{5.530349in}{2.565215in}}{\pgfqpoint{5.535035in}{2.560530in}}%
\pgfpathcurveto{\pgfqpoint{5.539721in}{2.555844in}}{\pgfqpoint{5.546077in}{2.553211in}}{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathlineto{\pgfqpoint{5.552704in}{2.553211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathcurveto{\pgfqpoint{5.567940in}{2.790513in}}{\pgfqpoint{5.574290in}{2.793143in}}{\pgfqpoint{5.578971in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.583652in}{2.802505in}}{\pgfqpoint{5.586282in}{2.808855in}}{\pgfqpoint{5.586282in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.586282in}{2.822095in}}{\pgfqpoint{5.583652in}{2.828445in}}{\pgfqpoint{5.578971in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.574290in}{2.837807in}}{\pgfqpoint{5.567940in}{2.840437in}}{\pgfqpoint{5.561320in}{2.840437in}}%
\pgfpathcurveto{\pgfqpoint{5.554700in}{2.840437in}}{\pgfqpoint{5.548350in}{2.837807in}}{\pgfqpoint{5.543669in}{2.833126in}}%
\pgfpathcurveto{\pgfqpoint{5.538988in}{2.828445in}}{\pgfqpoint{5.536358in}{2.822095in}}{\pgfqpoint{5.536358in}{2.815475in}}%
\pgfpathcurveto{\pgfqpoint{5.536358in}{2.808855in}}{\pgfqpoint{5.538988in}{2.802505in}}{\pgfqpoint{5.543669in}{2.797824in}}%
\pgfpathcurveto{\pgfqpoint{5.548350in}{2.793143in}}{\pgfqpoint{5.554700in}{2.790513in}}{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{5.561320in}{2.790513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathcurveto{\pgfqpoint{5.569240in}{4.303745in}}{\pgfqpoint{5.575583in}{4.306372in}}{\pgfqpoint{5.580259in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.584935in}{4.315725in}}{\pgfqpoint{5.587563in}{4.322068in}}{\pgfqpoint{5.587563in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.587563in}{4.335294in}}{\pgfqpoint{5.584935in}{4.341637in}}{\pgfqpoint{5.580259in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.575583in}{4.350990in}}{\pgfqpoint{5.569240in}{4.353617in}}{\pgfqpoint{5.562626in}{4.353617in}}%
\pgfpathcurveto{\pgfqpoint{5.556013in}{4.353617in}}{\pgfqpoint{5.549670in}{4.350990in}}{\pgfqpoint{5.544994in}{4.346314in}}%
\pgfpathcurveto{\pgfqpoint{5.540318in}{4.341637in}}{\pgfqpoint{5.537690in}{4.335294in}}{\pgfqpoint{5.537690in}{4.328681in}}%
\pgfpathcurveto{\pgfqpoint{5.537690in}{4.322068in}}{\pgfqpoint{5.540318in}{4.315725in}}{\pgfqpoint{5.544994in}{4.311048in}}%
\pgfpathcurveto{\pgfqpoint{5.549670in}{4.306372in}}{\pgfqpoint{5.556013in}{4.303745in}}{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{4.303745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathcurveto{\pgfqpoint{5.570954in}{2.931603in}}{\pgfqpoint{5.577291in}{2.934228in}}{\pgfqpoint{5.581962in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.586633in}{2.943571in}}{\pgfqpoint{5.589258in}{2.949907in}}{\pgfqpoint{5.589258in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.589258in}{2.963120in}}{\pgfqpoint{5.586633in}{2.969457in}}{\pgfqpoint{5.581962in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.577291in}{2.978799in}}{\pgfqpoint{5.570954in}{2.981424in}}{\pgfqpoint{5.564348in}{2.981424in}}%
\pgfpathcurveto{\pgfqpoint{5.557741in}{2.981424in}}{\pgfqpoint{5.551405in}{2.978799in}}{\pgfqpoint{5.546733in}{2.974128in}}%
\pgfpathcurveto{\pgfqpoint{5.542062in}{2.969457in}}{\pgfqpoint{5.539437in}{2.963120in}}{\pgfqpoint{5.539437in}{2.956514in}}%
\pgfpathcurveto{\pgfqpoint{5.539437in}{2.949907in}}{\pgfqpoint{5.542062in}{2.943571in}}{\pgfqpoint{5.546733in}{2.938899in}}%
\pgfpathcurveto{\pgfqpoint{5.551405in}{2.934228in}}{\pgfqpoint{5.557741in}{2.931603in}}{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathlineto{\pgfqpoint{5.564348in}{2.931603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathcurveto{\pgfqpoint{5.571084in}{1.532166in}}{\pgfqpoint{5.577414in}{1.534789in}}{\pgfqpoint{5.582081in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.586747in}{1.544122in}}{\pgfqpoint{5.589369in}{1.550452in}}{\pgfqpoint{5.589369in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.589369in}{1.563651in}}{\pgfqpoint{5.586747in}{1.569981in}}{\pgfqpoint{5.582081in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.577414in}{1.579314in}}{\pgfqpoint{5.571084in}{1.581936in}}{\pgfqpoint{5.564484in}{1.581936in}}%
\pgfpathcurveto{\pgfqpoint{5.557885in}{1.581936in}}{\pgfqpoint{5.551555in}{1.579314in}}{\pgfqpoint{5.546888in}{1.574647in}}%
\pgfpathcurveto{\pgfqpoint{5.542222in}{1.569981in}}{\pgfqpoint{5.539600in}{1.563651in}}{\pgfqpoint{5.539600in}{1.557051in}}%
\pgfpathcurveto{\pgfqpoint{5.539600in}{1.550452in}}{\pgfqpoint{5.542222in}{1.544122in}}{\pgfqpoint{5.546888in}{1.539455in}}%
\pgfpathcurveto{\pgfqpoint{5.551555in}{1.534789in}}{\pgfqpoint{5.557885in}{1.532166in}}{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{5.564484in}{1.532166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathcurveto{\pgfqpoint{5.572323in}{2.810135in}}{\pgfqpoint{5.578646in}{2.812754in}}{\pgfqpoint{5.583308in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.587970in}{2.822078in}}{\pgfqpoint{5.590589in}{2.828401in}}{\pgfqpoint{5.590589in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.590589in}{2.841587in}}{\pgfqpoint{5.587970in}{2.847910in}}{\pgfqpoint{5.583308in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.578646in}{2.857234in}}{\pgfqpoint{5.572323in}{2.859853in}}{\pgfqpoint{5.565730in}{2.859853in}}%
\pgfpathcurveto{\pgfqpoint{5.559137in}{2.859853in}}{\pgfqpoint{5.552814in}{2.857234in}}{\pgfqpoint{5.548152in}{2.852572in}}%
\pgfpathcurveto{\pgfqpoint{5.543490in}{2.847910in}}{\pgfqpoint{5.540871in}{2.841587in}}{\pgfqpoint{5.540871in}{2.834994in}}%
\pgfpathcurveto{\pgfqpoint{5.540871in}{2.828401in}}{\pgfqpoint{5.543490in}{2.822078in}}{\pgfqpoint{5.548152in}{2.817416in}}%
\pgfpathcurveto{\pgfqpoint{5.552814in}{2.812754in}}{\pgfqpoint{5.559137in}{2.810135in}}{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathlineto{\pgfqpoint{5.565730in}{2.810135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathcurveto{\pgfqpoint{5.572993in}{3.788874in}}{\pgfqpoint{5.579310in}{3.791491in}}{\pgfqpoint{5.583967in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.588624in}{3.800804in}}{\pgfqpoint{5.591241in}{3.807121in}}{\pgfqpoint{5.591241in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.591241in}{3.820293in}}{\pgfqpoint{5.588624in}{3.826610in}}{\pgfqpoint{5.583967in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.579310in}{3.835924in}}{\pgfqpoint{5.572993in}{3.838541in}}{\pgfqpoint{5.566408in}{3.838541in}}%
\pgfpathcurveto{\pgfqpoint{5.559822in}{3.838541in}}{\pgfqpoint{5.553505in}{3.835924in}}{\pgfqpoint{5.548848in}{3.831267in}}%
\pgfpathcurveto{\pgfqpoint{5.544191in}{3.826610in}}{\pgfqpoint{5.541574in}{3.820293in}}{\pgfqpoint{5.541574in}{3.813707in}}%
\pgfpathcurveto{\pgfqpoint{5.541574in}{3.807121in}}{\pgfqpoint{5.544191in}{3.800804in}}{\pgfqpoint{5.548848in}{3.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.553505in}{3.791491in}}{\pgfqpoint{5.559822in}{3.788874in}}{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathlineto{\pgfqpoint{5.566408in}{3.788874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathcurveto{\pgfqpoint{5.580738in}{1.290481in}}{\pgfqpoint{5.587049in}{1.293094in}}{\pgfqpoint{5.591701in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.596353in}{1.302399in}}{\pgfqpoint{5.598967in}{1.308709in}}{\pgfqpoint{5.598967in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.598967in}{1.321867in}}{\pgfqpoint{5.596353in}{1.328178in}}{\pgfqpoint{5.591701in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.587049in}{1.337482in}}{\pgfqpoint{5.580738in}{1.340096in}}{\pgfqpoint{5.574159in}{1.340096in}}%
\pgfpathcurveto{\pgfqpoint{5.567580in}{1.340096in}}{\pgfqpoint{5.561270in}{1.337482in}}{\pgfqpoint{5.556618in}{1.332830in}}%
\pgfpathcurveto{\pgfqpoint{5.551966in}{1.328178in}}{\pgfqpoint{5.549352in}{1.321867in}}{\pgfqpoint{5.549352in}{1.315288in}}%
\pgfpathcurveto{\pgfqpoint{5.549352in}{1.308709in}}{\pgfqpoint{5.551966in}{1.302399in}}{\pgfqpoint{5.556618in}{1.297747in}}%
\pgfpathcurveto{\pgfqpoint{5.561270in}{1.293094in}}{\pgfqpoint{5.567580in}{1.290481in}}{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{5.574159in}{1.290481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathcurveto{\pgfqpoint{5.581514in}{2.364744in}}{\pgfqpoint{5.587817in}{2.367355in}}{\pgfqpoint{5.592465in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.597112in}{2.376650in}}{\pgfqpoint{5.599723in}{2.382954in}}{\pgfqpoint{5.599723in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.599723in}{2.396098in}}{\pgfqpoint{5.597112in}{2.402402in}}{\pgfqpoint{5.592465in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.587817in}{2.411697in}}{\pgfqpoint{5.581514in}{2.414308in}}{\pgfqpoint{5.574941in}{2.414308in}}%
\pgfpathcurveto{\pgfqpoint{5.568369in}{2.414308in}}{\pgfqpoint{5.562065in}{2.411697in}}{\pgfqpoint{5.557418in}{2.407049in}}%
\pgfpathcurveto{\pgfqpoint{5.552770in}{2.402402in}}{\pgfqpoint{5.550159in}{2.396098in}}{\pgfqpoint{5.550159in}{2.389526in}}%
\pgfpathcurveto{\pgfqpoint{5.550159in}{2.382954in}}{\pgfqpoint{5.552770in}{2.376650in}}{\pgfqpoint{5.557418in}{2.372002in}}%
\pgfpathcurveto{\pgfqpoint{5.562065in}{2.367355in}}{\pgfqpoint{5.568369in}{2.364744in}}{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathlineto{\pgfqpoint{5.574941in}{2.364744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathcurveto{\pgfqpoint{5.590728in}{3.758635in}}{\pgfqpoint{5.597026in}{3.761244in}}{\pgfqpoint{5.601668in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.606311in}{3.770529in}}{\pgfqpoint{5.608919in}{3.776826in}}{\pgfqpoint{5.608919in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.608919in}{3.789957in}}{\pgfqpoint{5.606311in}{3.796255in}}{\pgfqpoint{5.601668in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.597026in}{3.805540in}}{\pgfqpoint{5.590728in}{3.808148in}}{\pgfqpoint{5.584163in}{3.808148in}}%
\pgfpathcurveto{\pgfqpoint{5.577597in}{3.808148in}}{\pgfqpoint{5.571300in}{3.805540in}}{\pgfqpoint{5.566657in}{3.800897in}}%
\pgfpathcurveto{\pgfqpoint{5.562015in}{3.796255in}}{\pgfqpoint{5.559406in}{3.789957in}}{\pgfqpoint{5.559406in}{3.783392in}}%
\pgfpathcurveto{\pgfqpoint{5.559406in}{3.776826in}}{\pgfqpoint{5.562015in}{3.770529in}}{\pgfqpoint{5.566657in}{3.765886in}}%
\pgfpathcurveto{\pgfqpoint{5.571300in}{3.761244in}}{\pgfqpoint{5.577597in}{3.758635in}}{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{3.758635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathcurveto{\pgfqpoint{5.592102in}{2.438766in}}{\pgfqpoint{5.598393in}{2.441372in}}{\pgfqpoint{5.603030in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.607668in}{2.450647in}}{\pgfqpoint{5.610274in}{2.456938in}}{\pgfqpoint{5.610274in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.610274in}{2.470056in}}{\pgfqpoint{5.607668in}{2.476347in}}{\pgfqpoint{5.603030in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.598393in}{2.485622in}}{\pgfqpoint{5.592102in}{2.488228in}}{\pgfqpoint{5.585543in}{2.488228in}}%
\pgfpathcurveto{\pgfqpoint{5.578984in}{2.488228in}}{\pgfqpoint{5.572693in}{2.485622in}}{\pgfqpoint{5.568056in}{2.480984in}}%
\pgfpathcurveto{\pgfqpoint{5.563418in}{2.476347in}}{\pgfqpoint{5.560812in}{2.470056in}}{\pgfqpoint{5.560812in}{2.463497in}}%
\pgfpathcurveto{\pgfqpoint{5.560812in}{2.456938in}}{\pgfqpoint{5.563418in}{2.450647in}}{\pgfqpoint{5.568056in}{2.446010in}}%
\pgfpathcurveto{\pgfqpoint{5.572693in}{2.441372in}}{\pgfqpoint{5.578984in}{2.438766in}}{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{5.585543in}{2.438766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathcurveto{\pgfqpoint{5.594657in}{2.796715in}}{\pgfqpoint{5.600941in}{2.799318in}}{\pgfqpoint{5.605574in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.610207in}{2.808584in}}{\pgfqpoint{5.612810in}{2.814868in}}{\pgfqpoint{5.612810in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.612810in}{2.827972in}}{\pgfqpoint{5.610207in}{2.834256in}}{\pgfqpoint{5.605574in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.600941in}{2.843522in}}{\pgfqpoint{5.594657in}{2.846125in}}{\pgfqpoint{5.588105in}{2.846125in}}%
\pgfpathcurveto{\pgfqpoint{5.581553in}{2.846125in}}{\pgfqpoint{5.575268in}{2.843522in}}{\pgfqpoint{5.570635in}{2.838889in}}%
\pgfpathcurveto{\pgfqpoint{5.566003in}{2.834256in}}{\pgfqpoint{5.563399in}{2.827972in}}{\pgfqpoint{5.563399in}{2.821420in}}%
\pgfpathcurveto{\pgfqpoint{5.563399in}{2.814868in}}{\pgfqpoint{5.566003in}{2.808584in}}{\pgfqpoint{5.570635in}{2.803951in}}%
\pgfpathcurveto{\pgfqpoint{5.575268in}{2.799318in}}{\pgfqpoint{5.581553in}{2.796715in}}{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{5.588105in}{2.796715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathcurveto{\pgfqpoint{5.596117in}{4.627589in}}{\pgfqpoint{5.602395in}{4.630189in}}{\pgfqpoint{5.607023in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.611651in}{4.639446in}}{\pgfqpoint{5.614251in}{4.645724in}}{\pgfqpoint{5.614251in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.614251in}{4.658814in}}{\pgfqpoint{5.611651in}{4.665092in}}{\pgfqpoint{5.607023in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.602395in}{4.674348in}}{\pgfqpoint{5.596117in}{4.676948in}}{\pgfqpoint{5.589572in}{4.676948in}}%
\pgfpathcurveto{\pgfqpoint{5.583027in}{4.676948in}}{\pgfqpoint{5.576749in}{4.674348in}}{\pgfqpoint{5.572121in}{4.669720in}}%
\pgfpathcurveto{\pgfqpoint{5.567492in}{4.665092in}}{\pgfqpoint{5.564892in}{4.658814in}}{\pgfqpoint{5.564892in}{4.652269in}}%
\pgfpathcurveto{\pgfqpoint{5.564892in}{4.645724in}}{\pgfqpoint{5.567492in}{4.639446in}}{\pgfqpoint{5.572121in}{4.634817in}}%
\pgfpathcurveto{\pgfqpoint{5.576749in}{4.630189in}}{\pgfqpoint{5.583027in}{4.627589in}}{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathlineto{\pgfqpoint{5.589572in}{4.627589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathcurveto{\pgfqpoint{5.598714in}{2.976195in}}{\pgfqpoint{5.604985in}{2.978793in}}{\pgfqpoint{5.609609in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.614232in}{2.988039in}}{\pgfqpoint{5.616830in}{2.994311in}}{\pgfqpoint{5.616830in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.616830in}{3.007387in}}{\pgfqpoint{5.614232in}{3.013659in}}{\pgfqpoint{5.609609in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.604985in}{3.022906in}}{\pgfqpoint{5.598714in}{3.025503in}}{\pgfqpoint{5.592176in}{3.025503in}}%
\pgfpathcurveto{\pgfqpoint{5.585637in}{3.025503in}}{\pgfqpoint{5.579366in}{3.022906in}}{\pgfqpoint{5.574742in}{3.018282in}}%
\pgfpathcurveto{\pgfqpoint{5.570119in}{3.013659in}}{\pgfqpoint{5.567521in}{3.007387in}}{\pgfqpoint{5.567521in}{3.000849in}}%
\pgfpathcurveto{\pgfqpoint{5.567521in}{2.994311in}}{\pgfqpoint{5.570119in}{2.988039in}}{\pgfqpoint{5.574742in}{2.983416in}}%
\pgfpathcurveto{\pgfqpoint{5.579366in}{2.978793in}}{\pgfqpoint{5.585637in}{2.976195in}}{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathlineto{\pgfqpoint{5.592176in}{2.976195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathcurveto{\pgfqpoint{5.599020in}{1.608451in}}{\pgfqpoint{5.605285in}{1.611046in}}{\pgfqpoint{5.609904in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.614522in}{1.620283in}}{\pgfqpoint{5.617117in}{1.626548in}}{\pgfqpoint{5.617117in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.617117in}{1.639611in}}{\pgfqpoint{5.614522in}{1.645876in}}{\pgfqpoint{5.609904in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.605285in}{1.655113in}}{\pgfqpoint{5.599020in}{1.657708in}}{\pgfqpoint{5.592489in}{1.657708in}}%
\pgfpathcurveto{\pgfqpoint{5.585957in}{1.657708in}}{\pgfqpoint{5.579692in}{1.655113in}}{\pgfqpoint{5.575074in}{1.650495in}}%
\pgfpathcurveto{\pgfqpoint{5.570455in}{1.645876in}}{\pgfqpoint{5.567860in}{1.639611in}}{\pgfqpoint{5.567860in}{1.633080in}}%
\pgfpathcurveto{\pgfqpoint{5.567860in}{1.626548in}}{\pgfqpoint{5.570455in}{1.620283in}}{\pgfqpoint{5.575074in}{1.615665in}}%
\pgfpathcurveto{\pgfqpoint{5.579692in}{1.611046in}}{\pgfqpoint{5.585957in}{1.608451in}}{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{5.592489in}{1.608451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathcurveto{\pgfqpoint{5.599509in}{1.844433in}}{\pgfqpoint{5.605767in}{1.847025in}}{\pgfqpoint{5.610381in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.614995in}{1.856253in}}{\pgfqpoint{5.617587in}{1.862511in}}{\pgfqpoint{5.617587in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.617587in}{1.875561in}}{\pgfqpoint{5.614995in}{1.881820in}}{\pgfqpoint{5.610381in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.605767in}{1.891047in}}{\pgfqpoint{5.599509in}{1.893639in}}{\pgfqpoint{5.592984in}{1.893639in}}%
\pgfpathcurveto{\pgfqpoint{5.586459in}{1.893639in}}{\pgfqpoint{5.580201in}{1.891047in}}{\pgfqpoint{5.575587in}{1.886433in}}%
\pgfpathcurveto{\pgfqpoint{5.570973in}{1.881820in}}{\pgfqpoint{5.568381in}{1.875561in}}{\pgfqpoint{5.568381in}{1.869036in}}%
\pgfpathcurveto{\pgfqpoint{5.568381in}{1.862511in}}{\pgfqpoint{5.570973in}{1.856253in}}{\pgfqpoint{5.575587in}{1.851639in}}%
\pgfpathcurveto{\pgfqpoint{5.580201in}{1.847025in}}{\pgfqpoint{5.586459in}{1.844433in}}{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{1.844433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128566in}{1.052942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052664in}{2.092314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344588in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.344588in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344588in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344588in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280956in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{3.280956in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280956in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280956in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 5 \times 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745762in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{4.745762in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745762in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745762in,y=0.708726in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1 \times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201444in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809394in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666250in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992012in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274199in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{0.757337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523107in}{5.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322824in,y=0.436068in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Leading error},\) \(\displaystyle \textrm{Err}_{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{1.527743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{1.527743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=1.444409in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{2.628321in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{2.628321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{2.628321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.544988in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{3.728900in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{3.728900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{3.728900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.645567in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825648in}{0.757337in}}{\pgfqpoint{4.994352in}{5.062663in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{4.829479in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{4.829479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825648in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820000in}{4.829479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=4.746146in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=3.288669in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \textrm{Distance from the origin},\) \(\displaystyle \bar{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{0.757337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825648in}{5.820000in}}%
\pgfpathlineto{\pgfqpoint{5.820000in}{5.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{3.100211in}{4.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{4.740101in}}{\pgfqpoint{3.143266in}{4.783156in}}%
\pgfpathlineto{\pgfqpoint{3.143266in}{5.669306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143266in}{5.712361in}}{\pgfqpoint{3.100211in}{5.712361in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{5.712361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{5.712361in}}{\pgfqpoint{0.933287in}{5.669306in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{4.783156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933287in}{4.740101in}}{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{4.740101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.013023in}{-0.049105in}}{\pgfqpoint{0.025514in}{-0.043931in}}{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.043931in}{-0.025514in}}{\pgfqpoint{0.049105in}{-0.013023in}}{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049105in}{0.013023in}}{\pgfqpoint{0.043931in}{0.025514in}}{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.025514in}{0.043931in}}{\pgfqpoint{0.013023in}{0.049105in}}{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.013023in}{0.049105in}}{\pgfqpoint{-0.025514in}{0.043931in}}{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.043931in}{0.025514in}}{\pgfqpoint{-0.049105in}{0.013023in}}{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049105in}{-0.013023in}}{\pgfqpoint{-0.043931in}{-0.025514in}}{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.025514in}{-0.043931in}}{\pgfqpoint{-0.013023in}{-0.049105in}}{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.532066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.475556in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Local minima}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{5.218833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=5.162323in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle 1^{\textrm{st}}\) \(\displaystyle \textrm{local minimum}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104427in}{-0.088831in}}{\pgfqpoint{0.104427in}{0.109801in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathlineto{\pgfqpoint{-0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{-0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{-0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041940in}}%
\pgfpathlineto{\pgfqpoint{0.064540in}{-0.088831in}}%
\pgfpathlineto{\pgfqpoint{0.039888in}{-0.012960in}}%
\pgfpathlineto{\pgfqpoint{0.104427in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.024652in}{0.033930in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234675in}{4.921611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460717in,y=4.865100in,left,base]{\color{textcolor}\sffamily\fontsize{15.500000}{18.600000}\selectfont \(\displaystyle \textrm{Global minimum}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

